Efficient local linearity regularization to overcome catastrophic overfitting

Catastrophic overfitting (CO) in single-step adversarial training (AT) results in abrupt drops in the adversarial test accuracy (even down to 0%). For models trained with multi-step AT, it has been observed that the loss function behaves locally linearly with respect to the input, this is however lost in single-step AT. To address CO in single-step AT, several methods have been proposed to enforce local linearity of the loss via regularization. However, these regularization terms considerably slow down training due to Double Backpropagation. Instead, in this work, we introduce a regularization term, called ELLE, to mitigate CO effectively and efficiently in classical AT evaluations, as well as some more difficult regimes, e.g., large adversarial perturbations and long training schedules. Our regularization term can be theoretically linked to curvature of the loss function and is computationally cheaper than previous methods by avoiding Double Backpropagation. Our thorough experimental validation demonstrates that our work does not suffer from CO, even in challenging settings where previous works suffer from it. We also notice that adapting our regularization parameter during training (ELLE-A) greatly improves the performance, specially in large $\epsilon$ setups. Our implementation is available in https://github.com/LIONS-EPFL/ELLE .

==> figures/1000_epoch_cosine_pert18.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.756719in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.756719in}{2.946628in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{2.946628in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141321in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.141321in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141321in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141321in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021324in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.021324in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021324in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021324in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901327in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.901327in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901327in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.901327in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781331in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.781331in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781331in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.781331in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661334in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.661334in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661334in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.661334in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541338in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.541338in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.541338in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.541338in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.339129in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{5.756719in}{0.944800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{0.944800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=0.861467in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.696336in}}%
\pgfpathlineto{\pgfqpoint{5.756719in}{1.696336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.696336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.613002in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.447871in}}%
\pgfpathlineto{\pgfqpoint{5.756719in}{2.447871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.447871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.364538in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=1.898052in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141321in}{1.357114in}}%
\pgfpathlineto{\pgfqpoint{1.145721in}{1.741569in}}%
\pgfpathlineto{\pgfqpoint{1.154521in}{2.094720in}}%
\pgfpathlineto{\pgfqpoint{1.167721in}{2.271625in}}%
\pgfpathlineto{\pgfqpoint{1.172121in}{2.295904in}}%
\pgfpathlineto{\pgfqpoint{1.176521in}{2.265080in}}%
\pgfpathlineto{\pgfqpoint{1.180921in}{2.308935in}}%
\pgfpathlineto{\pgfqpoint{1.185321in}{2.278125in}}%
\pgfpathlineto{\pgfqpoint{1.189721in}{2.276193in}}%
\pgfpathlineto{\pgfqpoint{1.194121in}{2.357314in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{2.375093in}}%
\pgfpathlineto{\pgfqpoint{1.202921in}{2.376965in}}%
\pgfpathlineto{\pgfqpoint{1.207321in}{2.393216in}}%
\pgfpathlineto{\pgfqpoint{1.211721in}{2.210215in}}%
\pgfpathlineto{\pgfqpoint{1.216121in}{2.424835in}}%
\pgfpathlineto{\pgfqpoint{1.220521in}{2.419922in}}%
\pgfpathlineto{\pgfqpoint{1.229321in}{2.553196in}}%
\pgfpathlineto{\pgfqpoint{1.233721in}{2.382672in}}%
\pgfpathlineto{\pgfqpoint{1.238121in}{2.383915in}}%
\pgfpathlineto{\pgfqpoint{1.242521in}{2.523734in}}%
\pgfpathlineto{\pgfqpoint{1.246921in}{2.359126in}}%
\pgfpathlineto{\pgfqpoint{1.251321in}{2.461351in}}%
\pgfpathlineto{\pgfqpoint{1.255721in}{2.507813in}}%
\pgfpathlineto{\pgfqpoint{1.260121in}{2.628386in}}%
\pgfpathlineto{\pgfqpoint{1.264521in}{2.469829in}}%
\pgfpathlineto{\pgfqpoint{1.268921in}{2.610487in}}%
\pgfpathlineto{\pgfqpoint{1.273321in}{2.497538in}}%
\pgfpathlineto{\pgfqpoint{1.277721in}{2.564774in}}%
\pgfpathlineto{\pgfqpoint{1.286521in}{2.542307in}}%
\pgfpathlineto{\pgfqpoint{1.290921in}{2.516275in}}%
\pgfpathlineto{\pgfqpoint{1.295321in}{2.569357in}}%
\pgfpathlineto{\pgfqpoint{1.299721in}{2.600452in}}%
\pgfpathlineto{\pgfqpoint{1.304121in}{2.608854in}}%
\pgfpathlineto{\pgfqpoint{1.308521in}{2.636444in}}%
\pgfpathlineto{\pgfqpoint{1.312921in}{2.680884in}}%
\pgfpathlineto{\pgfqpoint{1.317321in}{2.611101in}}%
\pgfpathlineto{\pgfqpoint{1.321721in}{2.637537in}}%
\pgfpathlineto{\pgfqpoint{1.326121in}{2.635380in}}%
\pgfpathlineto{\pgfqpoint{1.330521in}{2.643229in}}%
\pgfpathlineto{\pgfqpoint{1.334921in}{2.687489in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{2.624431in}}%
\pgfpathlineto{\pgfqpoint{1.343721in}{2.634362in}}%
\pgfpathlineto{\pgfqpoint{1.348121in}{2.653788in}}%
\pgfpathlineto{\pgfqpoint{1.356921in}{2.676420in}}%
\pgfpathlineto{\pgfqpoint{1.361321in}{2.683699in}}%
\pgfpathlineto{\pgfqpoint{1.365721in}{2.680419in}}%
\pgfpathlineto{\pgfqpoint{1.370121in}{2.708593in}}%
\pgfpathlineto{\pgfqpoint{1.374521in}{2.619189in}}%
\pgfpathlineto{\pgfqpoint{1.383322in}{2.598924in}}%
\pgfpathlineto{\pgfqpoint{1.392122in}{2.759114in}}%
\pgfpathlineto{\pgfqpoint{1.396522in}{2.682965in}}%
\pgfpathlineto{\pgfqpoint{1.400922in}{2.642150in}}%
\pgfpathlineto{\pgfqpoint{1.405322in}{2.683924in}}%
\pgfpathlineto{\pgfqpoint{1.409722in}{2.669081in}}%
\pgfpathlineto{\pgfqpoint{1.414122in}{2.658911in}}%
\pgfpathlineto{\pgfqpoint{1.418522in}{2.660963in}}%
\pgfpathlineto{\pgfqpoint{1.422922in}{2.670339in}}%
\pgfpathlineto{\pgfqpoint{1.427322in}{2.683085in}}%
\pgfpathlineto{\pgfqpoint{1.431722in}{2.660843in}}%
\pgfpathlineto{\pgfqpoint{1.436122in}{2.708488in}}%
\pgfpathlineto{\pgfqpoint{1.440522in}{2.663269in}}%
\pgfpathlineto{\pgfqpoint{1.444922in}{2.730266in}}%
\pgfpathlineto{\pgfqpoint{1.449322in}{2.575483in}}%
\pgfpathlineto{\pgfqpoint{1.453722in}{2.636833in}}%
\pgfpathlineto{\pgfqpoint{1.458122in}{2.745514in}}%
\pgfpathlineto{\pgfqpoint{1.462522in}{2.716336in}}%
\pgfpathlineto{\pgfqpoint{1.466922in}{2.695622in}}%
\pgfpathlineto{\pgfqpoint{1.475722in}{2.616703in}}%
\pgfpathlineto{\pgfqpoint{1.480122in}{2.657338in}}%
\pgfpathlineto{\pgfqpoint{1.484522in}{2.676810in}}%
\pgfpathlineto{\pgfqpoint{1.488922in}{2.685047in}}%
\pgfpathlineto{\pgfqpoint{1.493322in}{2.679865in}}%
\pgfpathlineto{\pgfqpoint{1.497722in}{2.708084in}}%
\pgfpathlineto{\pgfqpoint{1.502122in}{2.727510in}}%
\pgfpathlineto{\pgfqpoint{1.506522in}{2.683475in}}%
\pgfpathlineto{\pgfqpoint{1.510922in}{2.705717in}}%
\pgfpathlineto{\pgfqpoint{1.515322in}{2.621720in}}%
\pgfpathlineto{\pgfqpoint{1.519722in}{2.630423in}}%
\pgfpathlineto{\pgfqpoint{1.524122in}{2.572997in}}%
\pgfpathlineto{\pgfqpoint{1.532922in}{2.791181in}}%
\pgfpathlineto{\pgfqpoint{1.537322in}{2.695607in}}%
\pgfpathlineto{\pgfqpoint{1.541722in}{2.656664in}}%
\pgfpathlineto{\pgfqpoint{1.550522in}{2.710345in}}%
\pgfpathlineto{\pgfqpoint{1.554922in}{2.680704in}}%
\pgfpathlineto{\pgfqpoint{1.559322in}{2.790043in}}%
\pgfpathlineto{\pgfqpoint{1.563722in}{2.711813in}}%
\pgfpathlineto{\pgfqpoint{1.568122in}{2.698887in}}%
\pgfpathlineto{\pgfqpoint{1.572522in}{2.718254in}}%
\pgfpathlineto{\pgfqpoint{1.576922in}{2.747266in}}%
\pgfpathlineto{\pgfqpoint{1.585722in}{2.661802in}}%
\pgfpathlineto{\pgfqpoint{1.590122in}{2.655481in}}%
\pgfpathlineto{\pgfqpoint{1.594522in}{2.525532in}}%
\pgfpathlineto{\pgfqpoint{1.598922in}{2.648142in}}%
\pgfpathlineto{\pgfqpoint{1.603322in}{2.667164in}}%
\pgfpathlineto{\pgfqpoint{1.607722in}{2.667089in}}%
\pgfpathlineto{\pgfqpoint{1.612122in}{2.678847in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{2.659944in}}%
\pgfpathlineto{\pgfqpoint{1.620922in}{2.683190in}}%
\pgfpathlineto{\pgfqpoint{1.625322in}{2.723825in}}%
\pgfpathlineto{\pgfqpoint{1.629722in}{2.722762in}}%
\pgfpathlineto{\pgfqpoint{1.634122in}{2.669141in}}%
\pgfpathlineto{\pgfqpoint{1.638523in}{2.754830in}}%
\pgfpathlineto{\pgfqpoint{1.642923in}{2.765269in}}%
\pgfpathlineto{\pgfqpoint{1.647323in}{2.671792in}}%
\pgfpathlineto{\pgfqpoint{1.651723in}{2.701373in}}%
\pgfpathlineto{\pgfqpoint{1.656123in}{2.765105in}}%
\pgfpathlineto{\pgfqpoint{1.660523in}{2.647917in}}%
\pgfpathlineto{\pgfqpoint{1.664923in}{2.696610in}}%
\pgfpathlineto{\pgfqpoint{1.669323in}{2.691428in}}%
\pgfpathlineto{\pgfqpoint{1.673723in}{2.622170in}}%
\pgfpathlineto{\pgfqpoint{1.678123in}{2.672121in}}%
\pgfpathlineto{\pgfqpoint{1.682523in}{2.597831in}}%
\pgfpathlineto{\pgfqpoint{1.686923in}{2.610322in}}%
\pgfpathlineto{\pgfqpoint{1.691323in}{2.612794in}}%
\pgfpathlineto{\pgfqpoint{1.695723in}{2.699891in}}%
\pgfpathlineto{\pgfqpoint{1.700123in}{2.695682in}}%
\pgfpathlineto{\pgfqpoint{1.704523in}{2.645955in}}%
\pgfpathlineto{\pgfqpoint{1.708923in}{2.677199in}}%
\pgfpathlineto{\pgfqpoint{1.713323in}{2.697239in}}%
\pgfpathlineto{\pgfqpoint{1.717723in}{2.689346in}}%
\pgfpathlineto{\pgfqpoint{1.722123in}{2.627637in}}%
\pgfpathlineto{\pgfqpoint{1.726523in}{2.629344in}}%
\pgfpathlineto{\pgfqpoint{1.730923in}{2.675911in}}%
\pgfpathlineto{\pgfqpoint{1.735323in}{2.653444in}}%
\pgfpathlineto{\pgfqpoint{1.739723in}{2.704189in}}%
\pgfpathlineto{\pgfqpoint{1.744123in}{2.632505in}}%
\pgfpathlineto{\pgfqpoint{1.748523in}{2.667328in}}%
\pgfpathlineto{\pgfqpoint{1.752923in}{2.600212in}}%
\pgfpathlineto{\pgfqpoint{1.757323in}{2.574974in}}%
\pgfpathlineto{\pgfqpoint{1.761723in}{2.674772in}}%
\pgfpathlineto{\pgfqpoint{1.766123in}{2.537320in}}%
\pgfpathlineto{\pgfqpoint{1.770523in}{2.752793in}}%
\pgfpathlineto{\pgfqpoint{1.774923in}{2.803778in}}%
\pgfpathlineto{\pgfqpoint{1.779323in}{2.734115in}}%
\pgfpathlineto{\pgfqpoint{1.783723in}{2.752179in}}%
\pgfpathlineto{\pgfqpoint{1.788123in}{2.733037in}}%
\pgfpathlineto{\pgfqpoint{1.792523in}{2.638361in}}%
\pgfpathlineto{\pgfqpoint{1.796923in}{2.663434in}}%
\pgfpathlineto{\pgfqpoint{1.801323in}{2.619564in}}%
\pgfpathlineto{\pgfqpoint{1.805723in}{2.721743in}}%
\pgfpathlineto{\pgfqpoint{1.810123in}{2.634706in}}%
\pgfpathlineto{\pgfqpoint{1.814523in}{2.573057in}}%
\pgfpathlineto{\pgfqpoint{1.818923in}{2.651691in}}%
\pgfpathlineto{\pgfqpoint{1.823323in}{2.656934in}}%
\pgfpathlineto{\pgfqpoint{1.827723in}{2.722537in}}%
\pgfpathlineto{\pgfqpoint{1.832123in}{2.696011in}}%
\pgfpathlineto{\pgfqpoint{1.836523in}{2.688717in}}%
\pgfpathlineto{\pgfqpoint{1.840923in}{2.711873in}}%
\pgfpathlineto{\pgfqpoint{1.845323in}{2.679011in}}%
\pgfpathlineto{\pgfqpoint{1.849723in}{2.673320in}}%
\pgfpathlineto{\pgfqpoint{1.854123in}{2.730730in}}%
\pgfpathlineto{\pgfqpoint{1.858523in}{2.712038in}}%
\pgfpathlineto{\pgfqpoint{1.862923in}{2.731000in}}%
\pgfpathlineto{\pgfqpoint{1.867323in}{2.571709in}}%
\pgfpathlineto{\pgfqpoint{1.871723in}{2.709896in}}%
\pgfpathlineto{\pgfqpoint{1.876123in}{2.557435in}}%
\pgfpathlineto{\pgfqpoint{1.880523in}{2.741784in}}%
\pgfpathlineto{\pgfqpoint{1.884923in}{2.679146in}}%
\pgfpathlineto{\pgfqpoint{1.889323in}{2.753976in}}%
\pgfpathlineto{\pgfqpoint{1.893724in}{2.611056in}}%
\pgfpathlineto{\pgfqpoint{1.898124in}{2.633119in}}%
\pgfpathlineto{\pgfqpoint{1.902524in}{2.807822in}}%
\pgfpathlineto{\pgfqpoint{1.906924in}{2.576457in}}%
\pgfpathlineto{\pgfqpoint{1.911324in}{2.767007in}}%
\pgfpathlineto{\pgfqpoint{1.915724in}{2.687129in}}%
\pgfpathlineto{\pgfqpoint{1.924524in}{2.724859in}}%
\pgfpathlineto{\pgfqpoint{1.928924in}{2.581759in}}%
\pgfpathlineto{\pgfqpoint{1.933324in}{2.691997in}}%
\pgfpathlineto{\pgfqpoint{1.937724in}{2.673140in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{2.601620in}}%
\pgfpathlineto{\pgfqpoint{1.946524in}{2.714914in}}%
\pgfpathlineto{\pgfqpoint{1.950924in}{2.519196in}}%
\pgfpathlineto{\pgfqpoint{1.955324in}{2.760821in}}%
\pgfpathlineto{\pgfqpoint{1.959724in}{2.679521in}}%
\pgfpathlineto{\pgfqpoint{1.964124in}{2.669410in}}%
\pgfpathlineto{\pgfqpoint{1.968524in}{2.607656in}}%
\pgfpathlineto{\pgfqpoint{1.977324in}{2.706062in}}%
\pgfpathlineto{\pgfqpoint{1.981724in}{2.702107in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{2.713236in}}%
\pgfpathlineto{\pgfqpoint{1.990524in}{2.561389in}}%
\pgfpathlineto{\pgfqpoint{1.994924in}{2.732198in}}%
\pgfpathlineto{\pgfqpoint{1.999324in}{2.565388in}}%
\pgfpathlineto{\pgfqpoint{2.003724in}{2.728798in}}%
\pgfpathlineto{\pgfqpoint{2.008124in}{2.687084in}}%
\pgfpathlineto{\pgfqpoint{2.012524in}{2.675881in}}%
\pgfpathlineto{\pgfqpoint{2.016924in}{2.627817in}}%
\pgfpathlineto{\pgfqpoint{2.021324in}{2.649834in}}%
\pgfpathlineto{\pgfqpoint{2.025724in}{2.613318in}}%
\pgfpathlineto{\pgfqpoint{2.030124in}{2.652425in}}%
\pgfpathlineto{\pgfqpoint{2.034524in}{2.662865in}}%
\pgfpathlineto{\pgfqpoint{2.038924in}{2.613258in}}%
\pgfpathlineto{\pgfqpoint{2.043324in}{2.703276in}}%
\pgfpathlineto{\pgfqpoint{2.047724in}{2.615160in}}%
\pgfpathlineto{\pgfqpoint{2.052124in}{2.643334in}}%
\pgfpathlineto{\pgfqpoint{2.056524in}{2.751714in}}%
\pgfpathlineto{\pgfqpoint{2.060924in}{2.674907in}}%
\pgfpathlineto{\pgfqpoint{2.065324in}{2.703395in}}%
\pgfpathlineto{\pgfqpoint{2.069724in}{2.603657in}}%
\pgfpathlineto{\pgfqpoint{2.078524in}{2.766348in}}%
\pgfpathlineto{\pgfqpoint{2.082924in}{2.693240in}}%
\pgfpathlineto{\pgfqpoint{2.087324in}{2.656380in}}%
\pgfpathlineto{\pgfqpoint{2.091724in}{2.685212in}}%
\pgfpathlineto{\pgfqpoint{2.096124in}{2.587166in}}%
\pgfpathlineto{\pgfqpoint{2.100524in}{2.725578in}}%
\pgfpathlineto{\pgfqpoint{2.104924in}{2.560805in}}%
\pgfpathlineto{\pgfqpoint{2.109324in}{2.647348in}}%
\pgfpathlineto{\pgfqpoint{2.118124in}{2.595973in}}%
\pgfpathlineto{\pgfqpoint{2.126924in}{2.651572in}}%
\pgfpathlineto{\pgfqpoint{2.131324in}{2.643109in}}%
\pgfpathlineto{\pgfqpoint{2.135724in}{2.669246in}}%
\pgfpathlineto{\pgfqpoint{2.140124in}{2.616343in}}%
\pgfpathlineto{\pgfqpoint{2.144524in}{2.692282in}}%
\pgfpathlineto{\pgfqpoint{2.148924in}{2.555832in}}%
\pgfpathlineto{\pgfqpoint{2.153325in}{2.562947in}}%
\pgfpathlineto{\pgfqpoint{2.157725in}{2.735358in}}%
\pgfpathlineto{\pgfqpoint{2.162125in}{2.636669in}}%
\pgfpathlineto{\pgfqpoint{2.166525in}{2.648471in}}%
\pgfpathlineto{\pgfqpoint{2.170925in}{2.595853in}}%
\pgfpathlineto{\pgfqpoint{2.175325in}{2.645535in}}%
\pgfpathlineto{\pgfqpoint{2.179725in}{2.615565in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{2.474442in}}%
\pgfpathlineto{\pgfqpoint{2.188525in}{2.608570in}}%
\pgfpathlineto{\pgfqpoint{2.192925in}{2.663329in}}%
\pgfpathlineto{\pgfqpoint{2.197325in}{2.630647in}}%
\pgfpathlineto{\pgfqpoint{2.201725in}{2.685002in}}%
\pgfpathlineto{\pgfqpoint{2.206125in}{2.565718in}}%
\pgfpathlineto{\pgfqpoint{2.210525in}{2.715872in}}%
\pgfpathlineto{\pgfqpoint{2.214925in}{2.640787in}}%
\pgfpathlineto{\pgfqpoint{2.223725in}{2.589772in}}%
\pgfpathlineto{\pgfqpoint{2.228125in}{2.553586in}}%
\pgfpathlineto{\pgfqpoint{2.232525in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{2.236925in}{2.731000in}}%
\pgfpathlineto{\pgfqpoint{2.241325in}{2.580681in}}%
\pgfpathlineto{\pgfqpoint{2.245725in}{2.558948in}}%
\pgfpathlineto{\pgfqpoint{2.250125in}{2.656155in}}%
\pgfpathlineto{\pgfqpoint{2.254525in}{2.584126in}}%
\pgfpathlineto{\pgfqpoint{2.258925in}{2.609588in}}%
\pgfpathlineto{\pgfqpoint{2.263325in}{2.659150in}}%
\pgfpathlineto{\pgfqpoint{2.267725in}{2.646734in}}%
\pgfpathlineto{\pgfqpoint{2.272125in}{2.420986in}}%
\pgfpathlineto{\pgfqpoint{2.276525in}{2.699351in}}%
\pgfpathlineto{\pgfqpoint{2.280925in}{2.566676in}}%
\pgfpathlineto{\pgfqpoint{2.285325in}{2.683520in}}%
\pgfpathlineto{\pgfqpoint{2.289725in}{2.586432in}}%
\pgfpathlineto{\pgfqpoint{2.294125in}{2.576262in}}%
\pgfpathlineto{\pgfqpoint{2.298525in}{2.592753in}}%
\pgfpathlineto{\pgfqpoint{2.302925in}{2.626289in}}%
\pgfpathlineto{\pgfqpoint{2.307325in}{2.715992in}}%
\pgfpathlineto{\pgfqpoint{2.311725in}{2.679745in}}%
\pgfpathlineto{\pgfqpoint{2.316125in}{2.531912in}}%
\pgfpathlineto{\pgfqpoint{2.320525in}{2.697629in}}%
\pgfpathlineto{\pgfqpoint{2.324925in}{2.614261in}}%
\pgfpathlineto{\pgfqpoint{2.329325in}{2.595299in}}%
\pgfpathlineto{\pgfqpoint{2.333725in}{2.595179in}}%
\pgfpathlineto{\pgfqpoint{2.338125in}{2.473259in}}%
\pgfpathlineto{\pgfqpoint{2.342525in}{2.527629in}}%
\pgfpathlineto{\pgfqpoint{2.346925in}{2.653893in}}%
\pgfpathlineto{\pgfqpoint{2.351325in}{2.600092in}}%
\pgfpathlineto{\pgfqpoint{2.355725in}{2.649040in}}%
\pgfpathlineto{\pgfqpoint{2.360125in}{2.551549in}}%
\pgfpathlineto{\pgfqpoint{2.364525in}{2.652141in}}%
\pgfpathlineto{\pgfqpoint{2.368925in}{2.573117in}}%
\pgfpathlineto{\pgfqpoint{2.373325in}{2.621601in}}%
\pgfpathlineto{\pgfqpoint{2.377725in}{2.626469in}}%
\pgfpathlineto{\pgfqpoint{2.382125in}{2.684313in}}%
\pgfpathlineto{\pgfqpoint{2.386525in}{2.632040in}}%
\pgfpathlineto{\pgfqpoint{2.390925in}{2.727450in}}%
\pgfpathlineto{\pgfqpoint{2.395325in}{2.552972in}}%
\pgfpathlineto{\pgfqpoint{2.399725in}{2.599703in}}%
\pgfpathlineto{\pgfqpoint{2.404125in}{2.566572in}}%
\pgfpathlineto{\pgfqpoint{2.408526in}{2.616179in}}%
\pgfpathlineto{\pgfqpoint{2.412926in}{2.621481in}}%
\pgfpathlineto{\pgfqpoint{2.417326in}{2.664842in}}%
\pgfpathlineto{\pgfqpoint{2.421726in}{2.568713in}}%
\pgfpathlineto{\pgfqpoint{2.426126in}{2.619294in}}%
\pgfpathlineto{\pgfqpoint{2.430526in}{2.582478in}}%
\pgfpathlineto{\pgfqpoint{2.434926in}{2.580741in}}%
\pgfpathlineto{\pgfqpoint{2.439326in}{2.615175in}}%
\pgfpathlineto{\pgfqpoint{2.443726in}{2.665471in}}%
\pgfpathlineto{\pgfqpoint{2.448126in}{2.696850in}}%
\pgfpathlineto{\pgfqpoint{2.452526in}{2.569342in}}%
\pgfpathlineto{\pgfqpoint{2.456926in}{2.630737in}}%
\pgfpathlineto{\pgfqpoint{2.461326in}{2.633508in}}%
\pgfpathlineto{\pgfqpoint{2.465726in}{2.537994in}}%
\pgfpathlineto{\pgfqpoint{2.470126in}{2.561539in}}%
\pgfpathlineto{\pgfqpoint{2.474526in}{2.717175in}}%
\pgfpathlineto{\pgfqpoint{2.478926in}{2.626858in}}%
\pgfpathlineto{\pgfqpoint{2.483326in}{2.632669in}}%
\pgfpathlineto{\pgfqpoint{2.487726in}{2.612898in}}%
\pgfpathlineto{\pgfqpoint{2.492126in}{2.649714in}}%
\pgfpathlineto{\pgfqpoint{2.500926in}{2.568309in}}%
\pgfpathlineto{\pgfqpoint{2.505326in}{2.685736in}}%
\pgfpathlineto{\pgfqpoint{2.509726in}{2.528003in}}%
\pgfpathlineto{\pgfqpoint{2.514126in}{2.568039in}}%
\pgfpathlineto{\pgfqpoint{2.518526in}{2.597381in}}%
\pgfpathlineto{\pgfqpoint{2.522926in}{2.655706in}}%
\pgfpathlineto{\pgfqpoint{2.527326in}{2.629794in}}%
\pgfpathlineto{\pgfqpoint{2.531726in}{2.535073in}}%
\pgfpathlineto{\pgfqpoint{2.536126in}{2.657608in}}%
\pgfpathlineto{\pgfqpoint{2.540526in}{2.612344in}}%
\pgfpathlineto{\pgfqpoint{2.544926in}{2.553361in}}%
\pgfpathlineto{\pgfqpoint{2.553726in}{2.599688in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{2.649714in}}%
\pgfpathlineto{\pgfqpoint{2.562526in}{2.550470in}}%
\pgfpathlineto{\pgfqpoint{2.566926in}{2.685901in}}%
\pgfpathlineto{\pgfqpoint{2.571326in}{2.541903in}}%
\pgfpathlineto{\pgfqpoint{2.575726in}{2.333035in}}%
\pgfpathlineto{\pgfqpoint{2.580126in}{2.619564in}}%
\pgfpathlineto{\pgfqpoint{2.584526in}{2.674143in}}%
\pgfpathlineto{\pgfqpoint{2.588926in}{2.567650in}}%
\pgfpathlineto{\pgfqpoint{2.593326in}{2.618950in}}%
\pgfpathlineto{\pgfqpoint{2.597726in}{2.620762in}}%
\pgfpathlineto{\pgfqpoint{2.602126in}{2.563636in}}%
\pgfpathlineto{\pgfqpoint{2.606526in}{2.597441in}}%
\pgfpathlineto{\pgfqpoint{2.610926in}{2.566347in}}%
\pgfpathlineto{\pgfqpoint{2.615326in}{2.603687in}}%
\pgfpathlineto{\pgfqpoint{2.619726in}{2.604780in}}%
\pgfpathlineto{\pgfqpoint{2.628526in}{2.581579in}}%
\pgfpathlineto{\pgfqpoint{2.632926in}{2.575933in}}%
\pgfpathlineto{\pgfqpoint{2.637326in}{2.679011in}}%
\pgfpathlineto{\pgfqpoint{2.641726in}{2.679071in}}%
\pgfpathlineto{\pgfqpoint{2.646126in}{2.549002in}}%
\pgfpathlineto{\pgfqpoint{2.650526in}{2.535522in}}%
\pgfpathlineto{\pgfqpoint{2.654926in}{2.613363in}}%
\pgfpathlineto{\pgfqpoint{2.659326in}{2.603372in}}%
\pgfpathlineto{\pgfqpoint{2.663727in}{2.502151in}}%
\pgfpathlineto{\pgfqpoint{2.668127in}{2.542966in}}%
\pgfpathlineto{\pgfqpoint{2.672527in}{2.540660in}}%
\pgfpathlineto{\pgfqpoint{2.676927in}{2.581235in}}%
\pgfpathlineto{\pgfqpoint{2.681327in}{2.586372in}}%
\pgfpathlineto{\pgfqpoint{2.685727in}{2.595689in}}%
\pgfpathlineto{\pgfqpoint{2.690127in}{2.554994in}}%
\pgfpathlineto{\pgfqpoint{2.694527in}{2.589937in}}%
\pgfpathlineto{\pgfqpoint{2.698927in}{2.610592in}}%
\pgfpathlineto{\pgfqpoint{2.703327in}{2.543086in}}%
\pgfpathlineto{\pgfqpoint{2.712127in}{2.706736in}}%
\pgfpathlineto{\pgfqpoint{2.716527in}{2.581984in}}%
\pgfpathlineto{\pgfqpoint{2.720927in}{2.577520in}}%
\pgfpathlineto{\pgfqpoint{2.725327in}{2.517519in}}%
\pgfpathlineto{\pgfqpoint{2.729727in}{2.695158in}}%
\pgfpathlineto{\pgfqpoint{2.734127in}{2.458805in}}%
\pgfpathlineto{\pgfqpoint{2.738527in}{2.586552in}}%
\pgfpathlineto{\pgfqpoint{2.742927in}{2.583557in}}%
\pgfpathlineto{\pgfqpoint{2.747327in}{2.587451in}}%
\pgfpathlineto{\pgfqpoint{2.751727in}{2.642615in}}%
\pgfpathlineto{\pgfqpoint{2.756127in}{2.570451in}}%
\pgfpathlineto{\pgfqpoint{2.760527in}{2.521398in}}%
\pgfpathlineto{\pgfqpoint{2.764927in}{2.562393in}}%
\pgfpathlineto{\pgfqpoint{2.769327in}{2.577356in}}%
\pgfpathlineto{\pgfqpoint{2.773727in}{2.597546in}}%
\pgfpathlineto{\pgfqpoint{2.778127in}{2.372607in}}%
\pgfpathlineto{\pgfqpoint{2.782527in}{2.612689in}}%
\pgfpathlineto{\pgfqpoint{2.786927in}{2.512995in}}%
\pgfpathlineto{\pgfqpoint{2.791327in}{2.666595in}}%
\pgfpathlineto{\pgfqpoint{2.795727in}{2.627757in}}%
\pgfpathlineto{\pgfqpoint{2.800127in}{2.471222in}}%
\pgfpathlineto{\pgfqpoint{2.804527in}{2.568938in}}%
\pgfpathlineto{\pgfqpoint{2.808927in}{2.594116in}}%
\pgfpathlineto{\pgfqpoint{2.813327in}{2.525068in}}%
\pgfpathlineto{\pgfqpoint{2.817727in}{2.606698in}}%
\pgfpathlineto{\pgfqpoint{2.822127in}{2.568039in}}%
\pgfpathlineto{\pgfqpoint{2.826527in}{2.431215in}}%
\pgfpathlineto{\pgfqpoint{2.830927in}{2.523001in}}%
\pgfpathlineto{\pgfqpoint{2.835327in}{2.640623in}}%
\pgfpathlineto{\pgfqpoint{2.848527in}{2.534938in}}%
\pgfpathlineto{\pgfqpoint{2.852927in}{2.625615in}}%
\pgfpathlineto{\pgfqpoint{2.857327in}{2.591869in}}%
\pgfpathlineto{\pgfqpoint{2.861727in}{2.442329in}}%
\pgfpathlineto{\pgfqpoint{2.866127in}{2.531343in}}%
\pgfpathlineto{\pgfqpoint{2.870527in}{2.582598in}}%
\pgfpathlineto{\pgfqpoint{2.874927in}{2.605454in}}%
\pgfpathlineto{\pgfqpoint{2.879327in}{2.579617in}}%
\pgfpathlineto{\pgfqpoint{2.883727in}{2.581864in}}%
\pgfpathlineto{\pgfqpoint{2.888127in}{2.522087in}}%
\pgfpathlineto{\pgfqpoint{2.892527in}{2.445654in}}%
\pgfpathlineto{\pgfqpoint{2.896927in}{2.579662in}}%
\pgfpathlineto{\pgfqpoint{2.901327in}{2.526371in}}%
\pgfpathlineto{\pgfqpoint{2.905727in}{2.623413in}}%
\pgfpathlineto{\pgfqpoint{2.910127in}{2.531059in}}%
\pgfpathlineto{\pgfqpoint{2.914527in}{2.578809in}}%
\pgfpathlineto{\pgfqpoint{2.918927in}{2.641132in}}%
\pgfpathlineto{\pgfqpoint{2.923328in}{2.599194in}}%
\pgfpathlineto{\pgfqpoint{2.927728in}{2.576607in}}%
\pgfpathlineto{\pgfqpoint{2.932128in}{2.604556in}}%
\pgfpathlineto{\pgfqpoint{2.936528in}{2.493868in}}%
\pgfpathlineto{\pgfqpoint{2.940928in}{2.604496in}}%
\pgfpathlineto{\pgfqpoint{2.945328in}{2.619743in}}%
\pgfpathlineto{\pgfqpoint{2.954128in}{2.563276in}}%
\pgfpathlineto{\pgfqpoint{2.958528in}{2.589997in}}%
\pgfpathlineto{\pgfqpoint{2.962928in}{2.630513in}}%
\pgfpathlineto{\pgfqpoint{2.967328in}{2.660214in}}%
\pgfpathlineto{\pgfqpoint{2.971728in}{2.597681in}}%
\pgfpathlineto{\pgfqpoint{2.976128in}{2.568429in}}%
\pgfpathlineto{\pgfqpoint{2.980528in}{2.626409in}}%
\pgfpathlineto{\pgfqpoint{2.984928in}{2.521847in}}%
\pgfpathlineto{\pgfqpoint{2.989328in}{2.539806in}}%
\pgfpathlineto{\pgfqpoint{2.993728in}{2.534504in}}%
\pgfpathlineto{\pgfqpoint{2.998128in}{2.585534in}}%
\pgfpathlineto{\pgfqpoint{3.002528in}{2.519601in}}%
\pgfpathlineto{\pgfqpoint{3.011328in}{2.586208in}}%
\pgfpathlineto{\pgfqpoint{3.015728in}{2.556162in}}%
\pgfpathlineto{\pgfqpoint{3.020128in}{2.509670in}}%
\pgfpathlineto{\pgfqpoint{3.024528in}{2.510404in}}%
\pgfpathlineto{\pgfqpoint{3.028928in}{2.597726in}}%
\pgfpathlineto{\pgfqpoint{3.033328in}{2.555218in}}%
\pgfpathlineto{\pgfqpoint{3.037728in}{2.623398in}}%
\pgfpathlineto{\pgfqpoint{3.042128in}{2.632280in}}%
\pgfpathlineto{\pgfqpoint{3.046528in}{2.515706in}}%
\pgfpathlineto{\pgfqpoint{3.050928in}{2.500504in}}%
\pgfpathlineto{\pgfqpoint{3.055328in}{2.420821in}}%
\pgfpathlineto{\pgfqpoint{3.059728in}{2.627202in}}%
\pgfpathlineto{\pgfqpoint{3.064128in}{2.585594in}}%
\pgfpathlineto{\pgfqpoint{3.068528in}{2.608839in}}%
\pgfpathlineto{\pgfqpoint{3.072928in}{2.605634in}}%
\pgfpathlineto{\pgfqpoint{3.077328in}{2.542457in}}%
\pgfpathlineto{\pgfqpoint{3.081728in}{2.538009in}}%
\pgfpathlineto{\pgfqpoint{3.086128in}{2.556971in}}%
\pgfpathlineto{\pgfqpoint{3.090528in}{2.599808in}}%
\pgfpathlineto{\pgfqpoint{3.094928in}{2.533650in}}%
\pgfpathlineto{\pgfqpoint{3.099328in}{2.555847in}}%
\pgfpathlineto{\pgfqpoint{3.103728in}{2.618620in}}%
\pgfpathlineto{\pgfqpoint{3.108128in}{2.585354in}}%
\pgfpathlineto{\pgfqpoint{3.112528in}{2.440112in}}%
\pgfpathlineto{\pgfqpoint{3.116928in}{2.548778in}}%
\pgfpathlineto{\pgfqpoint{3.121328in}{2.531838in}}%
\pgfpathlineto{\pgfqpoint{3.125728in}{2.531164in}}%
\pgfpathlineto{\pgfqpoint{3.130128in}{2.539926in}}%
\pgfpathlineto{\pgfqpoint{3.134528in}{2.438600in}}%
\pgfpathlineto{\pgfqpoint{3.138928in}{2.479579in}}%
\pgfpathlineto{\pgfqpoint{3.143328in}{2.625150in}}%
\pgfpathlineto{\pgfqpoint{3.152128in}{2.552567in}}%
\pgfpathlineto{\pgfqpoint{3.156528in}{2.290422in}}%
\pgfpathlineto{\pgfqpoint{3.160928in}{2.482230in}}%
\pgfpathlineto{\pgfqpoint{3.165328in}{2.446508in}}%
\pgfpathlineto{\pgfqpoint{3.174128in}{2.598505in}}%
\pgfpathlineto{\pgfqpoint{3.178529in}{2.504083in}}%
\pgfpathlineto{\pgfqpoint{3.182929in}{2.653384in}}%
\pgfpathlineto{\pgfqpoint{3.187329in}{2.612120in}}%
\pgfpathlineto{\pgfqpoint{3.191729in}{2.480253in}}%
\pgfpathlineto{\pgfqpoint{3.196129in}{2.471791in}}%
\pgfpathlineto{\pgfqpoint{3.200529in}{2.501133in}}%
\pgfpathlineto{\pgfqpoint{3.204929in}{2.596303in}}%
\pgfpathlineto{\pgfqpoint{3.213729in}{2.428669in}}%
\pgfpathlineto{\pgfqpoint{3.218129in}{2.481826in}}%
\pgfpathlineto{\pgfqpoint{3.222529in}{2.565493in}}%
\pgfpathlineto{\pgfqpoint{3.231329in}{2.361328in}}%
\pgfpathlineto{\pgfqpoint{3.235729in}{2.525187in}}%
\pgfpathlineto{\pgfqpoint{3.240129in}{2.443782in}}%
\pgfpathlineto{\pgfqpoint{3.244529in}{2.544269in}}%
\pgfpathlineto{\pgfqpoint{3.248929in}{2.564415in}}%
\pgfpathlineto{\pgfqpoint{3.253329in}{2.501537in}}%
\pgfpathlineto{\pgfqpoint{3.257729in}{2.467223in}}%
\pgfpathlineto{\pgfqpoint{3.262129in}{2.454356in}}%
\pgfpathlineto{\pgfqpoint{3.266529in}{2.555832in}}%
\pgfpathlineto{\pgfqpoint{3.270929in}{2.471401in}}%
\pgfpathlineto{\pgfqpoint{3.275329in}{2.357479in}}%
\pgfpathlineto{\pgfqpoint{3.279729in}{2.621496in}}%
\pgfpathlineto{\pgfqpoint{3.284129in}{2.664617in}}%
\pgfpathlineto{\pgfqpoint{3.288529in}{2.487488in}}%
\pgfpathlineto{\pgfqpoint{3.292929in}{2.468795in}}%
\pgfpathlineto{\pgfqpoint{3.297329in}{2.582478in}}%
\pgfpathlineto{\pgfqpoint{3.301729in}{2.444186in}}%
\pgfpathlineto{\pgfqpoint{3.306129in}{2.530505in}}%
\pgfpathlineto{\pgfqpoint{3.310529in}{2.525247in}}%
\pgfpathlineto{\pgfqpoint{3.314929in}{2.517399in}}%
\pgfpathlineto{\pgfqpoint{3.319329in}{2.253562in}}%
\pgfpathlineto{\pgfqpoint{3.323729in}{2.494647in}}%
\pgfpathlineto{\pgfqpoint{3.328129in}{2.540555in}}%
\pgfpathlineto{\pgfqpoint{3.332529in}{2.527449in}}%
\pgfpathlineto{\pgfqpoint{3.336929in}{2.540705in}}%
\pgfpathlineto{\pgfqpoint{3.341329in}{2.634422in}}%
\pgfpathlineto{\pgfqpoint{3.350129in}{2.362946in}}%
\pgfpathlineto{\pgfqpoint{3.354529in}{2.501702in}}%
\pgfpathlineto{\pgfqpoint{3.358929in}{2.540600in}}%
\pgfpathlineto{\pgfqpoint{3.363329in}{2.475401in}}%
\pgfpathlineto{\pgfqpoint{3.367729in}{1.820608in}}%
\pgfpathlineto{\pgfqpoint{3.372129in}{2.532197in}}%
\pgfpathlineto{\pgfqpoint{3.376529in}{2.619354in}}%
\pgfpathlineto{\pgfqpoint{3.380929in}{2.544329in}}%
\pgfpathlineto{\pgfqpoint{3.385329in}{2.551713in}}%
\pgfpathlineto{\pgfqpoint{3.389729in}{2.421719in}}%
\pgfpathlineto{\pgfqpoint{3.394129in}{2.580846in}}%
\pgfpathlineto{\pgfqpoint{3.398529in}{2.437476in}}%
\pgfpathlineto{\pgfqpoint{3.402929in}{2.541948in}}%
\pgfpathlineto{\pgfqpoint{3.407329in}{2.486409in}}%
\pgfpathlineto{\pgfqpoint{3.411729in}{2.503290in}}%
\pgfpathlineto{\pgfqpoint{3.416129in}{2.553705in}}%
\pgfpathlineto{\pgfqpoint{3.420529in}{2.483923in}}%
\pgfpathlineto{\pgfqpoint{3.424929in}{2.505027in}}%
\pgfpathlineto{\pgfqpoint{3.429329in}{2.484537in}}%
\pgfpathlineto{\pgfqpoint{3.433729in}{2.477827in}}%
\pgfpathlineto{\pgfqpoint{3.438130in}{2.452934in}}%
\pgfpathlineto{\pgfqpoint{3.442530in}{2.469020in}}%
\pgfpathlineto{\pgfqpoint{3.446930in}{2.471012in}}%
\pgfpathlineto{\pgfqpoint{3.451330in}{2.569837in}}%
\pgfpathlineto{\pgfqpoint{3.455730in}{2.474053in}}%
\pgfpathlineto{\pgfqpoint{3.460130in}{2.430646in}}%
\pgfpathlineto{\pgfqpoint{3.464530in}{2.556626in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{2.457337in}}%
\pgfpathlineto{\pgfqpoint{3.473330in}{2.448305in}}%
\pgfpathlineto{\pgfqpoint{3.477730in}{2.499395in}}%
\pgfpathlineto{\pgfqpoint{3.482130in}{2.456723in}}%
\pgfpathlineto{\pgfqpoint{3.486530in}{2.499335in}}%
\pgfpathlineto{\pgfqpoint{3.490930in}{2.488596in}}%
\pgfpathlineto{\pgfqpoint{3.495330in}{2.512052in}}%
\pgfpathlineto{\pgfqpoint{3.499730in}{2.327508in}}%
\pgfpathlineto{\pgfqpoint{3.504130in}{2.453847in}}%
\pgfpathlineto{\pgfqpoint{3.508530in}{2.151172in}}%
\pgfpathlineto{\pgfqpoint{3.512930in}{2.555563in}}%
\pgfpathlineto{\pgfqpoint{3.521730in}{2.344493in}}%
\pgfpathlineto{\pgfqpoint{3.526130in}{2.383331in}}%
\pgfpathlineto{\pgfqpoint{3.534930in}{2.476015in}}%
\pgfpathlineto{\pgfqpoint{3.539330in}{2.460333in}}%
\pgfpathlineto{\pgfqpoint{3.543730in}{2.385817in}}%
\pgfpathlineto{\pgfqpoint{3.548130in}{2.275295in}}%
\pgfpathlineto{\pgfqpoint{3.552530in}{2.507813in}}%
\pgfpathlineto{\pgfqpoint{3.556930in}{2.552522in}}%
\pgfpathlineto{\pgfqpoint{3.561330in}{2.569957in}}%
\pgfpathlineto{\pgfqpoint{3.565730in}{2.496070in}}%
\pgfpathlineto{\pgfqpoint{3.570130in}{2.495681in}}%
\pgfpathlineto{\pgfqpoint{3.574530in}{2.521593in}}%
\pgfpathlineto{\pgfqpoint{3.578930in}{2.400376in}}%
\pgfpathlineto{\pgfqpoint{3.583330in}{2.489180in}}%
\pgfpathlineto{\pgfqpoint{3.587730in}{2.502166in}}%
\pgfpathlineto{\pgfqpoint{3.592130in}{2.410037in}}%
\pgfpathlineto{\pgfqpoint{3.596530in}{2.404225in}}%
\pgfpathlineto{\pgfqpoint{3.600930in}{2.226691in}}%
\pgfpathlineto{\pgfqpoint{3.605330in}{2.479864in}}%
\pgfpathlineto{\pgfqpoint{3.609730in}{1.642999in}}%
\pgfpathlineto{\pgfqpoint{3.614130in}{2.421944in}}%
\pgfpathlineto{\pgfqpoint{3.618530in}{2.429119in}}%
\pgfpathlineto{\pgfqpoint{3.622930in}{1.570131in}}%
\pgfpathlineto{\pgfqpoint{3.627330in}{2.440232in}}%
\pgfpathlineto{\pgfqpoint{3.631730in}{2.535642in}}%
\pgfpathlineto{\pgfqpoint{3.636130in}{2.474607in}}%
\pgfpathlineto{\pgfqpoint{3.640530in}{2.504023in}}%
\pgfpathlineto{\pgfqpoint{3.644930in}{2.517564in}}%
\pgfpathlineto{\pgfqpoint{3.649330in}{2.506060in}}%
\pgfpathlineto{\pgfqpoint{3.653730in}{2.503125in}}%
\pgfpathlineto{\pgfqpoint{3.658130in}{2.535867in}}%
\pgfpathlineto{\pgfqpoint{3.662530in}{2.504203in}}%
\pgfpathlineto{\pgfqpoint{3.666930in}{2.514868in}}%
\pgfpathlineto{\pgfqpoint{3.671330in}{1.593002in}}%
\pgfpathlineto{\pgfqpoint{3.675730in}{2.541453in}}%
\pgfpathlineto{\pgfqpoint{3.680130in}{2.457727in}}%
\pgfpathlineto{\pgfqpoint{3.684530in}{2.473034in}}%
\pgfpathlineto{\pgfqpoint{3.688930in}{2.497193in}}%
\pgfpathlineto{\pgfqpoint{3.693331in}{2.418110in}}%
\pgfpathlineto{\pgfqpoint{3.702131in}{2.452035in}}%
\pgfpathlineto{\pgfqpoint{3.706531in}{2.316334in}}%
\pgfpathlineto{\pgfqpoint{3.710931in}{2.521413in}}%
\pgfpathlineto{\pgfqpoint{3.715331in}{2.468511in}}%
\pgfpathlineto{\pgfqpoint{3.719731in}{2.384574in}}%
\pgfpathlineto{\pgfqpoint{3.724131in}{2.451526in}}%
\pgfpathlineto{\pgfqpoint{3.728531in}{2.323838in}}%
\pgfpathlineto{\pgfqpoint{3.732931in}{2.468181in}}%
\pgfpathlineto{\pgfqpoint{3.737331in}{2.383556in}}%
\pgfpathlineto{\pgfqpoint{3.741731in}{2.361942in}}%
\pgfpathlineto{\pgfqpoint{3.746131in}{2.442434in}}%
\pgfpathlineto{\pgfqpoint{3.754931in}{2.446553in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{2.421555in}}%
\pgfpathlineto{\pgfqpoint{3.763731in}{2.467777in}}%
\pgfpathlineto{\pgfqpoint{3.768131in}{2.446553in}}%
\pgfpathlineto{\pgfqpoint{3.772531in}{2.436053in}}%
\pgfpathlineto{\pgfqpoint{3.776931in}{2.370734in}}%
\pgfpathlineto{\pgfqpoint{3.781331in}{2.412568in}}%
\pgfpathlineto{\pgfqpoint{3.785731in}{2.500968in}}%
\pgfpathlineto{\pgfqpoint{3.790131in}{2.472075in}}%
\pgfpathlineto{\pgfqpoint{3.794531in}{2.518028in}}%
\pgfpathlineto{\pgfqpoint{3.798931in}{2.583167in}}%
\pgfpathlineto{\pgfqpoint{3.807731in}{2.356970in}}%
\pgfpathlineto{\pgfqpoint{3.812131in}{2.376606in}}%
\pgfpathlineto{\pgfqpoint{3.816531in}{2.315750in}}%
\pgfpathlineto{\pgfqpoint{3.820931in}{2.289913in}}%
\pgfpathlineto{\pgfqpoint{3.825331in}{2.416852in}}%
\pgfpathlineto{\pgfqpoint{3.829731in}{2.386836in}}%
\pgfpathlineto{\pgfqpoint{3.834131in}{2.340659in}}%
\pgfpathlineto{\pgfqpoint{3.838531in}{2.258250in}}%
\pgfpathlineto{\pgfqpoint{3.842931in}{2.499171in}}%
\pgfpathlineto{\pgfqpoint{3.847331in}{2.493119in}}%
\pgfpathlineto{\pgfqpoint{3.851731in}{2.477782in}}%
\pgfpathlineto{\pgfqpoint{3.856131in}{2.443737in}}%
\pgfpathlineto{\pgfqpoint{3.860531in}{2.393711in}}%
\pgfpathlineto{\pgfqpoint{3.864931in}{2.383900in}}%
\pgfpathlineto{\pgfqpoint{3.869331in}{2.505027in}}%
\pgfpathlineto{\pgfqpoint{3.873731in}{2.323659in}}%
\pgfpathlineto{\pgfqpoint{3.882531in}{2.420821in}}%
\pgfpathlineto{\pgfqpoint{3.886931in}{2.279983in}}%
\pgfpathlineto{\pgfqpoint{3.891331in}{2.449608in}}%
\pgfpathlineto{\pgfqpoint{3.895731in}{2.409363in}}%
\pgfpathlineto{\pgfqpoint{3.900131in}{2.476134in}}%
\pgfpathlineto{\pgfqpoint{3.904531in}{2.368593in}}%
\pgfpathlineto{\pgfqpoint{3.908931in}{2.348043in}}%
\pgfpathlineto{\pgfqpoint{3.913331in}{2.346800in}}%
\pgfpathlineto{\pgfqpoint{3.917731in}{2.281331in}}%
\pgfpathlineto{\pgfqpoint{3.922131in}{2.301701in}}%
\pgfpathlineto{\pgfqpoint{3.926531in}{2.367244in}}%
\pgfpathlineto{\pgfqpoint{3.930931in}{2.355726in}}%
\pgfpathlineto{\pgfqpoint{3.935331in}{2.408060in}}%
\pgfpathlineto{\pgfqpoint{3.944131in}{2.310463in}}%
\pgfpathlineto{\pgfqpoint{3.948532in}{2.410366in}}%
\pgfpathlineto{\pgfqpoint{3.952932in}{2.179196in}}%
\pgfpathlineto{\pgfqpoint{3.957332in}{2.319030in}}%
\pgfpathlineto{\pgfqpoint{3.961732in}{2.316050in}}%
\pgfpathlineto{\pgfqpoint{3.966132in}{2.382941in}}%
\pgfpathlineto{\pgfqpoint{3.970532in}{2.503739in}}%
\pgfpathlineto{\pgfqpoint{3.974932in}{2.424820in}}%
\pgfpathlineto{\pgfqpoint{3.979332in}{2.461171in}}%
\pgfpathlineto{\pgfqpoint{3.983732in}{2.379661in}}%
\pgfpathlineto{\pgfqpoint{3.988132in}{2.356685in}}%
\pgfpathlineto{\pgfqpoint{3.992532in}{2.370525in}}%
\pgfpathlineto{\pgfqpoint{3.996932in}{2.291651in}}%
\pgfpathlineto{\pgfqpoint{4.001332in}{2.424430in}}%
\pgfpathlineto{\pgfqpoint{4.005732in}{2.360804in}}%
\pgfpathlineto{\pgfqpoint{4.010132in}{2.395972in}}%
\pgfpathlineto{\pgfqpoint{4.014532in}{2.383106in}}%
\pgfpathlineto{\pgfqpoint{4.018932in}{2.365207in}}%
\pgfpathlineto{\pgfqpoint{4.023332in}{2.334113in}}%
\pgfpathlineto{\pgfqpoint{4.027732in}{2.366466in}}%
\pgfpathlineto{\pgfqpoint{4.032132in}{2.350709in}}%
\pgfpathlineto{\pgfqpoint{4.036532in}{2.353360in}}%
\pgfpathlineto{\pgfqpoint{4.040932in}{2.318356in}}%
\pgfpathlineto{\pgfqpoint{4.045332in}{2.346200in}}%
\pgfpathlineto{\pgfqpoint{4.049732in}{2.320903in}}%
\pgfpathlineto{\pgfqpoint{4.058532in}{2.425674in}}%
\pgfpathlineto{\pgfqpoint{4.062932in}{2.370570in}}%
\pgfpathlineto{\pgfqpoint{4.067332in}{2.360984in}}%
\pgfpathlineto{\pgfqpoint{4.071732in}{2.362062in}}%
\pgfpathlineto{\pgfqpoint{4.076132in}{2.315481in}}%
\pgfpathlineto{\pgfqpoint{4.080532in}{2.330159in}}%
\pgfpathlineto{\pgfqpoint{4.084932in}{2.352341in}}%
\pgfpathlineto{\pgfqpoint{4.089332in}{2.389202in}}%
\pgfpathlineto{\pgfqpoint{4.093732in}{2.241369in}}%
\pgfpathlineto{\pgfqpoint{4.098132in}{2.401454in}}%
\pgfpathlineto{\pgfqpoint{4.102532in}{2.287936in}}%
\pgfpathlineto{\pgfqpoint{4.106932in}{2.245878in}}%
\pgfpathlineto{\pgfqpoint{4.111332in}{2.243691in}}%
\pgfpathlineto{\pgfqpoint{4.115732in}{2.327223in}}%
\pgfpathlineto{\pgfqpoint{4.120132in}{2.335072in}}%
\pgfpathlineto{\pgfqpoint{4.124532in}{2.290992in}}%
\pgfpathlineto{\pgfqpoint{4.128932in}{2.264855in}}%
\pgfpathlineto{\pgfqpoint{4.133332in}{2.399028in}}%
\pgfpathlineto{\pgfqpoint{4.137732in}{2.253217in}}%
\pgfpathlineto{\pgfqpoint{4.142132in}{2.284881in}}%
\pgfpathlineto{\pgfqpoint{4.146532in}{2.364414in}}%
\pgfpathlineto{\pgfqpoint{4.150932in}{2.291950in}}%
\pgfpathlineto{\pgfqpoint{4.155332in}{2.277377in}}%
\pgfpathlineto{\pgfqpoint{4.159732in}{2.400660in}}%
\pgfpathlineto{\pgfqpoint{4.164132in}{2.343145in}}%
\pgfpathlineto{\pgfqpoint{4.168532in}{2.225223in}}%
\pgfpathlineto{\pgfqpoint{4.172932in}{1.653109in}}%
\pgfpathlineto{\pgfqpoint{4.177332in}{2.155845in}}%
\pgfpathlineto{\pgfqpoint{4.181732in}{2.374015in}}%
\pgfpathlineto{\pgfqpoint{4.190532in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{4.203732in}{2.364489in}}%
\pgfpathlineto{\pgfqpoint{4.208133in}{2.170853in}}%
\pgfpathlineto{\pgfqpoint{4.212533in}{2.370465in}}%
\pgfpathlineto{\pgfqpoint{4.216933in}{2.286348in}}%
\pgfpathlineto{\pgfqpoint{4.221333in}{2.287592in}}%
\pgfpathlineto{\pgfqpoint{4.225733in}{2.318806in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{2.320663in}}%
\pgfpathlineto{\pgfqpoint{4.234533in}{2.252034in}}%
\pgfpathlineto{\pgfqpoint{4.238933in}{2.320498in}}%
\pgfpathlineto{\pgfqpoint{4.243333in}{2.255194in}}%
\pgfpathlineto{\pgfqpoint{4.247733in}{2.317458in}}%
\pgfpathlineto{\pgfqpoint{4.252133in}{2.347039in}}%
\pgfpathlineto{\pgfqpoint{4.256533in}{2.346650in}}%
\pgfpathlineto{\pgfqpoint{4.265333in}{2.095948in}}%
\pgfpathlineto{\pgfqpoint{4.269733in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.274133in}{2.340374in}}%
\pgfpathlineto{\pgfqpoint{4.278533in}{2.287711in}}%
\pgfpathlineto{\pgfqpoint{4.282933in}{2.329425in}}%
\pgfpathlineto{\pgfqpoint{4.287333in}{2.388918in}}%
\pgfpathlineto{\pgfqpoint{4.291733in}{2.264510in}}%
\pgfpathlineto{\pgfqpoint{4.296133in}{2.296054in}}%
\pgfpathlineto{\pgfqpoint{4.300533in}{2.070216in}}%
\pgfpathlineto{\pgfqpoint{4.304933in}{2.277212in}}%
\pgfpathlineto{\pgfqpoint{4.309333in}{1.566297in}}%
\pgfpathlineto{\pgfqpoint{4.313733in}{2.283982in}}%
\pgfpathlineto{\pgfqpoint{4.318133in}{2.266547in}}%
\pgfpathlineto{\pgfqpoint{4.322533in}{2.268794in}}%
\pgfpathlineto{\pgfqpoint{4.326933in}{2.225043in}}%
\pgfpathlineto{\pgfqpoint{4.331333in}{2.116318in}}%
\pgfpathlineto{\pgfqpoint{4.335733in}{1.217894in}}%
\pgfpathlineto{\pgfqpoint{4.340133in}{2.311931in}}%
\pgfpathlineto{\pgfqpoint{4.344533in}{2.196885in}}%
\pgfpathlineto{\pgfqpoint{4.348933in}{2.136838in}}%
\pgfpathlineto{\pgfqpoint{4.353333in}{2.352132in}}%
\pgfpathlineto{\pgfqpoint{4.357733in}{2.129933in}}%
\pgfpathlineto{\pgfqpoint{4.362133in}{2.270831in}}%
\pgfpathlineto{\pgfqpoint{4.366533in}{2.339415in}}%
\pgfpathlineto{\pgfqpoint{4.370933in}{2.281331in}}%
\pgfpathlineto{\pgfqpoint{4.375333in}{2.172725in}}%
\pgfpathlineto{\pgfqpoint{4.379733in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{4.384133in}{2.149345in}}%
\pgfpathlineto{\pgfqpoint{4.388533in}{1.192326in}}%
\pgfpathlineto{\pgfqpoint{4.392933in}{2.173849in}}%
\pgfpathlineto{\pgfqpoint{4.397333in}{1.676040in}}%
\pgfpathlineto{\pgfqpoint{4.401733in}{2.151786in}}%
\pgfpathlineto{\pgfqpoint{4.410533in}{2.328197in}}%
\pgfpathlineto{\pgfqpoint{4.414933in}{2.302105in}}%
\pgfpathlineto{\pgfqpoint{4.419333in}{2.442045in}}%
\pgfpathlineto{\pgfqpoint{4.423733in}{2.363919in}}%
\pgfpathlineto{\pgfqpoint{4.428133in}{2.487997in}}%
\pgfpathlineto{\pgfqpoint{4.432533in}{2.428385in}}%
\pgfpathlineto{\pgfqpoint{4.436933in}{2.456214in}}%
\pgfpathlineto{\pgfqpoint{4.441333in}{2.459269in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{2.465530in}}%
\pgfpathlineto{\pgfqpoint{4.450133in}{2.545183in}}%
\pgfpathlineto{\pgfqpoint{4.454533in}{2.467567in}}%
\pgfpathlineto{\pgfqpoint{4.458933in}{2.553705in}}%
\pgfpathlineto{\pgfqpoint{4.463334in}{2.526146in}}%
\pgfpathlineto{\pgfqpoint{4.467734in}{2.555623in}}%
\pgfpathlineto{\pgfqpoint{4.472134in}{2.543715in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{2.515976in}}%
\pgfpathlineto{\pgfqpoint{4.480934in}{2.555563in}}%
\pgfpathlineto{\pgfqpoint{4.485334in}{2.616254in}}%
\pgfpathlineto{\pgfqpoint{4.489734in}{2.448530in}}%
\pgfpathlineto{\pgfqpoint{4.494134in}{2.465186in}}%
\pgfpathlineto{\pgfqpoint{4.498534in}{2.404884in}}%
\pgfpathlineto{\pgfqpoint{4.502934in}{2.424880in}}%
\pgfpathlineto{\pgfqpoint{4.507334in}{2.282065in}}%
\pgfpathlineto{\pgfqpoint{4.511734in}{2.390565in}}%
\pgfpathlineto{\pgfqpoint{4.516134in}{2.364369in}}%
\pgfpathlineto{\pgfqpoint{4.520534in}{2.349016in}}%
\pgfpathlineto{\pgfqpoint{4.524934in}{2.322086in}}%
\pgfpathlineto{\pgfqpoint{4.529334in}{2.365837in}}%
\pgfpathlineto{\pgfqpoint{4.533734in}{2.341003in}}%
\pgfpathlineto{\pgfqpoint{4.538134in}{2.355172in}}%
\pgfpathlineto{\pgfqpoint{4.542534in}{2.348058in}}%
\pgfpathlineto{\pgfqpoint{4.546934in}{2.327673in}}%
\pgfpathlineto{\pgfqpoint{4.551334in}{2.220535in}}%
\pgfpathlineto{\pgfqpoint{4.555734in}{2.254685in}}%
\pgfpathlineto{\pgfqpoint{4.560134in}{2.246792in}}%
\pgfpathlineto{\pgfqpoint{4.568934in}{2.333200in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{2.198862in}}%
\pgfpathlineto{\pgfqpoint{4.577734in}{2.356071in}}%
\pgfpathlineto{\pgfqpoint{4.582134in}{2.297477in}}%
\pgfpathlineto{\pgfqpoint{4.586534in}{2.304756in}}%
\pgfpathlineto{\pgfqpoint{4.590934in}{2.269977in}}%
\pgfpathlineto{\pgfqpoint{4.595334in}{2.373970in}}%
\pgfpathlineto{\pgfqpoint{4.599734in}{2.277661in}}%
\pgfpathlineto{\pgfqpoint{4.604134in}{2.295440in}}%
\pgfpathlineto{\pgfqpoint{4.608534in}{2.345347in}}%
\pgfpathlineto{\pgfqpoint{4.612934in}{2.316499in}}%
\pgfpathlineto{\pgfqpoint{4.617334in}{2.202142in}}%
\pgfpathlineto{\pgfqpoint{4.621734in}{2.210036in}}%
\pgfpathlineto{\pgfqpoint{4.626134in}{2.240860in}}%
\pgfpathlineto{\pgfqpoint{4.630534in}{2.217270in}}%
\pgfpathlineto{\pgfqpoint{4.634934in}{2.297926in}}%
\pgfpathlineto{\pgfqpoint{4.639334in}{2.281451in}}%
\pgfpathlineto{\pgfqpoint{4.643734in}{2.167199in}}%
\pgfpathlineto{\pgfqpoint{4.648134in}{2.314747in}}%
\pgfpathlineto{\pgfqpoint{4.652534in}{2.255029in}}%
\pgfpathlineto{\pgfqpoint{4.656934in}{2.247241in}}%
\pgfpathlineto{\pgfqpoint{4.661334in}{2.229627in}}%
\pgfpathlineto{\pgfqpoint{4.665734in}{2.222063in}}%
\pgfpathlineto{\pgfqpoint{4.670134in}{2.180858in}}%
\pgfpathlineto{\pgfqpoint{4.674534in}{2.226002in}}%
\pgfpathlineto{\pgfqpoint{4.678934in}{2.130443in}}%
\pgfpathlineto{\pgfqpoint{4.683334in}{2.252543in}}%
\pgfpathlineto{\pgfqpoint{4.687734in}{2.275115in}}%
\pgfpathlineto{\pgfqpoint{4.692134in}{2.172710in}}%
\pgfpathlineto{\pgfqpoint{4.696534in}{2.171138in}}%
\pgfpathlineto{\pgfqpoint{4.700934in}{2.179376in}}%
\pgfpathlineto{\pgfqpoint{4.705334in}{2.164487in}}%
\pgfpathlineto{\pgfqpoint{4.709734in}{2.180169in}}%
\pgfpathlineto{\pgfqpoint{4.714134in}{2.153359in}}%
\pgfpathlineto{\pgfqpoint{4.718534in}{2.251809in}}%
\pgfpathlineto{\pgfqpoint{4.722935in}{2.235603in}}%
\pgfpathlineto{\pgfqpoint{4.731735in}{2.123777in}}%
\pgfpathlineto{\pgfqpoint{4.736135in}{2.221718in}}%
\pgfpathlineto{\pgfqpoint{4.740535in}{2.192766in}}%
\pgfpathlineto{\pgfqpoint{4.744935in}{2.172261in}}%
\pgfpathlineto{\pgfqpoint{4.749335in}{2.140598in}}%
\pgfpathlineto{\pgfqpoint{4.753735in}{2.170284in}}%
\pgfpathlineto{\pgfqpoint{4.758135in}{2.209347in}}%
\pgfpathlineto{\pgfqpoint{4.762535in}{2.202981in}}%
\pgfpathlineto{\pgfqpoint{4.766935in}{2.119269in}}%
\pgfpathlineto{\pgfqpoint{4.771335in}{2.099348in}}%
\pgfpathlineto{\pgfqpoint{4.780135in}{2.169505in}}%
\pgfpathlineto{\pgfqpoint{4.784535in}{2.164652in}}%
\pgfpathlineto{\pgfqpoint{4.788935in}{2.128016in}}%
\pgfpathlineto{\pgfqpoint{4.793335in}{2.142245in}}%
\pgfpathlineto{\pgfqpoint{4.797735in}{2.169850in}}%
\pgfpathlineto{\pgfqpoint{4.802135in}{2.155785in}}%
\pgfpathlineto{\pgfqpoint{4.806535in}{2.150468in}}%
\pgfpathlineto{\pgfqpoint{4.810935in}{2.114132in}}%
\pgfpathlineto{\pgfqpoint{4.815335in}{2.174073in}}%
\pgfpathlineto{\pgfqpoint{4.819735in}{2.101265in}}%
\pgfpathlineto{\pgfqpoint{4.824135in}{2.094480in}}%
\pgfpathlineto{\pgfqpoint{4.828535in}{2.111136in}}%
\pgfpathlineto{\pgfqpoint{4.832935in}{2.174073in}}%
\pgfpathlineto{\pgfqpoint{4.837335in}{2.098539in}}%
\pgfpathlineto{\pgfqpoint{4.841735in}{2.063206in}}%
\pgfpathlineto{\pgfqpoint{4.846135in}{2.098599in}}%
\pgfpathlineto{\pgfqpoint{4.850535in}{2.101026in}}%
\pgfpathlineto{\pgfqpoint{4.854935in}{2.132420in}}%
\pgfpathlineto{\pgfqpoint{4.859335in}{2.011667in}}%
\pgfpathlineto{\pgfqpoint{4.863735in}{2.072463in}}%
\pgfpathlineto{\pgfqpoint{4.868135in}{2.052138in}}%
\pgfpathlineto{\pgfqpoint{4.872535in}{2.098659in}}%
\pgfpathlineto{\pgfqpoint{4.876935in}{2.070321in}}%
\pgfpathlineto{\pgfqpoint{4.881335in}{2.102269in}}%
\pgfpathlineto{\pgfqpoint{4.885735in}{2.105145in}}%
\pgfpathlineto{\pgfqpoint{4.890135in}{2.052302in}}%
\pgfpathlineto{\pgfqpoint{4.894535in}{2.030569in}}%
\pgfpathlineto{\pgfqpoint{4.898935in}{2.048468in}}%
\pgfpathlineto{\pgfqpoint{4.903335in}{2.038598in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{2.049427in}}%
\pgfpathlineto{\pgfqpoint{4.916535in}{2.005691in}}%
\pgfpathlineto{\pgfqpoint{4.920935in}{2.001227in}}%
\pgfpathlineto{\pgfqpoint{4.925335in}{1.985995in}}%
\pgfpathlineto{\pgfqpoint{4.929735in}{1.989904in}}%
\pgfpathlineto{\pgfqpoint{4.934135in}{2.039511in}}%
\pgfpathlineto{\pgfqpoint{4.938535in}{2.046446in}}%
\pgfpathlineto{\pgfqpoint{4.942935in}{1.987058in}}%
\pgfpathlineto{\pgfqpoint{4.947335in}{2.001287in}}%
\pgfpathlineto{\pgfqpoint{4.951735in}{1.979494in}}%
\pgfpathlineto{\pgfqpoint{4.956135in}{1.998966in}}%
\pgfpathlineto{\pgfqpoint{4.960535in}{1.992705in}}%
\pgfpathlineto{\pgfqpoint{4.964935in}{2.045038in}}%
\pgfpathlineto{\pgfqpoint{4.969335in}{1.973623in}}%
\pgfpathlineto{\pgfqpoint{4.973735in}{2.033131in}}%
\pgfpathlineto{\pgfqpoint{4.978136in}{1.970627in}}%
\pgfpathlineto{\pgfqpoint{4.986936in}{2.028607in}}%
\pgfpathlineto{\pgfqpoint{4.991336in}{1.983224in}}%
\pgfpathlineto{\pgfqpoint{4.995736in}{1.959798in}}%
\pgfpathlineto{\pgfqpoint{5.000136in}{1.963019in}}%
\pgfpathlineto{\pgfqpoint{5.004536in}{1.916497in}}%
\pgfpathlineto{\pgfqpoint{5.008936in}{1.981651in}}%
\pgfpathlineto{\pgfqpoint{5.013336in}{1.893416in}}%
\pgfpathlineto{\pgfqpoint{5.017736in}{1.914475in}}%
\pgfpathlineto{\pgfqpoint{5.022136in}{1.973338in}}%
\pgfpathlineto{\pgfqpoint{5.026536in}{1.946138in}}%
\pgfpathlineto{\pgfqpoint{5.030936in}{1.952175in}}%
\pgfpathlineto{\pgfqpoint{5.035336in}{1.905323in}}%
\pgfpathlineto{\pgfqpoint{5.039736in}{1.972440in}}%
\pgfpathlineto{\pgfqpoint{5.044136in}{2.002980in}}%
\pgfpathlineto{\pgfqpoint{5.048536in}{1.948565in}}%
\pgfpathlineto{\pgfqpoint{5.052936in}{1.970912in}}%
\pgfpathlineto{\pgfqpoint{5.057336in}{1.968486in}}%
\pgfpathlineto{\pgfqpoint{5.061736in}{1.936822in}}%
\pgfpathlineto{\pgfqpoint{5.066136in}{1.947217in}}%
\pgfpathlineto{\pgfqpoint{5.070536in}{1.910296in}}%
\pgfpathlineto{\pgfqpoint{5.074936in}{1.928629in}}%
\pgfpathlineto{\pgfqpoint{5.079336in}{1.888503in}}%
\pgfpathlineto{\pgfqpoint{5.083736in}{1.935519in}}%
\pgfpathlineto{\pgfqpoint{5.088136in}{1.864628in}}%
\pgfpathlineto{\pgfqpoint{5.092536in}{1.917396in}}%
\pgfpathlineto{\pgfqpoint{5.096936in}{1.913277in}}%
\pgfpathlineto{\pgfqpoint{5.101336in}{1.901040in}}%
\pgfpathlineto{\pgfqpoint{5.105736in}{1.854863in}}%
\pgfpathlineto{\pgfqpoint{5.110136in}{1.896966in}}%
\pgfpathlineto{\pgfqpoint{5.114536in}{1.855477in}}%
\pgfpathlineto{\pgfqpoint{5.118936in}{1.934006in}}%
\pgfpathlineto{\pgfqpoint{5.123336in}{1.871803in}}%
\pgfpathlineto{\pgfqpoint{5.127736in}{1.864973in}}%
\pgfpathlineto{\pgfqpoint{5.132136in}{1.887095in}}%
\pgfpathlineto{\pgfqpoint{5.136536in}{1.939818in}}%
\pgfpathlineto{\pgfqpoint{5.140936in}{1.890256in}}%
\pgfpathlineto{\pgfqpoint{5.145336in}{1.856450in}}%
\pgfpathlineto{\pgfqpoint{5.149736in}{1.866096in}}%
\pgfpathlineto{\pgfqpoint{5.154136in}{1.837758in}}%
\pgfpathlineto{\pgfqpoint{5.158536in}{1.844138in}}%
\pgfpathlineto{\pgfqpoint{5.162936in}{1.872926in}}%
\pgfpathlineto{\pgfqpoint{5.167336in}{1.884100in}}%
\pgfpathlineto{\pgfqpoint{5.171736in}{1.832231in}}%
\pgfpathlineto{\pgfqpoint{5.176136in}{1.878393in}}%
\pgfpathlineto{\pgfqpoint{5.180536in}{1.808970in}}%
\pgfpathlineto{\pgfqpoint{5.184936in}{1.867729in}}%
\pgfpathlineto{\pgfqpoint{5.189336in}{1.820982in}}%
\pgfpathlineto{\pgfqpoint{5.193736in}{1.819185in}}%
\pgfpathlineto{\pgfqpoint{5.198136in}{1.837922in}}%
\pgfpathlineto{\pgfqpoint{5.202536in}{1.830029in}}%
\pgfpathlineto{\pgfqpoint{5.206936in}{1.813598in}}%
\pgfpathlineto{\pgfqpoint{5.211336in}{1.791296in}}%
\pgfpathlineto{\pgfqpoint{5.215736in}{1.814781in}}%
\pgfpathlineto{\pgfqpoint{5.220136in}{1.814107in}}%
\pgfpathlineto{\pgfqpoint{5.224536in}{1.824772in}}%
\pgfpathlineto{\pgfqpoint{5.228936in}{1.770297in}}%
\pgfpathlineto{\pgfqpoint{5.233336in}{1.772274in}}%
\pgfpathlineto{\pgfqpoint{5.237737in}{1.820248in}}%
\pgfpathlineto{\pgfqpoint{5.242137in}{1.839780in}}%
\pgfpathlineto{\pgfqpoint{5.246537in}{1.789768in}}%
\pgfpathlineto{\pgfqpoint{5.250937in}{1.798126in}}%
\pgfpathlineto{\pgfqpoint{5.255337in}{1.796763in}}%
\pgfpathlineto{\pgfqpoint{5.259737in}{1.837189in}}%
\pgfpathlineto{\pgfqpoint{5.268537in}{1.762508in}}%
\pgfpathlineto{\pgfqpoint{5.272937in}{1.771600in}}%
\pgfpathlineto{\pgfqpoint{5.277337in}{1.793273in}}%
\pgfpathlineto{\pgfqpoint{5.281737in}{1.782324in}}%
\pgfpathlineto{\pgfqpoint{5.286137in}{1.792824in}}%
\pgfpathlineto{\pgfqpoint{5.290537in}{1.763018in}}%
\pgfpathlineto{\pgfqpoint{5.294937in}{1.754495in}}%
\pgfpathlineto{\pgfqpoint{5.303737in}{1.810558in}}%
\pgfpathlineto{\pgfqpoint{5.308137in}{1.768095in}}%
\pgfpathlineto{\pgfqpoint{5.312537in}{1.795310in}}%
\pgfpathlineto{\pgfqpoint{5.316937in}{1.788705in}}%
\pgfpathlineto{\pgfqpoint{5.321337in}{1.791700in}}%
\pgfpathlineto{\pgfqpoint{5.325737in}{1.797287in}}%
\pgfpathlineto{\pgfqpoint{5.330137in}{1.796269in}}%
\pgfpathlineto{\pgfqpoint{5.334537in}{1.760771in}}%
\pgfpathlineto{\pgfqpoint{5.338937in}{1.774026in}}%
\pgfpathlineto{\pgfqpoint{5.343337in}{1.781201in}}%
\pgfpathlineto{\pgfqpoint{5.352137in}{1.748519in}}%
\pgfpathlineto{\pgfqpoint{5.356537in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{5.360937in}{1.764261in}}%
\pgfpathlineto{\pgfqpoint{5.365337in}{1.771315in}}%
\pgfpathlineto{\pgfqpoint{5.369737in}{1.770417in}}%
\pgfpathlineto{\pgfqpoint{5.374137in}{1.753701in}}%
\pgfpathlineto{\pgfqpoint{5.378537in}{1.784855in}}%
\pgfpathlineto{\pgfqpoint{5.382937in}{1.739367in}}%
\pgfpathlineto{\pgfqpoint{5.387337in}{1.755349in}}%
\pgfpathlineto{\pgfqpoint{5.391737in}{1.739712in}}%
\pgfpathlineto{\pgfqpoint{5.396137in}{1.764321in}}%
\pgfpathlineto{\pgfqpoint{5.400537in}{1.730740in}}%
\pgfpathlineto{\pgfqpoint{5.404937in}{1.749642in}}%
\pgfpathlineto{\pgfqpoint{5.409337in}{1.732313in}}%
\pgfpathlineto{\pgfqpoint{5.413737in}{1.736716in}}%
\pgfpathlineto{\pgfqpoint{5.418137in}{1.737001in}}%
\pgfpathlineto{\pgfqpoint{5.422537in}{1.748399in}}%
\pgfpathlineto{\pgfqpoint{5.426937in}{1.748294in}}%
\pgfpathlineto{\pgfqpoint{5.431337in}{1.757266in}}%
\pgfpathlineto{\pgfqpoint{5.435737in}{1.746826in}}%
\pgfpathlineto{\pgfqpoint{5.440137in}{1.724749in}}%
\pgfpathlineto{\pgfqpoint{5.444537in}{1.727909in}}%
\pgfpathlineto{\pgfqpoint{5.448937in}{1.764605in}}%
\pgfpathlineto{\pgfqpoint{5.453337in}{1.729721in}}%
\pgfpathlineto{\pgfqpoint{5.457737in}{1.757491in}}%
\pgfpathlineto{\pgfqpoint{5.462137in}{1.713291in}}%
\pgfpathlineto{\pgfqpoint{5.466537in}{1.746257in}}%
\pgfpathlineto{\pgfqpoint{5.470937in}{1.738813in}}%
\pgfpathlineto{\pgfqpoint{5.475337in}{1.736432in}}%
\pgfpathlineto{\pgfqpoint{5.479737in}{1.707255in}}%
\pgfpathlineto{\pgfqpoint{5.484137in}{1.720405in}}%
\pgfpathlineto{\pgfqpoint{5.492938in}{1.733556in}}%
\pgfpathlineto{\pgfqpoint{5.497338in}{1.734065in}}%
\pgfpathlineto{\pgfqpoint{5.501738in}{1.725258in}}%
\pgfpathlineto{\pgfqpoint{5.506138in}{1.701832in}}%
\pgfpathlineto{\pgfqpoint{5.510538in}{1.742138in}}%
\pgfpathlineto{\pgfqpoint{5.514938in}{1.735818in}}%
\pgfpathlineto{\pgfqpoint{5.519338in}{1.726786in}}%
\pgfpathlineto{\pgfqpoint{5.523738in}{1.730171in}}%
\pgfpathlineto{\pgfqpoint{5.528138in}{1.765504in}}%
\pgfpathlineto{\pgfqpoint{5.532538in}{1.749477in}}%
\pgfpathlineto{\pgfqpoint{5.536938in}{1.726786in}}%
\pgfpathlineto{\pgfqpoint{5.536938in}{1.726786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141321in}{1.518142in}}%
\pgfpathlineto{\pgfqpoint{1.145721in}{2.057005in}}%
\pgfpathlineto{\pgfqpoint{1.150121in}{2.189441in}}%
\pgfpathlineto{\pgfqpoint{1.154521in}{2.200105in}}%
\pgfpathlineto{\pgfqpoint{1.158921in}{2.261814in}}%
\pgfpathlineto{\pgfqpoint{1.172121in}{2.490768in}}%
\pgfpathlineto{\pgfqpoint{1.176521in}{2.351113in}}%
\pgfpathlineto{\pgfqpoint{1.180921in}{2.437416in}}%
\pgfpathlineto{\pgfqpoint{1.185321in}{2.367544in}}%
\pgfpathlineto{\pgfqpoint{1.189721in}{2.444141in}}%
\pgfpathlineto{\pgfqpoint{1.194121in}{2.477947in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{2.442164in}}%
\pgfpathlineto{\pgfqpoint{1.202921in}{2.529771in}}%
\pgfpathlineto{\pgfqpoint{1.211721in}{2.422738in}}%
\pgfpathlineto{\pgfqpoint{1.216121in}{2.519271in}}%
\pgfpathlineto{\pgfqpoint{1.220521in}{2.547774in}}%
\pgfpathlineto{\pgfqpoint{1.224921in}{2.533560in}}%
\pgfpathlineto{\pgfqpoint{1.229321in}{2.621496in}}%
\pgfpathlineto{\pgfqpoint{1.233721in}{2.635395in}}%
\pgfpathlineto{\pgfqpoint{1.238121in}{2.413616in}}%
\pgfpathlineto{\pgfqpoint{1.242521in}{2.668302in}}%
\pgfpathlineto{\pgfqpoint{1.246921in}{2.570526in}}%
\pgfpathlineto{\pgfqpoint{1.251321in}{2.516560in}}%
\pgfpathlineto{\pgfqpoint{1.260121in}{2.691608in}}%
\pgfpathlineto{\pgfqpoint{1.264521in}{2.477947in}}%
\pgfpathlineto{\pgfqpoint{1.268921in}{2.416297in}}%
\pgfpathlineto{\pgfqpoint{1.273321in}{2.099738in}}%
\pgfpathlineto{\pgfqpoint{1.277721in}{2.551504in}}%
\pgfpathlineto{\pgfqpoint{1.282121in}{2.629749in}}%
\pgfpathlineto{\pgfqpoint{1.286521in}{2.615565in}}%
\pgfpathlineto{\pgfqpoint{1.290921in}{2.663150in}}%
\pgfpathlineto{\pgfqpoint{1.295321in}{2.210110in}}%
\pgfpathlineto{\pgfqpoint{1.299721in}{2.606757in}}%
\pgfpathlineto{\pgfqpoint{1.304121in}{2.606802in}}%
\pgfpathlineto{\pgfqpoint{1.308521in}{2.356865in}}%
\pgfpathlineto{\pgfqpoint{1.312921in}{2.769838in}}%
\pgfpathlineto{\pgfqpoint{1.317321in}{2.716846in}}%
\pgfpathlineto{\pgfqpoint{1.321721in}{2.640128in}}%
\pgfpathlineto{\pgfqpoint{1.326121in}{2.428999in}}%
\pgfpathlineto{\pgfqpoint{1.330521in}{2.705148in}}%
\pgfpathlineto{\pgfqpoint{1.334921in}{2.772893in}}%
\pgfpathlineto{\pgfqpoint{1.339321in}{2.712098in}}%
\pgfpathlineto{\pgfqpoint{1.343721in}{2.216596in}}%
\pgfpathlineto{\pgfqpoint{1.348121in}{2.748958in}}%
\pgfpathlineto{\pgfqpoint{1.352521in}{2.681617in}}%
\pgfpathlineto{\pgfqpoint{1.356921in}{2.152460in}}%
\pgfpathlineto{\pgfqpoint{1.361321in}{2.772444in}}%
\pgfpathlineto{\pgfqpoint{1.365721in}{2.851303in}}%
\pgfpathlineto{\pgfqpoint{1.370121in}{2.825107in}}%
\pgfpathlineto{\pgfqpoint{1.374521in}{2.693929in}}%
\pgfpathlineto{\pgfqpoint{1.378922in}{2.686350in}}%
\pgfpathlineto{\pgfqpoint{1.383322in}{2.617152in}}%
\pgfpathlineto{\pgfqpoint{1.387722in}{2.823803in}}%
\pgfpathlineto{\pgfqpoint{1.392122in}{2.767022in}}%
\pgfpathlineto{\pgfqpoint{1.396522in}{2.544209in}}%
\pgfpathlineto{\pgfqpoint{1.400922in}{2.753512in}}%
\pgfpathlineto{\pgfqpoint{1.405322in}{2.778300in}}%
\pgfpathlineto{\pgfqpoint{1.414122in}{2.748509in}}%
\pgfpathlineto{\pgfqpoint{1.418522in}{2.632280in}}%
\pgfpathlineto{\pgfqpoint{1.422922in}{2.619624in}}%
\pgfpathlineto{\pgfqpoint{1.427322in}{2.585264in}}%
\pgfpathlineto{\pgfqpoint{1.431722in}{2.676180in}}%
\pgfpathlineto{\pgfqpoint{1.436122in}{2.540450in}}%
\pgfpathlineto{\pgfqpoint{1.440522in}{2.596078in}}%
\pgfpathlineto{\pgfqpoint{1.444922in}{2.225732in}}%
\pgfpathlineto{\pgfqpoint{1.449322in}{1.742243in}}%
\pgfpathlineto{\pgfqpoint{1.453722in}{2.796768in}}%
\pgfpathlineto{\pgfqpoint{1.458122in}{2.725368in}}%
\pgfpathlineto{\pgfqpoint{1.462522in}{2.615834in}}%
\pgfpathlineto{\pgfqpoint{1.466922in}{2.590851in}}%
\pgfpathlineto{\pgfqpoint{1.475722in}{2.167303in}}%
\pgfpathlineto{\pgfqpoint{1.480122in}{2.587346in}}%
\pgfpathlineto{\pgfqpoint{1.484522in}{2.704249in}}%
\pgfpathlineto{\pgfqpoint{1.488922in}{2.613977in}}%
\pgfpathlineto{\pgfqpoint{1.493322in}{2.616928in}}%
\pgfpathlineto{\pgfqpoint{1.497722in}{2.776398in}}%
\pgfpathlineto{\pgfqpoint{1.502122in}{2.780173in}}%
\pgfpathlineto{\pgfqpoint{1.506522in}{2.685617in}}%
\pgfpathlineto{\pgfqpoint{1.510922in}{2.690245in}}%
\pgfpathlineto{\pgfqpoint{1.515322in}{2.636624in}}%
\pgfpathlineto{\pgfqpoint{1.519722in}{2.669830in}}%
\pgfpathlineto{\pgfqpoint{1.524122in}{2.578539in}}%
\pgfpathlineto{\pgfqpoint{1.528522in}{2.697704in}}%
\pgfpathlineto{\pgfqpoint{1.532922in}{2.622919in}}%
\pgfpathlineto{\pgfqpoint{1.537322in}{2.638720in}}%
\pgfpathlineto{\pgfqpoint{1.541722in}{2.629344in}}%
\pgfpathlineto{\pgfqpoint{1.546122in}{2.571709in}}%
\pgfpathlineto{\pgfqpoint{1.550522in}{2.607836in}}%
\pgfpathlineto{\pgfqpoint{1.559322in}{2.637522in}}%
\pgfpathlineto{\pgfqpoint{1.563722in}{2.484672in}}%
\pgfpathlineto{\pgfqpoint{1.568122in}{2.572203in}}%
\pgfpathlineto{\pgfqpoint{1.572522in}{2.592708in}}%
\pgfpathlineto{\pgfqpoint{1.576922in}{2.499231in}}%
\pgfpathlineto{\pgfqpoint{1.581322in}{2.496849in}}%
\pgfpathlineto{\pgfqpoint{1.585722in}{2.531223in}}%
\pgfpathlineto{\pgfqpoint{1.590122in}{2.385593in}}%
\pgfpathlineto{\pgfqpoint{1.594522in}{2.491097in}}%
\pgfpathlineto{\pgfqpoint{1.598922in}{2.490813in}}%
\pgfpathlineto{\pgfqpoint{1.603322in}{2.539416in}}%
\pgfpathlineto{\pgfqpoint{1.607722in}{2.527209in}}%
\pgfpathlineto{\pgfqpoint{1.612122in}{2.438764in}}%
\pgfpathlineto{\pgfqpoint{1.616522in}{2.559457in}}%
\pgfpathlineto{\pgfqpoint{1.620922in}{2.330279in}}%
\pgfpathlineto{\pgfqpoint{1.625322in}{2.573446in}}%
\pgfpathlineto{\pgfqpoint{1.629722in}{2.508262in}}%
\pgfpathlineto{\pgfqpoint{1.634122in}{2.404555in}}%
\pgfpathlineto{\pgfqpoint{1.638523in}{2.380680in}}%
\pgfpathlineto{\pgfqpoint{1.642923in}{2.526835in}}%
\pgfpathlineto{\pgfqpoint{1.647323in}{2.489510in}}%
\pgfpathlineto{\pgfqpoint{1.651723in}{2.438330in}}%
\pgfpathlineto{\pgfqpoint{1.656123in}{2.477153in}}%
\pgfpathlineto{\pgfqpoint{1.660523in}{2.274051in}}%
\pgfpathlineto{\pgfqpoint{1.664923in}{2.394175in}}%
\pgfpathlineto{\pgfqpoint{1.673723in}{2.329934in}}%
\pgfpathlineto{\pgfqpoint{1.678123in}{2.331522in}}%
\pgfpathlineto{\pgfqpoint{1.682523in}{1.803099in}}%
\pgfpathlineto{\pgfqpoint{1.686923in}{2.262084in}}%
\pgfpathlineto{\pgfqpoint{1.691323in}{2.072807in}}%
\pgfpathlineto{\pgfqpoint{1.695723in}{2.355622in}}%
\pgfpathlineto{\pgfqpoint{1.700123in}{2.412014in}}%
\pgfpathlineto{\pgfqpoint{1.704523in}{2.319210in}}%
\pgfpathlineto{\pgfqpoint{1.708923in}{2.323898in}}%
\pgfpathlineto{\pgfqpoint{1.713323in}{2.336135in}}%
\pgfpathlineto{\pgfqpoint{1.717723in}{2.162945in}}%
\pgfpathlineto{\pgfqpoint{1.722123in}{2.381069in}}%
\pgfpathlineto{\pgfqpoint{1.726523in}{2.221733in}}%
\pgfpathlineto{\pgfqpoint{1.730923in}{2.263896in}}%
\pgfpathlineto{\pgfqpoint{1.735323in}{2.428549in}}%
\pgfpathlineto{\pgfqpoint{1.752923in}{2.257681in}}%
\pgfpathlineto{\pgfqpoint{1.757323in}{2.299170in}}%
\pgfpathlineto{\pgfqpoint{1.761723in}{2.318866in}}%
\pgfpathlineto{\pgfqpoint{1.770523in}{2.241025in}}%
\pgfpathlineto{\pgfqpoint{1.774923in}{2.331852in}}%
\pgfpathlineto{\pgfqpoint{1.779323in}{2.194623in}}%
\pgfpathlineto{\pgfqpoint{1.783723in}{2.249997in}}%
\pgfpathlineto{\pgfqpoint{1.788123in}{2.185142in}}%
\pgfpathlineto{\pgfqpoint{1.792523in}{2.250401in}}%
\pgfpathlineto{\pgfqpoint{1.796923in}{2.140088in}}%
\pgfpathlineto{\pgfqpoint{1.801323in}{2.182042in}}%
\pgfpathlineto{\pgfqpoint{1.805723in}{2.163918in}}%
\pgfpathlineto{\pgfqpoint{1.810123in}{2.100921in}}%
\pgfpathlineto{\pgfqpoint{1.818923in}{2.194803in}}%
\pgfpathlineto{\pgfqpoint{1.823323in}{2.202487in}}%
\pgfpathlineto{\pgfqpoint{1.827723in}{2.247076in}}%
\pgfpathlineto{\pgfqpoint{1.832123in}{2.199147in}}%
\pgfpathlineto{\pgfqpoint{1.836523in}{2.168442in}}%
\pgfpathlineto{\pgfqpoint{1.840923in}{2.215862in}}%
\pgfpathlineto{\pgfqpoint{1.845323in}{2.224429in}}%
\pgfpathlineto{\pgfqpoint{1.849723in}{2.147607in}}%
\pgfpathlineto{\pgfqpoint{1.854123in}{2.190280in}}%
\pgfpathlineto{\pgfqpoint{1.858523in}{2.022571in}}%
\pgfpathlineto{\pgfqpoint{1.862923in}{2.236337in}}%
\pgfpathlineto{\pgfqpoint{1.867323in}{2.090586in}}%
\pgfpathlineto{\pgfqpoint{1.871723in}{2.135295in}}%
\pgfpathlineto{\pgfqpoint{1.876123in}{2.020040in}}%
\pgfpathlineto{\pgfqpoint{1.880523in}{0.987532in}}%
\pgfpathlineto{\pgfqpoint{1.884923in}{0.991367in}}%
\pgfpathlineto{\pgfqpoint{1.889323in}{2.307857in}}%
\pgfpathlineto{\pgfqpoint{1.893724in}{2.302060in}}%
\pgfpathlineto{\pgfqpoint{1.898124in}{2.236337in}}%
\pgfpathlineto{\pgfqpoint{1.902524in}{2.335970in}}%
\pgfpathlineto{\pgfqpoint{1.906924in}{2.177863in}}%
\pgfpathlineto{\pgfqpoint{1.911324in}{2.308321in}}%
\pgfpathlineto{\pgfqpoint{1.915724in}{2.283922in}}%
\pgfpathlineto{\pgfqpoint{1.920124in}{2.358273in}}%
\pgfpathlineto{\pgfqpoint{1.924524in}{2.229896in}}%
\pgfpathlineto{\pgfqpoint{1.928924in}{2.182955in}}%
\pgfpathlineto{\pgfqpoint{1.933324in}{2.238883in}}%
\pgfpathlineto{\pgfqpoint{1.937724in}{2.118310in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{2.172051in}}%
\pgfpathlineto{\pgfqpoint{1.946524in}{2.153134in}}%
\pgfpathlineto{\pgfqpoint{1.950924in}{2.274051in}}%
\pgfpathlineto{\pgfqpoint{1.955324in}{2.225508in}}%
\pgfpathlineto{\pgfqpoint{1.959724in}{2.191747in}}%
\pgfpathlineto{\pgfqpoint{1.964124in}{2.219786in}}%
\pgfpathlineto{\pgfqpoint{1.968524in}{2.205347in}}%
\pgfpathlineto{\pgfqpoint{1.972924in}{2.299844in}}%
\pgfpathlineto{\pgfqpoint{1.977324in}{2.300967in}}%
\pgfpathlineto{\pgfqpoint{1.981724in}{2.087755in}}%
\pgfpathlineto{\pgfqpoint{1.986124in}{2.215068in}}%
\pgfpathlineto{\pgfqpoint{1.994924in}{2.104815in}}%
\pgfpathlineto{\pgfqpoint{1.999324in}{2.161387in}}%
\pgfpathlineto{\pgfqpoint{2.003724in}{2.149240in}}%
\pgfpathlineto{\pgfqpoint{2.008124in}{2.004268in}}%
\pgfpathlineto{\pgfqpoint{2.012524in}{1.935010in}}%
\pgfpathlineto{\pgfqpoint{2.016924in}{2.124571in}}%
\pgfpathlineto{\pgfqpoint{2.021324in}{2.123448in}}%
\pgfpathlineto{\pgfqpoint{2.025724in}{2.045607in}}%
\pgfpathlineto{\pgfqpoint{2.034524in}{1.990893in}}%
\pgfpathlineto{\pgfqpoint{2.038924in}{2.040125in}}%
\pgfpathlineto{\pgfqpoint{2.043324in}{1.984123in}}%
\pgfpathlineto{\pgfqpoint{2.047724in}{1.997004in}}%
\pgfpathlineto{\pgfqpoint{2.052124in}{1.995925in}}%
\pgfpathlineto{\pgfqpoint{2.056524in}{1.968036in}}%
\pgfpathlineto{\pgfqpoint{2.060924in}{1.867848in}}%
\pgfpathlineto{\pgfqpoint{2.065324in}{1.879936in}}%
\pgfpathlineto{\pgfqpoint{2.069724in}{2.143428in}}%
\pgfpathlineto{\pgfqpoint{2.074124in}{2.185262in}}%
\pgfpathlineto{\pgfqpoint{2.082924in}{2.210710in}}%
\pgfpathlineto{\pgfqpoint{2.087324in}{2.191073in}}%
\pgfpathlineto{\pgfqpoint{2.096124in}{2.168202in}}%
\pgfpathlineto{\pgfqpoint{2.100524in}{2.134846in}}%
\pgfpathlineto{\pgfqpoint{2.104924in}{2.018287in}}%
\pgfpathlineto{\pgfqpoint{2.109324in}{2.185367in}}%
\pgfpathlineto{\pgfqpoint{2.113724in}{2.178088in}}%
\pgfpathlineto{\pgfqpoint{2.118124in}{2.142530in}}%
\pgfpathlineto{\pgfqpoint{2.122524in}{2.064899in}}%
\pgfpathlineto{\pgfqpoint{2.126924in}{2.051314in}}%
\pgfpathlineto{\pgfqpoint{2.131324in}{2.019860in}}%
\pgfpathlineto{\pgfqpoint{2.135724in}{2.138456in}}%
\pgfpathlineto{\pgfqpoint{2.140124in}{2.136029in}}%
\pgfpathlineto{\pgfqpoint{2.148924in}{2.063835in}}%
\pgfpathlineto{\pgfqpoint{2.153325in}{2.084715in}}%
\pgfpathlineto{\pgfqpoint{2.157725in}{2.041428in}}%
\pgfpathlineto{\pgfqpoint{2.162125in}{2.081734in}}%
\pgfpathlineto{\pgfqpoint{2.166525in}{2.010828in}}%
\pgfpathlineto{\pgfqpoint{2.170925in}{1.790502in}}%
\pgfpathlineto{\pgfqpoint{2.175325in}{2.021717in}}%
\pgfpathlineto{\pgfqpoint{2.179725in}{2.058309in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{1.857963in}}%
\pgfpathlineto{\pgfqpoint{2.188525in}{1.990953in}}%
\pgfpathlineto{\pgfqpoint{2.192925in}{1.948460in}}%
\pgfpathlineto{\pgfqpoint{2.197325in}{2.042492in}}%
\pgfpathlineto{\pgfqpoint{2.201725in}{1.961536in}}%
\pgfpathlineto{\pgfqpoint{2.206125in}{1.953028in}}%
\pgfpathlineto{\pgfqpoint{2.210525in}{1.908199in}}%
\pgfpathlineto{\pgfqpoint{2.214925in}{1.907360in}}%
\pgfpathlineto{\pgfqpoint{2.219325in}{1.918354in}}%
\pgfpathlineto{\pgfqpoint{2.223725in}{1.988811in}}%
\pgfpathlineto{\pgfqpoint{2.228125in}{1.821671in}}%
\pgfpathlineto{\pgfqpoint{2.232525in}{1.911539in}}%
\pgfpathlineto{\pgfqpoint{2.236925in}{1.845711in}}%
\pgfpathlineto{\pgfqpoint{2.241325in}{1.815965in}}%
\pgfpathlineto{\pgfqpoint{2.245725in}{1.836185in}}%
\pgfpathlineto{\pgfqpoint{2.250125in}{1.881284in}}%
\pgfpathlineto{\pgfqpoint{2.254525in}{1.865752in}}%
\pgfpathlineto{\pgfqpoint{2.258925in}{1.788720in}}%
\pgfpathlineto{\pgfqpoint{2.267725in}{1.846625in}}%
\pgfpathlineto{\pgfqpoint{2.272125in}{1.855656in}}%
\pgfpathlineto{\pgfqpoint{2.276525in}{1.858308in}}%
\pgfpathlineto{\pgfqpoint{2.280925in}{1.776677in}}%
\pgfpathlineto{\pgfqpoint{2.285325in}{1.846670in}}%
\pgfpathlineto{\pgfqpoint{2.289725in}{1.736536in}}%
\pgfpathlineto{\pgfqpoint{2.294125in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{2.298525in}{1.872746in}}%
\pgfpathlineto{\pgfqpoint{2.302925in}{1.836679in}}%
\pgfpathlineto{\pgfqpoint{2.307325in}{1.819919in}}%
\pgfpathlineto{\pgfqpoint{2.311725in}{1.729811in}}%
\pgfpathlineto{\pgfqpoint{2.320525in}{1.806319in}}%
\pgfpathlineto{\pgfqpoint{2.324925in}{1.793992in}}%
\pgfpathlineto{\pgfqpoint{2.329325in}{1.865587in}}%
\pgfpathlineto{\pgfqpoint{2.333725in}{1.722996in}}%
\pgfpathlineto{\pgfqpoint{2.338125in}{1.753417in}}%
\pgfpathlineto{\pgfqpoint{2.342525in}{1.721978in}}%
\pgfpathlineto{\pgfqpoint{2.346925in}{1.787297in}}%
\pgfpathlineto{\pgfqpoint{2.351325in}{1.815905in}}%
\pgfpathlineto{\pgfqpoint{2.355725in}{1.728643in}}%
\pgfpathlineto{\pgfqpoint{2.360125in}{1.824322in}}%
\pgfpathlineto{\pgfqpoint{2.364525in}{1.700979in}}%
\pgfpathlineto{\pgfqpoint{2.368925in}{0.956992in}}%
\pgfpathlineto{\pgfqpoint{2.373325in}{0.971611in}}%
\pgfpathlineto{\pgfqpoint{2.377725in}{0.959703in}}%
\pgfpathlineto{\pgfqpoint{2.382125in}{2.079637in}}%
\pgfpathlineto{\pgfqpoint{2.386525in}{2.114416in}}%
\pgfpathlineto{\pgfqpoint{2.395325in}{2.001287in}}%
\pgfpathlineto{\pgfqpoint{2.399725in}{2.093926in}}%
\pgfpathlineto{\pgfqpoint{2.404125in}{1.956458in}}%
\pgfpathlineto{\pgfqpoint{2.408526in}{2.085628in}}%
\pgfpathlineto{\pgfqpoint{2.412926in}{1.970582in}}%
\pgfpathlineto{\pgfqpoint{2.421726in}{2.055073in}}%
\pgfpathlineto{\pgfqpoint{2.426126in}{2.021777in}}%
\pgfpathlineto{\pgfqpoint{2.430526in}{2.094480in}}%
\pgfpathlineto{\pgfqpoint{2.434926in}{2.042387in}}%
\pgfpathlineto{\pgfqpoint{2.439326in}{2.009405in}}%
\pgfpathlineto{\pgfqpoint{2.443726in}{2.000344in}}%
\pgfpathlineto{\pgfqpoint{2.448126in}{2.063311in}}%
\pgfpathlineto{\pgfqpoint{2.452526in}{1.960368in}}%
\pgfpathlineto{\pgfqpoint{2.456926in}{2.011847in}}%
\pgfpathlineto{\pgfqpoint{2.461326in}{2.008791in}}%
\pgfpathlineto{\pgfqpoint{2.470126in}{1.954391in}}%
\pgfpathlineto{\pgfqpoint{2.474526in}{1.907136in}}%
\pgfpathlineto{\pgfqpoint{2.478926in}{2.039242in}}%
\pgfpathlineto{\pgfqpoint{2.483326in}{1.979225in}}%
\pgfpathlineto{\pgfqpoint{2.487726in}{2.040739in}}%
\pgfpathlineto{\pgfqpoint{2.492126in}{2.046446in}}%
\pgfpathlineto{\pgfqpoint{2.496526in}{2.044409in}}%
\pgfpathlineto{\pgfqpoint{2.500926in}{2.053171in}}%
\pgfpathlineto{\pgfqpoint{2.505326in}{2.043465in}}%
\pgfpathlineto{\pgfqpoint{2.509726in}{2.070890in}}%
\pgfpathlineto{\pgfqpoint{2.514126in}{2.015172in}}%
\pgfpathlineto{\pgfqpoint{2.518526in}{1.978042in}}%
\pgfpathlineto{\pgfqpoint{2.522926in}{1.989949in}}%
\pgfpathlineto{\pgfqpoint{2.527326in}{1.958780in}}%
\pgfpathlineto{\pgfqpoint{2.531726in}{1.942858in}}%
\pgfpathlineto{\pgfqpoint{2.536126in}{1.950093in}}%
\pgfpathlineto{\pgfqpoint{2.540526in}{1.954721in}}%
\pgfpathlineto{\pgfqpoint{2.544926in}{1.947217in}}%
\pgfpathlineto{\pgfqpoint{2.549326in}{2.102269in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{1.974192in}}%
\pgfpathlineto{\pgfqpoint{2.562526in}{1.980738in}}%
\pgfpathlineto{\pgfqpoint{2.571326in}{1.929423in}}%
\pgfpathlineto{\pgfqpoint{2.575726in}{1.946034in}}%
\pgfpathlineto{\pgfqpoint{2.580126in}{1.992870in}}%
\pgfpathlineto{\pgfqpoint{2.588926in}{1.923791in}}%
\pgfpathlineto{\pgfqpoint{2.593326in}{1.918249in}}%
\pgfpathlineto{\pgfqpoint{2.597726in}{1.953193in}}%
\pgfpathlineto{\pgfqpoint{2.602126in}{1.874963in}}%
\pgfpathlineto{\pgfqpoint{2.606526in}{1.887664in}}%
\pgfpathlineto{\pgfqpoint{2.610926in}{1.869316in}}%
\pgfpathlineto{\pgfqpoint{2.615326in}{1.876296in}}%
\pgfpathlineto{\pgfqpoint{2.619726in}{1.859371in}}%
\pgfpathlineto{\pgfqpoint{2.624126in}{1.832560in}}%
\pgfpathlineto{\pgfqpoint{2.628526in}{1.837638in}}%
\pgfpathlineto{\pgfqpoint{2.632926in}{1.782549in}}%
\pgfpathlineto{\pgfqpoint{2.637326in}{1.791416in}}%
\pgfpathlineto{\pgfqpoint{2.641726in}{1.770072in}}%
\pgfpathlineto{\pgfqpoint{2.646126in}{1.695332in}}%
\pgfpathlineto{\pgfqpoint{2.650526in}{1.750481in}}%
\pgfpathlineto{\pgfqpoint{2.654926in}{1.715552in}}%
\pgfpathlineto{\pgfqpoint{2.659326in}{1.801122in}}%
\pgfpathlineto{\pgfqpoint{2.663727in}{1.653918in}}%
\pgfpathlineto{\pgfqpoint{2.668127in}{1.765564in}}%
\pgfpathlineto{\pgfqpoint{2.672527in}{1.664567in}}%
\pgfpathlineto{\pgfqpoint{2.676927in}{1.632904in}}%
\pgfpathlineto{\pgfqpoint{2.681327in}{1.761325in}}%
\pgfpathlineto{\pgfqpoint{2.685727in}{1.696695in}}%
\pgfpathlineto{\pgfqpoint{2.690127in}{1.792824in}}%
\pgfpathlineto{\pgfqpoint{2.694527in}{1.728928in}}%
\pgfpathlineto{\pgfqpoint{2.698927in}{1.707299in}}%
\pgfpathlineto{\pgfqpoint{2.703327in}{1.643568in}}%
\pgfpathlineto{\pgfqpoint{2.707727in}{1.658067in}}%
\pgfpathlineto{\pgfqpoint{2.712127in}{1.680504in}}%
\pgfpathlineto{\pgfqpoint{2.716527in}{1.612129in}}%
\pgfpathlineto{\pgfqpoint{2.720927in}{1.667338in}}%
\pgfpathlineto{\pgfqpoint{2.725327in}{1.607501in}}%
\pgfpathlineto{\pgfqpoint{2.729727in}{1.617836in}}%
\pgfpathlineto{\pgfqpoint{2.734127in}{1.674333in}}%
\pgfpathlineto{\pgfqpoint{2.738527in}{1.784631in}}%
\pgfpathlineto{\pgfqpoint{2.742927in}{1.687094in}}%
\pgfpathlineto{\pgfqpoint{2.747327in}{1.757026in}}%
\pgfpathlineto{\pgfqpoint{2.751727in}{1.748114in}}%
\pgfpathlineto{\pgfqpoint{2.756127in}{1.749358in}}%
\pgfpathlineto{\pgfqpoint{2.760527in}{1.784466in}}%
\pgfpathlineto{\pgfqpoint{2.764927in}{1.783672in}}%
\pgfpathlineto{\pgfqpoint{2.769327in}{1.856720in}}%
\pgfpathlineto{\pgfqpoint{2.773727in}{0.955300in}}%
\pgfpathlineto{\pgfqpoint{2.778127in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{2.782527in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{2.786927in}{2.288999in}}%
\pgfpathlineto{\pgfqpoint{2.791327in}{2.028832in}}%
\pgfpathlineto{\pgfqpoint{2.795727in}{2.038942in}}%
\pgfpathlineto{\pgfqpoint{2.800127in}{1.892862in}}%
\pgfpathlineto{\pgfqpoint{2.804527in}{1.990743in}}%
\pgfpathlineto{\pgfqpoint{2.808927in}{2.020369in}}%
\pgfpathlineto{\pgfqpoint{2.813327in}{1.996210in}}%
\pgfpathlineto{\pgfqpoint{2.817727in}{1.994742in}}%
\pgfpathlineto{\pgfqpoint{2.822127in}{1.968201in}}%
\pgfpathlineto{\pgfqpoint{2.826527in}{1.892847in}}%
\pgfpathlineto{\pgfqpoint{2.830927in}{1.872147in}}%
\pgfpathlineto{\pgfqpoint{2.835327in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{2.839727in}{1.785829in}}%
\pgfpathlineto{\pgfqpoint{2.844127in}{1.733556in}}%
\pgfpathlineto{\pgfqpoint{2.852927in}{1.871623in}}%
\pgfpathlineto{\pgfqpoint{2.857327in}{1.725363in}}%
\pgfpathlineto{\pgfqpoint{2.861727in}{1.682361in}}%
\pgfpathlineto{\pgfqpoint{2.866127in}{1.678332in}}%
\pgfpathlineto{\pgfqpoint{2.870527in}{1.622120in}}%
\pgfpathlineto{\pgfqpoint{2.874927in}{1.633593in}}%
\pgfpathlineto{\pgfqpoint{2.879327in}{1.682032in}}%
\pgfpathlineto{\pgfqpoint{2.883727in}{1.697818in}}%
\pgfpathlineto{\pgfqpoint{2.888127in}{1.632904in}}%
\pgfpathlineto{\pgfqpoint{2.892527in}{1.677314in}}%
\pgfpathlineto{\pgfqpoint{2.896927in}{1.681283in}}%
\pgfpathlineto{\pgfqpoint{2.901327in}{1.619588in}}%
\pgfpathlineto{\pgfqpoint{2.905727in}{1.625055in}}%
\pgfpathlineto{\pgfqpoint{2.910127in}{1.612639in}}%
\pgfpathlineto{\pgfqpoint{2.914527in}{1.661017in}}%
\pgfpathlineto{\pgfqpoint{2.918927in}{1.653004in}}%
\pgfpathlineto{\pgfqpoint{2.923328in}{1.662306in}}%
\pgfpathlineto{\pgfqpoint{2.927728in}{1.722607in}}%
\pgfpathlineto{\pgfqpoint{2.932128in}{1.500708in}}%
\pgfpathlineto{\pgfqpoint{2.936528in}{1.505890in}}%
\pgfpathlineto{\pgfqpoint{2.940928in}{1.638206in}}%
\pgfpathlineto{\pgfqpoint{2.945328in}{1.527564in}}%
\pgfpathlineto{\pgfqpoint{2.949728in}{1.552637in}}%
\pgfpathlineto{\pgfqpoint{2.954128in}{1.601690in}}%
\pgfpathlineto{\pgfqpoint{2.958528in}{1.707584in}}%
\pgfpathlineto{\pgfqpoint{2.962928in}{1.673824in}}%
\pgfpathlineto{\pgfqpoint{2.967328in}{1.839615in}}%
\pgfpathlineto{\pgfqpoint{2.971728in}{1.408519in}}%
\pgfpathlineto{\pgfqpoint{2.976128in}{1.863999in}}%
\pgfpathlineto{\pgfqpoint{2.980528in}{1.891259in}}%
\pgfpathlineto{\pgfqpoint{2.989328in}{1.671921in}}%
\pgfpathlineto{\pgfqpoint{2.993728in}{1.697099in}}%
\pgfpathlineto{\pgfqpoint{2.998128in}{1.732043in}}%
\pgfpathlineto{\pgfqpoint{3.006928in}{1.624276in}}%
\pgfpathlineto{\pgfqpoint{3.011328in}{1.679590in}}%
\pgfpathlineto{\pgfqpoint{3.015728in}{1.687154in}}%
\pgfpathlineto{\pgfqpoint{3.020128in}{1.683260in}}%
\pgfpathlineto{\pgfqpoint{3.024528in}{1.701039in}}%
\pgfpathlineto{\pgfqpoint{3.028928in}{1.596163in}}%
\pgfpathlineto{\pgfqpoint{3.033328in}{1.606423in}}%
\pgfpathlineto{\pgfqpoint{3.037728in}{1.623707in}}%
\pgfpathlineto{\pgfqpoint{3.042128in}{1.653274in}}%
\pgfpathlineto{\pgfqpoint{3.046528in}{1.639165in}}%
\pgfpathlineto{\pgfqpoint{3.050928in}{1.696740in}}%
\pgfpathlineto{\pgfqpoint{3.059728in}{1.591969in}}%
\pgfpathlineto{\pgfqpoint{3.064128in}{1.706116in}}%
\pgfpathlineto{\pgfqpoint{3.068528in}{1.567540in}}%
\pgfpathlineto{\pgfqpoint{3.072928in}{1.522381in}}%
\pgfpathlineto{\pgfqpoint{3.077328in}{1.644871in}}%
\pgfpathlineto{\pgfqpoint{3.081728in}{1.554120in}}%
\pgfpathlineto{\pgfqpoint{3.086128in}{1.583162in}}%
\pgfpathlineto{\pgfqpoint{3.090528in}{1.620158in}}%
\pgfpathlineto{\pgfqpoint{3.094928in}{1.582039in}}%
\pgfpathlineto{\pgfqpoint{3.099328in}{1.567255in}}%
\pgfpathlineto{\pgfqpoint{3.103728in}{1.565892in}}%
\pgfpathlineto{\pgfqpoint{3.108128in}{1.521707in}}%
\pgfpathlineto{\pgfqpoint{3.112528in}{1.569157in}}%
\pgfpathlineto{\pgfqpoint{3.116928in}{1.598350in}}%
\pgfpathlineto{\pgfqpoint{3.121328in}{1.522606in}}%
\pgfpathlineto{\pgfqpoint{3.125728in}{1.641142in}}%
\pgfpathlineto{\pgfqpoint{3.130128in}{1.494717in}}%
\pgfpathlineto{\pgfqpoint{3.134528in}{1.574714in}}%
\pgfpathlineto{\pgfqpoint{3.138928in}{1.537569in}}%
\pgfpathlineto{\pgfqpoint{3.143328in}{1.609928in}}%
\pgfpathlineto{\pgfqpoint{3.147728in}{1.557490in}}%
\pgfpathlineto{\pgfqpoint{3.152128in}{1.454082in}}%
\pgfpathlineto{\pgfqpoint{3.156528in}{1.497937in}}%
\pgfpathlineto{\pgfqpoint{3.160928in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{3.165328in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{3.169728in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{3.174128in}{1.400910in}}%
\pgfpathlineto{\pgfqpoint{3.178529in}{1.517184in}}%
\pgfpathlineto{\pgfqpoint{3.182929in}{1.545567in}}%
\pgfpathlineto{\pgfqpoint{3.187329in}{1.502850in}}%
\pgfpathlineto{\pgfqpoint{3.191729in}{1.541628in}}%
\pgfpathlineto{\pgfqpoint{3.196129in}{1.516854in}}%
\pgfpathlineto{\pgfqpoint{3.200529in}{1.409492in}}%
\pgfpathlineto{\pgfqpoint{3.204929in}{1.487498in}}%
\pgfpathlineto{\pgfqpoint{3.209329in}{1.519835in}}%
\pgfpathlineto{\pgfqpoint{3.213729in}{1.532027in}}%
\pgfpathlineto{\pgfqpoint{3.218129in}{1.454980in}}%
\pgfpathlineto{\pgfqpoint{3.222529in}{1.496185in}}%
\pgfpathlineto{\pgfqpoint{3.226929in}{1.487378in}}%
\pgfpathlineto{\pgfqpoint{3.231329in}{1.464057in}}%
\pgfpathlineto{\pgfqpoint{3.235729in}{1.411005in}}%
\pgfpathlineto{\pgfqpoint{3.240129in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{3.244529in}{1.426297in}}%
\pgfpathlineto{\pgfqpoint{3.248929in}{1.525991in}}%
\pgfpathlineto{\pgfqpoint{3.253329in}{1.388703in}}%
\pgfpathlineto{\pgfqpoint{3.257729in}{1.457242in}}%
\pgfpathlineto{\pgfqpoint{3.262129in}{1.374489in}}%
\pgfpathlineto{\pgfqpoint{3.266529in}{1.483663in}}%
\pgfpathlineto{\pgfqpoint{3.270929in}{1.469719in}}%
\pgfpathlineto{\pgfqpoint{3.275329in}{1.444136in}}%
\pgfpathlineto{\pgfqpoint{3.279729in}{1.481117in}}%
\pgfpathlineto{\pgfqpoint{3.284129in}{1.506744in}}%
\pgfpathlineto{\pgfqpoint{3.288529in}{1.516120in}}%
\pgfpathlineto{\pgfqpoint{3.292929in}{1.348517in}}%
\pgfpathlineto{\pgfqpoint{3.297329in}{1.002660in}}%
\pgfpathlineto{\pgfqpoint{3.301729in}{1.167208in}}%
\pgfpathlineto{\pgfqpoint{3.306129in}{1.783687in}}%
\pgfpathlineto{\pgfqpoint{3.310529in}{1.769518in}}%
\pgfpathlineto{\pgfqpoint{3.314929in}{1.866545in}}%
\pgfpathlineto{\pgfqpoint{3.323729in}{1.751380in}}%
\pgfpathlineto{\pgfqpoint{3.328129in}{1.813943in}}%
\pgfpathlineto{\pgfqpoint{3.332529in}{1.733721in}}%
\pgfpathlineto{\pgfqpoint{3.341329in}{1.650967in}}%
\pgfpathlineto{\pgfqpoint{3.345729in}{1.654247in}}%
\pgfpathlineto{\pgfqpoint{3.350129in}{1.615979in}}%
\pgfpathlineto{\pgfqpoint{3.354529in}{1.550720in}}%
\pgfpathlineto{\pgfqpoint{3.358929in}{1.574430in}}%
\pgfpathlineto{\pgfqpoint{3.363329in}{1.558328in}}%
\pgfpathlineto{\pgfqpoint{3.367729in}{1.550210in}}%
\pgfpathlineto{\pgfqpoint{3.372129in}{1.611291in}}%
\pgfpathlineto{\pgfqpoint{3.376529in}{1.639689in}}%
\pgfpathlineto{\pgfqpoint{3.380929in}{1.564260in}}%
\pgfpathlineto{\pgfqpoint{3.385329in}{1.565458in}}%
\pgfpathlineto{\pgfqpoint{3.389729in}{1.485461in}}%
\pgfpathlineto{\pgfqpoint{3.394129in}{1.513409in}}%
\pgfpathlineto{\pgfqpoint{3.398529in}{1.486928in}}%
\pgfpathlineto{\pgfqpoint{3.402929in}{1.486314in}}%
\pgfpathlineto{\pgfqpoint{3.407329in}{1.460567in}}%
\pgfpathlineto{\pgfqpoint{3.411729in}{1.579163in}}%
\pgfpathlineto{\pgfqpoint{3.416129in}{1.490942in}}%
\pgfpathlineto{\pgfqpoint{3.420529in}{1.481162in}}%
\pgfpathlineto{\pgfqpoint{3.424929in}{1.444481in}}%
\pgfpathlineto{\pgfqpoint{3.429329in}{1.480937in}}%
\pgfpathlineto{\pgfqpoint{3.433729in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{3.438130in}{1.491272in}}%
\pgfpathlineto{\pgfqpoint{3.442530in}{1.498836in}}%
\pgfpathlineto{\pgfqpoint{3.446930in}{1.445949in}}%
\pgfpathlineto{\pgfqpoint{3.451330in}{1.528762in}}%
\pgfpathlineto{\pgfqpoint{3.455730in}{1.443747in}}%
\pgfpathlineto{\pgfqpoint{3.460130in}{1.410496in}}%
\pgfpathlineto{\pgfqpoint{3.464530in}{1.388882in}}%
\pgfpathlineto{\pgfqpoint{3.468930in}{1.476144in}}%
\pgfpathlineto{\pgfqpoint{3.473330in}{1.494942in}}%
\pgfpathlineto{\pgfqpoint{3.477730in}{1.443912in}}%
\pgfpathlineto{\pgfqpoint{3.482130in}{1.416427in}}%
\pgfpathlineto{\pgfqpoint{3.486530in}{1.475126in}}%
\pgfpathlineto{\pgfqpoint{3.490930in}{1.504033in}}%
\pgfpathlineto{\pgfqpoint{3.495330in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{3.499730in}{1.483648in}}%
\pgfpathlineto{\pgfqpoint{3.504130in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{3.508530in}{1.413821in}}%
\pgfpathlineto{\pgfqpoint{3.512930in}{1.463053in}}%
\pgfpathlineto{\pgfqpoint{3.517330in}{1.432633in}}%
\pgfpathlineto{\pgfqpoint{3.521730in}{1.418060in}}%
\pgfpathlineto{\pgfqpoint{3.526130in}{1.445724in}}%
\pgfpathlineto{\pgfqpoint{3.530530in}{1.491841in}}%
\pgfpathlineto{\pgfqpoint{3.534930in}{1.428110in}}%
\pgfpathlineto{\pgfqpoint{3.539330in}{1.390860in}}%
\pgfpathlineto{\pgfqpoint{3.543730in}{1.436243in}}%
\pgfpathlineto{\pgfqpoint{3.548130in}{1.425579in}}%
\pgfpathlineto{\pgfqpoint{3.552530in}{1.433697in}}%
\pgfpathlineto{\pgfqpoint{3.556930in}{1.394409in}}%
\pgfpathlineto{\pgfqpoint{3.561330in}{1.477103in}}%
\pgfpathlineto{\pgfqpoint{3.565730in}{1.373245in}}%
\pgfpathlineto{\pgfqpoint{3.570130in}{1.409986in}}%
\pgfpathlineto{\pgfqpoint{3.574530in}{1.414001in}}%
\pgfpathlineto{\pgfqpoint{3.578930in}{1.458365in}}%
\pgfpathlineto{\pgfqpoint{3.583330in}{1.439568in}}%
\pgfpathlineto{\pgfqpoint{3.587730in}{1.432004in}}%
\pgfpathlineto{\pgfqpoint{3.592130in}{1.455714in}}%
\pgfpathlineto{\pgfqpoint{3.596530in}{1.455894in}}%
\pgfpathlineto{\pgfqpoint{3.600930in}{1.519386in}}%
\pgfpathlineto{\pgfqpoint{3.605330in}{1.604281in}}%
\pgfpathlineto{\pgfqpoint{3.614130in}{1.289474in}}%
\pgfpathlineto{\pgfqpoint{3.618530in}{1.434206in}}%
\pgfpathlineto{\pgfqpoint{3.622930in}{1.538348in}}%
\pgfpathlineto{\pgfqpoint{3.627330in}{1.496634in}}%
\pgfpathlineto{\pgfqpoint{3.631730in}{1.477163in}}%
\pgfpathlineto{\pgfqpoint{3.636130in}{1.442054in}}%
\pgfpathlineto{\pgfqpoint{3.640530in}{1.435000in}}%
\pgfpathlineto{\pgfqpoint{3.644930in}{1.531458in}}%
\pgfpathlineto{\pgfqpoint{3.649330in}{1.431719in}}%
\pgfpathlineto{\pgfqpoint{3.653730in}{1.615514in}}%
\pgfpathlineto{\pgfqpoint{3.658130in}{1.207229in}}%
\pgfpathlineto{\pgfqpoint{3.662530in}{1.717125in}}%
\pgfpathlineto{\pgfqpoint{3.666930in}{1.691273in}}%
\pgfpathlineto{\pgfqpoint{3.671330in}{1.632290in}}%
\pgfpathlineto{\pgfqpoint{3.675730in}{1.510863in}}%
\pgfpathlineto{\pgfqpoint{3.680130in}{1.546646in}}%
\pgfpathlineto{\pgfqpoint{3.684530in}{1.516510in}}%
\pgfpathlineto{\pgfqpoint{3.688930in}{1.463563in}}%
\pgfpathlineto{\pgfqpoint{3.693331in}{1.546825in}}%
\pgfpathlineto{\pgfqpoint{3.697731in}{1.680099in}}%
\pgfpathlineto{\pgfqpoint{3.706531in}{0.979399in}}%
\pgfpathlineto{\pgfqpoint{3.710931in}{0.948470in}}%
\pgfpathlineto{\pgfqpoint{3.715331in}{0.953832in}}%
\pgfpathlineto{\pgfqpoint{3.719731in}{0.952589in}}%
\pgfpathlineto{\pgfqpoint{3.724131in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.728531in}{0.948470in}}%
\pgfpathlineto{\pgfqpoint{3.732931in}{0.950387in}}%
\pgfpathlineto{\pgfqpoint{3.737331in}{0.959194in}}%
\pgfpathlineto{\pgfqpoint{3.741731in}{0.947002in}}%
\pgfpathlineto{\pgfqpoint{3.746131in}{0.960437in}}%
\pgfpathlineto{\pgfqpoint{3.750531in}{0.950162in}}%
\pgfpathlineto{\pgfqpoint{3.754931in}{0.951405in}}%
\pgfpathlineto{\pgfqpoint{3.759331in}{0.947002in}}%
\pgfpathlineto{\pgfqpoint{3.776931in}{0.947227in}}%
\pgfpathlineto{\pgfqpoint{3.781331in}{0.945759in}}%
\pgfpathlineto{\pgfqpoint{3.785731in}{0.947002in}}%
\pgfpathlineto{\pgfqpoint{3.790131in}{0.953547in}}%
\pgfpathlineto{\pgfqpoint{3.794531in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.798931in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{3.803331in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.807731in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{3.812131in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.816531in}{0.945759in}}%
\pgfpathlineto{\pgfqpoint{3.820931in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.825331in}{0.948470in}}%
\pgfpathlineto{\pgfqpoint{3.829731in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{3.834131in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{3.838531in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.842931in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{3.856131in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.869331in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.873731in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{3.878131in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.886931in}{0.947736in}}%
\pgfpathlineto{\pgfqpoint{3.891331in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{3.895731in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.900131in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{3.908931in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.917731in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.922131in}{0.949204in}}%
\pgfpathlineto{\pgfqpoint{3.926531in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.961732in}{0.945759in}}%
\pgfpathlineto{\pgfqpoint{3.966132in}{0.946493in}}%
\pgfpathlineto{\pgfqpoint{3.970532in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.983732in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{3.988132in}{0.960153in}}%
\pgfpathlineto{\pgfqpoint{3.996932in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.001332in}{0.946493in}}%
\pgfpathlineto{\pgfqpoint{4.005732in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.014532in}{0.945759in}}%
\pgfpathlineto{\pgfqpoint{4.023332in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.032132in}{0.947961in}}%
\pgfpathlineto{\pgfqpoint{4.036532in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.040932in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.049732in}{0.947227in}}%
\pgfpathlineto{\pgfqpoint{4.058532in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.062932in}{0.947002in}}%
\pgfpathlineto{\pgfqpoint{4.067332in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.076132in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{4.080532in}{0.947736in}}%
\pgfpathlineto{\pgfqpoint{4.084932in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.098132in}{0.947227in}}%
\pgfpathlineto{\pgfqpoint{4.102532in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.106932in}{0.948470in}}%
\pgfpathlineto{\pgfqpoint{4.111332in}{0.946493in}}%
\pgfpathlineto{\pgfqpoint{4.115732in}{0.946493in}}%
\pgfpathlineto{\pgfqpoint{4.120132in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.128932in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.137732in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.142132in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.146532in}{0.946493in}}%
\pgfpathlineto{\pgfqpoint{4.150932in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.230133in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.234533in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{4.238933in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.247733in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.252133in}{0.947002in}}%
\pgfpathlineto{\pgfqpoint{4.256533in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.326933in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.331333in}{0.948470in}}%
\pgfpathlineto{\pgfqpoint{4.335733in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.340133in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.344533in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.348933in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.357733in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.366533in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.370933in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.375333in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.384133in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.388533in}{0.947002in}}%
\pgfpathlineto{\pgfqpoint{4.392933in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.397333in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{4.406133in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.414933in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{4.419333in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.423733in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{4.428133in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.432533in}{0.947002in}}%
\pgfpathlineto{\pgfqpoint{4.445733in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.458933in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.463334in}{0.947002in}}%
\pgfpathlineto{\pgfqpoint{4.467734in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.472134in}{0.946493in}}%
\pgfpathlineto{\pgfqpoint{4.494134in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.502934in}{0.946493in}}%
\pgfpathlineto{\pgfqpoint{4.507334in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.511734in}{0.946493in}}%
\pgfpathlineto{\pgfqpoint{4.551334in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.555734in}{0.946493in}}%
\pgfpathlineto{\pgfqpoint{4.560134in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.564534in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.577734in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{4.582134in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.604134in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.608534in}{0.947736in}}%
\pgfpathlineto{\pgfqpoint{4.612934in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.617334in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.621734in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.626134in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.630534in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.639334in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.643734in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.652534in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.661334in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.665734in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.670134in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{4.674534in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.687734in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.692134in}{0.946493in}}%
\pgfpathlineto{\pgfqpoint{4.696534in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.700934in}{0.947002in}}%
\pgfpathlineto{\pgfqpoint{4.709734in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.714134in}{0.947227in}}%
\pgfpathlineto{\pgfqpoint{4.718534in}{0.946493in}}%
\pgfpathlineto{\pgfqpoint{4.722935in}{0.947227in}}%
\pgfpathlineto{\pgfqpoint{4.727335in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.736135in}{0.947736in}}%
\pgfpathlineto{\pgfqpoint{4.749335in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{4.753735in}{0.947002in}}%
\pgfpathlineto{\pgfqpoint{4.758135in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.762535in}{0.947736in}}%
\pgfpathlineto{\pgfqpoint{4.766935in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.771335in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{4.780135in}{0.945759in}}%
\pgfpathlineto{\pgfqpoint{4.788935in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{4.802135in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.824135in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.828535in}{0.947961in}}%
\pgfpathlineto{\pgfqpoint{4.841735in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.846135in}{0.947002in}}%
\pgfpathlineto{\pgfqpoint{4.850535in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.903335in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.907735in}{0.947961in}}%
\pgfpathlineto{\pgfqpoint{4.912135in}{0.948919in}}%
\pgfpathlineto{\pgfqpoint{4.916535in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{4.925335in}{0.947736in}}%
\pgfpathlineto{\pgfqpoint{4.929735in}{0.947002in}}%
\pgfpathlineto{\pgfqpoint{4.934135in}{0.947736in}}%
\pgfpathlineto{\pgfqpoint{4.942935in}{0.947227in}}%
\pgfpathlineto{\pgfqpoint{4.947335in}{0.949653in}}%
\pgfpathlineto{\pgfqpoint{4.951735in}{0.947002in}}%
\pgfpathlineto{\pgfqpoint{4.956135in}{0.947227in}}%
\pgfpathlineto{\pgfqpoint{4.960535in}{0.949204in}}%
\pgfpathlineto{\pgfqpoint{4.964935in}{0.946493in}}%
\pgfpathlineto{\pgfqpoint{4.969335in}{0.951346in}}%
\pgfpathlineto{\pgfqpoint{4.973735in}{0.947451in}}%
\pgfpathlineto{\pgfqpoint{4.978136in}{0.950387in}}%
\pgfpathlineto{\pgfqpoint{4.982536in}{0.948185in}}%
\pgfpathlineto{\pgfqpoint{4.995736in}{0.949878in}}%
\pgfpathlineto{\pgfqpoint{5.000136in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{5.004536in}{0.953323in}}%
\pgfpathlineto{\pgfqpoint{5.013336in}{0.947961in}}%
\pgfpathlineto{\pgfqpoint{5.026536in}{0.950162in}}%
\pgfpathlineto{\pgfqpoint{5.030936in}{0.953772in}}%
\pgfpathlineto{\pgfqpoint{5.035336in}{0.951630in}}%
\pgfpathlineto{\pgfqpoint{5.039736in}{0.950896in}}%
\pgfpathlineto{\pgfqpoint{5.044136in}{0.947961in}}%
\pgfpathlineto{\pgfqpoint{5.048536in}{0.947961in}}%
\pgfpathlineto{\pgfqpoint{5.052936in}{0.955524in}}%
\pgfpathlineto{\pgfqpoint{5.057336in}{0.949653in}}%
\pgfpathlineto{\pgfqpoint{5.061736in}{0.954790in}}%
\pgfpathlineto{\pgfqpoint{5.070536in}{0.949204in}}%
\pgfpathlineto{\pgfqpoint{5.074936in}{0.953323in}}%
\pgfpathlineto{\pgfqpoint{5.079336in}{0.951630in}}%
\pgfpathlineto{\pgfqpoint{5.083736in}{0.947736in}}%
\pgfpathlineto{\pgfqpoint{5.092536in}{0.956034in}}%
\pgfpathlineto{\pgfqpoint{5.096936in}{0.949428in}}%
\pgfpathlineto{\pgfqpoint{5.105736in}{0.951855in}}%
\pgfpathlineto{\pgfqpoint{5.110136in}{0.957217in}}%
\pgfpathlineto{\pgfqpoint{5.114536in}{0.956258in}}%
\pgfpathlineto{\pgfqpoint{5.118936in}{0.952589in}}%
\pgfpathlineto{\pgfqpoint{5.123336in}{0.950387in}}%
\pgfpathlineto{\pgfqpoint{5.127736in}{0.957217in}}%
\pgfpathlineto{\pgfqpoint{5.132136in}{0.952813in}}%
\pgfpathlineto{\pgfqpoint{5.136536in}{0.951630in}}%
\pgfpathlineto{\pgfqpoint{5.140936in}{0.957726in}}%
\pgfpathlineto{\pgfqpoint{5.145336in}{0.954566in}}%
\pgfpathlineto{\pgfqpoint{5.149736in}{0.958460in}}%
\pgfpathlineto{\pgfqpoint{5.154136in}{0.954790in}}%
\pgfpathlineto{\pgfqpoint{5.158536in}{0.953098in}}%
\pgfpathlineto{\pgfqpoint{5.162936in}{0.949428in}}%
\pgfpathlineto{\pgfqpoint{5.167336in}{0.956483in}}%
\pgfpathlineto{\pgfqpoint{5.171736in}{0.951405in}}%
\pgfpathlineto{\pgfqpoint{5.176136in}{0.958685in}}%
\pgfpathlineto{\pgfqpoint{5.180536in}{0.957217in}}%
\pgfpathlineto{\pgfqpoint{5.184936in}{0.953832in}}%
\pgfpathlineto{\pgfqpoint{5.189336in}{0.956768in}}%
\pgfpathlineto{\pgfqpoint{5.193736in}{0.957726in}}%
\pgfpathlineto{\pgfqpoint{5.198136in}{0.954057in}}%
\pgfpathlineto{\pgfqpoint{5.211336in}{0.954790in}}%
\pgfpathlineto{\pgfqpoint{5.215736in}{0.962804in}}%
\pgfpathlineto{\pgfqpoint{5.220136in}{0.954057in}}%
\pgfpathlineto{\pgfqpoint{5.224536in}{0.954790in}}%
\pgfpathlineto{\pgfqpoint{5.233336in}{0.954790in}}%
\pgfpathlineto{\pgfqpoint{5.242137in}{0.954731in}}%
\pgfpathlineto{\pgfqpoint{5.246537in}{0.952589in}}%
\pgfpathlineto{\pgfqpoint{5.250937in}{0.953832in}}%
\pgfpathlineto{\pgfqpoint{5.255337in}{0.958175in}}%
\pgfpathlineto{\pgfqpoint{5.259737in}{0.953323in}}%
\pgfpathlineto{\pgfqpoint{5.264137in}{0.954057in}}%
\pgfpathlineto{\pgfqpoint{5.268537in}{0.957217in}}%
\pgfpathlineto{\pgfqpoint{5.272937in}{0.955524in}}%
\pgfpathlineto{\pgfqpoint{5.286137in}{0.956483in}}%
\pgfpathlineto{\pgfqpoint{5.290537in}{0.954057in}}%
\pgfpathlineto{\pgfqpoint{5.294937in}{0.954281in}}%
\pgfpathlineto{\pgfqpoint{5.303737in}{0.956258in}}%
\pgfpathlineto{\pgfqpoint{5.308137in}{0.960153in}}%
\pgfpathlineto{\pgfqpoint{5.312537in}{0.954281in}}%
\pgfpathlineto{\pgfqpoint{5.316937in}{0.956258in}}%
\pgfpathlineto{\pgfqpoint{5.321337in}{0.955524in}}%
\pgfpathlineto{\pgfqpoint{5.334537in}{0.958175in}}%
\pgfpathlineto{\pgfqpoint{5.338937in}{0.955015in}}%
\pgfpathlineto{\pgfqpoint{5.343337in}{0.956708in}}%
\pgfpathlineto{\pgfqpoint{5.347737in}{0.962354in}}%
\pgfpathlineto{\pgfqpoint{5.352137in}{0.958909in}}%
\pgfpathlineto{\pgfqpoint{5.356537in}{0.960827in}}%
\pgfpathlineto{\pgfqpoint{5.360937in}{0.956483in}}%
\pgfpathlineto{\pgfqpoint{5.365337in}{0.958685in}}%
\pgfpathlineto{\pgfqpoint{5.369737in}{0.957951in}}%
\pgfpathlineto{\pgfqpoint{5.374137in}{0.955015in}}%
\pgfpathlineto{\pgfqpoint{5.378537in}{0.958175in}}%
\pgfpathlineto{\pgfqpoint{5.382937in}{0.955015in}}%
\pgfpathlineto{\pgfqpoint{5.387337in}{0.960153in}}%
\pgfpathlineto{\pgfqpoint{5.391737in}{0.955749in}}%
\pgfpathlineto{\pgfqpoint{5.396137in}{0.958685in}}%
\pgfpathlineto{\pgfqpoint{5.400537in}{0.955015in}}%
\pgfpathlineto{\pgfqpoint{5.404937in}{0.958175in}}%
\pgfpathlineto{\pgfqpoint{5.409337in}{0.958460in}}%
\pgfpathlineto{\pgfqpoint{5.413737in}{0.956992in}}%
\pgfpathlineto{\pgfqpoint{5.418137in}{0.956708in}}%
\pgfpathlineto{\pgfqpoint{5.422537in}{0.953098in}}%
\pgfpathlineto{\pgfqpoint{5.426937in}{0.961561in}}%
\pgfpathlineto{\pgfqpoint{5.431337in}{0.959419in}}%
\pgfpathlineto{\pgfqpoint{5.435737in}{0.961111in}}%
\pgfpathlineto{\pgfqpoint{5.440137in}{0.957217in}}%
\pgfpathlineto{\pgfqpoint{5.444537in}{0.956258in}}%
\pgfpathlineto{\pgfqpoint{5.448937in}{0.957951in}}%
\pgfpathlineto{\pgfqpoint{5.453337in}{0.962070in}}%
\pgfpathlineto{\pgfqpoint{5.462137in}{0.956258in}}%
\pgfpathlineto{\pgfqpoint{5.466537in}{0.960153in}}%
\pgfpathlineto{\pgfqpoint{5.470937in}{0.962130in}}%
\pgfpathlineto{\pgfqpoint{5.475337in}{0.956708in}}%
\pgfpathlineto{\pgfqpoint{5.479737in}{0.958909in}}%
\pgfpathlineto{\pgfqpoint{5.484137in}{0.953323in}}%
\pgfpathlineto{\pgfqpoint{5.488537in}{0.958909in}}%
\pgfpathlineto{\pgfqpoint{5.492938in}{0.957951in}}%
\pgfpathlineto{\pgfqpoint{5.497338in}{0.960153in}}%
\pgfpathlineto{\pgfqpoint{5.501738in}{0.959868in}}%
\pgfpathlineto{\pgfqpoint{5.506138in}{0.953832in}}%
\pgfpathlineto{\pgfqpoint{5.514938in}{0.960887in}}%
\pgfpathlineto{\pgfqpoint{5.519338in}{0.959419in}}%
\pgfpathlineto{\pgfqpoint{5.532538in}{0.961111in}}%
\pgfpathlineto{\pgfqpoint{5.536938in}{0.958909in}}%
\pgfpathlineto{\pgfqpoint{5.536938in}{0.958909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756719in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.756719in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.756719in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.946628in}}%
\pgfpathlineto{\pgfqpoint{5.756719in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.339129in,y=3.029962in,,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont PGD-20 accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862987in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{2.946628in}}%
\pgfpathlineto{\pgfqpoint{6.862987in}{2.946628in}}%
\pgfpathlineto{\pgfqpoint{6.862987in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.862987in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082768in}{1.877543in}}%
\pgfpathlineto{\pgfqpoint{7.082768in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.082862in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.087168in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{7.091568in}{1.150703in}}%
\pgfpathlineto{\pgfqpoint{7.095968in}{1.189067in}}%
\pgfpathlineto{\pgfqpoint{7.100368in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{7.104768in}{1.189408in}}%
\pgfpathlineto{\pgfqpoint{7.109168in}{1.214364in}}%
\pgfpathlineto{\pgfqpoint{7.113568in}{1.213696in}}%
\pgfpathlineto{\pgfqpoint{7.117968in}{1.224864in}}%
\pgfpathlineto{\pgfqpoint{7.122368in}{1.231864in}}%
\pgfpathlineto{\pgfqpoint{7.126768in}{1.242485in}}%
\pgfpathlineto{\pgfqpoint{7.131168in}{1.248911in}}%
\pgfpathlineto{\pgfqpoint{7.135568in}{1.247467in}}%
\pgfpathlineto{\pgfqpoint{7.139968in}{1.250526in}}%
\pgfpathlineto{\pgfqpoint{7.144368in}{1.253340in}}%
\pgfpathlineto{\pgfqpoint{7.148768in}{1.253206in}}%
\pgfpathlineto{\pgfqpoint{7.153168in}{1.265464in}}%
\pgfpathlineto{\pgfqpoint{7.157568in}{1.265829in}}%
\pgfpathlineto{\pgfqpoint{7.161968in}{1.275518in}}%
\pgfpathlineto{\pgfqpoint{7.166368in}{1.280268in}}%
\pgfpathlineto{\pgfqpoint{7.170768in}{1.278774in}}%
\pgfpathlineto{\pgfqpoint{7.175168in}{1.281021in}}%
\pgfpathlineto{\pgfqpoint{7.179568in}{1.291909in}}%
\pgfpathlineto{\pgfqpoint{7.183968in}{1.289456in}}%
\pgfpathlineto{\pgfqpoint{7.188368in}{1.300577in}}%
\pgfpathlineto{\pgfqpoint{7.192768in}{1.309982in}}%
\pgfpathlineto{\pgfqpoint{7.197168in}{1.305350in}}%
\pgfpathlineto{\pgfqpoint{7.201568in}{1.306523in}}%
\pgfpathlineto{\pgfqpoint{7.205968in}{1.311500in}}%
\pgfpathlineto{\pgfqpoint{7.210368in}{1.298203in}}%
\pgfpathlineto{\pgfqpoint{7.214768in}{1.312230in}}%
\pgfpathlineto{\pgfqpoint{7.219168in}{1.311952in}}%
\pgfpathlineto{\pgfqpoint{7.223568in}{1.324217in}}%
\pgfpathlineto{\pgfqpoint{7.227968in}{1.314463in}}%
\pgfpathlineto{\pgfqpoint{7.232368in}{1.308690in}}%
\pgfpathlineto{\pgfqpoint{7.236768in}{1.323873in}}%
\pgfpathlineto{\pgfqpoint{7.241168in}{1.339226in}}%
\pgfpathlineto{\pgfqpoint{7.245568in}{1.326601in}}%
\pgfpathlineto{\pgfqpoint{7.249968in}{1.338878in}}%
\pgfpathlineto{\pgfqpoint{7.254368in}{1.340717in}}%
\pgfpathlineto{\pgfqpoint{7.258768in}{1.332796in}}%
\pgfpathlineto{\pgfqpoint{7.263168in}{1.330266in}}%
\pgfpathlineto{\pgfqpoint{7.267568in}{1.343362in}}%
\pgfpathlineto{\pgfqpoint{7.271968in}{1.347940in}}%
\pgfpathlineto{\pgfqpoint{7.276368in}{1.352588in}}%
\pgfpathlineto{\pgfqpoint{7.280768in}{1.349371in}}%
\pgfpathlineto{\pgfqpoint{7.285168in}{1.346187in}}%
\pgfpathlineto{\pgfqpoint{7.289568in}{1.353406in}}%
\pgfpathlineto{\pgfqpoint{7.293968in}{1.358804in}}%
\pgfpathlineto{\pgfqpoint{7.298368in}{1.349203in}}%
\pgfpathlineto{\pgfqpoint{7.302768in}{1.357533in}}%
\pgfpathlineto{\pgfqpoint{7.307168in}{1.361082in}}%
\pgfpathlineto{\pgfqpoint{7.311568in}{1.358808in}}%
\pgfpathlineto{\pgfqpoint{7.315968in}{1.356660in}}%
\pgfpathlineto{\pgfqpoint{7.320368in}{1.361424in}}%
\pgfpathlineto{\pgfqpoint{7.324768in}{1.354655in}}%
\pgfpathlineto{\pgfqpoint{7.329168in}{1.367542in}}%
\pgfpathlineto{\pgfqpoint{7.333568in}{1.365712in}}%
\pgfpathlineto{\pgfqpoint{7.337969in}{1.371662in}}%
\pgfpathlineto{\pgfqpoint{7.342369in}{1.364351in}}%
\pgfpathlineto{\pgfqpoint{7.346769in}{1.370989in}}%
\pgfpathlineto{\pgfqpoint{7.351169in}{1.369814in}}%
\pgfpathlineto{\pgfqpoint{7.355569in}{1.359630in}}%
\pgfpathlineto{\pgfqpoint{7.359969in}{1.372542in}}%
\pgfpathlineto{\pgfqpoint{7.364369in}{1.370196in}}%
\pgfpathlineto{\pgfqpoint{7.368769in}{1.374452in}}%
\pgfpathlineto{\pgfqpoint{7.373169in}{1.356910in}}%
\pgfpathlineto{\pgfqpoint{7.377569in}{1.359932in}}%
\pgfpathlineto{\pgfqpoint{7.381969in}{1.370543in}}%
\pgfpathlineto{\pgfqpoint{7.386369in}{1.379377in}}%
\pgfpathlineto{\pgfqpoint{7.390769in}{1.380524in}}%
\pgfpathlineto{\pgfqpoint{7.395169in}{1.377061in}}%
\pgfpathlineto{\pgfqpoint{7.399569in}{1.379443in}}%
\pgfpathlineto{\pgfqpoint{7.403969in}{1.379293in}}%
\pgfpathlineto{\pgfqpoint{7.408369in}{1.380274in}}%
\pgfpathlineto{\pgfqpoint{7.412769in}{1.373895in}}%
\pgfpathlineto{\pgfqpoint{7.417169in}{1.381999in}}%
\pgfpathlineto{\pgfqpoint{7.421569in}{1.385060in}}%
\pgfpathlineto{\pgfqpoint{7.425969in}{1.383489in}}%
\pgfpathlineto{\pgfqpoint{7.430369in}{1.375580in}}%
\pgfpathlineto{\pgfqpoint{7.434769in}{1.377698in}}%
\pgfpathlineto{\pgfqpoint{7.439169in}{1.385958in}}%
\pgfpathlineto{\pgfqpoint{7.443569in}{1.384649in}}%
\pgfpathlineto{\pgfqpoint{7.447969in}{1.389232in}}%
\pgfpathlineto{\pgfqpoint{7.452369in}{1.386341in}}%
\pgfpathlineto{\pgfqpoint{7.456769in}{1.389824in}}%
\pgfpathlineto{\pgfqpoint{7.461169in}{1.391170in}}%
\pgfpathlineto{\pgfqpoint{7.465569in}{1.383439in}}%
\pgfpathlineto{\pgfqpoint{7.469969in}{1.380822in}}%
\pgfpathlineto{\pgfqpoint{7.474369in}{1.385382in}}%
\pgfpathlineto{\pgfqpoint{7.478769in}{1.385478in}}%
\pgfpathlineto{\pgfqpoint{7.483169in}{1.382276in}}%
\pgfpathlineto{\pgfqpoint{7.487569in}{1.386673in}}%
\pgfpathlineto{\pgfqpoint{7.491969in}{1.386866in}}%
\pgfpathlineto{\pgfqpoint{7.496369in}{1.380620in}}%
\pgfpathlineto{\pgfqpoint{7.500769in}{1.385232in}}%
\pgfpathlineto{\pgfqpoint{7.505169in}{1.394011in}}%
\pgfpathlineto{\pgfqpoint{7.509569in}{1.389203in}}%
\pgfpathlineto{\pgfqpoint{7.513969in}{1.389774in}}%
\pgfpathlineto{\pgfqpoint{7.518369in}{1.385971in}}%
\pgfpathlineto{\pgfqpoint{7.522769in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{7.527169in}{1.389846in}}%
\pgfpathlineto{\pgfqpoint{7.531569in}{1.391660in}}%
\pgfpathlineto{\pgfqpoint{7.535969in}{1.390772in}}%
\pgfpathlineto{\pgfqpoint{7.540369in}{1.395035in}}%
\pgfpathlineto{\pgfqpoint{7.544769in}{1.393568in}}%
\pgfpathlineto{\pgfqpoint{7.549169in}{1.392000in}}%
\pgfpathlineto{\pgfqpoint{7.553569in}{1.389280in}}%
\pgfpathlineto{\pgfqpoint{7.557969in}{1.398620in}}%
\pgfpathlineto{\pgfqpoint{7.562369in}{1.398205in}}%
\pgfpathlineto{\pgfqpoint{7.566769in}{1.396155in}}%
\pgfpathlineto{\pgfqpoint{7.571169in}{1.394762in}}%
\pgfpathlineto{\pgfqpoint{7.575569in}{1.392355in}}%
\pgfpathlineto{\pgfqpoint{7.579969in}{1.391446in}}%
\pgfpathlineto{\pgfqpoint{7.584369in}{1.393189in}}%
\pgfpathlineto{\pgfqpoint{7.588769in}{1.392359in}}%
\pgfpathlineto{\pgfqpoint{7.593170in}{1.390719in}}%
\pgfpathlineto{\pgfqpoint{7.597570in}{1.394374in}}%
\pgfpathlineto{\pgfqpoint{7.601970in}{1.394023in}}%
\pgfpathlineto{\pgfqpoint{7.606370in}{1.390292in}}%
\pgfpathlineto{\pgfqpoint{7.610770in}{1.400428in}}%
\pgfpathlineto{\pgfqpoint{7.615170in}{1.405108in}}%
\pgfpathlineto{\pgfqpoint{7.619570in}{1.394953in}}%
\pgfpathlineto{\pgfqpoint{7.623970in}{1.395157in}}%
\pgfpathlineto{\pgfqpoint{7.628370in}{1.394788in}}%
\pgfpathlineto{\pgfqpoint{7.632770in}{1.395744in}}%
\pgfpathlineto{\pgfqpoint{7.637170in}{1.396613in}}%
\pgfpathlineto{\pgfqpoint{7.641570in}{1.403801in}}%
\pgfpathlineto{\pgfqpoint{7.645970in}{1.396650in}}%
\pgfpathlineto{\pgfqpoint{7.650370in}{1.391785in}}%
\pgfpathlineto{\pgfqpoint{7.654770in}{1.395030in}}%
\pgfpathlineto{\pgfqpoint{7.659170in}{1.401634in}}%
\pgfpathlineto{\pgfqpoint{7.663570in}{1.388061in}}%
\pgfpathlineto{\pgfqpoint{7.667970in}{1.402302in}}%
\pgfpathlineto{\pgfqpoint{7.672370in}{1.398857in}}%
\pgfpathlineto{\pgfqpoint{7.676770in}{1.405925in}}%
\pgfpathlineto{\pgfqpoint{7.681170in}{1.405274in}}%
\pgfpathlineto{\pgfqpoint{7.685570in}{1.399425in}}%
\pgfpathlineto{\pgfqpoint{7.689970in}{1.353284in}}%
\pgfpathlineto{\pgfqpoint{7.694370in}{1.398440in}}%
\pgfpathlineto{\pgfqpoint{7.698770in}{1.386644in}}%
\pgfpathlineto{\pgfqpoint{7.703170in}{1.395633in}}%
\pgfpathlineto{\pgfqpoint{7.707570in}{1.402460in}}%
\pgfpathlineto{\pgfqpoint{7.711970in}{1.376133in}}%
\pgfpathlineto{\pgfqpoint{7.716370in}{1.387116in}}%
\pgfpathlineto{\pgfqpoint{7.720770in}{1.392022in}}%
\pgfpathlineto{\pgfqpoint{7.725170in}{1.389210in}}%
\pgfpathlineto{\pgfqpoint{7.729570in}{1.385750in}}%
\pgfpathlineto{\pgfqpoint{7.733970in}{1.392297in}}%
\pgfpathlineto{\pgfqpoint{7.738370in}{1.397538in}}%
\pgfpathlineto{\pgfqpoint{7.742770in}{1.394834in}}%
\pgfpathlineto{\pgfqpoint{7.747170in}{1.401208in}}%
\pgfpathlineto{\pgfqpoint{7.751570in}{1.401033in}}%
\pgfpathlineto{\pgfqpoint{7.755970in}{1.397590in}}%
\pgfpathlineto{\pgfqpoint{7.760370in}{1.398156in}}%
\pgfpathlineto{\pgfqpoint{7.764770in}{1.396868in}}%
\pgfpathlineto{\pgfqpoint{7.769170in}{1.400834in}}%
\pgfpathlineto{\pgfqpoint{7.773570in}{1.401746in}}%
\pgfpathlineto{\pgfqpoint{7.777970in}{1.398650in}}%
\pgfpathlineto{\pgfqpoint{7.782370in}{1.403738in}}%
\pgfpathlineto{\pgfqpoint{7.786770in}{1.395353in}}%
\pgfpathlineto{\pgfqpoint{7.791170in}{1.403059in}}%
\pgfpathlineto{\pgfqpoint{7.795570in}{1.400091in}}%
\pgfpathlineto{\pgfqpoint{7.799970in}{1.392062in}}%
\pgfpathlineto{\pgfqpoint{7.804370in}{1.398424in}}%
\pgfpathlineto{\pgfqpoint{7.808770in}{1.388636in}}%
\pgfpathlineto{\pgfqpoint{7.813170in}{1.399689in}}%
\pgfpathlineto{\pgfqpoint{7.817570in}{1.402714in}}%
\pgfpathlineto{\pgfqpoint{7.821970in}{1.401967in}}%
\pgfpathlineto{\pgfqpoint{7.826370in}{1.405892in}}%
\pgfpathlineto{\pgfqpoint{7.830770in}{1.404385in}}%
\pgfpathlineto{\pgfqpoint{7.835170in}{1.405714in}}%
\pgfpathlineto{\pgfqpoint{7.839570in}{1.394624in}}%
\pgfpathlineto{\pgfqpoint{7.843970in}{1.400305in}}%
\pgfpathlineto{\pgfqpoint{7.848371in}{1.405582in}}%
\pgfpathlineto{\pgfqpoint{7.852771in}{1.404342in}}%
\pgfpathlineto{\pgfqpoint{7.857171in}{1.398169in}}%
\pgfpathlineto{\pgfqpoint{7.861571in}{1.401197in}}%
\pgfpathlineto{\pgfqpoint{7.865971in}{1.401384in}}%
\pgfpathlineto{\pgfqpoint{7.870371in}{1.406158in}}%
\pgfpathlineto{\pgfqpoint{7.874771in}{1.401293in}}%
\pgfpathlineto{\pgfqpoint{7.879171in}{1.402802in}}%
\pgfpathlineto{\pgfqpoint{7.883571in}{1.401925in}}%
\pgfpathlineto{\pgfqpoint{7.887971in}{1.404162in}}%
\pgfpathlineto{\pgfqpoint{7.892371in}{1.407762in}}%
\pgfpathlineto{\pgfqpoint{7.896771in}{1.397423in}}%
\pgfpathlineto{\pgfqpoint{7.901171in}{1.406299in}}%
\pgfpathlineto{\pgfqpoint{7.905571in}{1.403759in}}%
\pgfpathlineto{\pgfqpoint{7.909971in}{1.404041in}}%
\pgfpathlineto{\pgfqpoint{7.914371in}{1.405553in}}%
\pgfpathlineto{\pgfqpoint{7.918771in}{1.404312in}}%
\pgfpathlineto{\pgfqpoint{7.923171in}{1.402880in}}%
\pgfpathlineto{\pgfqpoint{7.927571in}{1.402053in}}%
\pgfpathlineto{\pgfqpoint{7.931971in}{1.394723in}}%
\pgfpathlineto{\pgfqpoint{7.936371in}{1.407196in}}%
\pgfpathlineto{\pgfqpoint{7.940771in}{1.404929in}}%
\pgfpathlineto{\pgfqpoint{7.945171in}{1.405742in}}%
\pgfpathlineto{\pgfqpoint{7.949571in}{1.398624in}}%
\pgfpathlineto{\pgfqpoint{7.953971in}{1.402747in}}%
\pgfpathlineto{\pgfqpoint{7.958371in}{1.408599in}}%
\pgfpathlineto{\pgfqpoint{7.962771in}{1.406179in}}%
\pgfpathlineto{\pgfqpoint{7.967171in}{1.408598in}}%
\pgfpathlineto{\pgfqpoint{7.971571in}{1.405760in}}%
\pgfpathlineto{\pgfqpoint{7.975971in}{1.404445in}}%
\pgfpathlineto{\pgfqpoint{7.980371in}{1.408964in}}%
\pgfpathlineto{\pgfqpoint{7.984771in}{1.401821in}}%
\pgfpathlineto{\pgfqpoint{7.989171in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{7.993571in}{1.403381in}}%
\pgfpathlineto{\pgfqpoint{7.997971in}{1.403572in}}%
\pgfpathlineto{\pgfqpoint{8.002371in}{1.405931in}}%
\pgfpathlineto{\pgfqpoint{8.006771in}{1.396044in}}%
\pgfpathlineto{\pgfqpoint{8.011171in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{8.015571in}{1.404152in}}%
\pgfpathlineto{\pgfqpoint{8.019971in}{1.400753in}}%
\pgfpathlineto{\pgfqpoint{8.024371in}{1.408102in}}%
\pgfpathlineto{\pgfqpoint{8.028771in}{1.406693in}}%
\pgfpathlineto{\pgfqpoint{8.033171in}{1.412456in}}%
\pgfpathlineto{\pgfqpoint{8.037571in}{1.404562in}}%
\pgfpathlineto{\pgfqpoint{8.041971in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{8.046371in}{1.402518in}}%
\pgfpathlineto{\pgfqpoint{8.050771in}{1.404739in}}%
\pgfpathlineto{\pgfqpoint{8.055171in}{1.404384in}}%
\pgfpathlineto{\pgfqpoint{8.059571in}{1.405201in}}%
\pgfpathlineto{\pgfqpoint{8.063971in}{1.413047in}}%
\pgfpathlineto{\pgfqpoint{8.068371in}{1.407661in}}%
\pgfpathlineto{\pgfqpoint{8.072771in}{1.405228in}}%
\pgfpathlineto{\pgfqpoint{8.077171in}{1.406600in}}%
\pgfpathlineto{\pgfqpoint{8.081571in}{1.406865in}}%
\pgfpathlineto{\pgfqpoint{8.085971in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{8.090371in}{1.406855in}}%
\pgfpathlineto{\pgfqpoint{8.094771in}{1.408705in}}%
\pgfpathlineto{\pgfqpoint{8.099171in}{1.401602in}}%
\pgfpathlineto{\pgfqpoint{8.103571in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{8.107972in}{1.406847in}}%
\pgfpathlineto{\pgfqpoint{8.112372in}{1.409550in}}%
\pgfpathlineto{\pgfqpoint{8.116772in}{1.408465in}}%
\pgfpathlineto{\pgfqpoint{8.121172in}{1.411230in}}%
\pgfpathlineto{\pgfqpoint{8.125572in}{1.411227in}}%
\pgfpathlineto{\pgfqpoint{8.129972in}{1.408294in}}%
\pgfpathlineto{\pgfqpoint{8.134372in}{1.406291in}}%
\pgfpathlineto{\pgfqpoint{8.138772in}{1.416376in}}%
\pgfpathlineto{\pgfqpoint{8.143172in}{1.413763in}}%
\pgfpathlineto{\pgfqpoint{8.147572in}{1.409051in}}%
\pgfpathlineto{\pgfqpoint{8.151972in}{1.408878in}}%
\pgfpathlineto{\pgfqpoint{8.156372in}{1.411399in}}%
\pgfpathlineto{\pgfqpoint{8.160772in}{1.416221in}}%
\pgfpathlineto{\pgfqpoint{8.165172in}{1.409422in}}%
\pgfpathlineto{\pgfqpoint{8.169572in}{1.375777in}}%
\pgfpathlineto{\pgfqpoint{8.173972in}{1.403668in}}%
\pgfpathlineto{\pgfqpoint{8.178372in}{1.408118in}}%
\pgfpathlineto{\pgfqpoint{8.182772in}{1.411913in}}%
\pgfpathlineto{\pgfqpoint{8.187172in}{1.411442in}}%
\pgfpathlineto{\pgfqpoint{8.191572in}{1.398228in}}%
\pgfpathlineto{\pgfqpoint{8.195972in}{1.406448in}}%
\pgfpathlineto{\pgfqpoint{8.200372in}{1.407154in}}%
\pgfpathlineto{\pgfqpoint{8.204772in}{1.407846in}}%
\pgfpathlineto{\pgfqpoint{8.209172in}{1.411405in}}%
\pgfpathlineto{\pgfqpoint{8.213572in}{1.412472in}}%
\pgfpathlineto{\pgfqpoint{8.217972in}{1.410096in}}%
\pgfpathlineto{\pgfqpoint{8.222372in}{1.406967in}}%
\pgfpathlineto{\pgfqpoint{8.226772in}{1.398601in}}%
\pgfpathlineto{\pgfqpoint{8.231172in}{1.403559in}}%
\pgfpathlineto{\pgfqpoint{8.235572in}{1.406344in}}%
\pgfpathlineto{\pgfqpoint{8.239972in}{1.407793in}}%
\pgfpathlineto{\pgfqpoint{8.244372in}{1.413446in}}%
\pgfpathlineto{\pgfqpoint{8.248772in}{1.407536in}}%
\pgfpathlineto{\pgfqpoint{8.253172in}{1.413201in}}%
\pgfpathlineto{\pgfqpoint{8.257572in}{1.412928in}}%
\pgfpathlineto{\pgfqpoint{8.261972in}{1.406151in}}%
\pgfpathlineto{\pgfqpoint{8.266372in}{1.402564in}}%
\pgfpathlineto{\pgfqpoint{8.270772in}{1.409787in}}%
\pgfpathlineto{\pgfqpoint{8.275172in}{1.412002in}}%
\pgfpathlineto{\pgfqpoint{8.279572in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{8.283972in}{1.412636in}}%
\pgfpathlineto{\pgfqpoint{8.288372in}{1.413435in}}%
\pgfpathlineto{\pgfqpoint{8.292772in}{1.404628in}}%
\pgfpathlineto{\pgfqpoint{8.297172in}{1.406507in}}%
\pgfpathlineto{\pgfqpoint{8.301572in}{1.414387in}}%
\pgfpathlineto{\pgfqpoint{8.305972in}{1.411608in}}%
\pgfpathlineto{\pgfqpoint{8.310372in}{1.407632in}}%
\pgfpathlineto{\pgfqpoint{8.314772in}{1.410133in}}%
\pgfpathlineto{\pgfqpoint{8.319172in}{1.412399in}}%
\pgfpathlineto{\pgfqpoint{8.323572in}{1.405119in}}%
\pgfpathlineto{\pgfqpoint{8.327972in}{1.403034in}}%
\pgfpathlineto{\pgfqpoint{8.332372in}{1.409133in}}%
\pgfpathlineto{\pgfqpoint{8.336772in}{1.412979in}}%
\pgfpathlineto{\pgfqpoint{8.341172in}{1.405467in}}%
\pgfpathlineto{\pgfqpoint{8.345572in}{1.413527in}}%
\pgfpathlineto{\pgfqpoint{8.349972in}{1.402349in}}%
\pgfpathlineto{\pgfqpoint{8.354372in}{1.414424in}}%
\pgfpathlineto{\pgfqpoint{8.358772in}{1.356926in}}%
\pgfpathlineto{\pgfqpoint{8.363173in}{1.404318in}}%
\pgfpathlineto{\pgfqpoint{8.367573in}{1.404272in}}%
\pgfpathlineto{\pgfqpoint{8.371973in}{1.402829in}}%
\pgfpathlineto{\pgfqpoint{8.376373in}{1.411862in}}%
\pgfpathlineto{\pgfqpoint{8.380773in}{1.409627in}}%
\pgfpathlineto{\pgfqpoint{8.385173in}{1.413658in}}%
\pgfpathlineto{\pgfqpoint{8.389573in}{1.403023in}}%
\pgfpathlineto{\pgfqpoint{8.393973in}{1.413699in}}%
\pgfpathlineto{\pgfqpoint{8.398373in}{1.412590in}}%
\pgfpathlineto{\pgfqpoint{8.402773in}{1.413247in}}%
\pgfpathlineto{\pgfqpoint{8.407173in}{1.413055in}}%
\pgfpathlineto{\pgfqpoint{8.411573in}{1.412130in}}%
\pgfpathlineto{\pgfqpoint{8.415973in}{1.404453in}}%
\pgfpathlineto{\pgfqpoint{8.420373in}{1.414282in}}%
\pgfpathlineto{\pgfqpoint{8.424773in}{1.411052in}}%
\pgfpathlineto{\pgfqpoint{8.429173in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{8.433573in}{1.399295in}}%
\pgfpathlineto{\pgfqpoint{8.437973in}{1.416441in}}%
\pgfpathlineto{\pgfqpoint{8.442373in}{1.418834in}}%
\pgfpathlineto{\pgfqpoint{8.446773in}{1.417615in}}%
\pgfpathlineto{\pgfqpoint{8.451173in}{1.413536in}}%
\pgfpathlineto{\pgfqpoint{8.455573in}{1.412489in}}%
\pgfpathlineto{\pgfqpoint{8.459973in}{1.410184in}}%
\pgfpathlineto{\pgfqpoint{8.464373in}{1.417508in}}%
\pgfpathlineto{\pgfqpoint{8.468773in}{1.408648in}}%
\pgfpathlineto{\pgfqpoint{8.473173in}{1.409800in}}%
\pgfpathlineto{\pgfqpoint{8.477573in}{1.417382in}}%
\pgfpathlineto{\pgfqpoint{8.481973in}{1.417459in}}%
\pgfpathlineto{\pgfqpoint{8.486373in}{1.409329in}}%
\pgfpathlineto{\pgfqpoint{8.490773in}{1.411907in}}%
\pgfpathlineto{\pgfqpoint{8.495173in}{1.416436in}}%
\pgfpathlineto{\pgfqpoint{8.499573in}{1.411545in}}%
\pgfpathlineto{\pgfqpoint{8.503973in}{1.414870in}}%
\pgfpathlineto{\pgfqpoint{8.508373in}{1.415437in}}%
\pgfpathlineto{\pgfqpoint{8.512773in}{1.413568in}}%
\pgfpathlineto{\pgfqpoint{8.517173in}{1.415045in}}%
\pgfpathlineto{\pgfqpoint{8.521573in}{1.413618in}}%
\pgfpathlineto{\pgfqpoint{8.525973in}{1.417328in}}%
\pgfpathlineto{\pgfqpoint{8.530373in}{1.415167in}}%
\pgfpathlineto{\pgfqpoint{8.534773in}{1.415085in}}%
\pgfpathlineto{\pgfqpoint{8.539173in}{1.411496in}}%
\pgfpathlineto{\pgfqpoint{8.543573in}{1.420832in}}%
\pgfpathlineto{\pgfqpoint{8.547973in}{1.416567in}}%
\pgfpathlineto{\pgfqpoint{8.552373in}{1.422328in}}%
\pgfpathlineto{\pgfqpoint{8.556773in}{1.417631in}}%
\pgfpathlineto{\pgfqpoint{8.561173in}{1.399044in}}%
\pgfpathlineto{\pgfqpoint{8.565573in}{1.419820in}}%
\pgfpathlineto{\pgfqpoint{8.569973in}{1.412807in}}%
\pgfpathlineto{\pgfqpoint{8.574373in}{1.412038in}}%
\pgfpathlineto{\pgfqpoint{8.578773in}{1.411179in}}%
\pgfpathlineto{\pgfqpoint{8.583173in}{1.415956in}}%
\pgfpathlineto{\pgfqpoint{8.587573in}{1.409697in}}%
\pgfpathlineto{\pgfqpoint{8.591973in}{1.412346in}}%
\pgfpathlineto{\pgfqpoint{8.596373in}{1.415909in}}%
\pgfpathlineto{\pgfqpoint{8.600773in}{1.422452in}}%
\pgfpathlineto{\pgfqpoint{8.605173in}{1.419833in}}%
\pgfpathlineto{\pgfqpoint{8.609573in}{1.414688in}}%
\pgfpathlineto{\pgfqpoint{8.613973in}{1.414153in}}%
\pgfpathlineto{\pgfqpoint{8.618373in}{1.416367in}}%
\pgfpathlineto{\pgfqpoint{8.622774in}{1.416764in}}%
\pgfpathlineto{\pgfqpoint{8.627174in}{1.413911in}}%
\pgfpathlineto{\pgfqpoint{8.631574in}{1.421212in}}%
\pgfpathlineto{\pgfqpoint{8.635974in}{1.417684in}}%
\pgfpathlineto{\pgfqpoint{8.640374in}{1.415036in}}%
\pgfpathlineto{\pgfqpoint{8.644774in}{1.420047in}}%
\pgfpathlineto{\pgfqpoint{8.649174in}{1.422011in}}%
\pgfpathlineto{\pgfqpoint{8.653574in}{1.420449in}}%
\pgfpathlineto{\pgfqpoint{8.657974in}{1.417483in}}%
\pgfpathlineto{\pgfqpoint{8.662374in}{1.406562in}}%
\pgfpathlineto{\pgfqpoint{8.666774in}{1.415743in}}%
\pgfpathlineto{\pgfqpoint{8.671174in}{1.420647in}}%
\pgfpathlineto{\pgfqpoint{8.675574in}{1.420419in}}%
\pgfpathlineto{\pgfqpoint{8.679974in}{1.413061in}}%
\pgfpathlineto{\pgfqpoint{8.684374in}{1.417739in}}%
\pgfpathlineto{\pgfqpoint{8.688774in}{1.420975in}}%
\pgfpathlineto{\pgfqpoint{8.693174in}{1.419771in}}%
\pgfpathlineto{\pgfqpoint{8.697574in}{1.421195in}}%
\pgfpathlineto{\pgfqpoint{8.701974in}{1.422542in}}%
\pgfpathlineto{\pgfqpoint{8.706374in}{1.420733in}}%
\pgfpathlineto{\pgfqpoint{8.710774in}{1.424093in}}%
\pgfpathlineto{\pgfqpoint{8.715174in}{1.422571in}}%
\pgfpathlineto{\pgfqpoint{8.719574in}{1.419492in}}%
\pgfpathlineto{\pgfqpoint{8.723974in}{1.417508in}}%
\pgfpathlineto{\pgfqpoint{8.728374in}{1.417204in}}%
\pgfpathlineto{\pgfqpoint{8.732774in}{1.417406in}}%
\pgfpathlineto{\pgfqpoint{8.737174in}{1.418997in}}%
\pgfpathlineto{\pgfqpoint{8.741574in}{1.420964in}}%
\pgfpathlineto{\pgfqpoint{8.745974in}{1.414016in}}%
\pgfpathlineto{\pgfqpoint{8.750374in}{1.422008in}}%
\pgfpathlineto{\pgfqpoint{8.754774in}{1.425673in}}%
\pgfpathlineto{\pgfqpoint{8.759174in}{1.429545in}}%
\pgfpathlineto{\pgfqpoint{8.763574in}{1.426403in}}%
\pgfpathlineto{\pgfqpoint{8.767974in}{1.425162in}}%
\pgfpathlineto{\pgfqpoint{8.772374in}{1.422777in}}%
\pgfpathlineto{\pgfqpoint{8.776774in}{1.422126in}}%
\pgfpathlineto{\pgfqpoint{8.781174in}{1.427718in}}%
\pgfpathlineto{\pgfqpoint{8.785574in}{1.424972in}}%
\pgfpathlineto{\pgfqpoint{8.789974in}{1.409757in}}%
\pgfpathlineto{\pgfqpoint{8.794374in}{1.422734in}}%
\pgfpathlineto{\pgfqpoint{8.798774in}{1.432166in}}%
\pgfpathlineto{\pgfqpoint{8.803174in}{1.429669in}}%
\pgfpathlineto{\pgfqpoint{8.807574in}{1.420613in}}%
\pgfpathlineto{\pgfqpoint{8.811974in}{1.425712in}}%
\pgfpathlineto{\pgfqpoint{8.816374in}{1.416648in}}%
\pgfpathlineto{\pgfqpoint{8.820774in}{1.407202in}}%
\pgfpathlineto{\pgfqpoint{8.825174in}{1.429706in}}%
\pgfpathlineto{\pgfqpoint{8.829574in}{1.430032in}}%
\pgfpathlineto{\pgfqpoint{8.833974in}{1.428083in}}%
\pgfpathlineto{\pgfqpoint{8.838374in}{1.433021in}}%
\pgfpathlineto{\pgfqpoint{8.842774in}{1.428660in}}%
\pgfpathlineto{\pgfqpoint{8.847174in}{1.430191in}}%
\pgfpathlineto{\pgfqpoint{8.851574in}{1.428385in}}%
\pgfpathlineto{\pgfqpoint{8.855974in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{8.860374in}{1.426746in}}%
\pgfpathlineto{\pgfqpoint{8.864774in}{1.424739in}}%
\pgfpathlineto{\pgfqpoint{8.869174in}{1.426485in}}%
\pgfpathlineto{\pgfqpoint{8.873574in}{1.420062in}}%
\pgfpathlineto{\pgfqpoint{8.877975in}{1.427489in}}%
\pgfpathlineto{\pgfqpoint{8.882375in}{1.426507in}}%
\pgfpathlineto{\pgfqpoint{8.886775in}{1.422261in}}%
\pgfpathlineto{\pgfqpoint{8.891175in}{1.420907in}}%
\pgfpathlineto{\pgfqpoint{8.895575in}{1.427359in}}%
\pgfpathlineto{\pgfqpoint{8.899975in}{1.430325in}}%
\pgfpathlineto{\pgfqpoint{8.904375in}{1.425034in}}%
\pgfpathlineto{\pgfqpoint{8.908775in}{1.432903in}}%
\pgfpathlineto{\pgfqpoint{8.913175in}{1.427604in}}%
\pgfpathlineto{\pgfqpoint{8.917575in}{1.422446in}}%
\pgfpathlineto{\pgfqpoint{8.921975in}{1.426095in}}%
\pgfpathlineto{\pgfqpoint{8.926375in}{1.422037in}}%
\pgfpathlineto{\pgfqpoint{8.930775in}{1.414535in}}%
\pgfpathlineto{\pgfqpoint{8.935175in}{1.424638in}}%
\pgfpathlineto{\pgfqpoint{8.939575in}{1.429070in}}%
\pgfpathlineto{\pgfqpoint{8.943975in}{1.423215in}}%
\pgfpathlineto{\pgfqpoint{8.948375in}{1.383662in}}%
\pgfpathlineto{\pgfqpoint{8.952775in}{1.421780in}}%
\pgfpathlineto{\pgfqpoint{8.957175in}{1.421659in}}%
\pgfpathlineto{\pgfqpoint{8.961575in}{1.425345in}}%
\pgfpathlineto{\pgfqpoint{8.965975in}{1.425388in}}%
\pgfpathlineto{\pgfqpoint{8.970375in}{1.414003in}}%
\pgfpathlineto{\pgfqpoint{8.974775in}{1.418828in}}%
\pgfpathlineto{\pgfqpoint{8.979175in}{1.418565in}}%
\pgfpathlineto{\pgfqpoint{8.983575in}{1.425960in}}%
\pgfpathlineto{\pgfqpoint{8.987975in}{1.428844in}}%
\pgfpathlineto{\pgfqpoint{8.992375in}{1.411878in}}%
\pgfpathlineto{\pgfqpoint{8.996775in}{1.425897in}}%
\pgfpathlineto{\pgfqpoint{9.001175in}{1.420595in}}%
\pgfpathlineto{\pgfqpoint{9.005575in}{1.420258in}}%
\pgfpathlineto{\pgfqpoint{9.009975in}{1.428567in}}%
\pgfpathlineto{\pgfqpoint{9.014375in}{1.424864in}}%
\pgfpathlineto{\pgfqpoint{9.018775in}{1.426450in}}%
\pgfpathlineto{\pgfqpoint{9.023175in}{1.431483in}}%
\pgfpathlineto{\pgfqpoint{9.027575in}{1.431639in}}%
\pgfpathlineto{\pgfqpoint{9.031975in}{1.435405in}}%
\pgfpathlineto{\pgfqpoint{9.036375in}{1.426801in}}%
\pgfpathlineto{\pgfqpoint{9.040775in}{1.428274in}}%
\pgfpathlineto{\pgfqpoint{9.045175in}{1.432572in}}%
\pgfpathlineto{\pgfqpoint{9.049575in}{1.433987in}}%
\pgfpathlineto{\pgfqpoint{9.053975in}{1.433230in}}%
\pgfpathlineto{\pgfqpoint{9.058375in}{1.429853in}}%
\pgfpathlineto{\pgfqpoint{9.062775in}{1.435320in}}%
\pgfpathlineto{\pgfqpoint{9.067175in}{1.430572in}}%
\pgfpathlineto{\pgfqpoint{9.071575in}{1.422107in}}%
\pgfpathlineto{\pgfqpoint{9.075975in}{1.433871in}}%
\pgfpathlineto{\pgfqpoint{9.080375in}{1.436498in}}%
\pgfpathlineto{\pgfqpoint{9.084775in}{1.435618in}}%
\pgfpathlineto{\pgfqpoint{9.089175in}{1.420859in}}%
\pgfpathlineto{\pgfqpoint{9.093575in}{1.424950in}}%
\pgfpathlineto{\pgfqpoint{9.097975in}{1.433066in}}%
\pgfpathlineto{\pgfqpoint{9.102375in}{1.432158in}}%
\pgfpathlineto{\pgfqpoint{9.106775in}{1.389122in}}%
\pgfpathlineto{\pgfqpoint{9.111175in}{1.432322in}}%
\pgfpathlineto{\pgfqpoint{9.115575in}{1.413122in}}%
\pgfpathlineto{\pgfqpoint{9.119975in}{1.435187in}}%
\pgfpathlineto{\pgfqpoint{9.124375in}{1.427951in}}%
\pgfpathlineto{\pgfqpoint{9.128775in}{1.428210in}}%
\pgfpathlineto{\pgfqpoint{9.133175in}{1.427358in}}%
\pgfpathlineto{\pgfqpoint{9.137576in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{9.141976in}{1.426822in}}%
\pgfpathlineto{\pgfqpoint{9.146376in}{1.433537in}}%
\pgfpathlineto{\pgfqpoint{9.150776in}{1.440497in}}%
\pgfpathlineto{\pgfqpoint{9.155176in}{1.441729in}}%
\pgfpathlineto{\pgfqpoint{9.159576in}{1.442959in}}%
\pgfpathlineto{\pgfqpoint{9.163976in}{1.406454in}}%
\pgfpathlineto{\pgfqpoint{9.168376in}{1.440676in}}%
\pgfpathlineto{\pgfqpoint{9.172776in}{1.425674in}}%
\pgfpathlineto{\pgfqpoint{9.177176in}{1.424247in}}%
\pgfpathlineto{\pgfqpoint{9.181576in}{1.433329in}}%
\pgfpathlineto{\pgfqpoint{9.185976in}{1.417986in}}%
\pgfpathlineto{\pgfqpoint{9.190376in}{1.422710in}}%
\pgfpathlineto{\pgfqpoint{9.194776in}{1.431274in}}%
\pgfpathlineto{\pgfqpoint{9.199176in}{1.433131in}}%
\pgfpathlineto{\pgfqpoint{9.203576in}{1.442964in}}%
\pgfpathlineto{\pgfqpoint{9.207976in}{1.412849in}}%
\pgfpathlineto{\pgfqpoint{9.212376in}{1.424900in}}%
\pgfpathlineto{\pgfqpoint{9.216776in}{1.428925in}}%
\pgfpathlineto{\pgfqpoint{9.221176in}{1.414526in}}%
\pgfpathlineto{\pgfqpoint{9.225576in}{1.430083in}}%
\pgfpathlineto{\pgfqpoint{9.229976in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{9.234376in}{1.431860in}}%
\pgfpathlineto{\pgfqpoint{9.238776in}{1.431202in}}%
\pgfpathlineto{\pgfqpoint{9.243176in}{1.443338in}}%
\pgfpathlineto{\pgfqpoint{9.247576in}{1.447641in}}%
\pgfpathlineto{\pgfqpoint{9.251976in}{1.441602in}}%
\pgfpathlineto{\pgfqpoint{9.256376in}{1.441732in}}%
\pgfpathlineto{\pgfqpoint{9.260776in}{1.437649in}}%
\pgfpathlineto{\pgfqpoint{9.265082in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.265270in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.269576in}{1.435533in}}%
\pgfpathlineto{\pgfqpoint{9.273976in}{1.441426in}}%
\pgfpathlineto{\pgfqpoint{9.278376in}{1.438178in}}%
\pgfpathlineto{\pgfqpoint{9.282776in}{1.438958in}}%
\pgfpathlineto{\pgfqpoint{9.287176in}{1.438562in}}%
\pgfpathlineto{\pgfqpoint{9.291576in}{1.438447in}}%
\pgfpathlineto{\pgfqpoint{9.295976in}{1.430359in}}%
\pgfpathlineto{\pgfqpoint{9.300376in}{1.404083in}}%
\pgfpathlineto{\pgfqpoint{9.304776in}{1.417780in}}%
\pgfpathlineto{\pgfqpoint{9.309176in}{1.410194in}}%
\pgfpathlineto{\pgfqpoint{9.313482in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.313671in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.317976in}{1.415256in}}%
\pgfpathlineto{\pgfqpoint{9.322376in}{1.409108in}}%
\pgfpathlineto{\pgfqpoint{9.326776in}{1.423179in}}%
\pgfpathlineto{\pgfqpoint{9.331176in}{1.422266in}}%
\pgfpathlineto{\pgfqpoint{9.335576in}{1.425010in}}%
\pgfpathlineto{\pgfqpoint{9.339976in}{1.425112in}}%
\pgfpathlineto{\pgfqpoint{9.344376in}{1.426554in}}%
\pgfpathlineto{\pgfqpoint{9.348776in}{1.421016in}}%
\pgfpathlineto{\pgfqpoint{9.353176in}{1.427640in}}%
\pgfpathlineto{\pgfqpoint{9.357576in}{1.423486in}}%
\pgfpathlineto{\pgfqpoint{9.361976in}{1.437154in}}%
\pgfpathlineto{\pgfqpoint{9.366376in}{1.430106in}}%
\pgfpathlineto{\pgfqpoint{9.370776in}{1.408409in}}%
\pgfpathlineto{\pgfqpoint{9.375176in}{1.420203in}}%
\pgfpathlineto{\pgfqpoint{9.379576in}{1.427447in}}%
\pgfpathlineto{\pgfqpoint{9.383976in}{1.431592in}}%
\pgfpathlineto{\pgfqpoint{9.388376in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{9.392777in}{1.421240in}}%
\pgfpathlineto{\pgfqpoint{9.397177in}{1.439100in}}%
\pgfpathlineto{\pgfqpoint{9.401577in}{1.440912in}}%
\pgfpathlineto{\pgfqpoint{9.405977in}{1.429214in}}%
\pgfpathlineto{\pgfqpoint{9.410377in}{1.430306in}}%
\pgfpathlineto{\pgfqpoint{9.414777in}{1.449669in}}%
\pgfpathlineto{\pgfqpoint{9.419177in}{1.440668in}}%
\pgfpathlineto{\pgfqpoint{9.423577in}{1.444357in}}%
\pgfpathlineto{\pgfqpoint{9.427977in}{1.413268in}}%
\pgfpathlineto{\pgfqpoint{9.432377in}{1.434821in}}%
\pgfpathlineto{\pgfqpoint{9.436777in}{1.443435in}}%
\pgfpathlineto{\pgfqpoint{9.441177in}{1.438846in}}%
\pgfpathlineto{\pgfqpoint{9.445482in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.467671in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.471977in}{1.422243in}}%
\pgfpathlineto{\pgfqpoint{9.476377in}{1.423700in}}%
\pgfpathlineto{\pgfqpoint{9.480683in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.485271in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.489577in}{1.357363in}}%
\pgfpathlineto{\pgfqpoint{9.493883in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.494071in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.498377in}{1.410152in}}%
\pgfpathlineto{\pgfqpoint{9.502777in}{1.415256in}}%
\pgfpathlineto{\pgfqpoint{9.507177in}{1.418814in}}%
\pgfpathlineto{\pgfqpoint{9.511577in}{1.423764in}}%
\pgfpathlineto{\pgfqpoint{9.515977in}{1.419610in}}%
\pgfpathlineto{\pgfqpoint{9.520377in}{1.419739in}}%
\pgfpathlineto{\pgfqpoint{9.524777in}{1.428851in}}%
\pgfpathlineto{\pgfqpoint{9.529177in}{1.427494in}}%
\pgfpathlineto{\pgfqpoint{9.533577in}{1.428716in}}%
\pgfpathlineto{\pgfqpoint{9.537883in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.538071in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.542377in}{1.436982in}}%
\pgfpathlineto{\pgfqpoint{9.546683in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.555671in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.559977in}{1.428163in}}%
\pgfpathlineto{\pgfqpoint{9.564283in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.573272in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.577577in}{1.412222in}}%
\pgfpathlineto{\pgfqpoint{9.581977in}{1.426011in}}%
\pgfpathlineto{\pgfqpoint{9.586377in}{1.431407in}}%
\pgfpathlineto{\pgfqpoint{9.590777in}{1.430958in}}%
\pgfpathlineto{\pgfqpoint{9.595177in}{1.435173in}}%
\pgfpathlineto{\pgfqpoint{9.599577in}{1.435606in}}%
\pgfpathlineto{\pgfqpoint{9.603977in}{1.432348in}}%
\pgfpathlineto{\pgfqpoint{9.608377in}{1.440143in}}%
\pgfpathlineto{\pgfqpoint{9.612683in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.617272in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.621577in}{1.418638in}}%
\pgfpathlineto{\pgfqpoint{9.625977in}{1.425065in}}%
\pgfpathlineto{\pgfqpoint{9.630377in}{1.429983in}}%
\pgfpathlineto{\pgfqpoint{9.634777in}{1.431971in}}%
\pgfpathlineto{\pgfqpoint{9.639177in}{1.436104in}}%
\pgfpathlineto{\pgfqpoint{9.643577in}{1.426846in}}%
\pgfpathlineto{\pgfqpoint{9.647978in}{1.437702in}}%
\pgfpathlineto{\pgfqpoint{9.652378in}{1.437920in}}%
\pgfpathlineto{\pgfqpoint{9.656778in}{1.434694in}}%
\pgfpathlineto{\pgfqpoint{9.661178in}{1.433303in}}%
\pgfpathlineto{\pgfqpoint{9.665578in}{1.437059in}}%
\pgfpathlineto{\pgfqpoint{9.669978in}{1.429238in}}%
\pgfpathlineto{\pgfqpoint{9.674378in}{1.441900in}}%
\pgfpathlineto{\pgfqpoint{9.678778in}{1.444183in}}%
\pgfpathlineto{\pgfqpoint{9.683178in}{1.437092in}}%
\pgfpathlineto{\pgfqpoint{9.687578in}{1.446363in}}%
\pgfpathlineto{\pgfqpoint{9.691978in}{1.426053in}}%
\pgfpathlineto{\pgfqpoint{9.696378in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{9.700778in}{1.441501in}}%
\pgfpathlineto{\pgfqpoint{9.705178in}{1.454750in}}%
\pgfpathlineto{\pgfqpoint{9.709578in}{1.435412in}}%
\pgfpathlineto{\pgfqpoint{9.713978in}{1.440001in}}%
\pgfpathlineto{\pgfqpoint{9.718378in}{1.449906in}}%
\pgfpathlineto{\pgfqpoint{9.722778in}{1.447454in}}%
\pgfpathlineto{\pgfqpoint{9.727178in}{1.449411in}}%
\pgfpathlineto{\pgfqpoint{9.731578in}{1.351439in}}%
\pgfpathlineto{\pgfqpoint{9.735978in}{1.413264in}}%
\pgfpathlineto{\pgfqpoint{9.740378in}{1.422052in}}%
\pgfpathlineto{\pgfqpoint{9.744778in}{1.433105in}}%
\pgfpathlineto{\pgfqpoint{9.749178in}{1.430695in}}%
\pgfpathlineto{\pgfqpoint{9.753578in}{1.439546in}}%
\pgfpathlineto{\pgfqpoint{9.757978in}{1.447353in}}%
\pgfpathlineto{\pgfqpoint{9.762378in}{1.448239in}}%
\pgfpathlineto{\pgfqpoint{9.766778in}{1.456568in}}%
\pgfpathlineto{\pgfqpoint{9.771178in}{1.447624in}}%
\pgfpathlineto{\pgfqpoint{9.775578in}{1.453048in}}%
\pgfpathlineto{\pgfqpoint{9.779978in}{1.452462in}}%
\pgfpathlineto{\pgfqpoint{9.784284in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.784472in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.788778in}{1.413405in}}%
\pgfpathlineto{\pgfqpoint{9.793178in}{1.405751in}}%
\pgfpathlineto{\pgfqpoint{9.797578in}{1.415607in}}%
\pgfpathlineto{\pgfqpoint{9.801978in}{1.412778in}}%
\pgfpathlineto{\pgfqpoint{9.806378in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{9.810778in}{1.427172in}}%
\pgfpathlineto{\pgfqpoint{9.815178in}{1.433351in}}%
\pgfpathlineto{\pgfqpoint{9.819578in}{1.427631in}}%
\pgfpathlineto{\pgfqpoint{9.823978in}{1.420855in}}%
\pgfpathlineto{\pgfqpoint{9.828378in}{1.435382in}}%
\pgfpathlineto{\pgfqpoint{9.832778in}{1.433447in}}%
\pgfpathlineto{\pgfqpoint{9.837178in}{1.427003in}}%
\pgfpathlineto{\pgfqpoint{9.841578in}{1.433994in}}%
\pgfpathlineto{\pgfqpoint{9.845978in}{1.430890in}}%
\pgfpathlineto{\pgfqpoint{9.850378in}{1.434630in}}%
\pgfpathlineto{\pgfqpoint{9.854778in}{1.447042in}}%
\pgfpathlineto{\pgfqpoint{9.859178in}{1.449089in}}%
\pgfpathlineto{\pgfqpoint{9.863578in}{1.445994in}}%
\pgfpathlineto{\pgfqpoint{9.867978in}{1.463765in}}%
\pgfpathlineto{\pgfqpoint{9.872378in}{1.427045in}}%
\pgfpathlineto{\pgfqpoint{9.876778in}{1.432690in}}%
\pgfpathlineto{\pgfqpoint{9.881178in}{1.438479in}}%
\pgfpathlineto{\pgfqpoint{9.885578in}{1.453220in}}%
\pgfpathlineto{\pgfqpoint{9.889978in}{1.453080in}}%
\pgfpathlineto{\pgfqpoint{9.894378in}{1.422647in}}%
\pgfpathlineto{\pgfqpoint{9.898778in}{1.436754in}}%
\pgfpathlineto{\pgfqpoint{9.903084in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.903273in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.907579in}{1.437151in}}%
\pgfpathlineto{\pgfqpoint{9.911979in}{1.386777in}}%
\pgfpathlineto{\pgfqpoint{9.916379in}{1.403135in}}%
\pgfpathlineto{\pgfqpoint{9.920779in}{1.417154in}}%
\pgfpathlineto{\pgfqpoint{9.925179in}{1.421827in}}%
\pgfpathlineto{\pgfqpoint{9.929579in}{1.420181in}}%
\pgfpathlineto{\pgfqpoint{9.933979in}{1.427008in}}%
\pgfpathlineto{\pgfqpoint{9.938379in}{1.430464in}}%
\pgfpathlineto{\pgfqpoint{9.942779in}{1.427193in}}%
\pgfpathlineto{\pgfqpoint{9.947179in}{1.428761in}}%
\pgfpathlineto{\pgfqpoint{9.951579in}{1.427091in}}%
\pgfpathlineto{\pgfqpoint{9.955979in}{1.429973in}}%
\pgfpathlineto{\pgfqpoint{9.960379in}{1.427835in}}%
\pgfpathlineto{\pgfqpoint{9.964779in}{1.419683in}}%
\pgfpathlineto{\pgfqpoint{9.969179in}{1.426338in}}%
\pgfpathlineto{\pgfqpoint{9.973579in}{1.429912in}}%
\pgfpathlineto{\pgfqpoint{9.977979in}{1.431860in}}%
\pgfpathlineto{\pgfqpoint{9.982379in}{1.432797in}}%
\pgfpathlineto{\pgfqpoint{9.986779in}{1.431039in}}%
\pgfpathlineto{\pgfqpoint{9.991179in}{1.435516in}}%
\pgfpathlineto{\pgfqpoint{9.995579in}{1.443673in}}%
\pgfpathlineto{\pgfqpoint{9.999979in}{1.439522in}}%
\pgfpathlineto{\pgfqpoint{10.004379in}{1.434760in}}%
\pgfpathlineto{\pgfqpoint{10.008779in}{1.450164in}}%
\pgfpathlineto{\pgfqpoint{10.013179in}{1.439192in}}%
\pgfpathlineto{\pgfqpoint{10.017579in}{1.443707in}}%
\pgfpathlineto{\pgfqpoint{10.021979in}{1.447971in}}%
\pgfpathlineto{\pgfqpoint{10.026379in}{1.446646in}}%
\pgfpathlineto{\pgfqpoint{10.030779in}{1.448869in}}%
\pgfpathlineto{\pgfqpoint{10.035179in}{1.456453in}}%
\pgfpathlineto{\pgfqpoint{10.039579in}{1.445355in}}%
\pgfpathlineto{\pgfqpoint{10.043979in}{1.443839in}}%
\pgfpathlineto{\pgfqpoint{10.048379in}{1.453787in}}%
\pgfpathlineto{\pgfqpoint{10.052779in}{1.454396in}}%
\pgfpathlineto{\pgfqpoint{10.057179in}{1.396273in}}%
\pgfpathlineto{\pgfqpoint{10.061579in}{1.420348in}}%
\pgfpathlineto{\pgfqpoint{10.065979in}{1.433484in}}%
\pgfpathlineto{\pgfqpoint{10.070379in}{1.436138in}}%
\pgfpathlineto{\pgfqpoint{10.074779in}{1.439361in}}%
\pgfpathlineto{\pgfqpoint{10.079179in}{1.439658in}}%
\pgfpathlineto{\pgfqpoint{10.083579in}{1.450348in}}%
\pgfpathlineto{\pgfqpoint{10.087979in}{1.451757in}}%
\pgfpathlineto{\pgfqpoint{10.092379in}{1.417627in}}%
\pgfpathlineto{\pgfqpoint{10.096779in}{1.427782in}}%
\pgfpathlineto{\pgfqpoint{10.101085in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{10.105674in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{10.109979in}{1.432504in}}%
\pgfpathlineto{\pgfqpoint{10.114285in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{10.123274in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{10.127579in}{1.441885in}}%
\pgfpathlineto{\pgfqpoint{10.131979in}{1.484813in}}%
\pgfpathlineto{\pgfqpoint{10.136379in}{1.452565in}}%
\pgfpathlineto{\pgfqpoint{10.140685in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{10.154074in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{10.158379in}{1.412912in}}%
\pgfpathlineto{\pgfqpoint{10.162780in}{1.427264in}}%
\pgfpathlineto{\pgfqpoint{10.167180in}{1.436238in}}%
\pgfpathlineto{\pgfqpoint{10.171580in}{1.441536in}}%
\pgfpathlineto{\pgfqpoint{10.175980in}{1.461718in}}%
\pgfpathlineto{\pgfqpoint{10.180380in}{1.445958in}}%
\pgfpathlineto{\pgfqpoint{10.184780in}{1.452243in}}%
\pgfpathlineto{\pgfqpoint{10.189085in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{10.198074in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{10.202380in}{1.430034in}}%
\pgfpathlineto{\pgfqpoint{10.206780in}{1.406667in}}%
\pgfpathlineto{\pgfqpoint{10.211085in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{10.215674in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{10.219980in}{1.422331in}}%
\pgfpathlineto{\pgfqpoint{10.224380in}{1.430023in}}%
\pgfpathlineto{\pgfqpoint{10.228685in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{10.228874in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{10.233180in}{1.431290in}}%
\pgfpathlineto{\pgfqpoint{10.237580in}{1.420176in}}%
\pgfpathlineto{\pgfqpoint{10.241885in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{10.246474in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{10.250780in}{1.243587in}}%
\pgfpathlineto{\pgfqpoint{10.255085in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{10.255274in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{10.259580in}{1.424214in}}%
\pgfpathlineto{\pgfqpoint{10.263980in}{1.431995in}}%
\pgfpathlineto{\pgfqpoint{10.268380in}{1.438178in}}%
\pgfpathlineto{\pgfqpoint{10.272780in}{1.440791in}}%
\pgfpathlineto{\pgfqpoint{10.277086in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{10.281674in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{10.285980in}{1.418425in}}%
\pgfpathlineto{\pgfqpoint{10.290286in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{10.294874in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{10.299180in}{1.409093in}}%
\pgfpathlineto{\pgfqpoint{10.303580in}{1.407803in}}%
\pgfpathlineto{\pgfqpoint{10.307980in}{1.408361in}}%
\pgfpathlineto{\pgfqpoint{10.312380in}{1.421766in}}%
\pgfpathlineto{\pgfqpoint{10.316780in}{1.430058in}}%
\pgfpathlineto{\pgfqpoint{10.321180in}{1.440941in}}%
\pgfpathlineto{\pgfqpoint{10.325580in}{1.436470in}}%
\pgfpathlineto{\pgfqpoint{10.329886in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{10.338875in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{10.343180in}{1.113190in}}%
\pgfpathlineto{\pgfqpoint{10.347580in}{1.158957in}}%
\pgfpathlineto{\pgfqpoint{10.351980in}{1.207729in}}%
\pgfpathlineto{\pgfqpoint{10.356380in}{1.238087in}}%
\pgfpathlineto{\pgfqpoint{10.360780in}{1.270367in}}%
\pgfpathlineto{\pgfqpoint{10.365180in}{1.283550in}}%
\pgfpathlineto{\pgfqpoint{10.369580in}{1.296493in}}%
\pgfpathlineto{\pgfqpoint{10.373980in}{1.304466in}}%
\pgfpathlineto{\pgfqpoint{10.378380in}{1.313769in}}%
\pgfpathlineto{\pgfqpoint{10.382780in}{1.321464in}}%
\pgfpathlineto{\pgfqpoint{10.387180in}{1.321330in}}%
\pgfpathlineto{\pgfqpoint{10.391580in}{1.338185in}}%
\pgfpathlineto{\pgfqpoint{10.395980in}{1.348191in}}%
\pgfpathlineto{\pgfqpoint{10.400380in}{1.359127in}}%
\pgfpathlineto{\pgfqpoint{10.404780in}{1.367085in}}%
\pgfpathlineto{\pgfqpoint{10.409180in}{1.370948in}}%
\pgfpathlineto{\pgfqpoint{10.413580in}{1.384714in}}%
\pgfpathlineto{\pgfqpoint{10.417980in}{1.388090in}}%
\pgfpathlineto{\pgfqpoint{10.422381in}{1.388364in}}%
\pgfpathlineto{\pgfqpoint{10.426781in}{1.394127in}}%
\pgfpathlineto{\pgfqpoint{10.431181in}{1.396050in}}%
\pgfpathlineto{\pgfqpoint{10.435581in}{1.403524in}}%
\pgfpathlineto{\pgfqpoint{10.439981in}{1.403244in}}%
\pgfpathlineto{\pgfqpoint{10.444381in}{1.402044in}}%
\pgfpathlineto{\pgfqpoint{10.448781in}{1.406646in}}%
\pgfpathlineto{\pgfqpoint{10.453181in}{1.407991in}}%
\pgfpathlineto{\pgfqpoint{10.457581in}{1.411552in}}%
\pgfpathlineto{\pgfqpoint{10.461981in}{1.409390in}}%
\pgfpathlineto{\pgfqpoint{10.466381in}{1.409995in}}%
\pgfpathlineto{\pgfqpoint{10.470781in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{10.475181in}{1.415554in}}%
\pgfpathlineto{\pgfqpoint{10.479581in}{1.411804in}}%
\pgfpathlineto{\pgfqpoint{10.483981in}{1.405350in}}%
\pgfpathlineto{\pgfqpoint{10.488381in}{1.413502in}}%
\pgfpathlineto{\pgfqpoint{10.492781in}{1.410227in}}%
\pgfpathlineto{\pgfqpoint{10.497181in}{1.410435in}}%
\pgfpathlineto{\pgfqpoint{10.501581in}{1.415425in}}%
\pgfpathlineto{\pgfqpoint{10.505981in}{1.413018in}}%
\pgfpathlineto{\pgfqpoint{10.510381in}{1.411569in}}%
\pgfpathlineto{\pgfqpoint{10.514781in}{1.413513in}}%
\pgfpathlineto{\pgfqpoint{10.519181in}{1.416329in}}%
\pgfpathlineto{\pgfqpoint{10.523581in}{1.411928in}}%
\pgfpathlineto{\pgfqpoint{10.527981in}{1.414579in}}%
\pgfpathlineto{\pgfqpoint{10.532381in}{1.416040in}}%
\pgfpathlineto{\pgfqpoint{10.536781in}{1.413811in}}%
\pgfpathlineto{\pgfqpoint{10.541181in}{1.415747in}}%
\pgfpathlineto{\pgfqpoint{10.545581in}{1.409083in}}%
\pgfpathlineto{\pgfqpoint{10.549981in}{1.416272in}}%
\pgfpathlineto{\pgfqpoint{10.554381in}{1.410814in}}%
\pgfpathlineto{\pgfqpoint{10.558781in}{1.414236in}}%
\pgfpathlineto{\pgfqpoint{10.563181in}{1.417213in}}%
\pgfpathlineto{\pgfqpoint{10.567581in}{1.417387in}}%
\pgfpathlineto{\pgfqpoint{10.571981in}{1.410140in}}%
\pgfpathlineto{\pgfqpoint{10.576381in}{1.413934in}}%
\pgfpathlineto{\pgfqpoint{10.580781in}{1.415769in}}%
\pgfpathlineto{\pgfqpoint{10.585181in}{1.416689in}}%
\pgfpathlineto{\pgfqpoint{10.589581in}{1.416254in}}%
\pgfpathlineto{\pgfqpoint{10.593981in}{1.416254in}}%
\pgfpathlineto{\pgfqpoint{10.598381in}{1.418949in}}%
\pgfpathlineto{\pgfqpoint{10.602781in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{10.607181in}{1.417892in}}%
\pgfpathlineto{\pgfqpoint{10.611581in}{1.416366in}}%
\pgfpathlineto{\pgfqpoint{10.615981in}{1.417000in}}%
\pgfpathlineto{\pgfqpoint{10.620381in}{1.414849in}}%
\pgfpathlineto{\pgfqpoint{10.624781in}{1.419061in}}%
\pgfpathlineto{\pgfqpoint{10.629181in}{1.422217in}}%
\pgfpathlineto{\pgfqpoint{10.633581in}{1.416797in}}%
\pgfpathlineto{\pgfqpoint{10.637981in}{1.416404in}}%
\pgfpathlineto{\pgfqpoint{10.642381in}{1.414019in}}%
\pgfpathlineto{\pgfqpoint{10.646781in}{1.416272in}}%
\pgfpathlineto{\pgfqpoint{10.651181in}{1.420602in}}%
\pgfpathlineto{\pgfqpoint{10.655581in}{1.415845in}}%
\pgfpathlineto{\pgfqpoint{10.659981in}{1.420419in}}%
\pgfpathlineto{\pgfqpoint{10.664381in}{1.412771in}}%
\pgfpathlineto{\pgfqpoint{10.668781in}{1.417837in}}%
\pgfpathlineto{\pgfqpoint{10.673181in}{1.412787in}}%
\pgfpathlineto{\pgfqpoint{10.677582in}{1.418453in}}%
\pgfpathlineto{\pgfqpoint{10.681982in}{1.422634in}}%
\pgfpathlineto{\pgfqpoint{10.686382in}{1.417723in}}%
\pgfpathlineto{\pgfqpoint{10.690782in}{1.425049in}}%
\pgfpathlineto{\pgfqpoint{10.695182in}{1.416710in}}%
\pgfpathlineto{\pgfqpoint{10.699582in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{10.703982in}{1.415101in}}%
\pgfpathlineto{\pgfqpoint{10.708382in}{1.418079in}}%
\pgfpathlineto{\pgfqpoint{10.712782in}{1.424220in}}%
\pgfpathlineto{\pgfqpoint{10.717182in}{1.423763in}}%
\pgfpathlineto{\pgfqpoint{10.721582in}{1.421065in}}%
\pgfpathlineto{\pgfqpoint{10.725982in}{1.423137in}}%
\pgfpathlineto{\pgfqpoint{10.730382in}{1.420545in}}%
\pgfpathlineto{\pgfqpoint{10.734782in}{1.416964in}}%
\pgfpathlineto{\pgfqpoint{10.739182in}{1.419278in}}%
\pgfpathlineto{\pgfqpoint{10.743582in}{1.424785in}}%
\pgfpathlineto{\pgfqpoint{10.747982in}{1.421413in}}%
\pgfpathlineto{\pgfqpoint{10.752382in}{1.420637in}}%
\pgfpathlineto{\pgfqpoint{10.756782in}{1.417694in}}%
\pgfpathlineto{\pgfqpoint{10.761182in}{1.419234in}}%
\pgfpathlineto{\pgfqpoint{10.765582in}{1.418412in}}%
\pgfpathlineto{\pgfqpoint{10.769982in}{1.423362in}}%
\pgfpathlineto{\pgfqpoint{10.774382in}{1.418075in}}%
\pgfpathlineto{\pgfqpoint{10.778782in}{1.421093in}}%
\pgfpathlineto{\pgfqpoint{10.783182in}{1.421320in}}%
\pgfpathlineto{\pgfqpoint{10.787582in}{1.426005in}}%
\pgfpathlineto{\pgfqpoint{10.791982in}{1.423261in}}%
\pgfpathlineto{\pgfqpoint{10.796382in}{1.423102in}}%
\pgfpathlineto{\pgfqpoint{10.800782in}{1.426440in}}%
\pgfpathlineto{\pgfqpoint{10.805182in}{1.421267in}}%
\pgfpathlineto{\pgfqpoint{10.809582in}{1.415310in}}%
\pgfpathlineto{\pgfqpoint{10.813982in}{1.423765in}}%
\pgfpathlineto{\pgfqpoint{10.818382in}{1.423538in}}%
\pgfpathlineto{\pgfqpoint{10.822782in}{1.421012in}}%
\pgfpathlineto{\pgfqpoint{10.827182in}{1.419163in}}%
\pgfpathlineto{\pgfqpoint{10.831582in}{1.416736in}}%
\pgfpathlineto{\pgfqpoint{10.835982in}{1.421579in}}%
\pgfpathlineto{\pgfqpoint{10.840382in}{1.421585in}}%
\pgfpathlineto{\pgfqpoint{10.844782in}{1.417202in}}%
\pgfpathlineto{\pgfqpoint{10.849182in}{1.423884in}}%
\pgfpathlineto{\pgfqpoint{10.853582in}{1.423745in}}%
\pgfpathlineto{\pgfqpoint{10.857982in}{1.424075in}}%
\pgfpathlineto{\pgfqpoint{10.862382in}{1.416463in}}%
\pgfpathlineto{\pgfqpoint{10.866782in}{1.419867in}}%
\pgfpathlineto{\pgfqpoint{10.871182in}{1.422169in}}%
\pgfpathlineto{\pgfqpoint{10.875582in}{1.402214in}}%
\pgfpathlineto{\pgfqpoint{10.879982in}{1.422272in}}%
\pgfpathlineto{\pgfqpoint{10.884382in}{1.415650in}}%
\pgfpathlineto{\pgfqpoint{10.888782in}{1.425149in}}%
\pgfpathlineto{\pgfqpoint{10.893182in}{1.417437in}}%
\pgfpathlineto{\pgfqpoint{10.897582in}{1.422863in}}%
\pgfpathlineto{\pgfqpoint{10.901982in}{1.422744in}}%
\pgfpathlineto{\pgfqpoint{10.906382in}{1.418424in}}%
\pgfpathlineto{\pgfqpoint{10.910782in}{1.422313in}}%
\pgfpathlineto{\pgfqpoint{10.915182in}{1.419245in}}%
\pgfpathlineto{\pgfqpoint{10.919582in}{1.423982in}}%
\pgfpathlineto{\pgfqpoint{10.923982in}{1.423921in}}%
\pgfpathlineto{\pgfqpoint{10.928382in}{1.427362in}}%
\pgfpathlineto{\pgfqpoint{10.932783in}{1.424918in}}%
\pgfpathlineto{\pgfqpoint{10.937183in}{1.424038in}}%
\pgfpathlineto{\pgfqpoint{10.941583in}{1.427977in}}%
\pgfpathlineto{\pgfqpoint{10.945983in}{1.416015in}}%
\pgfpathlineto{\pgfqpoint{10.950383in}{1.420913in}}%
\pgfpathlineto{\pgfqpoint{10.954783in}{1.423384in}}%
\pgfpathlineto{\pgfqpoint{10.959183in}{1.423470in}}%
\pgfpathlineto{\pgfqpoint{10.963583in}{1.427665in}}%
\pgfpathlineto{\pgfqpoint{10.967983in}{1.422828in}}%
\pgfpathlineto{\pgfqpoint{10.972383in}{1.423315in}}%
\pgfpathlineto{\pgfqpoint{10.976783in}{1.422054in}}%
\pgfpathlineto{\pgfqpoint{10.981183in}{1.422467in}}%
\pgfpathlineto{\pgfqpoint{10.985583in}{1.424665in}}%
\pgfpathlineto{\pgfqpoint{10.989983in}{1.419550in}}%
\pgfpathlineto{\pgfqpoint{10.994383in}{1.426460in}}%
\pgfpathlineto{\pgfqpoint{10.998783in}{1.425308in}}%
\pgfpathlineto{\pgfqpoint{11.003183in}{1.419383in}}%
\pgfpathlineto{\pgfqpoint{11.007583in}{1.422990in}}%
\pgfpathlineto{\pgfqpoint{11.011983in}{1.424485in}}%
\pgfpathlineto{\pgfqpoint{11.016383in}{1.426314in}}%
\pgfpathlineto{\pgfqpoint{11.020783in}{1.422650in}}%
\pgfpathlineto{\pgfqpoint{11.025183in}{1.423598in}}%
\pgfpathlineto{\pgfqpoint{11.029583in}{1.424480in}}%
\pgfpathlineto{\pgfqpoint{11.033983in}{1.426566in}}%
\pgfpathlineto{\pgfqpoint{11.038383in}{1.428065in}}%
\pgfpathlineto{\pgfqpoint{11.042783in}{1.425894in}}%
\pgfpathlineto{\pgfqpoint{11.047183in}{1.417226in}}%
\pgfpathlineto{\pgfqpoint{11.051583in}{1.423746in}}%
\pgfpathlineto{\pgfqpoint{11.055983in}{1.419648in}}%
\pgfpathlineto{\pgfqpoint{11.060383in}{1.421990in}}%
\pgfpathlineto{\pgfqpoint{11.064783in}{1.422685in}}%
\pgfpathlineto{\pgfqpoint{11.069183in}{1.422318in}}%
\pgfpathlineto{\pgfqpoint{11.073583in}{1.422870in}}%
\pgfpathlineto{\pgfqpoint{11.077983in}{1.425031in}}%
\pgfpathlineto{\pgfqpoint{11.082383in}{1.420705in}}%
\pgfpathlineto{\pgfqpoint{11.086783in}{1.429055in}}%
\pgfpathlineto{\pgfqpoint{11.091183in}{1.423857in}}%
\pgfpathlineto{\pgfqpoint{11.095583in}{1.424577in}}%
\pgfpathlineto{\pgfqpoint{11.099983in}{1.427260in}}%
\pgfpathlineto{\pgfqpoint{11.104383in}{1.422163in}}%
\pgfpathlineto{\pgfqpoint{11.108783in}{1.426954in}}%
\pgfpathlineto{\pgfqpoint{11.113183in}{1.425132in}}%
\pgfpathlineto{\pgfqpoint{11.117583in}{1.423365in}}%
\pgfpathlineto{\pgfqpoint{11.121983in}{1.424836in}}%
\pgfpathlineto{\pgfqpoint{11.126383in}{1.424672in}}%
\pgfpathlineto{\pgfqpoint{11.130783in}{1.421883in}}%
\pgfpathlineto{\pgfqpoint{11.135183in}{1.421998in}}%
\pgfpathlineto{\pgfqpoint{11.139583in}{1.422553in}}%
\pgfpathlineto{\pgfqpoint{11.143983in}{1.417035in}}%
\pgfpathlineto{\pgfqpoint{11.148383in}{1.423690in}}%
\pgfpathlineto{\pgfqpoint{11.152783in}{1.416548in}}%
\pgfpathlineto{\pgfqpoint{11.157183in}{1.423070in}}%
\pgfpathlineto{\pgfqpoint{11.161583in}{1.425375in}}%
\pgfpathlineto{\pgfqpoint{11.165983in}{1.417336in}}%
\pgfpathlineto{\pgfqpoint{11.170383in}{1.415915in}}%
\pgfpathlineto{\pgfqpoint{11.174783in}{1.419630in}}%
\pgfpathlineto{\pgfqpoint{11.179183in}{1.414256in}}%
\pgfpathlineto{\pgfqpoint{11.183583in}{1.420276in}}%
\pgfpathlineto{\pgfqpoint{11.187983in}{1.421502in}}%
\pgfpathlineto{\pgfqpoint{11.192384in}{1.418094in}}%
\pgfpathlineto{\pgfqpoint{11.196784in}{1.429037in}}%
\pgfpathlineto{\pgfqpoint{11.201184in}{1.424146in}}%
\pgfpathlineto{\pgfqpoint{11.205584in}{1.424954in}}%
\pgfpathlineto{\pgfqpoint{11.209984in}{1.424456in}}%
\pgfpathlineto{\pgfqpoint{11.214384in}{1.420219in}}%
\pgfpathlineto{\pgfqpoint{11.218784in}{1.424835in}}%
\pgfpathlineto{\pgfqpoint{11.223184in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{11.227584in}{1.413790in}}%
\pgfpathlineto{\pgfqpoint{11.231984in}{1.421469in}}%
\pgfpathlineto{\pgfqpoint{11.236384in}{1.420477in}}%
\pgfpathlineto{\pgfqpoint{11.240784in}{1.422970in}}%
\pgfpathlineto{\pgfqpoint{11.245184in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{11.249584in}{1.417378in}}%
\pgfpathlineto{\pgfqpoint{11.253984in}{1.416164in}}%
\pgfpathlineto{\pgfqpoint{11.258384in}{1.417674in}}%
\pgfpathlineto{\pgfqpoint{11.262784in}{1.423315in}}%
\pgfpathlineto{\pgfqpoint{11.267184in}{1.420757in}}%
\pgfpathlineto{\pgfqpoint{11.271584in}{1.421932in}}%
\pgfpathlineto{\pgfqpoint{11.275984in}{1.419821in}}%
\pgfpathlineto{\pgfqpoint{11.280384in}{1.423838in}}%
\pgfpathlineto{\pgfqpoint{11.284784in}{1.408525in}}%
\pgfpathlineto{\pgfqpoint{11.289184in}{1.421095in}}%
\pgfpathlineto{\pgfqpoint{11.293584in}{1.414290in}}%
\pgfpathlineto{\pgfqpoint{11.297984in}{1.415819in}}%
\pgfpathlineto{\pgfqpoint{11.302384in}{1.414577in}}%
\pgfpathlineto{\pgfqpoint{11.306784in}{1.422362in}}%
\pgfpathlineto{\pgfqpoint{11.311184in}{1.417623in}}%
\pgfpathlineto{\pgfqpoint{11.315584in}{1.420088in}}%
\pgfpathlineto{\pgfqpoint{11.319984in}{1.421602in}}%
\pgfpathlineto{\pgfqpoint{11.324384in}{1.422309in}}%
\pgfpathlineto{\pgfqpoint{11.328784in}{1.418351in}}%
\pgfpathlineto{\pgfqpoint{11.333184in}{1.422064in}}%
\pgfpathlineto{\pgfqpoint{11.337584in}{1.409964in}}%
\pgfpathlineto{\pgfqpoint{11.341984in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{11.346384in}{1.419452in}}%
\pgfpathlineto{\pgfqpoint{11.350784in}{1.418705in}}%
\pgfpathlineto{\pgfqpoint{11.355184in}{1.418115in}}%
\pgfpathlineto{\pgfqpoint{11.359584in}{1.379359in}}%
\pgfpathlineto{\pgfqpoint{11.363984in}{1.414855in}}%
\pgfpathlineto{\pgfqpoint{11.368384in}{1.412384in}}%
\pgfpathlineto{\pgfqpoint{11.372784in}{1.416716in}}%
\pgfpathlineto{\pgfqpoint{11.377184in}{1.417080in}}%
\pgfpathlineto{\pgfqpoint{11.381584in}{1.420616in}}%
\pgfpathlineto{\pgfqpoint{11.385984in}{1.412541in}}%
\pgfpathlineto{\pgfqpoint{11.390384in}{1.413259in}}%
\pgfpathlineto{\pgfqpoint{11.394784in}{1.414774in}}%
\pgfpathlineto{\pgfqpoint{11.399184in}{1.417424in}}%
\pgfpathlineto{\pgfqpoint{11.403584in}{1.420633in}}%
\pgfpathlineto{\pgfqpoint{11.407984in}{1.418812in}}%
\pgfpathlineto{\pgfqpoint{11.412384in}{1.422119in}}%
\pgfpathlineto{\pgfqpoint{11.416784in}{1.421286in}}%
\pgfpathlineto{\pgfqpoint{11.421184in}{1.418869in}}%
\pgfpathlineto{\pgfqpoint{11.425584in}{1.416362in}}%
\pgfpathlineto{\pgfqpoint{11.429984in}{1.419343in}}%
\pgfpathlineto{\pgfqpoint{11.434384in}{1.418218in}}%
\pgfpathlineto{\pgfqpoint{11.438784in}{1.420093in}}%
\pgfpathlineto{\pgfqpoint{11.443184in}{1.412376in}}%
\pgfpathlineto{\pgfqpoint{11.447585in}{1.421199in}}%
\pgfpathlineto{\pgfqpoint{11.451985in}{1.411850in}}%
\pgfpathlineto{\pgfqpoint{11.456385in}{1.415885in}}%
\pgfpathlineto{\pgfqpoint{11.460785in}{1.418318in}}%
\pgfpathlineto{\pgfqpoint{11.465185in}{1.411011in}}%
\pgfpathlineto{\pgfqpoint{11.469585in}{1.417006in}}%
\pgfpathlineto{\pgfqpoint{11.473985in}{1.418488in}}%
\pgfpathlineto{\pgfqpoint{11.478385in}{1.419330in}}%
\pgfpathlineto{\pgfqpoint{11.478385in}{1.476361in}}%
\pgfpathlineto{\pgfqpoint{11.478385in}{1.476361in}}%
\pgfpathlineto{\pgfqpoint{11.473985in}{1.476973in}}%
\pgfpathlineto{\pgfqpoint{11.469585in}{1.471848in}}%
\pgfpathlineto{\pgfqpoint{11.465185in}{1.485482in}}%
\pgfpathlineto{\pgfqpoint{11.460785in}{1.474918in}}%
\pgfpathlineto{\pgfqpoint{11.456385in}{1.475182in}}%
\pgfpathlineto{\pgfqpoint{11.451985in}{1.478882in}}%
\pgfpathlineto{\pgfqpoint{11.447585in}{1.470899in}}%
\pgfpathlineto{\pgfqpoint{11.443184in}{1.476833in}}%
\pgfpathlineto{\pgfqpoint{11.438784in}{1.472543in}}%
\pgfpathlineto{\pgfqpoint{11.434384in}{1.478661in}}%
\pgfpathlineto{\pgfqpoint{11.429984in}{1.475014in}}%
\pgfpathlineto{\pgfqpoint{11.425584in}{1.471904in}}%
\pgfpathlineto{\pgfqpoint{11.421184in}{1.476807in}}%
\pgfpathlineto{\pgfqpoint{11.416784in}{1.473277in}}%
\pgfpathlineto{\pgfqpoint{11.412384in}{1.474790in}}%
\pgfpathlineto{\pgfqpoint{11.407984in}{1.470842in}}%
\pgfpathlineto{\pgfqpoint{11.403584in}{1.471088in}}%
\pgfpathlineto{\pgfqpoint{11.399184in}{1.471867in}}%
\pgfpathlineto{\pgfqpoint{11.394784in}{1.476151in}}%
\pgfpathlineto{\pgfqpoint{11.390384in}{1.478117in}}%
\pgfpathlineto{\pgfqpoint{11.385984in}{1.475691in}}%
\pgfpathlineto{\pgfqpoint{11.381584in}{1.473298in}}%
\pgfpathlineto{\pgfqpoint{11.377184in}{1.479247in}}%
\pgfpathlineto{\pgfqpoint{11.372784in}{1.473187in}}%
\pgfpathlineto{\pgfqpoint{11.368384in}{1.473692in}}%
\pgfpathlineto{\pgfqpoint{11.363984in}{1.469786in}}%
\pgfpathlineto{\pgfqpoint{11.359584in}{1.493098in}}%
\pgfpathlineto{\pgfqpoint{11.355184in}{1.469180in}}%
\pgfpathlineto{\pgfqpoint{11.350784in}{1.472974in}}%
\pgfpathlineto{\pgfqpoint{11.346384in}{1.470175in}}%
\pgfpathlineto{\pgfqpoint{11.341984in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{11.337584in}{1.478666in}}%
\pgfpathlineto{\pgfqpoint{11.333184in}{1.475388in}}%
\pgfpathlineto{\pgfqpoint{11.328784in}{1.473884in}}%
\pgfpathlineto{\pgfqpoint{11.324384in}{1.475704in}}%
\pgfpathlineto{\pgfqpoint{11.319984in}{1.472543in}}%
\pgfpathlineto{\pgfqpoint{11.315584in}{1.476838in}}%
\pgfpathlineto{\pgfqpoint{11.311184in}{1.484858in}}%
\pgfpathlineto{\pgfqpoint{11.306784in}{1.483364in}}%
\pgfpathlineto{\pgfqpoint{11.302384in}{1.481422in}}%
\pgfpathlineto{\pgfqpoint{11.297984in}{1.474927in}}%
\pgfpathlineto{\pgfqpoint{11.293584in}{1.479229in}}%
\pgfpathlineto{\pgfqpoint{11.289184in}{1.481206in}}%
\pgfpathlineto{\pgfqpoint{11.284784in}{1.488921in}}%
\pgfpathlineto{\pgfqpoint{11.280384in}{1.473234in}}%
\pgfpathlineto{\pgfqpoint{11.275984in}{1.478297in}}%
\pgfpathlineto{\pgfqpoint{11.271584in}{1.473961in}}%
\pgfpathlineto{\pgfqpoint{11.267184in}{1.473360in}}%
\pgfpathlineto{\pgfqpoint{11.262784in}{1.477636in}}%
\pgfpathlineto{\pgfqpoint{11.258384in}{1.481053in}}%
\pgfpathlineto{\pgfqpoint{11.253984in}{1.480129in}}%
\pgfpathlineto{\pgfqpoint{11.249584in}{1.474699in}}%
\pgfpathlineto{\pgfqpoint{11.245184in}{1.475144in}}%
\pgfpathlineto{\pgfqpoint{11.240784in}{1.475634in}}%
\pgfpathlineto{\pgfqpoint{11.236384in}{1.470150in}}%
\pgfpathlineto{\pgfqpoint{11.231984in}{1.479170in}}%
\pgfpathlineto{\pgfqpoint{11.227584in}{1.483582in}}%
\pgfpathlineto{\pgfqpoint{11.223184in}{1.480258in}}%
\pgfpathlineto{\pgfqpoint{11.218784in}{1.475316in}}%
\pgfpathlineto{\pgfqpoint{11.214384in}{1.481231in}}%
\pgfpathlineto{\pgfqpoint{11.209984in}{1.477161in}}%
\pgfpathlineto{\pgfqpoint{11.205584in}{1.479734in}}%
\pgfpathlineto{\pgfqpoint{11.201184in}{1.472191in}}%
\pgfpathlineto{\pgfqpoint{11.196784in}{1.478088in}}%
\pgfpathlineto{\pgfqpoint{11.192384in}{1.482785in}}%
\pgfpathlineto{\pgfqpoint{11.187983in}{1.476679in}}%
\pgfpathlineto{\pgfqpoint{11.183583in}{1.477673in}}%
\pgfpathlineto{\pgfqpoint{11.179183in}{1.472787in}}%
\pgfpathlineto{\pgfqpoint{11.174783in}{1.477348in}}%
\pgfpathlineto{\pgfqpoint{11.170383in}{1.469966in}}%
\pgfpathlineto{\pgfqpoint{11.165983in}{1.477905in}}%
\pgfpathlineto{\pgfqpoint{11.161583in}{1.471101in}}%
\pgfpathlineto{\pgfqpoint{11.157183in}{1.475547in}}%
\pgfpathlineto{\pgfqpoint{11.152783in}{1.478890in}}%
\pgfpathlineto{\pgfqpoint{11.148383in}{1.477628in}}%
\pgfpathlineto{\pgfqpoint{11.143983in}{1.476200in}}%
\pgfpathlineto{\pgfqpoint{11.139583in}{1.474621in}}%
\pgfpathlineto{\pgfqpoint{11.135183in}{1.470502in}}%
\pgfpathlineto{\pgfqpoint{11.130783in}{1.473715in}}%
\pgfpathlineto{\pgfqpoint{11.126383in}{1.475112in}}%
\pgfpathlineto{\pgfqpoint{11.121983in}{1.472624in}}%
\pgfpathlineto{\pgfqpoint{11.117583in}{1.471332in}}%
\pgfpathlineto{\pgfqpoint{11.113183in}{1.476670in}}%
\pgfpathlineto{\pgfqpoint{11.108783in}{1.475785in}}%
\pgfpathlineto{\pgfqpoint{11.104383in}{1.478793in}}%
\pgfpathlineto{\pgfqpoint{11.099983in}{1.480325in}}%
\pgfpathlineto{\pgfqpoint{11.095583in}{1.479375in}}%
\pgfpathlineto{\pgfqpoint{11.091183in}{1.477884in}}%
\pgfpathlineto{\pgfqpoint{11.086783in}{1.474655in}}%
\pgfpathlineto{\pgfqpoint{11.082383in}{1.477030in}}%
\pgfpathlineto{\pgfqpoint{11.077983in}{1.475571in}}%
\pgfpathlineto{\pgfqpoint{11.073583in}{1.476215in}}%
\pgfpathlineto{\pgfqpoint{11.069183in}{1.474563in}}%
\pgfpathlineto{\pgfqpoint{11.064783in}{1.476327in}}%
\pgfpathlineto{\pgfqpoint{11.060383in}{1.474559in}}%
\pgfpathlineto{\pgfqpoint{11.055983in}{1.477436in}}%
\pgfpathlineto{\pgfqpoint{11.051583in}{1.478668in}}%
\pgfpathlineto{\pgfqpoint{11.047183in}{1.478253in}}%
\pgfpathlineto{\pgfqpoint{11.042783in}{1.479435in}}%
\pgfpathlineto{\pgfqpoint{11.038383in}{1.470879in}}%
\pgfpathlineto{\pgfqpoint{11.033983in}{1.474600in}}%
\pgfpathlineto{\pgfqpoint{11.029583in}{1.476485in}}%
\pgfpathlineto{\pgfqpoint{11.025183in}{1.477012in}}%
\pgfpathlineto{\pgfqpoint{11.020783in}{1.473733in}}%
\pgfpathlineto{\pgfqpoint{11.016383in}{1.475486in}}%
\pgfpathlineto{\pgfqpoint{11.011983in}{1.474693in}}%
\pgfpathlineto{\pgfqpoint{11.007583in}{1.475260in}}%
\pgfpathlineto{\pgfqpoint{11.003183in}{1.473917in}}%
\pgfpathlineto{\pgfqpoint{10.998783in}{1.472823in}}%
\pgfpathlineto{\pgfqpoint{10.994383in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{10.989983in}{1.474009in}}%
\pgfpathlineto{\pgfqpoint{10.985583in}{1.473345in}}%
\pgfpathlineto{\pgfqpoint{10.981183in}{1.481399in}}%
\pgfpathlineto{\pgfqpoint{10.976783in}{1.472402in}}%
\pgfpathlineto{\pgfqpoint{10.972383in}{1.473187in}}%
\pgfpathlineto{\pgfqpoint{10.967983in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{10.963583in}{1.473255in}}%
\pgfpathlineto{\pgfqpoint{10.959183in}{1.475361in}}%
\pgfpathlineto{\pgfqpoint{10.954783in}{1.475872in}}%
\pgfpathlineto{\pgfqpoint{10.950383in}{1.480235in}}%
\pgfpathlineto{\pgfqpoint{10.945983in}{1.478149in}}%
\pgfpathlineto{\pgfqpoint{10.941583in}{1.482177in}}%
\pgfpathlineto{\pgfqpoint{10.937183in}{1.476666in}}%
\pgfpathlineto{\pgfqpoint{10.932783in}{1.471164in}}%
\pgfpathlineto{\pgfqpoint{10.928382in}{1.476791in}}%
\pgfpathlineto{\pgfqpoint{10.923982in}{1.474854in}}%
\pgfpathlineto{\pgfqpoint{10.919582in}{1.476804in}}%
\pgfpathlineto{\pgfqpoint{10.915182in}{1.467857in}}%
\pgfpathlineto{\pgfqpoint{10.910782in}{1.476231in}}%
\pgfpathlineto{\pgfqpoint{10.906382in}{1.475143in}}%
\pgfpathlineto{\pgfqpoint{10.901982in}{1.472377in}}%
\pgfpathlineto{\pgfqpoint{10.897582in}{1.474693in}}%
\pgfpathlineto{\pgfqpoint{10.893182in}{1.474109in}}%
\pgfpathlineto{\pgfqpoint{10.888782in}{1.468325in}}%
\pgfpathlineto{\pgfqpoint{10.884382in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{10.879982in}{1.472582in}}%
\pgfpathlineto{\pgfqpoint{10.875582in}{1.490249in}}%
\pgfpathlineto{\pgfqpoint{10.871182in}{1.475123in}}%
\pgfpathlineto{\pgfqpoint{10.866782in}{1.476151in}}%
\pgfpathlineto{\pgfqpoint{10.862382in}{1.474396in}}%
\pgfpathlineto{\pgfqpoint{10.857982in}{1.471086in}}%
\pgfpathlineto{\pgfqpoint{10.853582in}{1.472781in}}%
\pgfpathlineto{\pgfqpoint{10.849182in}{1.476986in}}%
\pgfpathlineto{\pgfqpoint{10.844782in}{1.474660in}}%
\pgfpathlineto{\pgfqpoint{10.840382in}{1.471908in}}%
\pgfpathlineto{\pgfqpoint{10.835982in}{1.466161in}}%
\pgfpathlineto{\pgfqpoint{10.831582in}{1.478617in}}%
\pgfpathlineto{\pgfqpoint{10.827182in}{1.476498in}}%
\pgfpathlineto{\pgfqpoint{10.822782in}{1.474179in}}%
\pgfpathlineto{\pgfqpoint{10.818382in}{1.476564in}}%
\pgfpathlineto{\pgfqpoint{10.813982in}{1.471322in}}%
\pgfpathlineto{\pgfqpoint{10.809582in}{1.472623in}}%
\pgfpathlineto{\pgfqpoint{10.805182in}{1.478651in}}%
\pgfpathlineto{\pgfqpoint{10.800782in}{1.473470in}}%
\pgfpathlineto{\pgfqpoint{10.796382in}{1.472937in}}%
\pgfpathlineto{\pgfqpoint{10.791982in}{1.468030in}}%
\pgfpathlineto{\pgfqpoint{10.787582in}{1.469025in}}%
\pgfpathlineto{\pgfqpoint{10.783182in}{1.474136in}}%
\pgfpathlineto{\pgfqpoint{10.778782in}{1.471314in}}%
\pgfpathlineto{\pgfqpoint{10.774382in}{1.468886in}}%
\pgfpathlineto{\pgfqpoint{10.769982in}{1.474874in}}%
\pgfpathlineto{\pgfqpoint{10.765582in}{1.474364in}}%
\pgfpathlineto{\pgfqpoint{10.761182in}{1.473665in}}%
\pgfpathlineto{\pgfqpoint{10.756782in}{1.471263in}}%
\pgfpathlineto{\pgfqpoint{10.752382in}{1.471484in}}%
\pgfpathlineto{\pgfqpoint{10.747982in}{1.466817in}}%
\pgfpathlineto{\pgfqpoint{10.743582in}{1.483755in}}%
\pgfpathlineto{\pgfqpoint{10.739182in}{1.474198in}}%
\pgfpathlineto{\pgfqpoint{10.734782in}{1.479057in}}%
\pgfpathlineto{\pgfqpoint{10.730382in}{1.470780in}}%
\pgfpathlineto{\pgfqpoint{10.725982in}{1.470314in}}%
\pgfpathlineto{\pgfqpoint{10.721582in}{1.473656in}}%
\pgfpathlineto{\pgfqpoint{10.717182in}{1.477279in}}%
\pgfpathlineto{\pgfqpoint{10.712782in}{1.470716in}}%
\pgfpathlineto{\pgfqpoint{10.708382in}{1.479368in}}%
\pgfpathlineto{\pgfqpoint{10.703982in}{1.477533in}}%
\pgfpathlineto{\pgfqpoint{10.699582in}{1.469246in}}%
\pgfpathlineto{\pgfqpoint{10.695182in}{1.478638in}}%
\pgfpathlineto{\pgfqpoint{10.690782in}{1.470705in}}%
\pgfpathlineto{\pgfqpoint{10.686382in}{1.477318in}}%
\pgfpathlineto{\pgfqpoint{10.681982in}{1.467668in}}%
\pgfpathlineto{\pgfqpoint{10.677582in}{1.464186in}}%
\pgfpathlineto{\pgfqpoint{10.673181in}{1.476514in}}%
\pgfpathlineto{\pgfqpoint{10.668781in}{1.468453in}}%
\pgfpathlineto{\pgfqpoint{10.664381in}{1.472160in}}%
\pgfpathlineto{\pgfqpoint{10.659981in}{1.466795in}}%
\pgfpathlineto{\pgfqpoint{10.655581in}{1.470897in}}%
\pgfpathlineto{\pgfqpoint{10.651181in}{1.468700in}}%
\pgfpathlineto{\pgfqpoint{10.646781in}{1.467061in}}%
\pgfpathlineto{\pgfqpoint{10.642381in}{1.471470in}}%
\pgfpathlineto{\pgfqpoint{10.637981in}{1.474978in}}%
\pgfpathlineto{\pgfqpoint{10.633581in}{1.472743in}}%
\pgfpathlineto{\pgfqpoint{10.629181in}{1.469755in}}%
\pgfpathlineto{\pgfqpoint{10.624781in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{10.620381in}{1.464824in}}%
\pgfpathlineto{\pgfqpoint{10.615981in}{1.458446in}}%
\pgfpathlineto{\pgfqpoint{10.611581in}{1.467361in}}%
\pgfpathlineto{\pgfqpoint{10.607181in}{1.466645in}}%
\pgfpathlineto{\pgfqpoint{10.602781in}{1.462048in}}%
\pgfpathlineto{\pgfqpoint{10.598381in}{1.467755in}}%
\pgfpathlineto{\pgfqpoint{10.593981in}{1.466885in}}%
\pgfpathlineto{\pgfqpoint{10.589581in}{1.470193in}}%
\pgfpathlineto{\pgfqpoint{10.585181in}{1.470364in}}%
\pgfpathlineto{\pgfqpoint{10.580781in}{1.463868in}}%
\pgfpathlineto{\pgfqpoint{10.576381in}{1.463236in}}%
\pgfpathlineto{\pgfqpoint{10.571981in}{1.473504in}}%
\pgfpathlineto{\pgfqpoint{10.567581in}{1.461553in}}%
\pgfpathlineto{\pgfqpoint{10.563181in}{1.464270in}}%
\pgfpathlineto{\pgfqpoint{10.558781in}{1.464121in}}%
\pgfpathlineto{\pgfqpoint{10.554381in}{1.458649in}}%
\pgfpathlineto{\pgfqpoint{10.549981in}{1.468279in}}%
\pgfpathlineto{\pgfqpoint{10.545581in}{1.469925in}}%
\pgfpathlineto{\pgfqpoint{10.541181in}{1.463262in}}%
\pgfpathlineto{\pgfqpoint{10.536781in}{1.469164in}}%
\pgfpathlineto{\pgfqpoint{10.532381in}{1.466087in}}%
\pgfpathlineto{\pgfqpoint{10.527981in}{1.465131in}}%
\pgfpathlineto{\pgfqpoint{10.523581in}{1.462865in}}%
\pgfpathlineto{\pgfqpoint{10.519181in}{1.465263in}}%
\pgfpathlineto{\pgfqpoint{10.514781in}{1.468157in}}%
\pgfpathlineto{\pgfqpoint{10.510381in}{1.464486in}}%
\pgfpathlineto{\pgfqpoint{10.505981in}{1.463639in}}%
\pgfpathlineto{\pgfqpoint{10.501581in}{1.461897in}}%
\pgfpathlineto{\pgfqpoint{10.497181in}{1.463781in}}%
\pgfpathlineto{\pgfqpoint{10.492781in}{1.462895in}}%
\pgfpathlineto{\pgfqpoint{10.488381in}{1.463434in}}%
\pgfpathlineto{\pgfqpoint{10.483981in}{1.462828in}}%
\pgfpathlineto{\pgfqpoint{10.479581in}{1.461965in}}%
\pgfpathlineto{\pgfqpoint{10.475181in}{1.462803in}}%
\pgfpathlineto{\pgfqpoint{10.470781in}{1.463287in}}%
\pgfpathlineto{\pgfqpoint{10.466381in}{1.458139in}}%
\pgfpathlineto{\pgfqpoint{10.461981in}{1.459588in}}%
\pgfpathlineto{\pgfqpoint{10.457581in}{1.462157in}}%
\pgfpathlineto{\pgfqpoint{10.453181in}{1.457172in}}%
\pgfpathlineto{\pgfqpoint{10.448781in}{1.451902in}}%
\pgfpathlineto{\pgfqpoint{10.444381in}{1.458833in}}%
\pgfpathlineto{\pgfqpoint{10.439981in}{1.450207in}}%
\pgfpathlineto{\pgfqpoint{10.435581in}{1.448983in}}%
\pgfpathlineto{\pgfqpoint{10.431181in}{1.448425in}}%
\pgfpathlineto{\pgfqpoint{10.426781in}{1.445975in}}%
\pgfpathlineto{\pgfqpoint{10.422381in}{1.443675in}}%
\pgfpathlineto{\pgfqpoint{10.417980in}{1.445610in}}%
\pgfpathlineto{\pgfqpoint{10.413580in}{1.439860in}}%
\pgfpathlineto{\pgfqpoint{10.409180in}{1.439353in}}%
\pgfpathlineto{\pgfqpoint{10.404780in}{1.430615in}}%
\pgfpathlineto{\pgfqpoint{10.400380in}{1.416510in}}%
\pgfpathlineto{\pgfqpoint{10.395980in}{1.409040in}}%
\pgfpathlineto{\pgfqpoint{10.391580in}{1.396060in}}%
\pgfpathlineto{\pgfqpoint{10.387180in}{1.387790in}}%
\pgfpathlineto{\pgfqpoint{10.382780in}{1.379767in}}%
\pgfpathlineto{\pgfqpoint{10.378380in}{1.376656in}}%
\pgfpathlineto{\pgfqpoint{10.373980in}{1.366279in}}%
\pgfpathlineto{\pgfqpoint{10.369580in}{1.363654in}}%
\pgfpathlineto{\pgfqpoint{10.365180in}{1.343839in}}%
\pgfpathlineto{\pgfqpoint{10.360780in}{1.335070in}}%
\pgfpathlineto{\pgfqpoint{10.356380in}{1.312973in}}%
\pgfpathlineto{\pgfqpoint{10.351980in}{1.282571in}}%
\pgfpathlineto{\pgfqpoint{10.347580in}{1.259994in}}%
\pgfpathlineto{\pgfqpoint{10.343180in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{10.338780in}{2.004668in}}%
\pgfpathlineto{\pgfqpoint{10.334380in}{2.019620in}}%
\pgfpathlineto{\pgfqpoint{10.329980in}{1.874553in}}%
\pgfpathlineto{\pgfqpoint{10.325580in}{1.503774in}}%
\pgfpathlineto{\pgfqpoint{10.321180in}{1.499563in}}%
\pgfpathlineto{\pgfqpoint{10.316780in}{1.484347in}}%
\pgfpathlineto{\pgfqpoint{10.312380in}{1.479633in}}%
\pgfpathlineto{\pgfqpoint{10.307980in}{1.479166in}}%
\pgfpathlineto{\pgfqpoint{10.303580in}{1.475669in}}%
\pgfpathlineto{\pgfqpoint{10.299180in}{1.464073in}}%
\pgfpathlineto{\pgfqpoint{10.294780in}{2.203346in}}%
\pgfpathlineto{\pgfqpoint{10.290380in}{2.106952in}}%
\pgfpathlineto{\pgfqpoint{10.285980in}{1.467465in}}%
\pgfpathlineto{\pgfqpoint{10.281580in}{2.189672in}}%
\pgfpathlineto{\pgfqpoint{10.277180in}{1.940923in}}%
\pgfpathlineto{\pgfqpoint{10.272780in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{10.268380in}{1.508894in}}%
\pgfpathlineto{\pgfqpoint{10.263980in}{1.484603in}}%
\pgfpathlineto{\pgfqpoint{10.259580in}{1.475807in}}%
\pgfpathlineto{\pgfqpoint{10.255180in}{2.039371in}}%
\pgfpathlineto{\pgfqpoint{10.250780in}{1.644678in}}%
\pgfpathlineto{\pgfqpoint{10.246380in}{1.682242in}}%
\pgfpathlineto{\pgfqpoint{10.241980in}{1.601535in}}%
\pgfpathlineto{\pgfqpoint{10.237580in}{1.507997in}}%
\pgfpathlineto{\pgfqpoint{10.233180in}{1.480323in}}%
\pgfpathlineto{\pgfqpoint{10.228780in}{1.681898in}}%
\pgfpathlineto{\pgfqpoint{10.224380in}{1.481911in}}%
\pgfpathlineto{\pgfqpoint{10.219980in}{1.472114in}}%
\pgfpathlineto{\pgfqpoint{10.215580in}{1.662546in}}%
\pgfpathlineto{\pgfqpoint{10.211180in}{1.834398in}}%
\pgfpathlineto{\pgfqpoint{10.206780in}{1.558992in}}%
\pgfpathlineto{\pgfqpoint{10.202380in}{1.499517in}}%
\pgfpathlineto{\pgfqpoint{10.197980in}{1.681862in}}%
\pgfpathlineto{\pgfqpoint{10.193580in}{1.604683in}}%
\pgfpathlineto{\pgfqpoint{10.189180in}{1.631159in}}%
\pgfpathlineto{\pgfqpoint{10.184780in}{1.552647in}}%
\pgfpathlineto{\pgfqpoint{10.180380in}{1.519464in}}%
\pgfpathlineto{\pgfqpoint{10.175980in}{1.512485in}}%
\pgfpathlineto{\pgfqpoint{10.171580in}{1.506160in}}%
\pgfpathlineto{\pgfqpoint{10.167180in}{1.499725in}}%
\pgfpathlineto{\pgfqpoint{10.162780in}{1.477939in}}%
\pgfpathlineto{\pgfqpoint{10.158379in}{1.478777in}}%
\pgfpathlineto{\pgfqpoint{10.153979in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{10.149579in}{1.637765in}}%
\pgfpathlineto{\pgfqpoint{10.145179in}{1.716817in}}%
\pgfpathlineto{\pgfqpoint{10.140779in}{1.676550in}}%
\pgfpathlineto{\pgfqpoint{10.136379in}{1.544596in}}%
\pgfpathlineto{\pgfqpoint{10.131979in}{1.547721in}}%
\pgfpathlineto{\pgfqpoint{10.127579in}{1.513346in}}%
\pgfpathlineto{\pgfqpoint{10.123179in}{1.593304in}}%
\pgfpathlineto{\pgfqpoint{10.118779in}{1.671795in}}%
\pgfpathlineto{\pgfqpoint{10.114379in}{1.645494in}}%
\pgfpathlineto{\pgfqpoint{10.109979in}{1.512819in}}%
\pgfpathlineto{\pgfqpoint{10.105579in}{1.595036in}}%
\pgfpathlineto{\pgfqpoint{10.101179in}{1.620380in}}%
\pgfpathlineto{\pgfqpoint{10.096779in}{1.560198in}}%
\pgfpathlineto{\pgfqpoint{10.092379in}{1.521955in}}%
\pgfpathlineto{\pgfqpoint{10.087979in}{1.522434in}}%
\pgfpathlineto{\pgfqpoint{10.083579in}{1.508824in}}%
\pgfpathlineto{\pgfqpoint{10.079179in}{1.501855in}}%
\pgfpathlineto{\pgfqpoint{10.074779in}{1.499149in}}%
\pgfpathlineto{\pgfqpoint{10.070379in}{1.503641in}}%
\pgfpathlineto{\pgfqpoint{10.065979in}{1.490419in}}%
\pgfpathlineto{\pgfqpoint{10.061579in}{1.480604in}}%
\pgfpathlineto{\pgfqpoint{10.057179in}{1.478596in}}%
\pgfpathlineto{\pgfqpoint{10.052779in}{1.548924in}}%
\pgfpathlineto{\pgfqpoint{10.048379in}{1.521113in}}%
\pgfpathlineto{\pgfqpoint{10.043979in}{1.507939in}}%
\pgfpathlineto{\pgfqpoint{10.039579in}{1.522434in}}%
\pgfpathlineto{\pgfqpoint{10.035179in}{1.519084in}}%
\pgfpathlineto{\pgfqpoint{10.030779in}{1.508088in}}%
\pgfpathlineto{\pgfqpoint{10.026379in}{1.496964in}}%
\pgfpathlineto{\pgfqpoint{10.021979in}{1.502405in}}%
\pgfpathlineto{\pgfqpoint{10.017579in}{1.496201in}}%
\pgfpathlineto{\pgfqpoint{10.013179in}{1.501007in}}%
\pgfpathlineto{\pgfqpoint{10.008779in}{1.500356in}}%
\pgfpathlineto{\pgfqpoint{10.004379in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{9.999979in}{1.492453in}}%
\pgfpathlineto{\pgfqpoint{9.995579in}{1.491411in}}%
\pgfpathlineto{\pgfqpoint{9.991179in}{1.492481in}}%
\pgfpathlineto{\pgfqpoint{9.986779in}{1.492985in}}%
\pgfpathlineto{\pgfqpoint{9.982379in}{1.487105in}}%
\pgfpathlineto{\pgfqpoint{9.977979in}{1.484304in}}%
\pgfpathlineto{\pgfqpoint{9.973579in}{1.483331in}}%
\pgfpathlineto{\pgfqpoint{9.969179in}{1.483443in}}%
\pgfpathlineto{\pgfqpoint{9.964779in}{1.494290in}}%
\pgfpathlineto{\pgfqpoint{9.960379in}{1.491469in}}%
\pgfpathlineto{\pgfqpoint{9.955979in}{1.481065in}}%
\pgfpathlineto{\pgfqpoint{9.951579in}{1.487126in}}%
\pgfpathlineto{\pgfqpoint{9.947179in}{1.479858in}}%
\pgfpathlineto{\pgfqpoint{9.942779in}{1.485837in}}%
\pgfpathlineto{\pgfqpoint{9.938379in}{1.474719in}}%
\pgfpathlineto{\pgfqpoint{9.933979in}{1.484263in}}%
\pgfpathlineto{\pgfqpoint{9.929579in}{1.479967in}}%
\pgfpathlineto{\pgfqpoint{9.925179in}{1.478277in}}%
\pgfpathlineto{\pgfqpoint{9.920779in}{1.471632in}}%
\pgfpathlineto{\pgfqpoint{9.916379in}{1.477100in}}%
\pgfpathlineto{\pgfqpoint{9.911979in}{1.568871in}}%
\pgfpathlineto{\pgfqpoint{9.907579in}{1.504216in}}%
\pgfpathlineto{\pgfqpoint{9.903178in}{1.726137in}}%
\pgfpathlineto{\pgfqpoint{9.898778in}{1.528078in}}%
\pgfpathlineto{\pgfqpoint{9.894378in}{1.555306in}}%
\pgfpathlineto{\pgfqpoint{9.889978in}{1.525059in}}%
\pgfpathlineto{\pgfqpoint{9.885578in}{1.524119in}}%
\pgfpathlineto{\pgfqpoint{9.881178in}{1.504879in}}%
\pgfpathlineto{\pgfqpoint{9.876778in}{1.489265in}}%
\pgfpathlineto{\pgfqpoint{9.872378in}{1.477164in}}%
\pgfpathlineto{\pgfqpoint{9.867978in}{1.531696in}}%
\pgfpathlineto{\pgfqpoint{9.863578in}{1.514798in}}%
\pgfpathlineto{\pgfqpoint{9.859178in}{1.509590in}}%
\pgfpathlineto{\pgfqpoint{9.854778in}{1.506986in}}%
\pgfpathlineto{\pgfqpoint{9.850378in}{1.502850in}}%
\pgfpathlineto{\pgfqpoint{9.845978in}{1.494671in}}%
\pgfpathlineto{\pgfqpoint{9.841578in}{1.503442in}}%
\pgfpathlineto{\pgfqpoint{9.837178in}{1.490156in}}%
\pgfpathlineto{\pgfqpoint{9.832778in}{1.491737in}}%
\pgfpathlineto{\pgfqpoint{9.828378in}{1.503848in}}%
\pgfpathlineto{\pgfqpoint{9.823978in}{1.486365in}}%
\pgfpathlineto{\pgfqpoint{9.819578in}{1.499407in}}%
\pgfpathlineto{\pgfqpoint{9.815178in}{1.485907in}}%
\pgfpathlineto{\pgfqpoint{9.810778in}{1.483599in}}%
\pgfpathlineto{\pgfqpoint{9.806378in}{1.479966in}}%
\pgfpathlineto{\pgfqpoint{9.801978in}{1.484867in}}%
\pgfpathlineto{\pgfqpoint{9.797578in}{1.472697in}}%
\pgfpathlineto{\pgfqpoint{9.793178in}{1.472757in}}%
\pgfpathlineto{\pgfqpoint{9.788778in}{1.460619in}}%
\pgfpathlineto{\pgfqpoint{9.784378in}{1.638590in}}%
\pgfpathlineto{\pgfqpoint{9.779978in}{1.533468in}}%
\pgfpathlineto{\pgfqpoint{9.775578in}{1.514434in}}%
\pgfpathlineto{\pgfqpoint{9.771178in}{1.512093in}}%
\pgfpathlineto{\pgfqpoint{9.766778in}{1.524534in}}%
\pgfpathlineto{\pgfqpoint{9.762378in}{1.508948in}}%
\pgfpathlineto{\pgfqpoint{9.757978in}{1.506104in}}%
\pgfpathlineto{\pgfqpoint{9.753578in}{1.500756in}}%
\pgfpathlineto{\pgfqpoint{9.749178in}{1.496771in}}%
\pgfpathlineto{\pgfqpoint{9.744778in}{1.487755in}}%
\pgfpathlineto{\pgfqpoint{9.740378in}{1.476235in}}%
\pgfpathlineto{\pgfqpoint{9.735978in}{1.468057in}}%
\pgfpathlineto{\pgfqpoint{9.731578in}{1.563803in}}%
\pgfpathlineto{\pgfqpoint{9.727178in}{1.509630in}}%
\pgfpathlineto{\pgfqpoint{9.722778in}{1.529982in}}%
\pgfpathlineto{\pgfqpoint{9.718378in}{1.517600in}}%
\pgfpathlineto{\pgfqpoint{9.713978in}{1.526075in}}%
\pgfpathlineto{\pgfqpoint{9.709578in}{1.523674in}}%
\pgfpathlineto{\pgfqpoint{9.705178in}{1.511653in}}%
\pgfpathlineto{\pgfqpoint{9.700778in}{1.500912in}}%
\pgfpathlineto{\pgfqpoint{9.696378in}{1.500844in}}%
\pgfpathlineto{\pgfqpoint{9.691978in}{1.486851in}}%
\pgfpathlineto{\pgfqpoint{9.687578in}{1.511791in}}%
\pgfpathlineto{\pgfqpoint{9.683178in}{1.501071in}}%
\pgfpathlineto{\pgfqpoint{9.678778in}{1.502433in}}%
\pgfpathlineto{\pgfqpoint{9.674378in}{1.499751in}}%
\pgfpathlineto{\pgfqpoint{9.669978in}{1.503176in}}%
\pgfpathlineto{\pgfqpoint{9.665578in}{1.504236in}}%
\pgfpathlineto{\pgfqpoint{9.661178in}{1.487498in}}%
\pgfpathlineto{\pgfqpoint{9.656778in}{1.495963in}}%
\pgfpathlineto{\pgfqpoint{9.652378in}{1.489170in}}%
\pgfpathlineto{\pgfqpoint{9.647978in}{1.496533in}}%
\pgfpathlineto{\pgfqpoint{9.643577in}{1.496486in}}%
\pgfpathlineto{\pgfqpoint{9.639177in}{1.492835in}}%
\pgfpathlineto{\pgfqpoint{9.634777in}{1.490144in}}%
\pgfpathlineto{\pgfqpoint{9.630377in}{1.484403in}}%
\pgfpathlineto{\pgfqpoint{9.625977in}{1.483775in}}%
\pgfpathlineto{\pgfqpoint{9.621577in}{1.474040in}}%
\pgfpathlineto{\pgfqpoint{9.617177in}{2.321932in}}%
\pgfpathlineto{\pgfqpoint{9.612777in}{2.209307in}}%
\pgfpathlineto{\pgfqpoint{9.608377in}{1.486192in}}%
\pgfpathlineto{\pgfqpoint{9.603977in}{1.485879in}}%
\pgfpathlineto{\pgfqpoint{9.599577in}{1.492906in}}%
\pgfpathlineto{\pgfqpoint{9.595177in}{1.485368in}}%
\pgfpathlineto{\pgfqpoint{9.590777in}{1.480895in}}%
\pgfpathlineto{\pgfqpoint{9.586377in}{1.482986in}}%
\pgfpathlineto{\pgfqpoint{9.581977in}{1.477249in}}%
\pgfpathlineto{\pgfqpoint{9.577577in}{1.470640in}}%
\pgfpathlineto{\pgfqpoint{9.573177in}{2.248115in}}%
\pgfpathlineto{\pgfqpoint{9.568777in}{2.189395in}}%
\pgfpathlineto{\pgfqpoint{9.564377in}{2.135595in}}%
\pgfpathlineto{\pgfqpoint{9.559977in}{1.489121in}}%
\pgfpathlineto{\pgfqpoint{9.555577in}{1.910227in}}%
\pgfpathlineto{\pgfqpoint{9.551177in}{1.911465in}}%
\pgfpathlineto{\pgfqpoint{9.546777in}{1.634274in}}%
\pgfpathlineto{\pgfqpoint{9.542377in}{1.498279in}}%
\pgfpathlineto{\pgfqpoint{9.537977in}{1.871053in}}%
\pgfpathlineto{\pgfqpoint{9.533577in}{1.487251in}}%
\pgfpathlineto{\pgfqpoint{9.529177in}{1.489084in}}%
\pgfpathlineto{\pgfqpoint{9.524777in}{1.487732in}}%
\pgfpathlineto{\pgfqpoint{9.520377in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{9.515977in}{1.476700in}}%
\pgfpathlineto{\pgfqpoint{9.511577in}{1.480265in}}%
\pgfpathlineto{\pgfqpoint{9.507177in}{1.476659in}}%
\pgfpathlineto{\pgfqpoint{9.502777in}{1.475582in}}%
\pgfpathlineto{\pgfqpoint{9.498377in}{1.475935in}}%
\pgfpathlineto{\pgfqpoint{9.493977in}{1.798313in}}%
\pgfpathlineto{\pgfqpoint{9.489577in}{1.518851in}}%
\pgfpathlineto{\pgfqpoint{9.485177in}{1.647374in}}%
\pgfpathlineto{\pgfqpoint{9.480777in}{1.648666in}}%
\pgfpathlineto{\pgfqpoint{9.476377in}{1.476722in}}%
\pgfpathlineto{\pgfqpoint{9.471977in}{1.479081in}}%
\pgfpathlineto{\pgfqpoint{9.467577in}{1.573164in}}%
\pgfpathlineto{\pgfqpoint{9.463177in}{1.689491in}}%
\pgfpathlineto{\pgfqpoint{9.458777in}{1.557211in}}%
\pgfpathlineto{\pgfqpoint{9.454377in}{1.624517in}}%
\pgfpathlineto{\pgfqpoint{9.449977in}{1.584735in}}%
\pgfpathlineto{\pgfqpoint{9.445577in}{1.602503in}}%
\pgfpathlineto{\pgfqpoint{9.441177in}{1.526480in}}%
\pgfpathlineto{\pgfqpoint{9.436777in}{1.532099in}}%
\pgfpathlineto{\pgfqpoint{9.432377in}{1.501219in}}%
\pgfpathlineto{\pgfqpoint{9.427977in}{1.507842in}}%
\pgfpathlineto{\pgfqpoint{9.423577in}{1.505413in}}%
\pgfpathlineto{\pgfqpoint{9.419177in}{1.495061in}}%
\pgfpathlineto{\pgfqpoint{9.414777in}{1.501237in}}%
\pgfpathlineto{\pgfqpoint{9.410377in}{1.491395in}}%
\pgfpathlineto{\pgfqpoint{9.405977in}{1.495856in}}%
\pgfpathlineto{\pgfqpoint{9.401577in}{1.505015in}}%
\pgfpathlineto{\pgfqpoint{9.397177in}{1.492350in}}%
\pgfpathlineto{\pgfqpoint{9.392777in}{1.504102in}}%
\pgfpathlineto{\pgfqpoint{9.388376in}{1.496330in}}%
\pgfpathlineto{\pgfqpoint{9.383976in}{1.494912in}}%
\pgfpathlineto{\pgfqpoint{9.379576in}{1.488789in}}%
\pgfpathlineto{\pgfqpoint{9.375176in}{1.474928in}}%
\pgfpathlineto{\pgfqpoint{9.370776in}{1.502946in}}%
\pgfpathlineto{\pgfqpoint{9.366376in}{1.487912in}}%
\pgfpathlineto{\pgfqpoint{9.361976in}{1.492326in}}%
\pgfpathlineto{\pgfqpoint{9.357576in}{1.494831in}}%
\pgfpathlineto{\pgfqpoint{9.353176in}{1.486710in}}%
\pgfpathlineto{\pgfqpoint{9.348776in}{1.491525in}}%
\pgfpathlineto{\pgfqpoint{9.344376in}{1.485183in}}%
\pgfpathlineto{\pgfqpoint{9.339976in}{1.484032in}}%
\pgfpathlineto{\pgfqpoint{9.335576in}{1.476445in}}%
\pgfpathlineto{\pgfqpoint{9.331176in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{9.326776in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{9.322376in}{1.466474in}}%
\pgfpathlineto{\pgfqpoint{9.317976in}{1.467026in}}%
\pgfpathlineto{\pgfqpoint{9.313576in}{1.651366in}}%
\pgfpathlineto{\pgfqpoint{9.309176in}{1.526816in}}%
\pgfpathlineto{\pgfqpoint{9.304776in}{1.535316in}}%
\pgfpathlineto{\pgfqpoint{9.300376in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{9.295976in}{1.513600in}}%
\pgfpathlineto{\pgfqpoint{9.291576in}{1.518901in}}%
\pgfpathlineto{\pgfqpoint{9.287176in}{1.498821in}}%
\pgfpathlineto{\pgfqpoint{9.282776in}{1.491800in}}%
\pgfpathlineto{\pgfqpoint{9.278376in}{1.505385in}}%
\pgfpathlineto{\pgfqpoint{9.273976in}{1.494157in}}%
\pgfpathlineto{\pgfqpoint{9.269576in}{1.491539in}}%
\pgfpathlineto{\pgfqpoint{9.265176in}{1.589598in}}%
\pgfpathlineto{\pgfqpoint{9.260776in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{9.256376in}{1.511197in}}%
\pgfpathlineto{\pgfqpoint{9.251976in}{1.522078in}}%
\pgfpathlineto{\pgfqpoint{9.247576in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{9.243176in}{1.502968in}}%
\pgfpathlineto{\pgfqpoint{9.238776in}{1.503672in}}%
\pgfpathlineto{\pgfqpoint{9.234376in}{1.497149in}}%
\pgfpathlineto{\pgfqpoint{9.229976in}{1.495406in}}%
\pgfpathlineto{\pgfqpoint{9.225576in}{1.484216in}}%
\pgfpathlineto{\pgfqpoint{9.221176in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{9.216776in}{1.482973in}}%
\pgfpathlineto{\pgfqpoint{9.212376in}{1.475306in}}%
\pgfpathlineto{\pgfqpoint{9.207976in}{1.473556in}}%
\pgfpathlineto{\pgfqpoint{9.203576in}{1.517959in}}%
\pgfpathlineto{\pgfqpoint{9.199176in}{1.502959in}}%
\pgfpathlineto{\pgfqpoint{9.194776in}{1.500358in}}%
\pgfpathlineto{\pgfqpoint{9.190376in}{1.480442in}}%
\pgfpathlineto{\pgfqpoint{9.185976in}{1.516370in}}%
\pgfpathlineto{\pgfqpoint{9.181576in}{1.520468in}}%
\pgfpathlineto{\pgfqpoint{9.177176in}{1.502216in}}%
\pgfpathlineto{\pgfqpoint{9.172776in}{1.509614in}}%
\pgfpathlineto{\pgfqpoint{9.168376in}{1.504266in}}%
\pgfpathlineto{\pgfqpoint{9.163976in}{1.507760in}}%
\pgfpathlineto{\pgfqpoint{9.159576in}{1.508959in}}%
\pgfpathlineto{\pgfqpoint{9.155176in}{1.499407in}}%
\pgfpathlineto{\pgfqpoint{9.150776in}{1.500293in}}%
\pgfpathlineto{\pgfqpoint{9.146376in}{1.494077in}}%
\pgfpathlineto{\pgfqpoint{9.141976in}{1.488684in}}%
\pgfpathlineto{\pgfqpoint{9.137576in}{1.501570in}}%
\pgfpathlineto{\pgfqpoint{9.133175in}{1.496673in}}%
\pgfpathlineto{\pgfqpoint{9.128775in}{1.501628in}}%
\pgfpathlineto{\pgfqpoint{9.124375in}{1.498671in}}%
\pgfpathlineto{\pgfqpoint{9.119975in}{1.493184in}}%
\pgfpathlineto{\pgfqpoint{9.115575in}{1.480867in}}%
\pgfpathlineto{\pgfqpoint{9.111175in}{1.494570in}}%
\pgfpathlineto{\pgfqpoint{9.106775in}{1.523401in}}%
\pgfpathlineto{\pgfqpoint{9.102375in}{1.493914in}}%
\pgfpathlineto{\pgfqpoint{9.097975in}{1.494658in}}%
\pgfpathlineto{\pgfqpoint{9.093575in}{1.496235in}}%
\pgfpathlineto{\pgfqpoint{9.089175in}{1.484789in}}%
\pgfpathlineto{\pgfqpoint{9.084775in}{1.501611in}}%
\pgfpathlineto{\pgfqpoint{9.080375in}{1.491990in}}%
\pgfpathlineto{\pgfqpoint{9.075975in}{1.497968in}}%
\pgfpathlineto{\pgfqpoint{9.071575in}{1.498459in}}%
\pgfpathlineto{\pgfqpoint{9.067175in}{1.490747in}}%
\pgfpathlineto{\pgfqpoint{9.062775in}{1.498167in}}%
\pgfpathlineto{\pgfqpoint{9.058375in}{1.488772in}}%
\pgfpathlineto{\pgfqpoint{9.053975in}{1.490659in}}%
\pgfpathlineto{\pgfqpoint{9.049575in}{1.494867in}}%
\pgfpathlineto{\pgfqpoint{9.045175in}{1.489627in}}%
\pgfpathlineto{\pgfqpoint{9.040775in}{1.494239in}}%
\pgfpathlineto{\pgfqpoint{9.036375in}{1.480847in}}%
\pgfpathlineto{\pgfqpoint{9.031975in}{1.487160in}}%
\pgfpathlineto{\pgfqpoint{9.027575in}{1.483285in}}%
\pgfpathlineto{\pgfqpoint{9.023175in}{1.485804in}}%
\pgfpathlineto{\pgfqpoint{9.018775in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{9.014375in}{1.489052in}}%
\pgfpathlineto{\pgfqpoint{9.009975in}{1.481152in}}%
\pgfpathlineto{\pgfqpoint{9.005575in}{1.476409in}}%
\pgfpathlineto{\pgfqpoint{9.001175in}{1.486252in}}%
\pgfpathlineto{\pgfqpoint{8.996775in}{1.484809in}}%
\pgfpathlineto{\pgfqpoint{8.992375in}{1.498666in}}%
\pgfpathlineto{\pgfqpoint{8.987975in}{1.482778in}}%
\pgfpathlineto{\pgfqpoint{8.983575in}{1.476814in}}%
\pgfpathlineto{\pgfqpoint{8.979175in}{1.485092in}}%
\pgfpathlineto{\pgfqpoint{8.974775in}{1.474132in}}%
\pgfpathlineto{\pgfqpoint{8.970375in}{1.487135in}}%
\pgfpathlineto{\pgfqpoint{8.965975in}{1.489667in}}%
\pgfpathlineto{\pgfqpoint{8.961575in}{1.477470in}}%
\pgfpathlineto{\pgfqpoint{8.957175in}{1.479760in}}%
\pgfpathlineto{\pgfqpoint{8.952775in}{1.475936in}}%
\pgfpathlineto{\pgfqpoint{8.948375in}{1.492129in}}%
\pgfpathlineto{\pgfqpoint{8.943975in}{1.493561in}}%
\pgfpathlineto{\pgfqpoint{8.939575in}{1.488465in}}%
\pgfpathlineto{\pgfqpoint{8.935175in}{1.489098in}}%
\pgfpathlineto{\pgfqpoint{8.930775in}{1.485066in}}%
\pgfpathlineto{\pgfqpoint{8.926375in}{1.484955in}}%
\pgfpathlineto{\pgfqpoint{8.921975in}{1.487041in}}%
\pgfpathlineto{\pgfqpoint{8.917575in}{1.482864in}}%
\pgfpathlineto{\pgfqpoint{8.913175in}{1.485294in}}%
\pgfpathlineto{\pgfqpoint{8.908775in}{1.485289in}}%
\pgfpathlineto{\pgfqpoint{8.904375in}{1.483913in}}%
\pgfpathlineto{\pgfqpoint{8.899975in}{1.486079in}}%
\pgfpathlineto{\pgfqpoint{8.895575in}{1.483312in}}%
\pgfpathlineto{\pgfqpoint{8.891175in}{1.494299in}}%
\pgfpathlineto{\pgfqpoint{8.886775in}{1.481497in}}%
\pgfpathlineto{\pgfqpoint{8.882375in}{1.479582in}}%
\pgfpathlineto{\pgfqpoint{8.877975in}{1.483735in}}%
\pgfpathlineto{\pgfqpoint{8.873574in}{1.483983in}}%
\pgfpathlineto{\pgfqpoint{8.869174in}{1.479293in}}%
\pgfpathlineto{\pgfqpoint{8.864774in}{1.482552in}}%
\pgfpathlineto{\pgfqpoint{8.860374in}{1.479165in}}%
\pgfpathlineto{\pgfqpoint{8.855974in}{1.489157in}}%
\pgfpathlineto{\pgfqpoint{8.851574in}{1.493514in}}%
\pgfpathlineto{\pgfqpoint{8.847174in}{1.487140in}}%
\pgfpathlineto{\pgfqpoint{8.842774in}{1.487330in}}%
\pgfpathlineto{\pgfqpoint{8.838374in}{1.482502in}}%
\pgfpathlineto{\pgfqpoint{8.833974in}{1.492458in}}%
\pgfpathlineto{\pgfqpoint{8.829574in}{1.487997in}}%
\pgfpathlineto{\pgfqpoint{8.825174in}{1.484969in}}%
\pgfpathlineto{\pgfqpoint{8.820774in}{1.502677in}}%
\pgfpathlineto{\pgfqpoint{8.816374in}{1.488260in}}%
\pgfpathlineto{\pgfqpoint{8.811974in}{1.487932in}}%
\pgfpathlineto{\pgfqpoint{8.807574in}{1.487906in}}%
\pgfpathlineto{\pgfqpoint{8.803174in}{1.490302in}}%
\pgfpathlineto{\pgfqpoint{8.798774in}{1.487265in}}%
\pgfpathlineto{\pgfqpoint{8.794374in}{1.481687in}}%
\pgfpathlineto{\pgfqpoint{8.789974in}{1.488759in}}%
\pgfpathlineto{\pgfqpoint{8.785574in}{1.484343in}}%
\pgfpathlineto{\pgfqpoint{8.781174in}{1.480829in}}%
\pgfpathlineto{\pgfqpoint{8.776774in}{1.479397in}}%
\pgfpathlineto{\pgfqpoint{8.772374in}{1.479584in}}%
\pgfpathlineto{\pgfqpoint{8.767974in}{1.482155in}}%
\pgfpathlineto{\pgfqpoint{8.763574in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{8.759174in}{1.480222in}}%
\pgfpathlineto{\pgfqpoint{8.754774in}{1.479367in}}%
\pgfpathlineto{\pgfqpoint{8.750374in}{1.480004in}}%
\pgfpathlineto{\pgfqpoint{8.745974in}{1.479039in}}%
\pgfpathlineto{\pgfqpoint{8.741574in}{1.481660in}}%
\pgfpathlineto{\pgfqpoint{8.737174in}{1.475863in}}%
\pgfpathlineto{\pgfqpoint{8.732774in}{1.484152in}}%
\pgfpathlineto{\pgfqpoint{8.728374in}{1.484545in}}%
\pgfpathlineto{\pgfqpoint{8.723974in}{1.473818in}}%
\pgfpathlineto{\pgfqpoint{8.719574in}{1.479275in}}%
\pgfpathlineto{\pgfqpoint{8.715174in}{1.477237in}}%
\pgfpathlineto{\pgfqpoint{8.710774in}{1.477553in}}%
\pgfpathlineto{\pgfqpoint{8.706374in}{1.481797in}}%
\pgfpathlineto{\pgfqpoint{8.701974in}{1.481379in}}%
\pgfpathlineto{\pgfqpoint{8.697574in}{1.476609in}}%
\pgfpathlineto{\pgfqpoint{8.693174in}{1.482328in}}%
\pgfpathlineto{\pgfqpoint{8.688774in}{1.481084in}}%
\pgfpathlineto{\pgfqpoint{8.684374in}{1.479392in}}%
\pgfpathlineto{\pgfqpoint{8.679974in}{1.478829in}}%
\pgfpathlineto{\pgfqpoint{8.675574in}{1.472385in}}%
\pgfpathlineto{\pgfqpoint{8.671174in}{1.475426in}}%
\pgfpathlineto{\pgfqpoint{8.666774in}{1.472799in}}%
\pgfpathlineto{\pgfqpoint{8.662374in}{1.485669in}}%
\pgfpathlineto{\pgfqpoint{8.657974in}{1.473016in}}%
\pgfpathlineto{\pgfqpoint{8.653574in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{8.649174in}{1.475919in}}%
\pgfpathlineto{\pgfqpoint{8.644774in}{1.475611in}}%
\pgfpathlineto{\pgfqpoint{8.640374in}{1.478642in}}%
\pgfpathlineto{\pgfqpoint{8.635974in}{1.474845in}}%
\pgfpathlineto{\pgfqpoint{8.631574in}{1.470305in}}%
\pgfpathlineto{\pgfqpoint{8.627174in}{1.476173in}}%
\pgfpathlineto{\pgfqpoint{8.622774in}{1.473889in}}%
\pgfpathlineto{\pgfqpoint{8.618373in}{1.475833in}}%
\pgfpathlineto{\pgfqpoint{8.613973in}{1.482203in}}%
\pgfpathlineto{\pgfqpoint{8.609573in}{1.475998in}}%
\pgfpathlineto{\pgfqpoint{8.605173in}{1.476164in}}%
\pgfpathlineto{\pgfqpoint{8.600773in}{1.474222in}}%
\pgfpathlineto{\pgfqpoint{8.596373in}{1.471656in}}%
\pgfpathlineto{\pgfqpoint{8.591973in}{1.482867in}}%
\pgfpathlineto{\pgfqpoint{8.587573in}{1.479846in}}%
\pgfpathlineto{\pgfqpoint{8.583173in}{1.470607in}}%
\pgfpathlineto{\pgfqpoint{8.578773in}{1.470331in}}%
\pgfpathlineto{\pgfqpoint{8.574373in}{1.474041in}}%
\pgfpathlineto{\pgfqpoint{8.569973in}{1.482059in}}%
\pgfpathlineto{\pgfqpoint{8.565573in}{1.469797in}}%
\pgfpathlineto{\pgfqpoint{8.561173in}{1.484231in}}%
\pgfpathlineto{\pgfqpoint{8.556773in}{1.472637in}}%
\pgfpathlineto{\pgfqpoint{8.552373in}{1.468892in}}%
\pgfpathlineto{\pgfqpoint{8.547973in}{1.467261in}}%
\pgfpathlineto{\pgfqpoint{8.543573in}{1.472962in}}%
\pgfpathlineto{\pgfqpoint{8.539173in}{1.471970in}}%
\pgfpathlineto{\pgfqpoint{8.534773in}{1.471218in}}%
\pgfpathlineto{\pgfqpoint{8.530373in}{1.470575in}}%
\pgfpathlineto{\pgfqpoint{8.525973in}{1.466740in}}%
\pgfpathlineto{\pgfqpoint{8.521573in}{1.471079in}}%
\pgfpathlineto{\pgfqpoint{8.517173in}{1.475188in}}%
\pgfpathlineto{\pgfqpoint{8.512773in}{1.475042in}}%
\pgfpathlineto{\pgfqpoint{8.508373in}{1.471839in}}%
\pgfpathlineto{\pgfqpoint{8.503973in}{1.473964in}}%
\pgfpathlineto{\pgfqpoint{8.499573in}{1.474286in}}%
\pgfpathlineto{\pgfqpoint{8.495173in}{1.466855in}}%
\pgfpathlineto{\pgfqpoint{8.490773in}{1.470598in}}%
\pgfpathlineto{\pgfqpoint{8.486373in}{1.470605in}}%
\pgfpathlineto{\pgfqpoint{8.481973in}{1.480071in}}%
\pgfpathlineto{\pgfqpoint{8.477573in}{1.474700in}}%
\pgfpathlineto{\pgfqpoint{8.473173in}{1.474988in}}%
\pgfpathlineto{\pgfqpoint{8.468773in}{1.472839in}}%
\pgfpathlineto{\pgfqpoint{8.464373in}{1.466275in}}%
\pgfpathlineto{\pgfqpoint{8.459973in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{8.455573in}{1.469038in}}%
\pgfpathlineto{\pgfqpoint{8.451173in}{1.470523in}}%
\pgfpathlineto{\pgfqpoint{8.446773in}{1.473273in}}%
\pgfpathlineto{\pgfqpoint{8.442373in}{1.474020in}}%
\pgfpathlineto{\pgfqpoint{8.437973in}{1.473589in}}%
\pgfpathlineto{\pgfqpoint{8.433573in}{1.473056in}}%
\pgfpathlineto{\pgfqpoint{8.429173in}{1.471788in}}%
\pgfpathlineto{\pgfqpoint{8.424773in}{1.467690in}}%
\pgfpathlineto{\pgfqpoint{8.420373in}{1.470802in}}%
\pgfpathlineto{\pgfqpoint{8.415973in}{1.471561in}}%
\pgfpathlineto{\pgfqpoint{8.411573in}{1.467272in}}%
\pgfpathlineto{\pgfqpoint{8.407173in}{1.472998in}}%
\pgfpathlineto{\pgfqpoint{8.402773in}{1.464881in}}%
\pgfpathlineto{\pgfqpoint{8.398373in}{1.471900in}}%
\pgfpathlineto{\pgfqpoint{8.393973in}{1.468591in}}%
\pgfpathlineto{\pgfqpoint{8.389573in}{1.467330in}}%
\pgfpathlineto{\pgfqpoint{8.385173in}{1.470848in}}%
\pgfpathlineto{\pgfqpoint{8.380773in}{1.470682in}}%
\pgfpathlineto{\pgfqpoint{8.376373in}{1.468592in}}%
\pgfpathlineto{\pgfqpoint{8.371973in}{1.467282in}}%
\pgfpathlineto{\pgfqpoint{8.367573in}{1.467232in}}%
\pgfpathlineto{\pgfqpoint{8.363173in}{1.465107in}}%
\pgfpathlineto{\pgfqpoint{8.358772in}{1.499515in}}%
\pgfpathlineto{\pgfqpoint{8.354372in}{1.468980in}}%
\pgfpathlineto{\pgfqpoint{8.349972in}{1.469464in}}%
\pgfpathlineto{\pgfqpoint{8.345572in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{8.341172in}{1.473257in}}%
\pgfpathlineto{\pgfqpoint{8.336772in}{1.472900in}}%
\pgfpathlineto{\pgfqpoint{8.332372in}{1.474198in}}%
\pgfpathlineto{\pgfqpoint{8.327972in}{1.476956in}}%
\pgfpathlineto{\pgfqpoint{8.323572in}{1.466806in}}%
\pgfpathlineto{\pgfqpoint{8.319172in}{1.469395in}}%
\pgfpathlineto{\pgfqpoint{8.314772in}{1.467873in}}%
\pgfpathlineto{\pgfqpoint{8.310372in}{1.474291in}}%
\pgfpathlineto{\pgfqpoint{8.305972in}{1.468412in}}%
\pgfpathlineto{\pgfqpoint{8.301572in}{1.465874in}}%
\pgfpathlineto{\pgfqpoint{8.297172in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{8.292772in}{1.465274in}}%
\pgfpathlineto{\pgfqpoint{8.288372in}{1.470645in}}%
\pgfpathlineto{\pgfqpoint{8.283972in}{1.466966in}}%
\pgfpathlineto{\pgfqpoint{8.279572in}{1.467185in}}%
\pgfpathlineto{\pgfqpoint{8.275172in}{1.466808in}}%
\pgfpathlineto{\pgfqpoint{8.270772in}{1.461344in}}%
\pgfpathlineto{\pgfqpoint{8.266372in}{1.466640in}}%
\pgfpathlineto{\pgfqpoint{8.261972in}{1.471178in}}%
\pgfpathlineto{\pgfqpoint{8.257572in}{1.461558in}}%
\pgfpathlineto{\pgfqpoint{8.253172in}{1.467165in}}%
\pgfpathlineto{\pgfqpoint{8.248772in}{1.469201in}}%
\pgfpathlineto{\pgfqpoint{8.244372in}{1.467401in}}%
\pgfpathlineto{\pgfqpoint{8.239972in}{1.460221in}}%
\pgfpathlineto{\pgfqpoint{8.235572in}{1.472851in}}%
\pgfpathlineto{\pgfqpoint{8.231172in}{1.462949in}}%
\pgfpathlineto{\pgfqpoint{8.226772in}{1.466600in}}%
\pgfpathlineto{\pgfqpoint{8.222372in}{1.461391in}}%
\pgfpathlineto{\pgfqpoint{8.217972in}{1.467080in}}%
\pgfpathlineto{\pgfqpoint{8.213572in}{1.471096in}}%
\pgfpathlineto{\pgfqpoint{8.209172in}{1.466726in}}%
\pgfpathlineto{\pgfqpoint{8.204772in}{1.462117in}}%
\pgfpathlineto{\pgfqpoint{8.200372in}{1.470601in}}%
\pgfpathlineto{\pgfqpoint{8.195972in}{1.466425in}}%
\pgfpathlineto{\pgfqpoint{8.191572in}{1.469206in}}%
\pgfpathlineto{\pgfqpoint{8.187172in}{1.468596in}}%
\pgfpathlineto{\pgfqpoint{8.182772in}{1.471639in}}%
\pgfpathlineto{\pgfqpoint{8.178372in}{1.466055in}}%
\pgfpathlineto{\pgfqpoint{8.173972in}{1.459339in}}%
\pgfpathlineto{\pgfqpoint{8.169572in}{1.488699in}}%
\pgfpathlineto{\pgfqpoint{8.165172in}{1.467711in}}%
\pgfpathlineto{\pgfqpoint{8.160772in}{1.472374in}}%
\pgfpathlineto{\pgfqpoint{8.156372in}{1.469613in}}%
\pgfpathlineto{\pgfqpoint{8.151972in}{1.470955in}}%
\pgfpathlineto{\pgfqpoint{8.147572in}{1.465157in}}%
\pgfpathlineto{\pgfqpoint{8.143172in}{1.468743in}}%
\pgfpathlineto{\pgfqpoint{8.138772in}{1.469280in}}%
\pgfpathlineto{\pgfqpoint{8.134372in}{1.469529in}}%
\pgfpathlineto{\pgfqpoint{8.129972in}{1.471302in}}%
\pgfpathlineto{\pgfqpoint{8.125572in}{1.469577in}}%
\pgfpathlineto{\pgfqpoint{8.121172in}{1.467637in}}%
\pgfpathlineto{\pgfqpoint{8.116772in}{1.462194in}}%
\pgfpathlineto{\pgfqpoint{8.112372in}{1.467226in}}%
\pgfpathlineto{\pgfqpoint{8.107972in}{1.463725in}}%
\pgfpathlineto{\pgfqpoint{8.103571in}{1.467364in}}%
\pgfpathlineto{\pgfqpoint{8.099171in}{1.475105in}}%
\pgfpathlineto{\pgfqpoint{8.094771in}{1.465529in}}%
\pgfpathlineto{\pgfqpoint{8.090371in}{1.463751in}}%
\pgfpathlineto{\pgfqpoint{8.085971in}{1.472936in}}%
\pgfpathlineto{\pgfqpoint{8.081571in}{1.469654in}}%
\pgfpathlineto{\pgfqpoint{8.077171in}{1.468312in}}%
\pgfpathlineto{\pgfqpoint{8.072771in}{1.467329in}}%
\pgfpathlineto{\pgfqpoint{8.068371in}{1.470079in}}%
\pgfpathlineto{\pgfqpoint{8.063971in}{1.463305in}}%
\pgfpathlineto{\pgfqpoint{8.059571in}{1.465397in}}%
\pgfpathlineto{\pgfqpoint{8.055171in}{1.467755in}}%
\pgfpathlineto{\pgfqpoint{8.050771in}{1.461862in}}%
\pgfpathlineto{\pgfqpoint{8.046371in}{1.463315in}}%
\pgfpathlineto{\pgfqpoint{8.041971in}{1.468791in}}%
\pgfpathlineto{\pgfqpoint{8.037571in}{1.464898in}}%
\pgfpathlineto{\pgfqpoint{8.033171in}{1.467530in}}%
\pgfpathlineto{\pgfqpoint{8.028771in}{1.461730in}}%
\pgfpathlineto{\pgfqpoint{8.024371in}{1.466859in}}%
\pgfpathlineto{\pgfqpoint{8.019971in}{1.469349in}}%
\pgfpathlineto{\pgfqpoint{8.015571in}{1.458677in}}%
\pgfpathlineto{\pgfqpoint{8.011171in}{1.462026in}}%
\pgfpathlineto{\pgfqpoint{8.006771in}{1.468578in}}%
\pgfpathlineto{\pgfqpoint{8.002371in}{1.469877in}}%
\pgfpathlineto{\pgfqpoint{7.997971in}{1.461245in}}%
\pgfpathlineto{\pgfqpoint{7.993571in}{1.462286in}}%
\pgfpathlineto{\pgfqpoint{7.989171in}{1.467609in}}%
\pgfpathlineto{\pgfqpoint{7.984771in}{1.469077in}}%
\pgfpathlineto{\pgfqpoint{7.980371in}{1.461855in}}%
\pgfpathlineto{\pgfqpoint{7.975971in}{1.469669in}}%
\pgfpathlineto{\pgfqpoint{7.971571in}{1.469670in}}%
\pgfpathlineto{\pgfqpoint{7.967171in}{1.457576in}}%
\pgfpathlineto{\pgfqpoint{7.962771in}{1.471172in}}%
\pgfpathlineto{\pgfqpoint{7.958371in}{1.462460in}}%
\pgfpathlineto{\pgfqpoint{7.953971in}{1.470091in}}%
\pgfpathlineto{\pgfqpoint{7.949571in}{1.471389in}}%
\pgfpathlineto{\pgfqpoint{7.945171in}{1.461210in}}%
\pgfpathlineto{\pgfqpoint{7.940771in}{1.463189in}}%
\pgfpathlineto{\pgfqpoint{7.936371in}{1.466371in}}%
\pgfpathlineto{\pgfqpoint{7.931971in}{1.473751in}}%
\pgfpathlineto{\pgfqpoint{7.927571in}{1.461477in}}%
\pgfpathlineto{\pgfqpoint{7.923171in}{1.462742in}}%
\pgfpathlineto{\pgfqpoint{7.918771in}{1.461705in}}%
\pgfpathlineto{\pgfqpoint{7.914371in}{1.459621in}}%
\pgfpathlineto{\pgfqpoint{7.909971in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{7.905571in}{1.463696in}}%
\pgfpathlineto{\pgfqpoint{7.901171in}{1.462726in}}%
\pgfpathlineto{\pgfqpoint{7.896771in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{7.892371in}{1.468275in}}%
\pgfpathlineto{\pgfqpoint{7.887971in}{1.460173in}}%
\pgfpathlineto{\pgfqpoint{7.883571in}{1.460681in}}%
\pgfpathlineto{\pgfqpoint{7.879171in}{1.459402in}}%
\pgfpathlineto{\pgfqpoint{7.874771in}{1.461171in}}%
\pgfpathlineto{\pgfqpoint{7.870371in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{7.865971in}{1.466586in}}%
\pgfpathlineto{\pgfqpoint{7.861571in}{1.463835in}}%
\pgfpathlineto{\pgfqpoint{7.857171in}{1.456343in}}%
\pgfpathlineto{\pgfqpoint{7.852771in}{1.460583in}}%
\pgfpathlineto{\pgfqpoint{7.848371in}{1.454259in}}%
\pgfpathlineto{\pgfqpoint{7.843970in}{1.465079in}}%
\pgfpathlineto{\pgfqpoint{7.839570in}{1.469110in}}%
\pgfpathlineto{\pgfqpoint{7.835170in}{1.457096in}}%
\pgfpathlineto{\pgfqpoint{7.830770in}{1.455919in}}%
\pgfpathlineto{\pgfqpoint{7.826370in}{1.459383in}}%
\pgfpathlineto{\pgfqpoint{7.821970in}{1.466148in}}%
\pgfpathlineto{\pgfqpoint{7.817570in}{1.461843in}}%
\pgfpathlineto{\pgfqpoint{7.813170in}{1.463575in}}%
\pgfpathlineto{\pgfqpoint{7.808770in}{1.468125in}}%
\pgfpathlineto{\pgfqpoint{7.804370in}{1.457620in}}%
\pgfpathlineto{\pgfqpoint{7.799970in}{1.464900in}}%
\pgfpathlineto{\pgfqpoint{7.795570in}{1.462882in}}%
\pgfpathlineto{\pgfqpoint{7.791170in}{1.456419in}}%
\pgfpathlineto{\pgfqpoint{7.786770in}{1.453297in}}%
\pgfpathlineto{\pgfqpoint{7.782370in}{1.459274in}}%
\pgfpathlineto{\pgfqpoint{7.777970in}{1.459631in}}%
\pgfpathlineto{\pgfqpoint{7.773570in}{1.454980in}}%
\pgfpathlineto{\pgfqpoint{7.769170in}{1.464560in}}%
\pgfpathlineto{\pgfqpoint{7.764770in}{1.453309in}}%
\pgfpathlineto{\pgfqpoint{7.760370in}{1.459175in}}%
\pgfpathlineto{\pgfqpoint{7.755970in}{1.452067in}}%
\pgfpathlineto{\pgfqpoint{7.751570in}{1.456092in}}%
\pgfpathlineto{\pgfqpoint{7.747170in}{1.452702in}}%
\pgfpathlineto{\pgfqpoint{7.742770in}{1.456949in}}%
\pgfpathlineto{\pgfqpoint{7.738370in}{1.459553in}}%
\pgfpathlineto{\pgfqpoint{7.733970in}{1.457852in}}%
\pgfpathlineto{\pgfqpoint{7.729570in}{1.460039in}}%
\pgfpathlineto{\pgfqpoint{7.725170in}{1.456666in}}%
\pgfpathlineto{\pgfqpoint{7.720770in}{1.454870in}}%
\pgfpathlineto{\pgfqpoint{7.716370in}{1.454879in}}%
\pgfpathlineto{\pgfqpoint{7.711970in}{1.456111in}}%
\pgfpathlineto{\pgfqpoint{7.707570in}{1.459875in}}%
\pgfpathlineto{\pgfqpoint{7.703170in}{1.459507in}}%
\pgfpathlineto{\pgfqpoint{7.698770in}{1.465578in}}%
\pgfpathlineto{\pgfqpoint{7.694370in}{1.454359in}}%
\pgfpathlineto{\pgfqpoint{7.689970in}{1.479651in}}%
\pgfpathlineto{\pgfqpoint{7.685570in}{1.452034in}}%
\pgfpathlineto{\pgfqpoint{7.681170in}{1.459034in}}%
\pgfpathlineto{\pgfqpoint{7.676770in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{7.672370in}{1.454066in}}%
\pgfpathlineto{\pgfqpoint{7.667970in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{7.663570in}{1.467011in}}%
\pgfpathlineto{\pgfqpoint{7.659170in}{1.453742in}}%
\pgfpathlineto{\pgfqpoint{7.654770in}{1.460314in}}%
\pgfpathlineto{\pgfqpoint{7.650370in}{1.459496in}}%
\pgfpathlineto{\pgfqpoint{7.645970in}{1.460114in}}%
\pgfpathlineto{\pgfqpoint{7.641570in}{1.461288in}}%
\pgfpathlineto{\pgfqpoint{7.637170in}{1.456001in}}%
\pgfpathlineto{\pgfqpoint{7.632770in}{1.460192in}}%
\pgfpathlineto{\pgfqpoint{7.628370in}{1.457528in}}%
\pgfpathlineto{\pgfqpoint{7.623970in}{1.454427in}}%
\pgfpathlineto{\pgfqpoint{7.619570in}{1.451984in}}%
\pgfpathlineto{\pgfqpoint{7.615170in}{1.459110in}}%
\pgfpathlineto{\pgfqpoint{7.610770in}{1.452313in}}%
\pgfpathlineto{\pgfqpoint{7.606370in}{1.457335in}}%
\pgfpathlineto{\pgfqpoint{7.601970in}{1.452930in}}%
\pgfpathlineto{\pgfqpoint{7.597570in}{1.455416in}}%
\pgfpathlineto{\pgfqpoint{7.593170in}{1.455169in}}%
\pgfpathlineto{\pgfqpoint{7.588769in}{1.453804in}}%
\pgfpathlineto{\pgfqpoint{7.584369in}{1.454618in}}%
\pgfpathlineto{\pgfqpoint{7.579969in}{1.453790in}}%
\pgfpathlineto{\pgfqpoint{7.575569in}{1.454902in}}%
\pgfpathlineto{\pgfqpoint{7.571169in}{1.449764in}}%
\pgfpathlineto{\pgfqpoint{7.566769in}{1.451621in}}%
\pgfpathlineto{\pgfqpoint{7.562369in}{1.453716in}}%
\pgfpathlineto{\pgfqpoint{7.557969in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{7.553569in}{1.449349in}}%
\pgfpathlineto{\pgfqpoint{7.549169in}{1.453249in}}%
\pgfpathlineto{\pgfqpoint{7.544769in}{1.454753in}}%
\pgfpathlineto{\pgfqpoint{7.540369in}{1.455819in}}%
\pgfpathlineto{\pgfqpoint{7.535969in}{1.442638in}}%
\pgfpathlineto{\pgfqpoint{7.531569in}{1.448165in}}%
\pgfpathlineto{\pgfqpoint{7.527169in}{1.451561in}}%
\pgfpathlineto{\pgfqpoint{7.522769in}{1.458572in}}%
\pgfpathlineto{\pgfqpoint{7.518369in}{1.449730in}}%
\pgfpathlineto{\pgfqpoint{7.513969in}{1.446210in}}%
\pgfpathlineto{\pgfqpoint{7.509569in}{1.450190in}}%
\pgfpathlineto{\pgfqpoint{7.505169in}{1.447968in}}%
\pgfpathlineto{\pgfqpoint{7.500769in}{1.453165in}}%
\pgfpathlineto{\pgfqpoint{7.496369in}{1.459481in}}%
\pgfpathlineto{\pgfqpoint{7.491969in}{1.445704in}}%
\pgfpathlineto{\pgfqpoint{7.487569in}{1.449051in}}%
\pgfpathlineto{\pgfqpoint{7.483169in}{1.456101in}}%
\pgfpathlineto{\pgfqpoint{7.478769in}{1.458418in}}%
\pgfpathlineto{\pgfqpoint{7.474369in}{1.442884in}}%
\pgfpathlineto{\pgfqpoint{7.469969in}{1.450459in}}%
\pgfpathlineto{\pgfqpoint{7.465569in}{1.452103in}}%
\pgfpathlineto{\pgfqpoint{7.461169in}{1.450992in}}%
\pgfpathlineto{\pgfqpoint{7.456769in}{1.450506in}}%
\pgfpathlineto{\pgfqpoint{7.452369in}{1.453901in}}%
\pgfpathlineto{\pgfqpoint{7.447969in}{1.448362in}}%
\pgfpathlineto{\pgfqpoint{7.443569in}{1.438858in}}%
\pgfpathlineto{\pgfqpoint{7.439169in}{1.442312in}}%
\pgfpathlineto{\pgfqpoint{7.434769in}{1.441197in}}%
\pgfpathlineto{\pgfqpoint{7.430369in}{1.452564in}}%
\pgfpathlineto{\pgfqpoint{7.425969in}{1.444526in}}%
\pgfpathlineto{\pgfqpoint{7.421569in}{1.446675in}}%
\pgfpathlineto{\pgfqpoint{7.417169in}{1.444873in}}%
\pgfpathlineto{\pgfqpoint{7.412769in}{1.442872in}}%
\pgfpathlineto{\pgfqpoint{7.408369in}{1.447607in}}%
\pgfpathlineto{\pgfqpoint{7.403969in}{1.446924in}}%
\pgfpathlineto{\pgfqpoint{7.399569in}{1.444948in}}%
\pgfpathlineto{\pgfqpoint{7.395169in}{1.440473in}}%
\pgfpathlineto{\pgfqpoint{7.390769in}{1.431304in}}%
\pgfpathlineto{\pgfqpoint{7.386369in}{1.440833in}}%
\pgfpathlineto{\pgfqpoint{7.381969in}{1.435771in}}%
\pgfpathlineto{\pgfqpoint{7.377569in}{1.450240in}}%
\pgfpathlineto{\pgfqpoint{7.373169in}{1.447800in}}%
\pgfpathlineto{\pgfqpoint{7.368769in}{1.430389in}}%
\pgfpathlineto{\pgfqpoint{7.364369in}{1.430016in}}%
\pgfpathlineto{\pgfqpoint{7.359969in}{1.436650in}}%
\pgfpathlineto{\pgfqpoint{7.355569in}{1.443747in}}%
\pgfpathlineto{\pgfqpoint{7.351169in}{1.438375in}}%
\pgfpathlineto{\pgfqpoint{7.346769in}{1.425773in}}%
\pgfpathlineto{\pgfqpoint{7.342369in}{1.425837in}}%
\pgfpathlineto{\pgfqpoint{7.337969in}{1.428439in}}%
\pgfpathlineto{\pgfqpoint{7.333568in}{1.426845in}}%
\pgfpathlineto{\pgfqpoint{7.329168in}{1.429221in}}%
\pgfpathlineto{\pgfqpoint{7.324768in}{1.425274in}}%
\pgfpathlineto{\pgfqpoint{7.320368in}{1.424534in}}%
\pgfpathlineto{\pgfqpoint{7.315968in}{1.429710in}}%
\pgfpathlineto{\pgfqpoint{7.311568in}{1.415167in}}%
\pgfpathlineto{\pgfqpoint{7.307168in}{1.431405in}}%
\pgfpathlineto{\pgfqpoint{7.302768in}{1.424493in}}%
\pgfpathlineto{\pgfqpoint{7.298368in}{1.422265in}}%
\pgfpathlineto{\pgfqpoint{7.293968in}{1.417682in}}%
\pgfpathlineto{\pgfqpoint{7.289568in}{1.414054in}}%
\pgfpathlineto{\pgfqpoint{7.285168in}{1.418206in}}%
\pgfpathlineto{\pgfqpoint{7.280768in}{1.415192in}}%
\pgfpathlineto{\pgfqpoint{7.276368in}{1.411447in}}%
\pgfpathlineto{\pgfqpoint{7.271968in}{1.413016in}}%
\pgfpathlineto{\pgfqpoint{7.267568in}{1.418511in}}%
\pgfpathlineto{\pgfqpoint{7.263168in}{1.415596in}}%
\pgfpathlineto{\pgfqpoint{7.258768in}{1.415925in}}%
\pgfpathlineto{\pgfqpoint{7.254368in}{1.409102in}}%
\pgfpathlineto{\pgfqpoint{7.249968in}{1.403048in}}%
\pgfpathlineto{\pgfqpoint{7.245568in}{1.415709in}}%
\pgfpathlineto{\pgfqpoint{7.241168in}{1.400161in}}%
\pgfpathlineto{\pgfqpoint{7.236768in}{1.403317in}}%
\pgfpathlineto{\pgfqpoint{7.232368in}{1.410132in}}%
\pgfpathlineto{\pgfqpoint{7.227968in}{1.393722in}}%
\pgfpathlineto{\pgfqpoint{7.223568in}{1.389132in}}%
\pgfpathlineto{\pgfqpoint{7.219168in}{1.388589in}}%
\pgfpathlineto{\pgfqpoint{7.214768in}{1.390185in}}%
\pgfpathlineto{\pgfqpoint{7.210368in}{1.399847in}}%
\pgfpathlineto{\pgfqpoint{7.205968in}{1.379946in}}%
\pgfpathlineto{\pgfqpoint{7.201568in}{1.384333in}}%
\pgfpathlineto{\pgfqpoint{7.197168in}{1.379894in}}%
\pgfpathlineto{\pgfqpoint{7.192768in}{1.377236in}}%
\pgfpathlineto{\pgfqpoint{7.188368in}{1.372965in}}%
\pgfpathlineto{\pgfqpoint{7.183968in}{1.375355in}}%
\pgfpathlineto{\pgfqpoint{7.179568in}{1.361068in}}%
\pgfpathlineto{\pgfqpoint{7.175168in}{1.372532in}}%
\pgfpathlineto{\pgfqpoint{7.170768in}{1.355851in}}%
\pgfpathlineto{\pgfqpoint{7.166368in}{1.347395in}}%
\pgfpathlineto{\pgfqpoint{7.161968in}{1.345559in}}%
\pgfpathlineto{\pgfqpoint{7.157568in}{1.343051in}}%
\pgfpathlineto{\pgfqpoint{7.153168in}{1.332115in}}%
\pgfpathlineto{\pgfqpoint{7.148768in}{1.331649in}}%
\pgfpathlineto{\pgfqpoint{7.144368in}{1.316052in}}%
\pgfpathlineto{\pgfqpoint{7.139968in}{1.311373in}}%
\pgfpathlineto{\pgfqpoint{7.135568in}{1.304002in}}%
\pgfpathlineto{\pgfqpoint{7.131168in}{1.306127in}}%
\pgfpathlineto{\pgfqpoint{7.126768in}{1.302831in}}%
\pgfpathlineto{\pgfqpoint{7.122368in}{1.291548in}}%
\pgfpathlineto{\pgfqpoint{7.117968in}{1.288872in}}%
\pgfpathlineto{\pgfqpoint{7.113568in}{1.284298in}}%
\pgfpathlineto{\pgfqpoint{7.109168in}{1.270259in}}%
\pgfpathlineto{\pgfqpoint{7.104768in}{1.267561in}}%
\pgfpathlineto{\pgfqpoint{7.100368in}{1.264835in}}%
\pgfpathlineto{\pgfqpoint{7.095968in}{1.258941in}}%
\pgfpathlineto{\pgfqpoint{7.091568in}{1.242801in}}%
\pgfpathlineto{\pgfqpoint{7.087168in}{1.091895in}}%
\pgfpathlineto{\pgfqpoint{7.082768in}{1.877543in}}%
\pgfpathlineto{\pgfqpoint{7.082768in}{1.877543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.862987in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082768in}{2.077311in}}%
\pgfpathlineto{\pgfqpoint{7.082768in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.082862in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.087168in}{1.397801in}}%
\pgfpathlineto{\pgfqpoint{7.091568in}{1.365249in}}%
\pgfpathlineto{\pgfqpoint{7.095968in}{1.363621in}}%
\pgfpathlineto{\pgfqpoint{7.100368in}{1.383364in}}%
\pgfpathlineto{\pgfqpoint{7.104768in}{1.397664in}}%
\pgfpathlineto{\pgfqpoint{7.109168in}{1.439159in}}%
\pgfpathlineto{\pgfqpoint{7.113568in}{1.428411in}}%
\pgfpathlineto{\pgfqpoint{7.117968in}{1.462409in}}%
\pgfpathlineto{\pgfqpoint{7.122368in}{1.487048in}}%
\pgfpathlineto{\pgfqpoint{7.126768in}{1.464172in}}%
\pgfpathlineto{\pgfqpoint{7.131168in}{1.499854in}}%
\pgfpathlineto{\pgfqpoint{7.135568in}{1.500554in}}%
\pgfpathlineto{\pgfqpoint{7.139968in}{1.520950in}}%
\pgfpathlineto{\pgfqpoint{7.144368in}{1.535854in}}%
\pgfpathlineto{\pgfqpoint{7.148768in}{1.530338in}}%
\pgfpathlineto{\pgfqpoint{7.153168in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{7.157568in}{1.531073in}}%
\pgfpathlineto{\pgfqpoint{7.161968in}{1.548964in}}%
\pgfpathlineto{\pgfqpoint{7.166368in}{1.538332in}}%
\pgfpathlineto{\pgfqpoint{7.170768in}{1.550023in}}%
\pgfpathlineto{\pgfqpoint{7.175168in}{1.555640in}}%
\pgfpathlineto{\pgfqpoint{7.179568in}{1.472124in}}%
\pgfpathlineto{\pgfqpoint{7.183968in}{1.539719in}}%
\pgfpathlineto{\pgfqpoint{7.188368in}{1.558087in}}%
\pgfpathlineto{\pgfqpoint{7.192768in}{1.567804in}}%
\pgfpathlineto{\pgfqpoint{7.197168in}{1.536186in}}%
\pgfpathlineto{\pgfqpoint{7.201568in}{1.558272in}}%
\pgfpathlineto{\pgfqpoint{7.205968in}{1.562720in}}%
\pgfpathlineto{\pgfqpoint{7.210274in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.254462in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.258768in}{1.585593in}}%
\pgfpathlineto{\pgfqpoint{7.263168in}{1.574255in}}%
\pgfpathlineto{\pgfqpoint{7.267474in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.307263in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.311568in}{1.355804in}}%
\pgfpathlineto{\pgfqpoint{7.315874in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.329263in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.333568in}{1.628454in}}%
\pgfpathlineto{\pgfqpoint{7.337874in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.364463in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.368769in}{1.426599in}}%
\pgfpathlineto{\pgfqpoint{7.373074in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.373263in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.377569in}{1.535702in}}%
\pgfpathlineto{\pgfqpoint{7.381969in}{1.601666in}}%
\pgfpathlineto{\pgfqpoint{7.386274in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.395263in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.399569in}{1.617414in}}%
\pgfpathlineto{\pgfqpoint{7.403875in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.417263in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.421569in}{2.370102in}}%
\pgfpathlineto{\pgfqpoint{7.425969in}{1.532327in}}%
\pgfpathlineto{\pgfqpoint{7.430369in}{1.564317in}}%
\pgfpathlineto{\pgfqpoint{7.434769in}{1.579415in}}%
\pgfpathlineto{\pgfqpoint{7.439169in}{1.581936in}}%
\pgfpathlineto{\pgfqpoint{7.443569in}{1.585090in}}%
\pgfpathlineto{\pgfqpoint{7.447969in}{1.589307in}}%
\pgfpathlineto{\pgfqpoint{7.452369in}{1.600253in}}%
\pgfpathlineto{\pgfqpoint{7.456769in}{1.604895in}}%
\pgfpathlineto{\pgfqpoint{7.461169in}{1.616129in}}%
\pgfpathlineto{\pgfqpoint{7.465569in}{1.615133in}}%
\pgfpathlineto{\pgfqpoint{7.469969in}{1.627427in}}%
\pgfpathlineto{\pgfqpoint{7.474369in}{1.622048in}}%
\pgfpathlineto{\pgfqpoint{7.478769in}{1.633617in}}%
\pgfpathlineto{\pgfqpoint{7.483169in}{1.629429in}}%
\pgfpathlineto{\pgfqpoint{7.487569in}{1.618621in}}%
\pgfpathlineto{\pgfqpoint{7.491969in}{1.643145in}}%
\pgfpathlineto{\pgfqpoint{7.496369in}{1.647402in}}%
\pgfpathlineto{\pgfqpoint{7.500769in}{1.653848in}}%
\pgfpathlineto{\pgfqpoint{7.505169in}{1.609832in}}%
\pgfpathlineto{\pgfqpoint{7.509569in}{1.645432in}}%
\pgfpathlineto{\pgfqpoint{7.513969in}{1.699256in}}%
\pgfpathlineto{\pgfqpoint{7.518275in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.522864in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.527169in}{1.491919in}}%
\pgfpathlineto{\pgfqpoint{7.531569in}{1.816853in}}%
\pgfpathlineto{\pgfqpoint{7.535969in}{1.813636in}}%
\pgfpathlineto{\pgfqpoint{7.540275in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.540464in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.544769in}{1.615110in}}%
\pgfpathlineto{\pgfqpoint{7.549169in}{1.725784in}}%
\pgfpathlineto{\pgfqpoint{7.553569in}{1.699634in}}%
\pgfpathlineto{\pgfqpoint{7.557969in}{1.710711in}}%
\pgfpathlineto{\pgfqpoint{7.562369in}{1.713538in}}%
\pgfpathlineto{\pgfqpoint{7.566675in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.566864in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.571169in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{7.575569in}{1.738179in}}%
\pgfpathlineto{\pgfqpoint{7.579969in}{1.742724in}}%
\pgfpathlineto{\pgfqpoint{7.584369in}{1.732556in}}%
\pgfpathlineto{\pgfqpoint{7.588769in}{1.617616in}}%
\pgfpathlineto{\pgfqpoint{7.593170in}{1.747066in}}%
\pgfpathlineto{\pgfqpoint{7.597570in}{1.683658in}}%
\pgfpathlineto{\pgfqpoint{7.601970in}{1.657352in}}%
\pgfpathlineto{\pgfqpoint{7.606370in}{1.724780in}}%
\pgfpathlineto{\pgfqpoint{7.610770in}{1.761603in}}%
\pgfpathlineto{\pgfqpoint{7.615170in}{1.583934in}}%
\pgfpathlineto{\pgfqpoint{7.619570in}{1.862982in}}%
\pgfpathlineto{\pgfqpoint{7.623875in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.637264in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.641570in}{1.736917in}}%
\pgfpathlineto{\pgfqpoint{7.645970in}{1.736193in}}%
\pgfpathlineto{\pgfqpoint{7.650370in}{1.758831in}}%
\pgfpathlineto{\pgfqpoint{7.654770in}{1.317790in}}%
\pgfpathlineto{\pgfqpoint{7.659075in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.672464in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.676770in}{1.743382in}}%
\pgfpathlineto{\pgfqpoint{7.681170in}{1.764469in}}%
\pgfpathlineto{\pgfqpoint{7.685570in}{1.762045in}}%
\pgfpathlineto{\pgfqpoint{7.689970in}{1.800206in}}%
\pgfpathlineto{\pgfqpoint{7.694370in}{1.795312in}}%
\pgfpathlineto{\pgfqpoint{7.698770in}{1.805453in}}%
\pgfpathlineto{\pgfqpoint{7.703170in}{1.749998in}}%
\pgfpathlineto{\pgfqpoint{7.707476in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.707664in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.711970in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{7.716276in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.716464in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.720770in}{1.800298in}}%
\pgfpathlineto{\pgfqpoint{7.725170in}{1.798582in}}%
\pgfpathlineto{\pgfqpoint{7.729570in}{1.815649in}}%
\pgfpathlineto{\pgfqpoint{7.733876in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.734064in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.738370in}{1.766180in}}%
\pgfpathlineto{\pgfqpoint{7.742770in}{1.845130in}}%
\pgfpathlineto{\pgfqpoint{7.747170in}{1.871698in}}%
\pgfpathlineto{\pgfqpoint{7.751570in}{1.924864in}}%
\pgfpathlineto{\pgfqpoint{7.755970in}{1.837600in}}%
\pgfpathlineto{\pgfqpoint{7.760276in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.769264in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.773570in}{1.859065in}}%
\pgfpathlineto{\pgfqpoint{7.777970in}{1.853077in}}%
\pgfpathlineto{\pgfqpoint{7.782276in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.782464in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.786770in}{1.829497in}}%
\pgfpathlineto{\pgfqpoint{7.791170in}{1.830747in}}%
\pgfpathlineto{\pgfqpoint{7.795570in}{1.927541in}}%
\pgfpathlineto{\pgfqpoint{7.799876in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.804464in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.808770in}{1.807271in}}%
\pgfpathlineto{\pgfqpoint{7.813170in}{1.867343in}}%
\pgfpathlineto{\pgfqpoint{7.817570in}{1.831315in}}%
\pgfpathlineto{\pgfqpoint{7.821876in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.822064in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.826370in}{2.238649in}}%
\pgfpathlineto{\pgfqpoint{7.830676in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.830865in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.835170in}{1.634779in}}%
\pgfpathlineto{\pgfqpoint{7.839570in}{1.669886in}}%
\pgfpathlineto{\pgfqpoint{7.843970in}{1.698383in}}%
\pgfpathlineto{\pgfqpoint{7.848371in}{1.709285in}}%
\pgfpathlineto{\pgfqpoint{7.852771in}{1.753382in}}%
\pgfpathlineto{\pgfqpoint{7.857171in}{1.766315in}}%
\pgfpathlineto{\pgfqpoint{7.861571in}{1.773150in}}%
\pgfpathlineto{\pgfqpoint{7.865971in}{1.785280in}}%
\pgfpathlineto{\pgfqpoint{7.870371in}{1.754707in}}%
\pgfpathlineto{\pgfqpoint{7.874771in}{1.782437in}}%
\pgfpathlineto{\pgfqpoint{7.879171in}{1.783422in}}%
\pgfpathlineto{\pgfqpoint{7.883571in}{1.816760in}}%
\pgfpathlineto{\pgfqpoint{7.887971in}{1.784241in}}%
\pgfpathlineto{\pgfqpoint{7.892276in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.892465in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.896771in}{1.846234in}}%
\pgfpathlineto{\pgfqpoint{7.901171in}{1.821758in}}%
\pgfpathlineto{\pgfqpoint{7.905477in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.905665in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.909971in}{1.752899in}}%
\pgfpathlineto{\pgfqpoint{7.914371in}{1.852261in}}%
\pgfpathlineto{\pgfqpoint{7.918771in}{1.832807in}}%
\pgfpathlineto{\pgfqpoint{7.923171in}{1.841680in}}%
\pgfpathlineto{\pgfqpoint{7.927571in}{1.796280in}}%
\pgfpathlineto{\pgfqpoint{7.931971in}{1.867108in}}%
\pgfpathlineto{\pgfqpoint{7.936371in}{1.867631in}}%
\pgfpathlineto{\pgfqpoint{7.940771in}{1.870677in}}%
\pgfpathlineto{\pgfqpoint{7.945171in}{1.879847in}}%
\pgfpathlineto{\pgfqpoint{7.949571in}{1.865726in}}%
\pgfpathlineto{\pgfqpoint{7.953971in}{1.897562in}}%
\pgfpathlineto{\pgfqpoint{7.958371in}{1.909420in}}%
\pgfpathlineto{\pgfqpoint{7.962771in}{1.904883in}}%
\pgfpathlineto{\pgfqpoint{7.967171in}{1.935326in}}%
\pgfpathlineto{\pgfqpoint{7.971571in}{1.914157in}}%
\pgfpathlineto{\pgfqpoint{7.975971in}{1.910720in}}%
\pgfpathlineto{\pgfqpoint{7.980371in}{1.935195in}}%
\pgfpathlineto{\pgfqpoint{7.984771in}{1.942448in}}%
\pgfpathlineto{\pgfqpoint{7.989171in}{1.962057in}}%
\pgfpathlineto{\pgfqpoint{7.993571in}{1.960255in}}%
\pgfpathlineto{\pgfqpoint{7.997971in}{1.966001in}}%
\pgfpathlineto{\pgfqpoint{8.002371in}{2.000621in}}%
\pgfpathlineto{\pgfqpoint{8.006677in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{8.006865in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{8.011171in}{1.581652in}}%
\pgfpathlineto{\pgfqpoint{8.015571in}{1.651594in}}%
\pgfpathlineto{\pgfqpoint{8.019971in}{1.726100in}}%
\pgfpathlineto{\pgfqpoint{8.024371in}{1.557836in}}%
\pgfpathlineto{\pgfqpoint{8.028771in}{1.739188in}}%
\pgfpathlineto{\pgfqpoint{8.033077in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{8.033265in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{8.037571in}{1.799465in}}%
\pgfpathlineto{\pgfqpoint{8.041971in}{1.699180in}}%
\pgfpathlineto{\pgfqpoint{8.046371in}{1.808075in}}%
\pgfpathlineto{\pgfqpoint{8.050771in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{8.055171in}{1.773517in}}%
\pgfpathlineto{\pgfqpoint{8.059571in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{8.063971in}{1.720402in}}%
\pgfpathlineto{\pgfqpoint{8.068371in}{1.842139in}}%
\pgfpathlineto{\pgfqpoint{8.072771in}{1.853744in}}%
\pgfpathlineto{\pgfqpoint{8.077077in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{8.077266in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{8.081571in}{1.821746in}}%
\pgfpathlineto{\pgfqpoint{8.085971in}{1.862971in}}%
\pgfpathlineto{\pgfqpoint{8.090371in}{1.849186in}}%
\pgfpathlineto{\pgfqpoint{8.094771in}{1.821616in}}%
\pgfpathlineto{\pgfqpoint{8.099171in}{1.829338in}}%
\pgfpathlineto{\pgfqpoint{8.103571in}{1.885926in}}%
\pgfpathlineto{\pgfqpoint{8.107972in}{1.851231in}}%
\pgfpathlineto{\pgfqpoint{8.112372in}{1.875135in}}%
\pgfpathlineto{\pgfqpoint{8.116772in}{1.878735in}}%
\pgfpathlineto{\pgfqpoint{8.121172in}{1.887990in}}%
\pgfpathlineto{\pgfqpoint{8.125572in}{1.903585in}}%
\pgfpathlineto{\pgfqpoint{8.129972in}{1.896478in}}%
\pgfpathlineto{\pgfqpoint{8.134372in}{1.876277in}}%
\pgfpathlineto{\pgfqpoint{8.138772in}{1.869052in}}%
\pgfpathlineto{\pgfqpoint{8.143172in}{1.921104in}}%
\pgfpathlineto{\pgfqpoint{8.147572in}{1.952903in}}%
\pgfpathlineto{\pgfqpoint{8.151972in}{1.929967in}}%
\pgfpathlineto{\pgfqpoint{8.156372in}{1.899248in}}%
\pgfpathlineto{\pgfqpoint{8.160772in}{1.911374in}}%
\pgfpathlineto{\pgfqpoint{8.165172in}{1.952174in}}%
\pgfpathlineto{\pgfqpoint{8.169572in}{1.958306in}}%
\pgfpathlineto{\pgfqpoint{8.173972in}{1.968412in}}%
\pgfpathlineto{\pgfqpoint{8.178372in}{1.957766in}}%
\pgfpathlineto{\pgfqpoint{8.182772in}{1.967018in}}%
\pgfpathlineto{\pgfqpoint{8.187172in}{1.947555in}}%
\pgfpathlineto{\pgfqpoint{8.191572in}{1.975491in}}%
\pgfpathlineto{\pgfqpoint{8.195972in}{1.975321in}}%
\pgfpathlineto{\pgfqpoint{8.200278in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{8.200466in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{8.204772in}{1.988889in}}%
\pgfpathlineto{\pgfqpoint{8.209172in}{1.992304in}}%
\pgfpathlineto{\pgfqpoint{8.213572in}{1.993815in}}%
\pgfpathlineto{\pgfqpoint{8.217972in}{1.992430in}}%
\pgfpathlineto{\pgfqpoint{8.222372in}{1.994044in}}%
\pgfpathlineto{\pgfqpoint{8.226772in}{1.996747in}}%
\pgfpathlineto{\pgfqpoint{8.231172in}{1.984457in}}%
\pgfpathlineto{\pgfqpoint{8.235572in}{1.999747in}}%
\pgfpathlineto{\pgfqpoint{8.239972in}{1.994477in}}%
\pgfpathlineto{\pgfqpoint{8.244372in}{1.892599in}}%
\pgfpathlineto{\pgfqpoint{8.248772in}{1.984389in}}%
\pgfpathlineto{\pgfqpoint{8.253172in}{1.984192in}}%
\pgfpathlineto{\pgfqpoint{8.257572in}{1.979899in}}%
\pgfpathlineto{\pgfqpoint{8.261972in}{1.910148in}}%
\pgfpathlineto{\pgfqpoint{8.266372in}{1.975449in}}%
\pgfpathlineto{\pgfqpoint{8.270772in}{1.926266in}}%
\pgfpathlineto{\pgfqpoint{8.275172in}{1.940892in}}%
\pgfpathlineto{\pgfqpoint{8.279572in}{1.774235in}}%
\pgfpathlineto{\pgfqpoint{8.283878in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{8.284066in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{8.288372in}{1.640435in}}%
\pgfpathlineto{\pgfqpoint{8.292772in}{1.916528in}}%
\pgfpathlineto{\pgfqpoint{8.297078in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{8.297266in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{8.301572in}{1.859959in}}%
\pgfpathlineto{\pgfqpoint{8.305972in}{1.969435in}}%
\pgfpathlineto{\pgfqpoint{8.310278in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{8.314866in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{8.319172in}{2.516833in}}%
\pgfpathlineto{\pgfqpoint{8.323478in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{8.323667in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{8.327972in}{1.633251in}}%
\pgfpathlineto{\pgfqpoint{8.332372in}{1.611773in}}%
\pgfpathlineto{\pgfqpoint{8.336772in}{1.592241in}}%
\pgfpathlineto{\pgfqpoint{8.341172in}{1.594650in}}%
\pgfpathlineto{\pgfqpoint{8.345572in}{1.597768in}}%
\pgfpathlineto{\pgfqpoint{8.349972in}{1.601338in}}%
\pgfpathlineto{\pgfqpoint{8.354372in}{1.604202in}}%
\pgfpathlineto{\pgfqpoint{8.358772in}{1.607599in}}%
\pgfpathlineto{\pgfqpoint{8.363173in}{1.611282in}}%
\pgfpathlineto{\pgfqpoint{8.367573in}{1.624723in}}%
\pgfpathlineto{\pgfqpoint{8.371973in}{1.621249in}}%
\pgfpathlineto{\pgfqpoint{8.376373in}{1.645087in}}%
\pgfpathlineto{\pgfqpoint{8.380773in}{1.660718in}}%
\pgfpathlineto{\pgfqpoint{8.385173in}{1.669609in}}%
\pgfpathlineto{\pgfqpoint{8.389573in}{1.686119in}}%
\pgfpathlineto{\pgfqpoint{8.393973in}{1.693467in}}%
\pgfpathlineto{\pgfqpoint{8.398373in}{1.704260in}}%
\pgfpathlineto{\pgfqpoint{8.402773in}{1.718741in}}%
\pgfpathlineto{\pgfqpoint{8.407173in}{1.714579in}}%
\pgfpathlineto{\pgfqpoint{8.411573in}{1.760558in}}%
\pgfpathlineto{\pgfqpoint{8.415973in}{1.759905in}}%
\pgfpathlineto{\pgfqpoint{8.420373in}{1.771671in}}%
\pgfpathlineto{\pgfqpoint{8.424773in}{1.777129in}}%
\pgfpathlineto{\pgfqpoint{8.429173in}{1.772023in}}%
\pgfpathlineto{\pgfqpoint{8.433573in}{1.803671in}}%
\pgfpathlineto{\pgfqpoint{8.437973in}{1.804167in}}%
\pgfpathlineto{\pgfqpoint{8.442373in}{1.819935in}}%
\pgfpathlineto{\pgfqpoint{8.446773in}{1.827309in}}%
\pgfpathlineto{\pgfqpoint{8.451173in}{1.830366in}}%
\pgfpathlineto{\pgfqpoint{8.455573in}{1.823939in}}%
\pgfpathlineto{\pgfqpoint{8.459973in}{1.825150in}}%
\pgfpathlineto{\pgfqpoint{8.464373in}{1.847342in}}%
\pgfpathlineto{\pgfqpoint{8.468773in}{1.851364in}}%
\pgfpathlineto{\pgfqpoint{8.473173in}{1.850645in}}%
\pgfpathlineto{\pgfqpoint{8.477573in}{1.847836in}}%
\pgfpathlineto{\pgfqpoint{8.481973in}{1.819739in}}%
\pgfpathlineto{\pgfqpoint{8.486373in}{1.870086in}}%
\pgfpathlineto{\pgfqpoint{8.490773in}{1.793846in}}%
\pgfpathlineto{\pgfqpoint{8.495173in}{1.862908in}}%
\pgfpathlineto{\pgfqpoint{8.499573in}{1.855659in}}%
\pgfpathlineto{\pgfqpoint{8.503973in}{1.894910in}}%
\pgfpathlineto{\pgfqpoint{8.508373in}{1.899971in}}%
\pgfpathlineto{\pgfqpoint{8.512773in}{1.898997in}}%
\pgfpathlineto{\pgfqpoint{8.517173in}{1.888363in}}%
\pgfpathlineto{\pgfqpoint{8.521573in}{1.917078in}}%
\pgfpathlineto{\pgfqpoint{8.525973in}{1.914087in}}%
\pgfpathlineto{\pgfqpoint{8.530373in}{1.929569in}}%
\pgfpathlineto{\pgfqpoint{8.534773in}{1.911886in}}%
\pgfpathlineto{\pgfqpoint{8.539173in}{1.927705in}}%
\pgfpathlineto{\pgfqpoint{8.543573in}{1.933240in}}%
\pgfpathlineto{\pgfqpoint{8.547973in}{1.942156in}}%
\pgfpathlineto{\pgfqpoint{8.552373in}{1.944234in}}%
\pgfpathlineto{\pgfqpoint{8.556773in}{1.926913in}}%
\pgfpathlineto{\pgfqpoint{8.561173in}{1.954482in}}%
\pgfpathlineto{\pgfqpoint{8.565573in}{1.945170in}}%
\pgfpathlineto{\pgfqpoint{8.569973in}{1.962293in}}%
\pgfpathlineto{\pgfqpoint{8.574373in}{1.972078in}}%
\pgfpathlineto{\pgfqpoint{8.578773in}{1.948976in}}%
\pgfpathlineto{\pgfqpoint{8.583173in}{1.950721in}}%
\pgfpathlineto{\pgfqpoint{8.587573in}{1.962307in}}%
\pgfpathlineto{\pgfqpoint{8.591973in}{1.973310in}}%
\pgfpathlineto{\pgfqpoint{8.596373in}{1.975375in}}%
\pgfpathlineto{\pgfqpoint{8.600773in}{1.981410in}}%
\pgfpathlineto{\pgfqpoint{8.605173in}{1.954137in}}%
\pgfpathlineto{\pgfqpoint{8.609573in}{1.983659in}}%
\pgfpathlineto{\pgfqpoint{8.613973in}{1.979906in}}%
\pgfpathlineto{\pgfqpoint{8.618373in}{1.972215in}}%
\pgfpathlineto{\pgfqpoint{8.622774in}{1.954249in}}%
\pgfpathlineto{\pgfqpoint{8.627174in}{1.981470in}}%
\pgfpathlineto{\pgfqpoint{8.631574in}{1.975194in}}%
\pgfpathlineto{\pgfqpoint{8.635974in}{1.981509in}}%
\pgfpathlineto{\pgfqpoint{8.640374in}{1.978618in}}%
\pgfpathlineto{\pgfqpoint{8.644774in}{1.981819in}}%
\pgfpathlineto{\pgfqpoint{8.649174in}{1.965499in}}%
\pgfpathlineto{\pgfqpoint{8.653574in}{1.984048in}}%
\pgfpathlineto{\pgfqpoint{8.657974in}{1.965302in}}%
\pgfpathlineto{\pgfqpoint{8.662374in}{1.975144in}}%
\pgfpathlineto{\pgfqpoint{8.666774in}{1.977726in}}%
\pgfpathlineto{\pgfqpoint{8.671174in}{1.975683in}}%
\pgfpathlineto{\pgfqpoint{8.675574in}{1.974637in}}%
\pgfpathlineto{\pgfqpoint{8.679974in}{1.974830in}}%
\pgfpathlineto{\pgfqpoint{8.684374in}{1.977769in}}%
\pgfpathlineto{\pgfqpoint{8.688774in}{1.964977in}}%
\pgfpathlineto{\pgfqpoint{8.693174in}{1.971796in}}%
\pgfpathlineto{\pgfqpoint{8.697574in}{1.967799in}}%
\pgfpathlineto{\pgfqpoint{8.701974in}{1.968736in}}%
\pgfpathlineto{\pgfqpoint{8.706374in}{1.929010in}}%
\pgfpathlineto{\pgfqpoint{8.710774in}{1.846344in}}%
\pgfpathlineto{\pgfqpoint{8.715174in}{1.825745in}}%
\pgfpathlineto{\pgfqpoint{8.719574in}{2.485508in}}%
\pgfpathlineto{\pgfqpoint{8.723974in}{2.501497in}}%
\pgfpathlineto{\pgfqpoint{8.728280in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{8.728468in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{8.732774in}{1.655195in}}%
\pgfpathlineto{\pgfqpoint{8.737174in}{1.669119in}}%
\pgfpathlineto{\pgfqpoint{8.741574in}{1.716012in}}%
\pgfpathlineto{\pgfqpoint{8.745974in}{1.765615in}}%
\pgfpathlineto{\pgfqpoint{8.750374in}{1.813843in}}%
\pgfpathlineto{\pgfqpoint{8.754774in}{1.835371in}}%
\pgfpathlineto{\pgfqpoint{8.759174in}{1.863241in}}%
\pgfpathlineto{\pgfqpoint{8.763574in}{1.893536in}}%
\pgfpathlineto{\pgfqpoint{8.767974in}{1.916971in}}%
\pgfpathlineto{\pgfqpoint{8.772374in}{1.924634in}}%
\pgfpathlineto{\pgfqpoint{8.776774in}{1.952117in}}%
\pgfpathlineto{\pgfqpoint{8.781174in}{1.969680in}}%
\pgfpathlineto{\pgfqpoint{8.785574in}{1.979375in}}%
\pgfpathlineto{\pgfqpoint{8.789974in}{1.984418in}}%
\pgfpathlineto{\pgfqpoint{8.794374in}{1.999827in}}%
\pgfpathlineto{\pgfqpoint{8.798774in}{1.991123in}}%
\pgfpathlineto{\pgfqpoint{8.803174in}{2.016979in}}%
\pgfpathlineto{\pgfqpoint{8.807574in}{2.008259in}}%
\pgfpathlineto{\pgfqpoint{8.811974in}{2.018079in}}%
\pgfpathlineto{\pgfqpoint{8.816374in}{2.020221in}}%
\pgfpathlineto{\pgfqpoint{8.820774in}{1.911622in}}%
\pgfpathlineto{\pgfqpoint{8.825174in}{2.002815in}}%
\pgfpathlineto{\pgfqpoint{8.829574in}{2.013051in}}%
\pgfpathlineto{\pgfqpoint{8.833974in}{2.008737in}}%
\pgfpathlineto{\pgfqpoint{8.838374in}{2.007703in}}%
\pgfpathlineto{\pgfqpoint{8.842774in}{1.989631in}}%
\pgfpathlineto{\pgfqpoint{8.847174in}{2.013101in}}%
\pgfpathlineto{\pgfqpoint{8.851574in}{2.012267in}}%
\pgfpathlineto{\pgfqpoint{8.855974in}{2.006163in}}%
\pgfpathlineto{\pgfqpoint{8.860374in}{1.998140in}}%
\pgfpathlineto{\pgfqpoint{8.864774in}{1.993977in}}%
\pgfpathlineto{\pgfqpoint{8.869174in}{1.988267in}}%
\pgfpathlineto{\pgfqpoint{8.873574in}{2.001718in}}%
\pgfpathlineto{\pgfqpoint{8.877975in}{1.972998in}}%
\pgfpathlineto{\pgfqpoint{8.882375in}{1.998851in}}%
\pgfpathlineto{\pgfqpoint{8.886775in}{1.995402in}}%
\pgfpathlineto{\pgfqpoint{8.891175in}{2.000973in}}%
\pgfpathlineto{\pgfqpoint{8.895575in}{1.992667in}}%
\pgfpathlineto{\pgfqpoint{8.899975in}{1.970144in}}%
\pgfpathlineto{\pgfqpoint{8.904375in}{1.986692in}}%
\pgfpathlineto{\pgfqpoint{8.908775in}{1.927404in}}%
\pgfpathlineto{\pgfqpoint{8.913081in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{8.917669in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{8.921975in}{1.855082in}}%
\pgfpathlineto{\pgfqpoint{8.926375in}{1.914922in}}%
\pgfpathlineto{\pgfqpoint{8.930775in}{1.984678in}}%
\pgfpathlineto{\pgfqpoint{8.935175in}{1.980861in}}%
\pgfpathlineto{\pgfqpoint{8.939575in}{2.005617in}}%
\pgfpathlineto{\pgfqpoint{8.943975in}{2.016076in}}%
\pgfpathlineto{\pgfqpoint{8.948375in}{2.014256in}}%
\pgfpathlineto{\pgfqpoint{8.952775in}{2.019748in}}%
\pgfpathlineto{\pgfqpoint{8.957175in}{1.999109in}}%
\pgfpathlineto{\pgfqpoint{8.961575in}{2.019644in}}%
\pgfpathlineto{\pgfqpoint{8.965975in}{1.996300in}}%
\pgfpathlineto{\pgfqpoint{8.970375in}{2.005167in}}%
\pgfpathlineto{\pgfqpoint{8.974775in}{2.007783in}}%
\pgfpathlineto{\pgfqpoint{8.979175in}{2.018199in}}%
\pgfpathlineto{\pgfqpoint{8.983575in}{2.011589in}}%
\pgfpathlineto{\pgfqpoint{8.987975in}{1.874228in}}%
\pgfpathlineto{\pgfqpoint{8.992375in}{2.011225in}}%
\pgfpathlineto{\pgfqpoint{8.996775in}{2.019069in}}%
\pgfpathlineto{\pgfqpoint{9.001175in}{2.011935in}}%
\pgfpathlineto{\pgfqpoint{9.005575in}{2.012595in}}%
\pgfpathlineto{\pgfqpoint{9.009975in}{2.019106in}}%
\pgfpathlineto{\pgfqpoint{9.014375in}{1.988025in}}%
\pgfpathlineto{\pgfqpoint{9.018775in}{2.018765in}}%
\pgfpathlineto{\pgfqpoint{9.023175in}{2.013346in}}%
\pgfpathlineto{\pgfqpoint{9.027575in}{2.022109in}}%
\pgfpathlineto{\pgfqpoint{9.031975in}{1.995443in}}%
\pgfpathlineto{\pgfqpoint{9.036375in}{2.003553in}}%
\pgfpathlineto{\pgfqpoint{9.040775in}{2.014231in}}%
\pgfpathlineto{\pgfqpoint{9.045175in}{1.982033in}}%
\pgfpathlineto{\pgfqpoint{9.049575in}{2.019692in}}%
\pgfpathlineto{\pgfqpoint{9.053975in}{2.017244in}}%
\pgfpathlineto{\pgfqpoint{9.058375in}{1.961143in}}%
\pgfpathlineto{\pgfqpoint{9.062775in}{2.009854in}}%
\pgfpathlineto{\pgfqpoint{9.067175in}{1.997355in}}%
\pgfpathlineto{\pgfqpoint{9.071575in}{2.004372in}}%
\pgfpathlineto{\pgfqpoint{9.075975in}{1.884180in}}%
\pgfpathlineto{\pgfqpoint{9.080375in}{2.015818in}}%
\pgfpathlineto{\pgfqpoint{9.084775in}{2.012866in}}%
\pgfpathlineto{\pgfqpoint{9.089175in}{1.970632in}}%
\pgfpathlineto{\pgfqpoint{9.093575in}{2.015372in}}%
\pgfpathlineto{\pgfqpoint{9.097975in}{1.928113in}}%
\pgfpathlineto{\pgfqpoint{9.102375in}{2.020752in}}%
\pgfpathlineto{\pgfqpoint{9.106775in}{2.006313in}}%
\pgfpathlineto{\pgfqpoint{9.111175in}{2.013402in}}%
\pgfpathlineto{\pgfqpoint{9.115575in}{2.011933in}}%
\pgfpathlineto{\pgfqpoint{9.119975in}{2.020381in}}%
\pgfpathlineto{\pgfqpoint{9.124375in}{2.011521in}}%
\pgfpathlineto{\pgfqpoint{9.128775in}{2.022519in}}%
\pgfpathlineto{\pgfqpoint{9.133175in}{2.006951in}}%
\pgfpathlineto{\pgfqpoint{9.137576in}{2.014810in}}%
\pgfpathlineto{\pgfqpoint{9.141976in}{2.017318in}}%
\pgfpathlineto{\pgfqpoint{9.146376in}{2.020898in}}%
\pgfpathlineto{\pgfqpoint{9.150776in}{1.994252in}}%
\pgfpathlineto{\pgfqpoint{9.155176in}{2.023391in}}%
\pgfpathlineto{\pgfqpoint{9.159576in}{1.991581in}}%
\pgfpathlineto{\pgfqpoint{9.163976in}{2.005340in}}%
\pgfpathlineto{\pgfqpoint{9.168376in}{2.018860in}}%
\pgfpathlineto{\pgfqpoint{9.172776in}{1.982865in}}%
\pgfpathlineto{\pgfqpoint{9.177176in}{2.012496in}}%
\pgfpathlineto{\pgfqpoint{9.181576in}{2.015551in}}%
\pgfpathlineto{\pgfqpoint{9.185976in}{1.959366in}}%
\pgfpathlineto{\pgfqpoint{9.190376in}{2.006333in}}%
\pgfpathlineto{\pgfqpoint{9.194776in}{1.996749in}}%
\pgfpathlineto{\pgfqpoint{9.199176in}{1.933596in}}%
\pgfpathlineto{\pgfqpoint{9.203576in}{2.013870in}}%
\pgfpathlineto{\pgfqpoint{9.207976in}{1.994328in}}%
\pgfpathlineto{\pgfqpoint{9.212376in}{2.002040in}}%
\pgfpathlineto{\pgfqpoint{9.216776in}{1.959372in}}%
\pgfpathlineto{\pgfqpoint{9.221176in}{1.991774in}}%
\pgfpathlineto{\pgfqpoint{9.225576in}{1.991901in}}%
\pgfpathlineto{\pgfqpoint{9.229976in}{1.914296in}}%
\pgfpathlineto{\pgfqpoint{9.234282in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.234470in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.238776in}{2.267298in}}%
\pgfpathlineto{\pgfqpoint{9.243082in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.247670in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.251976in}{1.695855in}}%
\pgfpathlineto{\pgfqpoint{9.256376in}{1.770642in}}%
\pgfpathlineto{\pgfqpoint{9.260776in}{1.810132in}}%
\pgfpathlineto{\pgfqpoint{9.265176in}{1.850732in}}%
\pgfpathlineto{\pgfqpoint{9.269576in}{1.868093in}}%
\pgfpathlineto{\pgfqpoint{9.273976in}{1.910715in}}%
\pgfpathlineto{\pgfqpoint{9.278376in}{1.983767in}}%
\pgfpathlineto{\pgfqpoint{9.282776in}{1.984268in}}%
\pgfpathlineto{\pgfqpoint{9.287176in}{2.010311in}}%
\pgfpathlineto{\pgfqpoint{9.291576in}{2.014670in}}%
\pgfpathlineto{\pgfqpoint{9.295976in}{2.013741in}}%
\pgfpathlineto{\pgfqpoint{9.300376in}{1.978419in}}%
\pgfpathlineto{\pgfqpoint{9.304776in}{2.007561in}}%
\pgfpathlineto{\pgfqpoint{9.309176in}{2.016820in}}%
\pgfpathlineto{\pgfqpoint{9.313576in}{2.000966in}}%
\pgfpathlineto{\pgfqpoint{9.317976in}{1.997999in}}%
\pgfpathlineto{\pgfqpoint{9.322376in}{2.005665in}}%
\pgfpathlineto{\pgfqpoint{9.326776in}{2.016700in}}%
\pgfpathlineto{\pgfqpoint{9.331176in}{1.963886in}}%
\pgfpathlineto{\pgfqpoint{9.335576in}{2.024632in}}%
\pgfpathlineto{\pgfqpoint{9.339976in}{2.022438in}}%
\pgfpathlineto{\pgfqpoint{9.344376in}{2.025191in}}%
\pgfpathlineto{\pgfqpoint{9.348776in}{2.030321in}}%
\pgfpathlineto{\pgfqpoint{9.353176in}{2.031117in}}%
\pgfpathlineto{\pgfqpoint{9.357482in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.357670in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.361976in}{2.008877in}}%
\pgfpathlineto{\pgfqpoint{9.366376in}{2.014232in}}%
\pgfpathlineto{\pgfqpoint{9.370776in}{2.017277in}}%
\pgfpathlineto{\pgfqpoint{9.375176in}{1.956355in}}%
\pgfpathlineto{\pgfqpoint{9.379576in}{1.961124in}}%
\pgfpathlineto{\pgfqpoint{9.383976in}{2.010376in}}%
\pgfpathlineto{\pgfqpoint{9.388376in}{2.008745in}}%
\pgfpathlineto{\pgfqpoint{9.392777in}{1.921931in}}%
\pgfpathlineto{\pgfqpoint{9.397177in}{2.024124in}}%
\pgfpathlineto{\pgfqpoint{9.401577in}{2.019783in}}%
\pgfpathlineto{\pgfqpoint{9.405977in}{1.997078in}}%
\pgfpathlineto{\pgfqpoint{9.410377in}{1.797937in}}%
\pgfpathlineto{\pgfqpoint{9.414777in}{2.020052in}}%
\pgfpathlineto{\pgfqpoint{9.419177in}{2.013910in}}%
\pgfpathlineto{\pgfqpoint{9.423577in}{2.010837in}}%
\pgfpathlineto{\pgfqpoint{9.427977in}{2.020808in}}%
\pgfpathlineto{\pgfqpoint{9.432377in}{2.017723in}}%
\pgfpathlineto{\pgfqpoint{9.436777in}{1.952965in}}%
\pgfpathlineto{\pgfqpoint{9.441177in}{1.996288in}}%
\pgfpathlineto{\pgfqpoint{9.445577in}{2.022331in}}%
\pgfpathlineto{\pgfqpoint{9.449977in}{1.991020in}}%
\pgfpathlineto{\pgfqpoint{9.454283in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.454471in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.458777in}{2.010747in}}%
\pgfpathlineto{\pgfqpoint{9.463177in}{2.003410in}}%
\pgfpathlineto{\pgfqpoint{9.467577in}{2.015263in}}%
\pgfpathlineto{\pgfqpoint{9.471977in}{2.018049in}}%
\pgfpathlineto{\pgfqpoint{9.476377in}{1.955563in}}%
\pgfpathlineto{\pgfqpoint{9.480777in}{2.031073in}}%
\pgfpathlineto{\pgfqpoint{9.485177in}{1.997754in}}%
\pgfpathlineto{\pgfqpoint{9.489577in}{1.988939in}}%
\pgfpathlineto{\pgfqpoint{9.493977in}{2.001637in}}%
\pgfpathlineto{\pgfqpoint{9.498377in}{2.015009in}}%
\pgfpathlineto{\pgfqpoint{9.502777in}{1.957713in}}%
\pgfpathlineto{\pgfqpoint{9.507177in}{2.001546in}}%
\pgfpathlineto{\pgfqpoint{9.511577in}{2.004258in}}%
\pgfpathlineto{\pgfqpoint{9.515977in}{1.965193in}}%
\pgfpathlineto{\pgfqpoint{9.520377in}{2.002588in}}%
\pgfpathlineto{\pgfqpoint{9.524777in}{1.956295in}}%
\pgfpathlineto{\pgfqpoint{9.529177in}{1.996239in}}%
\pgfpathlineto{\pgfqpoint{9.533577in}{1.998073in}}%
\pgfpathlineto{\pgfqpoint{9.537977in}{1.982293in}}%
\pgfpathlineto{\pgfqpoint{9.542377in}{1.961975in}}%
\pgfpathlineto{\pgfqpoint{9.546777in}{1.934199in}}%
\pgfpathlineto{\pgfqpoint{9.551177in}{1.957584in}}%
\pgfpathlineto{\pgfqpoint{9.555577in}{1.890382in}}%
\pgfpathlineto{\pgfqpoint{9.559883in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.560071in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.564377in}{1.967949in}}%
\pgfpathlineto{\pgfqpoint{9.568777in}{1.982486in}}%
\pgfpathlineto{\pgfqpoint{9.573177in}{1.950362in}}%
\pgfpathlineto{\pgfqpoint{9.577577in}{1.931653in}}%
\pgfpathlineto{\pgfqpoint{9.581977in}{1.958440in}}%
\pgfpathlineto{\pgfqpoint{9.586377in}{1.702300in}}%
\pgfpathlineto{\pgfqpoint{9.590777in}{1.949132in}}%
\pgfpathlineto{\pgfqpoint{9.595177in}{1.948679in}}%
\pgfpathlineto{\pgfqpoint{9.599577in}{1.992686in}}%
\pgfpathlineto{\pgfqpoint{9.603883in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.604071in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.608377in}{1.876353in}}%
\pgfpathlineto{\pgfqpoint{9.612777in}{1.919427in}}%
\pgfpathlineto{\pgfqpoint{9.617177in}{1.957395in}}%
\pgfpathlineto{\pgfqpoint{9.621577in}{1.975147in}}%
\pgfpathlineto{\pgfqpoint{9.625977in}{1.980719in}}%
\pgfpathlineto{\pgfqpoint{9.630377in}{1.962594in}}%
\pgfpathlineto{\pgfqpoint{9.634777in}{1.943222in}}%
\pgfpathlineto{\pgfqpoint{9.639177in}{1.950758in}}%
\pgfpathlineto{\pgfqpoint{9.643483in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.643671in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.647978in}{2.232807in}}%
\pgfpathlineto{\pgfqpoint{9.652378in}{2.385299in}}%
\pgfpathlineto{\pgfqpoint{9.656778in}{2.465003in}}%
\pgfpathlineto{\pgfqpoint{9.661178in}{2.521888in}}%
\pgfpathlineto{\pgfqpoint{9.665578in}{2.545358in}}%
\pgfpathlineto{\pgfqpoint{9.669978in}{2.571262in}}%
\pgfpathlineto{\pgfqpoint{9.674378in}{2.600405in}}%
\pgfpathlineto{\pgfqpoint{9.678778in}{2.611560in}}%
\pgfpathlineto{\pgfqpoint{9.683178in}{2.595322in}}%
\pgfpathlineto{\pgfqpoint{9.687578in}{2.602146in}}%
\pgfpathlineto{\pgfqpoint{9.691978in}{2.612617in}}%
\pgfpathlineto{\pgfqpoint{9.696378in}{2.595171in}}%
\pgfpathlineto{\pgfqpoint{9.700778in}{2.599221in}}%
\pgfpathlineto{\pgfqpoint{9.705178in}{2.645203in}}%
\pgfpathlineto{\pgfqpoint{9.709578in}{2.652977in}}%
\pgfpathlineto{\pgfqpoint{9.713978in}{2.644454in}}%
\pgfpathlineto{\pgfqpoint{9.718378in}{2.670377in}}%
\pgfpathlineto{\pgfqpoint{9.722778in}{2.651828in}}%
\pgfpathlineto{\pgfqpoint{9.727178in}{2.644536in}}%
\pgfpathlineto{\pgfqpoint{9.731578in}{2.677896in}}%
\pgfpathlineto{\pgfqpoint{9.735978in}{2.671476in}}%
\pgfpathlineto{\pgfqpoint{9.740378in}{2.677500in}}%
\pgfpathlineto{\pgfqpoint{9.744778in}{2.662315in}}%
\pgfpathlineto{\pgfqpoint{9.749178in}{2.668246in}}%
\pgfpathlineto{\pgfqpoint{9.753578in}{2.682501in}}%
\pgfpathlineto{\pgfqpoint{9.757978in}{2.684452in}}%
\pgfpathlineto{\pgfqpoint{9.762378in}{2.704670in}}%
\pgfpathlineto{\pgfqpoint{9.766778in}{2.701915in}}%
\pgfpathlineto{\pgfqpoint{9.771178in}{2.688645in}}%
\pgfpathlineto{\pgfqpoint{9.775578in}{2.689377in}}%
\pgfpathlineto{\pgfqpoint{9.779978in}{2.685542in}}%
\pgfpathlineto{\pgfqpoint{9.784378in}{2.700679in}}%
\pgfpathlineto{\pgfqpoint{9.788778in}{2.712910in}}%
\pgfpathlineto{\pgfqpoint{9.793178in}{2.692834in}}%
\pgfpathlineto{\pgfqpoint{9.797578in}{2.706765in}}%
\pgfpathlineto{\pgfqpoint{9.801978in}{2.702651in}}%
\pgfpathlineto{\pgfqpoint{9.806378in}{2.695832in}}%
\pgfpathlineto{\pgfqpoint{9.810778in}{2.705706in}}%
\pgfpathlineto{\pgfqpoint{9.815178in}{2.714482in}}%
\pgfpathlineto{\pgfqpoint{9.819578in}{2.706927in}}%
\pgfpathlineto{\pgfqpoint{9.823978in}{2.715057in}}%
\pgfpathlineto{\pgfqpoint{9.828378in}{2.702102in}}%
\pgfpathlineto{\pgfqpoint{9.832778in}{2.704302in}}%
\pgfpathlineto{\pgfqpoint{9.837178in}{2.710147in}}%
\pgfpathlineto{\pgfqpoint{9.841578in}{2.710437in}}%
\pgfpathlineto{\pgfqpoint{9.845978in}{2.709105in}}%
\pgfpathlineto{\pgfqpoint{9.850378in}{2.713874in}}%
\pgfpathlineto{\pgfqpoint{9.854778in}{2.713807in}}%
\pgfpathlineto{\pgfqpoint{9.859178in}{2.713683in}}%
\pgfpathlineto{\pgfqpoint{9.863578in}{2.726155in}}%
\pgfpathlineto{\pgfqpoint{9.867978in}{2.709308in}}%
\pgfpathlineto{\pgfqpoint{9.872378in}{2.711364in}}%
\pgfpathlineto{\pgfqpoint{9.876778in}{2.705274in}}%
\pgfpathlineto{\pgfqpoint{9.881178in}{2.705825in}}%
\pgfpathlineto{\pgfqpoint{9.885578in}{2.707839in}}%
\pgfpathlineto{\pgfqpoint{9.889978in}{2.712483in}}%
\pgfpathlineto{\pgfqpoint{9.894378in}{2.712469in}}%
\pgfpathlineto{\pgfqpoint{9.898778in}{2.714847in}}%
\pgfpathlineto{\pgfqpoint{9.903178in}{2.732309in}}%
\pgfpathlineto{\pgfqpoint{9.907579in}{2.736318in}}%
\pgfpathlineto{\pgfqpoint{9.911979in}{2.743888in}}%
\pgfpathlineto{\pgfqpoint{9.916379in}{2.771202in}}%
\pgfpathlineto{\pgfqpoint{9.920779in}{2.746903in}}%
\pgfpathlineto{\pgfqpoint{9.925179in}{2.778434in}}%
\pgfpathlineto{\pgfqpoint{9.929485in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.929672in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.933979in}{2.652155in}}%
\pgfpathlineto{\pgfqpoint{9.938379in}{2.685849in}}%
\pgfpathlineto{\pgfqpoint{9.942779in}{2.716448in}}%
\pgfpathlineto{\pgfqpoint{9.947179in}{2.738340in}}%
\pgfpathlineto{\pgfqpoint{9.951579in}{2.752945in}}%
\pgfpathlineto{\pgfqpoint{9.955979in}{2.740094in}}%
\pgfpathlineto{\pgfqpoint{9.960379in}{2.753786in}}%
\pgfpathlineto{\pgfqpoint{9.964779in}{2.762879in}}%
\pgfpathlineto{\pgfqpoint{9.969179in}{2.762432in}}%
\pgfpathlineto{\pgfqpoint{9.973579in}{2.789215in}}%
\pgfpathlineto{\pgfqpoint{9.977979in}{2.771551in}}%
\pgfpathlineto{\pgfqpoint{9.982379in}{2.770241in}}%
\pgfpathlineto{\pgfqpoint{9.986779in}{2.773846in}}%
\pgfpathlineto{\pgfqpoint{9.991179in}{2.772499in}}%
\pgfpathlineto{\pgfqpoint{9.995579in}{2.759489in}}%
\pgfpathlineto{\pgfqpoint{9.999979in}{2.743185in}}%
\pgfpathlineto{\pgfqpoint{10.004379in}{2.748454in}}%
\pgfpathlineto{\pgfqpoint{10.008779in}{2.747832in}}%
\pgfpathlineto{\pgfqpoint{10.013179in}{2.758609in}}%
\pgfpathlineto{\pgfqpoint{10.017579in}{2.734782in}}%
\pgfpathlineto{\pgfqpoint{10.021979in}{2.738791in}}%
\pgfpathlineto{\pgfqpoint{10.026379in}{2.750688in}}%
\pgfpathlineto{\pgfqpoint{10.030779in}{2.744369in}}%
\pgfpathlineto{\pgfqpoint{10.035179in}{2.737308in}}%
\pgfpathlineto{\pgfqpoint{10.039579in}{2.747759in}}%
\pgfpathlineto{\pgfqpoint{10.043979in}{2.740668in}}%
\pgfpathlineto{\pgfqpoint{10.048379in}{2.738578in}}%
\pgfpathlineto{\pgfqpoint{10.052779in}{2.744776in}}%
\pgfpathlineto{\pgfqpoint{10.057179in}{2.742340in}}%
\pgfpathlineto{\pgfqpoint{10.061579in}{2.758508in}}%
\pgfpathlineto{\pgfqpoint{10.065979in}{2.777371in}}%
\pgfpathlineto{\pgfqpoint{10.070379in}{2.765847in}}%
\pgfpathlineto{\pgfqpoint{10.074779in}{2.756489in}}%
\pgfpathlineto{\pgfqpoint{10.079179in}{2.755027in}}%
\pgfpathlineto{\pgfqpoint{10.083579in}{2.737855in}}%
\pgfpathlineto{\pgfqpoint{10.087979in}{2.753262in}}%
\pgfpathlineto{\pgfqpoint{10.092379in}{2.748474in}}%
\pgfpathlineto{\pgfqpoint{10.096779in}{2.759902in}}%
\pgfpathlineto{\pgfqpoint{10.101179in}{2.759702in}}%
\pgfpathlineto{\pgfqpoint{10.105579in}{2.754971in}}%
\pgfpathlineto{\pgfqpoint{10.109979in}{2.752328in}}%
\pgfpathlineto{\pgfqpoint{10.114379in}{2.743327in}}%
\pgfpathlineto{\pgfqpoint{10.118779in}{2.739727in}}%
\pgfpathlineto{\pgfqpoint{10.123179in}{2.731901in}}%
\pgfpathlineto{\pgfqpoint{10.127579in}{2.744338in}}%
\pgfpathlineto{\pgfqpoint{10.131979in}{2.750163in}}%
\pgfpathlineto{\pgfqpoint{10.136379in}{2.730446in}}%
\pgfpathlineto{\pgfqpoint{10.140779in}{2.754841in}}%
\pgfpathlineto{\pgfqpoint{10.145179in}{2.744691in}}%
\pgfpathlineto{\pgfqpoint{10.149579in}{2.752038in}}%
\pgfpathlineto{\pgfqpoint{10.153979in}{2.763596in}}%
\pgfpathlineto{\pgfqpoint{10.158379in}{2.751982in}}%
\pgfpathlineto{\pgfqpoint{10.162780in}{2.747389in}}%
\pgfpathlineto{\pgfqpoint{10.167180in}{2.762115in}}%
\pgfpathlineto{\pgfqpoint{10.171580in}{2.750946in}}%
\pgfpathlineto{\pgfqpoint{10.175980in}{2.747038in}}%
\pgfpathlineto{\pgfqpoint{10.180380in}{2.740323in}}%
\pgfpathlineto{\pgfqpoint{10.184780in}{2.742857in}}%
\pgfpathlineto{\pgfqpoint{10.189180in}{2.744347in}}%
\pgfpathlineto{\pgfqpoint{10.193580in}{2.733426in}}%
\pgfpathlineto{\pgfqpoint{10.197980in}{2.738096in}}%
\pgfpathlineto{\pgfqpoint{10.202380in}{2.736326in}}%
\pgfpathlineto{\pgfqpoint{10.206780in}{2.735577in}}%
\pgfpathlineto{\pgfqpoint{10.211180in}{2.745913in}}%
\pgfpathlineto{\pgfqpoint{10.215580in}{2.746590in}}%
\pgfpathlineto{\pgfqpoint{10.219980in}{2.744038in}}%
\pgfpathlineto{\pgfqpoint{10.224380in}{2.740404in}}%
\pgfpathlineto{\pgfqpoint{10.228780in}{2.736449in}}%
\pgfpathlineto{\pgfqpoint{10.233180in}{2.724462in}}%
\pgfpathlineto{\pgfqpoint{10.237580in}{2.737808in}}%
\pgfpathlineto{\pgfqpoint{10.241980in}{2.723116in}}%
\pgfpathlineto{\pgfqpoint{10.246380in}{2.720132in}}%
\pgfpathlineto{\pgfqpoint{10.250780in}{2.738088in}}%
\pgfpathlineto{\pgfqpoint{10.255180in}{2.734264in}}%
\pgfpathlineto{\pgfqpoint{10.259580in}{2.707456in}}%
\pgfpathlineto{\pgfqpoint{10.263980in}{2.721872in}}%
\pgfpathlineto{\pgfqpoint{10.268380in}{2.715478in}}%
\pgfpathlineto{\pgfqpoint{10.272780in}{2.711956in}}%
\pgfpathlineto{\pgfqpoint{10.277180in}{2.725570in}}%
\pgfpathlineto{\pgfqpoint{10.281580in}{2.711684in}}%
\pgfpathlineto{\pgfqpoint{10.285980in}{2.722778in}}%
\pgfpathlineto{\pgfqpoint{10.290380in}{2.718780in}}%
\pgfpathlineto{\pgfqpoint{10.294780in}{2.721002in}}%
\pgfpathlineto{\pgfqpoint{10.299180in}{2.722252in}}%
\pgfpathlineto{\pgfqpoint{10.303580in}{2.727768in}}%
\pgfpathlineto{\pgfqpoint{10.307980in}{2.724658in}}%
\pgfpathlineto{\pgfqpoint{10.312380in}{2.719037in}}%
\pgfpathlineto{\pgfqpoint{10.316780in}{2.720604in}}%
\pgfpathlineto{\pgfqpoint{10.321180in}{2.703619in}}%
\pgfpathlineto{\pgfqpoint{10.325580in}{2.715868in}}%
\pgfpathlineto{\pgfqpoint{10.329980in}{2.699937in}}%
\pgfpathlineto{\pgfqpoint{10.334380in}{2.696833in}}%
\pgfpathlineto{\pgfqpoint{10.338780in}{2.713971in}}%
\pgfpathlineto{\pgfqpoint{10.343180in}{2.703403in}}%
\pgfpathlineto{\pgfqpoint{10.347580in}{2.713770in}}%
\pgfpathlineto{\pgfqpoint{10.351980in}{2.710076in}}%
\pgfpathlineto{\pgfqpoint{10.356380in}{2.709660in}}%
\pgfpathlineto{\pgfqpoint{10.360780in}{2.715949in}}%
\pgfpathlineto{\pgfqpoint{10.365180in}{2.716832in}}%
\pgfpathlineto{\pgfqpoint{10.369580in}{2.707011in}}%
\pgfpathlineto{\pgfqpoint{10.373980in}{2.702629in}}%
\pgfpathlineto{\pgfqpoint{10.378380in}{2.702826in}}%
\pgfpathlineto{\pgfqpoint{10.382780in}{2.707267in}}%
\pgfpathlineto{\pgfqpoint{10.387180in}{2.702800in}}%
\pgfpathlineto{\pgfqpoint{10.391580in}{2.706053in}}%
\pgfpathlineto{\pgfqpoint{10.395980in}{2.694027in}}%
\pgfpathlineto{\pgfqpoint{10.400380in}{2.693291in}}%
\pgfpathlineto{\pgfqpoint{10.404780in}{2.695011in}}%
\pgfpathlineto{\pgfqpoint{10.409180in}{2.706567in}}%
\pgfpathlineto{\pgfqpoint{10.413580in}{2.687503in}}%
\pgfpathlineto{\pgfqpoint{10.417980in}{2.675197in}}%
\pgfpathlineto{\pgfqpoint{10.422381in}{2.681792in}}%
\pgfpathlineto{\pgfqpoint{10.426781in}{2.678981in}}%
\pgfpathlineto{\pgfqpoint{10.431181in}{2.701156in}}%
\pgfpathlineto{\pgfqpoint{10.435581in}{2.704217in}}%
\pgfpathlineto{\pgfqpoint{10.439981in}{2.695934in}}%
\pgfpathlineto{\pgfqpoint{10.444381in}{2.690175in}}%
\pgfpathlineto{\pgfqpoint{10.448781in}{2.690603in}}%
\pgfpathlineto{\pgfqpoint{10.453181in}{2.681838in}}%
\pgfpathlineto{\pgfqpoint{10.457581in}{2.676226in}}%
\pgfpathlineto{\pgfqpoint{10.461981in}{2.680846in}}%
\pgfpathlineto{\pgfqpoint{10.466381in}{2.686903in}}%
\pgfpathlineto{\pgfqpoint{10.470781in}{2.681916in}}%
\pgfpathlineto{\pgfqpoint{10.475181in}{2.693621in}}%
\pgfpathlineto{\pgfqpoint{10.479581in}{2.669290in}}%
\pgfpathlineto{\pgfqpoint{10.483981in}{2.688768in}}%
\pgfpathlineto{\pgfqpoint{10.488381in}{2.693059in}}%
\pgfpathlineto{\pgfqpoint{10.492781in}{2.684379in}}%
\pgfpathlineto{\pgfqpoint{10.497181in}{2.675701in}}%
\pgfpathlineto{\pgfqpoint{10.501581in}{2.670626in}}%
\pgfpathlineto{\pgfqpoint{10.505981in}{2.656996in}}%
\pgfpathlineto{\pgfqpoint{10.510381in}{2.654994in}}%
\pgfpathlineto{\pgfqpoint{10.514781in}{2.651673in}}%
\pgfpathlineto{\pgfqpoint{10.519181in}{2.653290in}}%
\pgfpathlineto{\pgfqpoint{10.523581in}{2.662168in}}%
\pgfpathlineto{\pgfqpoint{10.527981in}{2.667057in}}%
\pgfpathlineto{\pgfqpoint{10.532381in}{2.659831in}}%
\pgfpathlineto{\pgfqpoint{10.536781in}{2.663670in}}%
\pgfpathlineto{\pgfqpoint{10.541181in}{2.654963in}}%
\pgfpathlineto{\pgfqpoint{10.545581in}{2.658116in}}%
\pgfpathlineto{\pgfqpoint{10.549981in}{2.661926in}}%
\pgfpathlineto{\pgfqpoint{10.554381in}{2.661413in}}%
\pgfpathlineto{\pgfqpoint{10.558781in}{2.658017in}}%
\pgfpathlineto{\pgfqpoint{10.563181in}{2.646362in}}%
\pgfpathlineto{\pgfqpoint{10.567581in}{2.661514in}}%
\pgfpathlineto{\pgfqpoint{10.571981in}{2.659746in}}%
\pgfpathlineto{\pgfqpoint{10.576381in}{2.642175in}}%
\pgfpathlineto{\pgfqpoint{10.580781in}{2.643673in}}%
\pgfpathlineto{\pgfqpoint{10.585181in}{2.626838in}}%
\pgfpathlineto{\pgfqpoint{10.589581in}{2.613145in}}%
\pgfpathlineto{\pgfqpoint{10.593981in}{2.630249in}}%
\pgfpathlineto{\pgfqpoint{10.598381in}{2.610039in}}%
\pgfpathlineto{\pgfqpoint{10.602781in}{2.609282in}}%
\pgfpathlineto{\pgfqpoint{10.607181in}{2.604784in}}%
\pgfpathlineto{\pgfqpoint{10.611581in}{2.593694in}}%
\pgfpathlineto{\pgfqpoint{10.615981in}{2.600640in}}%
\pgfpathlineto{\pgfqpoint{10.620381in}{2.611127in}}%
\pgfpathlineto{\pgfqpoint{10.624781in}{2.591288in}}%
\pgfpathlineto{\pgfqpoint{10.629181in}{2.588627in}}%
\pgfpathlineto{\pgfqpoint{10.633581in}{2.564878in}}%
\pgfpathlineto{\pgfqpoint{10.637981in}{2.582340in}}%
\pgfpathlineto{\pgfqpoint{10.642381in}{2.586241in}}%
\pgfpathlineto{\pgfqpoint{10.646781in}{2.565249in}}%
\pgfpathlineto{\pgfqpoint{10.651181in}{2.568813in}}%
\pgfpathlineto{\pgfqpoint{10.655581in}{2.560288in}}%
\pgfpathlineto{\pgfqpoint{10.659981in}{2.562936in}}%
\pgfpathlineto{\pgfqpoint{10.664381in}{2.542845in}}%
\pgfpathlineto{\pgfqpoint{10.668781in}{2.557780in}}%
\pgfpathlineto{\pgfqpoint{10.673181in}{2.553261in}}%
\pgfpathlineto{\pgfqpoint{10.677582in}{2.547778in}}%
\pgfpathlineto{\pgfqpoint{10.681982in}{2.554873in}}%
\pgfpathlineto{\pgfqpoint{10.686382in}{2.543087in}}%
\pgfpathlineto{\pgfqpoint{10.690782in}{2.542428in}}%
\pgfpathlineto{\pgfqpoint{10.695182in}{2.529436in}}%
\pgfpathlineto{\pgfqpoint{10.699582in}{2.523112in}}%
\pgfpathlineto{\pgfqpoint{10.703982in}{2.539954in}}%
\pgfpathlineto{\pgfqpoint{10.708382in}{2.520875in}}%
\pgfpathlineto{\pgfqpoint{10.712782in}{2.509461in}}%
\pgfpathlineto{\pgfqpoint{10.717182in}{2.521567in}}%
\pgfpathlineto{\pgfqpoint{10.721582in}{2.529248in}}%
\pgfpathlineto{\pgfqpoint{10.725982in}{2.500062in}}%
\pgfpathlineto{\pgfqpoint{10.730382in}{2.529496in}}%
\pgfpathlineto{\pgfqpoint{10.734782in}{2.517154in}}%
\pgfpathlineto{\pgfqpoint{10.739182in}{2.488415in}}%
\pgfpathlineto{\pgfqpoint{10.743582in}{2.467470in}}%
\pgfpathlineto{\pgfqpoint{10.747982in}{2.498682in}}%
\pgfpathlineto{\pgfqpoint{10.752382in}{2.496602in}}%
\pgfpathlineto{\pgfqpoint{10.756782in}{2.499494in}}%
\pgfpathlineto{\pgfqpoint{10.761182in}{2.491024in}}%
\pgfpathlineto{\pgfqpoint{10.765582in}{2.443869in}}%
\pgfpathlineto{\pgfqpoint{10.769982in}{2.409719in}}%
\pgfpathlineto{\pgfqpoint{10.774382in}{2.480115in}}%
\pgfpathlineto{\pgfqpoint{10.778782in}{2.489386in}}%
\pgfpathlineto{\pgfqpoint{10.783182in}{2.524810in}}%
\pgfpathlineto{\pgfqpoint{10.787582in}{2.469615in}}%
\pgfpathlineto{\pgfqpoint{10.791982in}{2.505110in}}%
\pgfpathlineto{\pgfqpoint{10.796382in}{2.485610in}}%
\pgfpathlineto{\pgfqpoint{10.800782in}{2.498800in}}%
\pgfpathlineto{\pgfqpoint{10.805182in}{2.476736in}}%
\pgfpathlineto{\pgfqpoint{10.809582in}{2.456649in}}%
\pgfpathlineto{\pgfqpoint{10.813982in}{2.395493in}}%
\pgfpathlineto{\pgfqpoint{10.818382in}{2.393419in}}%
\pgfpathlineto{\pgfqpoint{10.822782in}{2.378364in}}%
\pgfpathlineto{\pgfqpoint{10.827182in}{2.424187in}}%
\pgfpathlineto{\pgfqpoint{10.831582in}{2.297979in}}%
\pgfpathlineto{\pgfqpoint{10.835982in}{2.413825in}}%
\pgfpathlineto{\pgfqpoint{10.840382in}{2.405457in}}%
\pgfpathlineto{\pgfqpoint{10.844782in}{2.336361in}}%
\pgfpathlineto{\pgfqpoint{10.849182in}{2.410859in}}%
\pgfpathlineto{\pgfqpoint{10.853582in}{2.418982in}}%
\pgfpathlineto{\pgfqpoint{10.857982in}{2.413405in}}%
\pgfpathlineto{\pgfqpoint{10.862382in}{2.394822in}}%
\pgfpathlineto{\pgfqpoint{10.866782in}{2.367730in}}%
\pgfpathlineto{\pgfqpoint{10.871182in}{2.341705in}}%
\pgfpathlineto{\pgfqpoint{10.875582in}{2.193634in}}%
\pgfpathlineto{\pgfqpoint{10.879982in}{2.176189in}}%
\pgfpathlineto{\pgfqpoint{10.884382in}{2.359974in}}%
\pgfpathlineto{\pgfqpoint{10.888782in}{1.843570in}}%
\pgfpathlineto{\pgfqpoint{10.893182in}{2.186280in}}%
\pgfpathlineto{\pgfqpoint{10.897582in}{2.127309in}}%
\pgfpathlineto{\pgfqpoint{10.901982in}{1.698559in}}%
\pgfpathlineto{\pgfqpoint{10.906382in}{2.155331in}}%
\pgfpathlineto{\pgfqpoint{10.910688in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{10.910876in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{10.915182in}{2.145223in}}%
\pgfpathlineto{\pgfqpoint{10.919488in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{10.919677in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{10.923982in}{2.088794in}}%
\pgfpathlineto{\pgfqpoint{10.928288in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{11.478385in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{11.478385in}{2.263062in}}%
\pgfpathlineto{\pgfqpoint{11.478385in}{2.263062in}}%
\pgfpathlineto{\pgfqpoint{11.473985in}{2.224382in}}%
\pgfpathlineto{\pgfqpoint{11.469585in}{2.276056in}}%
\pgfpathlineto{\pgfqpoint{11.465185in}{2.203650in}}%
\pgfpathlineto{\pgfqpoint{11.460785in}{2.331081in}}%
\pgfpathlineto{\pgfqpoint{11.456385in}{2.368215in}}%
\pgfpathlineto{\pgfqpoint{11.451985in}{2.292042in}}%
\pgfpathlineto{\pgfqpoint{11.447585in}{2.274370in}}%
\pgfpathlineto{\pgfqpoint{11.443184in}{2.302992in}}%
\pgfpathlineto{\pgfqpoint{11.438784in}{2.347127in}}%
\pgfpathlineto{\pgfqpoint{11.434384in}{2.302723in}}%
\pgfpathlineto{\pgfqpoint{11.429984in}{2.295183in}}%
\pgfpathlineto{\pgfqpoint{11.425584in}{2.248473in}}%
\pgfpathlineto{\pgfqpoint{11.421184in}{2.277471in}}%
\pgfpathlineto{\pgfqpoint{11.416784in}{2.290752in}}%
\pgfpathlineto{\pgfqpoint{11.412384in}{2.317753in}}%
\pgfpathlineto{\pgfqpoint{11.407984in}{2.264719in}}%
\pgfpathlineto{\pgfqpoint{11.403584in}{2.262675in}}%
\pgfpathlineto{\pgfqpoint{11.399184in}{2.296847in}}%
\pgfpathlineto{\pgfqpoint{11.394784in}{2.225663in}}%
\pgfpathlineto{\pgfqpoint{11.390384in}{2.246955in}}%
\pgfpathlineto{\pgfqpoint{11.385984in}{2.241463in}}%
\pgfpathlineto{\pgfqpoint{11.381584in}{2.249593in}}%
\pgfpathlineto{\pgfqpoint{11.377184in}{2.224682in}}%
\pgfpathlineto{\pgfqpoint{11.372784in}{2.269712in}}%
\pgfpathlineto{\pgfqpoint{11.368384in}{2.325410in}}%
\pgfpathlineto{\pgfqpoint{11.363984in}{2.305717in}}%
\pgfpathlineto{\pgfqpoint{11.359584in}{2.308656in}}%
\pgfpathlineto{\pgfqpoint{11.355184in}{2.303684in}}%
\pgfpathlineto{\pgfqpoint{11.350784in}{2.233846in}}%
\pgfpathlineto{\pgfqpoint{11.346384in}{2.269830in}}%
\pgfpathlineto{\pgfqpoint{11.341984in}{2.285157in}}%
\pgfpathlineto{\pgfqpoint{11.337584in}{2.261440in}}%
\pgfpathlineto{\pgfqpoint{11.333184in}{2.288731in}}%
\pgfpathlineto{\pgfqpoint{11.328784in}{2.341714in}}%
\pgfpathlineto{\pgfqpoint{11.324384in}{2.315384in}}%
\pgfpathlineto{\pgfqpoint{11.319984in}{2.308628in}}%
\pgfpathlineto{\pgfqpoint{11.315584in}{2.253947in}}%
\pgfpathlineto{\pgfqpoint{11.311184in}{2.331484in}}%
\pgfpathlineto{\pgfqpoint{11.306784in}{2.273451in}}%
\pgfpathlineto{\pgfqpoint{11.302384in}{2.264506in}}%
\pgfpathlineto{\pgfqpoint{11.297984in}{2.265081in}}%
\pgfpathlineto{\pgfqpoint{11.293584in}{2.246396in}}%
\pgfpathlineto{\pgfqpoint{11.289184in}{2.275293in}}%
\pgfpathlineto{\pgfqpoint{11.284784in}{2.248845in}}%
\pgfpathlineto{\pgfqpoint{11.280384in}{2.308497in}}%
\pgfpathlineto{\pgfqpoint{11.275984in}{2.306391in}}%
\pgfpathlineto{\pgfqpoint{11.271584in}{2.263050in}}%
\pgfpathlineto{\pgfqpoint{11.267184in}{2.382927in}}%
\pgfpathlineto{\pgfqpoint{11.262784in}{2.345642in}}%
\pgfpathlineto{\pgfqpoint{11.258384in}{2.391746in}}%
\pgfpathlineto{\pgfqpoint{11.253984in}{2.355780in}}%
\pgfpathlineto{\pgfqpoint{11.249584in}{2.303525in}}%
\pgfpathlineto{\pgfqpoint{11.245184in}{2.289375in}}%
\pgfpathlineto{\pgfqpoint{11.240784in}{2.299087in}}%
\pgfpathlineto{\pgfqpoint{11.236384in}{2.281964in}}%
\pgfpathlineto{\pgfqpoint{11.231984in}{2.327838in}}%
\pgfpathlineto{\pgfqpoint{11.227584in}{2.277594in}}%
\pgfpathlineto{\pgfqpoint{11.223184in}{2.302807in}}%
\pgfpathlineto{\pgfqpoint{11.218784in}{2.293891in}}%
\pgfpathlineto{\pgfqpoint{11.214384in}{2.325067in}}%
\pgfpathlineto{\pgfqpoint{11.209984in}{2.321519in}}%
\pgfpathlineto{\pgfqpoint{11.205584in}{2.340732in}}%
\pgfpathlineto{\pgfqpoint{11.201184in}{2.290286in}}%
\pgfpathlineto{\pgfqpoint{11.196784in}{2.344054in}}%
\pgfpathlineto{\pgfqpoint{11.192384in}{2.317149in}}%
\pgfpathlineto{\pgfqpoint{11.187983in}{2.296964in}}%
\pgfpathlineto{\pgfqpoint{11.183583in}{2.320038in}}%
\pgfpathlineto{\pgfqpoint{11.179183in}{2.345703in}}%
\pgfpathlineto{\pgfqpoint{11.174783in}{2.381996in}}%
\pgfpathlineto{\pgfqpoint{11.170383in}{2.342625in}}%
\pgfpathlineto{\pgfqpoint{11.165983in}{2.331427in}}%
\pgfpathlineto{\pgfqpoint{11.161583in}{2.313063in}}%
\pgfpathlineto{\pgfqpoint{11.157183in}{2.332330in}}%
\pgfpathlineto{\pgfqpoint{11.152783in}{2.320896in}}%
\pgfpathlineto{\pgfqpoint{11.148383in}{2.320312in}}%
\pgfpathlineto{\pgfqpoint{11.143983in}{2.378001in}}%
\pgfpathlineto{\pgfqpoint{11.139583in}{2.326377in}}%
\pgfpathlineto{\pgfqpoint{11.135183in}{2.376097in}}%
\pgfpathlineto{\pgfqpoint{11.130783in}{2.330777in}}%
\pgfpathlineto{\pgfqpoint{11.126383in}{2.377694in}}%
\pgfpathlineto{\pgfqpoint{11.121983in}{2.357908in}}%
\pgfpathlineto{\pgfqpoint{11.117583in}{2.363291in}}%
\pgfpathlineto{\pgfqpoint{11.113183in}{2.414472in}}%
\pgfpathlineto{\pgfqpoint{11.108783in}{2.347018in}}%
\pgfpathlineto{\pgfqpoint{11.104383in}{2.401036in}}%
\pgfpathlineto{\pgfqpoint{11.099983in}{2.376159in}}%
\pgfpathlineto{\pgfqpoint{11.095583in}{2.404873in}}%
\pgfpathlineto{\pgfqpoint{11.091183in}{2.374260in}}%
\pgfpathlineto{\pgfqpoint{11.086783in}{2.416908in}}%
\pgfpathlineto{\pgfqpoint{11.082383in}{2.408591in}}%
\pgfpathlineto{\pgfqpoint{11.077983in}{2.417903in}}%
\pgfpathlineto{\pgfqpoint{11.073583in}{2.410342in}}%
\pgfpathlineto{\pgfqpoint{11.069183in}{2.402949in}}%
\pgfpathlineto{\pgfqpoint{11.064783in}{2.375104in}}%
\pgfpathlineto{\pgfqpoint{11.060383in}{2.410863in}}%
\pgfpathlineto{\pgfqpoint{11.055983in}{2.454454in}}%
\pgfpathlineto{\pgfqpoint{11.051583in}{2.381467in}}%
\pgfpathlineto{\pgfqpoint{11.047183in}{2.434894in}}%
\pgfpathlineto{\pgfqpoint{11.042783in}{2.404574in}}%
\pgfpathlineto{\pgfqpoint{11.038383in}{2.412550in}}%
\pgfpathlineto{\pgfqpoint{11.033983in}{2.386886in}}%
\pgfpathlineto{\pgfqpoint{11.029583in}{2.441639in}}%
\pgfpathlineto{\pgfqpoint{11.025183in}{2.397144in}}%
\pgfpathlineto{\pgfqpoint{11.020783in}{2.438839in}}%
\pgfpathlineto{\pgfqpoint{11.016383in}{2.462083in}}%
\pgfpathlineto{\pgfqpoint{11.011983in}{2.438806in}}%
\pgfpathlineto{\pgfqpoint{11.007583in}{2.500492in}}%
\pgfpathlineto{\pgfqpoint{11.003183in}{2.416117in}}%
\pgfpathlineto{\pgfqpoint{10.998783in}{2.483468in}}%
\pgfpathlineto{\pgfqpoint{10.994383in}{2.458625in}}%
\pgfpathlineto{\pgfqpoint{10.989983in}{2.440591in}}%
\pgfpathlineto{\pgfqpoint{10.985583in}{2.472801in}}%
\pgfpathlineto{\pgfqpoint{10.981183in}{2.467103in}}%
\pgfpathlineto{\pgfqpoint{10.976783in}{2.473674in}}%
\pgfpathlineto{\pgfqpoint{10.972383in}{2.489335in}}%
\pgfpathlineto{\pgfqpoint{10.967983in}{2.473273in}}%
\pgfpathlineto{\pgfqpoint{10.963583in}{2.444065in}}%
\pgfpathlineto{\pgfqpoint{10.959183in}{2.516454in}}%
\pgfpathlineto{\pgfqpoint{10.954783in}{2.484266in}}%
\pgfpathlineto{\pgfqpoint{10.950383in}{2.473379in}}%
\pgfpathlineto{\pgfqpoint{10.945983in}{2.477721in}}%
\pgfpathlineto{\pgfqpoint{10.941583in}{2.514331in}}%
\pgfpathlineto{\pgfqpoint{10.937183in}{2.493508in}}%
\pgfpathlineto{\pgfqpoint{10.932783in}{2.513006in}}%
\pgfpathlineto{\pgfqpoint{10.928382in}{2.498741in}}%
\pgfpathlineto{\pgfqpoint{10.923982in}{2.509144in}}%
\pgfpathlineto{\pgfqpoint{10.919582in}{2.499225in}}%
\pgfpathlineto{\pgfqpoint{10.915182in}{2.507376in}}%
\pgfpathlineto{\pgfqpoint{10.910782in}{2.520080in}}%
\pgfpathlineto{\pgfqpoint{10.906382in}{2.507687in}}%
\pgfpathlineto{\pgfqpoint{10.901982in}{2.521893in}}%
\pgfpathlineto{\pgfqpoint{10.897582in}{2.518239in}}%
\pgfpathlineto{\pgfqpoint{10.893182in}{2.534109in}}%
\pgfpathlineto{\pgfqpoint{10.888782in}{2.556690in}}%
\pgfpathlineto{\pgfqpoint{10.884382in}{2.548195in}}%
\pgfpathlineto{\pgfqpoint{10.879982in}{2.539932in}}%
\pgfpathlineto{\pgfqpoint{10.875582in}{2.568585in}}%
\pgfpathlineto{\pgfqpoint{10.871182in}{2.578083in}}%
\pgfpathlineto{\pgfqpoint{10.866782in}{2.565599in}}%
\pgfpathlineto{\pgfqpoint{10.862382in}{2.586560in}}%
\pgfpathlineto{\pgfqpoint{10.857982in}{2.594248in}}%
\pgfpathlineto{\pgfqpoint{10.853582in}{2.582439in}}%
\pgfpathlineto{\pgfqpoint{10.849182in}{2.574463in}}%
\pgfpathlineto{\pgfqpoint{10.844782in}{2.561667in}}%
\pgfpathlineto{\pgfqpoint{10.840382in}{2.581593in}}%
\pgfpathlineto{\pgfqpoint{10.835982in}{2.577017in}}%
\pgfpathlineto{\pgfqpoint{10.831582in}{2.596236in}}%
\pgfpathlineto{\pgfqpoint{10.827182in}{2.589325in}}%
\pgfpathlineto{\pgfqpoint{10.822782in}{2.580996in}}%
\pgfpathlineto{\pgfqpoint{10.818382in}{2.589484in}}%
\pgfpathlineto{\pgfqpoint{10.813982in}{2.607428in}}%
\pgfpathlineto{\pgfqpoint{10.809582in}{2.603013in}}%
\pgfpathlineto{\pgfqpoint{10.805182in}{2.617532in}}%
\pgfpathlineto{\pgfqpoint{10.800782in}{2.636187in}}%
\pgfpathlineto{\pgfqpoint{10.796382in}{2.651920in}}%
\pgfpathlineto{\pgfqpoint{10.791982in}{2.636665in}}%
\pgfpathlineto{\pgfqpoint{10.787582in}{2.632624in}}%
\pgfpathlineto{\pgfqpoint{10.783182in}{2.645733in}}%
\pgfpathlineto{\pgfqpoint{10.778782in}{2.634978in}}%
\pgfpathlineto{\pgfqpoint{10.774382in}{2.617213in}}%
\pgfpathlineto{\pgfqpoint{10.769982in}{2.632961in}}%
\pgfpathlineto{\pgfqpoint{10.765582in}{2.630084in}}%
\pgfpathlineto{\pgfqpoint{10.761182in}{2.640528in}}%
\pgfpathlineto{\pgfqpoint{10.756782in}{2.649766in}}%
\pgfpathlineto{\pgfqpoint{10.752382in}{2.642316in}}%
\pgfpathlineto{\pgfqpoint{10.747982in}{2.652413in}}%
\pgfpathlineto{\pgfqpoint{10.743582in}{2.656516in}}%
\pgfpathlineto{\pgfqpoint{10.739182in}{2.641096in}}%
\pgfpathlineto{\pgfqpoint{10.734782in}{2.642156in}}%
\pgfpathlineto{\pgfqpoint{10.730382in}{2.636764in}}%
\pgfpathlineto{\pgfqpoint{10.725982in}{2.658143in}}%
\pgfpathlineto{\pgfqpoint{10.721582in}{2.654593in}}%
\pgfpathlineto{\pgfqpoint{10.717182in}{2.653086in}}%
\pgfpathlineto{\pgfqpoint{10.712782in}{2.639266in}}%
\pgfpathlineto{\pgfqpoint{10.708382in}{2.663276in}}%
\pgfpathlineto{\pgfqpoint{10.703982in}{2.670465in}}%
\pgfpathlineto{\pgfqpoint{10.699582in}{2.677496in}}%
\pgfpathlineto{\pgfqpoint{10.695182in}{2.659563in}}%
\pgfpathlineto{\pgfqpoint{10.690782in}{2.662611in}}%
\pgfpathlineto{\pgfqpoint{10.686382in}{2.663954in}}%
\pgfpathlineto{\pgfqpoint{10.681982in}{2.674566in}}%
\pgfpathlineto{\pgfqpoint{10.677582in}{2.674005in}}%
\pgfpathlineto{\pgfqpoint{10.673181in}{2.668198in}}%
\pgfpathlineto{\pgfqpoint{10.668781in}{2.669923in}}%
\pgfpathlineto{\pgfqpoint{10.664381in}{2.683330in}}%
\pgfpathlineto{\pgfqpoint{10.659981in}{2.681359in}}%
\pgfpathlineto{\pgfqpoint{10.655581in}{2.669461in}}%
\pgfpathlineto{\pgfqpoint{10.651181in}{2.680134in}}%
\pgfpathlineto{\pgfqpoint{10.646781in}{2.676436in}}%
\pgfpathlineto{\pgfqpoint{10.642381in}{2.696843in}}%
\pgfpathlineto{\pgfqpoint{10.637981in}{2.688829in}}%
\pgfpathlineto{\pgfqpoint{10.633581in}{2.686669in}}%
\pgfpathlineto{\pgfqpoint{10.629181in}{2.697948in}}%
\pgfpathlineto{\pgfqpoint{10.624781in}{2.687504in}}%
\pgfpathlineto{\pgfqpoint{10.620381in}{2.708415in}}%
\pgfpathlineto{\pgfqpoint{10.615981in}{2.702847in}}%
\pgfpathlineto{\pgfqpoint{10.611581in}{2.716158in}}%
\pgfpathlineto{\pgfqpoint{10.607181in}{2.711795in}}%
\pgfpathlineto{\pgfqpoint{10.602781in}{2.717293in}}%
\pgfpathlineto{\pgfqpoint{10.598381in}{2.713591in}}%
\pgfpathlineto{\pgfqpoint{10.593981in}{2.718879in}}%
\pgfpathlineto{\pgfqpoint{10.589581in}{2.711419in}}%
\pgfpathlineto{\pgfqpoint{10.585181in}{2.722549in}}%
\pgfpathlineto{\pgfqpoint{10.580781in}{2.743675in}}%
\pgfpathlineto{\pgfqpoint{10.576381in}{2.722492in}}%
\pgfpathlineto{\pgfqpoint{10.571981in}{2.748804in}}%
\pgfpathlineto{\pgfqpoint{10.567581in}{2.756228in}}%
\pgfpathlineto{\pgfqpoint{10.563181in}{2.741466in}}%
\pgfpathlineto{\pgfqpoint{10.558781in}{2.747173in}}%
\pgfpathlineto{\pgfqpoint{10.554381in}{2.751246in}}%
\pgfpathlineto{\pgfqpoint{10.549981in}{2.743806in}}%
\pgfpathlineto{\pgfqpoint{10.545581in}{2.752943in}}%
\pgfpathlineto{\pgfqpoint{10.541181in}{2.742259in}}%
\pgfpathlineto{\pgfqpoint{10.536781in}{2.753676in}}%
\pgfpathlineto{\pgfqpoint{10.532381in}{2.751460in}}%
\pgfpathlineto{\pgfqpoint{10.527981in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{10.523581in}{2.751329in}}%
\pgfpathlineto{\pgfqpoint{10.519181in}{2.752377in}}%
\pgfpathlineto{\pgfqpoint{10.514781in}{2.746489in}}%
\pgfpathlineto{\pgfqpoint{10.510381in}{2.747109in}}%
\pgfpathlineto{\pgfqpoint{10.505981in}{2.750983in}}%
\pgfpathlineto{\pgfqpoint{10.501581in}{2.755754in}}%
\pgfpathlineto{\pgfqpoint{10.497181in}{2.764609in}}%
\pgfpathlineto{\pgfqpoint{10.492781in}{2.765080in}}%
\pgfpathlineto{\pgfqpoint{10.488381in}{2.768741in}}%
\pgfpathlineto{\pgfqpoint{10.483981in}{2.769638in}}%
\pgfpathlineto{\pgfqpoint{10.479581in}{2.768443in}}%
\pgfpathlineto{\pgfqpoint{10.475181in}{2.773516in}}%
\pgfpathlineto{\pgfqpoint{10.470781in}{2.761038in}}%
\pgfpathlineto{\pgfqpoint{10.466381in}{2.764852in}}%
\pgfpathlineto{\pgfqpoint{10.461981in}{2.761865in}}%
\pgfpathlineto{\pgfqpoint{10.457581in}{2.747957in}}%
\pgfpathlineto{\pgfqpoint{10.453181in}{2.766334in}}%
\pgfpathlineto{\pgfqpoint{10.448781in}{2.769023in}}%
\pgfpathlineto{\pgfqpoint{10.444381in}{2.775043in}}%
\pgfpathlineto{\pgfqpoint{10.439981in}{2.772034in}}%
\pgfpathlineto{\pgfqpoint{10.435581in}{2.782085in}}%
\pgfpathlineto{\pgfqpoint{10.431181in}{2.774696in}}%
\pgfpathlineto{\pgfqpoint{10.426781in}{2.769341in}}%
\pgfpathlineto{\pgfqpoint{10.422381in}{2.764284in}}%
\pgfpathlineto{\pgfqpoint{10.417980in}{2.766429in}}%
\pgfpathlineto{\pgfqpoint{10.413580in}{2.767041in}}%
\pgfpathlineto{\pgfqpoint{10.409180in}{2.773362in}}%
\pgfpathlineto{\pgfqpoint{10.404780in}{2.764497in}}%
\pgfpathlineto{\pgfqpoint{10.400380in}{2.768435in}}%
\pgfpathlineto{\pgfqpoint{10.395980in}{2.780854in}}%
\pgfpathlineto{\pgfqpoint{10.391580in}{2.779627in}}%
\pgfpathlineto{\pgfqpoint{10.387180in}{2.782524in}}%
\pgfpathlineto{\pgfqpoint{10.382780in}{2.787843in}}%
\pgfpathlineto{\pgfqpoint{10.378380in}{2.777005in}}%
\pgfpathlineto{\pgfqpoint{10.373980in}{2.783418in}}%
\pgfpathlineto{\pgfqpoint{10.369580in}{2.777921in}}%
\pgfpathlineto{\pgfqpoint{10.365180in}{2.790395in}}%
\pgfpathlineto{\pgfqpoint{10.360780in}{2.789876in}}%
\pgfpathlineto{\pgfqpoint{10.356380in}{2.788659in}}%
\pgfpathlineto{\pgfqpoint{10.351980in}{2.782118in}}%
\pgfpathlineto{\pgfqpoint{10.347580in}{2.785876in}}%
\pgfpathlineto{\pgfqpoint{10.343180in}{2.778939in}}%
\pgfpathlineto{\pgfqpoint{10.338780in}{2.787135in}}%
\pgfpathlineto{\pgfqpoint{10.334380in}{2.773629in}}%
\pgfpathlineto{\pgfqpoint{10.329980in}{2.777513in}}%
\pgfpathlineto{\pgfqpoint{10.325580in}{2.784648in}}%
\pgfpathlineto{\pgfqpoint{10.321180in}{2.788966in}}%
\pgfpathlineto{\pgfqpoint{10.316780in}{2.787007in}}%
\pgfpathlineto{\pgfqpoint{10.312380in}{2.795339in}}%
\pgfpathlineto{\pgfqpoint{10.307980in}{2.796027in}}%
\pgfpathlineto{\pgfqpoint{10.303580in}{2.801556in}}%
\pgfpathlineto{\pgfqpoint{10.299180in}{2.794281in}}%
\pgfpathlineto{\pgfqpoint{10.294780in}{2.789700in}}%
\pgfpathlineto{\pgfqpoint{10.290380in}{2.794526in}}%
\pgfpathlineto{\pgfqpoint{10.285980in}{2.795792in}}%
\pgfpathlineto{\pgfqpoint{10.281580in}{2.782713in}}%
\pgfpathlineto{\pgfqpoint{10.277180in}{2.795310in}}%
\pgfpathlineto{\pgfqpoint{10.272780in}{2.786015in}}%
\pgfpathlineto{\pgfqpoint{10.268380in}{2.787807in}}%
\pgfpathlineto{\pgfqpoint{10.263980in}{2.793313in}}%
\pgfpathlineto{\pgfqpoint{10.259580in}{2.789231in}}%
\pgfpathlineto{\pgfqpoint{10.255180in}{2.798657in}}%
\pgfpathlineto{\pgfqpoint{10.250780in}{2.811745in}}%
\pgfpathlineto{\pgfqpoint{10.246380in}{2.799741in}}%
\pgfpathlineto{\pgfqpoint{10.241980in}{2.794227in}}%
\pgfpathlineto{\pgfqpoint{10.237580in}{2.796490in}}%
\pgfpathlineto{\pgfqpoint{10.233180in}{2.798574in}}%
\pgfpathlineto{\pgfqpoint{10.228780in}{2.809786in}}%
\pgfpathlineto{\pgfqpoint{10.224380in}{2.814641in}}%
\pgfpathlineto{\pgfqpoint{10.219980in}{2.813855in}}%
\pgfpathlineto{\pgfqpoint{10.215580in}{2.810785in}}%
\pgfpathlineto{\pgfqpoint{10.211180in}{2.813749in}}%
\pgfpathlineto{\pgfqpoint{10.206780in}{2.805578in}}%
\pgfpathlineto{\pgfqpoint{10.202380in}{2.806026in}}%
\pgfpathlineto{\pgfqpoint{10.197980in}{2.808740in}}%
\pgfpathlineto{\pgfqpoint{10.193580in}{2.808094in}}%
\pgfpathlineto{\pgfqpoint{10.189180in}{2.811876in}}%
\pgfpathlineto{\pgfqpoint{10.184780in}{2.812682in}}%
\pgfpathlineto{\pgfqpoint{10.180380in}{2.810012in}}%
\pgfpathlineto{\pgfqpoint{10.175980in}{2.810931in}}%
\pgfpathlineto{\pgfqpoint{10.171580in}{2.813861in}}%
\pgfpathlineto{\pgfqpoint{10.167180in}{2.824461in}}%
\pgfpathlineto{\pgfqpoint{10.162780in}{2.812913in}}%
\pgfpathlineto{\pgfqpoint{10.158379in}{2.816901in}}%
\pgfpathlineto{\pgfqpoint{10.153979in}{2.831424in}}%
\pgfpathlineto{\pgfqpoint{10.149579in}{2.820919in}}%
\pgfpathlineto{\pgfqpoint{10.145179in}{2.806210in}}%
\pgfpathlineto{\pgfqpoint{10.140779in}{2.814745in}}%
\pgfpathlineto{\pgfqpoint{10.136379in}{2.797023in}}%
\pgfpathlineto{\pgfqpoint{10.131979in}{2.818874in}}%
\pgfpathlineto{\pgfqpoint{10.127579in}{2.807396in}}%
\pgfpathlineto{\pgfqpoint{10.123179in}{2.810668in}}%
\pgfpathlineto{\pgfqpoint{10.118779in}{2.813924in}}%
\pgfpathlineto{\pgfqpoint{10.114379in}{2.810223in}}%
\pgfpathlineto{\pgfqpoint{10.109979in}{2.817202in}}%
\pgfpathlineto{\pgfqpoint{10.105579in}{2.817222in}}%
\pgfpathlineto{\pgfqpoint{10.101179in}{2.825152in}}%
\pgfpathlineto{\pgfqpoint{10.096779in}{2.823776in}}%
\pgfpathlineto{\pgfqpoint{10.092379in}{2.813856in}}%
\pgfpathlineto{\pgfqpoint{10.087979in}{2.819134in}}%
\pgfpathlineto{\pgfqpoint{10.083579in}{2.817328in}}%
\pgfpathlineto{\pgfqpoint{10.079179in}{2.817560in}}%
\pgfpathlineto{\pgfqpoint{10.074779in}{2.818454in}}%
\pgfpathlineto{\pgfqpoint{10.070379in}{2.826432in}}%
\pgfpathlineto{\pgfqpoint{10.065979in}{2.835716in}}%
\pgfpathlineto{\pgfqpoint{10.061579in}{2.815823in}}%
\pgfpathlineto{\pgfqpoint{10.057179in}{2.813406in}}%
\pgfpathlineto{\pgfqpoint{10.052779in}{2.807780in}}%
\pgfpathlineto{\pgfqpoint{10.048379in}{2.808028in}}%
\pgfpathlineto{\pgfqpoint{10.043979in}{2.805234in}}%
\pgfpathlineto{\pgfqpoint{10.039579in}{2.815069in}}%
\pgfpathlineto{\pgfqpoint{10.035179in}{2.810518in}}%
\pgfpathlineto{\pgfqpoint{10.030779in}{2.810625in}}%
\pgfpathlineto{\pgfqpoint{10.026379in}{2.818242in}}%
\pgfpathlineto{\pgfqpoint{10.021979in}{2.808708in}}%
\pgfpathlineto{\pgfqpoint{10.017579in}{2.803358in}}%
\pgfpathlineto{\pgfqpoint{10.013179in}{2.831539in}}%
\pgfpathlineto{\pgfqpoint{10.008779in}{2.809502in}}%
\pgfpathlineto{\pgfqpoint{10.004379in}{2.814432in}}%
\pgfpathlineto{\pgfqpoint{9.999979in}{2.809411in}}%
\pgfpathlineto{\pgfqpoint{9.995579in}{2.823837in}}%
\pgfpathlineto{\pgfqpoint{9.991179in}{2.831855in}}%
\pgfpathlineto{\pgfqpoint{9.986779in}{2.836838in}}%
\pgfpathlineto{\pgfqpoint{9.982379in}{2.835914in}}%
\pgfpathlineto{\pgfqpoint{9.977979in}{2.841037in}}%
\pgfpathlineto{\pgfqpoint{9.973579in}{2.851303in}}%
\pgfpathlineto{\pgfqpoint{9.969179in}{2.821523in}}%
\pgfpathlineto{\pgfqpoint{9.964779in}{2.827006in}}%
\pgfpathlineto{\pgfqpoint{9.960379in}{2.820043in}}%
\pgfpathlineto{\pgfqpoint{9.955979in}{2.807072in}}%
\pgfpathlineto{\pgfqpoint{9.951579in}{2.819885in}}%
\pgfpathlineto{\pgfqpoint{9.947179in}{2.821782in}}%
\pgfpathlineto{\pgfqpoint{9.942779in}{2.786627in}}%
\pgfpathlineto{\pgfqpoint{9.938379in}{2.764936in}}%
\pgfpathlineto{\pgfqpoint{9.933979in}{2.745015in}}%
\pgfpathlineto{\pgfqpoint{9.929579in}{2.767867in}}%
\pgfpathlineto{\pgfqpoint{9.925179in}{2.843776in}}%
\pgfpathlineto{\pgfqpoint{9.920779in}{2.814907in}}%
\pgfpathlineto{\pgfqpoint{9.916379in}{2.837501in}}%
\pgfpathlineto{\pgfqpoint{9.911979in}{2.810502in}}%
\pgfpathlineto{\pgfqpoint{9.907579in}{2.807790in}}%
\pgfpathlineto{\pgfqpoint{9.903178in}{2.800277in}}%
\pgfpathlineto{\pgfqpoint{9.898778in}{2.780089in}}%
\pgfpathlineto{\pgfqpoint{9.894378in}{2.790827in}}%
\pgfpathlineto{\pgfqpoint{9.889978in}{2.784741in}}%
\pgfpathlineto{\pgfqpoint{9.885578in}{2.780836in}}%
\pgfpathlineto{\pgfqpoint{9.881178in}{2.772936in}}%
\pgfpathlineto{\pgfqpoint{9.876778in}{2.776902in}}%
\pgfpathlineto{\pgfqpoint{9.872378in}{2.782166in}}%
\pgfpathlineto{\pgfqpoint{9.867978in}{2.784791in}}%
\pgfpathlineto{\pgfqpoint{9.863578in}{2.789165in}}%
\pgfpathlineto{\pgfqpoint{9.859178in}{2.794214in}}%
\pgfpathlineto{\pgfqpoint{9.854778in}{2.780541in}}%
\pgfpathlineto{\pgfqpoint{9.850378in}{2.786958in}}%
\pgfpathlineto{\pgfqpoint{9.845978in}{2.780326in}}%
\pgfpathlineto{\pgfqpoint{9.841578in}{2.776613in}}%
\pgfpathlineto{\pgfqpoint{9.837178in}{2.786379in}}%
\pgfpathlineto{\pgfqpoint{9.832778in}{2.774092in}}%
\pgfpathlineto{\pgfqpoint{9.828378in}{2.791383in}}%
\pgfpathlineto{\pgfqpoint{9.823978in}{2.783735in}}%
\pgfpathlineto{\pgfqpoint{9.819578in}{2.784135in}}%
\pgfpathlineto{\pgfqpoint{9.815178in}{2.785298in}}%
\pgfpathlineto{\pgfqpoint{9.810778in}{2.773261in}}%
\pgfpathlineto{\pgfqpoint{9.806378in}{2.780047in}}%
\pgfpathlineto{\pgfqpoint{9.801978in}{2.775490in}}%
\pgfpathlineto{\pgfqpoint{9.797578in}{2.781193in}}%
\pgfpathlineto{\pgfqpoint{9.793178in}{2.765712in}}%
\pgfpathlineto{\pgfqpoint{9.788778in}{2.775299in}}%
\pgfpathlineto{\pgfqpoint{9.784378in}{2.772769in}}%
\pgfpathlineto{\pgfqpoint{9.779978in}{2.758880in}}%
\pgfpathlineto{\pgfqpoint{9.775578in}{2.762302in}}%
\pgfpathlineto{\pgfqpoint{9.771178in}{2.782801in}}%
\pgfpathlineto{\pgfqpoint{9.766778in}{2.767544in}}%
\pgfpathlineto{\pgfqpoint{9.762378in}{2.777327in}}%
\pgfpathlineto{\pgfqpoint{9.757978in}{2.755568in}}%
\pgfpathlineto{\pgfqpoint{9.753578in}{2.761339in}}%
\pgfpathlineto{\pgfqpoint{9.749178in}{2.755284in}}%
\pgfpathlineto{\pgfqpoint{9.744778in}{2.753591in}}%
\pgfpathlineto{\pgfqpoint{9.740378in}{2.760496in}}%
\pgfpathlineto{\pgfqpoint{9.735978in}{2.750077in}}%
\pgfpathlineto{\pgfqpoint{9.731578in}{2.748295in}}%
\pgfpathlineto{\pgfqpoint{9.727178in}{2.730459in}}%
\pgfpathlineto{\pgfqpoint{9.722778in}{2.738606in}}%
\pgfpathlineto{\pgfqpoint{9.718378in}{2.755602in}}%
\pgfpathlineto{\pgfqpoint{9.713978in}{2.731103in}}%
\pgfpathlineto{\pgfqpoint{9.709578in}{2.738420in}}%
\pgfpathlineto{\pgfqpoint{9.705178in}{2.733851in}}%
\pgfpathlineto{\pgfqpoint{9.700778in}{2.706759in}}%
\pgfpathlineto{\pgfqpoint{9.696378in}{2.698594in}}%
\pgfpathlineto{\pgfqpoint{9.691978in}{2.698408in}}%
\pgfpathlineto{\pgfqpoint{9.687578in}{2.695048in}}%
\pgfpathlineto{\pgfqpoint{9.683178in}{2.686396in}}%
\pgfpathlineto{\pgfqpoint{9.678778in}{2.693917in}}%
\pgfpathlineto{\pgfqpoint{9.674378in}{2.700065in}}%
\pgfpathlineto{\pgfqpoint{9.669978in}{2.654081in}}%
\pgfpathlineto{\pgfqpoint{9.665578in}{2.679944in}}%
\pgfpathlineto{\pgfqpoint{9.661178in}{2.663097in}}%
\pgfpathlineto{\pgfqpoint{9.656778in}{2.612703in}}%
\pgfpathlineto{\pgfqpoint{9.652378in}{2.535504in}}%
\pgfpathlineto{\pgfqpoint{9.647978in}{2.514118in}}%
\pgfpathlineto{\pgfqpoint{9.643577in}{2.364852in}}%
\pgfpathlineto{\pgfqpoint{9.639177in}{2.078858in}}%
\pgfpathlineto{\pgfqpoint{9.634777in}{2.062840in}}%
\pgfpathlineto{\pgfqpoint{9.630377in}{2.057449in}}%
\pgfpathlineto{\pgfqpoint{9.625977in}{2.050693in}}%
\pgfpathlineto{\pgfqpoint{9.621577in}{2.060386in}}%
\pgfpathlineto{\pgfqpoint{9.617177in}{2.038042in}}%
\pgfpathlineto{\pgfqpoint{9.612777in}{2.001020in}}%
\pgfpathlineto{\pgfqpoint{9.608377in}{1.943552in}}%
\pgfpathlineto{\pgfqpoint{9.603977in}{2.128755in}}%
\pgfpathlineto{\pgfqpoint{9.599577in}{2.167023in}}%
\pgfpathlineto{\pgfqpoint{9.595177in}{2.071919in}}%
\pgfpathlineto{\pgfqpoint{9.590777in}{2.040734in}}%
\pgfpathlineto{\pgfqpoint{9.586377in}{2.086123in}}%
\pgfpathlineto{\pgfqpoint{9.581977in}{2.052339in}}%
\pgfpathlineto{\pgfqpoint{9.577577in}{2.074997in}}%
\pgfpathlineto{\pgfqpoint{9.573177in}{2.078911in}}%
\pgfpathlineto{\pgfqpoint{9.568777in}{2.066088in}}%
\pgfpathlineto{\pgfqpoint{9.564377in}{2.066378in}}%
\pgfpathlineto{\pgfqpoint{9.559977in}{2.130427in}}%
\pgfpathlineto{\pgfqpoint{9.555577in}{2.197628in}}%
\pgfpathlineto{\pgfqpoint{9.551177in}{2.093503in}}%
\pgfpathlineto{\pgfqpoint{9.546777in}{2.094332in}}%
\pgfpathlineto{\pgfqpoint{9.542377in}{2.095240in}}%
\pgfpathlineto{\pgfqpoint{9.537977in}{2.083022in}}%
\pgfpathlineto{\pgfqpoint{9.533577in}{2.093734in}}%
\pgfpathlineto{\pgfqpoint{9.529177in}{2.086960in}}%
\pgfpathlineto{\pgfqpoint{9.524777in}{2.112067in}}%
\pgfpathlineto{\pgfqpoint{9.520377in}{2.091809in}}%
\pgfpathlineto{\pgfqpoint{9.515977in}{2.110412in}}%
\pgfpathlineto{\pgfqpoint{9.511577in}{2.096080in}}%
\pgfpathlineto{\pgfqpoint{9.507177in}{2.106597in}}%
\pgfpathlineto{\pgfqpoint{9.502777in}{2.116582in}}%
\pgfpathlineto{\pgfqpoint{9.498377in}{2.097907in}}%
\pgfpathlineto{\pgfqpoint{9.493977in}{2.104653in}}%
\pgfpathlineto{\pgfqpoint{9.489577in}{2.128809in}}%
\pgfpathlineto{\pgfqpoint{9.485177in}{2.118351in}}%
\pgfpathlineto{\pgfqpoint{9.480777in}{2.105104in}}%
\pgfpathlineto{\pgfqpoint{9.476377in}{2.124607in}}%
\pgfpathlineto{\pgfqpoint{9.471977in}{2.100113in}}%
\pgfpathlineto{\pgfqpoint{9.467577in}{2.108520in}}%
\pgfpathlineto{\pgfqpoint{9.463177in}{2.117916in}}%
\pgfpathlineto{\pgfqpoint{9.458777in}{2.111094in}}%
\pgfpathlineto{\pgfqpoint{9.454377in}{2.152934in}}%
\pgfpathlineto{\pgfqpoint{9.449977in}{2.111923in}}%
\pgfpathlineto{\pgfqpoint{9.445577in}{2.104499in}}%
\pgfpathlineto{\pgfqpoint{9.441177in}{2.117062in}}%
\pgfpathlineto{\pgfqpoint{9.436777in}{2.131738in}}%
\pgfpathlineto{\pgfqpoint{9.432377in}{2.113475in}}%
\pgfpathlineto{\pgfqpoint{9.427977in}{2.108992in}}%
\pgfpathlineto{\pgfqpoint{9.423577in}{2.110261in}}%
\pgfpathlineto{\pgfqpoint{9.419177in}{2.113112in}}%
\pgfpathlineto{\pgfqpoint{9.414777in}{2.107260in}}%
\pgfpathlineto{\pgfqpoint{9.410377in}{2.145784in}}%
\pgfpathlineto{\pgfqpoint{9.405977in}{2.114863in}}%
\pgfpathlineto{\pgfqpoint{9.401577in}{2.110368in}}%
\pgfpathlineto{\pgfqpoint{9.397177in}{2.106875in}}%
\pgfpathlineto{\pgfqpoint{9.392777in}{2.134328in}}%
\pgfpathlineto{\pgfqpoint{9.388376in}{2.114841in}}%
\pgfpathlineto{\pgfqpoint{9.383976in}{2.100998in}}%
\pgfpathlineto{\pgfqpoint{9.379576in}{2.125553in}}%
\pgfpathlineto{\pgfqpoint{9.375176in}{2.121812in}}%
\pgfpathlineto{\pgfqpoint{9.370776in}{2.109297in}}%
\pgfpathlineto{\pgfqpoint{9.366376in}{2.112870in}}%
\pgfpathlineto{\pgfqpoint{9.361976in}{2.114114in}}%
\pgfpathlineto{\pgfqpoint{9.357576in}{2.208018in}}%
\pgfpathlineto{\pgfqpoint{9.353176in}{2.101538in}}%
\pgfpathlineto{\pgfqpoint{9.348776in}{2.096594in}}%
\pgfpathlineto{\pgfqpoint{9.344376in}{2.101654in}}%
\pgfpathlineto{\pgfqpoint{9.339976in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{9.335576in}{2.090808in}}%
\pgfpathlineto{\pgfqpoint{9.331176in}{2.108517in}}%
\pgfpathlineto{\pgfqpoint{9.326776in}{2.094548in}}%
\pgfpathlineto{\pgfqpoint{9.322376in}{2.105232in}}%
\pgfpathlineto{\pgfqpoint{9.317976in}{2.097981in}}%
\pgfpathlineto{\pgfqpoint{9.313576in}{2.100490in}}%
\pgfpathlineto{\pgfqpoint{9.309176in}{2.084974in}}%
\pgfpathlineto{\pgfqpoint{9.304776in}{2.086835in}}%
\pgfpathlineto{\pgfqpoint{9.300376in}{2.098911in}}%
\pgfpathlineto{\pgfqpoint{9.295976in}{2.082847in}}%
\pgfpathlineto{\pgfqpoint{9.291576in}{2.090542in}}%
\pgfpathlineto{\pgfqpoint{9.287176in}{2.094048in}}%
\pgfpathlineto{\pgfqpoint{9.282776in}{2.109649in}}%
\pgfpathlineto{\pgfqpoint{9.278376in}{2.065243in}}%
\pgfpathlineto{\pgfqpoint{9.273976in}{2.047897in}}%
\pgfpathlineto{\pgfqpoint{9.269576in}{1.969580in}}%
\pgfpathlineto{\pgfqpoint{9.265176in}{1.935202in}}%
\pgfpathlineto{\pgfqpoint{9.260776in}{1.911501in}}%
\pgfpathlineto{\pgfqpoint{9.256376in}{1.860462in}}%
\pgfpathlineto{\pgfqpoint{9.251976in}{1.803042in}}%
\pgfpathlineto{\pgfqpoint{9.247576in}{2.423362in}}%
\pgfpathlineto{\pgfqpoint{9.243176in}{2.511003in}}%
\pgfpathlineto{\pgfqpoint{9.238776in}{2.599198in}}%
\pgfpathlineto{\pgfqpoint{9.234376in}{2.206398in}}%
\pgfpathlineto{\pgfqpoint{9.229976in}{2.110067in}}%
\pgfpathlineto{\pgfqpoint{9.225576in}{2.078917in}}%
\pgfpathlineto{\pgfqpoint{9.221176in}{2.076252in}}%
\pgfpathlineto{\pgfqpoint{9.216776in}{2.145563in}}%
\pgfpathlineto{\pgfqpoint{9.212376in}{2.141144in}}%
\pgfpathlineto{\pgfqpoint{9.207976in}{2.168203in}}%
\pgfpathlineto{\pgfqpoint{9.203576in}{2.097137in}}%
\pgfpathlineto{\pgfqpoint{9.199176in}{2.119411in}}%
\pgfpathlineto{\pgfqpoint{9.194776in}{2.093990in}}%
\pgfpathlineto{\pgfqpoint{9.190376in}{2.102194in}}%
\pgfpathlineto{\pgfqpoint{9.185976in}{2.116752in}}%
\pgfpathlineto{\pgfqpoint{9.181576in}{2.105492in}}%
\pgfpathlineto{\pgfqpoint{9.177176in}{2.095823in}}%
\pgfpathlineto{\pgfqpoint{9.172776in}{2.116377in}}%
\pgfpathlineto{\pgfqpoint{9.168376in}{2.093302in}}%
\pgfpathlineto{\pgfqpoint{9.163976in}{2.114771in}}%
\pgfpathlineto{\pgfqpoint{9.159576in}{2.112785in}}%
\pgfpathlineto{\pgfqpoint{9.155176in}{2.094081in}}%
\pgfpathlineto{\pgfqpoint{9.150776in}{2.110014in}}%
\pgfpathlineto{\pgfqpoint{9.146376in}{2.099395in}}%
\pgfpathlineto{\pgfqpoint{9.141976in}{2.094553in}}%
\pgfpathlineto{\pgfqpoint{9.137576in}{2.096482in}}%
\pgfpathlineto{\pgfqpoint{9.133175in}{2.106849in}}%
\pgfpathlineto{\pgfqpoint{9.128775in}{2.094535in}}%
\pgfpathlineto{\pgfqpoint{9.124375in}{2.103630in}}%
\pgfpathlineto{\pgfqpoint{9.119975in}{2.107082in}}%
\pgfpathlineto{\pgfqpoint{9.115575in}{2.107279in}}%
\pgfpathlineto{\pgfqpoint{9.111175in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{9.106775in}{2.103967in}}%
\pgfpathlineto{\pgfqpoint{9.102375in}{2.087482in}}%
\pgfpathlineto{\pgfqpoint{9.097975in}{2.128233in}}%
\pgfpathlineto{\pgfqpoint{9.093575in}{2.099799in}}%
\pgfpathlineto{\pgfqpoint{9.089175in}{2.111907in}}%
\pgfpathlineto{\pgfqpoint{9.084775in}{2.086185in}}%
\pgfpathlineto{\pgfqpoint{9.080375in}{2.100310in}}%
\pgfpathlineto{\pgfqpoint{9.075975in}{2.119759in}}%
\pgfpathlineto{\pgfqpoint{9.071575in}{2.103157in}}%
\pgfpathlineto{\pgfqpoint{9.067175in}{2.108091in}}%
\pgfpathlineto{\pgfqpoint{9.062775in}{2.089285in}}%
\pgfpathlineto{\pgfqpoint{9.058375in}{2.113052in}}%
\pgfpathlineto{\pgfqpoint{9.053975in}{2.085022in}}%
\pgfpathlineto{\pgfqpoint{9.049575in}{2.092748in}}%
\pgfpathlineto{\pgfqpoint{9.045175in}{2.107650in}}%
\pgfpathlineto{\pgfqpoint{9.040775in}{2.103681in}}%
\pgfpathlineto{\pgfqpoint{9.036375in}{2.087639in}}%
\pgfpathlineto{\pgfqpoint{9.031975in}{2.100860in}}%
\pgfpathlineto{\pgfqpoint{9.027575in}{2.094720in}}%
\pgfpathlineto{\pgfqpoint{9.023175in}{2.099644in}}%
\pgfpathlineto{\pgfqpoint{9.018775in}{2.097244in}}%
\pgfpathlineto{\pgfqpoint{9.014375in}{2.104378in}}%
\pgfpathlineto{\pgfqpoint{9.009975in}{2.091187in}}%
\pgfpathlineto{\pgfqpoint{9.005575in}{2.100145in}}%
\pgfpathlineto{\pgfqpoint{9.001175in}{2.098092in}}%
\pgfpathlineto{\pgfqpoint{8.996775in}{2.095751in}}%
\pgfpathlineto{\pgfqpoint{8.992375in}{2.088790in}}%
\pgfpathlineto{\pgfqpoint{8.987975in}{2.135773in}}%
\pgfpathlineto{\pgfqpoint{8.983575in}{2.101851in}}%
\pgfpathlineto{\pgfqpoint{8.979175in}{2.089293in}}%
\pgfpathlineto{\pgfqpoint{8.974775in}{2.097029in}}%
\pgfpathlineto{\pgfqpoint{8.970375in}{2.088829in}}%
\pgfpathlineto{\pgfqpoint{8.965975in}{2.104260in}}%
\pgfpathlineto{\pgfqpoint{8.961575in}{2.095477in}}%
\pgfpathlineto{\pgfqpoint{8.957175in}{2.104509in}}%
\pgfpathlineto{\pgfqpoint{8.952775in}{2.091505in}}%
\pgfpathlineto{\pgfqpoint{8.948375in}{2.091366in}}%
\pgfpathlineto{\pgfqpoint{8.943975in}{2.094542in}}%
\pgfpathlineto{\pgfqpoint{8.939575in}{2.101118in}}%
\pgfpathlineto{\pgfqpoint{8.935175in}{2.089577in}}%
\pgfpathlineto{\pgfqpoint{8.930775in}{2.068662in}}%
\pgfpathlineto{\pgfqpoint{8.926375in}{2.006088in}}%
\pgfpathlineto{\pgfqpoint{8.921975in}{1.975034in}}%
\pgfpathlineto{\pgfqpoint{8.917575in}{2.427726in}}%
\pgfpathlineto{\pgfqpoint{8.913175in}{2.198007in}}%
\pgfpathlineto{\pgfqpoint{8.908775in}{2.089456in}}%
\pgfpathlineto{\pgfqpoint{8.904375in}{2.076290in}}%
\pgfpathlineto{\pgfqpoint{8.899975in}{2.087146in}}%
\pgfpathlineto{\pgfqpoint{8.895575in}{2.077354in}}%
\pgfpathlineto{\pgfqpoint{8.891175in}{2.075687in}}%
\pgfpathlineto{\pgfqpoint{8.886775in}{2.075651in}}%
\pgfpathlineto{\pgfqpoint{8.882375in}{2.083205in}}%
\pgfpathlineto{\pgfqpoint{8.877975in}{2.099300in}}%
\pgfpathlineto{\pgfqpoint{8.873574in}{2.081853in}}%
\pgfpathlineto{\pgfqpoint{8.869174in}{2.095247in}}%
\pgfpathlineto{\pgfqpoint{8.864774in}{2.084833in}}%
\pgfpathlineto{\pgfqpoint{8.860374in}{2.081009in}}%
\pgfpathlineto{\pgfqpoint{8.855974in}{2.079929in}}%
\pgfpathlineto{\pgfqpoint{8.851574in}{2.075061in}}%
\pgfpathlineto{\pgfqpoint{8.847174in}{2.068454in}}%
\pgfpathlineto{\pgfqpoint{8.842774in}{2.094567in}}%
\pgfpathlineto{\pgfqpoint{8.838374in}{2.077103in}}%
\pgfpathlineto{\pgfqpoint{8.833974in}{2.072270in}}%
\pgfpathlineto{\pgfqpoint{8.829574in}{2.081746in}}%
\pgfpathlineto{\pgfqpoint{8.825174in}{2.081962in}}%
\pgfpathlineto{\pgfqpoint{8.820774in}{2.116557in}}%
\pgfpathlineto{\pgfqpoint{8.816374in}{2.088244in}}%
\pgfpathlineto{\pgfqpoint{8.811974in}{2.082948in}}%
\pgfpathlineto{\pgfqpoint{8.807574in}{2.081180in}}%
\pgfpathlineto{\pgfqpoint{8.803174in}{2.075135in}}%
\pgfpathlineto{\pgfqpoint{8.798774in}{2.087945in}}%
\pgfpathlineto{\pgfqpoint{8.794374in}{2.081464in}}%
\pgfpathlineto{\pgfqpoint{8.789974in}{2.068155in}}%
\pgfpathlineto{\pgfqpoint{8.785574in}{2.045746in}}%
\pgfpathlineto{\pgfqpoint{8.781174in}{2.031519in}}%
\pgfpathlineto{\pgfqpoint{8.776774in}{2.016924in}}%
\pgfpathlineto{\pgfqpoint{8.772374in}{2.001380in}}%
\pgfpathlineto{\pgfqpoint{8.767974in}{1.979733in}}%
\pgfpathlineto{\pgfqpoint{8.763574in}{1.972741in}}%
\pgfpathlineto{\pgfqpoint{8.759174in}{1.934350in}}%
\pgfpathlineto{\pgfqpoint{8.754774in}{1.925077in}}%
\pgfpathlineto{\pgfqpoint{8.750374in}{1.885082in}}%
\pgfpathlineto{\pgfqpoint{8.745974in}{1.848799in}}%
\pgfpathlineto{\pgfqpoint{8.741574in}{1.804115in}}%
\pgfpathlineto{\pgfqpoint{8.737174in}{1.739763in}}%
\pgfpathlineto{\pgfqpoint{8.732774in}{1.724603in}}%
\pgfpathlineto{\pgfqpoint{8.728374in}{2.590190in}}%
\pgfpathlineto{\pgfqpoint{8.723974in}{2.599353in}}%
\pgfpathlineto{\pgfqpoint{8.719574in}{2.577853in}}%
\pgfpathlineto{\pgfqpoint{8.715174in}{2.476001in}}%
\pgfpathlineto{\pgfqpoint{8.710774in}{2.075236in}}%
\pgfpathlineto{\pgfqpoint{8.706374in}{2.041066in}}%
\pgfpathlineto{\pgfqpoint{8.701974in}{2.034286in}}%
\pgfpathlineto{\pgfqpoint{8.697574in}{2.033725in}}%
\pgfpathlineto{\pgfqpoint{8.693174in}{2.034086in}}%
\pgfpathlineto{\pgfqpoint{8.688774in}{2.032768in}}%
\pgfpathlineto{\pgfqpoint{8.684374in}{2.034289in}}%
\pgfpathlineto{\pgfqpoint{8.679974in}{2.036260in}}%
\pgfpathlineto{\pgfqpoint{8.675574in}{2.038871in}}%
\pgfpathlineto{\pgfqpoint{8.671174in}{2.050302in}}%
\pgfpathlineto{\pgfqpoint{8.666774in}{2.036815in}}%
\pgfpathlineto{\pgfqpoint{8.662374in}{2.047675in}}%
\pgfpathlineto{\pgfqpoint{8.657974in}{2.055856in}}%
\pgfpathlineto{\pgfqpoint{8.653574in}{2.045267in}}%
\pgfpathlineto{\pgfqpoint{8.649174in}{2.056964in}}%
\pgfpathlineto{\pgfqpoint{8.644774in}{2.048370in}}%
\pgfpathlineto{\pgfqpoint{8.640374in}{2.047994in}}%
\pgfpathlineto{\pgfqpoint{8.635974in}{2.041388in}}%
\pgfpathlineto{\pgfqpoint{8.631574in}{2.052101in}}%
\pgfpathlineto{\pgfqpoint{8.627174in}{2.045888in}}%
\pgfpathlineto{\pgfqpoint{8.622774in}{2.066686in}}%
\pgfpathlineto{\pgfqpoint{8.618373in}{2.054314in}}%
\pgfpathlineto{\pgfqpoint{8.613973in}{2.038179in}}%
\pgfpathlineto{\pgfqpoint{8.609573in}{2.047942in}}%
\pgfpathlineto{\pgfqpoint{8.605173in}{2.050863in}}%
\pgfpathlineto{\pgfqpoint{8.600773in}{2.047011in}}%
\pgfpathlineto{\pgfqpoint{8.596373in}{2.042184in}}%
\pgfpathlineto{\pgfqpoint{8.591973in}{2.047926in}}%
\pgfpathlineto{\pgfqpoint{8.587573in}{2.041863in}}%
\pgfpathlineto{\pgfqpoint{8.583173in}{2.052955in}}%
\pgfpathlineto{\pgfqpoint{8.578773in}{2.047955in}}%
\pgfpathlineto{\pgfqpoint{8.574373in}{2.042879in}}%
\pgfpathlineto{\pgfqpoint{8.569973in}{2.035512in}}%
\pgfpathlineto{\pgfqpoint{8.565573in}{2.019413in}}%
\pgfpathlineto{\pgfqpoint{8.561173in}{2.020666in}}%
\pgfpathlineto{\pgfqpoint{8.556773in}{2.035935in}}%
\pgfpathlineto{\pgfqpoint{8.552373in}{2.010375in}}%
\pgfpathlineto{\pgfqpoint{8.547973in}{2.016636in}}%
\pgfpathlineto{\pgfqpoint{8.543573in}{2.027324in}}%
\pgfpathlineto{\pgfqpoint{8.539173in}{2.020240in}}%
\pgfpathlineto{\pgfqpoint{8.534773in}{2.029178in}}%
\pgfpathlineto{\pgfqpoint{8.530373in}{1.999384in}}%
\pgfpathlineto{\pgfqpoint{8.525973in}{1.998473in}}%
\pgfpathlineto{\pgfqpoint{8.521573in}{1.999187in}}%
\pgfpathlineto{\pgfqpoint{8.517173in}{1.982335in}}%
\pgfpathlineto{\pgfqpoint{8.512773in}{1.972816in}}%
\pgfpathlineto{\pgfqpoint{8.508373in}{1.976169in}}%
\pgfpathlineto{\pgfqpoint{8.503973in}{1.959412in}}%
\pgfpathlineto{\pgfqpoint{8.499573in}{1.972128in}}%
\pgfpathlineto{\pgfqpoint{8.495173in}{1.938361in}}%
\pgfpathlineto{\pgfqpoint{8.490773in}{1.986561in}}%
\pgfpathlineto{\pgfqpoint{8.486373in}{1.947745in}}%
\pgfpathlineto{\pgfqpoint{8.481973in}{1.962613in}}%
\pgfpathlineto{\pgfqpoint{8.477573in}{1.936268in}}%
\pgfpathlineto{\pgfqpoint{8.473173in}{1.925430in}}%
\pgfpathlineto{\pgfqpoint{8.468773in}{1.912444in}}%
\pgfpathlineto{\pgfqpoint{8.464373in}{1.918790in}}%
\pgfpathlineto{\pgfqpoint{8.459973in}{1.907185in}}%
\pgfpathlineto{\pgfqpoint{8.455573in}{1.902842in}}%
\pgfpathlineto{\pgfqpoint{8.451173in}{1.907882in}}%
\pgfpathlineto{\pgfqpoint{8.446773in}{1.894107in}}%
\pgfpathlineto{\pgfqpoint{8.442373in}{1.881851in}}%
\pgfpathlineto{\pgfqpoint{8.437973in}{1.889633in}}%
\pgfpathlineto{\pgfqpoint{8.433573in}{1.862690in}}%
\pgfpathlineto{\pgfqpoint{8.429173in}{1.880242in}}%
\pgfpathlineto{\pgfqpoint{8.424773in}{1.850906in}}%
\pgfpathlineto{\pgfqpoint{8.420373in}{1.841953in}}%
\pgfpathlineto{\pgfqpoint{8.415973in}{1.833704in}}%
\pgfpathlineto{\pgfqpoint{8.411573in}{1.829851in}}%
\pgfpathlineto{\pgfqpoint{8.407173in}{1.809188in}}%
\pgfpathlineto{\pgfqpoint{8.402773in}{1.781465in}}%
\pgfpathlineto{\pgfqpoint{8.398373in}{1.762095in}}%
\pgfpathlineto{\pgfqpoint{8.393973in}{1.752305in}}%
\pgfpathlineto{\pgfqpoint{8.389573in}{1.745813in}}%
\pgfpathlineto{\pgfqpoint{8.385173in}{1.742111in}}%
\pgfpathlineto{\pgfqpoint{8.380773in}{1.725990in}}%
\pgfpathlineto{\pgfqpoint{8.376373in}{1.703586in}}%
\pgfpathlineto{\pgfqpoint{8.371973in}{1.705188in}}%
\pgfpathlineto{\pgfqpoint{8.367573in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{8.363173in}{1.667976in}}%
\pgfpathlineto{\pgfqpoint{8.358772in}{1.665232in}}%
\pgfpathlineto{\pgfqpoint{8.354372in}{1.658643in}}%
\pgfpathlineto{\pgfqpoint{8.349972in}{1.647984in}}%
\pgfpathlineto{\pgfqpoint{8.345572in}{1.653659in}}%
\pgfpathlineto{\pgfqpoint{8.341172in}{1.646709in}}%
\pgfpathlineto{\pgfqpoint{8.336772in}{1.655969in}}%
\pgfpathlineto{\pgfqpoint{8.332372in}{1.667363in}}%
\pgfpathlineto{\pgfqpoint{8.327972in}{1.720789in}}%
\pgfpathlineto{\pgfqpoint{8.323572in}{2.649559in}}%
\pgfpathlineto{\pgfqpoint{8.319172in}{2.682027in}}%
\pgfpathlineto{\pgfqpoint{8.314772in}{2.619218in}}%
\pgfpathlineto{\pgfqpoint{8.310372in}{2.550954in}}%
\pgfpathlineto{\pgfqpoint{8.305972in}{2.087785in}}%
\pgfpathlineto{\pgfqpoint{8.301572in}{2.114200in}}%
\pgfpathlineto{\pgfqpoint{8.297172in}{2.176902in}}%
\pgfpathlineto{\pgfqpoint{8.292772in}{2.090092in}}%
\pgfpathlineto{\pgfqpoint{8.288372in}{2.124938in}}%
\pgfpathlineto{\pgfqpoint{8.283972in}{2.133313in}}%
\pgfpathlineto{\pgfqpoint{8.279572in}{2.120584in}}%
\pgfpathlineto{\pgfqpoint{8.275172in}{2.082643in}}%
\pgfpathlineto{\pgfqpoint{8.270772in}{2.088340in}}%
\pgfpathlineto{\pgfqpoint{8.266372in}{2.076371in}}%
\pgfpathlineto{\pgfqpoint{8.261972in}{2.098030in}}%
\pgfpathlineto{\pgfqpoint{8.257572in}{2.074389in}}%
\pgfpathlineto{\pgfqpoint{8.253172in}{2.080922in}}%
\pgfpathlineto{\pgfqpoint{8.248772in}{2.079788in}}%
\pgfpathlineto{\pgfqpoint{8.244372in}{2.110724in}}%
\pgfpathlineto{\pgfqpoint{8.239972in}{2.065362in}}%
\pgfpathlineto{\pgfqpoint{8.235572in}{2.071330in}}%
\pgfpathlineto{\pgfqpoint{8.231172in}{2.070221in}}%
\pgfpathlineto{\pgfqpoint{8.226772in}{2.057363in}}%
\pgfpathlineto{\pgfqpoint{8.222372in}{2.068112in}}%
\pgfpathlineto{\pgfqpoint{8.217972in}{2.066903in}}%
\pgfpathlineto{\pgfqpoint{8.213572in}{2.062064in}}%
\pgfpathlineto{\pgfqpoint{8.209172in}{2.058644in}}%
\pgfpathlineto{\pgfqpoint{8.204772in}{2.061995in}}%
\pgfpathlineto{\pgfqpoint{8.200372in}{2.135558in}}%
\pgfpathlineto{\pgfqpoint{8.195972in}{2.060253in}}%
\pgfpathlineto{\pgfqpoint{8.191572in}{2.046882in}}%
\pgfpathlineto{\pgfqpoint{8.187172in}{2.063623in}}%
\pgfpathlineto{\pgfqpoint{8.182772in}{2.064555in}}%
\pgfpathlineto{\pgfqpoint{8.178372in}{2.065160in}}%
\pgfpathlineto{\pgfqpoint{8.173972in}{2.039588in}}%
\pgfpathlineto{\pgfqpoint{8.169572in}{2.035486in}}%
\pgfpathlineto{\pgfqpoint{8.165172in}{2.041174in}}%
\pgfpathlineto{\pgfqpoint{8.160772in}{2.043143in}}%
\pgfpathlineto{\pgfqpoint{8.156372in}{2.037770in}}%
\pgfpathlineto{\pgfqpoint{8.151972in}{2.028930in}}%
\pgfpathlineto{\pgfqpoint{8.147572in}{2.022748in}}%
\pgfpathlineto{\pgfqpoint{8.143172in}{2.029767in}}%
\pgfpathlineto{\pgfqpoint{8.138772in}{2.036833in}}%
\pgfpathlineto{\pgfqpoint{8.134372in}{2.042517in}}%
\pgfpathlineto{\pgfqpoint{8.129972in}{2.019865in}}%
\pgfpathlineto{\pgfqpoint{8.125572in}{1.991834in}}%
\pgfpathlineto{\pgfqpoint{8.121172in}{1.979017in}}%
\pgfpathlineto{\pgfqpoint{8.116772in}{1.950549in}}%
\pgfpathlineto{\pgfqpoint{8.112372in}{2.014504in}}%
\pgfpathlineto{\pgfqpoint{8.107972in}{2.002234in}}%
\pgfpathlineto{\pgfqpoint{8.103571in}{1.970591in}}%
\pgfpathlineto{\pgfqpoint{8.099171in}{1.997424in}}%
\pgfpathlineto{\pgfqpoint{8.094771in}{2.004333in}}%
\pgfpathlineto{\pgfqpoint{8.090371in}{1.968299in}}%
\pgfpathlineto{\pgfqpoint{8.085971in}{1.935366in}}%
\pgfpathlineto{\pgfqpoint{8.081571in}{1.956857in}}%
\pgfpathlineto{\pgfqpoint{8.077171in}{1.991418in}}%
\pgfpathlineto{\pgfqpoint{8.072771in}{1.961804in}}%
\pgfpathlineto{\pgfqpoint{8.068371in}{1.904937in}}%
\pgfpathlineto{\pgfqpoint{8.063971in}{1.977707in}}%
\pgfpathlineto{\pgfqpoint{8.059571in}{1.938081in}}%
\pgfpathlineto{\pgfqpoint{8.055171in}{1.946766in}}%
\pgfpathlineto{\pgfqpoint{8.050771in}{1.889264in}}%
\pgfpathlineto{\pgfqpoint{8.046371in}{1.873470in}}%
\pgfpathlineto{\pgfqpoint{8.041971in}{1.918630in}}%
\pgfpathlineto{\pgfqpoint{8.037571in}{1.905017in}}%
\pgfpathlineto{\pgfqpoint{8.033171in}{2.007505in}}%
\pgfpathlineto{\pgfqpoint{8.028771in}{1.897205in}}%
\pgfpathlineto{\pgfqpoint{8.024371in}{1.881376in}}%
\pgfpathlineto{\pgfqpoint{8.019971in}{1.808042in}}%
\pgfpathlineto{\pgfqpoint{8.015571in}{1.738498in}}%
\pgfpathlineto{\pgfqpoint{8.011171in}{1.691036in}}%
\pgfpathlineto{\pgfqpoint{8.006771in}{2.384228in}}%
\pgfpathlineto{\pgfqpoint{8.002371in}{2.094385in}}%
\pgfpathlineto{\pgfqpoint{7.997971in}{2.048417in}}%
\pgfpathlineto{\pgfqpoint{7.993571in}{2.036033in}}%
\pgfpathlineto{\pgfqpoint{7.989171in}{2.056944in}}%
\pgfpathlineto{\pgfqpoint{7.984771in}{2.018779in}}%
\pgfpathlineto{\pgfqpoint{7.980371in}{2.021609in}}%
\pgfpathlineto{\pgfqpoint{7.975971in}{2.024729in}}%
\pgfpathlineto{\pgfqpoint{7.971571in}{2.021032in}}%
\pgfpathlineto{\pgfqpoint{7.967171in}{2.011860in}}%
\pgfpathlineto{\pgfqpoint{7.962771in}{2.011637in}}%
\pgfpathlineto{\pgfqpoint{7.958371in}{2.001580in}}%
\pgfpathlineto{\pgfqpoint{7.953971in}{1.984636in}}%
\pgfpathlineto{\pgfqpoint{7.949571in}{1.984543in}}%
\pgfpathlineto{\pgfqpoint{7.945171in}{1.955700in}}%
\pgfpathlineto{\pgfqpoint{7.940771in}{1.952820in}}%
\pgfpathlineto{\pgfqpoint{7.936371in}{1.940115in}}%
\pgfpathlineto{\pgfqpoint{7.931971in}{1.933848in}}%
\pgfpathlineto{\pgfqpoint{7.927571in}{1.948382in}}%
\pgfpathlineto{\pgfqpoint{7.923171in}{1.916921in}}%
\pgfpathlineto{\pgfqpoint{7.918771in}{1.928324in}}%
\pgfpathlineto{\pgfqpoint{7.914371in}{1.937707in}}%
\pgfpathlineto{\pgfqpoint{7.909971in}{1.980409in}}%
\pgfpathlineto{\pgfqpoint{7.905571in}{2.046977in}}%
\pgfpathlineto{\pgfqpoint{7.901171in}{1.958453in}}%
\pgfpathlineto{\pgfqpoint{7.896771in}{1.947069in}}%
\pgfpathlineto{\pgfqpoint{7.892371in}{2.005241in}}%
\pgfpathlineto{\pgfqpoint{7.887971in}{1.929930in}}%
\pgfpathlineto{\pgfqpoint{7.883571in}{1.890859in}}%
\pgfpathlineto{\pgfqpoint{7.879171in}{1.904196in}}%
\pgfpathlineto{\pgfqpoint{7.874771in}{1.884527in}}%
\pgfpathlineto{\pgfqpoint{7.870371in}{1.888706in}}%
\pgfpathlineto{\pgfqpoint{7.865971in}{1.857108in}}%
\pgfpathlineto{\pgfqpoint{7.861571in}{1.843610in}}%
\pgfpathlineto{\pgfqpoint{7.857171in}{1.829035in}}%
\pgfpathlineto{\pgfqpoint{7.852771in}{1.807437in}}%
\pgfpathlineto{\pgfqpoint{7.848371in}{1.790538in}}%
\pgfpathlineto{\pgfqpoint{7.843970in}{1.755851in}}%
\pgfpathlineto{\pgfqpoint{7.839570in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{7.835170in}{1.694556in}}%
\pgfpathlineto{\pgfqpoint{7.830770in}{2.141918in}}%
\pgfpathlineto{\pgfqpoint{7.826370in}{2.651448in}}%
\pgfpathlineto{\pgfqpoint{7.821970in}{2.482548in}}%
\pgfpathlineto{\pgfqpoint{7.817570in}{2.082011in}}%
\pgfpathlineto{\pgfqpoint{7.813170in}{1.943327in}}%
\pgfpathlineto{\pgfqpoint{7.808770in}{1.916129in}}%
\pgfpathlineto{\pgfqpoint{7.804370in}{2.247241in}}%
\pgfpathlineto{\pgfqpoint{7.799970in}{2.111763in}}%
\pgfpathlineto{\pgfqpoint{7.795570in}{1.991653in}}%
\pgfpathlineto{\pgfqpoint{7.791170in}{1.983554in}}%
\pgfpathlineto{\pgfqpoint{7.786770in}{1.934283in}}%
\pgfpathlineto{\pgfqpoint{7.782370in}{2.159602in}}%
\pgfpathlineto{\pgfqpoint{7.777970in}{1.998447in}}%
\pgfpathlineto{\pgfqpoint{7.773570in}{1.926848in}}%
\pgfpathlineto{\pgfqpoint{7.769170in}{2.144134in}}%
\pgfpathlineto{\pgfqpoint{7.764770in}{2.061895in}}%
\pgfpathlineto{\pgfqpoint{7.760370in}{2.066855in}}%
\pgfpathlineto{\pgfqpoint{7.755970in}{1.929417in}}%
\pgfpathlineto{\pgfqpoint{7.751570in}{2.071650in}}%
\pgfpathlineto{\pgfqpoint{7.747170in}{1.999505in}}%
\pgfpathlineto{\pgfqpoint{7.742770in}{1.959304in}}%
\pgfpathlineto{\pgfqpoint{7.738370in}{1.990360in}}%
\pgfpathlineto{\pgfqpoint{7.733970in}{2.007519in}}%
\pgfpathlineto{\pgfqpoint{7.729570in}{1.952835in}}%
\pgfpathlineto{\pgfqpoint{7.725170in}{1.938089in}}%
\pgfpathlineto{\pgfqpoint{7.720770in}{1.939224in}}%
\pgfpathlineto{\pgfqpoint{7.716370in}{2.132249in}}%
\pgfpathlineto{\pgfqpoint{7.711970in}{1.963806in}}%
\pgfpathlineto{\pgfqpoint{7.707570in}{1.971832in}}%
\pgfpathlineto{\pgfqpoint{7.703170in}{1.885755in}}%
\pgfpathlineto{\pgfqpoint{7.698770in}{1.905123in}}%
\pgfpathlineto{\pgfqpoint{7.694370in}{1.895436in}}%
\pgfpathlineto{\pgfqpoint{7.689970in}{1.880891in}}%
\pgfpathlineto{\pgfqpoint{7.685570in}{1.867266in}}%
\pgfpathlineto{\pgfqpoint{7.681170in}{1.855469in}}%
\pgfpathlineto{\pgfqpoint{7.676770in}{1.853932in}}%
\pgfpathlineto{\pgfqpoint{7.672370in}{2.115882in}}%
\pgfpathlineto{\pgfqpoint{7.667970in}{1.993044in}}%
\pgfpathlineto{\pgfqpoint{7.663570in}{1.988670in}}%
\pgfpathlineto{\pgfqpoint{7.659170in}{1.999626in}}%
\pgfpathlineto{\pgfqpoint{7.654770in}{1.917006in}}%
\pgfpathlineto{\pgfqpoint{7.650370in}{1.846302in}}%
\pgfpathlineto{\pgfqpoint{7.645970in}{1.825017in}}%
\pgfpathlineto{\pgfqpoint{7.641570in}{1.805847in}}%
\pgfpathlineto{\pgfqpoint{7.637170in}{2.165834in}}%
\pgfpathlineto{\pgfqpoint{7.632770in}{2.133468in}}%
\pgfpathlineto{\pgfqpoint{7.628370in}{2.101162in}}%
\pgfpathlineto{\pgfqpoint{7.623970in}{2.082685in}}%
\pgfpathlineto{\pgfqpoint{7.619570in}{2.018756in}}%
\pgfpathlineto{\pgfqpoint{7.615170in}{2.008010in}}%
\pgfpathlineto{\pgfqpoint{7.610770in}{1.923401in}}%
\pgfpathlineto{\pgfqpoint{7.606370in}{1.894487in}}%
\pgfpathlineto{\pgfqpoint{7.601970in}{1.895546in}}%
\pgfpathlineto{\pgfqpoint{7.597570in}{1.877889in}}%
\pgfpathlineto{\pgfqpoint{7.593170in}{1.856866in}}%
\pgfpathlineto{\pgfqpoint{7.588769in}{1.869823in}}%
\pgfpathlineto{\pgfqpoint{7.584369in}{1.881826in}}%
\pgfpathlineto{\pgfqpoint{7.579969in}{1.863465in}}%
\pgfpathlineto{\pgfqpoint{7.575569in}{1.837499in}}%
\pgfpathlineto{\pgfqpoint{7.571169in}{1.847284in}}%
\pgfpathlineto{\pgfqpoint{7.566769in}{1.875902in}}%
\pgfpathlineto{\pgfqpoint{7.562369in}{1.803817in}}%
\pgfpathlineto{\pgfqpoint{7.557969in}{1.792782in}}%
\pgfpathlineto{\pgfqpoint{7.553569in}{1.825971in}}%
\pgfpathlineto{\pgfqpoint{7.549169in}{1.844635in}}%
\pgfpathlineto{\pgfqpoint{7.544769in}{1.859736in}}%
\pgfpathlineto{\pgfqpoint{7.540369in}{2.003117in}}%
\pgfpathlineto{\pgfqpoint{7.535969in}{1.987586in}}%
\pgfpathlineto{\pgfqpoint{7.531569in}{2.006886in}}%
\pgfpathlineto{\pgfqpoint{7.527169in}{1.954745in}}%
\pgfpathlineto{\pgfqpoint{7.522769in}{1.946637in}}%
\pgfpathlineto{\pgfqpoint{7.518369in}{1.857806in}}%
\pgfpathlineto{\pgfqpoint{7.513969in}{1.781601in}}%
\pgfpathlineto{\pgfqpoint{7.509569in}{1.788247in}}%
\pgfpathlineto{\pgfqpoint{7.505169in}{1.768504in}}%
\pgfpathlineto{\pgfqpoint{7.500769in}{1.726679in}}%
\pgfpathlineto{\pgfqpoint{7.496369in}{1.724083in}}%
\pgfpathlineto{\pgfqpoint{7.491969in}{1.719621in}}%
\pgfpathlineto{\pgfqpoint{7.487569in}{1.718711in}}%
\pgfpathlineto{\pgfqpoint{7.483169in}{1.708302in}}%
\pgfpathlineto{\pgfqpoint{7.478769in}{1.692583in}}%
\pgfpathlineto{\pgfqpoint{7.474369in}{1.698940in}}%
\pgfpathlineto{\pgfqpoint{7.469969in}{1.689295in}}%
\pgfpathlineto{\pgfqpoint{7.465569in}{1.689792in}}%
\pgfpathlineto{\pgfqpoint{7.461169in}{1.676431in}}%
\pgfpathlineto{\pgfqpoint{7.456769in}{1.671209in}}%
\pgfpathlineto{\pgfqpoint{7.452369in}{1.661056in}}%
\pgfpathlineto{\pgfqpoint{7.447969in}{1.660625in}}%
\pgfpathlineto{\pgfqpoint{7.443569in}{1.645439in}}%
\pgfpathlineto{\pgfqpoint{7.439169in}{1.641357in}}%
\pgfpathlineto{\pgfqpoint{7.434769in}{1.633661in}}%
\pgfpathlineto{\pgfqpoint{7.430369in}{1.619128in}}%
\pgfpathlineto{\pgfqpoint{7.425969in}{1.602459in}}%
\pgfpathlineto{\pgfqpoint{7.421569in}{2.637852in}}%
\pgfpathlineto{\pgfqpoint{7.417169in}{2.530111in}}%
\pgfpathlineto{\pgfqpoint{7.412769in}{2.322091in}}%
\pgfpathlineto{\pgfqpoint{7.408369in}{2.108226in}}%
\pgfpathlineto{\pgfqpoint{7.403969in}{1.869368in}}%
\pgfpathlineto{\pgfqpoint{7.399569in}{1.688118in}}%
\pgfpathlineto{\pgfqpoint{7.395169in}{2.263910in}}%
\pgfpathlineto{\pgfqpoint{7.390769in}{2.428793in}}%
\pgfpathlineto{\pgfqpoint{7.386369in}{2.141313in}}%
\pgfpathlineto{\pgfqpoint{7.381969in}{1.871636in}}%
\pgfpathlineto{\pgfqpoint{7.377569in}{1.880112in}}%
\pgfpathlineto{\pgfqpoint{7.373169in}{1.996243in}}%
\pgfpathlineto{\pgfqpoint{7.368769in}{1.850081in}}%
\pgfpathlineto{\pgfqpoint{7.364369in}{1.924225in}}%
\pgfpathlineto{\pgfqpoint{7.359969in}{1.853784in}}%
\pgfpathlineto{\pgfqpoint{7.355569in}{1.859238in}}%
\pgfpathlineto{\pgfqpoint{7.351169in}{1.898287in}}%
\pgfpathlineto{\pgfqpoint{7.346769in}{1.968114in}}%
\pgfpathlineto{\pgfqpoint{7.342369in}{2.029972in}}%
\pgfpathlineto{\pgfqpoint{7.337969in}{1.884990in}}%
\pgfpathlineto{\pgfqpoint{7.333568in}{1.720380in}}%
\pgfpathlineto{\pgfqpoint{7.329168in}{1.998680in}}%
\pgfpathlineto{\pgfqpoint{7.324768in}{1.870909in}}%
\pgfpathlineto{\pgfqpoint{7.320368in}{1.868681in}}%
\pgfpathlineto{\pgfqpoint{7.315968in}{1.774602in}}%
\pgfpathlineto{\pgfqpoint{7.311568in}{1.795784in}}%
\pgfpathlineto{\pgfqpoint{7.307168in}{1.995662in}}%
\pgfpathlineto{\pgfqpoint{7.302768in}{2.097631in}}%
\pgfpathlineto{\pgfqpoint{7.298368in}{2.086870in}}%
\pgfpathlineto{\pgfqpoint{7.293968in}{2.120224in}}%
\pgfpathlineto{\pgfqpoint{7.289568in}{2.012004in}}%
\pgfpathlineto{\pgfqpoint{7.285168in}{2.075005in}}%
\pgfpathlineto{\pgfqpoint{7.280768in}{1.919094in}}%
\pgfpathlineto{\pgfqpoint{7.276368in}{1.974865in}}%
\pgfpathlineto{\pgfqpoint{7.271968in}{2.182639in}}%
\pgfpathlineto{\pgfqpoint{7.267568in}{2.051121in}}%
\pgfpathlineto{\pgfqpoint{7.263168in}{1.674868in}}%
\pgfpathlineto{\pgfqpoint{7.258768in}{1.670901in}}%
\pgfpathlineto{\pgfqpoint{7.254368in}{2.468652in}}%
\pgfpathlineto{\pgfqpoint{7.249968in}{2.083597in}}%
\pgfpathlineto{\pgfqpoint{7.245568in}{2.167369in}}%
\pgfpathlineto{\pgfqpoint{7.241168in}{2.188908in}}%
\pgfpathlineto{\pgfqpoint{7.236768in}{2.158153in}}%
\pgfpathlineto{\pgfqpoint{7.232368in}{2.055484in}}%
\pgfpathlineto{\pgfqpoint{7.227968in}{1.936230in}}%
\pgfpathlineto{\pgfqpoint{7.223568in}{1.934784in}}%
\pgfpathlineto{\pgfqpoint{7.219168in}{1.868426in}}%
\pgfpathlineto{\pgfqpoint{7.214768in}{2.013328in}}%
\pgfpathlineto{\pgfqpoint{7.210368in}{1.792480in}}%
\pgfpathlineto{\pgfqpoint{7.205968in}{1.692853in}}%
\pgfpathlineto{\pgfqpoint{7.201568in}{1.655342in}}%
\pgfpathlineto{\pgfqpoint{7.197168in}{1.647277in}}%
\pgfpathlineto{\pgfqpoint{7.192768in}{1.633291in}}%
\pgfpathlineto{\pgfqpoint{7.188368in}{1.635075in}}%
\pgfpathlineto{\pgfqpoint{7.183968in}{1.655131in}}%
\pgfpathlineto{\pgfqpoint{7.179568in}{1.668815in}}%
\pgfpathlineto{\pgfqpoint{7.175168in}{1.653451in}}%
\pgfpathlineto{\pgfqpoint{7.170768in}{1.649969in}}%
\pgfpathlineto{\pgfqpoint{7.166368in}{1.663442in}}%
\pgfpathlineto{\pgfqpoint{7.161968in}{1.650556in}}%
\pgfpathlineto{\pgfqpoint{7.157568in}{1.658692in}}%
\pgfpathlineto{\pgfqpoint{7.153168in}{1.661348in}}%
\pgfpathlineto{\pgfqpoint{7.148768in}{1.660276in}}%
\pgfpathlineto{\pgfqpoint{7.144368in}{1.638964in}}%
\pgfpathlineto{\pgfqpoint{7.139968in}{1.641540in}}%
\pgfpathlineto{\pgfqpoint{7.135568in}{1.638426in}}%
\pgfpathlineto{\pgfqpoint{7.131168in}{1.608059in}}%
\pgfpathlineto{\pgfqpoint{7.126768in}{1.608182in}}%
\pgfpathlineto{\pgfqpoint{7.122368in}{1.575501in}}%
\pgfpathlineto{\pgfqpoint{7.117968in}{1.565210in}}%
\pgfpathlineto{\pgfqpoint{7.113568in}{1.557509in}}%
\pgfpathlineto{\pgfqpoint{7.109168in}{1.517776in}}%
\pgfpathlineto{\pgfqpoint{7.104768in}{1.493555in}}%
\pgfpathlineto{\pgfqpoint{7.100368in}{1.474752in}}%
\pgfpathlineto{\pgfqpoint{7.095968in}{1.451014in}}%
\pgfpathlineto{\pgfqpoint{7.091568in}{1.433740in}}%
\pgfpathlineto{\pgfqpoint{7.087168in}{1.459645in}}%
\pgfpathlineto{\pgfqpoint{7.082768in}{2.077311in}}%
\pgfpathlineto{\pgfqpoint{7.082768in}{2.077311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.862987in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.862987in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.862987in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082768in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{7.082768in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.082768in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.082768in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.862987in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962771in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{7.962771in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.962771in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.962771in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.862987in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.842774in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.842774in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.842774in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.842774in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.862987in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.722778in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{9.722778in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.722778in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.722778in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.862987in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.602781in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{10.602781in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.602781in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.602781in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.862987in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.482785in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{11.482785in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.482785in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.482785in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.280576in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.862987in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862987in}{1.436029in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{1.436029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.862987in}{1.436029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.327457in, y=1.352696in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.862987in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862987in}{2.139656in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{2.139656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.862987in}{2.139656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.327457in, y=2.056323in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.862987in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862987in}{2.843283in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{2.843283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.862987in}{2.843283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.457087in, y=2.759950in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.271902in,y=1.898052in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont local lin. approx. err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.862987in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082768in}{1.609637in}}%
\pgfpathlineto{\pgfqpoint{7.087168in}{1.042870in}}%
\pgfpathlineto{\pgfqpoint{7.091568in}{1.206825in}}%
\pgfpathlineto{\pgfqpoint{7.095968in}{1.229882in}}%
\pgfpathlineto{\pgfqpoint{7.104768in}{1.235803in}}%
\pgfpathlineto{\pgfqpoint{7.113568in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{7.117968in}{1.261815in}}%
\pgfpathlineto{\pgfqpoint{7.122368in}{1.266016in}}%
\pgfpathlineto{\pgfqpoint{7.126768in}{1.277063in}}%
\pgfpathlineto{\pgfqpoint{7.131168in}{1.281485in}}%
\pgfpathlineto{\pgfqpoint{7.135568in}{1.279607in}}%
\pgfpathlineto{\pgfqpoint{7.144368in}{1.289448in}}%
\pgfpathlineto{\pgfqpoint{7.148768in}{1.299799in}}%
\pgfpathlineto{\pgfqpoint{7.153168in}{1.304146in}}%
\pgfpathlineto{\pgfqpoint{7.157568in}{1.311589in}}%
\pgfpathlineto{\pgfqpoint{7.161968in}{1.316444in}}%
\pgfpathlineto{\pgfqpoint{7.166368in}{1.319264in}}%
\pgfpathlineto{\pgfqpoint{7.170768in}{1.324436in}}%
\pgfpathlineto{\pgfqpoint{7.175168in}{1.336725in}}%
\pgfpathlineto{\pgfqpoint{7.179568in}{1.332248in}}%
\pgfpathlineto{\pgfqpoint{7.183968in}{1.341204in}}%
\pgfpathlineto{\pgfqpoint{7.188368in}{1.343070in}}%
\pgfpathlineto{\pgfqpoint{7.192768in}{1.349061in}}%
\pgfpathlineto{\pgfqpoint{7.197168in}{1.349294in}}%
\pgfpathlineto{\pgfqpoint{7.201568in}{1.352684in}}%
\pgfpathlineto{\pgfqpoint{7.205968in}{1.351367in}}%
\pgfpathlineto{\pgfqpoint{7.210368in}{1.361210in}}%
\pgfpathlineto{\pgfqpoint{7.214768in}{1.358490in}}%
\pgfpathlineto{\pgfqpoint{7.219168in}{1.357314in}}%
\pgfpathlineto{\pgfqpoint{7.223568in}{1.361760in}}%
\pgfpathlineto{\pgfqpoint{7.227968in}{1.361615in}}%
\pgfpathlineto{\pgfqpoint{7.232368in}{1.371550in}}%
\pgfpathlineto{\pgfqpoint{7.236768in}{1.371151in}}%
\pgfpathlineto{\pgfqpoint{7.241168in}{1.374184in}}%
\pgfpathlineto{\pgfqpoint{7.245568in}{1.380604in}}%
\pgfpathlineto{\pgfqpoint{7.249968in}{1.375934in}}%
\pgfpathlineto{\pgfqpoint{7.254368in}{1.380544in}}%
\pgfpathlineto{\pgfqpoint{7.258768in}{1.382615in}}%
\pgfpathlineto{\pgfqpoint{7.263168in}{1.381617in}}%
\pgfpathlineto{\pgfqpoint{7.267568in}{1.387715in}}%
\pgfpathlineto{\pgfqpoint{7.271968in}{1.385589in}}%
\pgfpathlineto{\pgfqpoint{7.289568in}{1.388179in}}%
\pgfpathlineto{\pgfqpoint{7.293968in}{1.392439in}}%
\pgfpathlineto{\pgfqpoint{7.298368in}{1.392149in}}%
\pgfpathlineto{\pgfqpoint{7.307168in}{1.402196in}}%
\pgfpathlineto{\pgfqpoint{7.311568in}{1.390837in}}%
\pgfpathlineto{\pgfqpoint{7.315968in}{1.399598in}}%
\pgfpathlineto{\pgfqpoint{7.324768in}{1.395966in}}%
\pgfpathlineto{\pgfqpoint{7.329168in}{1.402981in}}%
\pgfpathlineto{\pgfqpoint{7.333568in}{1.400797in}}%
\pgfpathlineto{\pgfqpoint{7.337969in}{1.403956in}}%
\pgfpathlineto{\pgfqpoint{7.342369in}{1.399665in}}%
\pgfpathlineto{\pgfqpoint{7.346769in}{1.402021in}}%
\pgfpathlineto{\pgfqpoint{7.351169in}{1.409757in}}%
\pgfpathlineto{\pgfqpoint{7.359969in}{1.409558in}}%
\pgfpathlineto{\pgfqpoint{7.364369in}{1.404436in}}%
\pgfpathlineto{\pgfqpoint{7.368769in}{1.406213in}}%
\pgfpathlineto{\pgfqpoint{7.373169in}{1.412173in}}%
\pgfpathlineto{\pgfqpoint{7.377569in}{1.414783in}}%
\pgfpathlineto{\pgfqpoint{7.381969in}{1.408291in}}%
\pgfpathlineto{\pgfqpoint{7.386369in}{1.414671in}}%
\pgfpathlineto{\pgfqpoint{7.390769in}{1.409046in}}%
\pgfpathlineto{\pgfqpoint{7.399569in}{1.417373in}}%
\pgfpathlineto{\pgfqpoint{7.408369in}{1.419406in}}%
\pgfpathlineto{\pgfqpoint{7.412769in}{1.414114in}}%
\pgfpathlineto{\pgfqpoint{7.417169in}{1.418212in}}%
\pgfpathlineto{\pgfqpoint{7.421569in}{1.420457in}}%
\pgfpathlineto{\pgfqpoint{7.425969in}{1.418513in}}%
\pgfpathlineto{\pgfqpoint{7.430369in}{1.421178in}}%
\pgfpathlineto{\pgfqpoint{7.434769in}{1.414317in}}%
\pgfpathlineto{\pgfqpoint{7.439169in}{1.417983in}}%
\pgfpathlineto{\pgfqpoint{7.443569in}{1.415318in}}%
\pgfpathlineto{\pgfqpoint{7.447969in}{1.423029in}}%
\pgfpathlineto{\pgfqpoint{7.452369in}{1.425623in}}%
\pgfpathlineto{\pgfqpoint{7.456769in}{1.424619in}}%
\pgfpathlineto{\pgfqpoint{7.461169in}{1.425411in}}%
\pgfpathlineto{\pgfqpoint{7.469969in}{1.421479in}}%
\pgfpathlineto{\pgfqpoint{7.474369in}{1.418138in}}%
\pgfpathlineto{\pgfqpoint{7.478769in}{1.428341in}}%
\pgfpathlineto{\pgfqpoint{7.491969in}{1.420476in}}%
\pgfpathlineto{\pgfqpoint{7.496369in}{1.427499in}}%
\pgfpathlineto{\pgfqpoint{7.500769in}{1.424760in}}%
\pgfpathlineto{\pgfqpoint{7.509569in}{1.424194in}}%
\pgfpathlineto{\pgfqpoint{7.513969in}{1.421851in}}%
\pgfpathlineto{\pgfqpoint{7.518369in}{1.422760in}}%
\pgfpathlineto{\pgfqpoint{7.522769in}{1.427252in}}%
\pgfpathlineto{\pgfqpoint{7.531569in}{1.423781in}}%
\pgfpathlineto{\pgfqpoint{7.535969in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{7.540369in}{1.429896in}}%
\pgfpathlineto{\pgfqpoint{7.549169in}{1.427160in}}%
\pgfpathlineto{\pgfqpoint{7.553569in}{1.423680in}}%
\pgfpathlineto{\pgfqpoint{7.557969in}{1.428852in}}%
\pgfpathlineto{\pgfqpoint{7.562369in}{1.429696in}}%
\pgfpathlineto{\pgfqpoint{7.571169in}{1.425931in}}%
\pgfpathlineto{\pgfqpoint{7.575569in}{1.428356in}}%
\pgfpathlineto{\pgfqpoint{7.579969in}{1.427315in}}%
\pgfpathlineto{\pgfqpoint{7.584369in}{1.428466in}}%
\pgfpathlineto{\pgfqpoint{7.588769in}{1.427646in}}%
\pgfpathlineto{\pgfqpoint{7.593170in}{1.427959in}}%
\pgfpathlineto{\pgfqpoint{7.597570in}{1.429401in}}%
\pgfpathlineto{\pgfqpoint{7.601970in}{1.427677in}}%
\pgfpathlineto{\pgfqpoint{7.610770in}{1.429639in}}%
\pgfpathlineto{\pgfqpoint{7.615170in}{1.435646in}}%
\pgfpathlineto{\pgfqpoint{7.619570in}{1.427409in}}%
\pgfpathlineto{\pgfqpoint{7.632770in}{1.432983in}}%
\pgfpathlineto{\pgfqpoint{7.637170in}{1.430575in}}%
\pgfpathlineto{\pgfqpoint{7.641570in}{1.436547in}}%
\pgfpathlineto{\pgfqpoint{7.650370in}{1.431166in}}%
\pgfpathlineto{\pgfqpoint{7.654770in}{1.432815in}}%
\pgfpathlineto{\pgfqpoint{7.659170in}{1.430984in}}%
\pgfpathlineto{\pgfqpoint{7.663570in}{1.435001in}}%
\pgfpathlineto{\pgfqpoint{7.672370in}{1.430157in}}%
\pgfpathlineto{\pgfqpoint{7.676770in}{1.435387in}}%
\pgfpathlineto{\pgfqpoint{7.681170in}{1.435660in}}%
\pgfpathlineto{\pgfqpoint{7.685570in}{1.429088in}}%
\pgfpathlineto{\pgfqpoint{7.689970in}{1.434923in}}%
\pgfpathlineto{\pgfqpoint{7.694370in}{1.430190in}}%
\pgfpathlineto{\pgfqpoint{7.698770in}{1.433573in}}%
\pgfpathlineto{\pgfqpoint{7.703170in}{1.432497in}}%
\pgfpathlineto{\pgfqpoint{7.707570in}{1.435161in}}%
\pgfpathlineto{\pgfqpoint{7.711970in}{1.423778in}}%
\pgfpathlineto{\pgfqpoint{7.720770in}{1.428218in}}%
\pgfpathlineto{\pgfqpoint{7.729570in}{1.429522in}}%
\pgfpathlineto{\pgfqpoint{7.733970in}{1.430260in}}%
\pgfpathlineto{\pgfqpoint{7.738370in}{1.433194in}}%
\pgfpathlineto{\pgfqpoint{7.742770in}{1.430555in}}%
\pgfpathlineto{\pgfqpoint{7.747170in}{1.430175in}}%
\pgfpathlineto{\pgfqpoint{7.751570in}{1.432238in}}%
\pgfpathlineto{\pgfqpoint{7.755970in}{1.428428in}}%
\pgfpathlineto{\pgfqpoint{7.760370in}{1.433168in}}%
\pgfpathlineto{\pgfqpoint{7.764770in}{1.428949in}}%
\pgfpathlineto{\pgfqpoint{7.769170in}{1.437602in}}%
\pgfpathlineto{\pgfqpoint{7.773570in}{1.431802in}}%
\pgfpathlineto{\pgfqpoint{7.782370in}{1.435245in}}%
\pgfpathlineto{\pgfqpoint{7.786770in}{1.428391in}}%
\pgfpathlineto{\pgfqpoint{7.791170in}{1.433194in}}%
\pgfpathlineto{\pgfqpoint{7.795570in}{1.436250in}}%
\pgfpathlineto{\pgfqpoint{7.799970in}{1.434858in}}%
\pgfpathlineto{\pgfqpoint{7.804370in}{1.432263in}}%
\pgfpathlineto{\pgfqpoint{7.808770in}{1.435945in}}%
\pgfpathlineto{\pgfqpoint{7.817570in}{1.436510in}}%
\pgfpathlineto{\pgfqpoint{7.821970in}{1.439031in}}%
\pgfpathlineto{\pgfqpoint{7.830770in}{1.433377in}}%
\pgfpathlineto{\pgfqpoint{7.835170in}{1.434611in}}%
\pgfpathlineto{\pgfqpoint{7.839570in}{1.438529in}}%
\pgfpathlineto{\pgfqpoint{7.843970in}{1.437756in}}%
\pgfpathlineto{\pgfqpoint{7.848371in}{1.432801in}}%
\pgfpathlineto{\pgfqpoint{7.852771in}{1.436296in}}%
\pgfpathlineto{\pgfqpoint{7.857171in}{1.431354in}}%
\pgfpathlineto{\pgfqpoint{7.861571in}{1.437257in}}%
\pgfpathlineto{\pgfqpoint{7.865971in}{1.439115in}}%
\pgfpathlineto{\pgfqpoint{7.874771in}{1.435570in}}%
\pgfpathlineto{\pgfqpoint{7.883571in}{1.435482in}}%
\pgfpathlineto{\pgfqpoint{7.887971in}{1.435970in}}%
\pgfpathlineto{\pgfqpoint{7.892371in}{1.442448in}}%
\pgfpathlineto{\pgfqpoint{7.896771in}{1.437815in}}%
\pgfpathlineto{\pgfqpoint{7.905571in}{1.438074in}}%
\pgfpathlineto{\pgfqpoint{7.914371in}{1.436133in}}%
\pgfpathlineto{\pgfqpoint{7.923171in}{1.437147in}}%
\pgfpathlineto{\pgfqpoint{7.927571in}{1.436038in}}%
\pgfpathlineto{\pgfqpoint{7.931971in}{1.441716in}}%
\pgfpathlineto{\pgfqpoint{7.936371in}{1.441021in}}%
\pgfpathlineto{\pgfqpoint{7.940771in}{1.438169in}}%
\pgfpathlineto{\pgfqpoint{7.945171in}{1.437206in}}%
\pgfpathlineto{\pgfqpoint{7.949571in}{1.441371in}}%
\pgfpathlineto{\pgfqpoint{7.953971in}{1.441886in}}%
\pgfpathlineto{\pgfqpoint{7.958371in}{1.439049in}}%
\pgfpathlineto{\pgfqpoint{7.962771in}{1.443774in}}%
\pgfpathlineto{\pgfqpoint{7.967171in}{1.436003in}}%
\pgfpathlineto{\pgfqpoint{7.971571in}{1.442648in}}%
\pgfpathlineto{\pgfqpoint{7.975971in}{1.442191in}}%
\pgfpathlineto{\pgfqpoint{7.980371in}{1.438804in}}%
\pgfpathlineto{\pgfqpoint{7.984771in}{1.440902in}}%
\pgfpathlineto{\pgfqpoint{7.989171in}{1.440434in}}%
\pgfpathlineto{\pgfqpoint{7.993571in}{1.437034in}}%
\pgfpathlineto{\pgfqpoint{7.997971in}{1.436437in}}%
\pgfpathlineto{\pgfqpoint{8.002371in}{1.442842in}}%
\pgfpathlineto{\pgfqpoint{8.006771in}{1.438635in}}%
\pgfpathlineto{\pgfqpoint{8.011171in}{1.437643in}}%
\pgfpathlineto{\pgfqpoint{8.015571in}{1.435020in}}%
\pgfpathlineto{\pgfqpoint{8.019971in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{8.024371in}{1.441660in}}%
\pgfpathlineto{\pgfqpoint{8.028771in}{1.437885in}}%
\pgfpathlineto{\pgfqpoint{8.033171in}{1.443671in}}%
\pgfpathlineto{\pgfqpoint{8.037571in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{8.041971in}{1.441544in}}%
\pgfpathlineto{\pgfqpoint{8.046371in}{1.437387in}}%
\pgfpathlineto{\pgfqpoint{8.050771in}{1.437253in}}%
\pgfpathlineto{\pgfqpoint{8.055171in}{1.440920in}}%
\pgfpathlineto{\pgfqpoint{8.059571in}{1.439682in}}%
\pgfpathlineto{\pgfqpoint{8.068371in}{1.443578in}}%
\pgfpathlineto{\pgfqpoint{8.072771in}{1.440939in}}%
\pgfpathlineto{\pgfqpoint{8.081571in}{1.443023in}}%
\pgfpathlineto{\pgfqpoint{8.085971in}{1.447230in}}%
\pgfpathlineto{\pgfqpoint{8.090371in}{1.439225in}}%
\pgfpathlineto{\pgfqpoint{8.094771in}{1.441029in}}%
\pgfpathlineto{\pgfqpoint{8.099171in}{1.444844in}}%
\pgfpathlineto{\pgfqpoint{8.103571in}{1.442848in}}%
\pgfpathlineto{\pgfqpoint{8.107972in}{1.439205in}}%
\pgfpathlineto{\pgfqpoint{8.112372in}{1.442417in}}%
\pgfpathlineto{\pgfqpoint{8.116772in}{1.438832in}}%
\pgfpathlineto{\pgfqpoint{8.121172in}{1.443289in}}%
\pgfpathlineto{\pgfqpoint{8.125572in}{1.444524in}}%
\pgfpathlineto{\pgfqpoint{8.129972in}{1.444594in}}%
\pgfpathlineto{\pgfqpoint{8.134372in}{1.442740in}}%
\pgfpathlineto{\pgfqpoint{8.138772in}{1.446225in}}%
\pgfpathlineto{\pgfqpoint{8.143172in}{1.444918in}}%
\pgfpathlineto{\pgfqpoint{8.147572in}{1.440919in}}%
\pgfpathlineto{\pgfqpoint{8.151972in}{1.444574in}}%
\pgfpathlineto{\pgfqpoint{8.156372in}{1.444609in}}%
\pgfpathlineto{\pgfqpoint{8.160772in}{1.448119in}}%
\pgfpathlineto{\pgfqpoint{8.165172in}{1.442681in}}%
\pgfpathlineto{\pgfqpoint{8.169572in}{1.447145in}}%
\pgfpathlineto{\pgfqpoint{8.173972in}{1.435261in}}%
\pgfpathlineto{\pgfqpoint{8.182772in}{1.446092in}}%
\pgfpathlineto{\pgfqpoint{8.187172in}{1.443976in}}%
\pgfpathlineto{\pgfqpoint{8.191572in}{1.439778in}}%
\pgfpathlineto{\pgfqpoint{8.195972in}{1.440788in}}%
\pgfpathlineto{\pgfqpoint{8.200372in}{1.443739in}}%
\pgfpathlineto{\pgfqpoint{8.204772in}{1.438554in}}%
\pgfpathlineto{\pgfqpoint{8.213572in}{1.445944in}}%
\pgfpathlineto{\pgfqpoint{8.222372in}{1.437772in}}%
\pgfpathlineto{\pgfqpoint{8.231172in}{1.437523in}}%
\pgfpathlineto{\pgfqpoint{8.235572in}{1.444932in}}%
\pgfpathlineto{\pgfqpoint{8.239972in}{1.437344in}}%
\pgfpathlineto{\pgfqpoint{8.244372in}{1.443955in}}%
\pgfpathlineto{\pgfqpoint{8.248772in}{1.442966in}}%
\pgfpathlineto{\pgfqpoint{8.253172in}{1.443716in}}%
\pgfpathlineto{\pgfqpoint{8.257572in}{1.440118in}}%
\pgfpathlineto{\pgfqpoint{8.261972in}{1.443768in}}%
\pgfpathlineto{\pgfqpoint{8.266372in}{1.439559in}}%
\pgfpathlineto{\pgfqpoint{8.270772in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{8.275172in}{1.443048in}}%
\pgfpathlineto{\pgfqpoint{8.283972in}{1.443382in}}%
\pgfpathlineto{\pgfqpoint{8.288372in}{1.446005in}}%
\pgfpathlineto{\pgfqpoint{8.292772in}{1.439399in}}%
\pgfpathlineto{\pgfqpoint{8.301572in}{1.443350in}}%
\pgfpathlineto{\pgfqpoint{8.305972in}{1.443920in}}%
\pgfpathlineto{\pgfqpoint{8.310372in}{1.446320in}}%
\pgfpathlineto{\pgfqpoint{8.314772in}{1.443041in}}%
\pgfpathlineto{\pgfqpoint{8.319172in}{1.444832in}}%
\pgfpathlineto{\pgfqpoint{8.323572in}{1.440562in}}%
\pgfpathlineto{\pgfqpoint{8.327972in}{1.446559in}}%
\pgfpathlineto{\pgfqpoint{8.336772in}{1.447284in}}%
\pgfpathlineto{\pgfqpoint{8.349972in}{1.441337in}}%
\pgfpathlineto{\pgfqpoint{8.354372in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{8.358772in}{1.451365in}}%
\pgfpathlineto{\pgfqpoint{8.363173in}{1.439182in}}%
\pgfpathlineto{\pgfqpoint{8.367573in}{1.440541in}}%
\pgfpathlineto{\pgfqpoint{8.371973in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{8.376373in}{1.444126in}}%
\pgfpathlineto{\pgfqpoint{8.385173in}{1.446215in}}%
\pgfpathlineto{\pgfqpoint{8.389573in}{1.440170in}}%
\pgfpathlineto{\pgfqpoint{8.393973in}{1.444799in}}%
\pgfpathlineto{\pgfqpoint{8.398373in}{1.446502in}}%
\pgfpathlineto{\pgfqpoint{8.402773in}{1.442301in}}%
\pgfpathlineto{\pgfqpoint{8.407173in}{1.447373in}}%
\pgfpathlineto{\pgfqpoint{8.411573in}{1.443387in}}%
\pgfpathlineto{\pgfqpoint{8.415973in}{1.443437in}}%
\pgfpathlineto{\pgfqpoint{8.420373in}{1.446413in}}%
\pgfpathlineto{\pgfqpoint{8.424773in}{1.443258in}}%
\pgfpathlineto{\pgfqpoint{8.429173in}{1.445841in}}%
\pgfpathlineto{\pgfqpoint{8.433573in}{1.442711in}}%
\pgfpathlineto{\pgfqpoint{8.437973in}{1.448971in}}%
\pgfpathlineto{\pgfqpoint{8.442373in}{1.450119in}}%
\pgfpathlineto{\pgfqpoint{8.446773in}{1.449199in}}%
\pgfpathlineto{\pgfqpoint{8.451173in}{1.445964in}}%
\pgfpathlineto{\pgfqpoint{8.455573in}{1.444638in}}%
\pgfpathlineto{\pgfqpoint{8.459973in}{1.448607in}}%
\pgfpathlineto{\pgfqpoint{8.464373in}{1.444783in}}%
\pgfpathlineto{\pgfqpoint{8.473173in}{1.447522in}}%
\pgfpathlineto{\pgfqpoint{8.481973in}{1.453502in}}%
\pgfpathlineto{\pgfqpoint{8.486373in}{1.444507in}}%
\pgfpathlineto{\pgfqpoint{8.490773in}{1.445422in}}%
\pgfpathlineto{\pgfqpoint{8.495173in}{1.444734in}}%
\pgfpathlineto{\pgfqpoint{8.499573in}{1.447672in}}%
\pgfpathlineto{\pgfqpoint{8.503973in}{1.448644in}}%
\pgfpathlineto{\pgfqpoint{8.508373in}{1.447493in}}%
\pgfpathlineto{\pgfqpoint{8.517173in}{1.449492in}}%
\pgfpathlineto{\pgfqpoint{8.521573in}{1.446348in}}%
\pgfpathlineto{\pgfqpoint{8.525973in}{1.445001in}}%
\pgfpathlineto{\pgfqpoint{8.530373in}{1.446593in}}%
\pgfpathlineto{\pgfqpoint{8.534773in}{1.446970in}}%
\pgfpathlineto{\pgfqpoint{8.539173in}{1.446156in}}%
\pgfpathlineto{\pgfqpoint{8.543573in}{1.450196in}}%
\pgfpathlineto{\pgfqpoint{8.547973in}{1.445036in}}%
\pgfpathlineto{\pgfqpoint{8.552373in}{1.448248in}}%
\pgfpathlineto{\pgfqpoint{8.561173in}{1.450295in}}%
\pgfpathlineto{\pgfqpoint{8.565573in}{1.447843in}}%
\pgfpathlineto{\pgfqpoint{8.569973in}{1.453208in}}%
\pgfpathlineto{\pgfqpoint{8.574373in}{1.447686in}}%
\pgfpathlineto{\pgfqpoint{8.578773in}{1.444990in}}%
\pgfpathlineto{\pgfqpoint{8.583173in}{1.446903in}}%
\pgfpathlineto{\pgfqpoint{8.591973in}{1.453591in}}%
\pgfpathlineto{\pgfqpoint{8.596373in}{1.447549in}}%
\pgfpathlineto{\pgfqpoint{8.600773in}{1.451591in}}%
\pgfpathlineto{\pgfqpoint{8.605173in}{1.451844in}}%
\pgfpathlineto{\pgfqpoint{8.609573in}{1.449888in}}%
\pgfpathlineto{\pgfqpoint{8.613973in}{1.453758in}}%
\pgfpathlineto{\pgfqpoint{8.618373in}{1.450379in}}%
\pgfpathlineto{\pgfqpoint{8.622774in}{1.449280in}}%
\pgfpathlineto{\pgfqpoint{8.627174in}{1.449727in}}%
\pgfpathlineto{\pgfqpoint{8.631574in}{1.448688in}}%
\pgfpathlineto{\pgfqpoint{8.640374in}{1.451725in}}%
\pgfpathlineto{\pgfqpoint{8.653574in}{1.451773in}}%
\pgfpathlineto{\pgfqpoint{8.657974in}{1.448988in}}%
\pgfpathlineto{\pgfqpoint{8.662374in}{1.453609in}}%
\pgfpathlineto{\pgfqpoint{8.666774in}{1.448215in}}%
\pgfpathlineto{\pgfqpoint{8.671174in}{1.451676in}}%
\pgfpathlineto{\pgfqpoint{8.675574in}{1.449681in}}%
\pgfpathlineto{\pgfqpoint{8.684374in}{1.453161in}}%
\pgfpathlineto{\pgfqpoint{8.688774in}{1.455401in}}%
\pgfpathlineto{\pgfqpoint{8.693174in}{1.455778in}}%
\pgfpathlineto{\pgfqpoint{8.697574in}{1.452625in}}%
\pgfpathlineto{\pgfqpoint{8.701974in}{1.456151in}}%
\pgfpathlineto{\pgfqpoint{8.710774in}{1.454291in}}%
\pgfpathlineto{\pgfqpoint{8.719574in}{1.453708in}}%
\pgfpathlineto{\pgfqpoint{8.723974in}{1.449505in}}%
\pgfpathlineto{\pgfqpoint{8.728374in}{1.456341in}}%
\pgfpathlineto{\pgfqpoint{8.732774in}{1.456151in}}%
\pgfpathlineto{\pgfqpoint{8.737174in}{1.451348in}}%
\pgfpathlineto{\pgfqpoint{8.741574in}{1.455768in}}%
\pgfpathlineto{\pgfqpoint{8.745974in}{1.451630in}}%
\pgfpathlineto{\pgfqpoint{8.750374in}{1.455079in}}%
\pgfpathlineto{\pgfqpoint{8.759174in}{1.458003in}}%
\pgfpathlineto{\pgfqpoint{8.763574in}{1.455293in}}%
\pgfpathlineto{\pgfqpoint{8.767974in}{1.457593in}}%
\pgfpathlineto{\pgfqpoint{8.772374in}{1.455090in}}%
\pgfpathlineto{\pgfqpoint{8.776774in}{1.454734in}}%
\pgfpathlineto{\pgfqpoint{8.781174in}{1.457697in}}%
\pgfpathlineto{\pgfqpoint{8.785574in}{1.458923in}}%
\pgfpathlineto{\pgfqpoint{8.789974in}{1.456733in}}%
\pgfpathlineto{\pgfqpoint{8.794374in}{1.456418in}}%
\pgfpathlineto{\pgfqpoint{8.798774in}{1.463397in}}%
\pgfpathlineto{\pgfqpoint{8.803174in}{1.464432in}}%
\pgfpathlineto{\pgfqpoint{8.807574in}{1.459718in}}%
\pgfpathlineto{\pgfqpoint{8.811974in}{1.461501in}}%
\pgfpathlineto{\pgfqpoint{8.816374in}{1.458621in}}%
\pgfpathlineto{\pgfqpoint{8.820774in}{1.465739in}}%
\pgfpathlineto{\pgfqpoint{8.825174in}{1.461040in}}%
\pgfpathlineto{\pgfqpoint{8.833974in}{1.465273in}}%
\pgfpathlineto{\pgfqpoint{8.838374in}{1.460737in}}%
\pgfpathlineto{\pgfqpoint{8.851574in}{1.466068in}}%
\pgfpathlineto{\pgfqpoint{8.855974in}{1.465267in}}%
\pgfpathlineto{\pgfqpoint{8.860374in}{1.456291in}}%
\pgfpathlineto{\pgfqpoint{8.864774in}{1.457693in}}%
\pgfpathlineto{\pgfqpoint{8.869174in}{1.456274in}}%
\pgfpathlineto{\pgfqpoint{8.873574in}{1.456957in}}%
\pgfpathlineto{\pgfqpoint{8.877975in}{1.459446in}}%
\pgfpathlineto{\pgfqpoint{8.882375in}{1.456463in}}%
\pgfpathlineto{\pgfqpoint{8.886775in}{1.456125in}}%
\pgfpathlineto{\pgfqpoint{8.891175in}{1.464075in}}%
\pgfpathlineto{\pgfqpoint{8.895575in}{1.459130in}}%
\pgfpathlineto{\pgfqpoint{8.899975in}{1.461970in}}%
\pgfpathlineto{\pgfqpoint{8.904375in}{1.458670in}}%
\pgfpathlineto{\pgfqpoint{8.908775in}{1.462427in}}%
\pgfpathlineto{\pgfqpoint{8.913175in}{1.460480in}}%
\pgfpathlineto{\pgfqpoint{8.917575in}{1.457071in}}%
\pgfpathlineto{\pgfqpoint{8.921975in}{1.461060in}}%
\pgfpathlineto{\pgfqpoint{8.930775in}{1.455787in}}%
\pgfpathlineto{\pgfqpoint{8.935175in}{1.461884in}}%
\pgfpathlineto{\pgfqpoint{8.943975in}{1.464344in}}%
\pgfpathlineto{\pgfqpoint{8.948375in}{1.451698in}}%
\pgfpathlineto{\pgfqpoint{8.952775in}{1.452416in}}%
\pgfpathlineto{\pgfqpoint{8.957175in}{1.454797in}}%
\pgfpathlineto{\pgfqpoint{8.961575in}{1.454706in}}%
\pgfpathlineto{\pgfqpoint{8.965975in}{1.462516in}}%
\pgfpathlineto{\pgfqpoint{8.974775in}{1.450188in}}%
\pgfpathlineto{\pgfqpoint{8.979175in}{1.457166in}}%
\pgfpathlineto{\pgfqpoint{8.983575in}{1.454528in}}%
\pgfpathlineto{\pgfqpoint{8.992375in}{1.464248in}}%
\pgfpathlineto{\pgfqpoint{8.996775in}{1.459554in}}%
\pgfpathlineto{\pgfqpoint{9.001175in}{1.458625in}}%
\pgfpathlineto{\pgfqpoint{9.005575in}{1.452154in}}%
\pgfpathlineto{\pgfqpoint{9.009975in}{1.458216in}}%
\pgfpathlineto{\pgfqpoint{9.014375in}{1.461932in}}%
\pgfpathlineto{\pgfqpoint{9.018775in}{1.463312in}}%
\pgfpathlineto{\pgfqpoint{9.027575in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{9.031975in}{1.464535in}}%
\pgfpathlineto{\pgfqpoint{9.036375in}{1.457367in}}%
\pgfpathlineto{\pgfqpoint{9.040775in}{1.466506in}}%
\pgfpathlineto{\pgfqpoint{9.045175in}{1.465043in}}%
\pgfpathlineto{\pgfqpoint{9.049575in}{1.468909in}}%
\pgfpathlineto{\pgfqpoint{9.058375in}{1.463515in}}%
\pgfpathlineto{\pgfqpoint{9.062775in}{1.471516in}}%
\pgfpathlineto{\pgfqpoint{9.067175in}{1.465040in}}%
\pgfpathlineto{\pgfqpoint{9.071575in}{1.467276in}}%
\pgfpathlineto{\pgfqpoint{9.075975in}{1.470880in}}%
\pgfpathlineto{\pgfqpoint{9.080375in}{1.467977in}}%
\pgfpathlineto{\pgfqpoint{9.084775in}{1.473868in}}%
\pgfpathlineto{\pgfqpoint{9.089175in}{1.457759in}}%
\pgfpathlineto{\pgfqpoint{9.093575in}{1.466705in}}%
\pgfpathlineto{\pgfqpoint{9.097975in}{1.468448in}}%
\pgfpathlineto{\pgfqpoint{9.102375in}{1.467646in}}%
\pgfpathlineto{\pgfqpoint{9.106775in}{1.476950in}}%
\pgfpathlineto{\pgfqpoint{9.111175in}{1.468129in}}%
\pgfpathlineto{\pgfqpoint{9.115575in}{1.452525in}}%
\pgfpathlineto{\pgfqpoint{9.119975in}{1.468259in}}%
\pgfpathlineto{\pgfqpoint{9.128775in}{1.471396in}}%
\pgfpathlineto{\pgfqpoint{9.133175in}{1.467801in}}%
\pgfpathlineto{\pgfqpoint{9.137576in}{1.472040in}}%
\pgfpathlineto{\pgfqpoint{9.141976in}{1.462379in}}%
\pgfpathlineto{\pgfqpoint{9.150776in}{1.474721in}}%
\pgfpathlineto{\pgfqpoint{9.155176in}{1.474597in}}%
\pgfpathlineto{\pgfqpoint{9.159576in}{1.481213in}}%
\pgfpathlineto{\pgfqpoint{9.163976in}{1.469214in}}%
\pgfpathlineto{\pgfqpoint{9.168376in}{1.477355in}}%
\pgfpathlineto{\pgfqpoint{9.172776in}{1.476056in}}%
\pgfpathlineto{\pgfqpoint{9.177176in}{1.470516in}}%
\pgfpathlineto{\pgfqpoint{9.181576in}{1.485945in}}%
\pgfpathlineto{\pgfqpoint{9.185976in}{1.478621in}}%
\pgfpathlineto{\pgfqpoint{9.190376in}{1.455612in}}%
\pgfpathlineto{\pgfqpoint{9.194776in}{1.471564in}}%
\pgfpathlineto{\pgfqpoint{9.199176in}{1.473915in}}%
\pgfpathlineto{\pgfqpoint{9.203576in}{1.487213in}}%
\pgfpathlineto{\pgfqpoint{9.207976in}{1.447659in}}%
\pgfpathlineto{\pgfqpoint{9.216776in}{1.459492in}}%
\pgfpathlineto{\pgfqpoint{9.221176in}{1.462454in}}%
\pgfpathlineto{\pgfqpoint{9.225576in}{1.460704in}}%
\pgfpathlineto{\pgfqpoint{9.229976in}{1.467297in}}%
\pgfpathlineto{\pgfqpoint{9.234376in}{1.469648in}}%
\pgfpathlineto{\pgfqpoint{9.243176in}{1.477456in}}%
\pgfpathlineto{\pgfqpoint{9.247576in}{1.479513in}}%
\pgfpathlineto{\pgfqpoint{9.251976in}{1.489589in}}%
\pgfpathlineto{\pgfqpoint{9.256376in}{1.482275in}}%
\pgfpathlineto{\pgfqpoint{9.260776in}{1.502337in}}%
\pgfpathlineto{\pgfqpoint{9.265176in}{1.495187in}}%
\pgfpathlineto{\pgfqpoint{9.269576in}{1.467338in}}%
\pgfpathlineto{\pgfqpoint{9.273976in}{1.471166in}}%
\pgfpathlineto{\pgfqpoint{9.278376in}{1.477227in}}%
\pgfpathlineto{\pgfqpoint{9.282776in}{1.468768in}}%
\pgfpathlineto{\pgfqpoint{9.287176in}{1.473084in}}%
\pgfpathlineto{\pgfqpoint{9.291576in}{1.486419in}}%
\pgfpathlineto{\pgfqpoint{9.295976in}{1.480256in}}%
\pgfpathlineto{\pgfqpoint{9.300376in}{1.479387in}}%
\pgfpathlineto{\pgfqpoint{9.304776in}{1.492636in}}%
\pgfpathlineto{\pgfqpoint{9.309176in}{1.484356in}}%
\pgfpathlineto{\pgfqpoint{9.313576in}{1.533569in}}%
\pgfpathlineto{\pgfqpoint{9.317976in}{1.444395in}}%
\pgfpathlineto{\pgfqpoint{9.322376in}{1.441777in}}%
\pgfpathlineto{\pgfqpoint{9.326776in}{1.455484in}}%
\pgfpathlineto{\pgfqpoint{9.331176in}{1.452759in}}%
\pgfpathlineto{\pgfqpoint{9.335576in}{1.453941in}}%
\pgfpathlineto{\pgfqpoint{9.339976in}{1.458774in}}%
\pgfpathlineto{\pgfqpoint{9.353176in}{1.461398in}}%
\pgfpathlineto{\pgfqpoint{9.361976in}{1.468430in}}%
\pgfpathlineto{\pgfqpoint{9.366376in}{1.463056in}}%
\pgfpathlineto{\pgfqpoint{9.370776in}{1.466273in}}%
\pgfpathlineto{\pgfqpoint{9.375176in}{1.451197in}}%
\pgfpathlineto{\pgfqpoint{9.379576in}{1.462667in}}%
\pgfpathlineto{\pgfqpoint{9.383976in}{1.468095in}}%
\pgfpathlineto{\pgfqpoint{9.388376in}{1.470371in}}%
\pgfpathlineto{\pgfqpoint{9.392777in}{1.470874in}}%
\pgfpathlineto{\pgfqpoint{9.397177in}{1.469166in}}%
\pgfpathlineto{\pgfqpoint{9.401577in}{1.477925in}}%
\pgfpathlineto{\pgfqpoint{9.405977in}{1.467891in}}%
\pgfpathlineto{\pgfqpoint{9.410377in}{1.465363in}}%
\pgfpathlineto{\pgfqpoint{9.414777in}{1.478682in}}%
\pgfpathlineto{\pgfqpoint{9.419177in}{1.471453in}}%
\pgfpathlineto{\pgfqpoint{9.423577in}{1.479393in}}%
\pgfpathlineto{\pgfqpoint{9.427977in}{1.471158in}}%
\pgfpathlineto{\pgfqpoint{9.432377in}{1.473337in}}%
\pgfpathlineto{\pgfqpoint{9.436777in}{1.497124in}}%
\pgfpathlineto{\pgfqpoint{9.441177in}{1.491810in}}%
\pgfpathlineto{\pgfqpoint{9.445577in}{1.528237in}}%
\pgfpathlineto{\pgfqpoint{9.449977in}{1.503467in}}%
\pgfpathlineto{\pgfqpoint{9.454377in}{1.510995in}}%
\pgfpathlineto{\pgfqpoint{9.458777in}{1.482124in}}%
\pgfpathlineto{\pgfqpoint{9.463177in}{1.550796in}}%
\pgfpathlineto{\pgfqpoint{9.467577in}{1.492328in}}%
\pgfpathlineto{\pgfqpoint{9.471977in}{1.454576in}}%
\pgfpathlineto{\pgfqpoint{9.476377in}{1.453622in}}%
\pgfpathlineto{\pgfqpoint{9.480777in}{1.529009in}}%
\pgfpathlineto{\pgfqpoint{9.485177in}{1.521824in}}%
\pgfpathlineto{\pgfqpoint{9.489577in}{1.467230in}}%
\pgfpathlineto{\pgfqpoint{9.493977in}{1.602547in}}%
\pgfpathlineto{\pgfqpoint{9.498377in}{1.448264in}}%
\pgfpathlineto{\pgfqpoint{9.507177in}{1.451789in}}%
\pgfpathlineto{\pgfqpoint{9.511577in}{1.455883in}}%
\pgfpathlineto{\pgfqpoint{9.515977in}{1.452104in}}%
\pgfpathlineto{\pgfqpoint{9.520377in}{1.450187in}}%
\pgfpathlineto{\pgfqpoint{9.524777in}{1.462489in}}%
\pgfpathlineto{\pgfqpoint{9.529177in}{1.462875in}}%
\pgfpathlineto{\pgfqpoint{9.533577in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{9.537977in}{1.743906in}}%
\pgfpathlineto{\pgfqpoint{9.542377in}{1.472174in}}%
\pgfpathlineto{\pgfqpoint{9.546777in}{1.531550in}}%
\pgfpathlineto{\pgfqpoint{9.551177in}{1.772447in}}%
\pgfpathlineto{\pgfqpoint{9.555577in}{1.761350in}}%
\pgfpathlineto{\pgfqpoint{9.559977in}{1.463136in}}%
\pgfpathlineto{\pgfqpoint{9.564377in}{2.027610in}}%
\pgfpathlineto{\pgfqpoint{9.573177in}{2.130923in}}%
\pgfpathlineto{\pgfqpoint{9.577577in}{1.445563in}}%
\pgfpathlineto{\pgfqpoint{9.581977in}{1.454819in}}%
\pgfpathlineto{\pgfqpoint{9.586377in}{1.460427in}}%
\pgfpathlineto{\pgfqpoint{9.590777in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{9.599577in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{9.603977in}{1.462590in}}%
\pgfpathlineto{\pgfqpoint{9.608377in}{1.465748in}}%
\pgfpathlineto{\pgfqpoint{9.612777in}{2.094933in}}%
\pgfpathlineto{\pgfqpoint{9.617177in}{2.219800in}}%
\pgfpathlineto{\pgfqpoint{9.621577in}{1.450060in}}%
\pgfpathlineto{\pgfqpoint{9.625977in}{1.458593in}}%
\pgfpathlineto{\pgfqpoint{9.630377in}{1.460785in}}%
\pgfpathlineto{\pgfqpoint{9.639177in}{1.468369in}}%
\pgfpathlineto{\pgfqpoint{9.643577in}{1.467505in}}%
\pgfpathlineto{\pgfqpoint{9.647978in}{1.471307in}}%
\pgfpathlineto{\pgfqpoint{9.652378in}{1.466735in}}%
\pgfpathlineto{\pgfqpoint{9.656778in}{1.469867in}}%
\pgfpathlineto{\pgfqpoint{9.661178in}{1.463963in}}%
\pgfpathlineto{\pgfqpoint{9.665578in}{1.476088in}}%
\pgfpathlineto{\pgfqpoint{9.669978in}{1.472773in}}%
\pgfpathlineto{\pgfqpoint{9.678778in}{1.477416in}}%
\pgfpathlineto{\pgfqpoint{9.683178in}{1.474024in}}%
\pgfpathlineto{\pgfqpoint{9.687578in}{1.484242in}}%
\pgfpathlineto{\pgfqpoint{9.691978in}{1.460922in}}%
\pgfpathlineto{\pgfqpoint{9.696378in}{1.471685in}}%
\pgfpathlineto{\pgfqpoint{9.700778in}{1.475478in}}%
\pgfpathlineto{\pgfqpoint{9.705178in}{1.487124in}}%
\pgfpathlineto{\pgfqpoint{9.709578in}{1.488818in}}%
\pgfpathlineto{\pgfqpoint{9.713978in}{1.491871in}}%
\pgfpathlineto{\pgfqpoint{9.718378in}{1.489276in}}%
\pgfpathlineto{\pgfqpoint{9.722778in}{1.496857in}}%
\pgfpathlineto{\pgfqpoint{9.727178in}{1.483907in}}%
\pgfpathlineto{\pgfqpoint{9.731578in}{1.505135in}}%
\pgfpathlineto{\pgfqpoint{9.735978in}{1.444301in}}%
\pgfpathlineto{\pgfqpoint{9.740378in}{1.452704in}}%
\pgfpathlineto{\pgfqpoint{9.744778in}{1.464052in}}%
\pgfpathlineto{\pgfqpoint{9.753578in}{1.474681in}}%
\pgfpathlineto{\pgfqpoint{9.757978in}{1.480907in}}%
\pgfpathlineto{\pgfqpoint{9.762378in}{1.483051in}}%
\pgfpathlineto{\pgfqpoint{9.766778in}{1.496118in}}%
\pgfpathlineto{\pgfqpoint{9.771178in}{1.484876in}}%
\pgfpathlineto{\pgfqpoint{9.775578in}{1.488297in}}%
\pgfpathlineto{\pgfqpoint{9.779978in}{1.500814in}}%
\pgfpathlineto{\pgfqpoint{9.784378in}{1.533866in}}%
\pgfpathlineto{\pgfqpoint{9.788778in}{1.439723in}}%
\pgfpathlineto{\pgfqpoint{9.801978in}{1.455071in}}%
\pgfpathlineto{\pgfqpoint{9.810778in}{1.459244in}}%
\pgfpathlineto{\pgfqpoint{9.815178in}{1.462982in}}%
\pgfpathlineto{\pgfqpoint{9.819578in}{1.469715in}}%
\pgfpathlineto{\pgfqpoint{9.823978in}{1.458788in}}%
\pgfpathlineto{\pgfqpoint{9.828378in}{1.475262in}}%
\pgfpathlineto{\pgfqpoint{9.832778in}{1.466706in}}%
\pgfpathlineto{\pgfqpoint{9.837178in}{1.463397in}}%
\pgfpathlineto{\pgfqpoint{9.841578in}{1.474525in}}%
\pgfpathlineto{\pgfqpoint{9.845978in}{1.467693in}}%
\pgfpathlineto{\pgfqpoint{9.854778in}{1.481362in}}%
\pgfpathlineto{\pgfqpoint{9.863578in}{1.486098in}}%
\pgfpathlineto{\pgfqpoint{9.867978in}{1.503292in}}%
\pgfpathlineto{\pgfqpoint{9.872378in}{1.455156in}}%
\pgfpathlineto{\pgfqpoint{9.881178in}{1.476997in}}%
\pgfpathlineto{\pgfqpoint{9.885578in}{1.494717in}}%
\pgfpathlineto{\pgfqpoint{9.889978in}{1.495299in}}%
\pgfpathlineto{\pgfqpoint{9.894378in}{1.509199in}}%
\pgfpathlineto{\pgfqpoint{9.898778in}{1.492325in}}%
\pgfpathlineto{\pgfqpoint{9.903178in}{1.593572in}}%
\pgfpathlineto{\pgfqpoint{9.907579in}{1.476106in}}%
\pgfpathlineto{\pgfqpoint{9.911979in}{1.514028in}}%
\pgfpathlineto{\pgfqpoint{9.916379in}{1.446689in}}%
\pgfpathlineto{\pgfqpoint{9.920779in}{1.447992in}}%
\pgfpathlineto{\pgfqpoint{9.925179in}{1.453914in}}%
\pgfpathlineto{\pgfqpoint{9.929579in}{1.454399in}}%
\pgfpathlineto{\pgfqpoint{9.933979in}{1.459607in}}%
\pgfpathlineto{\pgfqpoint{9.938379in}{1.454976in}}%
\pgfpathlineto{\pgfqpoint{9.942779in}{1.460679in}}%
\pgfpathlineto{\pgfqpoint{9.947179in}{1.457481in}}%
\pgfpathlineto{\pgfqpoint{9.951579in}{1.461469in}}%
\pgfpathlineto{\pgfqpoint{9.955979in}{1.458689in}}%
\pgfpathlineto{\pgfqpoint{9.960379in}{1.464543in}}%
\pgfpathlineto{\pgfqpoint{9.964779in}{1.463670in}}%
\pgfpathlineto{\pgfqpoint{9.969179in}{1.458841in}}%
\pgfpathlineto{\pgfqpoint{9.982379in}{1.463528in}}%
\pgfpathlineto{\pgfqpoint{9.986779in}{1.466650in}}%
\pgfpathlineto{\pgfqpoint{9.999979in}{1.469387in}}%
\pgfpathlineto{\pgfqpoint{10.004379in}{1.465326in}}%
\pgfpathlineto{\pgfqpoint{10.008779in}{1.478321in}}%
\pgfpathlineto{\pgfqpoint{10.013179in}{1.474718in}}%
\pgfpathlineto{\pgfqpoint{10.017579in}{1.473299in}}%
\pgfpathlineto{\pgfqpoint{10.021979in}{1.478782in}}%
\pgfpathlineto{\pgfqpoint{10.026379in}{1.474881in}}%
\pgfpathlineto{\pgfqpoint{10.035179in}{1.492508in}}%
\pgfpathlineto{\pgfqpoint{10.039579in}{1.491017in}}%
\pgfpathlineto{\pgfqpoint{10.043979in}{1.480851in}}%
\pgfpathlineto{\pgfqpoint{10.048379in}{1.492914in}}%
\pgfpathlineto{\pgfqpoint{10.052779in}{1.512254in}}%
\pgfpathlineto{\pgfqpoint{10.057179in}{1.445534in}}%
\pgfpathlineto{\pgfqpoint{10.070379in}{1.475382in}}%
\pgfpathlineto{\pgfqpoint{10.074779in}{1.473580in}}%
\pgfpathlineto{\pgfqpoint{10.079179in}{1.475432in}}%
\pgfpathlineto{\pgfqpoint{10.087979in}{1.493107in}}%
\pgfpathlineto{\pgfqpoint{10.092379in}{1.482602in}}%
\pgfpathlineto{\pgfqpoint{10.096779in}{1.514144in}}%
\pgfpathlineto{\pgfqpoint{10.101179in}{1.534667in}}%
\pgfpathlineto{\pgfqpoint{10.109979in}{1.480380in}}%
\pgfpathlineto{\pgfqpoint{10.114379in}{1.570099in}}%
\pgfpathlineto{\pgfqpoint{10.118779in}{1.571810in}}%
\pgfpathlineto{\pgfqpoint{10.123179in}{1.506190in}}%
\pgfpathlineto{\pgfqpoint{10.127579in}{1.483758in}}%
\pgfpathlineto{\pgfqpoint{10.131979in}{1.521048in}}%
\pgfpathlineto{\pgfqpoint{10.136379in}{1.508639in}}%
\pgfpathlineto{\pgfqpoint{10.140779in}{1.577881in}}%
\pgfpathlineto{\pgfqpoint{10.145179in}{1.601585in}}%
\pgfpathlineto{\pgfqpoint{10.149579in}{1.534600in}}%
\pgfpathlineto{\pgfqpoint{10.153979in}{1.798086in}}%
\pgfpathlineto{\pgfqpoint{10.158379in}{1.451078in}}%
\pgfpathlineto{\pgfqpoint{10.162780in}{1.455721in}}%
\pgfpathlineto{\pgfqpoint{10.167180in}{1.472850in}}%
\pgfpathlineto{\pgfqpoint{10.171580in}{1.478889in}}%
\pgfpathlineto{\pgfqpoint{10.175980in}{1.490232in}}%
\pgfpathlineto{\pgfqpoint{10.180380in}{1.489203in}}%
\pgfpathlineto{\pgfqpoint{10.189180in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{10.193580in}{1.516328in}}%
\pgfpathlineto{\pgfqpoint{10.197980in}{1.550104in}}%
\pgfpathlineto{\pgfqpoint{10.202380in}{1.470589in}}%
\pgfpathlineto{\pgfqpoint{10.206780in}{1.508989in}}%
\pgfpathlineto{\pgfqpoint{10.211180in}{1.648510in}}%
\pgfpathlineto{\pgfqpoint{10.215580in}{1.509959in}}%
\pgfpathlineto{\pgfqpoint{10.219980in}{1.450234in}}%
\pgfpathlineto{\pgfqpoint{10.224380in}{1.459236in}}%
\pgfpathlineto{\pgfqpoint{10.228780in}{1.573488in}}%
\pgfpathlineto{\pgfqpoint{10.233180in}{1.458729in}}%
\pgfpathlineto{\pgfqpoint{10.237580in}{1.473272in}}%
\pgfpathlineto{\pgfqpoint{10.241980in}{1.529610in}}%
\pgfpathlineto{\pgfqpoint{10.246380in}{1.558621in}}%
\pgfpathlineto{\pgfqpoint{10.250780in}{1.576041in}}%
\pgfpathlineto{\pgfqpoint{10.255180in}{1.880026in}}%
\pgfpathlineto{\pgfqpoint{10.259580in}{1.453242in}}%
\pgfpathlineto{\pgfqpoint{10.263980in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{10.268380in}{1.479553in}}%
\pgfpathlineto{\pgfqpoint{10.272780in}{1.473615in}}%
\pgfpathlineto{\pgfqpoint{10.277180in}{1.820956in}}%
\pgfpathlineto{\pgfqpoint{10.281580in}{2.068725in}}%
\pgfpathlineto{\pgfqpoint{10.285980in}{1.445868in}}%
\pgfpathlineto{\pgfqpoint{10.290380in}{1.979565in}}%
\pgfpathlineto{\pgfqpoint{10.294780in}{2.049627in}}%
\pgfpathlineto{\pgfqpoint{10.299180in}{1.440248in}}%
\pgfpathlineto{\pgfqpoint{10.303580in}{1.447286in}}%
\pgfpathlineto{\pgfqpoint{10.307980in}{1.449796in}}%
\pgfpathlineto{\pgfqpoint{10.316780in}{1.460778in}}%
\pgfpathlineto{\pgfqpoint{10.321180in}{1.474412in}}%
\pgfpathlineto{\pgfqpoint{10.325580in}{1.475583in}}%
\pgfpathlineto{\pgfqpoint{10.329980in}{1.735428in}}%
\pgfpathlineto{\pgfqpoint{10.334380in}{1.890159in}}%
\pgfpathlineto{\pgfqpoint{10.338780in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{10.343180in}{1.170296in}}%
\pgfpathlineto{\pgfqpoint{10.347580in}{1.221521in}}%
\pgfpathlineto{\pgfqpoint{10.360780in}{1.307772in}}%
\pgfpathlineto{\pgfqpoint{10.365180in}{1.318091in}}%
\pgfpathlineto{\pgfqpoint{10.369580in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{10.373980in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{10.378380in}{1.349991in}}%
\pgfpathlineto{\pgfqpoint{10.387180in}{1.359887in}}%
\pgfpathlineto{\pgfqpoint{10.404780in}{1.403725in}}%
\pgfpathlineto{\pgfqpoint{10.413580in}{1.415974in}}%
\pgfpathlineto{\pgfqpoint{10.417980in}{1.420857in}}%
\pgfpathlineto{\pgfqpoint{10.422381in}{1.419729in}}%
\pgfpathlineto{\pgfqpoint{10.431181in}{1.425567in}}%
\pgfpathlineto{\pgfqpoint{10.435581in}{1.428768in}}%
\pgfpathlineto{\pgfqpoint{10.439981in}{1.429409in}}%
\pgfpathlineto{\pgfqpoint{10.444381in}{1.434346in}}%
\pgfpathlineto{\pgfqpoint{10.448781in}{1.431767in}}%
\pgfpathlineto{\pgfqpoint{10.457581in}{1.439966in}}%
\pgfpathlineto{\pgfqpoint{10.461981in}{1.437551in}}%
\pgfpathlineto{\pgfqpoint{10.466381in}{1.436885in}}%
\pgfpathlineto{\pgfqpoint{10.470781in}{1.441504in}}%
\pgfpathlineto{\pgfqpoint{10.475181in}{1.441894in}}%
\pgfpathlineto{\pgfqpoint{10.483981in}{1.438091in}}%
\pgfpathlineto{\pgfqpoint{10.488381in}{1.441497in}}%
\pgfpathlineto{\pgfqpoint{10.492781in}{1.439928in}}%
\pgfpathlineto{\pgfqpoint{10.510381in}{1.441426in}}%
\pgfpathlineto{\pgfqpoint{10.514781in}{1.444456in}}%
\pgfpathlineto{\pgfqpoint{10.519181in}{1.443707in}}%
\pgfpathlineto{\pgfqpoint{10.523581in}{1.440548in}}%
\pgfpathlineto{\pgfqpoint{10.532381in}{1.444107in}}%
\pgfpathlineto{\pgfqpoint{10.536781in}{1.445202in}}%
\pgfpathlineto{\pgfqpoint{10.541181in}{1.442250in}}%
\pgfpathlineto{\pgfqpoint{10.549981in}{1.445560in}}%
\pgfpathlineto{\pgfqpoint{10.554381in}{1.437514in}}%
\pgfpathlineto{\pgfqpoint{10.558781in}{1.442203in}}%
\pgfpathlineto{\pgfqpoint{10.563181in}{1.443435in}}%
\pgfpathlineto{\pgfqpoint{10.567581in}{1.441845in}}%
\pgfpathlineto{\pgfqpoint{10.571981in}{1.446672in}}%
\pgfpathlineto{\pgfqpoint{10.576381in}{1.441539in}}%
\pgfpathlineto{\pgfqpoint{10.580781in}{1.442631in}}%
\pgfpathlineto{\pgfqpoint{10.585181in}{1.447022in}}%
\pgfpathlineto{\pgfqpoint{10.589581in}{1.446753in}}%
\pgfpathlineto{\pgfqpoint{10.593981in}{1.444683in}}%
\pgfpathlineto{\pgfqpoint{10.598381in}{1.446248in}}%
\pgfpathlineto{\pgfqpoint{10.602781in}{1.441886in}}%
\pgfpathlineto{\pgfqpoint{10.607181in}{1.445158in}}%
\pgfpathlineto{\pgfqpoint{10.611581in}{1.445022in}}%
\pgfpathlineto{\pgfqpoint{10.615981in}{1.439816in}}%
\pgfpathlineto{\pgfqpoint{10.620381in}{1.442871in}}%
\pgfpathlineto{\pgfqpoint{10.624781in}{1.444207in}}%
\pgfpathlineto{\pgfqpoint{10.629181in}{1.448735in}}%
\pgfpathlineto{\pgfqpoint{10.633581in}{1.448563in}}%
\pgfpathlineto{\pgfqpoint{10.637981in}{1.449845in}}%
\pgfpathlineto{\pgfqpoint{10.646781in}{1.444800in}}%
\pgfpathlineto{\pgfqpoint{10.651181in}{1.447464in}}%
\pgfpathlineto{\pgfqpoint{10.668781in}{1.446257in}}%
\pgfpathlineto{\pgfqpoint{10.673181in}{1.449555in}}%
\pgfpathlineto{\pgfqpoint{10.677582in}{1.443865in}}%
\pgfpathlineto{\pgfqpoint{10.686382in}{1.451818in}}%
\pgfpathlineto{\pgfqpoint{10.690782in}{1.450414in}}%
\pgfpathlineto{\pgfqpoint{10.695182in}{1.452309in}}%
\pgfpathlineto{\pgfqpoint{10.699582in}{1.446638in}}%
\pgfpathlineto{\pgfqpoint{10.703982in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{10.708382in}{1.453265in}}%
\pgfpathlineto{\pgfqpoint{10.712782in}{1.450098in}}%
\pgfpathlineto{\pgfqpoint{10.717182in}{1.453996in}}%
\pgfpathlineto{\pgfqpoint{10.721582in}{1.450718in}}%
\pgfpathlineto{\pgfqpoint{10.730382in}{1.448728in}}%
\pgfpathlineto{\pgfqpoint{10.734782in}{1.452670in}}%
\pgfpathlineto{\pgfqpoint{10.739182in}{1.450395in}}%
\pgfpathlineto{\pgfqpoint{10.743582in}{1.458479in}}%
\pgfpathlineto{\pgfqpoint{10.747982in}{1.446624in}}%
\pgfpathlineto{\pgfqpoint{10.752382in}{1.449201in}}%
\pgfpathlineto{\pgfqpoint{10.756782in}{1.447961in}}%
\pgfpathlineto{\pgfqpoint{10.761182in}{1.450043in}}%
\pgfpathlineto{\pgfqpoint{10.765582in}{1.450182in}}%
\pgfpathlineto{\pgfqpoint{10.769982in}{1.452340in}}%
\pgfpathlineto{\pgfqpoint{10.774382in}{1.446616in}}%
\pgfpathlineto{\pgfqpoint{10.783182in}{1.451114in}}%
\pgfpathlineto{\pgfqpoint{10.791982in}{1.448085in}}%
\pgfpathlineto{\pgfqpoint{10.796382in}{1.451037in}}%
\pgfpathlineto{\pgfqpoint{10.805182in}{1.453948in}}%
\pgfpathlineto{\pgfqpoint{10.809582in}{1.447945in}}%
\pgfpathlineto{\pgfqpoint{10.818382in}{1.453463in}}%
\pgfpathlineto{\pgfqpoint{10.822782in}{1.451026in}}%
\pgfpathlineto{\pgfqpoint{10.831582in}{1.452305in}}%
\pgfpathlineto{\pgfqpoint{10.835982in}{1.446290in}}%
\pgfpathlineto{\pgfqpoint{10.840382in}{1.449823in}}%
\pgfpathlineto{\pgfqpoint{10.844782in}{1.449930in}}%
\pgfpathlineto{\pgfqpoint{10.849182in}{1.453857in}}%
\pgfpathlineto{\pgfqpoint{10.853582in}{1.451186in}}%
\pgfpathlineto{\pgfqpoint{10.862382in}{1.449494in}}%
\pgfpathlineto{\pgfqpoint{10.866782in}{1.451848in}}%
\pgfpathlineto{\pgfqpoint{10.871182in}{1.452049in}}%
\pgfpathlineto{\pgfqpoint{10.875582in}{1.455460in}}%
\pgfpathlineto{\pgfqpoint{10.879982in}{1.450502in}}%
\pgfpathlineto{\pgfqpoint{10.884382in}{1.450562in}}%
\pgfpathlineto{\pgfqpoint{10.888782in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{10.893182in}{1.449665in}}%
\pgfpathlineto{\pgfqpoint{10.897582in}{1.452040in}}%
\pgfpathlineto{\pgfqpoint{10.901982in}{1.450554in}}%
\pgfpathlineto{\pgfqpoint{10.906382in}{1.450681in}}%
\pgfpathlineto{\pgfqpoint{10.910782in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{10.915182in}{1.446424in}}%
\pgfpathlineto{\pgfqpoint{10.919582in}{1.453779in}}%
\pgfpathlineto{\pgfqpoint{10.923982in}{1.452538in}}%
\pgfpathlineto{\pgfqpoint{10.928382in}{1.455046in}}%
\pgfpathlineto{\pgfqpoint{10.932783in}{1.450643in}}%
\pgfpathlineto{\pgfqpoint{10.937183in}{1.453714in}}%
\pgfpathlineto{\pgfqpoint{10.941583in}{1.458640in}}%
\pgfpathlineto{\pgfqpoint{10.945983in}{1.451748in}}%
\pgfpathlineto{\pgfqpoint{10.950383in}{1.454833in}}%
\pgfpathlineto{\pgfqpoint{10.954783in}{1.452972in}}%
\pgfpathlineto{\pgfqpoint{10.963583in}{1.452989in}}%
\pgfpathlineto{\pgfqpoint{10.967983in}{1.450973in}}%
\pgfpathlineto{\pgfqpoint{10.972383in}{1.451273in}}%
\pgfpathlineto{\pgfqpoint{10.976783in}{1.450308in}}%
\pgfpathlineto{\pgfqpoint{10.981183in}{1.456137in}}%
\pgfpathlineto{\pgfqpoint{10.985583in}{1.451886in}}%
\pgfpathlineto{\pgfqpoint{10.989983in}{1.450376in}}%
\pgfpathlineto{\pgfqpoint{10.994383in}{1.453963in}}%
\pgfpathlineto{\pgfqpoint{11.003183in}{1.450257in}}%
\pgfpathlineto{\pgfqpoint{11.007583in}{1.452442in}}%
\pgfpathlineto{\pgfqpoint{11.016383in}{1.453839in}}%
\pgfpathlineto{\pgfqpoint{11.020783in}{1.451361in}}%
\pgfpathlineto{\pgfqpoint{11.025183in}{1.453766in}}%
\pgfpathlineto{\pgfqpoint{11.033983in}{1.453388in}}%
\pgfpathlineto{\pgfqpoint{11.038383in}{1.451705in}}%
\pgfpathlineto{\pgfqpoint{11.042783in}{1.456143in}}%
\pgfpathlineto{\pgfqpoint{11.047183in}{1.452243in}}%
\pgfpathlineto{\pgfqpoint{11.051583in}{1.454865in}}%
\pgfpathlineto{\pgfqpoint{11.055983in}{1.452586in}}%
\pgfpathlineto{\pgfqpoint{11.060383in}{1.451629in}}%
\pgfpathlineto{\pgfqpoint{11.064783in}{1.452997in}}%
\pgfpathlineto{\pgfqpoint{11.069183in}{1.451754in}}%
\pgfpathlineto{\pgfqpoint{11.077983in}{1.453404in}}%
\pgfpathlineto{\pgfqpoint{11.082383in}{1.452712in}}%
\pgfpathlineto{\pgfqpoint{11.086783in}{1.454386in}}%
\pgfpathlineto{\pgfqpoint{11.091183in}{1.454411in}}%
\pgfpathlineto{\pgfqpoint{11.099983in}{1.457210in}}%
\pgfpathlineto{\pgfqpoint{11.104383in}{1.454364in}}%
\pgfpathlineto{\pgfqpoint{11.113183in}{1.454126in}}%
\pgfpathlineto{\pgfqpoint{11.117583in}{1.450147in}}%
\pgfpathlineto{\pgfqpoint{11.126383in}{1.452983in}}%
\pgfpathlineto{\pgfqpoint{11.135183in}{1.449110in}}%
\pgfpathlineto{\pgfqpoint{11.139583in}{1.451879in}}%
\pgfpathlineto{\pgfqpoint{11.143983in}{1.450855in}}%
\pgfpathlineto{\pgfqpoint{11.148383in}{1.454188in}}%
\pgfpathlineto{\pgfqpoint{11.152783in}{1.452416in}}%
\pgfpathlineto{\pgfqpoint{11.157183in}{1.452651in}}%
\pgfpathlineto{\pgfqpoint{11.161583in}{1.450783in}}%
\pgfpathlineto{\pgfqpoint{11.165983in}{1.452057in}}%
\pgfpathlineto{\pgfqpoint{11.170383in}{1.446485in}}%
\pgfpathlineto{\pgfqpoint{11.174783in}{1.452524in}}%
\pgfpathlineto{\pgfqpoint{11.179183in}{1.447669in}}%
\pgfpathlineto{\pgfqpoint{11.183583in}{1.452965in}}%
\pgfpathlineto{\pgfqpoint{11.187983in}{1.452782in}}%
\pgfpathlineto{\pgfqpoint{11.192384in}{1.455491in}}%
\pgfpathlineto{\pgfqpoint{11.196784in}{1.456487in}}%
\pgfpathlineto{\pgfqpoint{11.201184in}{1.450975in}}%
\pgfpathlineto{\pgfqpoint{11.205584in}{1.455983in}}%
\pgfpathlineto{\pgfqpoint{11.209984in}{1.454180in}}%
\pgfpathlineto{\pgfqpoint{11.214384in}{1.455226in}}%
\pgfpathlineto{\pgfqpoint{11.218784in}{1.453171in}}%
\pgfpathlineto{\pgfqpoint{11.227584in}{1.454550in}}%
\pgfpathlineto{\pgfqpoint{11.231984in}{1.454352in}}%
\pgfpathlineto{\pgfqpoint{11.236384in}{1.448312in}}%
\pgfpathlineto{\pgfqpoint{11.240784in}{1.452669in}}%
\pgfpathlineto{\pgfqpoint{11.249584in}{1.450019in}}%
\pgfpathlineto{\pgfqpoint{11.253984in}{1.453087in}}%
\pgfpathlineto{\pgfqpoint{11.258384in}{1.454215in}}%
\pgfpathlineto{\pgfqpoint{11.262784in}{1.454055in}}%
\pgfpathlineto{\pgfqpoint{11.267184in}{1.450417in}}%
\pgfpathlineto{\pgfqpoint{11.271584in}{1.451233in}}%
\pgfpathlineto{\pgfqpoint{11.275984in}{1.453199in}}%
\pgfpathlineto{\pgfqpoint{11.280384in}{1.451501in}}%
\pgfpathlineto{\pgfqpoint{11.284784in}{1.456457in}}%
\pgfpathlineto{\pgfqpoint{11.289184in}{1.455522in}}%
\pgfpathlineto{\pgfqpoint{11.297984in}{1.449602in}}%
\pgfpathlineto{\pgfqpoint{11.306784in}{1.457363in}}%
\pgfpathlineto{\pgfqpoint{11.311184in}{1.456690in}}%
\pgfpathlineto{\pgfqpoint{11.315584in}{1.452365in}}%
\pgfpathlineto{\pgfqpoint{11.319984in}{1.450225in}}%
\pgfpathlineto{\pgfqpoint{11.324384in}{1.452466in}}%
\pgfpathlineto{\pgfqpoint{11.328784in}{1.449856in}}%
\pgfpathlineto{\pgfqpoint{11.333184in}{1.452176in}}%
\pgfpathlineto{\pgfqpoint{11.341984in}{1.448285in}}%
\pgfpathlineto{\pgfqpoint{11.346384in}{1.447939in}}%
\pgfpathlineto{\pgfqpoint{11.350784in}{1.449412in}}%
\pgfpathlineto{\pgfqpoint{11.355184in}{1.446814in}}%
\pgfpathlineto{\pgfqpoint{11.359584in}{1.451341in}}%
\pgfpathlineto{\pgfqpoint{11.363984in}{1.445979in}}%
\pgfpathlineto{\pgfqpoint{11.372784in}{1.448816in}}%
\pgfpathlineto{\pgfqpoint{11.377184in}{1.452834in}}%
\pgfpathlineto{\pgfqpoint{11.385984in}{1.448933in}}%
\pgfpathlineto{\pgfqpoint{11.390384in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{11.407984in}{1.448114in}}%
\pgfpathlineto{\pgfqpoint{11.412384in}{1.451822in}}%
\pgfpathlineto{\pgfqpoint{11.416784in}{1.450564in}}%
\pgfpathlineto{\pgfqpoint{11.421184in}{1.451903in}}%
\pgfpathlineto{\pgfqpoint{11.425584in}{1.447873in}}%
\pgfpathlineto{\pgfqpoint{11.434384in}{1.452858in}}%
\pgfpathlineto{\pgfqpoint{11.438784in}{1.449657in}}%
\pgfpathlineto{\pgfqpoint{11.447585in}{1.449051in}}%
\pgfpathlineto{\pgfqpoint{11.451985in}{1.450783in}}%
\pgfpathlineto{\pgfqpoint{11.456385in}{1.449789in}}%
\pgfpathlineto{\pgfqpoint{11.460785in}{1.450500in}}%
\pgfpathlineto{\pgfqpoint{11.465185in}{1.454906in}}%
\pgfpathlineto{\pgfqpoint{11.469585in}{1.448074in}}%
\pgfpathlineto{\pgfqpoint{11.473985in}{1.451872in}}%
\pgfpathlineto{\pgfqpoint{11.478385in}{1.451786in}}%
\pgfpathlineto{\pgfqpoint{11.478385in}{1.451786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.862987in}{0.849475in}}{\pgfqpoint{4.835179in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082768in}{1.979838in}}%
\pgfpathlineto{\pgfqpoint{7.087168in}{1.433346in}}%
\pgfpathlineto{\pgfqpoint{7.091568in}{1.405146in}}%
\pgfpathlineto{\pgfqpoint{7.095968in}{1.416416in}}%
\pgfpathlineto{\pgfqpoint{7.117968in}{1.526262in}}%
\pgfpathlineto{\pgfqpoint{7.122368in}{1.540589in}}%
\pgfpathlineto{\pgfqpoint{7.126768in}{1.559753in}}%
\pgfpathlineto{\pgfqpoint{7.131168in}{1.567696in}}%
\pgfpathlineto{\pgfqpoint{7.135568in}{1.591227in}}%
\pgfpathlineto{\pgfqpoint{7.139968in}{1.598136in}}%
\pgfpathlineto{\pgfqpoint{7.144368in}{1.599934in}}%
\pgfpathlineto{\pgfqpoint{7.148768in}{1.614757in}}%
\pgfpathlineto{\pgfqpoint{7.161968in}{1.611933in}}%
\pgfpathlineto{\pgfqpoint{7.166368in}{1.618997in}}%
\pgfpathlineto{\pgfqpoint{7.170768in}{1.611792in}}%
\pgfpathlineto{\pgfqpoint{7.175168in}{1.615861in}}%
\pgfpathlineto{\pgfqpoint{7.179568in}{1.612004in}}%
\pgfpathlineto{\pgfqpoint{7.183968in}{1.612965in}}%
\pgfpathlineto{\pgfqpoint{7.188368in}{1.603688in}}%
\pgfpathlineto{\pgfqpoint{7.192768in}{1.605722in}}%
\pgfpathlineto{\pgfqpoint{7.197168in}{1.606180in}}%
\pgfpathlineto{\pgfqpoint{7.201568in}{1.617958in}}%
\pgfpathlineto{\pgfqpoint{7.205968in}{1.647291in}}%
\pgfpathlineto{\pgfqpoint{7.210368in}{1.721004in}}%
\pgfpathlineto{\pgfqpoint{7.214768in}{1.863324in}}%
\pgfpathlineto{\pgfqpoint{7.219168in}{1.763138in}}%
\pgfpathlineto{\pgfqpoint{7.223568in}{1.848357in}}%
\pgfpathlineto{\pgfqpoint{7.227968in}{1.835519in}}%
\pgfpathlineto{\pgfqpoint{7.236768in}{2.030492in}}%
\pgfpathlineto{\pgfqpoint{7.241168in}{2.044511in}}%
\pgfpathlineto{\pgfqpoint{7.245568in}{2.001491in}}%
\pgfpathlineto{\pgfqpoint{7.249968in}{1.997097in}}%
\pgfpathlineto{\pgfqpoint{7.254368in}{2.343279in}}%
\pgfpathlineto{\pgfqpoint{7.258768in}{1.636928in}}%
\pgfpathlineto{\pgfqpoint{7.263168in}{1.636510in}}%
\pgfpathlineto{\pgfqpoint{7.267568in}{1.914569in}}%
\pgfpathlineto{\pgfqpoint{7.271968in}{2.088822in}}%
\pgfpathlineto{\pgfqpoint{7.276368in}{1.831371in}}%
\pgfpathlineto{\pgfqpoint{7.280768in}{1.803768in}}%
\pgfpathlineto{\pgfqpoint{7.285168in}{1.988621in}}%
\pgfpathlineto{\pgfqpoint{7.289568in}{1.861091in}}%
\pgfpathlineto{\pgfqpoint{7.293968in}{1.973153in}}%
\pgfpathlineto{\pgfqpoint{7.298368in}{1.969264in}}%
\pgfpathlineto{\pgfqpoint{7.302768in}{1.940328in}}%
\pgfpathlineto{\pgfqpoint{7.307168in}{1.851750in}}%
\pgfpathlineto{\pgfqpoint{7.311568in}{1.726526in}}%
\pgfpathlineto{\pgfqpoint{7.315968in}{1.698745in}}%
\pgfpathlineto{\pgfqpoint{7.320368in}{1.776626in}}%
\pgfpathlineto{\pgfqpoint{7.324768in}{1.766675in}}%
\pgfpathlineto{\pgfqpoint{7.329168in}{1.864148in}}%
\pgfpathlineto{\pgfqpoint{7.333568in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{7.337969in}{1.754307in}}%
\pgfpathlineto{\pgfqpoint{7.342369in}{1.875652in}}%
\pgfpathlineto{\pgfqpoint{7.351169in}{1.762405in}}%
\pgfpathlineto{\pgfqpoint{7.355569in}{1.774409in}}%
\pgfpathlineto{\pgfqpoint{7.359969in}{1.753009in}}%
\pgfpathlineto{\pgfqpoint{7.364369in}{1.801820in}}%
\pgfpathlineto{\pgfqpoint{7.368769in}{1.781059in}}%
\pgfpathlineto{\pgfqpoint{7.373169in}{1.876404in}}%
\pgfpathlineto{\pgfqpoint{7.377569in}{1.812914in}}%
\pgfpathlineto{\pgfqpoint{7.381969in}{1.807982in}}%
\pgfpathlineto{\pgfqpoint{7.386369in}{2.014501in}}%
\pgfpathlineto{\pgfqpoint{7.390769in}{2.315123in}}%
\pgfpathlineto{\pgfqpoint{7.395169in}{2.075846in}}%
\pgfpathlineto{\pgfqpoint{7.399569in}{1.658781in}}%
\pgfpathlineto{\pgfqpoint{7.403969in}{1.792990in}}%
\pgfpathlineto{\pgfqpoint{7.417169in}{2.431351in}}%
\pgfpathlineto{\pgfqpoint{7.421569in}{2.574347in}}%
\pgfpathlineto{\pgfqpoint{7.425969in}{1.573313in}}%
\pgfpathlineto{\pgfqpoint{7.430369in}{1.595366in}}%
\pgfpathlineto{\pgfqpoint{7.434769in}{1.610107in}}%
\pgfpathlineto{\pgfqpoint{7.439169in}{1.615919in}}%
\pgfpathlineto{\pgfqpoint{7.443569in}{1.619670in}}%
\pgfpathlineto{\pgfqpoint{7.447969in}{1.631084in}}%
\pgfpathlineto{\pgfqpoint{7.452369in}{1.635125in}}%
\pgfpathlineto{\pgfqpoint{7.465569in}{1.659155in}}%
\pgfpathlineto{\pgfqpoint{7.474369in}{1.667583in}}%
\pgfpathlineto{\pgfqpoint{7.478769in}{1.667309in}}%
\pgfpathlineto{\pgfqpoint{7.483169in}{1.676316in}}%
\pgfpathlineto{\pgfqpoint{7.487569in}{1.680495in}}%
\pgfpathlineto{\pgfqpoint{7.491969in}{1.688398in}}%
\pgfpathlineto{\pgfqpoint{7.500769in}{1.696639in}}%
\pgfpathlineto{\pgfqpoint{7.509569in}{1.740053in}}%
\pgfpathlineto{\pgfqpoint{7.513969in}{1.748532in}}%
\pgfpathlineto{\pgfqpoint{7.518369in}{1.781456in}}%
\pgfpathlineto{\pgfqpoint{7.522769in}{1.849958in}}%
\pgfpathlineto{\pgfqpoint{7.527169in}{1.885218in}}%
\pgfpathlineto{\pgfqpoint{7.531569in}{1.950942in}}%
\pgfpathlineto{\pgfqpoint{7.535969in}{1.933951in}}%
\pgfpathlineto{\pgfqpoint{7.540369in}{1.924651in}}%
\pgfpathlineto{\pgfqpoint{7.544769in}{1.797963in}}%
\pgfpathlineto{\pgfqpoint{7.549169in}{1.801642in}}%
\pgfpathlineto{\pgfqpoint{7.557969in}{1.759798in}}%
\pgfpathlineto{\pgfqpoint{7.562369in}{1.768368in}}%
\pgfpathlineto{\pgfqpoint{7.566769in}{1.784542in}}%
\pgfpathlineto{\pgfqpoint{7.571169in}{1.796202in}}%
\pgfpathlineto{\pgfqpoint{7.575569in}{1.799493in}}%
\pgfpathlineto{\pgfqpoint{7.579969in}{1.820026in}}%
\pgfpathlineto{\pgfqpoint{7.584369in}{1.832389in}}%
\pgfpathlineto{\pgfqpoint{7.588769in}{1.807442in}}%
\pgfpathlineto{\pgfqpoint{7.593170in}{1.816095in}}%
\pgfpathlineto{\pgfqpoint{7.597570in}{1.821392in}}%
\pgfpathlineto{\pgfqpoint{7.601970in}{1.834323in}}%
\pgfpathlineto{\pgfqpoint{7.606370in}{1.841515in}}%
\pgfpathlineto{\pgfqpoint{7.610770in}{1.871728in}}%
\pgfpathlineto{\pgfqpoint{7.615170in}{1.938978in}}%
\pgfpathlineto{\pgfqpoint{7.619570in}{1.968130in}}%
\pgfpathlineto{\pgfqpoint{7.623970in}{1.989834in}}%
\pgfpathlineto{\pgfqpoint{7.628370in}{1.984111in}}%
\pgfpathlineto{\pgfqpoint{7.632770in}{2.009801in}}%
\pgfpathlineto{\pgfqpoint{7.637170in}{2.027931in}}%
\pgfpathlineto{\pgfqpoint{7.641570in}{1.777105in}}%
\pgfpathlineto{\pgfqpoint{7.645970in}{1.789995in}}%
\pgfpathlineto{\pgfqpoint{7.650370in}{1.811681in}}%
\pgfpathlineto{\pgfqpoint{7.654770in}{1.846686in}}%
\pgfpathlineto{\pgfqpoint{7.659170in}{1.923691in}}%
\pgfpathlineto{\pgfqpoint{7.663570in}{1.904863in}}%
\pgfpathlineto{\pgfqpoint{7.667970in}{1.902752in}}%
\pgfpathlineto{\pgfqpoint{7.672370in}{1.969255in}}%
\pgfpathlineto{\pgfqpoint{7.676770in}{1.812972in}}%
\pgfpathlineto{\pgfqpoint{7.685570in}{1.827678in}}%
\pgfpathlineto{\pgfqpoint{7.689970in}{1.848337in}}%
\pgfpathlineto{\pgfqpoint{7.698770in}{1.867022in}}%
\pgfpathlineto{\pgfqpoint{7.703170in}{1.838994in}}%
\pgfpathlineto{\pgfqpoint{7.707570in}{1.882475in}}%
\pgfpathlineto{\pgfqpoint{7.711970in}{1.900068in}}%
\pgfpathlineto{\pgfqpoint{7.716370in}{1.955217in}}%
\pgfpathlineto{\pgfqpoint{7.720770in}{1.891810in}}%
\pgfpathlineto{\pgfqpoint{7.725170in}{1.890557in}}%
\pgfpathlineto{\pgfqpoint{7.729570in}{1.905778in}}%
\pgfpathlineto{\pgfqpoint{7.733970in}{1.932525in}}%
\pgfpathlineto{\pgfqpoint{7.738370in}{1.930451in}}%
\pgfpathlineto{\pgfqpoint{7.742770in}{1.917441in}}%
\pgfpathlineto{\pgfqpoint{7.747170in}{1.954456in}}%
\pgfpathlineto{\pgfqpoint{7.751570in}{2.022684in}}%
\pgfpathlineto{\pgfqpoint{7.755970in}{1.893521in}}%
\pgfpathlineto{\pgfqpoint{7.760370in}{1.982272in}}%
\pgfpathlineto{\pgfqpoint{7.764770in}{1.958977in}}%
\pgfpathlineto{\pgfqpoint{7.769170in}{2.029754in}}%
\pgfpathlineto{\pgfqpoint{7.773570in}{1.898494in}}%
\pgfpathlineto{\pgfqpoint{7.777970in}{1.949753in}}%
\pgfpathlineto{\pgfqpoint{7.782370in}{2.027533in}}%
\pgfpathlineto{\pgfqpoint{7.786770in}{1.894810in}}%
\pgfpathlineto{\pgfqpoint{7.795570in}{1.964560in}}%
\pgfpathlineto{\pgfqpoint{7.799970in}{2.022079in}}%
\pgfpathlineto{\pgfqpoint{7.804370in}{2.113551in}}%
\pgfpathlineto{\pgfqpoint{7.808770in}{1.875598in}}%
\pgfpathlineto{\pgfqpoint{7.813170in}{1.912262in}}%
\pgfpathlineto{\pgfqpoint{7.817570in}{2.019748in}}%
\pgfpathlineto{\pgfqpoint{7.821970in}{2.405661in}}%
\pgfpathlineto{\pgfqpoint{7.826370in}{2.582599in}}%
\pgfpathlineto{\pgfqpoint{7.830770in}{1.957928in}}%
\pgfpathlineto{\pgfqpoint{7.835170in}{1.668991in}}%
\pgfpathlineto{\pgfqpoint{7.843970in}{1.731118in}}%
\pgfpathlineto{\pgfqpoint{7.852771in}{1.783954in}}%
\pgfpathlineto{\pgfqpoint{7.857171in}{1.802428in}}%
\pgfpathlineto{\pgfqpoint{7.865971in}{1.827399in}}%
\pgfpathlineto{\pgfqpoint{7.870371in}{1.842315in}}%
\pgfpathlineto{\pgfqpoint{7.874771in}{1.845770in}}%
\pgfpathlineto{\pgfqpoint{7.879171in}{1.860749in}}%
\pgfpathlineto{\pgfqpoint{7.883571in}{1.860404in}}%
\pgfpathlineto{\pgfqpoint{7.887971in}{1.881174in}}%
\pgfpathlineto{\pgfqpoint{7.892371in}{1.914237in}}%
\pgfpathlineto{\pgfqpoint{7.896771in}{1.908651in}}%
\pgfpathlineto{\pgfqpoint{7.901171in}{1.911497in}}%
\pgfpathlineto{\pgfqpoint{7.905571in}{1.964948in}}%
\pgfpathlineto{\pgfqpoint{7.909971in}{1.920173in}}%
\pgfpathlineto{\pgfqpoint{7.918771in}{1.891374in}}%
\pgfpathlineto{\pgfqpoint{7.923171in}{1.886096in}}%
\pgfpathlineto{\pgfqpoint{7.927571in}{1.898420in}}%
\pgfpathlineto{\pgfqpoint{7.931971in}{1.905849in}}%
\pgfpathlineto{\pgfqpoint{7.936371in}{1.910189in}}%
\pgfpathlineto{\pgfqpoint{7.940771in}{1.919814in}}%
\pgfpathlineto{\pgfqpoint{7.945171in}{1.924677in}}%
\pgfpathlineto{\pgfqpoint{7.949571in}{1.941557in}}%
\pgfpathlineto{\pgfqpoint{7.953971in}{1.950133in}}%
\pgfpathlineto{\pgfqpoint{7.958371in}{1.965586in}}%
\pgfpathlineto{\pgfqpoint{7.962771in}{1.971648in}}%
\pgfpathlineto{\pgfqpoint{7.967171in}{1.980618in}}%
\pgfpathlineto{\pgfqpoint{7.971571in}{1.981012in}}%
\pgfpathlineto{\pgfqpoint{7.975971in}{1.982906in}}%
\pgfpathlineto{\pgfqpoint{7.980371in}{1.987303in}}%
\pgfpathlineto{\pgfqpoint{7.984771in}{1.987602in}}%
\pgfpathlineto{\pgfqpoint{7.989171in}{2.020172in}}%
\pgfpathlineto{\pgfqpoint{7.993571in}{2.005034in}}%
\pgfpathlineto{\pgfqpoint{7.997971in}{2.015326in}}%
\pgfpathlineto{\pgfqpoint{8.002371in}{2.057931in}}%
\pgfpathlineto{\pgfqpoint{8.006771in}{2.268196in}}%
\pgfpathlineto{\pgfqpoint{8.011171in}{1.650372in}}%
\pgfpathlineto{\pgfqpoint{8.015571in}{1.704046in}}%
\pgfpathlineto{\pgfqpoint{8.019971in}{1.775098in}}%
\pgfpathlineto{\pgfqpoint{8.028771in}{1.846183in}}%
\pgfpathlineto{\pgfqpoint{8.033171in}{1.912355in}}%
\pgfpathlineto{\pgfqpoint{8.037571in}{1.865342in}}%
\pgfpathlineto{\pgfqpoint{8.041971in}{1.859202in}}%
\pgfpathlineto{\pgfqpoint{8.046371in}{1.845933in}}%
\pgfpathlineto{\pgfqpoint{8.050771in}{1.864105in}}%
\pgfpathlineto{\pgfqpoint{8.055171in}{1.893239in}}%
\pgfpathlineto{\pgfqpoint{8.059571in}{1.902089in}}%
\pgfpathlineto{\pgfqpoint{8.063971in}{1.914940in}}%
\pgfpathlineto{\pgfqpoint{8.068371in}{1.878302in}}%
\pgfpathlineto{\pgfqpoint{8.072771in}{1.921478in}}%
\pgfpathlineto{\pgfqpoint{8.077171in}{1.909128in}}%
\pgfpathlineto{\pgfqpoint{8.081571in}{1.910231in}}%
\pgfpathlineto{\pgfqpoint{8.085971in}{1.905469in}}%
\pgfpathlineto{\pgfqpoint{8.094771in}{1.949401in}}%
\pgfpathlineto{\pgfqpoint{8.099171in}{1.944712in}}%
\pgfpathlineto{\pgfqpoint{8.103571in}{1.936813in}}%
\pgfpathlineto{\pgfqpoint{8.112372in}{1.967000in}}%
\pgfpathlineto{\pgfqpoint{8.116772in}{1.920844in}}%
\pgfpathlineto{\pgfqpoint{8.121172in}{1.943350in}}%
\pgfpathlineto{\pgfqpoint{8.125572in}{1.956982in}}%
\pgfpathlineto{\pgfqpoint{8.134372in}{1.990104in}}%
\pgfpathlineto{\pgfqpoint{8.138772in}{1.984169in}}%
\pgfpathlineto{\pgfqpoint{8.147572in}{1.993699in}}%
\pgfpathlineto{\pgfqpoint{8.151972in}{1.991022in}}%
\pgfpathlineto{\pgfqpoint{8.156372in}{1.990438in}}%
\pgfpathlineto{\pgfqpoint{8.160772in}{1.997228in}}%
\pgfpathlineto{\pgfqpoint{8.165172in}{2.006100in}}%
\pgfpathlineto{\pgfqpoint{8.169572in}{2.004038in}}%
\pgfpathlineto{\pgfqpoint{8.173972in}{2.010094in}}%
\pgfpathlineto{\pgfqpoint{8.178372in}{2.025006in}}%
\pgfpathlineto{\pgfqpoint{8.182772in}{2.027040in}}%
\pgfpathlineto{\pgfqpoint{8.191572in}{2.017317in}}%
\pgfpathlineto{\pgfqpoint{8.195972in}{2.026394in}}%
\pgfpathlineto{\pgfqpoint{8.200372in}{2.043759in}}%
\pgfpathlineto{\pgfqpoint{8.204772in}{2.031864in}}%
\pgfpathlineto{\pgfqpoint{8.209172in}{2.030782in}}%
\pgfpathlineto{\pgfqpoint{8.217972in}{2.036326in}}%
\pgfpathlineto{\pgfqpoint{8.222372in}{2.037667in}}%
\pgfpathlineto{\pgfqpoint{8.226772in}{2.031499in}}%
\pgfpathlineto{\pgfqpoint{8.235572in}{2.041701in}}%
\pgfpathlineto{\pgfqpoint{8.239972in}{2.035965in}}%
\pgfpathlineto{\pgfqpoint{8.244372in}{2.051434in}}%
\pgfpathlineto{\pgfqpoint{8.248772in}{2.042871in}}%
\pgfpathlineto{\pgfqpoint{8.253172in}{2.043632in}}%
\pgfpathlineto{\pgfqpoint{8.257572in}{2.037729in}}%
\pgfpathlineto{\pgfqpoint{8.261972in}{2.042377in}}%
\pgfpathlineto{\pgfqpoint{8.266372in}{2.037929in}}%
\pgfpathlineto{\pgfqpoint{8.275172in}{2.034660in}}%
\pgfpathlineto{\pgfqpoint{8.279572in}{2.053323in}}%
\pgfpathlineto{\pgfqpoint{8.283972in}{2.049814in}}%
\pgfpathlineto{\pgfqpoint{8.288372in}{2.055206in}}%
\pgfpathlineto{\pgfqpoint{8.292772in}{2.036516in}}%
\pgfpathlineto{\pgfqpoint{8.297172in}{2.075238in}}%
\pgfpathlineto{\pgfqpoint{8.301572in}{2.051662in}}%
\pgfpathlineto{\pgfqpoint{8.305972in}{2.044911in}}%
\pgfpathlineto{\pgfqpoint{8.310372in}{2.439417in}}%
\pgfpathlineto{\pgfqpoint{8.319172in}{2.629786in}}%
\pgfpathlineto{\pgfqpoint{8.323572in}{2.542477in}}%
\pgfpathlineto{\pgfqpoint{8.327972in}{1.686148in}}%
\pgfpathlineto{\pgfqpoint{8.332372in}{1.643314in}}%
\pgfpathlineto{\pgfqpoint{8.336772in}{1.629010in}}%
\pgfpathlineto{\pgfqpoint{8.341172in}{1.623970in}}%
\pgfpathlineto{\pgfqpoint{8.345572in}{1.629500in}}%
\pgfpathlineto{\pgfqpoint{8.349972in}{1.627308in}}%
\pgfpathlineto{\pgfqpoint{8.354372in}{1.635017in}}%
\pgfpathlineto{\pgfqpoint{8.358772in}{1.640438in}}%
\pgfpathlineto{\pgfqpoint{8.363173in}{1.643523in}}%
\pgfpathlineto{\pgfqpoint{8.371973in}{1.671631in}}%
\pgfpathlineto{\pgfqpoint{8.376373in}{1.678479in}}%
\pgfpathlineto{\pgfqpoint{8.380773in}{1.698495in}}%
\pgfpathlineto{\pgfqpoint{8.385173in}{1.712179in}}%
\pgfpathlineto{\pgfqpoint{8.398373in}{1.737228in}}%
\pgfpathlineto{\pgfqpoint{8.407173in}{1.772494in}}%
\pgfpathlineto{\pgfqpoint{8.411573in}{1.800987in}}%
\pgfpathlineto{\pgfqpoint{8.415973in}{1.803347in}}%
\pgfpathlineto{\pgfqpoint{8.424773in}{1.820556in}}%
\pgfpathlineto{\pgfqpoint{8.429173in}{1.839875in}}%
\pgfpathlineto{\pgfqpoint{8.433573in}{1.837397in}}%
\pgfpathlineto{\pgfqpoint{8.437973in}{1.855613in}}%
\pgfpathlineto{\pgfqpoint{8.442373in}{1.855527in}}%
\pgfpathlineto{\pgfqpoint{8.451173in}{1.876326in}}%
\pgfpathlineto{\pgfqpoint{8.455573in}{1.870847in}}%
\pgfpathlineto{\pgfqpoint{8.459973in}{1.874212in}}%
\pgfpathlineto{\pgfqpoint{8.464373in}{1.889206in}}%
\pgfpathlineto{\pgfqpoint{8.468773in}{1.886415in}}%
\pgfpathlineto{\pgfqpoint{8.477573in}{1.901362in}}%
\pgfpathlineto{\pgfqpoint{8.481973in}{1.914407in}}%
\pgfpathlineto{\pgfqpoint{8.486373in}{1.916144in}}%
\pgfpathlineto{\pgfqpoint{8.490773in}{1.930262in}}%
\pgfpathlineto{\pgfqpoint{8.495173in}{1.907467in}}%
\pgfpathlineto{\pgfqpoint{8.499573in}{1.929705in}}%
\pgfpathlineto{\pgfqpoint{8.503973in}{1.932183in}}%
\pgfpathlineto{\pgfqpoint{8.508373in}{1.945035in}}%
\pgfpathlineto{\pgfqpoint{8.512773in}{1.942453in}}%
\pgfpathlineto{\pgfqpoint{8.517173in}{1.945822in}}%
\pgfpathlineto{\pgfqpoint{8.521573in}{1.966191in}}%
\pgfpathlineto{\pgfqpoint{8.525973in}{1.964780in}}%
\pgfpathlineto{\pgfqpoint{8.530373in}{1.970344in}}%
\pgfpathlineto{\pgfqpoint{8.534773in}{1.986557in}}%
\pgfpathlineto{\pgfqpoint{8.539173in}{1.984138in}}%
\pgfpathlineto{\pgfqpoint{8.543573in}{1.990779in}}%
\pgfpathlineto{\pgfqpoint{8.552373in}{1.982581in}}%
\pgfpathlineto{\pgfqpoint{8.556773in}{1.995363in}}%
\pgfpathlineto{\pgfqpoint{8.561173in}{1.992857in}}%
\pgfpathlineto{\pgfqpoint{8.565573in}{1.988911in}}%
\pgfpathlineto{\pgfqpoint{8.569973in}{2.005344in}}%
\pgfpathlineto{\pgfqpoint{8.574373in}{2.013510in}}%
\pgfpathlineto{\pgfqpoint{8.578773in}{2.010043in}}%
\pgfpathlineto{\pgfqpoint{8.583173in}{2.014159in}}%
\pgfpathlineto{\pgfqpoint{8.587573in}{2.009662in}}%
\pgfpathlineto{\pgfqpoint{8.591973in}{2.017303in}}%
\pgfpathlineto{\pgfqpoint{8.596373in}{2.014162in}}%
\pgfpathlineto{\pgfqpoint{8.600773in}{2.019403in}}%
\pgfpathlineto{\pgfqpoint{8.605173in}{2.013575in}}%
\pgfpathlineto{\pgfqpoint{8.609573in}{2.020789in}}%
\pgfpathlineto{\pgfqpoint{8.613973in}{2.013154in}}%
\pgfpathlineto{\pgfqpoint{8.618373in}{2.021322in}}%
\pgfpathlineto{\pgfqpoint{8.622774in}{2.025252in}}%
\pgfpathlineto{\pgfqpoint{8.627174in}{2.018689in}}%
\pgfpathlineto{\pgfqpoint{8.631574in}{2.020740in}}%
\pgfpathlineto{\pgfqpoint{8.635974in}{2.015787in}}%
\pgfpathlineto{\pgfqpoint{8.640374in}{2.019101in}}%
\pgfpathlineto{\pgfqpoint{8.649174in}{2.021170in}}%
\pgfpathlineto{\pgfqpoint{8.653574in}{2.019189in}}%
\pgfpathlineto{\pgfqpoint{8.657974in}{2.020327in}}%
\pgfpathlineto{\pgfqpoint{8.662374in}{2.017733in}}%
\pgfpathlineto{\pgfqpoint{8.666774in}{2.011497in}}%
\pgfpathlineto{\pgfqpoint{8.671174in}{2.019678in}}%
\pgfpathlineto{\pgfqpoint{8.675574in}{2.011735in}}%
\pgfpathlineto{\pgfqpoint{8.679974in}{2.010107in}}%
\pgfpathlineto{\pgfqpoint{8.684374in}{2.009900in}}%
\pgfpathlineto{\pgfqpoint{8.688774in}{2.004411in}}%
\pgfpathlineto{\pgfqpoint{8.693174in}{2.007630in}}%
\pgfpathlineto{\pgfqpoint{8.697574in}{2.006005in}}%
\pgfpathlineto{\pgfqpoint{8.701974in}{2.006695in}}%
\pgfpathlineto{\pgfqpoint{8.706374in}{1.999727in}}%
\pgfpathlineto{\pgfqpoint{8.710774in}{2.014867in}}%
\pgfpathlineto{\pgfqpoint{8.715174in}{2.405569in}}%
\pgfpathlineto{\pgfqpoint{8.719574in}{2.541806in}}%
\pgfpathlineto{\pgfqpoint{8.723974in}{2.561750in}}%
\pgfpathlineto{\pgfqpoint{8.728374in}{2.503237in}}%
\pgfpathlineto{\pgfqpoint{8.732774in}{1.695700in}}%
\pgfpathlineto{\pgfqpoint{8.737174in}{1.710446in}}%
\pgfpathlineto{\pgfqpoint{8.745974in}{1.815472in}}%
\pgfpathlineto{\pgfqpoint{8.754774in}{1.889795in}}%
\pgfpathlineto{\pgfqpoint{8.759174in}{1.904879in}}%
\pgfpathlineto{\pgfqpoint{8.763574in}{1.940651in}}%
\pgfpathlineto{\pgfqpoint{8.767974in}{1.953112in}}%
\pgfpathlineto{\pgfqpoint{8.789974in}{2.034659in}}%
\pgfpathlineto{\pgfqpoint{8.794374in}{2.048614in}}%
\pgfpathlineto{\pgfqpoint{8.798774in}{2.050629in}}%
\pgfpathlineto{\pgfqpoint{8.803174in}{2.050152in}}%
\pgfpathlineto{\pgfqpoint{8.807574in}{2.051110in}}%
\pgfpathlineto{\pgfqpoint{8.816374in}{2.059808in}}%
\pgfpathlineto{\pgfqpoint{8.820774in}{2.058737in}}%
\pgfpathlineto{\pgfqpoint{8.825174in}{2.049889in}}%
\pgfpathlineto{\pgfqpoint{8.829574in}{2.053083in}}%
\pgfpathlineto{\pgfqpoint{8.833974in}{2.045379in}}%
\pgfpathlineto{\pgfqpoint{8.838374in}{2.048203in}}%
\pgfpathlineto{\pgfqpoint{8.842774in}{2.055054in}}%
\pgfpathlineto{\pgfqpoint{8.847174in}{2.044492in}}%
\pgfpathlineto{\pgfqpoint{8.851574in}{2.048428in}}%
\pgfpathlineto{\pgfqpoint{8.855974in}{2.049583in}}%
\pgfpathlineto{\pgfqpoint{8.860374in}{2.047779in}}%
\pgfpathlineto{\pgfqpoint{8.864774in}{2.049216in}}%
\pgfpathlineto{\pgfqpoint{8.869174in}{2.055200in}}%
\pgfpathlineto{\pgfqpoint{8.873574in}{2.049470in}}%
\pgfpathlineto{\pgfqpoint{8.877975in}{2.054586in}}%
\pgfpathlineto{\pgfqpoint{8.886775in}{2.043233in}}%
\pgfpathlineto{\pgfqpoint{8.891175in}{2.045032in}}%
\pgfpathlineto{\pgfqpoint{8.895575in}{2.043569in}}%
\pgfpathlineto{\pgfqpoint{8.899975in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{8.908775in}{2.037740in}}%
\pgfpathlineto{\pgfqpoint{8.913175in}{2.089990in}}%
\pgfpathlineto{\pgfqpoint{8.917575in}{2.287530in}}%
\pgfpathlineto{\pgfqpoint{8.921975in}{1.931780in}}%
\pgfpathlineto{\pgfqpoint{8.926375in}{1.970381in}}%
\pgfpathlineto{\pgfqpoint{8.930775in}{2.035091in}}%
\pgfpathlineto{\pgfqpoint{8.939575in}{2.064173in}}%
\pgfpathlineto{\pgfqpoint{8.943975in}{2.062685in}}%
\pgfpathlineto{\pgfqpoint{8.948375in}{2.059939in}}%
\pgfpathlineto{\pgfqpoint{8.961575in}{2.064460in}}%
\pgfpathlineto{\pgfqpoint{8.965975in}{2.063960in}}%
\pgfpathlineto{\pgfqpoint{8.970375in}{2.055356in}}%
\pgfpathlineto{\pgfqpoint{8.974775in}{2.061883in}}%
\pgfpathlineto{\pgfqpoint{8.979175in}{2.059826in}}%
\pgfpathlineto{\pgfqpoint{8.987975in}{2.072698in}}%
\pgfpathlineto{\pgfqpoint{8.992375in}{2.057219in}}%
\pgfpathlineto{\pgfqpoint{8.996775in}{2.064462in}}%
\pgfpathlineto{\pgfqpoint{9.001175in}{2.063863in}}%
\pgfpathlineto{\pgfqpoint{9.005575in}{2.065500in}}%
\pgfpathlineto{\pgfqpoint{9.009975in}{2.061394in}}%
\pgfpathlineto{\pgfqpoint{9.014375in}{2.061983in}}%
\pgfpathlineto{\pgfqpoint{9.018775in}{2.065383in}}%
\pgfpathlineto{\pgfqpoint{9.027575in}{2.064752in}}%
\pgfpathlineto{\pgfqpoint{9.031975in}{2.061220in}}%
\pgfpathlineto{\pgfqpoint{9.036375in}{2.054037in}}%
\pgfpathlineto{\pgfqpoint{9.040775in}{2.068475in}}%
\pgfpathlineto{\pgfqpoint{9.045175in}{2.063091in}}%
\pgfpathlineto{\pgfqpoint{9.049575in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{9.053975in}{2.056670in}}%
\pgfpathlineto{\pgfqpoint{9.058375in}{2.063125in}}%
\pgfpathlineto{\pgfqpoint{9.062775in}{2.057123in}}%
\pgfpathlineto{\pgfqpoint{9.067175in}{2.067084in}}%
\pgfpathlineto{\pgfqpoint{9.071575in}{2.065298in}}%
\pgfpathlineto{\pgfqpoint{9.075975in}{2.058770in}}%
\pgfpathlineto{\pgfqpoint{9.080375in}{2.066584in}}%
\pgfpathlineto{\pgfqpoint{9.084775in}{2.055985in}}%
\pgfpathlineto{\pgfqpoint{9.089175in}{2.064019in}}%
\pgfpathlineto{\pgfqpoint{9.093575in}{2.066093in}}%
\pgfpathlineto{\pgfqpoint{9.097975in}{2.070994in}}%
\pgfpathlineto{\pgfqpoint{9.102375in}{2.059486in}}%
\pgfpathlineto{\pgfqpoint{9.106775in}{2.066420in}}%
\pgfpathlineto{\pgfqpoint{9.111175in}{2.067217in}}%
\pgfpathlineto{\pgfqpoint{9.119975in}{2.072690in}}%
\pgfpathlineto{\pgfqpoint{9.124375in}{2.067650in}}%
\pgfpathlineto{\pgfqpoint{9.128775in}{2.064763in}}%
\pgfpathlineto{\pgfqpoint{9.133175in}{2.068685in}}%
\pgfpathlineto{\pgfqpoint{9.137576in}{2.063621in}}%
\pgfpathlineto{\pgfqpoint{9.141976in}{2.063087in}}%
\pgfpathlineto{\pgfqpoint{9.146376in}{2.067528in}}%
\pgfpathlineto{\pgfqpoint{9.150776in}{2.067762in}}%
\pgfpathlineto{\pgfqpoint{9.155176in}{2.064749in}}%
\pgfpathlineto{\pgfqpoint{9.163976in}{2.074094in}}%
\pgfpathlineto{\pgfqpoint{9.168376in}{2.062735in}}%
\pgfpathlineto{\pgfqpoint{9.172776in}{2.070089in}}%
\pgfpathlineto{\pgfqpoint{9.177176in}{2.062453in}}%
\pgfpathlineto{\pgfqpoint{9.181576in}{2.070142in}}%
\pgfpathlineto{\pgfqpoint{9.185976in}{2.065840in}}%
\pgfpathlineto{\pgfqpoint{9.190376in}{2.065147in}}%
\pgfpathlineto{\pgfqpoint{9.194776in}{2.056558in}}%
\pgfpathlineto{\pgfqpoint{9.199176in}{2.064043in}}%
\pgfpathlineto{\pgfqpoint{9.203576in}{2.063785in}}%
\pgfpathlineto{\pgfqpoint{9.207976in}{2.114579in}}%
\pgfpathlineto{\pgfqpoint{9.212376in}{2.093693in}}%
\pgfpathlineto{\pgfqpoint{9.216776in}{2.090143in}}%
\pgfpathlineto{\pgfqpoint{9.221176in}{2.042530in}}%
\pgfpathlineto{\pgfqpoint{9.225576in}{2.044431in}}%
\pgfpathlineto{\pgfqpoint{9.229976in}{2.053372in}}%
\pgfpathlineto{\pgfqpoint{9.234376in}{2.132719in}}%
\pgfpathlineto{\pgfqpoint{9.238776in}{2.532437in}}%
\pgfpathlineto{\pgfqpoint{9.243176in}{2.380733in}}%
\pgfpathlineto{\pgfqpoint{9.247576in}{2.296016in}}%
\pgfpathlineto{\pgfqpoint{9.251976in}{1.762942in}}%
\pgfpathlineto{\pgfqpoint{9.260776in}{1.872938in}}%
\pgfpathlineto{\pgfqpoint{9.269576in}{1.930985in}}%
\pgfpathlineto{\pgfqpoint{9.273976in}{2.000840in}}%
\pgfpathlineto{\pgfqpoint{9.282776in}{2.065143in}}%
\pgfpathlineto{\pgfqpoint{9.287176in}{2.060552in}}%
\pgfpathlineto{\pgfqpoint{9.291576in}{2.059513in}}%
\pgfpathlineto{\pgfqpoint{9.295976in}{2.054045in}}%
\pgfpathlineto{\pgfqpoint{9.300376in}{2.055530in}}%
\pgfpathlineto{\pgfqpoint{9.304776in}{2.054723in}}%
\pgfpathlineto{\pgfqpoint{9.309176in}{2.056494in}}%
\pgfpathlineto{\pgfqpoint{9.313576in}{2.062428in}}%
\pgfpathlineto{\pgfqpoint{9.317976in}{2.059794in}}%
\pgfpathlineto{\pgfqpoint{9.322376in}{2.067158in}}%
\pgfpathlineto{\pgfqpoint{9.331176in}{2.059967in}}%
\pgfpathlineto{\pgfqpoint{9.335576in}{2.063002in}}%
\pgfpathlineto{\pgfqpoint{9.344376in}{2.070435in}}%
\pgfpathlineto{\pgfqpoint{9.348776in}{2.068755in}}%
\pgfpathlineto{\pgfqpoint{9.353176in}{2.072296in}}%
\pgfpathlineto{\pgfqpoint{9.357576in}{2.086485in}}%
\pgfpathlineto{\pgfqpoint{9.361976in}{2.074521in}}%
\pgfpathlineto{\pgfqpoint{9.366376in}{2.075051in}}%
\pgfpathlineto{\pgfqpoint{9.370776in}{2.073343in}}%
\pgfpathlineto{\pgfqpoint{9.375176in}{2.069527in}}%
\pgfpathlineto{\pgfqpoint{9.379576in}{2.073439in}}%
\pgfpathlineto{\pgfqpoint{9.383976in}{2.065449in}}%
\pgfpathlineto{\pgfqpoint{9.388376in}{2.075024in}}%
\pgfpathlineto{\pgfqpoint{9.392777in}{2.075656in}}%
\pgfpathlineto{\pgfqpoint{9.397177in}{2.073681in}}%
\pgfpathlineto{\pgfqpoint{9.401577in}{2.074830in}}%
\pgfpathlineto{\pgfqpoint{9.405977in}{2.072124in}}%
\pgfpathlineto{\pgfqpoint{9.410377in}{2.078474in}}%
\pgfpathlineto{\pgfqpoint{9.414777in}{2.072717in}}%
\pgfpathlineto{\pgfqpoint{9.419177in}{2.075139in}}%
\pgfpathlineto{\pgfqpoint{9.423577in}{2.072227in}}%
\pgfpathlineto{\pgfqpoint{9.436777in}{2.077378in}}%
\pgfpathlineto{\pgfqpoint{9.441177in}{2.073615in}}%
\pgfpathlineto{\pgfqpoint{9.449977in}{2.068446in}}%
\pgfpathlineto{\pgfqpoint{9.454377in}{2.080725in}}%
\pgfpathlineto{\pgfqpoint{9.458777in}{2.072807in}}%
\pgfpathlineto{\pgfqpoint{9.463177in}{2.075971in}}%
\pgfpathlineto{\pgfqpoint{9.471977in}{2.067131in}}%
\pgfpathlineto{\pgfqpoint{9.476377in}{2.071741in}}%
\pgfpathlineto{\pgfqpoint{9.480777in}{2.074671in}}%
\pgfpathlineto{\pgfqpoint{9.485177in}{2.074946in}}%
\pgfpathlineto{\pgfqpoint{9.489577in}{2.081203in}}%
\pgfpathlineto{\pgfqpoint{9.493977in}{2.065648in}}%
\pgfpathlineto{\pgfqpoint{9.498377in}{2.064669in}}%
\pgfpathlineto{\pgfqpoint{9.507177in}{2.067054in}}%
\pgfpathlineto{\pgfqpoint{9.511577in}{2.060183in}}%
\pgfpathlineto{\pgfqpoint{9.515977in}{2.061748in}}%
\pgfpathlineto{\pgfqpoint{9.520377in}{2.056670in}}%
\pgfpathlineto{\pgfqpoint{9.524777in}{2.061441in}}%
\pgfpathlineto{\pgfqpoint{9.529177in}{2.051382in}}%
\pgfpathlineto{\pgfqpoint{9.533577in}{2.056743in}}%
\pgfpathlineto{\pgfqpoint{9.537977in}{2.044633in}}%
\pgfpathlineto{\pgfqpoint{9.542377in}{2.049004in}}%
\pgfpathlineto{\pgfqpoint{9.546777in}{2.042943in}}%
\pgfpathlineto{\pgfqpoint{9.551177in}{2.046708in}}%
\pgfpathlineto{\pgfqpoint{9.555577in}{2.131895in}}%
\pgfpathlineto{\pgfqpoint{9.559977in}{2.044872in}}%
\pgfpathlineto{\pgfqpoint{9.564377in}{2.028617in}}%
\pgfpathlineto{\pgfqpoint{9.568777in}{2.032633in}}%
\pgfpathlineto{\pgfqpoint{9.573177in}{2.033697in}}%
\pgfpathlineto{\pgfqpoint{9.577577in}{2.026699in}}%
\pgfpathlineto{\pgfqpoint{9.581977in}{2.015847in}}%
\pgfpathlineto{\pgfqpoint{9.586377in}{2.017845in}}%
\pgfpathlineto{\pgfqpoint{9.590777in}{2.004901in}}%
\pgfpathlineto{\pgfqpoint{9.595177in}{2.027901in}}%
\pgfpathlineto{\pgfqpoint{9.599577in}{2.113329in}}%
\pgfpathlineto{\pgfqpoint{9.608377in}{1.915397in}}%
\pgfpathlineto{\pgfqpoint{9.612777in}{1.968184in}}%
\pgfpathlineto{\pgfqpoint{9.617177in}{2.005500in}}%
\pgfpathlineto{\pgfqpoint{9.621577in}{2.026434in}}%
\pgfpathlineto{\pgfqpoint{9.625977in}{2.021600in}}%
\pgfpathlineto{\pgfqpoint{9.634777in}{2.019665in}}%
\pgfpathlineto{\pgfqpoint{9.639177in}{2.033743in}}%
\pgfpathlineto{\pgfqpoint{9.643577in}{2.157676in}}%
\pgfpathlineto{\pgfqpoint{9.647978in}{2.449755in}}%
\pgfpathlineto{\pgfqpoint{9.652378in}{2.485892in}}%
\pgfpathlineto{\pgfqpoint{9.656778in}{2.563562in}}%
\pgfpathlineto{\pgfqpoint{9.661178in}{2.615222in}}%
\pgfpathlineto{\pgfqpoint{9.665578in}{2.633429in}}%
\pgfpathlineto{\pgfqpoint{9.669978in}{2.620866in}}%
\pgfpathlineto{\pgfqpoint{9.674378in}{2.661966in}}%
\pgfpathlineto{\pgfqpoint{9.678778in}{2.660844in}}%
\pgfpathlineto{\pgfqpoint{9.683178in}{2.650716in}}%
\pgfpathlineto{\pgfqpoint{9.687578in}{2.658840in}}%
\pgfpathlineto{\pgfqpoint{9.691978in}{2.664290in}}%
\pgfpathlineto{\pgfqpoint{9.696378in}{2.659481in}}%
\pgfpathlineto{\pgfqpoint{9.700778in}{2.666568in}}%
\pgfpathlineto{\pgfqpoint{9.705178in}{2.698881in}}%
\pgfpathlineto{\pgfqpoint{9.709578in}{2.704407in}}%
\pgfpathlineto{\pgfqpoint{9.713978in}{2.696727in}}%
\pgfpathlineto{\pgfqpoint{9.718378in}{2.721654in}}%
\pgfpathlineto{\pgfqpoint{9.722778in}{2.704192in}}%
\pgfpathlineto{\pgfqpoint{9.727178in}{2.696301in}}%
\pgfpathlineto{\pgfqpoint{9.731578in}{2.719060in}}%
\pgfpathlineto{\pgfqpoint{9.735978in}{2.718177in}}%
\pgfpathlineto{\pgfqpoint{9.740378in}{2.727227in}}%
\pgfpathlineto{\pgfqpoint{9.744778in}{2.717852in}}%
\pgfpathlineto{\pgfqpoint{9.749178in}{2.720792in}}%
\pgfpathlineto{\pgfqpoint{9.753578in}{2.729365in}}%
\pgfpathlineto{\pgfqpoint{9.757978in}{2.726094in}}%
\pgfpathlineto{\pgfqpoint{9.762378in}{2.747344in}}%
\pgfpathlineto{\pgfqpoint{9.766778in}{2.739926in}}%
\pgfpathlineto{\pgfqpoint{9.771178in}{2.746236in}}%
\pgfpathlineto{\pgfqpoint{9.775578in}{2.732230in}}%
\pgfpathlineto{\pgfqpoint{9.779978in}{2.728673in}}%
\pgfpathlineto{\pgfqpoint{9.784378in}{2.742973in}}%
\pgfpathlineto{\pgfqpoint{9.788778in}{2.748808in}}%
\pgfpathlineto{\pgfqpoint{9.793178in}{2.735656in}}%
\pgfpathlineto{\pgfqpoint{9.797578in}{2.750631in}}%
\pgfpathlineto{\pgfqpoint{9.801978in}{2.745447in}}%
\pgfpathlineto{\pgfqpoint{9.806378in}{2.746405in}}%
\pgfpathlineto{\pgfqpoint{9.810778in}{2.744984in}}%
\pgfpathlineto{\pgfqpoint{9.815178in}{2.755924in}}%
\pgfpathlineto{\pgfqpoint{9.819578in}{2.752677in}}%
\pgfpathlineto{\pgfqpoint{9.828378in}{2.756227in}}%
\pgfpathlineto{\pgfqpoint{9.832778in}{2.745061in}}%
\pgfpathlineto{\pgfqpoint{9.837178in}{2.755234in}}%
\pgfpathlineto{\pgfqpoint{9.841578in}{2.748807in}}%
\pgfpathlineto{\pgfqpoint{9.845978in}{2.750817in}}%
\pgfpathlineto{\pgfqpoint{9.850378in}{2.756835in}}%
\pgfpathlineto{\pgfqpoint{9.854778in}{2.752544in}}%
\pgfpathlineto{\pgfqpoint{9.859178in}{2.761708in}}%
\pgfpathlineto{\pgfqpoint{9.863578in}{2.762457in}}%
\pgfpathlineto{\pgfqpoint{9.867978in}{2.753887in}}%
\pgfpathlineto{\pgfqpoint{9.872378in}{2.752797in}}%
\pgfpathlineto{\pgfqpoint{9.876778in}{2.747259in}}%
\pgfpathlineto{\pgfqpoint{9.881178in}{2.744811in}}%
\pgfpathlineto{\pgfqpoint{9.889978in}{2.754890in}}%
\pgfpathlineto{\pgfqpoint{9.894378in}{2.759004in}}%
\pgfpathlineto{\pgfqpoint{9.898778in}{2.752605in}}%
\pgfpathlineto{\pgfqpoint{9.903178in}{2.771860in}}%
\pgfpathlineto{\pgfqpoint{9.907579in}{2.778198in}}%
\pgfpathlineto{\pgfqpoint{9.911979in}{2.782546in}}%
\pgfpathlineto{\pgfqpoint{9.916379in}{2.809653in}}%
\pgfpathlineto{\pgfqpoint{9.920779in}{2.786478in}}%
\pgfpathlineto{\pgfqpoint{9.925179in}{2.816257in}}%
\pgfpathlineto{\pgfqpoint{9.929579in}{2.679202in}}%
\pgfpathlineto{\pgfqpoint{9.938379in}{2.732883in}}%
\pgfpathlineto{\pgfqpoint{9.942779in}{2.757466in}}%
\pgfpathlineto{\pgfqpoint{9.947179in}{2.788376in}}%
\pgfpathlineto{\pgfqpoint{9.951579in}{2.791818in}}%
\pgfpathlineto{\pgfqpoint{9.955979in}{2.778992in}}%
\pgfpathlineto{\pgfqpoint{9.960379in}{2.792210in}}%
\pgfpathlineto{\pgfqpoint{9.964779in}{2.799908in}}%
\pgfpathlineto{\pgfqpoint{9.969179in}{2.796203in}}%
\pgfpathlineto{\pgfqpoint{9.973579in}{2.824918in}}%
\pgfpathlineto{\pgfqpoint{9.977979in}{2.812108in}}%
\pgfpathlineto{\pgfqpoint{9.982379in}{2.808281in}}%
\pgfpathlineto{\pgfqpoint{9.986779in}{2.810136in}}%
\pgfpathlineto{\pgfqpoint{9.991179in}{2.806441in}}%
\pgfpathlineto{\pgfqpoint{9.995579in}{2.796662in}}%
\pgfpathlineto{\pgfqpoint{9.999979in}{2.781588in}}%
\pgfpathlineto{\pgfqpoint{10.004379in}{2.786694in}}%
\pgfpathlineto{\pgfqpoint{10.008779in}{2.783265in}}%
\pgfpathlineto{\pgfqpoint{10.013179in}{2.801466in}}%
\pgfpathlineto{\pgfqpoint{10.017579in}{2.774735in}}%
\pgfpathlineto{\pgfqpoint{10.021979in}{2.779634in}}%
\pgfpathlineto{\pgfqpoint{10.026379in}{2.789966in}}%
\pgfpathlineto{\pgfqpoint{10.030779in}{2.782792in}}%
\pgfpathlineto{\pgfqpoint{10.035179in}{2.780353in}}%
\pgfpathlineto{\pgfqpoint{10.039579in}{2.786876in}}%
\pgfpathlineto{\pgfqpoint{10.043979in}{2.777984in}}%
\pgfpathlineto{\pgfqpoint{10.052779in}{2.781074in}}%
\pgfpathlineto{\pgfqpoint{10.057179in}{2.783949in}}%
\pgfpathlineto{\pgfqpoint{10.061579in}{2.791145in}}%
\pgfpathlineto{\pgfqpoint{10.065979in}{2.810665in}}%
\pgfpathlineto{\pgfqpoint{10.074779in}{2.792112in}}%
\pgfpathlineto{\pgfqpoint{10.079179in}{2.791019in}}%
\pgfpathlineto{\pgfqpoint{10.083579in}{2.785153in}}%
\pgfpathlineto{\pgfqpoint{10.087979in}{2.791433in}}%
\pgfpathlineto{\pgfqpoint{10.092379in}{2.786323in}}%
\pgfpathlineto{\pgfqpoint{10.096779in}{2.796766in}}%
\pgfpathlineto{\pgfqpoint{10.101179in}{2.797596in}}%
\pgfpathlineto{\pgfqpoint{10.105579in}{2.790780in}}%
\pgfpathlineto{\pgfqpoint{10.109979in}{2.789845in}}%
\pgfpathlineto{\pgfqpoint{10.114379in}{2.782171in}}%
\pgfpathlineto{\pgfqpoint{10.118779in}{2.783437in}}%
\pgfpathlineto{\pgfqpoint{10.123179in}{2.778716in}}%
\pgfpathlineto{\pgfqpoint{10.127579in}{2.780671in}}%
\pgfpathlineto{\pgfqpoint{10.131979in}{2.790206in}}%
\pgfpathlineto{\pgfqpoint{10.136379in}{2.769079in}}%
\pgfpathlineto{\pgfqpoint{10.140779in}{2.789135in}}%
\pgfpathlineto{\pgfqpoint{10.145179in}{2.780026in}}%
\pgfpathlineto{\pgfqpoint{10.153979in}{2.803055in}}%
\pgfpathlineto{\pgfqpoint{10.158379in}{2.789528in}}%
\pgfpathlineto{\pgfqpoint{10.162780in}{2.785332in}}%
\pgfpathlineto{\pgfqpoint{10.167180in}{2.797986in}}%
\pgfpathlineto{\pgfqpoint{10.171580in}{2.787186in}}%
\pgfpathlineto{\pgfqpoint{10.180380in}{2.781014in}}%
\pgfpathlineto{\pgfqpoint{10.184780in}{2.783639in}}%
\pgfpathlineto{\pgfqpoint{10.189180in}{2.783608in}}%
\pgfpathlineto{\pgfqpoint{10.193580in}{2.777454in}}%
\pgfpathlineto{\pgfqpoint{10.197980in}{2.779423in}}%
\pgfpathlineto{\pgfqpoint{10.202380in}{2.777025in}}%
\pgfpathlineto{\pgfqpoint{10.206780in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{10.211180in}{2.785377in}}%
\pgfpathlineto{\pgfqpoint{10.215580in}{2.783663in}}%
\pgfpathlineto{\pgfqpoint{10.219980in}{2.784815in}}%
\pgfpathlineto{\pgfqpoint{10.224380in}{2.784141in}}%
\pgfpathlineto{\pgfqpoint{10.228780in}{2.779580in}}%
\pgfpathlineto{\pgfqpoint{10.233180in}{2.768115in}}%
\pgfpathlineto{\pgfqpoint{10.237580in}{2.771318in}}%
\pgfpathlineto{\pgfqpoint{10.241980in}{2.764755in}}%
\pgfpathlineto{\pgfqpoint{10.246380in}{2.767524in}}%
\pgfpathlineto{\pgfqpoint{10.250780in}{2.781434in}}%
\pgfpathlineto{\pgfqpoint{10.255180in}{2.771467in}}%
\pgfpathlineto{\pgfqpoint{10.259580in}{2.756339in}}%
\pgfpathlineto{\pgfqpoint{10.263980in}{2.763732in}}%
\pgfpathlineto{\pgfqpoint{10.268380in}{2.757932in}}%
\pgfpathlineto{\pgfqpoint{10.272780in}{2.755573in}}%
\pgfpathlineto{\pgfqpoint{10.277180in}{2.766295in}}%
\pgfpathlineto{\pgfqpoint{10.281580in}{2.753269in}}%
\pgfpathlineto{\pgfqpoint{10.285980in}{2.765692in}}%
\pgfpathlineto{\pgfqpoint{10.294780in}{2.761036in}}%
\pgfpathlineto{\pgfqpoint{10.299180in}{2.764505in}}%
\pgfpathlineto{\pgfqpoint{10.303580in}{2.771203in}}%
\pgfpathlineto{\pgfqpoint{10.307980in}{2.766469in}}%
\pgfpathlineto{\pgfqpoint{10.312380in}{2.764171in}}%
\pgfpathlineto{\pgfqpoint{10.321180in}{2.754982in}}%
\pgfpathlineto{\pgfqpoint{10.325580in}{2.755956in}}%
\pgfpathlineto{\pgfqpoint{10.329980in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{10.334380in}{2.742303in}}%
\pgfpathlineto{\pgfqpoint{10.338780in}{2.756985in}}%
\pgfpathlineto{\pgfqpoint{10.343180in}{2.748018in}}%
\pgfpathlineto{\pgfqpoint{10.347580in}{2.756075in}}%
\pgfpathlineto{\pgfqpoint{10.351980in}{2.752338in}}%
\pgfpathlineto{\pgfqpoint{10.360780in}{2.759477in}}%
\pgfpathlineto{\pgfqpoint{10.365180in}{2.760115in}}%
\pgfpathlineto{\pgfqpoint{10.369580in}{2.748516in}}%
\pgfpathlineto{\pgfqpoint{10.373980in}{2.750831in}}%
\pgfpathlineto{\pgfqpoint{10.378380in}{2.746524in}}%
\pgfpathlineto{\pgfqpoint{10.382780in}{2.755323in}}%
\pgfpathlineto{\pgfqpoint{10.387180in}{2.750271in}}%
\pgfpathlineto{\pgfqpoint{10.391580in}{2.749343in}}%
\pgfpathlineto{\pgfqpoint{10.395980in}{2.746425in}}%
\pgfpathlineto{\pgfqpoint{10.400380in}{2.737641in}}%
\pgfpathlineto{\pgfqpoint{10.404780in}{2.735568in}}%
\pgfpathlineto{\pgfqpoint{10.409180in}{2.745344in}}%
\pgfpathlineto{\pgfqpoint{10.413580in}{2.734846in}}%
\pgfpathlineto{\pgfqpoint{10.417980in}{2.730703in}}%
\pgfpathlineto{\pgfqpoint{10.422381in}{2.731170in}}%
\pgfpathlineto{\pgfqpoint{10.426781in}{2.733868in}}%
\pgfpathlineto{\pgfqpoint{10.431181in}{2.744423in}}%
\pgfpathlineto{\pgfqpoint{10.435581in}{2.750417in}}%
\pgfpathlineto{\pgfqpoint{10.439981in}{2.740931in}}%
\pgfpathlineto{\pgfqpoint{10.444381in}{2.741203in}}%
\pgfpathlineto{\pgfqpoint{10.453181in}{2.732607in}}%
\pgfpathlineto{\pgfqpoint{10.457581in}{2.718280in}}%
\pgfpathlineto{\pgfqpoint{10.461981in}{2.729207in}}%
\pgfpathlineto{\pgfqpoint{10.466381in}{2.733159in}}%
\pgfpathlineto{\pgfqpoint{10.470781in}{2.728974in}}%
\pgfpathlineto{\pgfqpoint{10.475181in}{2.741209in}}%
\pgfpathlineto{\pgfqpoint{10.479581in}{2.730483in}}%
\pgfpathlineto{\pgfqpoint{10.483981in}{2.737026in}}%
\pgfpathlineto{\pgfqpoint{10.488381in}{2.737773in}}%
\pgfpathlineto{\pgfqpoint{10.492781in}{2.732521in}}%
\pgfpathlineto{\pgfqpoint{10.497181in}{2.729562in}}%
\pgfpathlineto{\pgfqpoint{10.505981in}{2.714466in}}%
\pgfpathlineto{\pgfqpoint{10.510381in}{2.711127in}}%
\pgfpathlineto{\pgfqpoint{10.514781in}{2.709736in}}%
\pgfpathlineto{\pgfqpoint{10.519181in}{2.714435in}}%
\pgfpathlineto{\pgfqpoint{10.527981in}{2.718691in}}%
\pgfpathlineto{\pgfqpoint{10.532381in}{2.715619in}}%
\pgfpathlineto{\pgfqpoint{10.536781in}{2.718307in}}%
\pgfpathlineto{\pgfqpoint{10.541181in}{2.707690in}}%
\pgfpathlineto{\pgfqpoint{10.545581in}{2.716188in}}%
\pgfpathlineto{\pgfqpoint{10.549981in}{2.710881in}}%
\pgfpathlineto{\pgfqpoint{10.554381in}{2.715928in}}%
\pgfpathlineto{\pgfqpoint{10.558781in}{2.712053in}}%
\pgfpathlineto{\pgfqpoint{10.563181in}{2.704632in}}%
\pgfpathlineto{\pgfqpoint{10.567581in}{2.719504in}}%
\pgfpathlineto{\pgfqpoint{10.571981in}{2.713713in}}%
\pgfpathlineto{\pgfqpoint{10.576381in}{2.690052in}}%
\pgfpathlineto{\pgfqpoint{10.580781in}{2.705482in}}%
\pgfpathlineto{\pgfqpoint{10.585181in}{2.685545in}}%
\pgfpathlineto{\pgfqpoint{10.589581in}{2.673701in}}%
\pgfpathlineto{\pgfqpoint{10.593981in}{2.683914in}}%
\pgfpathlineto{\pgfqpoint{10.598381in}{2.674444in}}%
\pgfpathlineto{\pgfqpoint{10.602781in}{2.676980in}}%
\pgfpathlineto{\pgfqpoint{10.607181in}{2.671740in}}%
\pgfpathlineto{\pgfqpoint{10.611581in}{2.672318in}}%
\pgfpathlineto{\pgfqpoint{10.615981in}{2.664059in}}%
\pgfpathlineto{\pgfqpoint{10.620381in}{2.670970in}}%
\pgfpathlineto{\pgfqpoint{10.624781in}{2.650358in}}%
\pgfpathlineto{\pgfqpoint{10.629181in}{2.657299in}}%
\pgfpathlineto{\pgfqpoint{10.633581in}{2.642985in}}%
\pgfpathlineto{\pgfqpoint{10.642381in}{2.655870in}}%
\pgfpathlineto{\pgfqpoint{10.646781in}{2.635315in}}%
\pgfpathlineto{\pgfqpoint{10.651181in}{2.638979in}}%
\pgfpathlineto{\pgfqpoint{10.655581in}{2.628850in}}%
\pgfpathlineto{\pgfqpoint{10.659981in}{2.638468in}}%
\pgfpathlineto{\pgfqpoint{10.664381in}{2.635601in}}%
\pgfpathlineto{\pgfqpoint{10.668781in}{2.628562in}}%
\pgfpathlineto{\pgfqpoint{10.673181in}{2.626148in}}%
\pgfpathlineto{\pgfqpoint{10.681982in}{2.631373in}}%
\pgfpathlineto{\pgfqpoint{10.686382in}{2.620485in}}%
\pgfpathlineto{\pgfqpoint{10.690782in}{2.619303in}}%
\pgfpathlineto{\pgfqpoint{10.695182in}{2.614003in}}%
\pgfpathlineto{\pgfqpoint{10.699582in}{2.627119in}}%
\pgfpathlineto{\pgfqpoint{10.703982in}{2.624822in}}%
\pgfpathlineto{\pgfqpoint{10.708382in}{2.615164in}}%
\pgfpathlineto{\pgfqpoint{10.712782in}{2.593776in}}%
\pgfpathlineto{\pgfqpoint{10.717182in}{2.607224in}}%
\pgfpathlineto{\pgfqpoint{10.721582in}{2.610095in}}%
\pgfpathlineto{\pgfqpoint{10.725982in}{2.607110in}}%
\pgfpathlineto{\pgfqpoint{10.730382in}{2.596642in}}%
\pgfpathlineto{\pgfqpoint{10.734782in}{2.597736in}}%
\pgfpathlineto{\pgfqpoint{10.739182in}{2.591028in}}%
\pgfpathlineto{\pgfqpoint{10.743582in}{2.600705in}}%
\pgfpathlineto{\pgfqpoint{10.747982in}{2.602154in}}%
\pgfpathlineto{\pgfqpoint{10.752382in}{2.593556in}}%
\pgfpathlineto{\pgfqpoint{10.756782in}{2.600142in}}%
\pgfpathlineto{\pgfqpoint{10.761182in}{2.591047in}}%
\pgfpathlineto{\pgfqpoint{10.765582in}{2.574660in}}%
\pgfpathlineto{\pgfqpoint{10.769982in}{2.573145in}}%
\pgfpathlineto{\pgfqpoint{10.774382in}{2.570174in}}%
\pgfpathlineto{\pgfqpoint{10.783182in}{2.602251in}}%
\pgfpathlineto{\pgfqpoint{10.787582in}{2.580747in}}%
\pgfpathlineto{\pgfqpoint{10.796382in}{2.599495in}}%
\pgfpathlineto{\pgfqpoint{10.800782in}{2.589088in}}%
\pgfpathlineto{\pgfqpoint{10.809582in}{2.554128in}}%
\pgfpathlineto{\pgfqpoint{10.813982in}{2.548808in}}%
\pgfpathlineto{\pgfqpoint{10.818382in}{2.532752in}}%
\pgfpathlineto{\pgfqpoint{10.822782in}{2.523451in}}%
\pgfpathlineto{\pgfqpoint{10.827182in}{2.537093in}}%
\pgfpathlineto{\pgfqpoint{10.835982in}{2.525109in}}%
\pgfpathlineto{\pgfqpoint{10.840382in}{2.527626in}}%
\pgfpathlineto{\pgfqpoint{10.844782in}{2.501646in}}%
\pgfpathlineto{\pgfqpoint{10.849182in}{2.522486in}}%
\pgfpathlineto{\pgfqpoint{10.857982in}{2.539586in}}%
\pgfpathlineto{\pgfqpoint{10.862382in}{2.530390in}}%
\pgfpathlineto{\pgfqpoint{10.866782in}{2.508639in}}%
\pgfpathlineto{\pgfqpoint{10.871182in}{2.517021in}}%
\pgfpathlineto{\pgfqpoint{10.875582in}{2.500516in}}%
\pgfpathlineto{\pgfqpoint{10.879982in}{2.472153in}}%
\pgfpathlineto{\pgfqpoint{10.884382in}{2.492496in}}%
\pgfpathlineto{\pgfqpoint{10.888782in}{2.486179in}}%
\pgfpathlineto{\pgfqpoint{10.897582in}{2.449805in}}%
\pgfpathlineto{\pgfqpoint{10.901982in}{2.451321in}}%
\pgfpathlineto{\pgfqpoint{10.906382in}{2.440237in}}%
\pgfpathlineto{\pgfqpoint{10.910782in}{2.446994in}}%
\pgfpathlineto{\pgfqpoint{10.915182in}{2.439641in}}%
\pgfpathlineto{\pgfqpoint{10.919582in}{2.425953in}}%
\pgfpathlineto{\pgfqpoint{10.923982in}{2.440170in}}%
\pgfpathlineto{\pgfqpoint{10.928382in}{2.416450in}}%
\pgfpathlineto{\pgfqpoint{10.932783in}{2.418197in}}%
\pgfpathlineto{\pgfqpoint{10.937183in}{2.414890in}}%
\pgfpathlineto{\pgfqpoint{10.941583in}{2.424659in}}%
\pgfpathlineto{\pgfqpoint{10.945983in}{2.400050in}}%
\pgfpathlineto{\pgfqpoint{10.950383in}{2.394774in}}%
\pgfpathlineto{\pgfqpoint{10.954783in}{2.404708in}}%
\pgfpathlineto{\pgfqpoint{10.959183in}{2.407941in}}%
\pgfpathlineto{\pgfqpoint{10.963583in}{2.364315in}}%
\pgfpathlineto{\pgfqpoint{10.967983in}{2.375953in}}%
\pgfpathlineto{\pgfqpoint{10.972383in}{2.397168in}}%
\pgfpathlineto{\pgfqpoint{10.976783in}{2.377683in}}%
\pgfpathlineto{\pgfqpoint{10.981183in}{2.371836in}}%
\pgfpathlineto{\pgfqpoint{10.985583in}{2.377990in}}%
\pgfpathlineto{\pgfqpoint{10.989983in}{2.358197in}}%
\pgfpathlineto{\pgfqpoint{10.994383in}{2.364464in}}%
\pgfpathlineto{\pgfqpoint{10.998783in}{2.389962in}}%
\pgfpathlineto{\pgfqpoint{11.003183in}{2.332192in}}%
\pgfpathlineto{\pgfqpoint{11.007583in}{2.398561in}}%
\pgfpathlineto{\pgfqpoint{11.011983in}{2.346976in}}%
\pgfpathlineto{\pgfqpoint{11.016383in}{2.368460in}}%
\pgfpathlineto{\pgfqpoint{11.020783in}{2.347883in}}%
\pgfpathlineto{\pgfqpoint{11.025183in}{2.306118in}}%
\pgfpathlineto{\pgfqpoint{11.029583in}{2.336725in}}%
\pgfpathlineto{\pgfqpoint{11.033983in}{2.290972in}}%
\pgfpathlineto{\pgfqpoint{11.038383in}{2.312727in}}%
\pgfpathlineto{\pgfqpoint{11.042783in}{2.308821in}}%
\pgfpathlineto{\pgfqpoint{11.047183in}{2.322100in}}%
\pgfpathlineto{\pgfqpoint{11.051583in}{2.289279in}}%
\pgfpathlineto{\pgfqpoint{11.055983in}{2.353986in}}%
\pgfpathlineto{\pgfqpoint{11.060383in}{2.320002in}}%
\pgfpathlineto{\pgfqpoint{11.064783in}{2.276145in}}%
\pgfpathlineto{\pgfqpoint{11.069183in}{2.299743in}}%
\pgfpathlineto{\pgfqpoint{11.073583in}{2.288920in}}%
\pgfpathlineto{\pgfqpoint{11.082383in}{2.301098in}}%
\pgfpathlineto{\pgfqpoint{11.086783in}{2.315767in}}%
\pgfpathlineto{\pgfqpoint{11.091183in}{2.267304in}}%
\pgfpathlineto{\pgfqpoint{11.095583in}{2.292650in}}%
\pgfpathlineto{\pgfqpoint{11.099983in}{2.264173in}}%
\pgfpathlineto{\pgfqpoint{11.104383in}{2.275187in}}%
\pgfpathlineto{\pgfqpoint{11.108783in}{2.237353in}}%
\pgfpathlineto{\pgfqpoint{11.113183in}{2.293962in}}%
\pgfpathlineto{\pgfqpoint{11.117583in}{2.247717in}}%
\pgfpathlineto{\pgfqpoint{11.121983in}{2.252314in}}%
\pgfpathlineto{\pgfqpoint{11.126383in}{2.247408in}}%
\pgfpathlineto{\pgfqpoint{11.130783in}{2.227129in}}%
\pgfpathlineto{\pgfqpoint{11.135183in}{2.236294in}}%
\pgfpathlineto{\pgfqpoint{11.139583in}{2.213894in}}%
\pgfpathlineto{\pgfqpoint{11.143983in}{2.244107in}}%
\pgfpathlineto{\pgfqpoint{11.148383in}{2.200717in}}%
\pgfpathlineto{\pgfqpoint{11.152783in}{2.211416in}}%
\pgfpathlineto{\pgfqpoint{11.157183in}{2.219075in}}%
\pgfpathlineto{\pgfqpoint{11.161583in}{2.211691in}}%
\pgfpathlineto{\pgfqpoint{11.165983in}{2.224348in}}%
\pgfpathlineto{\pgfqpoint{11.170383in}{2.211372in}}%
\pgfpathlineto{\pgfqpoint{11.174783in}{2.237227in}}%
\pgfpathlineto{\pgfqpoint{11.179183in}{2.207415in}}%
\pgfpathlineto{\pgfqpoint{11.183583in}{2.191553in}}%
\pgfpathlineto{\pgfqpoint{11.187983in}{2.186947in}}%
\pgfpathlineto{\pgfqpoint{11.192384in}{2.178500in}}%
\pgfpathlineto{\pgfqpoint{11.196784in}{2.214968in}}%
\pgfpathlineto{\pgfqpoint{11.201184in}{2.184340in}}%
\pgfpathlineto{\pgfqpoint{11.205584in}{2.215800in}}%
\pgfpathlineto{\pgfqpoint{11.209984in}{2.195720in}}%
\pgfpathlineto{\pgfqpoint{11.214384in}{2.189766in}}%
\pgfpathlineto{\pgfqpoint{11.227584in}{2.157700in}}%
\pgfpathlineto{\pgfqpoint{11.231984in}{2.183738in}}%
\pgfpathlineto{\pgfqpoint{11.236384in}{2.158296in}}%
\pgfpathlineto{\pgfqpoint{11.240784in}{2.176710in}}%
\pgfpathlineto{\pgfqpoint{11.249584in}{2.167547in}}%
\pgfpathlineto{\pgfqpoint{11.253984in}{2.213987in}}%
\pgfpathlineto{\pgfqpoint{11.258384in}{2.220715in}}%
\pgfpathlineto{\pgfqpoint{11.262784in}{2.186974in}}%
\pgfpathlineto{\pgfqpoint{11.267184in}{2.198423in}}%
\pgfpathlineto{\pgfqpoint{11.271584in}{2.145964in}}%
\pgfpathlineto{\pgfqpoint{11.275984in}{2.163043in}}%
\pgfpathlineto{\pgfqpoint{11.280384in}{2.171444in}}%
\pgfpathlineto{\pgfqpoint{11.284784in}{2.135145in}}%
\pgfpathlineto{\pgfqpoint{11.289184in}{2.146111in}}%
\pgfpathlineto{\pgfqpoint{11.293584in}{2.133308in}}%
\pgfpathlineto{\pgfqpoint{11.297984in}{2.132077in}}%
\pgfpathlineto{\pgfqpoint{11.302384in}{2.127931in}}%
\pgfpathlineto{\pgfqpoint{11.306784in}{2.142627in}}%
\pgfpathlineto{\pgfqpoint{11.311184in}{2.197483in}}%
\pgfpathlineto{\pgfqpoint{11.315584in}{2.141796in}}%
\pgfpathlineto{\pgfqpoint{11.324384in}{2.170645in}}%
\pgfpathlineto{\pgfqpoint{11.328784in}{2.180617in}}%
\pgfpathlineto{\pgfqpoint{11.333184in}{2.158660in}}%
\pgfpathlineto{\pgfqpoint{11.337584in}{2.129978in}}%
\pgfpathlineto{\pgfqpoint{11.341984in}{2.138994in}}%
\pgfpathlineto{\pgfqpoint{11.346384in}{2.132801in}}%
\pgfpathlineto{\pgfqpoint{11.350784in}{2.119076in}}%
\pgfpathlineto{\pgfqpoint{11.355184in}{2.155199in}}%
\pgfpathlineto{\pgfqpoint{11.363984in}{2.163677in}}%
\pgfpathlineto{\pgfqpoint{11.368384in}{2.189920in}}%
\pgfpathlineto{\pgfqpoint{11.372784in}{2.144969in}}%
\pgfpathlineto{\pgfqpoint{11.377184in}{2.112017in}}%
\pgfpathlineto{\pgfqpoint{11.381584in}{2.121628in}}%
\pgfpathlineto{\pgfqpoint{11.385984in}{2.121260in}}%
\pgfpathlineto{\pgfqpoint{11.390384in}{2.127713in}}%
\pgfpathlineto{\pgfqpoint{11.394784in}{2.110582in}}%
\pgfpathlineto{\pgfqpoint{11.399184in}{2.158495in}}%
\pgfpathlineto{\pgfqpoint{11.403584in}{2.147045in}}%
\pgfpathlineto{\pgfqpoint{11.407984in}{2.131155in}}%
\pgfpathlineto{\pgfqpoint{11.416784in}{2.167474in}}%
\pgfpathlineto{\pgfqpoint{11.421184in}{2.151142in}}%
\pgfpathlineto{\pgfqpoint{11.425584in}{2.117766in}}%
\pgfpathlineto{\pgfqpoint{11.429984in}{2.131555in}}%
\pgfpathlineto{\pgfqpoint{11.438784in}{2.184443in}}%
\pgfpathlineto{\pgfqpoint{11.443184in}{2.146755in}}%
\pgfpathlineto{\pgfqpoint{11.447585in}{2.145323in}}%
\pgfpathlineto{\pgfqpoint{11.451985in}{2.151815in}}%
\pgfpathlineto{\pgfqpoint{11.456385in}{2.214656in}}%
\pgfpathlineto{\pgfqpoint{11.460785in}{2.183120in}}%
\pgfpathlineto{\pgfqpoint{11.465185in}{2.096233in}}%
\pgfpathlineto{\pgfqpoint{11.469585in}{2.135284in}}%
\pgfpathlineto{\pgfqpoint{11.473985in}{2.117557in}}%
\pgfpathlineto{\pgfqpoint{11.478385in}{2.115260in}}%
\pgfpathlineto{\pgfqpoint{11.478385in}{2.115260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862987in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{6.862987in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.698165in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862987in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862987in}{2.946628in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.280576in,y=3.029962in,,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont Local linear approx. error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037987in}{2.053264in}}%
\pgfpathlineto{\pgfqpoint{8.715988in}{2.053264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.765988in}{2.053264in}}{\pgfqpoint{8.765988in}{2.103264in}}%
\pgfpathlineto{\pgfqpoint{8.765988in}{2.771628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.765988in}{2.821628in}}{\pgfqpoint{8.715988in}{2.821628in}}%
\pgfpathlineto{\pgfqpoint{7.037987in}{2.821628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.987987in}{2.821628in}}{\pgfqpoint{6.987987in}{2.771628in}}%
\pgfpathlineto{\pgfqpoint{6.987987in}{2.103264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.987987in}{2.053264in}}{\pgfqpoint{7.037987in}{2.053264in}}%
\pgfpathlineto{\pgfqpoint{7.037987in}{2.053264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.337987in}{2.612253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.787987in,y=2.546628in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont ELLE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.337987in}{2.265571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.787987in,y=2.199946in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont N-FGSM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/1000_epoch_cosine_pert22.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.811753in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.811753in}{2.946628in}}%
\pgfpathlineto{\pgfqpoint{1.031608in}{2.946628in}}%
\pgfpathlineto{\pgfqpoint{1.031608in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248887in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.248887in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248887in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248887in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118874in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.118874in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118874in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118874in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988862in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.988862in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988862in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.988862in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858849in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.858849in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858849in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.858849in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728836in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.728836in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728836in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.728836in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598823in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.598823in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598823in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.598823in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.421680in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{5.811753in}{0.944800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031608in}{0.944800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648972in, y=0.861467in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{1.848598in}}%
\pgfpathlineto{\pgfqpoint{5.811753in}{1.848598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031608in}{1.848598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648972in, y=1.765265in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{2.752396in}}%
\pgfpathlineto{\pgfqpoint{5.811753in}{2.752396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031608in}{2.752396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648972in, y=2.669063in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593417in,y=1.898052in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248887in}{1.853444in}}%
\pgfpathlineto{\pgfqpoint{1.253237in}{1.968580in}}%
\pgfpathlineto{\pgfqpoint{1.257587in}{2.032254in}}%
\pgfpathlineto{\pgfqpoint{1.261937in}{2.193070in}}%
\pgfpathlineto{\pgfqpoint{1.266287in}{2.299110in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{2.338684in}}%
\pgfpathlineto{\pgfqpoint{1.274987in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{1.279337in}{2.422388in}}%
\pgfpathlineto{\pgfqpoint{1.283687in}{2.403781in}}%
\pgfpathlineto{\pgfqpoint{1.288037in}{2.454378in}}%
\pgfpathlineto{\pgfqpoint{1.296737in}{2.211407in}}%
\pgfpathlineto{\pgfqpoint{1.301086in}{2.377050in}}%
\pgfpathlineto{\pgfqpoint{1.305436in}{2.437050in}}%
\pgfpathlineto{\pgfqpoint{1.309786in}{2.349293in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{2.456270in}}%
\pgfpathlineto{\pgfqpoint{1.318486in}{2.171437in}}%
\pgfpathlineto{\pgfqpoint{1.322836in}{2.365036in}}%
\pgfpathlineto{\pgfqpoint{1.327186in}{2.508542in}}%
\pgfpathlineto{\pgfqpoint{1.331536in}{2.442832in}}%
\pgfpathlineto{\pgfqpoint{1.335886in}{2.556672in}}%
\pgfpathlineto{\pgfqpoint{1.344586in}{2.364694in}}%
\pgfpathlineto{\pgfqpoint{1.348936in}{2.494961in}}%
\pgfpathlineto{\pgfqpoint{1.353286in}{2.414246in}}%
\pgfpathlineto{\pgfqpoint{1.357636in}{2.409221in}}%
\pgfpathlineto{\pgfqpoint{1.361986in}{2.409977in}}%
\pgfpathlineto{\pgfqpoint{1.366335in}{2.628776in}}%
\pgfpathlineto{\pgfqpoint{1.370685in}{2.467401in}}%
\pgfpathlineto{\pgfqpoint{1.375035in}{2.592445in}}%
\pgfpathlineto{\pgfqpoint{1.379385in}{2.547773in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{2.489935in}}%
\pgfpathlineto{\pgfqpoint{1.388085in}{2.550836in}}%
\pgfpathlineto{\pgfqpoint{1.392435in}{2.446975in}}%
\pgfpathlineto{\pgfqpoint{1.396785in}{2.535489in}}%
\pgfpathlineto{\pgfqpoint{1.401135in}{2.565156in}}%
\pgfpathlineto{\pgfqpoint{1.405485in}{2.563877in}}%
\pgfpathlineto{\pgfqpoint{1.409835in}{2.485738in}}%
\pgfpathlineto{\pgfqpoint{1.414185in}{2.570055in}}%
\pgfpathlineto{\pgfqpoint{1.418535in}{2.546891in}}%
\pgfpathlineto{\pgfqpoint{1.422885in}{2.593940in}}%
\pgfpathlineto{\pgfqpoint{1.427235in}{2.513297in}}%
\pgfpathlineto{\pgfqpoint{1.431585in}{2.689262in}}%
\pgfpathlineto{\pgfqpoint{1.435934in}{2.540713in}}%
\pgfpathlineto{\pgfqpoint{1.440284in}{2.584159in}}%
\pgfpathlineto{\pgfqpoint{1.444634in}{2.567533in}}%
\pgfpathlineto{\pgfqpoint{1.448984in}{2.643961in}}%
\pgfpathlineto{\pgfqpoint{1.453334in}{2.097694in}}%
\pgfpathlineto{\pgfqpoint{1.457684in}{2.707113in}}%
\pgfpathlineto{\pgfqpoint{1.462034in}{2.669845in}}%
\pgfpathlineto{\pgfqpoint{1.466384in}{2.577854in}}%
\pgfpathlineto{\pgfqpoint{1.470734in}{2.614294in}}%
\pgfpathlineto{\pgfqpoint{1.479434in}{2.415201in}}%
\pgfpathlineto{\pgfqpoint{1.483784in}{2.573712in}}%
\pgfpathlineto{\pgfqpoint{1.496834in}{2.722657in}}%
\pgfpathlineto{\pgfqpoint{1.501184in}{2.613411in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{2.617014in}}%
\pgfpathlineto{\pgfqpoint{1.509883in}{2.596443in}}%
\pgfpathlineto{\pgfqpoint{1.514233in}{2.589310in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{2.591958in}}%
\pgfpathlineto{\pgfqpoint{1.522933in}{2.592643in}}%
\pgfpathlineto{\pgfqpoint{1.527283in}{2.662099in}}%
\pgfpathlineto{\pgfqpoint{1.531633in}{2.654084in}}%
\pgfpathlineto{\pgfqpoint{1.535983in}{2.764681in}}%
\pgfpathlineto{\pgfqpoint{1.540333in}{2.635351in}}%
\pgfpathlineto{\pgfqpoint{1.544683in}{2.624957in}}%
\pgfpathlineto{\pgfqpoint{1.549033in}{2.671790in}}%
\pgfpathlineto{\pgfqpoint{1.553383in}{2.575261in}}%
\pgfpathlineto{\pgfqpoint{1.557733in}{2.673285in}}%
\pgfpathlineto{\pgfqpoint{1.562083in}{2.646554in}}%
\pgfpathlineto{\pgfqpoint{1.566433in}{2.677572in}}%
\pgfpathlineto{\pgfqpoint{1.570782in}{2.688506in}}%
\pgfpathlineto{\pgfqpoint{1.575132in}{2.685047in}}%
\pgfpathlineto{\pgfqpoint{1.579482in}{2.597128in}}%
\pgfpathlineto{\pgfqpoint{1.588182in}{2.677032in}}%
\pgfpathlineto{\pgfqpoint{1.592532in}{2.622309in}}%
\pgfpathlineto{\pgfqpoint{1.596882in}{2.633657in}}%
\pgfpathlineto{\pgfqpoint{1.601232in}{2.683876in}}%
\pgfpathlineto{\pgfqpoint{1.609932in}{2.566795in}}%
\pgfpathlineto{\pgfqpoint{1.614282in}{2.670385in}}%
\pgfpathlineto{\pgfqpoint{1.618632in}{2.634936in}}%
\pgfpathlineto{\pgfqpoint{1.627332in}{2.610295in}}%
\pgfpathlineto{\pgfqpoint{1.631682in}{2.590805in}}%
\pgfpathlineto{\pgfqpoint{1.636032in}{2.692775in}}%
\pgfpathlineto{\pgfqpoint{1.640381in}{2.555177in}}%
\pgfpathlineto{\pgfqpoint{1.644731in}{2.665558in}}%
\pgfpathlineto{\pgfqpoint{1.649081in}{2.549341in}}%
\pgfpathlineto{\pgfqpoint{1.653431in}{2.677248in}}%
\pgfpathlineto{\pgfqpoint{1.662131in}{2.787971in}}%
\pgfpathlineto{\pgfqpoint{1.666481in}{2.666098in}}%
\pgfpathlineto{\pgfqpoint{1.670831in}{2.647293in}}%
\pgfpathlineto{\pgfqpoint{1.679531in}{2.786530in}}%
\pgfpathlineto{\pgfqpoint{1.683881in}{2.593525in}}%
\pgfpathlineto{\pgfqpoint{1.688231in}{2.628758in}}%
\pgfpathlineto{\pgfqpoint{1.692581in}{2.601811in}}%
\pgfpathlineto{\pgfqpoint{1.696931in}{2.636089in}}%
\pgfpathlineto{\pgfqpoint{1.701281in}{2.697818in}}%
\pgfpathlineto{\pgfqpoint{1.705631in}{2.634468in}}%
\pgfpathlineto{\pgfqpoint{1.709980in}{2.522520in}}%
\pgfpathlineto{\pgfqpoint{1.718680in}{2.691748in}}%
\pgfpathlineto{\pgfqpoint{1.723030in}{2.622381in}}%
\pgfpathlineto{\pgfqpoint{1.727380in}{2.640916in}}%
\pgfpathlineto{\pgfqpoint{1.731730in}{2.674996in}}%
\pgfpathlineto{\pgfqpoint{1.736080in}{2.553141in}}%
\pgfpathlineto{\pgfqpoint{1.744780in}{2.701601in}}%
\pgfpathlineto{\pgfqpoint{1.749130in}{2.617230in}}%
\pgfpathlineto{\pgfqpoint{1.753480in}{2.691766in}}%
\pgfpathlineto{\pgfqpoint{1.757830in}{2.681102in}}%
\pgfpathlineto{\pgfqpoint{1.762180in}{2.550764in}}%
\pgfpathlineto{\pgfqpoint{1.766530in}{2.566921in}}%
\pgfpathlineto{\pgfqpoint{1.770880in}{2.551178in}}%
\pgfpathlineto{\pgfqpoint{1.775229in}{2.554546in}}%
\pgfpathlineto{\pgfqpoint{1.779579in}{2.699709in}}%
\pgfpathlineto{\pgfqpoint{1.783929in}{2.553610in}}%
\pgfpathlineto{\pgfqpoint{1.788279in}{2.566380in}}%
\pgfpathlineto{\pgfqpoint{1.792629in}{2.489467in}}%
\pgfpathlineto{\pgfqpoint{1.801329in}{2.624903in}}%
\pgfpathlineto{\pgfqpoint{1.805679in}{2.556870in}}%
\pgfpathlineto{\pgfqpoint{1.810029in}{2.616942in}}%
\pgfpathlineto{\pgfqpoint{1.814379in}{2.586050in}}%
\pgfpathlineto{\pgfqpoint{1.818729in}{2.485450in}}%
\pgfpathlineto{\pgfqpoint{1.823079in}{2.504201in}}%
\pgfpathlineto{\pgfqpoint{1.827429in}{2.516270in}}%
\pgfpathlineto{\pgfqpoint{1.831779in}{2.560400in}}%
\pgfpathlineto{\pgfqpoint{1.836129in}{2.452469in}}%
\pgfpathlineto{\pgfqpoint{1.840479in}{2.602550in}}%
\pgfpathlineto{\pgfqpoint{1.844828in}{2.617212in}}%
\pgfpathlineto{\pgfqpoint{1.849178in}{1.876319in}}%
\pgfpathlineto{\pgfqpoint{1.853528in}{2.542820in}}%
\pgfpathlineto{\pgfqpoint{1.857878in}{2.672204in}}%
\pgfpathlineto{\pgfqpoint{1.862228in}{2.644717in}}%
\pgfpathlineto{\pgfqpoint{1.866578in}{2.516215in}}%
\pgfpathlineto{\pgfqpoint{1.870928in}{2.618923in}}%
\pgfpathlineto{\pgfqpoint{1.875278in}{2.585186in}}%
\pgfpathlineto{\pgfqpoint{1.879628in}{2.685317in}}%
\pgfpathlineto{\pgfqpoint{1.883978in}{2.755710in}}%
\pgfpathlineto{\pgfqpoint{1.888328in}{2.596389in}}%
\pgfpathlineto{\pgfqpoint{1.892678in}{2.586933in}}%
\pgfpathlineto{\pgfqpoint{1.897028in}{2.650139in}}%
\pgfpathlineto{\pgfqpoint{1.901378in}{2.573441in}}%
\pgfpathlineto{\pgfqpoint{1.905728in}{2.636900in}}%
\pgfpathlineto{\pgfqpoint{1.910078in}{2.566164in}}%
\pgfpathlineto{\pgfqpoint{1.914427in}{2.539470in}}%
\pgfpathlineto{\pgfqpoint{1.918777in}{2.621841in}}%
\pgfpathlineto{\pgfqpoint{1.923127in}{2.682399in}}%
\pgfpathlineto{\pgfqpoint{1.927477in}{2.636774in}}%
\pgfpathlineto{\pgfqpoint{1.931827in}{2.523691in}}%
\pgfpathlineto{\pgfqpoint{1.936177in}{2.623264in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{2.516197in}}%
\pgfpathlineto{\pgfqpoint{1.953577in}{2.645131in}}%
\pgfpathlineto{\pgfqpoint{1.957927in}{2.577782in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{2.531418in}}%
\pgfpathlineto{\pgfqpoint{1.966627in}{2.586879in}}%
\pgfpathlineto{\pgfqpoint{1.970977in}{2.485270in}}%
\pgfpathlineto{\pgfqpoint{1.975327in}{2.523547in}}%
\pgfpathlineto{\pgfqpoint{1.979676in}{2.636431in}}%
\pgfpathlineto{\pgfqpoint{1.984026in}{2.557338in}}%
\pgfpathlineto{\pgfqpoint{1.988376in}{2.696773in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{2.473922in}}%
\pgfpathlineto{\pgfqpoint{1.997076in}{2.473039in}}%
\pgfpathlineto{\pgfqpoint{2.001426in}{2.686668in}}%
\pgfpathlineto{\pgfqpoint{2.005776in}{2.361434in}}%
\pgfpathlineto{\pgfqpoint{2.010126in}{2.571460in}}%
\pgfpathlineto{\pgfqpoint{2.014476in}{2.690253in}}%
\pgfpathlineto{\pgfqpoint{2.023176in}{2.593669in}}%
\pgfpathlineto{\pgfqpoint{2.031876in}{2.489395in}}%
\pgfpathlineto{\pgfqpoint{2.036226in}{2.526861in}}%
\pgfpathlineto{\pgfqpoint{2.040576in}{2.594948in}}%
\pgfpathlineto{\pgfqpoint{2.044926in}{2.535219in}}%
\pgfpathlineto{\pgfqpoint{2.049275in}{2.577566in}}%
\pgfpathlineto{\pgfqpoint{2.053625in}{2.693999in}}%
\pgfpathlineto{\pgfqpoint{2.057975in}{2.584987in}}%
\pgfpathlineto{\pgfqpoint{2.062325in}{2.612132in}}%
\pgfpathlineto{\pgfqpoint{2.066675in}{2.611322in}}%
\pgfpathlineto{\pgfqpoint{2.071025in}{2.596245in}}%
\pgfpathlineto{\pgfqpoint{2.075375in}{2.589112in}}%
\pgfpathlineto{\pgfqpoint{2.079725in}{2.551916in}}%
\pgfpathlineto{\pgfqpoint{2.084075in}{2.596245in}}%
\pgfpathlineto{\pgfqpoint{2.088425in}{2.486693in}}%
\pgfpathlineto{\pgfqpoint{2.092775in}{2.564471in}}%
\pgfpathlineto{\pgfqpoint{2.097125in}{2.576233in}}%
\pgfpathlineto{\pgfqpoint{2.101475in}{2.686866in}}%
\pgfpathlineto{\pgfqpoint{2.105825in}{2.657344in}}%
\pgfpathlineto{\pgfqpoint{2.110175in}{2.644303in}}%
\pgfpathlineto{\pgfqpoint{2.114524in}{2.618779in}}%
\pgfpathlineto{\pgfqpoint{2.118874in}{2.610169in}}%
\pgfpathlineto{\pgfqpoint{2.123224in}{2.607251in}}%
\pgfpathlineto{\pgfqpoint{2.127574in}{2.582520in}}%
\pgfpathlineto{\pgfqpoint{2.131924in}{2.620076in}}%
\pgfpathlineto{\pgfqpoint{2.136274in}{2.447299in}}%
\pgfpathlineto{\pgfqpoint{2.140624in}{2.659109in}}%
\pgfpathlineto{\pgfqpoint{2.144974in}{2.311665in}}%
\pgfpathlineto{\pgfqpoint{2.149324in}{2.552673in}}%
\pgfpathlineto{\pgfqpoint{2.153674in}{2.570721in}}%
\pgfpathlineto{\pgfqpoint{2.158024in}{2.599650in}}%
\pgfpathlineto{\pgfqpoint{2.162374in}{2.583078in}}%
\pgfpathlineto{\pgfqpoint{2.166724in}{2.507587in}}%
\pgfpathlineto{\pgfqpoint{2.171074in}{2.661829in}}%
\pgfpathlineto{\pgfqpoint{2.175424in}{2.622508in}}%
\pgfpathlineto{\pgfqpoint{2.179774in}{2.430548in}}%
\pgfpathlineto{\pgfqpoint{2.192823in}{2.648932in}}%
\pgfpathlineto{\pgfqpoint{2.201523in}{2.567065in}}%
\pgfpathlineto{\pgfqpoint{2.205873in}{2.599722in}}%
\pgfpathlineto{\pgfqpoint{2.210223in}{2.612547in}}%
\pgfpathlineto{\pgfqpoint{2.214573in}{2.459458in}}%
\pgfpathlineto{\pgfqpoint{2.218923in}{2.559320in}}%
\pgfpathlineto{\pgfqpoint{2.223273in}{2.528356in}}%
\pgfpathlineto{\pgfqpoint{2.227623in}{2.626723in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{2.648248in}}%
\pgfpathlineto{\pgfqpoint{2.236323in}{2.690199in}}%
\pgfpathlineto{\pgfqpoint{2.240673in}{2.635621in}}%
\pgfpathlineto{\pgfqpoint{2.245023in}{2.540514in}}%
\pgfpathlineto{\pgfqpoint{2.249373in}{2.525978in}}%
\pgfpathlineto{\pgfqpoint{2.253722in}{2.589599in}}%
\pgfpathlineto{\pgfqpoint{2.258072in}{2.490674in}}%
\pgfpathlineto{\pgfqpoint{2.262422in}{2.565354in}}%
\pgfpathlineto{\pgfqpoint{2.266772in}{2.534192in}}%
\pgfpathlineto{\pgfqpoint{2.271122in}{2.615735in}}%
\pgfpathlineto{\pgfqpoint{2.275472in}{2.488386in}}%
\pgfpathlineto{\pgfqpoint{2.279822in}{2.424838in}}%
\pgfpathlineto{\pgfqpoint{2.284172in}{2.647563in}}%
\pgfpathlineto{\pgfqpoint{2.288522in}{2.555915in}}%
\pgfpathlineto{\pgfqpoint{2.292872in}{2.628704in}}%
\pgfpathlineto{\pgfqpoint{2.297222in}{2.576756in}}%
\pgfpathlineto{\pgfqpoint{2.301572in}{2.544927in}}%
\pgfpathlineto{\pgfqpoint{2.305922in}{2.611934in}}%
\pgfpathlineto{\pgfqpoint{2.310272in}{2.513838in}}%
\pgfpathlineto{\pgfqpoint{2.314622in}{2.459116in}}%
\pgfpathlineto{\pgfqpoint{2.323321in}{2.531760in}}%
\pgfpathlineto{\pgfqpoint{2.327671in}{2.640772in}}%
\pgfpathlineto{\pgfqpoint{2.336371in}{2.602964in}}%
\pgfpathlineto{\pgfqpoint{2.340721in}{2.636305in}}%
\pgfpathlineto{\pgfqpoint{2.345071in}{2.480443in}}%
\pgfpathlineto{\pgfqpoint{2.349421in}{2.606981in}}%
\pgfpathlineto{\pgfqpoint{2.353771in}{2.526411in}}%
\pgfpathlineto{\pgfqpoint{2.358121in}{2.499572in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{2.576648in}}%
\pgfpathlineto{\pgfqpoint{2.366821in}{2.534822in}}%
\pgfpathlineto{\pgfqpoint{2.371171in}{2.570037in}}%
\pgfpathlineto{\pgfqpoint{2.375521in}{2.365090in}}%
\pgfpathlineto{\pgfqpoint{2.379871in}{2.555519in}}%
\pgfpathlineto{\pgfqpoint{2.384221in}{2.487359in}}%
\pgfpathlineto{\pgfqpoint{2.388570in}{2.623949in}}%
\pgfpathlineto{\pgfqpoint{2.392920in}{2.587077in}}%
\pgfpathlineto{\pgfqpoint{2.397270in}{2.476372in}}%
\pgfpathlineto{\pgfqpoint{2.401620in}{2.564489in}}%
\pgfpathlineto{\pgfqpoint{2.405970in}{2.628362in}}%
\pgfpathlineto{\pgfqpoint{2.410320in}{2.514306in}}%
\pgfpathlineto{\pgfqpoint{2.414670in}{2.675879in}}%
\pgfpathlineto{\pgfqpoint{2.419020in}{2.508614in}}%
\pgfpathlineto{\pgfqpoint{2.423370in}{2.471815in}}%
\pgfpathlineto{\pgfqpoint{2.427720in}{2.526537in}}%
\pgfpathlineto{\pgfqpoint{2.432070in}{2.558023in}}%
\pgfpathlineto{\pgfqpoint{2.436420in}{2.598029in}}%
\pgfpathlineto{\pgfqpoint{2.440770in}{2.565966in}}%
\pgfpathlineto{\pgfqpoint{2.445120in}{2.489053in}}%
\pgfpathlineto{\pgfqpoint{2.449470in}{2.554240in}}%
\pgfpathlineto{\pgfqpoint{2.453820in}{2.547773in}}%
\pgfpathlineto{\pgfqpoint{2.458169in}{2.634126in}}%
\pgfpathlineto{\pgfqpoint{2.462519in}{2.483955in}}%
\pgfpathlineto{\pgfqpoint{2.466869in}{2.557410in}}%
\pgfpathlineto{\pgfqpoint{2.471219in}{2.592373in}}%
\pgfpathlineto{\pgfqpoint{2.475569in}{2.575747in}}%
\pgfpathlineto{\pgfqpoint{2.479919in}{2.503463in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{2.624219in}}%
\pgfpathlineto{\pgfqpoint{2.488619in}{2.487089in}}%
\pgfpathlineto{\pgfqpoint{2.492969in}{2.549611in}}%
\pgfpathlineto{\pgfqpoint{2.497319in}{2.570721in}}%
\pgfpathlineto{\pgfqpoint{2.501669in}{2.530608in}}%
\pgfpathlineto{\pgfqpoint{2.506019in}{2.572613in}}%
\pgfpathlineto{\pgfqpoint{2.510369in}{2.517368in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{2.527059in}}%
\pgfpathlineto{\pgfqpoint{2.519069in}{2.433862in}}%
\pgfpathlineto{\pgfqpoint{2.523418in}{2.496906in}}%
\pgfpathlineto{\pgfqpoint{2.527768in}{2.458431in}}%
\pgfpathlineto{\pgfqpoint{2.532118in}{2.583204in}}%
\pgfpathlineto{\pgfqpoint{2.536468in}{2.518845in}}%
\pgfpathlineto{\pgfqpoint{2.540818in}{2.429053in}}%
\pgfpathlineto{\pgfqpoint{2.545168in}{2.579620in}}%
\pgfpathlineto{\pgfqpoint{2.549518in}{2.513225in}}%
\pgfpathlineto{\pgfqpoint{2.553868in}{2.408608in}}%
\pgfpathlineto{\pgfqpoint{2.558218in}{2.611034in}}%
\pgfpathlineto{\pgfqpoint{2.562568in}{2.487017in}}%
\pgfpathlineto{\pgfqpoint{2.566918in}{2.479812in}}%
\pgfpathlineto{\pgfqpoint{2.575618in}{2.424496in}}%
\pgfpathlineto{\pgfqpoint{2.579968in}{2.591760in}}%
\pgfpathlineto{\pgfqpoint{2.584318in}{2.514847in}}%
\pgfpathlineto{\pgfqpoint{2.588668in}{2.527491in}}%
\pgfpathlineto{\pgfqpoint{2.593017in}{2.557482in}}%
\pgfpathlineto{\pgfqpoint{2.601717in}{2.497068in}}%
\pgfpathlineto{\pgfqpoint{2.606067in}{2.554906in}}%
\pgfpathlineto{\pgfqpoint{2.610417in}{2.636179in}}%
\pgfpathlineto{\pgfqpoint{2.614767in}{2.533057in}}%
\pgfpathlineto{\pgfqpoint{2.619117in}{2.582069in}}%
\pgfpathlineto{\pgfqpoint{2.623467in}{2.492043in}}%
\pgfpathlineto{\pgfqpoint{2.627817in}{2.544513in}}%
\pgfpathlineto{\pgfqpoint{2.632167in}{2.470049in}}%
\pgfpathlineto{\pgfqpoint{2.636517in}{2.442418in}}%
\pgfpathlineto{\pgfqpoint{2.640867in}{2.556942in}}%
\pgfpathlineto{\pgfqpoint{2.645217in}{2.387768in}}%
\pgfpathlineto{\pgfqpoint{2.649567in}{2.602622in}}%
\pgfpathlineto{\pgfqpoint{2.653917in}{2.303055in}}%
\pgfpathlineto{\pgfqpoint{2.658266in}{2.606909in}}%
\pgfpathlineto{\pgfqpoint{2.662616in}{2.566993in}}%
\pgfpathlineto{\pgfqpoint{2.666966in}{2.421974in}}%
\pgfpathlineto{\pgfqpoint{2.671316in}{2.532373in}}%
\pgfpathlineto{\pgfqpoint{2.675666in}{2.561283in}}%
\pgfpathlineto{\pgfqpoint{2.680016in}{1.499821in}}%
\pgfpathlineto{\pgfqpoint{2.684366in}{2.280990in}}%
\pgfpathlineto{\pgfqpoint{2.688716in}{2.597128in}}%
\pgfpathlineto{\pgfqpoint{2.693066in}{2.482406in}}%
\pgfpathlineto{\pgfqpoint{2.697416in}{2.544243in}}%
\pgfpathlineto{\pgfqpoint{2.706116in}{2.466843in}}%
\pgfpathlineto{\pgfqpoint{2.710466in}{2.501607in}}%
\pgfpathlineto{\pgfqpoint{2.714816in}{2.555717in}}%
\pgfpathlineto{\pgfqpoint{2.719166in}{2.575675in}}%
\pgfpathlineto{\pgfqpoint{2.723516in}{2.542748in}}%
\pgfpathlineto{\pgfqpoint{2.727865in}{2.548458in}}%
\pgfpathlineto{\pgfqpoint{2.732215in}{2.604441in}}%
\pgfpathlineto{\pgfqpoint{2.736565in}{2.556546in}}%
\pgfpathlineto{\pgfqpoint{2.740915in}{2.544387in}}%
\pgfpathlineto{\pgfqpoint{2.745265in}{2.550421in}}%
\pgfpathlineto{\pgfqpoint{2.749615in}{2.606080in}}%
\pgfpathlineto{\pgfqpoint{2.753965in}{2.567047in}}%
\pgfpathlineto{\pgfqpoint{2.758315in}{2.542892in}}%
\pgfpathlineto{\pgfqpoint{2.762665in}{2.558221in}}%
\pgfpathlineto{\pgfqpoint{2.767015in}{2.536768in}}%
\pgfpathlineto{\pgfqpoint{2.771365in}{2.491574in}}%
\pgfpathlineto{\pgfqpoint{2.775715in}{2.557014in}}%
\pgfpathlineto{\pgfqpoint{2.780065in}{2.471130in}}%
\pgfpathlineto{\pgfqpoint{2.784415in}{2.560598in}}%
\pgfpathlineto{\pgfqpoint{2.788765in}{2.521439in}}%
\pgfpathlineto{\pgfqpoint{2.793115in}{2.567930in}}%
\pgfpathlineto{\pgfqpoint{2.797464in}{2.472337in}}%
\pgfpathlineto{\pgfqpoint{2.801814in}{2.573694in}}%
\pgfpathlineto{\pgfqpoint{2.806164in}{2.564327in}}%
\pgfpathlineto{\pgfqpoint{2.810514in}{2.613357in}}%
\pgfpathlineto{\pgfqpoint{2.814864in}{2.511730in}}%
\pgfpathlineto{\pgfqpoint{2.819214in}{2.488386in}}%
\pgfpathlineto{\pgfqpoint{2.823564in}{2.511460in}}%
\pgfpathlineto{\pgfqpoint{2.827914in}{2.460341in}}%
\pgfpathlineto{\pgfqpoint{2.832264in}{2.608530in}}%
\pgfpathlineto{\pgfqpoint{2.836614in}{2.526933in}}%
\pgfpathlineto{\pgfqpoint{2.840964in}{2.555447in}}%
\pgfpathlineto{\pgfqpoint{2.845314in}{2.336919in}}%
\pgfpathlineto{\pgfqpoint{2.849664in}{2.360749in}}%
\pgfpathlineto{\pgfqpoint{2.854014in}{2.657272in}}%
\pgfpathlineto{\pgfqpoint{2.858364in}{2.445408in}}%
\pgfpathlineto{\pgfqpoint{2.862713in}{2.477705in}}%
\pgfpathlineto{\pgfqpoint{2.867063in}{2.330128in}}%
\pgfpathlineto{\pgfqpoint{2.871413in}{2.525906in}}%
\pgfpathlineto{\pgfqpoint{2.875763in}{2.459998in}}%
\pgfpathlineto{\pgfqpoint{2.884463in}{2.447299in}}%
\pgfpathlineto{\pgfqpoint{2.888813in}{2.391100in}}%
\pgfpathlineto{\pgfqpoint{2.893163in}{2.604459in}}%
\pgfpathlineto{\pgfqpoint{2.897513in}{2.577981in}}%
\pgfpathlineto{\pgfqpoint{2.901863in}{2.566164in}}%
\pgfpathlineto{\pgfqpoint{2.906213in}{1.729139in}}%
\pgfpathlineto{\pgfqpoint{2.910563in}{2.590409in}}%
\pgfpathlineto{\pgfqpoint{2.914913in}{2.548656in}}%
\pgfpathlineto{\pgfqpoint{2.919263in}{2.527149in}}%
\pgfpathlineto{\pgfqpoint{2.923613in}{2.444922in}}%
\pgfpathlineto{\pgfqpoint{2.927963in}{2.504399in}}%
\pgfpathlineto{\pgfqpoint{2.932312in}{2.518449in}}%
\pgfpathlineto{\pgfqpoint{2.936662in}{2.573297in}}%
\pgfpathlineto{\pgfqpoint{2.941012in}{2.544855in}}%
\pgfpathlineto{\pgfqpoint{2.945362in}{2.565498in}}%
\pgfpathlineto{\pgfqpoint{2.949712in}{2.470788in}}%
\pgfpathlineto{\pgfqpoint{2.954062in}{2.461890in}}%
\pgfpathlineto{\pgfqpoint{2.958412in}{2.468284in}}%
\pgfpathlineto{\pgfqpoint{2.962762in}{2.577098in}}%
\pgfpathlineto{\pgfqpoint{2.967112in}{2.422928in}}%
\pgfpathlineto{\pgfqpoint{2.971462in}{2.384310in}}%
\pgfpathlineto{\pgfqpoint{2.975812in}{2.527329in}}%
\pgfpathlineto{\pgfqpoint{2.980162in}{2.462502in}}%
\pgfpathlineto{\pgfqpoint{2.984512in}{2.482388in}}%
\pgfpathlineto{\pgfqpoint{2.988862in}{2.483415in}}%
\pgfpathlineto{\pgfqpoint{2.993212in}{2.404808in}}%
\pgfpathlineto{\pgfqpoint{2.997562in}{2.592571in}}%
\pgfpathlineto{\pgfqpoint{3.001911in}{2.503300in}}%
\pgfpathlineto{\pgfqpoint{3.006261in}{2.480028in}}%
\pgfpathlineto{\pgfqpoint{3.010611in}{2.576900in}}%
\pgfpathlineto{\pgfqpoint{3.014961in}{2.601397in}}%
\pgfpathlineto{\pgfqpoint{3.019311in}{2.554222in}}%
\pgfpathlineto{\pgfqpoint{3.023661in}{2.431899in}}%
\pgfpathlineto{\pgfqpoint{3.028011in}{2.595165in}}%
\pgfpathlineto{\pgfqpoint{3.032361in}{2.672691in}}%
\pgfpathlineto{\pgfqpoint{3.036711in}{2.203121in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{2.505822in}}%
\pgfpathlineto{\pgfqpoint{3.045411in}{2.433934in}}%
\pgfpathlineto{\pgfqpoint{3.049761in}{2.474516in}}%
\pgfpathlineto{\pgfqpoint{3.054111in}{2.556942in}}%
\pgfpathlineto{\pgfqpoint{3.058461in}{2.459530in}}%
\pgfpathlineto{\pgfqpoint{3.062811in}{2.153623in}}%
\pgfpathlineto{\pgfqpoint{3.067160in}{2.518917in}}%
\pgfpathlineto{\pgfqpoint{3.071510in}{2.505750in}}%
\pgfpathlineto{\pgfqpoint{3.075860in}{2.518449in}}%
\pgfpathlineto{\pgfqpoint{3.080210in}{2.561085in}}%
\pgfpathlineto{\pgfqpoint{3.084560in}{2.466303in}}%
\pgfpathlineto{\pgfqpoint{3.088910in}{2.505750in}}%
\pgfpathlineto{\pgfqpoint{3.093260in}{2.561823in}}%
\pgfpathlineto{\pgfqpoint{3.097610in}{2.518323in}}%
\pgfpathlineto{\pgfqpoint{3.101960in}{2.497140in}}%
\pgfpathlineto{\pgfqpoint{3.106310in}{2.507858in}}%
\pgfpathlineto{\pgfqpoint{3.110660in}{2.533850in}}%
\pgfpathlineto{\pgfqpoint{3.115010in}{2.419398in}}%
\pgfpathlineto{\pgfqpoint{3.119360in}{2.409293in}}%
\pgfpathlineto{\pgfqpoint{3.123710in}{2.656803in}}%
\pgfpathlineto{\pgfqpoint{3.128060in}{2.591760in}}%
\pgfpathlineto{\pgfqpoint{3.132410in}{2.435952in}}%
\pgfpathlineto{\pgfqpoint{3.136759in}{2.507714in}}%
\pgfpathlineto{\pgfqpoint{3.141109in}{2.384364in}}%
\pgfpathlineto{\pgfqpoint{3.145459in}{2.595975in}}%
\pgfpathlineto{\pgfqpoint{3.149809in}{2.334055in}}%
\pgfpathlineto{\pgfqpoint{3.154159in}{2.562310in}}%
\pgfpathlineto{\pgfqpoint{3.158509in}{2.542766in}}%
\pgfpathlineto{\pgfqpoint{3.162859in}{2.615122in}}%
\pgfpathlineto{\pgfqpoint{3.167209in}{2.331154in}}%
\pgfpathlineto{\pgfqpoint{3.171559in}{2.448056in}}%
\pgfpathlineto{\pgfqpoint{3.180259in}{2.490007in}}%
\pgfpathlineto{\pgfqpoint{3.184609in}{2.398017in}}%
\pgfpathlineto{\pgfqpoint{3.188959in}{2.456126in}}%
\pgfpathlineto{\pgfqpoint{3.193309in}{2.613285in}}%
\pgfpathlineto{\pgfqpoint{3.197659in}{2.399584in}}%
\pgfpathlineto{\pgfqpoint{3.202009in}{2.346627in}}%
\pgfpathlineto{\pgfqpoint{3.206358in}{2.462772in}}%
\pgfpathlineto{\pgfqpoint{3.210708in}{2.329461in}}%
\pgfpathlineto{\pgfqpoint{3.215058in}{2.516558in}}%
\pgfpathlineto{\pgfqpoint{3.219408in}{2.271065in}}%
\pgfpathlineto{\pgfqpoint{3.223758in}{2.472895in}}%
\pgfpathlineto{\pgfqpoint{3.228108in}{2.606152in}}%
\pgfpathlineto{\pgfqpoint{3.232458in}{2.592931in}}%
\pgfpathlineto{\pgfqpoint{3.236808in}{2.471202in}}%
\pgfpathlineto{\pgfqpoint{3.241158in}{2.503589in}}%
\pgfpathlineto{\pgfqpoint{3.245508in}{2.590337in}}%
\pgfpathlineto{\pgfqpoint{3.249858in}{2.392505in}}%
\pgfpathlineto{\pgfqpoint{3.254208in}{2.337063in}}%
\pgfpathlineto{\pgfqpoint{3.258558in}{2.468284in}}%
\pgfpathlineto{\pgfqpoint{3.262908in}{2.505822in}}%
\pgfpathlineto{\pgfqpoint{3.267258in}{2.475471in}}%
\pgfpathlineto{\pgfqpoint{3.271607in}{2.654840in}}%
\pgfpathlineto{\pgfqpoint{3.275957in}{2.497464in}}%
\pgfpathlineto{\pgfqpoint{3.280307in}{2.401818in}}%
\pgfpathlineto{\pgfqpoint{3.289007in}{2.623336in}}%
\pgfpathlineto{\pgfqpoint{3.293357in}{2.459404in}}%
\pgfpathlineto{\pgfqpoint{3.297707in}{2.390956in}}%
\pgfpathlineto{\pgfqpoint{3.302057in}{2.506759in}}%
\pgfpathlineto{\pgfqpoint{3.310757in}{2.467744in}}%
\pgfpathlineto{\pgfqpoint{3.315107in}{2.430260in}}%
\pgfpathlineto{\pgfqpoint{3.319457in}{2.580502in}}%
\pgfpathlineto{\pgfqpoint{3.323807in}{2.561841in}}%
\pgfpathlineto{\pgfqpoint{3.328157in}{2.532769in}}%
\pgfpathlineto{\pgfqpoint{3.332507in}{2.520827in}}%
\pgfpathlineto{\pgfqpoint{3.336857in}{2.515315in}}%
\pgfpathlineto{\pgfqpoint{3.341206in}{2.524483in}}%
\pgfpathlineto{\pgfqpoint{3.345556in}{2.393262in}}%
\pgfpathlineto{\pgfqpoint{3.349906in}{2.512541in}}%
\pgfpathlineto{\pgfqpoint{3.354256in}{2.536444in}}%
\pgfpathlineto{\pgfqpoint{3.358606in}{2.422388in}}%
\pgfpathlineto{\pgfqpoint{3.362956in}{2.484567in}}%
\pgfpathlineto{\pgfqpoint{3.367306in}{2.653543in}}%
\pgfpathlineto{\pgfqpoint{3.371656in}{2.492781in}}%
\pgfpathlineto{\pgfqpoint{3.376006in}{2.459044in}}%
\pgfpathlineto{\pgfqpoint{3.380356in}{2.486459in}}%
\pgfpathlineto{\pgfqpoint{3.384706in}{2.465294in}}%
\pgfpathlineto{\pgfqpoint{3.389056in}{2.518791in}}%
\pgfpathlineto{\pgfqpoint{3.393406in}{2.473382in}}%
\pgfpathlineto{\pgfqpoint{3.397756in}{2.463673in}}%
\pgfpathlineto{\pgfqpoint{3.402106in}{2.483415in}}%
\pgfpathlineto{\pgfqpoint{3.406455in}{2.409689in}}%
\pgfpathlineto{\pgfqpoint{3.410805in}{2.536047in}}%
\pgfpathlineto{\pgfqpoint{3.419505in}{2.462988in}}%
\pgfpathlineto{\pgfqpoint{3.423855in}{2.489989in}}%
\pgfpathlineto{\pgfqpoint{3.428205in}{2.541667in}}%
\pgfpathlineto{\pgfqpoint{3.432555in}{2.380437in}}%
\pgfpathlineto{\pgfqpoint{3.441255in}{2.538749in}}%
\pgfpathlineto{\pgfqpoint{3.445605in}{2.474318in}}%
\pgfpathlineto{\pgfqpoint{3.449955in}{2.378744in}}%
\pgfpathlineto{\pgfqpoint{3.454305in}{2.523691in}}%
\pgfpathlineto{\pgfqpoint{3.458655in}{2.532499in}}%
\pgfpathlineto{\pgfqpoint{3.463005in}{2.526447in}}%
\pgfpathlineto{\pgfqpoint{3.467355in}{2.528752in}}%
\pgfpathlineto{\pgfqpoint{3.471705in}{2.477705in}}%
\pgfpathlineto{\pgfqpoint{3.476054in}{2.471742in}}%
\pgfpathlineto{\pgfqpoint{3.480404in}{2.377321in}}%
\pgfpathlineto{\pgfqpoint{3.484754in}{2.518179in}}%
\pgfpathlineto{\pgfqpoint{3.489104in}{2.473165in}}%
\pgfpathlineto{\pgfqpoint{3.493454in}{2.507443in}}%
\pgfpathlineto{\pgfqpoint{3.497804in}{2.559175in}}%
\pgfpathlineto{\pgfqpoint{3.502154in}{2.469635in}}%
\pgfpathlineto{\pgfqpoint{3.506504in}{2.581853in}}%
\pgfpathlineto{\pgfqpoint{3.510854in}{2.426675in}}%
\pgfpathlineto{\pgfqpoint{3.515204in}{2.508200in}}%
\pgfpathlineto{\pgfqpoint{3.519554in}{2.405474in}}%
\pgfpathlineto{\pgfqpoint{3.528254in}{2.501950in}}%
\pgfpathlineto{\pgfqpoint{3.532604in}{2.413634in}}%
\pgfpathlineto{\pgfqpoint{3.536954in}{2.424153in}}%
\pgfpathlineto{\pgfqpoint{3.541304in}{2.401962in}}%
\pgfpathlineto{\pgfqpoint{3.545653in}{2.435897in}}%
\pgfpathlineto{\pgfqpoint{3.550003in}{2.449335in}}%
\pgfpathlineto{\pgfqpoint{3.554353in}{2.358966in}}%
\pgfpathlineto{\pgfqpoint{3.558703in}{2.453820in}}%
\pgfpathlineto{\pgfqpoint{3.563053in}{2.418786in}}%
\pgfpathlineto{\pgfqpoint{3.567403in}{2.403385in}}%
\pgfpathlineto{\pgfqpoint{3.571753in}{2.392235in}}%
\pgfpathlineto{\pgfqpoint{3.576103in}{2.449335in}}%
\pgfpathlineto{\pgfqpoint{3.580453in}{2.464069in}}%
\pgfpathlineto{\pgfqpoint{3.584803in}{2.529653in}}%
\pgfpathlineto{\pgfqpoint{3.589153in}{2.447642in}}%
\pgfpathlineto{\pgfqpoint{3.593503in}{2.480370in}}%
\pgfpathlineto{\pgfqpoint{3.597853in}{2.472481in}}%
\pgfpathlineto{\pgfqpoint{3.602203in}{2.368152in}}%
\pgfpathlineto{\pgfqpoint{3.606553in}{2.427143in}}%
\pgfpathlineto{\pgfqpoint{3.610902in}{2.447516in}}%
\pgfpathlineto{\pgfqpoint{3.615252in}{2.371539in}}%
\pgfpathlineto{\pgfqpoint{3.619602in}{2.436096in}}%
\pgfpathlineto{\pgfqpoint{3.623952in}{2.460881in}}%
\pgfpathlineto{\pgfqpoint{3.628302in}{2.462034in}}%
\pgfpathlineto{\pgfqpoint{3.632652in}{2.533309in}}%
\pgfpathlineto{\pgfqpoint{3.637002in}{2.400197in}}%
\pgfpathlineto{\pgfqpoint{3.641352in}{2.421505in}}%
\pgfpathlineto{\pgfqpoint{3.645702in}{2.474192in}}%
\pgfpathlineto{\pgfqpoint{3.650052in}{2.428026in}}%
\pgfpathlineto{\pgfqpoint{3.654402in}{2.528842in}}%
\pgfpathlineto{\pgfqpoint{3.663102in}{2.335838in}}%
\pgfpathlineto{\pgfqpoint{3.667452in}{2.447642in}}%
\pgfpathlineto{\pgfqpoint{3.671802in}{2.322184in}}%
\pgfpathlineto{\pgfqpoint{3.676152in}{2.377915in}}%
\pgfpathlineto{\pgfqpoint{3.680501in}{1.566413in}}%
\pgfpathlineto{\pgfqpoint{3.684851in}{2.507245in}}%
\pgfpathlineto{\pgfqpoint{3.689201in}{2.462106in}}%
\pgfpathlineto{\pgfqpoint{3.693551in}{2.364964in}}%
\pgfpathlineto{\pgfqpoint{3.697901in}{2.446507in}}%
\pgfpathlineto{\pgfqpoint{3.702251in}{2.392235in}}%
\pgfpathlineto{\pgfqpoint{3.706601in}{2.379140in}}%
\pgfpathlineto{\pgfqpoint{3.710951in}{2.361902in}}%
\pgfpathlineto{\pgfqpoint{3.715301in}{2.310710in}}%
\pgfpathlineto{\pgfqpoint{3.719651in}{2.485936in}}%
\pgfpathlineto{\pgfqpoint{3.724001in}{2.479002in}}%
\pgfpathlineto{\pgfqpoint{3.728351in}{2.373448in}}%
\pgfpathlineto{\pgfqpoint{3.732701in}{2.371881in}}%
\pgfpathlineto{\pgfqpoint{3.737051in}{2.515855in}}%
\pgfpathlineto{\pgfqpoint{3.745751in}{2.409617in}}%
\pgfpathlineto{\pgfqpoint{3.750100in}{2.394090in}}%
\pgfpathlineto{\pgfqpoint{3.754450in}{2.433592in}}%
\pgfpathlineto{\pgfqpoint{3.758800in}{2.454703in}}%
\pgfpathlineto{\pgfqpoint{3.763150in}{2.327894in}}%
\pgfpathlineto{\pgfqpoint{3.767500in}{1.105274in}}%
\pgfpathlineto{\pgfqpoint{3.771850in}{2.441932in}}%
\pgfpathlineto{\pgfqpoint{3.776200in}{2.480767in}}%
\pgfpathlineto{\pgfqpoint{3.780550in}{2.443030in}}%
\pgfpathlineto{\pgfqpoint{3.784900in}{2.390002in}}%
\pgfpathlineto{\pgfqpoint{3.789250in}{2.512739in}}%
\pgfpathlineto{\pgfqpoint{3.793600in}{2.428837in}}%
\pgfpathlineto{\pgfqpoint{3.797950in}{2.466987in}}%
\pgfpathlineto{\pgfqpoint{3.802300in}{2.477975in}}%
\pgfpathlineto{\pgfqpoint{3.806650in}{2.402016in}}%
\pgfpathlineto{\pgfqpoint{3.811000in}{2.488980in}}%
\pgfpathlineto{\pgfqpoint{3.815349in}{2.402304in}}%
\pgfpathlineto{\pgfqpoint{3.819699in}{2.374511in}}%
\pgfpathlineto{\pgfqpoint{3.824049in}{2.449407in}}%
\pgfpathlineto{\pgfqpoint{3.828399in}{2.430548in}}%
\pgfpathlineto{\pgfqpoint{3.832749in}{2.501139in}}%
\pgfpathlineto{\pgfqpoint{3.837099in}{2.345258in}}%
\pgfpathlineto{\pgfqpoint{3.841449in}{2.460323in}}%
\pgfpathlineto{\pgfqpoint{3.845799in}{2.423127in}}%
\pgfpathlineto{\pgfqpoint{3.850149in}{2.488710in}}%
\pgfpathlineto{\pgfqpoint{3.854499in}{2.477254in}}%
\pgfpathlineto{\pgfqpoint{3.858849in}{2.525564in}}%
\pgfpathlineto{\pgfqpoint{3.867549in}{2.417633in}}%
\pgfpathlineto{\pgfqpoint{3.876249in}{2.439770in}}%
\pgfpathlineto{\pgfqpoint{3.880599in}{2.491899in}}%
\pgfpathlineto{\pgfqpoint{3.884948in}{2.413292in}}%
\pgfpathlineto{\pgfqpoint{3.889298in}{2.387354in}}%
\pgfpathlineto{\pgfqpoint{3.893648in}{2.370728in}}%
\pgfpathlineto{\pgfqpoint{3.897998in}{2.437248in}}%
\pgfpathlineto{\pgfqpoint{3.902348in}{2.455045in}}%
\pgfpathlineto{\pgfqpoint{3.906698in}{2.390470in}}%
\pgfpathlineto{\pgfqpoint{3.911048in}{2.453550in}}%
\pgfpathlineto{\pgfqpoint{3.915398in}{2.473238in}}%
\pgfpathlineto{\pgfqpoint{3.919748in}{2.392253in}}%
\pgfpathlineto{\pgfqpoint{3.924098in}{2.443841in}}%
\pgfpathlineto{\pgfqpoint{3.928448in}{2.378401in}}%
\pgfpathlineto{\pgfqpoint{3.932798in}{2.479470in}}%
\pgfpathlineto{\pgfqpoint{3.937148in}{2.379680in}}%
\pgfpathlineto{\pgfqpoint{3.941498in}{2.330056in}}%
\pgfpathlineto{\pgfqpoint{3.945848in}{2.503373in}}%
\pgfpathlineto{\pgfqpoint{3.950198in}{2.417363in}}%
\pgfpathlineto{\pgfqpoint{3.954547in}{2.270200in}}%
\pgfpathlineto{\pgfqpoint{3.958897in}{2.494745in}}%
\pgfpathlineto{\pgfqpoint{3.963247in}{2.453334in}}%
\pgfpathlineto{\pgfqpoint{3.967597in}{2.573027in}}%
\pgfpathlineto{\pgfqpoint{3.971947in}{2.464952in}}%
\pgfpathlineto{\pgfqpoint{3.976297in}{2.471472in}}%
\pgfpathlineto{\pgfqpoint{3.980647in}{2.282881in}}%
\pgfpathlineto{\pgfqpoint{3.984997in}{2.394559in}}%
\pgfpathlineto{\pgfqpoint{3.989347in}{2.409689in}}%
\pgfpathlineto{\pgfqpoint{3.993697in}{2.387156in}}%
\pgfpathlineto{\pgfqpoint{3.998047in}{2.381986in}}%
\pgfpathlineto{\pgfqpoint{4.002397in}{2.428098in}}%
\pgfpathlineto{\pgfqpoint{4.006747in}{2.397333in}}%
\pgfpathlineto{\pgfqpoint{4.011097in}{2.430872in}}%
\pgfpathlineto{\pgfqpoint{4.015447in}{2.428927in}}%
\pgfpathlineto{\pgfqpoint{4.019796in}{2.466717in}}%
\pgfpathlineto{\pgfqpoint{4.028496in}{2.268291in}}%
\pgfpathlineto{\pgfqpoint{4.032846in}{2.434691in}}%
\pgfpathlineto{\pgfqpoint{4.037196in}{2.388579in}}%
\pgfpathlineto{\pgfqpoint{4.041546in}{2.379824in}}%
\pgfpathlineto{\pgfqpoint{4.045896in}{2.342899in}}%
\pgfpathlineto{\pgfqpoint{4.050246in}{2.318041in}}%
\pgfpathlineto{\pgfqpoint{4.054596in}{2.351311in}}%
\pgfpathlineto{\pgfqpoint{4.058946in}{2.409617in}}%
\pgfpathlineto{\pgfqpoint{4.063296in}{2.314043in}}%
\pgfpathlineto{\pgfqpoint{4.067646in}{2.414445in}}%
\pgfpathlineto{\pgfqpoint{4.076346in}{2.306711in}}%
\pgfpathlineto{\pgfqpoint{4.080696in}{2.453208in}}%
\pgfpathlineto{\pgfqpoint{4.085046in}{2.396936in}}%
\pgfpathlineto{\pgfqpoint{4.089395in}{2.298966in}}%
\pgfpathlineto{\pgfqpoint{4.093745in}{2.399368in}}%
\pgfpathlineto{\pgfqpoint{4.098095in}{2.306567in}}%
\pgfpathlineto{\pgfqpoint{4.102445in}{2.407456in}}%
\pgfpathlineto{\pgfqpoint{4.106795in}{2.227744in}}%
\pgfpathlineto{\pgfqpoint{4.111145in}{2.380365in}}%
\pgfpathlineto{\pgfqpoint{4.115495in}{1.827109in}}%
\pgfpathlineto{\pgfqpoint{4.119845in}{2.416894in}}%
\pgfpathlineto{\pgfqpoint{4.124195in}{2.573640in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{2.629983in}}%
\pgfpathlineto{\pgfqpoint{4.132895in}{2.702970in}}%
\pgfpathlineto{\pgfqpoint{4.141595in}{2.504669in}}%
\pgfpathlineto{\pgfqpoint{4.145945in}{2.527149in}}%
\pgfpathlineto{\pgfqpoint{4.150295in}{2.571748in}}%
\pgfpathlineto{\pgfqpoint{4.154644in}{2.428638in}}%
\pgfpathlineto{\pgfqpoint{4.158994in}{2.533868in}}%
\pgfpathlineto{\pgfqpoint{4.163344in}{2.481181in}}%
\pgfpathlineto{\pgfqpoint{4.167694in}{2.312061in}}%
\pgfpathlineto{\pgfqpoint{4.172044in}{2.473778in}}%
\pgfpathlineto{\pgfqpoint{4.176394in}{2.486747in}}%
\pgfpathlineto{\pgfqpoint{4.180744in}{2.443571in}}%
\pgfpathlineto{\pgfqpoint{4.185094in}{2.541325in}}%
\pgfpathlineto{\pgfqpoint{4.189444in}{2.428512in}}%
\pgfpathlineto{\pgfqpoint{4.193794in}{2.395711in}}%
\pgfpathlineto{\pgfqpoint{4.198144in}{2.425919in}}%
\pgfpathlineto{\pgfqpoint{4.202494in}{2.393460in}}%
\pgfpathlineto{\pgfqpoint{4.206844in}{2.506164in}}%
\pgfpathlineto{\pgfqpoint{4.211194in}{2.371268in}}%
\pgfpathlineto{\pgfqpoint{4.215544in}{2.378600in}}%
\pgfpathlineto{\pgfqpoint{4.219894in}{2.503427in}}%
\pgfpathlineto{\pgfqpoint{4.224243in}{2.410716in}}%
\pgfpathlineto{\pgfqpoint{4.228593in}{2.402898in}}%
\pgfpathlineto{\pgfqpoint{4.232943in}{2.404394in}}%
\pgfpathlineto{\pgfqpoint{4.237293in}{2.420551in}}%
\pgfpathlineto{\pgfqpoint{4.241643in}{2.365847in}}%
\pgfpathlineto{\pgfqpoint{4.245993in}{2.461349in}}%
\pgfpathlineto{\pgfqpoint{4.250343in}{2.374313in}}%
\pgfpathlineto{\pgfqpoint{4.254693in}{2.479200in}}%
\pgfpathlineto{\pgfqpoint{4.259043in}{2.479344in}}%
\pgfpathlineto{\pgfqpoint{4.263393in}{2.406915in}}%
\pgfpathlineto{\pgfqpoint{4.267743in}{2.456612in}}%
\pgfpathlineto{\pgfqpoint{4.272093in}{2.430602in}}%
\pgfpathlineto{\pgfqpoint{4.276443in}{2.375826in}}%
\pgfpathlineto{\pgfqpoint{4.280793in}{2.372223in}}%
\pgfpathlineto{\pgfqpoint{4.285143in}{2.406033in}}%
\pgfpathlineto{\pgfqpoint{4.289493in}{2.378888in}}%
\pgfpathlineto{\pgfqpoint{4.293842in}{2.389335in}}%
\pgfpathlineto{\pgfqpoint{4.298192in}{2.387696in}}%
\pgfpathlineto{\pgfqpoint{4.302542in}{2.320149in}}%
\pgfpathlineto{\pgfqpoint{4.306892in}{2.369990in}}%
\pgfpathlineto{\pgfqpoint{4.311242in}{2.320149in}}%
\pgfpathlineto{\pgfqpoint{4.315592in}{2.430728in}}%
\pgfpathlineto{\pgfqpoint{4.319942in}{2.266309in}}%
\pgfpathlineto{\pgfqpoint{4.324292in}{2.370044in}}%
\pgfpathlineto{\pgfqpoint{4.328642in}{2.409959in}}%
\pgfpathlineto{\pgfqpoint{4.332992in}{2.432493in}}%
\pgfpathlineto{\pgfqpoint{4.337342in}{2.370872in}}%
\pgfpathlineto{\pgfqpoint{4.341692in}{2.431412in}}%
\pgfpathlineto{\pgfqpoint{4.350392in}{2.318167in}}%
\pgfpathlineto{\pgfqpoint{4.354742in}{2.354841in}}%
\pgfpathlineto{\pgfqpoint{4.359091in}{2.327480in}}%
\pgfpathlineto{\pgfqpoint{4.363441in}{2.260419in}}%
\pgfpathlineto{\pgfqpoint{4.367791in}{2.381590in}}%
\pgfpathlineto{\pgfqpoint{4.372141in}{2.173671in}}%
\pgfpathlineto{\pgfqpoint{4.376491in}{2.400521in}}%
\pgfpathlineto{\pgfqpoint{4.380841in}{2.275748in}}%
\pgfpathlineto{\pgfqpoint{4.385191in}{2.330740in}}%
\pgfpathlineto{\pgfqpoint{4.389541in}{2.352337in}}%
\pgfpathlineto{\pgfqpoint{4.393891in}{2.326940in}}%
\pgfpathlineto{\pgfqpoint{4.398241in}{2.342142in}}%
\pgfpathlineto{\pgfqpoint{4.402591in}{2.414787in}}%
\pgfpathlineto{\pgfqpoint{4.406941in}{2.351184in}}%
\pgfpathlineto{\pgfqpoint{4.411291in}{2.357147in}}%
\pgfpathlineto{\pgfqpoint{4.415641in}{2.390344in}}%
\pgfpathlineto{\pgfqpoint{4.419991in}{2.394216in}}%
\pgfpathlineto{\pgfqpoint{4.428690in}{2.229185in}}%
\pgfpathlineto{\pgfqpoint{4.433040in}{2.340593in}}%
\pgfpathlineto{\pgfqpoint{4.437390in}{2.332163in}}%
\pgfpathlineto{\pgfqpoint{4.441740in}{2.393802in}}%
\pgfpathlineto{\pgfqpoint{4.446090in}{2.231491in}}%
\pgfpathlineto{\pgfqpoint{4.450440in}{2.309918in}}%
\pgfpathlineto{\pgfqpoint{4.454790in}{2.240659in}}%
\pgfpathlineto{\pgfqpoint{4.459140in}{2.232518in}}%
\pgfpathlineto{\pgfqpoint{4.463490in}{2.314241in}}%
\pgfpathlineto{\pgfqpoint{4.467840in}{2.339764in}}%
\pgfpathlineto{\pgfqpoint{4.472190in}{2.279278in}}%
\pgfpathlineto{\pgfqpoint{4.476540in}{2.250242in}}%
\pgfpathlineto{\pgfqpoint{4.480890in}{2.111545in}}%
\pgfpathlineto{\pgfqpoint{4.485240in}{2.274055in}}%
\pgfpathlineto{\pgfqpoint{4.489590in}{2.343223in}}%
\pgfpathlineto{\pgfqpoint{4.493940in}{2.321085in}}%
\pgfpathlineto{\pgfqpoint{4.498289in}{2.226682in}}%
\pgfpathlineto{\pgfqpoint{4.502639in}{2.289257in}}%
\pgfpathlineto{\pgfqpoint{4.511339in}{2.230536in}}%
\pgfpathlineto{\pgfqpoint{4.515689in}{2.238138in}}%
\pgfpathlineto{\pgfqpoint{4.520039in}{2.286609in}}%
\pgfpathlineto{\pgfqpoint{4.524389in}{2.163350in}}%
\pgfpathlineto{\pgfqpoint{4.528739in}{2.223079in}}%
\pgfpathlineto{\pgfqpoint{4.537439in}{2.216216in}}%
\pgfpathlineto{\pgfqpoint{4.541789in}{2.273983in}}%
\pgfpathlineto{\pgfqpoint{4.546139in}{2.240587in}}%
\pgfpathlineto{\pgfqpoint{4.550489in}{2.253142in}}%
\pgfpathlineto{\pgfqpoint{4.554839in}{2.378942in}}%
\pgfpathlineto{\pgfqpoint{4.559189in}{2.202167in}}%
\pgfpathlineto{\pgfqpoint{4.563538in}{2.214505in}}%
\pgfpathlineto{\pgfqpoint{4.567888in}{2.198564in}}%
\pgfpathlineto{\pgfqpoint{4.572238in}{2.237741in}}%
\pgfpathlineto{\pgfqpoint{4.576588in}{2.159873in}}%
\pgfpathlineto{\pgfqpoint{4.580938in}{2.280773in}}%
\pgfpathlineto{\pgfqpoint{4.585288in}{2.207660in}}%
\pgfpathlineto{\pgfqpoint{4.589638in}{2.190621in}}%
\pgfpathlineto{\pgfqpoint{4.593988in}{2.286754in}}%
\pgfpathlineto{\pgfqpoint{4.598338in}{2.233671in}}%
\pgfpathlineto{\pgfqpoint{4.602688in}{2.294499in}}%
\pgfpathlineto{\pgfqpoint{4.607038in}{2.197015in}}%
\pgfpathlineto{\pgfqpoint{4.611388in}{2.231563in}}%
\pgfpathlineto{\pgfqpoint{4.615738in}{2.286213in}}%
\pgfpathlineto{\pgfqpoint{4.620088in}{2.190152in}}%
\pgfpathlineto{\pgfqpoint{4.624438in}{2.224304in}}%
\pgfpathlineto{\pgfqpoint{4.628788in}{2.248531in}}%
\pgfpathlineto{\pgfqpoint{4.633137in}{2.196601in}}%
\pgfpathlineto{\pgfqpoint{4.637487in}{2.044737in}}%
\pgfpathlineto{\pgfqpoint{4.641837in}{2.085607in}}%
\pgfpathlineto{\pgfqpoint{4.646187in}{2.212146in}}%
\pgfpathlineto{\pgfqpoint{4.650537in}{2.244658in}}%
\pgfpathlineto{\pgfqpoint{4.659237in}{2.154433in}}%
\pgfpathlineto{\pgfqpoint{4.663587in}{2.203247in}}%
\pgfpathlineto{\pgfqpoint{4.667937in}{2.164484in}}%
\pgfpathlineto{\pgfqpoint{4.672287in}{2.190891in}}%
\pgfpathlineto{\pgfqpoint{4.676637in}{2.200672in}}%
\pgfpathlineto{\pgfqpoint{4.680987in}{2.204814in}}%
\pgfpathlineto{\pgfqpoint{4.685337in}{2.197069in}}%
\pgfpathlineto{\pgfqpoint{4.689687in}{2.084995in}}%
\pgfpathlineto{\pgfqpoint{4.694037in}{2.173923in}}%
\pgfpathlineto{\pgfqpoint{4.698387in}{2.133665in}}%
\pgfpathlineto{\pgfqpoint{4.702736in}{2.114121in}}%
\pgfpathlineto{\pgfqpoint{4.707086in}{2.145679in}}%
\pgfpathlineto{\pgfqpoint{4.711436in}{1.972579in}}%
\pgfpathlineto{\pgfqpoint{4.715786in}{1.976307in}}%
\pgfpathlineto{\pgfqpoint{4.720136in}{1.774765in}}%
\pgfpathlineto{\pgfqpoint{4.724486in}{1.468245in}}%
\pgfpathlineto{\pgfqpoint{4.728836in}{1.432742in}}%
\pgfpathlineto{\pgfqpoint{4.733186in}{2.130621in}}%
\pgfpathlineto{\pgfqpoint{4.737536in}{2.170537in}}%
\pgfpathlineto{\pgfqpoint{4.741886in}{1.895593in}}%
\pgfpathlineto{\pgfqpoint{4.746236in}{2.130621in}}%
\pgfpathlineto{\pgfqpoint{4.750586in}{2.133665in}}%
\pgfpathlineto{\pgfqpoint{4.754936in}{2.175076in}}%
\pgfpathlineto{\pgfqpoint{4.759286in}{1.766479in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{2.309305in}}%
\pgfpathlineto{\pgfqpoint{4.767985in}{2.297633in}}%
\pgfpathlineto{\pgfqpoint{4.772335in}{2.304892in}}%
\pgfpathlineto{\pgfqpoint{4.776685in}{2.247648in}}%
\pgfpathlineto{\pgfqpoint{4.781035in}{2.125937in}}%
\pgfpathlineto{\pgfqpoint{4.785385in}{2.174607in}}%
\pgfpathlineto{\pgfqpoint{4.789735in}{2.184730in}}%
\pgfpathlineto{\pgfqpoint{4.798435in}{2.028309in}}%
\pgfpathlineto{\pgfqpoint{4.802785in}{1.311590in}}%
\pgfpathlineto{\pgfqpoint{4.811485in}{2.266525in}}%
\pgfpathlineto{\pgfqpoint{4.820185in}{1.978072in}}%
\pgfpathlineto{\pgfqpoint{4.824535in}{2.162179in}}%
\pgfpathlineto{\pgfqpoint{4.828885in}{2.174535in}}%
\pgfpathlineto{\pgfqpoint{4.833235in}{2.121650in}}%
\pgfpathlineto{\pgfqpoint{4.837584in}{2.040810in}}%
\pgfpathlineto{\pgfqpoint{4.841934in}{2.110176in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{2.060354in}}%
\pgfpathlineto{\pgfqpoint{4.850634in}{1.539737in}}%
\pgfpathlineto{\pgfqpoint{4.854984in}{2.112572in}}%
\pgfpathlineto{\pgfqpoint{4.863684in}{1.915749in}}%
\pgfpathlineto{\pgfqpoint{4.868034in}{1.627584in}}%
\pgfpathlineto{\pgfqpoint{4.872384in}{2.150164in}}%
\pgfpathlineto{\pgfqpoint{4.876734in}{2.080041in}}%
\pgfpathlineto{\pgfqpoint{4.881084in}{1.989204in}}%
\pgfpathlineto{\pgfqpoint{4.885434in}{1.703885in}}%
\pgfpathlineto{\pgfqpoint{4.889784in}{2.041278in}}%
\pgfpathlineto{\pgfqpoint{4.894134in}{1.945488in}}%
\pgfpathlineto{\pgfqpoint{4.898484in}{2.084527in}}%
\pgfpathlineto{\pgfqpoint{4.902833in}{1.187826in}}%
\pgfpathlineto{\pgfqpoint{4.907183in}{2.063416in}}%
\pgfpathlineto{\pgfqpoint{4.911533in}{2.037622in}}%
\pgfpathlineto{\pgfqpoint{4.915883in}{2.059813in}}%
\pgfpathlineto{\pgfqpoint{4.920233in}{2.036523in}}%
\pgfpathlineto{\pgfqpoint{4.924583in}{2.062731in}}%
\pgfpathlineto{\pgfqpoint{4.928933in}{2.045421in}}%
\pgfpathlineto{\pgfqpoint{4.933283in}{2.009576in}}%
\pgfpathlineto{\pgfqpoint{4.937633in}{2.080041in}}%
\pgfpathlineto{\pgfqpoint{4.941983in}{2.021321in}}%
\pgfpathlineto{\pgfqpoint{4.946333in}{1.996679in}}%
\pgfpathlineto{\pgfqpoint{4.950683in}{1.964365in}}%
\pgfpathlineto{\pgfqpoint{4.955033in}{1.916848in}}%
\pgfpathlineto{\pgfqpoint{4.959383in}{1.628269in}}%
\pgfpathlineto{\pgfqpoint{4.963733in}{2.100071in}}%
\pgfpathlineto{\pgfqpoint{4.968083in}{2.045746in}}%
\pgfpathlineto{\pgfqpoint{4.972432in}{2.095370in}}%
\pgfpathlineto{\pgfqpoint{4.976782in}{2.009036in}}%
\pgfpathlineto{\pgfqpoint{4.981132in}{2.070189in}}%
\pgfpathlineto{\pgfqpoint{4.985482in}{2.056139in}}%
\pgfpathlineto{\pgfqpoint{4.989832in}{2.016907in}}%
\pgfpathlineto{\pgfqpoint{4.994182in}{2.008081in}}%
\pgfpathlineto{\pgfqpoint{4.998532in}{2.046034in}}%
\pgfpathlineto{\pgfqpoint{5.002882in}{1.967085in}}%
\pgfpathlineto{\pgfqpoint{5.007232in}{2.040882in}}%
\pgfpathlineto{\pgfqpoint{5.011582in}{1.976451in}}%
\pgfpathlineto{\pgfqpoint{5.015932in}{2.032056in}}%
\pgfpathlineto{\pgfqpoint{5.020282in}{2.010261in}}%
\pgfpathlineto{\pgfqpoint{5.024632in}{1.970075in}}%
\pgfpathlineto{\pgfqpoint{5.028982in}{2.040450in}}%
\pgfpathlineto{\pgfqpoint{5.033332in}{1.981549in}}%
\pgfpathlineto{\pgfqpoint{5.037682in}{1.996553in}}%
\pgfpathlineto{\pgfqpoint{5.042031in}{1.971840in}}%
\pgfpathlineto{\pgfqpoint{5.046381in}{1.974758in}}%
\pgfpathlineto{\pgfqpoint{5.050731in}{2.023698in}}%
\pgfpathlineto{\pgfqpoint{5.055081in}{1.997958in}}%
\pgfpathlineto{\pgfqpoint{5.059431in}{1.981891in}}%
\pgfpathlineto{\pgfqpoint{5.063781in}{2.003884in}}%
\pgfpathlineto{\pgfqpoint{5.068131in}{1.972506in}}%
\pgfpathlineto{\pgfqpoint{5.072481in}{1.975767in}}%
\pgfpathlineto{\pgfqpoint{5.076831in}{1.919423in}}%
\pgfpathlineto{\pgfqpoint{5.081181in}{1.906527in}}%
\pgfpathlineto{\pgfqpoint{5.085531in}{1.935923in}}%
\pgfpathlineto{\pgfqpoint{5.089881in}{1.930952in}}%
\pgfpathlineto{\pgfqpoint{5.094231in}{1.962059in}}%
\pgfpathlineto{\pgfqpoint{5.098581in}{1.901303in}}%
\pgfpathlineto{\pgfqpoint{5.102931in}{1.972651in}}%
\pgfpathlineto{\pgfqpoint{5.107280in}{1.984665in}}%
\pgfpathlineto{\pgfqpoint{5.111630in}{1.912164in}}%
\pgfpathlineto{\pgfqpoint{5.115980in}{1.954926in}}%
\pgfpathlineto{\pgfqpoint{5.120330in}{1.960294in}}%
\pgfpathlineto{\pgfqpoint{5.124680in}{1.912831in}}%
\pgfpathlineto{\pgfqpoint{5.129030in}{1.937472in}}%
\pgfpathlineto{\pgfqpoint{5.133380in}{1.914200in}}%
\pgfpathlineto{\pgfqpoint{5.137730in}{1.898907in}}%
\pgfpathlineto{\pgfqpoint{5.142080in}{1.857514in}}%
\pgfpathlineto{\pgfqpoint{5.146430in}{1.965986in}}%
\pgfpathlineto{\pgfqpoint{5.150780in}{1.889685in}}%
\pgfpathlineto{\pgfqpoint{5.155130in}{1.898385in}}%
\pgfpathlineto{\pgfqpoint{5.159480in}{1.891864in}}%
\pgfpathlineto{\pgfqpoint{5.163830in}{1.876932in}}%
\pgfpathlineto{\pgfqpoint{5.168180in}{1.891126in}}%
\pgfpathlineto{\pgfqpoint{5.172530in}{1.873672in}}%
\pgfpathlineto{\pgfqpoint{5.176879in}{1.920108in}}%
\pgfpathlineto{\pgfqpoint{5.185579in}{1.839178in}}%
\pgfpathlineto{\pgfqpoint{5.189929in}{1.901159in}}%
\pgfpathlineto{\pgfqpoint{5.194279in}{1.894584in}}%
\pgfpathlineto{\pgfqpoint{5.198629in}{1.847806in}}%
\pgfpathlineto{\pgfqpoint{5.202979in}{1.830279in}}%
\pgfpathlineto{\pgfqpoint{5.207329in}{1.873654in}}%
\pgfpathlineto{\pgfqpoint{5.211679in}{1.867619in}}%
\pgfpathlineto{\pgfqpoint{5.220379in}{1.819562in}}%
\pgfpathlineto{\pgfqpoint{5.224729in}{1.868574in}}%
\pgfpathlineto{\pgfqpoint{5.229079in}{1.875833in}}%
\pgfpathlineto{\pgfqpoint{5.233429in}{1.824858in}}%
\pgfpathlineto{\pgfqpoint{5.237779in}{1.847932in}}%
\pgfpathlineto{\pgfqpoint{5.242129in}{1.838565in}}%
\pgfpathlineto{\pgfqpoint{5.246478in}{1.852831in}}%
\pgfpathlineto{\pgfqpoint{5.255178in}{1.791120in}}%
\pgfpathlineto{\pgfqpoint{5.259528in}{1.826677in}}%
\pgfpathlineto{\pgfqpoint{5.263878in}{1.813312in}}%
\pgfpathlineto{\pgfqpoint{5.268228in}{1.829883in}}%
\pgfpathlineto{\pgfqpoint{5.272578in}{1.778277in}}%
\pgfpathlineto{\pgfqpoint{5.276928in}{1.806593in}}%
\pgfpathlineto{\pgfqpoint{5.281278in}{1.825470in}}%
\pgfpathlineto{\pgfqpoint{5.285628in}{1.833882in}}%
\pgfpathlineto{\pgfqpoint{5.289978in}{1.801838in}}%
\pgfpathlineto{\pgfqpoint{5.294328in}{1.847121in}}%
\pgfpathlineto{\pgfqpoint{5.298678in}{1.837214in}}%
\pgfpathlineto{\pgfqpoint{5.303028in}{1.805710in}}%
\pgfpathlineto{\pgfqpoint{5.307378in}{1.806665in}}%
\pgfpathlineto{\pgfqpoint{5.311727in}{1.822282in}}%
\pgfpathlineto{\pgfqpoint{5.316077in}{1.814464in}}%
\pgfpathlineto{\pgfqpoint{5.320427in}{1.826407in}}%
\pgfpathlineto{\pgfqpoint{5.324777in}{1.801099in}}%
\pgfpathlineto{\pgfqpoint{5.329127in}{1.802864in}}%
\pgfpathlineto{\pgfqpoint{5.333477in}{1.776584in}}%
\pgfpathlineto{\pgfqpoint{5.337827in}{1.809709in}}%
\pgfpathlineto{\pgfqpoint{5.342177in}{1.776386in}}%
\pgfpathlineto{\pgfqpoint{5.346527in}{1.820571in}}%
\pgfpathlineto{\pgfqpoint{5.355227in}{1.754861in}}%
\pgfpathlineto{\pgfqpoint{5.359577in}{1.779646in}}%
\pgfpathlineto{\pgfqpoint{5.363927in}{1.795803in}}%
\pgfpathlineto{\pgfqpoint{5.368277in}{1.764642in}}%
\pgfpathlineto{\pgfqpoint{5.372627in}{1.757437in}}%
\pgfpathlineto{\pgfqpoint{5.376977in}{1.838295in}}%
\pgfpathlineto{\pgfqpoint{5.381326in}{1.770820in}}%
\pgfpathlineto{\pgfqpoint{5.385676in}{1.790291in}}%
\pgfpathlineto{\pgfqpoint{5.394376in}{1.760229in}}%
\pgfpathlineto{\pgfqpoint{5.398726in}{1.796344in}}%
\pgfpathlineto{\pgfqpoint{5.403076in}{1.795335in}}%
\pgfpathlineto{\pgfqpoint{5.407426in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{5.411776in}{1.773270in}}%
\pgfpathlineto{\pgfqpoint{5.416126in}{1.766947in}}%
\pgfpathlineto{\pgfqpoint{5.420476in}{1.787391in}}%
\pgfpathlineto{\pgfqpoint{5.424826in}{1.780727in}}%
\pgfpathlineto{\pgfqpoint{5.429176in}{1.735317in}}%
\pgfpathlineto{\pgfqpoint{5.433526in}{1.750934in}}%
\pgfpathlineto{\pgfqpoint{5.437876in}{1.807475in}}%
\pgfpathlineto{\pgfqpoint{5.442226in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{5.446576in}{1.742576in}}%
\pgfpathlineto{\pgfqpoint{5.450925in}{1.760841in}}%
\pgfpathlineto{\pgfqpoint{5.459625in}{1.748142in}}%
\pgfpathlineto{\pgfqpoint{5.463975in}{1.770478in}}%
\pgfpathlineto{\pgfqpoint{5.468325in}{1.697833in}}%
\pgfpathlineto{\pgfqpoint{5.472675in}{1.738307in}}%
\pgfpathlineto{\pgfqpoint{5.477025in}{1.742792in}}%
\pgfpathlineto{\pgfqpoint{5.481375in}{1.727644in}}%
\pgfpathlineto{\pgfqpoint{5.485725in}{1.727986in}}%
\pgfpathlineto{\pgfqpoint{5.490075in}{1.744684in}}%
\pgfpathlineto{\pgfqpoint{5.498775in}{1.706191in}}%
\pgfpathlineto{\pgfqpoint{5.503125in}{1.717665in}}%
\pgfpathlineto{\pgfqpoint{5.507475in}{1.776800in}}%
\pgfpathlineto{\pgfqpoint{5.511825in}{1.753978in}}%
\pgfpathlineto{\pgfqpoint{5.516174in}{1.752627in}}%
\pgfpathlineto{\pgfqpoint{5.520524in}{1.716584in}}%
\pgfpathlineto{\pgfqpoint{5.524874in}{1.722618in}}%
\pgfpathlineto{\pgfqpoint{5.529224in}{1.744341in}}%
\pgfpathlineto{\pgfqpoint{5.533574in}{1.716782in}}%
\pgfpathlineto{\pgfqpoint{5.537924in}{1.715629in}}%
\pgfpathlineto{\pgfqpoint{5.542274in}{1.724384in}}%
\pgfpathlineto{\pgfqpoint{5.546624in}{1.704768in}}%
\pgfpathlineto{\pgfqpoint{5.550974in}{1.744341in}}%
\pgfpathlineto{\pgfqpoint{5.555324in}{1.755815in}}%
\pgfpathlineto{\pgfqpoint{5.559674in}{1.725338in}}%
\pgfpathlineto{\pgfqpoint{5.564024in}{1.739658in}}%
\pgfpathlineto{\pgfqpoint{5.568374in}{1.744954in}}%
\pgfpathlineto{\pgfqpoint{5.572724in}{1.742846in}}%
\pgfpathlineto{\pgfqpoint{5.577074in}{1.736128in}}%
\pgfpathlineto{\pgfqpoint{5.581424in}{1.766749in}}%
\pgfpathlineto{\pgfqpoint{5.585773in}{1.746791in}}%
\pgfpathlineto{\pgfqpoint{5.590123in}{1.740811in}}%
\pgfpathlineto{\pgfqpoint{5.594473in}{1.768712in}}%
\pgfpathlineto{\pgfqpoint{5.594473in}{1.768712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248887in}{1.415846in}}%
\pgfpathlineto{\pgfqpoint{1.253237in}{2.057508in}}%
\pgfpathlineto{\pgfqpoint{1.257587in}{2.120372in}}%
\pgfpathlineto{\pgfqpoint{1.261937in}{2.321374in}}%
\pgfpathlineto{\pgfqpoint{1.266287in}{2.375339in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{2.359398in}}%
\pgfpathlineto{\pgfqpoint{1.274987in}{2.470734in}}%
\pgfpathlineto{\pgfqpoint{1.279337in}{2.635567in}}%
\pgfpathlineto{\pgfqpoint{1.283687in}{2.515729in}}%
\pgfpathlineto{\pgfqpoint{1.288037in}{2.537867in}}%
\pgfpathlineto{\pgfqpoint{1.292387in}{2.385877in}}%
\pgfpathlineto{\pgfqpoint{1.296737in}{2.520088in}}%
\pgfpathlineto{\pgfqpoint{1.301086in}{2.457278in}}%
\pgfpathlineto{\pgfqpoint{1.305436in}{2.600460in}}%
\pgfpathlineto{\pgfqpoint{1.309786in}{2.490277in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{2.457296in}}%
\pgfpathlineto{\pgfqpoint{1.318486in}{2.388939in}}%
\pgfpathlineto{\pgfqpoint{1.322836in}{2.451929in}}%
\pgfpathlineto{\pgfqpoint{1.327186in}{1.174370in}}%
\pgfpathlineto{\pgfqpoint{1.331536in}{0.979961in}}%
\pgfpathlineto{\pgfqpoint{1.335886in}{0.950978in}}%
\pgfpathlineto{\pgfqpoint{1.340236in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{1.531633in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{1.535983in}{2.154938in}}%
\pgfpathlineto{\pgfqpoint{1.540333in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{1.544683in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{1.549033in}{1.611499in}}%
\pgfpathlineto{\pgfqpoint{1.553383in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{1.562083in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{1.875278in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{1.879628in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{1.883978in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{1.892678in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{1.897028in}{1.697311in}}%
\pgfpathlineto{\pgfqpoint{1.905728in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{1.910078in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{1.914427in}{0.985256in}}%
\pgfpathlineto{\pgfqpoint{1.918777in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{1.923127in}{0.952401in}}%
\pgfpathlineto{\pgfqpoint{1.927477in}{0.954509in}}%
\pgfpathlineto{\pgfqpoint{1.931827in}{1.137462in}}%
\pgfpathlineto{\pgfqpoint{1.936177in}{0.945953in}}%
\pgfpathlineto{\pgfqpoint{1.940527in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{0.952131in}}%
\pgfpathlineto{\pgfqpoint{1.949227in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{1.953577in}{1.670220in}}%
\pgfpathlineto{\pgfqpoint{1.957927in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{1.966627in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{1.970977in}{2.241146in}}%
\pgfpathlineto{\pgfqpoint{1.975327in}{2.378473in}}%
\pgfpathlineto{\pgfqpoint{1.979676in}{2.452811in}}%
\pgfpathlineto{\pgfqpoint{1.984026in}{2.558293in}}%
\pgfpathlineto{\pgfqpoint{1.988376in}{2.619536in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{2.505894in}}%
\pgfpathlineto{\pgfqpoint{1.997076in}{2.501211in}}%
\pgfpathlineto{\pgfqpoint{2.001426in}{2.587347in}}%
\pgfpathlineto{\pgfqpoint{2.005776in}{2.587365in}}%
\pgfpathlineto{\pgfqpoint{2.010126in}{2.637386in}}%
\pgfpathlineto{\pgfqpoint{2.014476in}{2.647167in}}%
\pgfpathlineto{\pgfqpoint{2.018826in}{2.564219in}}%
\pgfpathlineto{\pgfqpoint{2.023176in}{2.609953in}}%
\pgfpathlineto{\pgfqpoint{2.027526in}{2.514378in}}%
\pgfpathlineto{\pgfqpoint{2.036226in}{2.636774in}}%
\pgfpathlineto{\pgfqpoint{2.040576in}{2.575135in}}%
\pgfpathlineto{\pgfqpoint{2.044926in}{2.539974in}}%
\pgfpathlineto{\pgfqpoint{2.049275in}{2.646626in}}%
\pgfpathlineto{\pgfqpoint{2.053625in}{2.706104in}}%
\pgfpathlineto{\pgfqpoint{2.057975in}{2.571892in}}%
\pgfpathlineto{\pgfqpoint{2.062325in}{2.677446in}}%
\pgfpathlineto{\pgfqpoint{2.066675in}{2.596714in}}%
\pgfpathlineto{\pgfqpoint{2.071025in}{2.539362in}}%
\pgfpathlineto{\pgfqpoint{2.075375in}{2.659649in}}%
\pgfpathlineto{\pgfqpoint{2.079725in}{2.437194in}}%
\pgfpathlineto{\pgfqpoint{2.084075in}{2.560688in}}%
\pgfpathlineto{\pgfqpoint{2.088425in}{2.404682in}}%
\pgfpathlineto{\pgfqpoint{2.092775in}{2.556744in}}%
\pgfpathlineto{\pgfqpoint{2.097125in}{2.578395in}}%
\pgfpathlineto{\pgfqpoint{2.101475in}{2.497068in}}%
\pgfpathlineto{\pgfqpoint{2.105825in}{2.550818in}}%
\pgfpathlineto{\pgfqpoint{2.110175in}{2.513424in}}%
\pgfpathlineto{\pgfqpoint{2.114524in}{2.443985in}}%
\pgfpathlineto{\pgfqpoint{2.118874in}{2.221314in}}%
\pgfpathlineto{\pgfqpoint{2.123224in}{1.803747in}}%
\pgfpathlineto{\pgfqpoint{2.127574in}{2.145355in}}%
\pgfpathlineto{\pgfqpoint{2.131924in}{2.220846in}}%
\pgfpathlineto{\pgfqpoint{2.136274in}{2.194025in}}%
\pgfpathlineto{\pgfqpoint{2.140624in}{2.011738in}}%
\pgfpathlineto{\pgfqpoint{2.144974in}{2.007487in}}%
\pgfpathlineto{\pgfqpoint{2.149324in}{1.918685in}}%
\pgfpathlineto{\pgfqpoint{2.153674in}{1.939526in}}%
\pgfpathlineto{\pgfqpoint{2.158024in}{2.071918in}}%
\pgfpathlineto{\pgfqpoint{2.162374in}{1.991258in}}%
\pgfpathlineto{\pgfqpoint{2.166724in}{1.345255in}}%
\pgfpathlineto{\pgfqpoint{2.171074in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{2.175424in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{2.179774in}{2.576828in}}%
\pgfpathlineto{\pgfqpoint{2.184123in}{2.630127in}}%
\pgfpathlineto{\pgfqpoint{2.188473in}{2.714642in}}%
\pgfpathlineto{\pgfqpoint{2.192823in}{2.603378in}}%
\pgfpathlineto{\pgfqpoint{2.197173in}{2.696179in}}%
\pgfpathlineto{\pgfqpoint{2.201523in}{2.515459in}}%
\pgfpathlineto{\pgfqpoint{2.205873in}{2.547990in}}%
\pgfpathlineto{\pgfqpoint{2.210223in}{2.277387in}}%
\pgfpathlineto{\pgfqpoint{2.214573in}{1.890910in}}%
\pgfpathlineto{\pgfqpoint{2.223273in}{1.643957in}}%
\pgfpathlineto{\pgfqpoint{2.227623in}{1.434453in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{1.016760in}}%
\pgfpathlineto{\pgfqpoint{2.236323in}{0.953896in}}%
\pgfpathlineto{\pgfqpoint{2.240673in}{0.950096in}}%
\pgfpathlineto{\pgfqpoint{2.245023in}{0.951861in}}%
\pgfpathlineto{\pgfqpoint{2.249373in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{2.253722in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{2.262422in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{2.266772in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{2.271122in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{2.588668in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{2.593017in}{1.078868in}}%
\pgfpathlineto{\pgfqpoint{2.597367in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.106310in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.110660in}{2.460196in}}%
\pgfpathlineto{\pgfqpoint{3.115010in}{2.491772in}}%
\pgfpathlineto{\pgfqpoint{3.119360in}{2.511118in}}%
\pgfpathlineto{\pgfqpoint{3.123710in}{2.692504in}}%
\pgfpathlineto{\pgfqpoint{3.128060in}{2.717218in}}%
\pgfpathlineto{\pgfqpoint{3.136759in}{2.640232in}}%
\pgfpathlineto{\pgfqpoint{3.141109in}{2.530932in}}%
\pgfpathlineto{\pgfqpoint{3.145459in}{2.580772in}}%
\pgfpathlineto{\pgfqpoint{3.149809in}{2.580827in}}%
\pgfpathlineto{\pgfqpoint{3.154159in}{2.705005in}}%
\pgfpathlineto{\pgfqpoint{3.158509in}{2.641187in}}%
\pgfpathlineto{\pgfqpoint{3.162859in}{2.656930in}}%
\pgfpathlineto{\pgfqpoint{3.167209in}{2.641511in}}%
\pgfpathlineto{\pgfqpoint{3.171559in}{2.662225in}}%
\pgfpathlineto{\pgfqpoint{3.175909in}{2.695422in}}%
\pgfpathlineto{\pgfqpoint{3.184609in}{2.709418in}}%
\pgfpathlineto{\pgfqpoint{3.188959in}{2.753531in}}%
\pgfpathlineto{\pgfqpoint{3.193309in}{2.780226in}}%
\pgfpathlineto{\pgfqpoint{3.197659in}{2.694954in}}%
\pgfpathlineto{\pgfqpoint{3.202009in}{2.679409in}}%
\pgfpathlineto{\pgfqpoint{3.206358in}{2.764266in}}%
\pgfpathlineto{\pgfqpoint{3.210708in}{2.745804in}}%
\pgfpathlineto{\pgfqpoint{3.215058in}{2.705491in}}%
\pgfpathlineto{\pgfqpoint{3.219408in}{2.722928in}}%
\pgfpathlineto{\pgfqpoint{3.223758in}{2.648049in}}%
\pgfpathlineto{\pgfqpoint{3.228108in}{2.684020in}}%
\pgfpathlineto{\pgfqpoint{3.232458in}{2.851303in}}%
\pgfpathlineto{\pgfqpoint{3.236808in}{2.584501in}}%
\pgfpathlineto{\pgfqpoint{3.241158in}{2.709220in}}%
\pgfpathlineto{\pgfqpoint{3.245508in}{2.751982in}}%
\pgfpathlineto{\pgfqpoint{3.249858in}{2.633387in}}%
\pgfpathlineto{\pgfqpoint{3.254208in}{2.658100in}}%
\pgfpathlineto{\pgfqpoint{3.258558in}{2.708734in}}%
\pgfpathlineto{\pgfqpoint{3.262908in}{2.537813in}}%
\pgfpathlineto{\pgfqpoint{3.267258in}{2.690811in}}%
\pgfpathlineto{\pgfqpoint{3.271607in}{2.654426in}}%
\pgfpathlineto{\pgfqpoint{3.275957in}{2.709004in}}%
\pgfpathlineto{\pgfqpoint{3.280307in}{2.647023in}}%
\pgfpathlineto{\pgfqpoint{3.284657in}{2.643222in}}%
\pgfpathlineto{\pgfqpoint{3.289007in}{2.675464in}}%
\pgfpathlineto{\pgfqpoint{3.293357in}{2.652931in}}%
\pgfpathlineto{\pgfqpoint{3.297707in}{2.526194in}}%
\pgfpathlineto{\pgfqpoint{3.302057in}{2.651706in}}%
\pgfpathlineto{\pgfqpoint{3.306407in}{2.647923in}}%
\pgfpathlineto{\pgfqpoint{3.310757in}{2.583546in}}%
\pgfpathlineto{\pgfqpoint{3.315107in}{2.448542in}}%
\pgfpathlineto{\pgfqpoint{3.319457in}{2.583636in}}%
\pgfpathlineto{\pgfqpoint{3.323807in}{2.585005in}}%
\pgfpathlineto{\pgfqpoint{3.328157in}{2.707167in}}%
\pgfpathlineto{\pgfqpoint{3.332507in}{2.603036in}}%
\pgfpathlineto{\pgfqpoint{3.336857in}{2.529581in}}%
\pgfpathlineto{\pgfqpoint{3.341206in}{2.539560in}}%
\pgfpathlineto{\pgfqpoint{3.345556in}{2.636647in}}%
\pgfpathlineto{\pgfqpoint{3.349906in}{2.504868in}}%
\pgfpathlineto{\pgfqpoint{3.354256in}{2.421307in}}%
\pgfpathlineto{\pgfqpoint{3.358606in}{2.506489in}}%
\pgfpathlineto{\pgfqpoint{3.362956in}{2.430746in}}%
\pgfpathlineto{\pgfqpoint{3.367306in}{2.648175in}}%
\pgfpathlineto{\pgfqpoint{3.371656in}{2.430818in}}%
\pgfpathlineto{\pgfqpoint{3.376006in}{2.431430in}}%
\pgfpathlineto{\pgfqpoint{3.380356in}{2.567065in}}%
\pgfpathlineto{\pgfqpoint{3.384706in}{2.255664in}}%
\pgfpathlineto{\pgfqpoint{3.389056in}{2.179903in}}%
\pgfpathlineto{\pgfqpoint{3.393406in}{2.194565in}}%
\pgfpathlineto{\pgfqpoint{3.397756in}{2.289149in}}%
\pgfpathlineto{\pgfqpoint{3.402106in}{2.579494in}}%
\pgfpathlineto{\pgfqpoint{3.406455in}{2.082815in}}%
\pgfpathlineto{\pgfqpoint{3.410805in}{2.402844in}}%
\pgfpathlineto{\pgfqpoint{3.415155in}{2.219747in}}%
\pgfpathlineto{\pgfqpoint{3.419505in}{2.456828in}}%
\pgfpathlineto{\pgfqpoint{3.423855in}{2.096937in}}%
\pgfpathlineto{\pgfqpoint{3.432555in}{1.073032in}}%
\pgfpathlineto{\pgfqpoint{3.436905in}{1.130798in}}%
\pgfpathlineto{\pgfqpoint{3.441255in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.449955in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.454305in}{0.960345in}}%
\pgfpathlineto{\pgfqpoint{3.458655in}{2.053239in}}%
\pgfpathlineto{\pgfqpoint{3.463005in}{2.474859in}}%
\pgfpathlineto{\pgfqpoint{3.467355in}{2.483018in}}%
\pgfpathlineto{\pgfqpoint{3.471705in}{2.417579in}}%
\pgfpathlineto{\pgfqpoint{3.476054in}{2.521439in}}%
\pgfpathlineto{\pgfqpoint{3.480404in}{2.455657in}}%
\pgfpathlineto{\pgfqpoint{3.484754in}{2.506777in}}%
\pgfpathlineto{\pgfqpoint{3.489104in}{2.540262in}}%
\pgfpathlineto{\pgfqpoint{3.493454in}{2.474877in}}%
\pgfpathlineto{\pgfqpoint{3.497804in}{2.491034in}}%
\pgfpathlineto{\pgfqpoint{3.502154in}{2.453154in}}%
\pgfpathlineto{\pgfqpoint{3.506504in}{2.539019in}}%
\pgfpathlineto{\pgfqpoint{3.510854in}{2.291653in}}%
\pgfpathlineto{\pgfqpoint{3.515204in}{2.528572in}}%
\pgfpathlineto{\pgfqpoint{3.519554in}{2.411184in}}%
\pgfpathlineto{\pgfqpoint{3.523904in}{2.505354in}}%
\pgfpathlineto{\pgfqpoint{3.528254in}{2.535021in}}%
\pgfpathlineto{\pgfqpoint{3.532604in}{2.378131in}}%
\pgfpathlineto{\pgfqpoint{3.536954in}{2.364208in}}%
\pgfpathlineto{\pgfqpoint{3.541304in}{2.364766in}}%
\pgfpathlineto{\pgfqpoint{3.545653in}{2.403169in}}%
\pgfpathlineto{\pgfqpoint{3.550003in}{2.308008in}}%
\pgfpathlineto{\pgfqpoint{3.554353in}{1.319930in}}%
\pgfpathlineto{\pgfqpoint{3.558703in}{0.966793in}}%
\pgfpathlineto{\pgfqpoint{3.563053in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{3.567403in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.571753in}{0.953014in}}%
\pgfpathlineto{\pgfqpoint{3.576103in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.580453in}{0.976844in}}%
\pgfpathlineto{\pgfqpoint{3.584803in}{0.950366in}}%
\pgfpathlineto{\pgfqpoint{3.589153in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{3.593503in}{1.831306in}}%
\pgfpathlineto{\pgfqpoint{3.597853in}{1.002296in}}%
\pgfpathlineto{\pgfqpoint{3.602203in}{0.969441in}}%
\pgfpathlineto{\pgfqpoint{3.606553in}{2.019627in}}%
\pgfpathlineto{\pgfqpoint{3.610902in}{1.021444in}}%
\pgfpathlineto{\pgfqpoint{3.615252in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{3.619602in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.632652in}{0.946836in}}%
\pgfpathlineto{\pgfqpoint{3.637002in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.654402in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.658752in}{0.972630in}}%
\pgfpathlineto{\pgfqpoint{3.663102in}{2.122677in}}%
\pgfpathlineto{\pgfqpoint{3.667452in}{2.148543in}}%
\pgfpathlineto{\pgfqpoint{3.671802in}{1.007934in}}%
\pgfpathlineto{\pgfqpoint{3.676152in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{3.680501in}{0.993272in}}%
\pgfpathlineto{\pgfqpoint{3.684851in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{3.689201in}{1.848544in}}%
\pgfpathlineto{\pgfqpoint{3.697901in}{2.365108in}}%
\pgfpathlineto{\pgfqpoint{3.706601in}{2.143590in}}%
\pgfpathlineto{\pgfqpoint{3.710951in}{1.837827in}}%
\pgfpathlineto{\pgfqpoint{3.715301in}{1.104319in}}%
\pgfpathlineto{\pgfqpoint{3.719651in}{0.974467in}}%
\pgfpathlineto{\pgfqpoint{3.724001in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{3.728351in}{0.973044in}}%
\pgfpathlineto{\pgfqpoint{3.732701in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{3.741401in}{0.949483in}}%
\pgfpathlineto{\pgfqpoint{3.745751in}{0.970936in}}%
\pgfpathlineto{\pgfqpoint{3.750100in}{0.951249in}}%
\pgfpathlineto{\pgfqpoint{3.754450in}{0.950978in}}%
\pgfpathlineto{\pgfqpoint{3.758800in}{0.961228in}}%
\pgfpathlineto{\pgfqpoint{3.763150in}{0.958039in}}%
\pgfpathlineto{\pgfqpoint{3.767500in}{0.961570in}}%
\pgfpathlineto{\pgfqpoint{3.771850in}{1.335474in}}%
\pgfpathlineto{\pgfqpoint{3.776200in}{1.385711in}}%
\pgfpathlineto{\pgfqpoint{3.780550in}{0.995037in}}%
\pgfpathlineto{\pgfqpoint{3.789250in}{1.039492in}}%
\pgfpathlineto{\pgfqpoint{3.793600in}{0.953014in}}%
\pgfpathlineto{\pgfqpoint{3.797950in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{3.802300in}{1.383820in}}%
\pgfpathlineto{\pgfqpoint{3.806650in}{0.984986in}}%
\pgfpathlineto{\pgfqpoint{3.811000in}{1.076364in}}%
\pgfpathlineto{\pgfqpoint{3.815349in}{0.988589in}}%
\pgfpathlineto{\pgfqpoint{3.819699in}{0.951249in}}%
\pgfpathlineto{\pgfqpoint{3.824049in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{3.828399in}{1.917262in}}%
\pgfpathlineto{\pgfqpoint{3.832749in}{2.079861in}}%
\pgfpathlineto{\pgfqpoint{3.837099in}{2.055256in}}%
\pgfpathlineto{\pgfqpoint{3.841449in}{1.997364in}}%
\pgfpathlineto{\pgfqpoint{3.845799in}{1.127069in}}%
\pgfpathlineto{\pgfqpoint{3.850149in}{0.965028in}}%
\pgfpathlineto{\pgfqpoint{3.854499in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{3.858849in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.863199in}{0.953896in}}%
\pgfpathlineto{\pgfqpoint{3.867549in}{0.954779in}}%
\pgfpathlineto{\pgfqpoint{3.871899in}{0.952401in}}%
\pgfpathlineto{\pgfqpoint{3.876249in}{0.962723in}}%
\pgfpathlineto{\pgfqpoint{3.880599in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{3.884948in}{0.962723in}}%
\pgfpathlineto{\pgfqpoint{3.889298in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{3.893648in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{3.897998in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.902348in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{3.906698in}{0.952744in}}%
\pgfpathlineto{\pgfqpoint{3.911048in}{0.962110in}}%
\pgfpathlineto{\pgfqpoint{3.915398in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{3.919748in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{3.924098in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{3.928448in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{3.932798in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.937148in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{3.941498in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.037196in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.041546in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{4.045896in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{4.050246in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.319942in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.324292in}{0.945953in}}%
\pgfpathlineto{\pgfqpoint{4.328642in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.372141in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.376491in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{4.380841in}{0.996730in}}%
\pgfpathlineto{\pgfqpoint{4.385191in}{1.005629in}}%
\pgfpathlineto{\pgfqpoint{4.389541in}{0.964416in}}%
\pgfpathlineto{\pgfqpoint{4.393891in}{0.960957in}}%
\pgfpathlineto{\pgfqpoint{4.398241in}{0.981528in}}%
\pgfpathlineto{\pgfqpoint{4.402591in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{4.406941in}{0.954779in}}%
\pgfpathlineto{\pgfqpoint{4.411291in}{0.948601in}}%
\pgfpathlineto{\pgfqpoint{4.415641in}{0.976502in}}%
\pgfpathlineto{\pgfqpoint{4.419991in}{1.027208in}}%
\pgfpathlineto{\pgfqpoint{4.424341in}{1.228282in}}%
\pgfpathlineto{\pgfqpoint{4.428690in}{1.069573in}}%
\pgfpathlineto{\pgfqpoint{4.433040in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{4.437390in}{0.960345in}}%
\pgfpathlineto{\pgfqpoint{4.441740in}{0.996388in}}%
\pgfpathlineto{\pgfqpoint{4.446090in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{4.450440in}{0.950366in}}%
\pgfpathlineto{\pgfqpoint{4.454790in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{4.459140in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.463490in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{4.467840in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{4.515689in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{4.524389in}{0.949213in}}%
\pgfpathlineto{\pgfqpoint{4.528739in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{4.533089in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{4.537439in}{0.945953in}}%
\pgfpathlineto{\pgfqpoint{4.550489in}{0.958310in}}%
\pgfpathlineto{\pgfqpoint{4.554839in}{0.968289in}}%
\pgfpathlineto{\pgfqpoint{4.559189in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{4.563538in}{0.951789in}}%
\pgfpathlineto{\pgfqpoint{4.567888in}{0.950366in}}%
\pgfpathlineto{\pgfqpoint{4.576588in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.580938in}{0.950096in}}%
\pgfpathlineto{\pgfqpoint{4.585288in}{0.950096in}}%
\pgfpathlineto{\pgfqpoint{4.589638in}{0.962651in}}%
\pgfpathlineto{\pgfqpoint{4.593988in}{0.969712in}}%
\pgfpathlineto{\pgfqpoint{4.598338in}{0.948601in}}%
\pgfpathlineto{\pgfqpoint{4.602688in}{0.950636in}}%
\pgfpathlineto{\pgfqpoint{4.607038in}{0.950096in}}%
\pgfpathlineto{\pgfqpoint{4.611388in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{4.615738in}{0.958580in}}%
\pgfpathlineto{\pgfqpoint{4.620088in}{0.950096in}}%
\pgfpathlineto{\pgfqpoint{4.624438in}{0.951519in}}%
\pgfpathlineto{\pgfqpoint{4.628788in}{0.950366in}}%
\pgfpathlineto{\pgfqpoint{4.633137in}{0.947718in}}%
\pgfpathlineto{\pgfqpoint{4.637487in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{4.641837in}{0.951249in}}%
\pgfpathlineto{\pgfqpoint{4.646187in}{0.950978in}}%
\pgfpathlineto{\pgfqpoint{4.650537in}{0.958039in}}%
\pgfpathlineto{\pgfqpoint{4.654887in}{0.950366in}}%
\pgfpathlineto{\pgfqpoint{4.659237in}{0.951861in}}%
\pgfpathlineto{\pgfqpoint{4.663587in}{0.949213in}}%
\pgfpathlineto{\pgfqpoint{4.672287in}{0.961840in}}%
\pgfpathlineto{\pgfqpoint{4.676637in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{4.680987in}{0.964488in}}%
\pgfpathlineto{\pgfqpoint{4.685337in}{0.963335in}}%
\pgfpathlineto{\pgfqpoint{4.689687in}{0.967064in}}%
\pgfpathlineto{\pgfqpoint{4.694037in}{0.955662in}}%
\pgfpathlineto{\pgfqpoint{4.698387in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{4.702736in}{0.977043in}}%
\pgfpathlineto{\pgfqpoint{4.707086in}{0.955392in}}%
\pgfpathlineto{\pgfqpoint{4.711436in}{0.951249in}}%
\pgfpathlineto{\pgfqpoint{4.715786in}{0.950096in}}%
\pgfpathlineto{\pgfqpoint{4.720136in}{0.951861in}}%
\pgfpathlineto{\pgfqpoint{4.733186in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.737536in}{0.954779in}}%
\pgfpathlineto{\pgfqpoint{4.741886in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{4.746236in}{0.950366in}}%
\pgfpathlineto{\pgfqpoint{4.750586in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{4.754936in}{0.947718in}}%
\pgfpathlineto{\pgfqpoint{4.759286in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{0.950978in}}%
\pgfpathlineto{\pgfqpoint{4.767985in}{0.953626in}}%
\pgfpathlineto{\pgfqpoint{4.772335in}{0.950978in}}%
\pgfpathlineto{\pgfqpoint{4.776685in}{0.953626in}}%
\pgfpathlineto{\pgfqpoint{4.781035in}{0.953284in}}%
\pgfpathlineto{\pgfqpoint{4.785385in}{0.948601in}}%
\pgfpathlineto{\pgfqpoint{4.789735in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{4.794085in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{4.798435in}{0.949483in}}%
\pgfpathlineto{\pgfqpoint{4.807135in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.811485in}{0.949213in}}%
\pgfpathlineto{\pgfqpoint{4.815835in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{4.824535in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{4.828885in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{4.833235in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{4.837584in}{0.950978in}}%
\pgfpathlineto{\pgfqpoint{4.841934in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{4.854984in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{4.859334in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{4.863684in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{4.868034in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{4.872384in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{4.876734in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{4.881084in}{0.949483in}}%
\pgfpathlineto{\pgfqpoint{4.885434in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{4.894134in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{4.898484in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{4.915883in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{5.189929in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{5.194279in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{5.198629in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{5.303028in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{5.307378in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{5.311727in}{0.946836in}}%
\pgfpathlineto{\pgfqpoint{5.316077in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{5.329127in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{5.333477in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{5.342177in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{5.346527in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{5.350877in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{5.355227in}{0.947718in}}%
\pgfpathlineto{\pgfqpoint{5.359577in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{5.363927in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{5.368277in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{5.372627in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{5.381326in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{5.385676in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{5.390026in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{5.394376in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{5.398726in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{5.407426in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{5.411776in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{5.420476in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{5.424826in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{5.433526in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{5.442226in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{5.446576in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{5.450925in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{5.455275in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{5.459625in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{5.463975in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{5.472675in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{5.507475in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{5.511825in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{5.516174in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{5.524874in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{5.529224in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{5.533574in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{5.537924in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{5.542274in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{5.555324in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{5.564024in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{5.568374in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{5.577074in}{0.946565in}}%
\pgfpathlineto{\pgfqpoint{5.581424in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{5.585773in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{5.594473in}{0.945683in}}%
\pgfpathlineto{\pgfqpoint{5.594473in}{0.945683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.031608in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811753in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.811753in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.811753in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{2.946628in}}%
\pgfpathlineto{\pgfqpoint{5.811753in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.421680in,y=3.029962in,,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont PGD-20 accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918021in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{2.946628in}}%
\pgfpathlineto{\pgfqpoint{6.918021in}{2.946628in}}%
\pgfpathlineto{\pgfqpoint{6.918021in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135300in}{1.761279in}}%
\pgfpathlineto{\pgfqpoint{7.135300in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.135335in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.139650in}{0.964797in}}%
\pgfpathlineto{\pgfqpoint{7.144000in}{1.016150in}}%
\pgfpathlineto{\pgfqpoint{7.148350in}{1.035079in}}%
\pgfpathlineto{\pgfqpoint{7.152700in}{1.073094in}}%
\pgfpathlineto{\pgfqpoint{7.157050in}{1.058170in}}%
\pgfpathlineto{\pgfqpoint{7.161400in}{1.071789in}}%
\pgfpathlineto{\pgfqpoint{7.165750in}{1.067549in}}%
\pgfpathlineto{\pgfqpoint{7.170100in}{1.083606in}}%
\pgfpathlineto{\pgfqpoint{7.174449in}{1.087838in}}%
\pgfpathlineto{\pgfqpoint{7.178799in}{1.098865in}}%
\pgfpathlineto{\pgfqpoint{7.183149in}{1.092870in}}%
\pgfpathlineto{\pgfqpoint{7.187499in}{0.973835in}}%
\pgfpathlineto{\pgfqpoint{7.191849in}{1.105773in}}%
\pgfpathlineto{\pgfqpoint{7.196199in}{1.109949in}}%
\pgfpathlineto{\pgfqpoint{7.200549in}{1.119119in}}%
\pgfpathlineto{\pgfqpoint{7.204899in}{1.118204in}}%
\pgfpathlineto{\pgfqpoint{7.209249in}{1.102138in}}%
\pgfpathlineto{\pgfqpoint{7.213599in}{1.147271in}}%
\pgfpathlineto{\pgfqpoint{7.217949in}{1.139038in}}%
\pgfpathlineto{\pgfqpoint{7.222299in}{1.118083in}}%
\pgfpathlineto{\pgfqpoint{7.226649in}{1.139448in}}%
\pgfpathlineto{\pgfqpoint{7.230999in}{1.117946in}}%
\pgfpathlineto{\pgfqpoint{7.235349in}{1.134270in}}%
\pgfpathlineto{\pgfqpoint{7.239699in}{1.129273in}}%
\pgfpathlineto{\pgfqpoint{7.244048in}{1.142418in}}%
\pgfpathlineto{\pgfqpoint{7.248398in}{1.155921in}}%
\pgfpathlineto{\pgfqpoint{7.252748in}{1.150527in}}%
\pgfpathlineto{\pgfqpoint{7.257098in}{1.148665in}}%
\pgfpathlineto{\pgfqpoint{7.261448in}{1.147723in}}%
\pgfpathlineto{\pgfqpoint{7.265798in}{1.150274in}}%
\pgfpathlineto{\pgfqpoint{7.270148in}{1.163810in}}%
\pgfpathlineto{\pgfqpoint{7.274498in}{1.153883in}}%
\pgfpathlineto{\pgfqpoint{7.278848in}{1.153175in}}%
\pgfpathlineto{\pgfqpoint{7.283198in}{1.156540in}}%
\pgfpathlineto{\pgfqpoint{7.287548in}{1.189529in}}%
\pgfpathlineto{\pgfqpoint{7.291898in}{1.181263in}}%
\pgfpathlineto{\pgfqpoint{7.296248in}{1.187368in}}%
\pgfpathlineto{\pgfqpoint{7.300598in}{1.186739in}}%
\pgfpathlineto{\pgfqpoint{7.304948in}{1.194362in}}%
\pgfpathlineto{\pgfqpoint{7.309298in}{1.155793in}}%
\pgfpathlineto{\pgfqpoint{7.313647in}{1.203069in}}%
\pgfpathlineto{\pgfqpoint{7.317997in}{1.172910in}}%
\pgfpathlineto{\pgfqpoint{7.322347in}{1.201969in}}%
\pgfpathlineto{\pgfqpoint{7.326697in}{1.165263in}}%
\pgfpathlineto{\pgfqpoint{7.331047in}{1.187566in}}%
\pgfpathlineto{\pgfqpoint{7.335397in}{1.184852in}}%
\pgfpathlineto{\pgfqpoint{7.339712in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.339782in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.344097in}{1.161081in}}%
\pgfpathlineto{\pgfqpoint{7.348447in}{1.192583in}}%
\pgfpathlineto{\pgfqpoint{7.352797in}{1.199856in}}%
\pgfpathlineto{\pgfqpoint{7.357147in}{1.207630in}}%
\pgfpathlineto{\pgfqpoint{7.361497in}{1.203455in}}%
\pgfpathlineto{\pgfqpoint{7.365847in}{1.210211in}}%
\pgfpathlineto{\pgfqpoint{7.370197in}{1.195885in}}%
\pgfpathlineto{\pgfqpoint{7.374547in}{1.200390in}}%
\pgfpathlineto{\pgfqpoint{7.378896in}{1.212036in}}%
\pgfpathlineto{\pgfqpoint{7.383246in}{1.167810in}}%
\pgfpathlineto{\pgfqpoint{7.387596in}{1.208472in}}%
\pgfpathlineto{\pgfqpoint{7.391946in}{1.199610in}}%
\pgfpathlineto{\pgfqpoint{7.396296in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{7.400646in}{1.219059in}}%
\pgfpathlineto{\pgfqpoint{7.404996in}{1.216686in}}%
\pgfpathlineto{\pgfqpoint{7.409346in}{1.220404in}}%
\pgfpathlineto{\pgfqpoint{7.413696in}{1.225198in}}%
\pgfpathlineto{\pgfqpoint{7.418046in}{1.218810in}}%
\pgfpathlineto{\pgfqpoint{7.422396in}{1.222936in}}%
\pgfpathlineto{\pgfqpoint{7.426746in}{1.228010in}}%
\pgfpathlineto{\pgfqpoint{7.431096in}{1.224242in}}%
\pgfpathlineto{\pgfqpoint{7.435446in}{1.233103in}}%
\pgfpathlineto{\pgfqpoint{7.439796in}{1.227179in}}%
\pgfpathlineto{\pgfqpoint{7.444146in}{1.235126in}}%
\pgfpathlineto{\pgfqpoint{7.448495in}{1.236228in}}%
\pgfpathlineto{\pgfqpoint{7.452845in}{1.240482in}}%
\pgfpathlineto{\pgfqpoint{7.457195in}{1.237867in}}%
\pgfpathlineto{\pgfqpoint{7.461545in}{1.232047in}}%
\pgfpathlineto{\pgfqpoint{7.465895in}{1.236943in}}%
\pgfpathlineto{\pgfqpoint{7.470245in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{7.474595in}{1.231784in}}%
\pgfpathlineto{\pgfqpoint{7.478945in}{1.244291in}}%
\pgfpathlineto{\pgfqpoint{7.483295in}{1.241037in}}%
\pgfpathlineto{\pgfqpoint{7.487645in}{1.241124in}}%
\pgfpathlineto{\pgfqpoint{7.491995in}{1.242993in}}%
\pgfpathlineto{\pgfqpoint{7.496345in}{1.250016in}}%
\pgfpathlineto{\pgfqpoint{7.500695in}{1.236664in}}%
\pgfpathlineto{\pgfqpoint{7.505045in}{1.253390in}}%
\pgfpathlineto{\pgfqpoint{7.509395in}{1.253113in}}%
\pgfpathlineto{\pgfqpoint{7.513745in}{1.248503in}}%
\pgfpathlineto{\pgfqpoint{7.518094in}{1.238194in}}%
\pgfpathlineto{\pgfqpoint{7.522444in}{1.252953in}}%
\pgfpathlineto{\pgfqpoint{7.526794in}{1.237166in}}%
\pgfpathlineto{\pgfqpoint{7.531144in}{1.257115in}}%
\pgfpathlineto{\pgfqpoint{7.535494in}{1.242242in}}%
\pgfpathlineto{\pgfqpoint{7.539844in}{1.247134in}}%
\pgfpathlineto{\pgfqpoint{7.544194in}{1.166914in}}%
\pgfpathlineto{\pgfqpoint{7.548544in}{1.241092in}}%
\pgfpathlineto{\pgfqpoint{7.552894in}{1.247772in}}%
\pgfpathlineto{\pgfqpoint{7.557244in}{1.249564in}}%
\pgfpathlineto{\pgfqpoint{7.561594in}{1.232622in}}%
\pgfpathlineto{\pgfqpoint{7.565944in}{1.243656in}}%
\pgfpathlineto{\pgfqpoint{7.570294in}{1.251374in}}%
\pgfpathlineto{\pgfqpoint{7.574644in}{1.248521in}}%
\pgfpathlineto{\pgfqpoint{7.578994in}{1.251817in}}%
\pgfpathlineto{\pgfqpoint{7.583343in}{1.252983in}}%
\pgfpathlineto{\pgfqpoint{7.587693in}{1.239909in}}%
\pgfpathlineto{\pgfqpoint{7.592043in}{1.245129in}}%
\pgfpathlineto{\pgfqpoint{7.596393in}{1.250457in}}%
\pgfpathlineto{\pgfqpoint{7.600743in}{1.251838in}}%
\pgfpathlineto{\pgfqpoint{7.605093in}{1.256735in}}%
\pgfpathlineto{\pgfqpoint{7.609443in}{1.251716in}}%
\pgfpathlineto{\pgfqpoint{7.613793in}{1.257594in}}%
\pgfpathlineto{\pgfqpoint{7.618143in}{1.252815in}}%
\pgfpathlineto{\pgfqpoint{7.622493in}{1.255463in}}%
\pgfpathlineto{\pgfqpoint{7.626843in}{1.238151in}}%
\pgfpathlineto{\pgfqpoint{7.631193in}{1.239150in}}%
\pgfpathlineto{\pgfqpoint{7.635543in}{1.249890in}}%
\pgfpathlineto{\pgfqpoint{7.639893in}{1.243125in}}%
\pgfpathlineto{\pgfqpoint{7.644243in}{1.241353in}}%
\pgfpathlineto{\pgfqpoint{7.648593in}{1.263540in}}%
\pgfpathlineto{\pgfqpoint{7.652942in}{1.251075in}}%
\pgfpathlineto{\pgfqpoint{7.657292in}{1.259665in}}%
\pgfpathlineto{\pgfqpoint{7.661642in}{1.256131in}}%
\pgfpathlineto{\pgfqpoint{7.665992in}{1.223319in}}%
\pgfpathlineto{\pgfqpoint{7.670342in}{1.254662in}}%
\pgfpathlineto{\pgfqpoint{7.674692in}{1.248921in}}%
\pgfpathlineto{\pgfqpoint{7.679042in}{1.255782in}}%
\pgfpathlineto{\pgfqpoint{7.683392in}{1.264833in}}%
\pgfpathlineto{\pgfqpoint{7.687742in}{1.255798in}}%
\pgfpathlineto{\pgfqpoint{7.692092in}{1.252407in}}%
\pgfpathlineto{\pgfqpoint{7.696442in}{1.254074in}}%
\pgfpathlineto{\pgfqpoint{7.700792in}{1.258633in}}%
\pgfpathlineto{\pgfqpoint{7.705142in}{1.265271in}}%
\pgfpathlineto{\pgfqpoint{7.709492in}{1.265356in}}%
\pgfpathlineto{\pgfqpoint{7.713842in}{1.258072in}}%
\pgfpathlineto{\pgfqpoint{7.718191in}{1.256062in}}%
\pgfpathlineto{\pgfqpoint{7.722541in}{1.259744in}}%
\pgfpathlineto{\pgfqpoint{7.726891in}{1.265665in}}%
\pgfpathlineto{\pgfqpoint{7.731241in}{1.262572in}}%
\pgfpathlineto{\pgfqpoint{7.735591in}{1.210162in}}%
\pgfpathlineto{\pgfqpoint{7.739941in}{1.242420in}}%
\pgfpathlineto{\pgfqpoint{7.744291in}{1.252711in}}%
\pgfpathlineto{\pgfqpoint{7.748641in}{1.248812in}}%
\pgfpathlineto{\pgfqpoint{7.752991in}{1.255517in}}%
\pgfpathlineto{\pgfqpoint{7.757341in}{1.254939in}}%
\pgfpathlineto{\pgfqpoint{7.761691in}{1.262753in}}%
\pgfpathlineto{\pgfqpoint{7.766041in}{1.262693in}}%
\pgfpathlineto{\pgfqpoint{7.770391in}{1.254618in}}%
\pgfpathlineto{\pgfqpoint{7.774741in}{1.253082in}}%
\pgfpathlineto{\pgfqpoint{7.779091in}{1.242775in}}%
\pgfpathlineto{\pgfqpoint{7.783441in}{1.253402in}}%
\pgfpathlineto{\pgfqpoint{7.787790in}{1.261996in}}%
\pgfpathlineto{\pgfqpoint{7.792140in}{1.261407in}}%
\pgfpathlineto{\pgfqpoint{7.796455in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.796525in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.800840in}{1.260334in}}%
\pgfpathlineto{\pgfqpoint{7.805190in}{1.255863in}}%
\pgfpathlineto{\pgfqpoint{7.809540in}{1.259407in}}%
\pgfpathlineto{\pgfqpoint{7.813890in}{1.264372in}}%
\pgfpathlineto{\pgfqpoint{7.818240in}{1.249344in}}%
\pgfpathlineto{\pgfqpoint{7.822590in}{1.262854in}}%
\pgfpathlineto{\pgfqpoint{7.826940in}{1.266410in}}%
\pgfpathlineto{\pgfqpoint{7.831290in}{1.268186in}}%
\pgfpathlineto{\pgfqpoint{7.835640in}{1.255433in}}%
\pgfpathlineto{\pgfqpoint{7.839990in}{1.265089in}}%
\pgfpathlineto{\pgfqpoint{7.844340in}{1.265613in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{1.265916in}}%
\pgfpathlineto{\pgfqpoint{7.853040in}{1.268462in}}%
\pgfpathlineto{\pgfqpoint{7.857389in}{1.268148in}}%
\pgfpathlineto{\pgfqpoint{7.861739in}{1.264475in}}%
\pgfpathlineto{\pgfqpoint{7.866089in}{1.269646in}}%
\pgfpathlineto{\pgfqpoint{7.870439in}{1.263626in}}%
\pgfpathlineto{\pgfqpoint{7.874789in}{1.253532in}}%
\pgfpathlineto{\pgfqpoint{7.879139in}{1.272874in}}%
\pgfpathlineto{\pgfqpoint{7.883489in}{1.235113in}}%
\pgfpathlineto{\pgfqpoint{7.887839in}{1.253227in}}%
\pgfpathlineto{\pgfqpoint{7.892189in}{1.254315in}}%
\pgfpathlineto{\pgfqpoint{7.896539in}{1.271075in}}%
\pgfpathlineto{\pgfqpoint{7.900889in}{1.250154in}}%
\pgfpathlineto{\pgfqpoint{7.905239in}{1.262137in}}%
\pgfpathlineto{\pgfqpoint{7.909589in}{1.269265in}}%
\pgfpathlineto{\pgfqpoint{7.913939in}{1.271398in}}%
\pgfpathlineto{\pgfqpoint{7.918289in}{1.267727in}}%
\pgfpathlineto{\pgfqpoint{7.922638in}{1.270123in}}%
\pgfpathlineto{\pgfqpoint{7.926988in}{1.273701in}}%
\pgfpathlineto{\pgfqpoint{7.931338in}{1.270918in}}%
\pgfpathlineto{\pgfqpoint{7.935688in}{1.264341in}}%
\pgfpathlineto{\pgfqpoint{7.940038in}{1.271066in}}%
\pgfpathlineto{\pgfqpoint{7.944388in}{1.266946in}}%
\pgfpathlineto{\pgfqpoint{7.948738in}{1.270526in}}%
\pgfpathlineto{\pgfqpoint{7.953088in}{1.271187in}}%
\pgfpathlineto{\pgfqpoint{7.957438in}{1.266335in}}%
\pgfpathlineto{\pgfqpoint{7.961788in}{1.265958in}}%
\pgfpathlineto{\pgfqpoint{7.966138in}{1.270550in}}%
\pgfpathlineto{\pgfqpoint{7.970488in}{1.270501in}}%
\pgfpathlineto{\pgfqpoint{7.974838in}{1.269112in}}%
\pgfpathlineto{\pgfqpoint{7.979188in}{1.273091in}}%
\pgfpathlineto{\pgfqpoint{7.983538in}{1.257929in}}%
\pgfpathlineto{\pgfqpoint{7.987888in}{1.264310in}}%
\pgfpathlineto{\pgfqpoint{7.992237in}{1.266094in}}%
\pgfpathlineto{\pgfqpoint{7.996587in}{1.261245in}}%
\pgfpathlineto{\pgfqpoint{8.000937in}{1.267946in}}%
\pgfpathlineto{\pgfqpoint{8.005287in}{1.262708in}}%
\pgfpathlineto{\pgfqpoint{8.009637in}{1.271230in}}%
\pgfpathlineto{\pgfqpoint{8.013987in}{1.269346in}}%
\pgfpathlineto{\pgfqpoint{8.018337in}{1.266926in}}%
\pgfpathlineto{\pgfqpoint{8.022687in}{1.268812in}}%
\pgfpathlineto{\pgfqpoint{8.027037in}{1.264079in}}%
\pgfpathlineto{\pgfqpoint{8.031387in}{1.268852in}}%
\pgfpathlineto{\pgfqpoint{8.035737in}{1.244666in}}%
\pgfpathlineto{\pgfqpoint{8.040087in}{1.269566in}}%
\pgfpathlineto{\pgfqpoint{8.044437in}{1.269810in}}%
\pgfpathlineto{\pgfqpoint{8.048787in}{1.272914in}}%
\pgfpathlineto{\pgfqpoint{8.053137in}{1.268605in}}%
\pgfpathlineto{\pgfqpoint{8.057487in}{1.273662in}}%
\pgfpathlineto{\pgfqpoint{8.061836in}{1.271640in}}%
\pgfpathlineto{\pgfqpoint{8.066186in}{1.272310in}}%
\pgfpathlineto{\pgfqpoint{8.070536in}{1.273196in}}%
\pgfpathlineto{\pgfqpoint{8.074886in}{1.271609in}}%
\pgfpathlineto{\pgfqpoint{8.079236in}{1.238556in}}%
\pgfpathlineto{\pgfqpoint{8.083586in}{1.259990in}}%
\pgfpathlineto{\pgfqpoint{8.087936in}{1.263997in}}%
\pgfpathlineto{\pgfqpoint{8.092286in}{1.269900in}}%
\pgfpathlineto{\pgfqpoint{8.096636in}{1.267759in}}%
\pgfpathlineto{\pgfqpoint{8.100986in}{1.212297in}}%
\pgfpathlineto{\pgfqpoint{8.105336in}{1.278100in}}%
\pgfpathlineto{\pgfqpoint{8.109686in}{1.266658in}}%
\pgfpathlineto{\pgfqpoint{8.114036in}{1.272351in}}%
\pgfpathlineto{\pgfqpoint{8.118386in}{1.268565in}}%
\pgfpathlineto{\pgfqpoint{8.122736in}{1.277782in}}%
\pgfpathlineto{\pgfqpoint{8.127085in}{1.279494in}}%
\pgfpathlineto{\pgfqpoint{8.131435in}{1.270369in}}%
\pgfpathlineto{\pgfqpoint{8.135785in}{1.273437in}}%
\pgfpathlineto{\pgfqpoint{8.140135in}{1.274425in}}%
\pgfpathlineto{\pgfqpoint{8.144485in}{1.254570in}}%
\pgfpathlineto{\pgfqpoint{8.148835in}{1.274550in}}%
\pgfpathlineto{\pgfqpoint{8.153185in}{1.276489in}}%
\pgfpathlineto{\pgfqpoint{8.157535in}{1.273836in}}%
\pgfpathlineto{\pgfqpoint{8.161885in}{1.278803in}}%
\pgfpathlineto{\pgfqpoint{8.166235in}{1.276868in}}%
\pgfpathlineto{\pgfqpoint{8.170585in}{1.281401in}}%
\pgfpathlineto{\pgfqpoint{8.174935in}{1.269417in}}%
\pgfpathlineto{\pgfqpoint{8.179285in}{1.279094in}}%
\pgfpathlineto{\pgfqpoint{8.183635in}{1.274366in}}%
\pgfpathlineto{\pgfqpoint{8.187985in}{1.278261in}}%
\pgfpathlineto{\pgfqpoint{8.192335in}{1.277021in}}%
\pgfpathlineto{\pgfqpoint{8.196684in}{1.273395in}}%
\pgfpathlineto{\pgfqpoint{8.201034in}{1.286243in}}%
\pgfpathlineto{\pgfqpoint{8.205384in}{1.279799in}}%
\pgfpathlineto{\pgfqpoint{8.209734in}{1.271749in}}%
\pgfpathlineto{\pgfqpoint{8.214084in}{1.268464in}}%
\pgfpathlineto{\pgfqpoint{8.218434in}{1.282386in}}%
\pgfpathlineto{\pgfqpoint{8.222784in}{1.281764in}}%
\pgfpathlineto{\pgfqpoint{8.227134in}{1.269698in}}%
\pgfpathlineto{\pgfqpoint{8.231484in}{1.278098in}}%
\pgfpathlineto{\pgfqpoint{8.235834in}{1.277975in}}%
\pgfpathlineto{\pgfqpoint{8.240184in}{1.279566in}}%
\pgfpathlineto{\pgfqpoint{8.244534in}{1.269645in}}%
\pgfpathlineto{\pgfqpoint{8.248884in}{1.275349in}}%
\pgfpathlineto{\pgfqpoint{8.253234in}{1.265205in}}%
\pgfpathlineto{\pgfqpoint{8.257584in}{1.282410in}}%
\pgfpathlineto{\pgfqpoint{8.261934in}{1.272207in}}%
\pgfpathlineto{\pgfqpoint{8.266283in}{1.278998in}}%
\pgfpathlineto{\pgfqpoint{8.270633in}{1.287055in}}%
\pgfpathlineto{\pgfqpoint{8.274948in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{8.275018in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{8.279333in}{1.253630in}}%
\pgfpathlineto{\pgfqpoint{8.283683in}{1.265479in}}%
\pgfpathlineto{\pgfqpoint{8.288033in}{1.269679in}}%
\pgfpathlineto{\pgfqpoint{8.292383in}{1.275610in}}%
\pgfpathlineto{\pgfqpoint{8.296733in}{1.274901in}}%
\pgfpathlineto{\pgfqpoint{8.301083in}{1.269301in}}%
\pgfpathlineto{\pgfqpoint{8.305433in}{1.267735in}}%
\pgfpathlineto{\pgfqpoint{8.309783in}{1.279071in}}%
\pgfpathlineto{\pgfqpoint{8.314133in}{1.276114in}}%
\pgfpathlineto{\pgfqpoint{8.318483in}{1.261041in}}%
\pgfpathlineto{\pgfqpoint{8.322833in}{1.275025in}}%
\pgfpathlineto{\pgfqpoint{8.327183in}{1.276764in}}%
\pgfpathlineto{\pgfqpoint{8.331532in}{1.261226in}}%
\pgfpathlineto{\pgfqpoint{8.335882in}{1.277277in}}%
\pgfpathlineto{\pgfqpoint{8.340232in}{1.276649in}}%
\pgfpathlineto{\pgfqpoint{8.344582in}{1.283032in}}%
\pgfpathlineto{\pgfqpoint{8.348932in}{1.281795in}}%
\pgfpathlineto{\pgfqpoint{8.353282in}{1.277249in}}%
\pgfpathlineto{\pgfqpoint{8.357632in}{1.276696in}}%
\pgfpathlineto{\pgfqpoint{8.361982in}{1.283671in}}%
\pgfpathlineto{\pgfqpoint{8.366332in}{1.276759in}}%
\pgfpathlineto{\pgfqpoint{8.370682in}{1.275245in}}%
\pgfpathlineto{\pgfqpoint{8.375032in}{1.285593in}}%
\pgfpathlineto{\pgfqpoint{8.379382in}{1.283861in}}%
\pgfpathlineto{\pgfqpoint{8.383732in}{1.271582in}}%
\pgfpathlineto{\pgfqpoint{8.388082in}{1.283935in}}%
\pgfpathlineto{\pgfqpoint{8.392432in}{1.279829in}}%
\pgfpathlineto{\pgfqpoint{8.396782in}{1.281206in}}%
\pgfpathlineto{\pgfqpoint{8.401131in}{1.288190in}}%
\pgfpathlineto{\pgfqpoint{8.405481in}{1.283214in}}%
\pgfpathlineto{\pgfqpoint{8.409831in}{1.249302in}}%
\pgfpathlineto{\pgfqpoint{8.414181in}{1.283266in}}%
\pgfpathlineto{\pgfqpoint{8.418531in}{1.285529in}}%
\pgfpathlineto{\pgfqpoint{8.422881in}{1.265528in}}%
\pgfpathlineto{\pgfqpoint{8.427231in}{1.240054in}}%
\pgfpathlineto{\pgfqpoint{8.431581in}{1.269117in}}%
\pgfpathlineto{\pgfqpoint{8.435931in}{1.273527in}}%
\pgfpathlineto{\pgfqpoint{8.440281in}{1.273532in}}%
\pgfpathlineto{\pgfqpoint{8.444631in}{1.275816in}}%
\pgfpathlineto{\pgfqpoint{8.448981in}{1.282522in}}%
\pgfpathlineto{\pgfqpoint{8.453331in}{1.281756in}}%
\pgfpathlineto{\pgfqpoint{8.457681in}{1.290841in}}%
\pgfpathlineto{\pgfqpoint{8.462031in}{1.280103in}}%
\pgfpathlineto{\pgfqpoint{8.466380in}{1.268530in}}%
\pgfpathlineto{\pgfqpoint{8.470730in}{1.268788in}}%
\pgfpathlineto{\pgfqpoint{8.475080in}{1.281909in}}%
\pgfpathlineto{\pgfqpoint{8.479430in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{8.483780in}{1.277090in}}%
\pgfpathlineto{\pgfqpoint{8.488130in}{1.276846in}}%
\pgfpathlineto{\pgfqpoint{8.492480in}{1.287075in}}%
\pgfpathlineto{\pgfqpoint{8.496830in}{1.273366in}}%
\pgfpathlineto{\pgfqpoint{8.501180in}{1.271364in}}%
\pgfpathlineto{\pgfqpoint{8.505530in}{1.276944in}}%
\pgfpathlineto{\pgfqpoint{8.509880in}{1.272504in}}%
\pgfpathlineto{\pgfqpoint{8.514230in}{1.275059in}}%
\pgfpathlineto{\pgfqpoint{8.518580in}{1.263404in}}%
\pgfpathlineto{\pgfqpoint{8.522930in}{1.283005in}}%
\pgfpathlineto{\pgfqpoint{8.527280in}{1.281070in}}%
\pgfpathlineto{\pgfqpoint{8.531630in}{1.211550in}}%
\pgfpathlineto{\pgfqpoint{8.535979in}{1.282145in}}%
\pgfpathlineto{\pgfqpoint{8.540329in}{1.270586in}}%
\pgfpathlineto{\pgfqpoint{8.544679in}{1.284758in}}%
\pgfpathlineto{\pgfqpoint{8.549029in}{1.284771in}}%
\pgfpathlineto{\pgfqpoint{8.553379in}{1.289065in}}%
\pgfpathlineto{\pgfqpoint{8.557729in}{1.280672in}}%
\pgfpathlineto{\pgfqpoint{8.562079in}{1.292051in}}%
\pgfpathlineto{\pgfqpoint{8.566429in}{1.276668in}}%
\pgfpathlineto{\pgfqpoint{8.570744in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{8.575164in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{8.579479in}{1.265725in}}%
\pgfpathlineto{\pgfqpoint{8.583829in}{1.274723in}}%
\pgfpathlineto{\pgfqpoint{8.588179in}{1.280412in}}%
\pgfpathlineto{\pgfqpoint{8.592529in}{1.278797in}}%
\pgfpathlineto{\pgfqpoint{8.596879in}{1.264258in}}%
\pgfpathlineto{\pgfqpoint{8.601229in}{1.262110in}}%
\pgfpathlineto{\pgfqpoint{8.605578in}{1.274113in}}%
\pgfpathlineto{\pgfqpoint{8.609928in}{1.273219in}}%
\pgfpathlineto{\pgfqpoint{8.614278in}{1.270048in}}%
\pgfpathlineto{\pgfqpoint{8.618628in}{1.271633in}}%
\pgfpathlineto{\pgfqpoint{8.622978in}{1.286656in}}%
\pgfpathlineto{\pgfqpoint{8.627328in}{1.280290in}}%
\pgfpathlineto{\pgfqpoint{8.631678in}{1.274716in}}%
\pgfpathlineto{\pgfqpoint{8.636028in}{1.280044in}}%
\pgfpathlineto{\pgfqpoint{8.640378in}{1.271794in}}%
\pgfpathlineto{\pgfqpoint{8.644728in}{1.264868in}}%
\pgfpathlineto{\pgfqpoint{8.649078in}{1.277016in}}%
\pgfpathlineto{\pgfqpoint{8.653428in}{1.278501in}}%
\pgfpathlineto{\pgfqpoint{8.657778in}{1.271740in}}%
\pgfpathlineto{\pgfqpoint{8.662128in}{1.275350in}}%
\pgfpathlineto{\pgfqpoint{8.666478in}{1.279969in}}%
\pgfpathlineto{\pgfqpoint{8.670827in}{1.260781in}}%
\pgfpathlineto{\pgfqpoint{8.675177in}{1.284768in}}%
\pgfpathlineto{\pgfqpoint{8.679527in}{1.274660in}}%
\pgfpathlineto{\pgfqpoint{8.683877in}{1.283020in}}%
\pgfpathlineto{\pgfqpoint{8.688227in}{1.287215in}}%
\pgfpathlineto{\pgfqpoint{8.692577in}{1.278251in}}%
\pgfpathlineto{\pgfqpoint{8.696927in}{1.277391in}}%
\pgfpathlineto{\pgfqpoint{8.701277in}{1.267734in}}%
\pgfpathlineto{\pgfqpoint{8.705627in}{1.287225in}}%
\pgfpathlineto{\pgfqpoint{8.709977in}{1.289260in}}%
\pgfpathlineto{\pgfqpoint{8.714327in}{1.285248in}}%
\pgfpathlineto{\pgfqpoint{8.718677in}{1.282491in}}%
\pgfpathlineto{\pgfqpoint{8.723027in}{1.282754in}}%
\pgfpathlineto{\pgfqpoint{8.727377in}{1.258371in}}%
\pgfpathlineto{\pgfqpoint{8.731727in}{1.283358in}}%
\pgfpathlineto{\pgfqpoint{8.736077in}{1.283254in}}%
\pgfpathlineto{\pgfqpoint{8.740426in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{8.744776in}{1.281472in}}%
\pgfpathlineto{\pgfqpoint{8.749126in}{1.285767in}}%
\pgfpathlineto{\pgfqpoint{8.753476in}{1.289682in}}%
\pgfpathlineto{\pgfqpoint{8.757826in}{1.253885in}}%
\pgfpathlineto{\pgfqpoint{8.762176in}{1.280868in}}%
\pgfpathlineto{\pgfqpoint{8.766526in}{1.277121in}}%
\pgfpathlineto{\pgfqpoint{8.770876in}{1.284371in}}%
\pgfpathlineto{\pgfqpoint{8.775226in}{1.290966in}}%
\pgfpathlineto{\pgfqpoint{8.779541in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{8.779611in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{8.783926in}{1.107167in}}%
\pgfpathlineto{\pgfqpoint{8.788241in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{8.797011in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{8.801326in}{1.269414in}}%
\pgfpathlineto{\pgfqpoint{8.805676in}{1.266448in}}%
\pgfpathlineto{\pgfqpoint{8.810025in}{1.276091in}}%
\pgfpathlineto{\pgfqpoint{8.814375in}{1.276819in}}%
\pgfpathlineto{\pgfqpoint{8.818725in}{1.284730in}}%
\pgfpathlineto{\pgfqpoint{8.823075in}{1.264021in}}%
\pgfpathlineto{\pgfqpoint{8.827425in}{1.282189in}}%
\pgfpathlineto{\pgfqpoint{8.831775in}{1.280479in}}%
\pgfpathlineto{\pgfqpoint{8.836125in}{1.260872in}}%
\pgfpathlineto{\pgfqpoint{8.840475in}{1.283768in}}%
\pgfpathlineto{\pgfqpoint{8.844825in}{1.283130in}}%
\pgfpathlineto{\pgfqpoint{8.849175in}{1.271661in}}%
\pgfpathlineto{\pgfqpoint{8.853525in}{1.291313in}}%
\pgfpathlineto{\pgfqpoint{8.857875in}{1.284796in}}%
\pgfpathlineto{\pgfqpoint{8.862225in}{1.271568in}}%
\pgfpathlineto{\pgfqpoint{8.866575in}{1.263411in}}%
\pgfpathlineto{\pgfqpoint{8.870925in}{1.244175in}}%
\pgfpathlineto{\pgfqpoint{8.875274in}{1.274661in}}%
\pgfpathlineto{\pgfqpoint{8.879624in}{1.289410in}}%
\pgfpathlineto{\pgfqpoint{8.883939in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{8.884009in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{8.888324in}{1.276433in}}%
\pgfpathlineto{\pgfqpoint{8.892674in}{1.286567in}}%
\pgfpathlineto{\pgfqpoint{8.897024in}{1.280339in}}%
\pgfpathlineto{\pgfqpoint{8.901374in}{1.285114in}}%
\pgfpathlineto{\pgfqpoint{8.905724in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{8.910074in}{1.283066in}}%
\pgfpathlineto{\pgfqpoint{8.914389in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{8.918809in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{8.923124in}{1.284622in}}%
\pgfpathlineto{\pgfqpoint{8.927439in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{8.927509in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{8.931824in}{1.292175in}}%
\pgfpathlineto{\pgfqpoint{8.936174in}{1.288003in}}%
\pgfpathlineto{\pgfqpoint{8.940524in}{1.287887in}}%
\pgfpathlineto{\pgfqpoint{8.944873in}{1.282495in}}%
\pgfpathlineto{\pgfqpoint{8.949223in}{1.258564in}}%
\pgfpathlineto{\pgfqpoint{8.953538in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{8.953608in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{8.957923in}{1.271713in}}%
\pgfpathlineto{\pgfqpoint{8.962273in}{1.272605in}}%
\pgfpathlineto{\pgfqpoint{8.966623in}{1.278188in}}%
\pgfpathlineto{\pgfqpoint{8.970973in}{1.284672in}}%
\pgfpathlineto{\pgfqpoint{8.975323in}{1.282134in}}%
\pgfpathlineto{\pgfqpoint{8.979673in}{1.278651in}}%
\pgfpathlineto{\pgfqpoint{8.984023in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{8.988373in}{1.272772in}}%
\pgfpathlineto{\pgfqpoint{8.992723in}{1.283317in}}%
\pgfpathlineto{\pgfqpoint{8.997073in}{1.283316in}}%
\pgfpathlineto{\pgfqpoint{9.001423in}{1.274274in}}%
\pgfpathlineto{\pgfqpoint{9.005773in}{1.259939in}}%
\pgfpathlineto{\pgfqpoint{9.010123in}{1.282453in}}%
\pgfpathlineto{\pgfqpoint{9.014472in}{1.276836in}}%
\pgfpathlineto{\pgfqpoint{9.018822in}{1.287782in}}%
\pgfpathlineto{\pgfqpoint{9.023172in}{1.277685in}}%
\pgfpathlineto{\pgfqpoint{9.027522in}{1.286254in}}%
\pgfpathlineto{\pgfqpoint{9.031872in}{1.278181in}}%
\pgfpathlineto{\pgfqpoint{9.036222in}{1.289484in}}%
\pgfpathlineto{\pgfqpoint{9.040572in}{1.289250in}}%
\pgfpathlineto{\pgfqpoint{9.044922in}{1.288222in}}%
\pgfpathlineto{\pgfqpoint{9.049272in}{1.276608in}}%
\pgfpathlineto{\pgfqpoint{9.053622in}{1.296958in}}%
\pgfpathlineto{\pgfqpoint{9.057972in}{1.297925in}}%
\pgfpathlineto{\pgfqpoint{9.062322in}{1.299101in}}%
\pgfpathlineto{\pgfqpoint{9.066672in}{1.282182in}}%
\pgfpathlineto{\pgfqpoint{9.071022in}{1.293341in}}%
\pgfpathlineto{\pgfqpoint{9.075372in}{1.292929in}}%
\pgfpathlineto{\pgfqpoint{9.079721in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{9.084071in}{1.303102in}}%
\pgfpathlineto{\pgfqpoint{9.088421in}{1.293130in}}%
\pgfpathlineto{\pgfqpoint{9.092771in}{1.304817in}}%
\pgfpathlineto{\pgfqpoint{9.097086in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.101506in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.105821in}{1.262965in}}%
\pgfpathlineto{\pgfqpoint{9.110171in}{1.259489in}}%
\pgfpathlineto{\pgfqpoint{9.114521in}{1.282959in}}%
\pgfpathlineto{\pgfqpoint{9.118871in}{1.280325in}}%
\pgfpathlineto{\pgfqpoint{9.123221in}{1.277038in}}%
\pgfpathlineto{\pgfqpoint{9.127571in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{9.131921in}{1.279465in}}%
\pgfpathlineto{\pgfqpoint{9.136271in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{9.140621in}{1.284506in}}%
\pgfpathlineto{\pgfqpoint{9.144971in}{1.279117in}}%
\pgfpathlineto{\pgfqpoint{9.149320in}{1.281341in}}%
\pgfpathlineto{\pgfqpoint{9.153670in}{1.268551in}}%
\pgfpathlineto{\pgfqpoint{9.158020in}{1.270334in}}%
\pgfpathlineto{\pgfqpoint{9.162370in}{1.268272in}}%
\pgfpathlineto{\pgfqpoint{9.166720in}{1.277463in}}%
\pgfpathlineto{\pgfqpoint{9.171070in}{1.271569in}}%
\pgfpathlineto{\pgfqpoint{9.175420in}{1.285638in}}%
\pgfpathlineto{\pgfqpoint{9.179770in}{1.270289in}}%
\pgfpathlineto{\pgfqpoint{9.184120in}{1.282401in}}%
\pgfpathlineto{\pgfqpoint{9.188470in}{1.278907in}}%
\pgfpathlineto{\pgfqpoint{9.192820in}{1.282192in}}%
\pgfpathlineto{\pgfqpoint{9.197170in}{1.264060in}}%
\pgfpathlineto{\pgfqpoint{9.201520in}{1.275175in}}%
\pgfpathlineto{\pgfqpoint{9.205870in}{1.288495in}}%
\pgfpathlineto{\pgfqpoint{9.210220in}{1.278779in}}%
\pgfpathlineto{\pgfqpoint{9.214569in}{1.257063in}}%
\pgfpathlineto{\pgfqpoint{9.218919in}{1.274956in}}%
\pgfpathlineto{\pgfqpoint{9.223269in}{1.280277in}}%
\pgfpathlineto{\pgfqpoint{9.227619in}{1.276820in}}%
\pgfpathlineto{\pgfqpoint{9.231969in}{1.275284in}}%
\pgfpathlineto{\pgfqpoint{9.236319in}{1.276922in}}%
\pgfpathlineto{\pgfqpoint{9.240669in}{1.277296in}}%
\pgfpathlineto{\pgfqpoint{9.245019in}{1.283950in}}%
\pgfpathlineto{\pgfqpoint{9.249369in}{1.286693in}}%
\pgfpathlineto{\pgfqpoint{9.253719in}{1.282935in}}%
\pgfpathlineto{\pgfqpoint{9.258069in}{1.279901in}}%
\pgfpathlineto{\pgfqpoint{9.262419in}{1.288981in}}%
\pgfpathlineto{\pgfqpoint{9.266769in}{1.275810in}}%
\pgfpathlineto{\pgfqpoint{9.271119in}{1.287233in}}%
\pgfpathlineto{\pgfqpoint{9.275469in}{1.277275in}}%
\pgfpathlineto{\pgfqpoint{9.279819in}{1.282856in}}%
\pgfpathlineto{\pgfqpoint{9.284168in}{1.286780in}}%
\pgfpathlineto{\pgfqpoint{9.288518in}{1.287423in}}%
\pgfpathlineto{\pgfqpoint{9.292868in}{1.287450in}}%
\pgfpathlineto{\pgfqpoint{9.297218in}{1.285643in}}%
\pgfpathlineto{\pgfqpoint{9.301568in}{1.278975in}}%
\pgfpathlineto{\pgfqpoint{9.305918in}{1.289475in}}%
\pgfpathlineto{\pgfqpoint{9.310268in}{1.285558in}}%
\pgfpathlineto{\pgfqpoint{9.314618in}{1.270404in}}%
\pgfpathlineto{\pgfqpoint{9.318968in}{1.281062in}}%
\pgfpathlineto{\pgfqpoint{9.323318in}{1.282445in}}%
\pgfpathlineto{\pgfqpoint{9.327668in}{1.281750in}}%
\pgfpathlineto{\pgfqpoint{9.332018in}{1.283123in}}%
\pgfpathlineto{\pgfqpoint{9.336368in}{1.288174in}}%
\pgfpathlineto{\pgfqpoint{9.340718in}{1.290479in}}%
\pgfpathlineto{\pgfqpoint{9.345068in}{1.287213in}}%
\pgfpathlineto{\pgfqpoint{9.349418in}{1.289437in}}%
\pgfpathlineto{\pgfqpoint{9.353767in}{1.279517in}}%
\pgfpathlineto{\pgfqpoint{9.358117in}{1.285507in}}%
\pgfpathlineto{\pgfqpoint{9.362467in}{1.283963in}}%
\pgfpathlineto{\pgfqpoint{9.366817in}{1.290921in}}%
\pgfpathlineto{\pgfqpoint{9.371167in}{1.285868in}}%
\pgfpathlineto{\pgfqpoint{9.375517in}{1.286991in}}%
\pgfpathlineto{\pgfqpoint{9.379867in}{1.270159in}}%
\pgfpathlineto{\pgfqpoint{9.384217in}{1.287668in}}%
\pgfpathlineto{\pgfqpoint{9.388567in}{1.256958in}}%
\pgfpathlineto{\pgfqpoint{9.392917in}{1.284911in}}%
\pgfpathlineto{\pgfqpoint{9.397267in}{1.287020in}}%
\pgfpathlineto{\pgfqpoint{9.401617in}{1.286330in}}%
\pgfpathlineto{\pgfqpoint{9.405967in}{1.281311in}}%
\pgfpathlineto{\pgfqpoint{9.410317in}{1.290687in}}%
\pgfpathlineto{\pgfqpoint{9.414667in}{1.282871in}}%
\pgfpathlineto{\pgfqpoint{9.419016in}{1.285596in}}%
\pgfpathlineto{\pgfqpoint{9.423366in}{1.293216in}}%
\pgfpathlineto{\pgfqpoint{9.427716in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{9.432066in}{1.286594in}}%
\pgfpathlineto{\pgfqpoint{9.436416in}{1.288032in}}%
\pgfpathlineto{\pgfqpoint{9.440766in}{1.278325in}}%
\pgfpathlineto{\pgfqpoint{9.445116in}{1.289780in}}%
\pgfpathlineto{\pgfqpoint{9.449466in}{1.284234in}}%
\pgfpathlineto{\pgfqpoint{9.453816in}{1.288670in}}%
\pgfpathlineto{\pgfqpoint{9.458166in}{1.293147in}}%
\pgfpathlineto{\pgfqpoint{9.462516in}{1.297004in}}%
\pgfpathlineto{\pgfqpoint{9.466866in}{1.287257in}}%
\pgfpathlineto{\pgfqpoint{9.471216in}{1.295334in}}%
\pgfpathlineto{\pgfqpoint{9.475566in}{1.290918in}}%
\pgfpathlineto{\pgfqpoint{9.479916in}{1.271453in}}%
\pgfpathlineto{\pgfqpoint{9.484266in}{1.293736in}}%
\pgfpathlineto{\pgfqpoint{9.488615in}{1.297062in}}%
\pgfpathlineto{\pgfqpoint{9.492965in}{1.294935in}}%
\pgfpathlineto{\pgfqpoint{9.497315in}{1.293896in}}%
\pgfpathlineto{\pgfqpoint{9.501665in}{1.304493in}}%
\pgfpathlineto{\pgfqpoint{9.506015in}{1.298260in}}%
\pgfpathlineto{\pgfqpoint{9.510365in}{1.300457in}}%
\pgfpathlineto{\pgfqpoint{9.514715in}{1.276330in}}%
\pgfpathlineto{\pgfqpoint{9.519065in}{1.282974in}}%
\pgfpathlineto{\pgfqpoint{9.523415in}{1.292007in}}%
\pgfpathlineto{\pgfqpoint{9.527765in}{1.290715in}}%
\pgfpathlineto{\pgfqpoint{9.532115in}{1.303622in}}%
\pgfpathlineto{\pgfqpoint{9.536465in}{1.280555in}}%
\pgfpathlineto{\pgfqpoint{9.540815in}{1.301980in}}%
\pgfpathlineto{\pgfqpoint{9.545165in}{1.300983in}}%
\pgfpathlineto{\pgfqpoint{9.549515in}{1.310110in}}%
\pgfpathlineto{\pgfqpoint{9.553865in}{1.305151in}}%
\pgfpathlineto{\pgfqpoint{9.558214in}{1.270640in}}%
\pgfpathlineto{\pgfqpoint{9.562529in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.571299in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.575614in}{1.281715in}}%
\pgfpathlineto{\pgfqpoint{9.579964in}{1.285813in}}%
\pgfpathlineto{\pgfqpoint{9.584314in}{1.273453in}}%
\pgfpathlineto{\pgfqpoint{9.588664in}{1.286330in}}%
\pgfpathlineto{\pgfqpoint{9.593014in}{1.276331in}}%
\pgfpathlineto{\pgfqpoint{9.597364in}{1.290856in}}%
\pgfpathlineto{\pgfqpoint{9.601714in}{1.296306in}}%
\pgfpathlineto{\pgfqpoint{9.606029in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.606099in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.610414in}{1.283203in}}%
\pgfpathlineto{\pgfqpoint{9.614764in}{1.288961in}}%
\pgfpathlineto{\pgfqpoint{9.619114in}{1.278663in}}%
\pgfpathlineto{\pgfqpoint{9.623429in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.623498in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.627813in}{1.292967in}}%
\pgfpathlineto{\pgfqpoint{9.632163in}{1.294409in}}%
\pgfpathlineto{\pgfqpoint{9.636513in}{1.282642in}}%
\pgfpathlineto{\pgfqpoint{9.640863in}{1.287111in}}%
\pgfpathlineto{\pgfqpoint{9.645213in}{1.287687in}}%
\pgfpathlineto{\pgfqpoint{9.649563in}{1.294989in}}%
\pgfpathlineto{\pgfqpoint{9.653878in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.658298in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.662613in}{1.275253in}}%
\pgfpathlineto{\pgfqpoint{9.666963in}{1.283409in}}%
\pgfpathlineto{\pgfqpoint{9.671313in}{1.286343in}}%
\pgfpathlineto{\pgfqpoint{9.675663in}{1.280608in}}%
\pgfpathlineto{\pgfqpoint{9.680013in}{1.288173in}}%
\pgfpathlineto{\pgfqpoint{9.684363in}{1.284641in}}%
\pgfpathlineto{\pgfqpoint{9.688713in}{1.290384in}}%
\pgfpathlineto{\pgfqpoint{9.693062in}{1.292851in}}%
\pgfpathlineto{\pgfqpoint{9.697412in}{1.285272in}}%
\pgfpathlineto{\pgfqpoint{9.701762in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{9.706112in}{1.289241in}}%
\pgfpathlineto{\pgfqpoint{9.710462in}{1.291361in}}%
\pgfpathlineto{\pgfqpoint{9.714812in}{1.287380in}}%
\pgfpathlineto{\pgfqpoint{9.719162in}{1.290294in}}%
\pgfpathlineto{\pgfqpoint{9.723512in}{1.298364in}}%
\pgfpathlineto{\pgfqpoint{9.727862in}{1.297114in}}%
\pgfpathlineto{\pgfqpoint{9.732212in}{1.287211in}}%
\pgfpathlineto{\pgfqpoint{9.736562in}{1.285304in}}%
\pgfpathlineto{\pgfqpoint{9.740912in}{1.284004in}}%
\pgfpathlineto{\pgfqpoint{9.745262in}{1.287765in}}%
\pgfpathlineto{\pgfqpoint{9.749612in}{1.284370in}}%
\pgfpathlineto{\pgfqpoint{9.753962in}{1.294879in}}%
\pgfpathlineto{\pgfqpoint{9.758312in}{1.299406in}}%
\pgfpathlineto{\pgfqpoint{9.762661in}{1.297726in}}%
\pgfpathlineto{\pgfqpoint{9.767011in}{1.294173in}}%
\pgfpathlineto{\pgfqpoint{9.771361in}{1.298062in}}%
\pgfpathlineto{\pgfqpoint{9.775711in}{1.290824in}}%
\pgfpathlineto{\pgfqpoint{9.780061in}{1.288561in}}%
\pgfpathlineto{\pgfqpoint{9.784411in}{1.293642in}}%
\pgfpathlineto{\pgfqpoint{9.788761in}{1.296770in}}%
\pgfpathlineto{\pgfqpoint{9.793111in}{1.298033in}}%
\pgfpathlineto{\pgfqpoint{9.797461in}{1.295497in}}%
\pgfpathlineto{\pgfqpoint{9.801811in}{1.290709in}}%
\pgfpathlineto{\pgfqpoint{9.806161in}{1.287051in}}%
\pgfpathlineto{\pgfqpoint{9.810511in}{1.294990in}}%
\pgfpathlineto{\pgfqpoint{9.814861in}{1.293990in}}%
\pgfpathlineto{\pgfqpoint{9.819211in}{1.298374in}}%
\pgfpathlineto{\pgfqpoint{9.823561in}{1.291340in}}%
\pgfpathlineto{\pgfqpoint{9.827910in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{9.832260in}{1.297165in}}%
\pgfpathlineto{\pgfqpoint{9.836610in}{1.302884in}}%
\pgfpathlineto{\pgfqpoint{9.840960in}{1.285739in}}%
\pgfpathlineto{\pgfqpoint{9.845310in}{1.277392in}}%
\pgfpathlineto{\pgfqpoint{9.849660in}{1.287013in}}%
\pgfpathlineto{\pgfqpoint{9.854010in}{1.292553in}}%
\pgfpathlineto{\pgfqpoint{9.858360in}{1.296307in}}%
\pgfpathlineto{\pgfqpoint{9.862710in}{1.288595in}}%
\pgfpathlineto{\pgfqpoint{9.867060in}{1.285765in}}%
\pgfpathlineto{\pgfqpoint{9.871410in}{1.296850in}}%
\pgfpathlineto{\pgfqpoint{9.875760in}{1.300634in}}%
\pgfpathlineto{\pgfqpoint{9.880110in}{1.300069in}}%
\pgfpathlineto{\pgfqpoint{9.884460in}{1.296224in}}%
\pgfpathlineto{\pgfqpoint{9.888810in}{1.297120in}}%
\pgfpathlineto{\pgfqpoint{9.893160in}{1.304075in}}%
\pgfpathlineto{\pgfqpoint{9.897509in}{1.294347in}}%
\pgfpathlineto{\pgfqpoint{9.901859in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{9.906209in}{1.292403in}}%
\pgfpathlineto{\pgfqpoint{9.910559in}{1.290514in}}%
\pgfpathlineto{\pgfqpoint{9.914909in}{1.298523in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{1.300718in}}%
\pgfpathlineto{\pgfqpoint{9.923609in}{1.303945in}}%
\pgfpathlineto{\pgfqpoint{9.927959in}{1.301317in}}%
\pgfpathlineto{\pgfqpoint{9.932309in}{1.295727in}}%
\pgfpathlineto{\pgfqpoint{9.936659in}{1.297556in}}%
\pgfpathlineto{\pgfqpoint{9.941009in}{1.310286in}}%
\pgfpathlineto{\pgfqpoint{9.945359in}{1.308636in}}%
\pgfpathlineto{\pgfqpoint{9.949709in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{9.954059in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{9.958409in}{1.310604in}}%
\pgfpathlineto{\pgfqpoint{9.962758in}{1.301100in}}%
\pgfpathlineto{\pgfqpoint{9.967108in}{1.290061in}}%
\pgfpathlineto{\pgfqpoint{9.971458in}{1.300792in}}%
\pgfpathlineto{\pgfqpoint{9.975808in}{1.308047in}}%
\pgfpathlineto{\pgfqpoint{9.980158in}{1.311316in}}%
\pgfpathlineto{\pgfqpoint{9.984508in}{1.303968in}}%
\pgfpathlineto{\pgfqpoint{9.988858in}{1.307328in}}%
\pgfpathlineto{\pgfqpoint{9.993208in}{1.302685in}}%
\pgfpathlineto{\pgfqpoint{9.997558in}{1.306247in}}%
\pgfpathlineto{\pgfqpoint{10.001908in}{1.240195in}}%
\pgfpathlineto{\pgfqpoint{10.006258in}{1.004679in}}%
\pgfpathlineto{\pgfqpoint{10.010608in}{1.177018in}}%
\pgfpathlineto{\pgfqpoint{10.014958in}{1.228865in}}%
\pgfpathlineto{\pgfqpoint{10.019308in}{1.249930in}}%
\pgfpathlineto{\pgfqpoint{10.023658in}{1.258394in}}%
\pgfpathlineto{\pgfqpoint{10.028008in}{1.268987in}}%
\pgfpathlineto{\pgfqpoint{10.032357in}{1.274514in}}%
\pgfpathlineto{\pgfqpoint{10.036707in}{1.271882in}}%
\pgfpathlineto{\pgfqpoint{10.041057in}{1.276398in}}%
\pgfpathlineto{\pgfqpoint{10.045407in}{1.274301in}}%
\pgfpathlineto{\pgfqpoint{10.049757in}{1.272682in}}%
\pgfpathlineto{\pgfqpoint{10.054107in}{1.280284in}}%
\pgfpathlineto{\pgfqpoint{10.058457in}{1.280888in}}%
\pgfpathlineto{\pgfqpoint{10.062807in}{1.281662in}}%
\pgfpathlineto{\pgfqpoint{10.067157in}{1.279569in}}%
\pgfpathlineto{\pgfqpoint{10.071507in}{1.275805in}}%
\pgfpathlineto{\pgfqpoint{10.075857in}{1.283029in}}%
\pgfpathlineto{\pgfqpoint{10.080207in}{1.289865in}}%
\pgfpathlineto{\pgfqpoint{10.084557in}{1.280775in}}%
\pgfpathlineto{\pgfqpoint{10.088907in}{1.284579in}}%
\pgfpathlineto{\pgfqpoint{10.093257in}{1.283706in}}%
\pgfpathlineto{\pgfqpoint{10.097607in}{1.288648in}}%
\pgfpathlineto{\pgfqpoint{10.101956in}{1.280354in}}%
\pgfpathlineto{\pgfqpoint{10.106306in}{1.285407in}}%
\pgfpathlineto{\pgfqpoint{10.110656in}{1.280925in}}%
\pgfpathlineto{\pgfqpoint{10.115006in}{1.288247in}}%
\pgfpathlineto{\pgfqpoint{10.119356in}{1.283592in}}%
\pgfpathlineto{\pgfqpoint{10.123706in}{1.294557in}}%
\pgfpathlineto{\pgfqpoint{10.128056in}{1.288134in}}%
\pgfpathlineto{\pgfqpoint{10.132406in}{1.291602in}}%
\pgfpathlineto{\pgfqpoint{10.136756in}{1.289722in}}%
\pgfpathlineto{\pgfqpoint{10.141106in}{1.287246in}}%
\pgfpathlineto{\pgfqpoint{10.145456in}{1.290308in}}%
\pgfpathlineto{\pgfqpoint{10.149806in}{1.293953in}}%
\pgfpathlineto{\pgfqpoint{10.154156in}{1.288045in}}%
\pgfpathlineto{\pgfqpoint{10.158506in}{1.296120in}}%
\pgfpathlineto{\pgfqpoint{10.162856in}{1.280306in}}%
\pgfpathlineto{\pgfqpoint{10.167205in}{1.293205in}}%
\pgfpathlineto{\pgfqpoint{10.171555in}{1.295640in}}%
\pgfpathlineto{\pgfqpoint{10.175905in}{1.296070in}}%
\pgfpathlineto{\pgfqpoint{10.180255in}{1.292840in}}%
\pgfpathlineto{\pgfqpoint{10.184605in}{1.289515in}}%
\pgfpathlineto{\pgfqpoint{10.188955in}{1.298689in}}%
\pgfpathlineto{\pgfqpoint{10.193305in}{1.295817in}}%
\pgfpathlineto{\pgfqpoint{10.197655in}{1.297525in}}%
\pgfpathlineto{\pgfqpoint{10.202005in}{1.297446in}}%
\pgfpathlineto{\pgfqpoint{10.206355in}{1.296272in}}%
\pgfpathlineto{\pgfqpoint{10.210705in}{1.299143in}}%
\pgfpathlineto{\pgfqpoint{10.215055in}{1.298520in}}%
\pgfpathlineto{\pgfqpoint{10.219405in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{10.223755in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{10.228105in}{1.298759in}}%
\pgfpathlineto{\pgfqpoint{10.232455in}{1.292059in}}%
\pgfpathlineto{\pgfqpoint{10.236804in}{1.297561in}}%
\pgfpathlineto{\pgfqpoint{10.241154in}{1.296844in}}%
\pgfpathlineto{\pgfqpoint{10.245504in}{1.297002in}}%
\pgfpathlineto{\pgfqpoint{10.249854in}{1.293308in}}%
\pgfpathlineto{\pgfqpoint{10.254204in}{1.291590in}}%
\pgfpathlineto{\pgfqpoint{10.258554in}{1.299517in}}%
\pgfpathlineto{\pgfqpoint{10.262904in}{1.300394in}}%
\pgfpathlineto{\pgfqpoint{10.267254in}{1.295624in}}%
\pgfpathlineto{\pgfqpoint{10.271604in}{1.296818in}}%
\pgfpathlineto{\pgfqpoint{10.275954in}{1.298590in}}%
\pgfpathlineto{\pgfqpoint{10.280304in}{1.300405in}}%
\pgfpathlineto{\pgfqpoint{10.284654in}{1.298212in}}%
\pgfpathlineto{\pgfqpoint{10.289004in}{1.299136in}}%
\pgfpathlineto{\pgfqpoint{10.293354in}{1.295675in}}%
\pgfpathlineto{\pgfqpoint{10.297704in}{1.296507in}}%
\pgfpathlineto{\pgfqpoint{10.302054in}{1.302686in}}%
\pgfpathlineto{\pgfqpoint{10.306403in}{1.300144in}}%
\pgfpathlineto{\pgfqpoint{10.310753in}{1.295454in}}%
\pgfpathlineto{\pgfqpoint{10.315103in}{1.298276in}}%
\pgfpathlineto{\pgfqpoint{10.319453in}{1.300028in}}%
\pgfpathlineto{\pgfqpoint{10.323803in}{1.301005in}}%
\pgfpathlineto{\pgfqpoint{10.328153in}{1.299781in}}%
\pgfpathlineto{\pgfqpoint{10.332503in}{1.297057in}}%
\pgfpathlineto{\pgfqpoint{10.336853in}{1.295928in}}%
\pgfpathlineto{\pgfqpoint{10.341203in}{1.299139in}}%
\pgfpathlineto{\pgfqpoint{10.345553in}{1.289894in}}%
\pgfpathlineto{\pgfqpoint{10.349903in}{1.300485in}}%
\pgfpathlineto{\pgfqpoint{10.354253in}{1.298999in}}%
\pgfpathlineto{\pgfqpoint{10.358603in}{1.295303in}}%
\pgfpathlineto{\pgfqpoint{10.362953in}{1.298043in}}%
\pgfpathlineto{\pgfqpoint{10.367303in}{1.304511in}}%
\pgfpathlineto{\pgfqpoint{10.371652in}{1.301799in}}%
\pgfpathlineto{\pgfqpoint{10.376002in}{1.303072in}}%
\pgfpathlineto{\pgfqpoint{10.380352in}{1.299327in}}%
\pgfpathlineto{\pgfqpoint{10.384702in}{1.301829in}}%
\pgfpathlineto{\pgfqpoint{10.389052in}{1.300778in}}%
\pgfpathlineto{\pgfqpoint{10.393402in}{1.305550in}}%
\pgfpathlineto{\pgfqpoint{10.397752in}{1.299838in}}%
\pgfpathlineto{\pgfqpoint{10.402102in}{1.304748in}}%
\pgfpathlineto{\pgfqpoint{10.406452in}{1.309384in}}%
\pgfpathlineto{\pgfqpoint{10.410802in}{1.297530in}}%
\pgfpathlineto{\pgfqpoint{10.415152in}{1.300049in}}%
\pgfpathlineto{\pgfqpoint{10.419502in}{1.303998in}}%
\pgfpathlineto{\pgfqpoint{10.423852in}{1.301684in}}%
\pgfpathlineto{\pgfqpoint{10.428202in}{1.310742in}}%
\pgfpathlineto{\pgfqpoint{10.432552in}{1.302049in}}%
\pgfpathlineto{\pgfqpoint{10.436902in}{1.302541in}}%
\pgfpathlineto{\pgfqpoint{10.441251in}{1.311589in}}%
\pgfpathlineto{\pgfqpoint{10.445601in}{1.309508in}}%
\pgfpathlineto{\pgfqpoint{10.449951in}{1.309935in}}%
\pgfpathlineto{\pgfqpoint{10.454301in}{1.310769in}}%
\pgfpathlineto{\pgfqpoint{10.458651in}{1.303240in}}%
\pgfpathlineto{\pgfqpoint{10.463001in}{1.292730in}}%
\pgfpathlineto{\pgfqpoint{10.467351in}{1.309254in}}%
\pgfpathlineto{\pgfqpoint{10.471701in}{1.312497in}}%
\pgfpathlineto{\pgfqpoint{10.476051in}{1.310196in}}%
\pgfpathlineto{\pgfqpoint{10.480401in}{1.311047in}}%
\pgfpathlineto{\pgfqpoint{10.484751in}{1.311424in}}%
\pgfpathlineto{\pgfqpoint{10.489101in}{1.306491in}}%
\pgfpathlineto{\pgfqpoint{10.493451in}{1.312405in}}%
\pgfpathlineto{\pgfqpoint{10.497801in}{1.314353in}}%
\pgfpathlineto{\pgfqpoint{10.502151in}{1.313527in}}%
\pgfpathlineto{\pgfqpoint{10.506501in}{1.311171in}}%
\pgfpathlineto{\pgfqpoint{10.510850in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{10.515200in}{1.313480in}}%
\pgfpathlineto{\pgfqpoint{10.519550in}{1.306169in}}%
\pgfpathlineto{\pgfqpoint{10.523900in}{1.315639in}}%
\pgfpathlineto{\pgfqpoint{10.528250in}{1.318946in}}%
\pgfpathlineto{\pgfqpoint{10.532600in}{1.317527in}}%
\pgfpathlineto{\pgfqpoint{10.536950in}{1.309884in}}%
\pgfpathlineto{\pgfqpoint{10.541300in}{1.319468in}}%
\pgfpathlineto{\pgfqpoint{10.545650in}{1.320831in}}%
\pgfpathlineto{\pgfqpoint{10.550000in}{1.317858in}}%
\pgfpathlineto{\pgfqpoint{10.554350in}{1.322171in}}%
\pgfpathlineto{\pgfqpoint{10.558700in}{1.328868in}}%
\pgfpathlineto{\pgfqpoint{10.563050in}{1.322320in}}%
\pgfpathlineto{\pgfqpoint{10.567400in}{1.318271in}}%
\pgfpathlineto{\pgfqpoint{10.571750in}{1.317352in}}%
\pgfpathlineto{\pgfqpoint{10.576099in}{1.320698in}}%
\pgfpathlineto{\pgfqpoint{10.580449in}{1.322196in}}%
\pgfpathlineto{\pgfqpoint{10.584799in}{1.329731in}}%
\pgfpathlineto{\pgfqpoint{10.589149in}{1.332989in}}%
\pgfpathlineto{\pgfqpoint{10.593499in}{1.332797in}}%
\pgfpathlineto{\pgfqpoint{10.597849in}{1.325815in}}%
\pgfpathlineto{\pgfqpoint{10.602164in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{10.602234in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{10.606549in}{1.278754in}}%
\pgfpathlineto{\pgfqpoint{10.610899in}{1.108702in}}%
\pgfpathlineto{\pgfqpoint{10.615214in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{10.632684in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{10.636999in}{1.316031in}}%
\pgfpathlineto{\pgfqpoint{10.641349in}{1.329596in}}%
\pgfpathlineto{\pgfqpoint{10.645663in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{10.650083in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{10.654398in}{1.261346in}}%
\pgfpathlineto{\pgfqpoint{10.658748in}{1.302677in}}%
\pgfpathlineto{\pgfqpoint{10.663098in}{1.303796in}}%
\pgfpathlineto{\pgfqpoint{10.667448in}{1.307281in}}%
\pgfpathlineto{\pgfqpoint{10.671798in}{1.311107in}}%
\pgfpathlineto{\pgfqpoint{10.676148in}{1.306896in}}%
\pgfpathlineto{\pgfqpoint{10.680498in}{1.312452in}}%
\pgfpathlineto{\pgfqpoint{10.684848in}{1.318365in}}%
\pgfpathlineto{\pgfqpoint{10.689163in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{10.697933in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{10.702248in}{1.305544in}}%
\pgfpathlineto{\pgfqpoint{10.706598in}{1.327964in}}%
\pgfpathlineto{\pgfqpoint{10.710913in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{10.710982in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{10.715297in}{1.305005in}}%
\pgfpathlineto{\pgfqpoint{10.719647in}{1.306050in}}%
\pgfpathlineto{\pgfqpoint{10.723997in}{1.308803in}}%
\pgfpathlineto{\pgfqpoint{10.728347in}{1.331483in}}%
\pgfpathlineto{\pgfqpoint{10.732697in}{1.336204in}}%
\pgfpathlineto{\pgfqpoint{10.737047in}{1.309590in}}%
\pgfpathlineto{\pgfqpoint{10.741362in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{10.741432in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{10.745747in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{10.750097in}{1.333173in}}%
\pgfpathlineto{\pgfqpoint{10.754447in}{1.330948in}}%
\pgfpathlineto{\pgfqpoint{10.758762in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{10.758832in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{10.763147in}{1.308287in}}%
\pgfpathlineto{\pgfqpoint{10.767497in}{1.319122in}}%
\pgfpathlineto{\pgfqpoint{10.771847in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{10.776162in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{10.797981in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{10.802296in}{1.313996in}}%
\pgfpathlineto{\pgfqpoint{10.806611in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{10.806681in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{10.810996in}{1.313249in}}%
\pgfpathlineto{\pgfqpoint{10.815346in}{1.320142in}}%
\pgfpathlineto{\pgfqpoint{10.819696in}{1.317559in}}%
\pgfpathlineto{\pgfqpoint{10.824046in}{1.324283in}}%
\pgfpathlineto{\pgfqpoint{10.828396in}{1.328570in}}%
\pgfpathlineto{\pgfqpoint{10.832746in}{1.328581in}}%
\pgfpathlineto{\pgfqpoint{10.837096in}{1.341266in}}%
\pgfpathlineto{\pgfqpoint{10.841446in}{1.351212in}}%
\pgfpathlineto{\pgfqpoint{10.845761in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{10.845830in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{10.850145in}{1.301036in}}%
\pgfpathlineto{\pgfqpoint{10.854495in}{1.297376in}}%
\pgfpathlineto{\pgfqpoint{10.858845in}{1.304300in}}%
\pgfpathlineto{\pgfqpoint{10.863195in}{1.306643in}}%
\pgfpathlineto{\pgfqpoint{10.867545in}{1.301143in}}%
\pgfpathlineto{\pgfqpoint{10.871895in}{1.305818in}}%
\pgfpathlineto{\pgfqpoint{10.876245in}{1.303538in}}%
\pgfpathlineto{\pgfqpoint{10.880595in}{1.309197in}}%
\pgfpathlineto{\pgfqpoint{10.884945in}{1.300692in}}%
\pgfpathlineto{\pgfqpoint{10.889295in}{1.308346in}}%
\pgfpathlineto{\pgfqpoint{10.893645in}{1.302920in}}%
\pgfpathlineto{\pgfqpoint{10.897995in}{1.303380in}}%
\pgfpathlineto{\pgfqpoint{10.902345in}{1.307350in}}%
\pgfpathlineto{\pgfqpoint{10.906695in}{1.307759in}}%
\pgfpathlineto{\pgfqpoint{10.911045in}{1.309977in}}%
\pgfpathlineto{\pgfqpoint{10.915394in}{1.301829in}}%
\pgfpathlineto{\pgfqpoint{10.919744in}{1.304857in}}%
\pgfpathlineto{\pgfqpoint{10.924094in}{1.303312in}}%
\pgfpathlineto{\pgfqpoint{10.928444in}{1.309228in}}%
\pgfpathlineto{\pgfqpoint{10.932794in}{1.306249in}}%
\pgfpathlineto{\pgfqpoint{10.937144in}{1.309285in}}%
\pgfpathlineto{\pgfqpoint{10.941494in}{1.312433in}}%
\pgfpathlineto{\pgfqpoint{10.945844in}{1.305259in}}%
\pgfpathlineto{\pgfqpoint{10.950194in}{1.307412in}}%
\pgfpathlineto{\pgfqpoint{10.954544in}{1.303347in}}%
\pgfpathlineto{\pgfqpoint{10.958894in}{1.312243in}}%
\pgfpathlineto{\pgfqpoint{10.963244in}{1.312998in}}%
\pgfpathlineto{\pgfqpoint{10.967594in}{1.310730in}}%
\pgfpathlineto{\pgfqpoint{10.971944in}{1.311439in}}%
\pgfpathlineto{\pgfqpoint{10.976294in}{1.304891in}}%
\pgfpathlineto{\pgfqpoint{10.980644in}{1.312006in}}%
\pgfpathlineto{\pgfqpoint{10.984993in}{1.310891in}}%
\pgfpathlineto{\pgfqpoint{10.989343in}{1.313620in}}%
\pgfpathlineto{\pgfqpoint{10.993693in}{1.313692in}}%
\pgfpathlineto{\pgfqpoint{10.998043in}{1.308938in}}%
\pgfpathlineto{\pgfqpoint{11.002393in}{1.308795in}}%
\pgfpathlineto{\pgfqpoint{11.006743in}{1.311208in}}%
\pgfpathlineto{\pgfqpoint{11.011093in}{1.316151in}}%
\pgfpathlineto{\pgfqpoint{11.015443in}{1.310344in}}%
\pgfpathlineto{\pgfqpoint{11.019793in}{1.313885in}}%
\pgfpathlineto{\pgfqpoint{11.024143in}{1.312884in}}%
\pgfpathlineto{\pgfqpoint{11.028493in}{1.315611in}}%
\pgfpathlineto{\pgfqpoint{11.032843in}{1.299269in}}%
\pgfpathlineto{\pgfqpoint{11.037193in}{1.315105in}}%
\pgfpathlineto{\pgfqpoint{11.041543in}{1.313245in}}%
\pgfpathlineto{\pgfqpoint{11.045893in}{1.314721in}}%
\pgfpathlineto{\pgfqpoint{11.050243in}{1.295469in}}%
\pgfpathlineto{\pgfqpoint{11.054592in}{1.310465in}}%
\pgfpathlineto{\pgfqpoint{11.058942in}{1.315485in}}%
\pgfpathlineto{\pgfqpoint{11.063292in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{11.067642in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{11.071992in}{1.315724in}}%
\pgfpathlineto{\pgfqpoint{11.076342in}{1.313764in}}%
\pgfpathlineto{\pgfqpoint{11.080692in}{1.316393in}}%
\pgfpathlineto{\pgfqpoint{11.085042in}{1.318521in}}%
\pgfpathlineto{\pgfqpoint{11.089392in}{1.314348in}}%
\pgfpathlineto{\pgfqpoint{11.093742in}{1.316993in}}%
\pgfpathlineto{\pgfqpoint{11.098092in}{1.318324in}}%
\pgfpathlineto{\pgfqpoint{11.102442in}{1.319315in}}%
\pgfpathlineto{\pgfqpoint{11.106792in}{1.316503in}}%
\pgfpathlineto{\pgfqpoint{11.111142in}{1.321681in}}%
\pgfpathlineto{\pgfqpoint{11.115492in}{1.316374in}}%
\pgfpathlineto{\pgfqpoint{11.119841in}{1.318197in}}%
\pgfpathlineto{\pgfqpoint{11.124191in}{1.318190in}}%
\pgfpathlineto{\pgfqpoint{11.128541in}{1.317884in}}%
\pgfpathlineto{\pgfqpoint{11.132891in}{1.319021in}}%
\pgfpathlineto{\pgfqpoint{11.137241in}{1.314643in}}%
\pgfpathlineto{\pgfqpoint{11.141591in}{1.314376in}}%
\pgfpathlineto{\pgfqpoint{11.145941in}{1.316839in}}%
\pgfpathlineto{\pgfqpoint{11.150291in}{1.325131in}}%
\pgfpathlineto{\pgfqpoint{11.154641in}{1.310820in}}%
\pgfpathlineto{\pgfqpoint{11.158991in}{1.316867in}}%
\pgfpathlineto{\pgfqpoint{11.163341in}{1.313541in}}%
\pgfpathlineto{\pgfqpoint{11.167691in}{1.320858in}}%
\pgfpathlineto{\pgfqpoint{11.172041in}{1.325201in}}%
\pgfpathlineto{\pgfqpoint{11.176391in}{1.317383in}}%
\pgfpathlineto{\pgfqpoint{11.180741in}{1.309828in}}%
\pgfpathlineto{\pgfqpoint{11.185091in}{1.322094in}}%
\pgfpathlineto{\pgfqpoint{11.189440in}{1.319694in}}%
\pgfpathlineto{\pgfqpoint{11.193790in}{1.317693in}}%
\pgfpathlineto{\pgfqpoint{11.198140in}{1.322909in}}%
\pgfpathlineto{\pgfqpoint{11.202490in}{1.324916in}}%
\pgfpathlineto{\pgfqpoint{11.206840in}{1.322900in}}%
\pgfpathlineto{\pgfqpoint{11.211190in}{1.319329in}}%
\pgfpathlineto{\pgfqpoint{11.215540in}{1.310758in}}%
\pgfpathlineto{\pgfqpoint{11.219890in}{1.312862in}}%
\pgfpathlineto{\pgfqpoint{11.224240in}{1.321526in}}%
\pgfpathlineto{\pgfqpoint{11.228590in}{1.321619in}}%
\pgfpathlineto{\pgfqpoint{11.232940in}{1.323797in}}%
\pgfpathlineto{\pgfqpoint{11.237290in}{1.316463in}}%
\pgfpathlineto{\pgfqpoint{11.241640in}{1.322031in}}%
\pgfpathlineto{\pgfqpoint{11.245990in}{1.320173in}}%
\pgfpathlineto{\pgfqpoint{11.250340in}{1.324939in}}%
\pgfpathlineto{\pgfqpoint{11.254690in}{1.324493in}}%
\pgfpathlineto{\pgfqpoint{11.259039in}{1.323232in}}%
\pgfpathlineto{\pgfqpoint{11.263389in}{1.323262in}}%
\pgfpathlineto{\pgfqpoint{11.267739in}{1.322624in}}%
\pgfpathlineto{\pgfqpoint{11.272089in}{1.319662in}}%
\pgfpathlineto{\pgfqpoint{11.276439in}{1.310265in}}%
\pgfpathlineto{\pgfqpoint{11.280789in}{1.322067in}}%
\pgfpathlineto{\pgfqpoint{11.285139in}{1.324655in}}%
\pgfpathlineto{\pgfqpoint{11.289489in}{1.322373in}}%
\pgfpathlineto{\pgfqpoint{11.293839in}{1.324153in}}%
\pgfpathlineto{\pgfqpoint{11.298189in}{1.328265in}}%
\pgfpathlineto{\pgfqpoint{11.302539in}{1.321952in}}%
\pgfpathlineto{\pgfqpoint{11.306889in}{1.325348in}}%
\pgfpathlineto{\pgfqpoint{11.311239in}{1.321717in}}%
\pgfpathlineto{\pgfqpoint{11.315589in}{1.325097in}}%
\pgfpathlineto{\pgfqpoint{11.319939in}{1.322978in}}%
\pgfpathlineto{\pgfqpoint{11.324288in}{1.327415in}}%
\pgfpathlineto{\pgfqpoint{11.328638in}{1.322888in}}%
\pgfpathlineto{\pgfqpoint{11.332988in}{1.322186in}}%
\pgfpathlineto{\pgfqpoint{11.337338in}{1.326416in}}%
\pgfpathlineto{\pgfqpoint{11.341688in}{1.319594in}}%
\pgfpathlineto{\pgfqpoint{11.346038in}{1.321825in}}%
\pgfpathlineto{\pgfqpoint{11.350388in}{1.325950in}}%
\pgfpathlineto{\pgfqpoint{11.354738in}{1.318373in}}%
\pgfpathlineto{\pgfqpoint{11.359088in}{1.325139in}}%
\pgfpathlineto{\pgfqpoint{11.363438in}{1.321814in}}%
\pgfpathlineto{\pgfqpoint{11.367788in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{11.372138in}{1.311100in}}%
\pgfpathlineto{\pgfqpoint{11.376488in}{1.320911in}}%
\pgfpathlineto{\pgfqpoint{11.380838in}{1.327113in}}%
\pgfpathlineto{\pgfqpoint{11.385188in}{1.324145in}}%
\pgfpathlineto{\pgfqpoint{11.389538in}{1.320853in}}%
\pgfpathlineto{\pgfqpoint{11.393887in}{1.324485in}}%
\pgfpathlineto{\pgfqpoint{11.398237in}{1.322458in}}%
\pgfpathlineto{\pgfqpoint{11.402587in}{1.321128in}}%
\pgfpathlineto{\pgfqpoint{11.406937in}{1.325004in}}%
\pgfpathlineto{\pgfqpoint{11.411287in}{1.324369in}}%
\pgfpathlineto{\pgfqpoint{11.415637in}{1.325811in}}%
\pgfpathlineto{\pgfqpoint{11.419987in}{1.322422in}}%
\pgfpathlineto{\pgfqpoint{11.424337in}{1.325638in}}%
\pgfpathlineto{\pgfqpoint{11.428687in}{1.324573in}}%
\pgfpathlineto{\pgfqpoint{11.433037in}{1.321635in}}%
\pgfpathlineto{\pgfqpoint{11.437387in}{1.324726in}}%
\pgfpathlineto{\pgfqpoint{11.441737in}{1.325600in}}%
\pgfpathlineto{\pgfqpoint{11.446087in}{1.320669in}}%
\pgfpathlineto{\pgfqpoint{11.450437in}{1.323061in}}%
\pgfpathlineto{\pgfqpoint{11.454787in}{1.324202in}}%
\pgfpathlineto{\pgfqpoint{11.459136in}{1.322256in}}%
\pgfpathlineto{\pgfqpoint{11.463486in}{1.325074in}}%
\pgfpathlineto{\pgfqpoint{11.467836in}{1.323767in}}%
\pgfpathlineto{\pgfqpoint{11.472186in}{1.324303in}}%
\pgfpathlineto{\pgfqpoint{11.476536in}{1.325601in}}%
\pgfpathlineto{\pgfqpoint{11.480886in}{1.323726in}}%
\pgfpathlineto{\pgfqpoint{11.480886in}{1.368961in}}%
\pgfpathlineto{\pgfqpoint{11.480886in}{1.368961in}}%
\pgfpathlineto{\pgfqpoint{11.476536in}{1.372594in}}%
\pgfpathlineto{\pgfqpoint{11.472186in}{1.375135in}}%
\pgfpathlineto{\pgfqpoint{11.467836in}{1.369126in}}%
\pgfpathlineto{\pgfqpoint{11.463486in}{1.369468in}}%
\pgfpathlineto{\pgfqpoint{11.459136in}{1.369641in}}%
\pgfpathlineto{\pgfqpoint{11.454787in}{1.371814in}}%
\pgfpathlineto{\pgfqpoint{11.450437in}{1.369105in}}%
\pgfpathlineto{\pgfqpoint{11.446087in}{1.377070in}}%
\pgfpathlineto{\pgfqpoint{11.441737in}{1.374085in}}%
\pgfpathlineto{\pgfqpoint{11.437387in}{1.373226in}}%
\pgfpathlineto{\pgfqpoint{11.433037in}{1.372371in}}%
\pgfpathlineto{\pgfqpoint{11.428687in}{1.370158in}}%
\pgfpathlineto{\pgfqpoint{11.424337in}{1.373730in}}%
\pgfpathlineto{\pgfqpoint{11.419987in}{1.370285in}}%
\pgfpathlineto{\pgfqpoint{11.415637in}{1.372793in}}%
\pgfpathlineto{\pgfqpoint{11.411287in}{1.372250in}}%
\pgfpathlineto{\pgfqpoint{11.406937in}{1.372371in}}%
\pgfpathlineto{\pgfqpoint{11.402587in}{1.378167in}}%
\pgfpathlineto{\pgfqpoint{11.398237in}{1.365691in}}%
\pgfpathlineto{\pgfqpoint{11.393887in}{1.370845in}}%
\pgfpathlineto{\pgfqpoint{11.389538in}{1.373580in}}%
\pgfpathlineto{\pgfqpoint{11.385188in}{1.374687in}}%
\pgfpathlineto{\pgfqpoint{11.380838in}{1.374356in}}%
\pgfpathlineto{\pgfqpoint{11.376488in}{1.376013in}}%
\pgfpathlineto{\pgfqpoint{11.372138in}{1.381201in}}%
\pgfpathlineto{\pgfqpoint{11.367788in}{1.369556in}}%
\pgfpathlineto{\pgfqpoint{11.363438in}{1.368754in}}%
\pgfpathlineto{\pgfqpoint{11.359088in}{1.372665in}}%
\pgfpathlineto{\pgfqpoint{11.354738in}{1.377745in}}%
\pgfpathlineto{\pgfqpoint{11.350388in}{1.372773in}}%
\pgfpathlineto{\pgfqpoint{11.346038in}{1.371543in}}%
\pgfpathlineto{\pgfqpoint{11.341688in}{1.370440in}}%
\pgfpathlineto{\pgfqpoint{11.337338in}{1.372141in}}%
\pgfpathlineto{\pgfqpoint{11.332988in}{1.375047in}}%
\pgfpathlineto{\pgfqpoint{11.328638in}{1.368231in}}%
\pgfpathlineto{\pgfqpoint{11.324288in}{1.373038in}}%
\pgfpathlineto{\pgfqpoint{11.319939in}{1.374751in}}%
\pgfpathlineto{\pgfqpoint{11.315589in}{1.373030in}}%
\pgfpathlineto{\pgfqpoint{11.311239in}{1.371851in}}%
\pgfpathlineto{\pgfqpoint{11.306889in}{1.371969in}}%
\pgfpathlineto{\pgfqpoint{11.302539in}{1.370779in}}%
\pgfpathlineto{\pgfqpoint{11.298189in}{1.372346in}}%
\pgfpathlineto{\pgfqpoint{11.293839in}{1.368067in}}%
\pgfpathlineto{\pgfqpoint{11.289489in}{1.368470in}}%
\pgfpathlineto{\pgfqpoint{11.285139in}{1.373986in}}%
\pgfpathlineto{\pgfqpoint{11.280789in}{1.373231in}}%
\pgfpathlineto{\pgfqpoint{11.276439in}{1.379082in}}%
\pgfpathlineto{\pgfqpoint{11.272089in}{1.370571in}}%
\pgfpathlineto{\pgfqpoint{11.267739in}{1.373892in}}%
\pgfpathlineto{\pgfqpoint{11.263389in}{1.373897in}}%
\pgfpathlineto{\pgfqpoint{11.259039in}{1.372577in}}%
\pgfpathlineto{\pgfqpoint{11.254690in}{1.371125in}}%
\pgfpathlineto{\pgfqpoint{11.250340in}{1.369672in}}%
\pgfpathlineto{\pgfqpoint{11.245990in}{1.367311in}}%
\pgfpathlineto{\pgfqpoint{11.241640in}{1.367254in}}%
\pgfpathlineto{\pgfqpoint{11.237290in}{1.376467in}}%
\pgfpathlineto{\pgfqpoint{11.232940in}{1.368033in}}%
\pgfpathlineto{\pgfqpoint{11.228590in}{1.370857in}}%
\pgfpathlineto{\pgfqpoint{11.224240in}{1.368089in}}%
\pgfpathlineto{\pgfqpoint{11.219890in}{1.378274in}}%
\pgfpathlineto{\pgfqpoint{11.215540in}{1.374873in}}%
\pgfpathlineto{\pgfqpoint{11.211190in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{11.206840in}{1.368409in}}%
\pgfpathlineto{\pgfqpoint{11.202490in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{11.198140in}{1.367992in}}%
\pgfpathlineto{\pgfqpoint{11.193790in}{1.371415in}}%
\pgfpathlineto{\pgfqpoint{11.189440in}{1.366727in}}%
\pgfpathlineto{\pgfqpoint{11.185091in}{1.371873in}}%
\pgfpathlineto{\pgfqpoint{11.180741in}{1.374985in}}%
\pgfpathlineto{\pgfqpoint{11.176391in}{1.368944in}}%
\pgfpathlineto{\pgfqpoint{11.172041in}{1.371190in}}%
\pgfpathlineto{\pgfqpoint{11.167691in}{1.366188in}}%
\pgfpathlineto{\pgfqpoint{11.163341in}{1.364615in}}%
\pgfpathlineto{\pgfqpoint{11.158991in}{1.363303in}}%
\pgfpathlineto{\pgfqpoint{11.154641in}{1.372940in}}%
\pgfpathlineto{\pgfqpoint{11.150291in}{1.367292in}}%
\pgfpathlineto{\pgfqpoint{11.145941in}{1.363864in}}%
\pgfpathlineto{\pgfqpoint{11.141591in}{1.374841in}}%
\pgfpathlineto{\pgfqpoint{11.137241in}{1.369089in}}%
\pgfpathlineto{\pgfqpoint{11.132891in}{1.369930in}}%
\pgfpathlineto{\pgfqpoint{11.128541in}{1.367321in}}%
\pgfpathlineto{\pgfqpoint{11.124191in}{1.367550in}}%
\pgfpathlineto{\pgfqpoint{11.119841in}{1.366484in}}%
\pgfpathlineto{\pgfqpoint{11.115492in}{1.359820in}}%
\pgfpathlineto{\pgfqpoint{11.111142in}{1.362864in}}%
\pgfpathlineto{\pgfqpoint{11.106792in}{1.365625in}}%
\pgfpathlineto{\pgfqpoint{11.102442in}{1.363537in}}%
\pgfpathlineto{\pgfqpoint{11.098092in}{1.365288in}}%
\pgfpathlineto{\pgfqpoint{11.093742in}{1.362792in}}%
\pgfpathlineto{\pgfqpoint{11.089392in}{1.370845in}}%
\pgfpathlineto{\pgfqpoint{11.085042in}{1.367808in}}%
\pgfpathlineto{\pgfqpoint{11.080692in}{1.360700in}}%
\pgfpathlineto{\pgfqpoint{11.076342in}{1.363891in}}%
\pgfpathlineto{\pgfqpoint{11.071992in}{1.366528in}}%
\pgfpathlineto{\pgfqpoint{11.067642in}{1.361430in}}%
\pgfpathlineto{\pgfqpoint{11.063292in}{1.362259in}}%
\pgfpathlineto{\pgfqpoint{11.058942in}{1.359945in}}%
\pgfpathlineto{\pgfqpoint{11.054592in}{1.364343in}}%
\pgfpathlineto{\pgfqpoint{11.050243in}{1.376740in}}%
\pgfpathlineto{\pgfqpoint{11.045893in}{1.361127in}}%
\pgfpathlineto{\pgfqpoint{11.041543in}{1.367378in}}%
\pgfpathlineto{\pgfqpoint{11.037193in}{1.362952in}}%
\pgfpathlineto{\pgfqpoint{11.032843in}{1.374608in}}%
\pgfpathlineto{\pgfqpoint{11.028493in}{1.355772in}}%
\pgfpathlineto{\pgfqpoint{11.024143in}{1.365153in}}%
\pgfpathlineto{\pgfqpoint{11.019793in}{1.363250in}}%
\pgfpathlineto{\pgfqpoint{11.015443in}{1.364390in}}%
\pgfpathlineto{\pgfqpoint{11.011093in}{1.364539in}}%
\pgfpathlineto{\pgfqpoint{11.006743in}{1.361743in}}%
\pgfpathlineto{\pgfqpoint{11.002393in}{1.358254in}}%
\pgfpathlineto{\pgfqpoint{10.998043in}{1.356943in}}%
\pgfpathlineto{\pgfqpoint{10.993693in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{10.989343in}{1.357651in}}%
\pgfpathlineto{\pgfqpoint{10.984993in}{1.356335in}}%
\pgfpathlineto{\pgfqpoint{10.980644in}{1.356021in}}%
\pgfpathlineto{\pgfqpoint{10.976294in}{1.364888in}}%
\pgfpathlineto{\pgfqpoint{10.971944in}{1.360379in}}%
\pgfpathlineto{\pgfqpoint{10.967594in}{1.355840in}}%
\pgfpathlineto{\pgfqpoint{10.963244in}{1.354511in}}%
\pgfpathlineto{\pgfqpoint{10.958894in}{1.360046in}}%
\pgfpathlineto{\pgfqpoint{10.954544in}{1.357851in}}%
\pgfpathlineto{\pgfqpoint{10.950194in}{1.359756in}}%
\pgfpathlineto{\pgfqpoint{10.945844in}{1.356255in}}%
\pgfpathlineto{\pgfqpoint{10.941494in}{1.356627in}}%
\pgfpathlineto{\pgfqpoint{10.937144in}{1.359714in}}%
\pgfpathlineto{\pgfqpoint{10.932794in}{1.360267in}}%
\pgfpathlineto{\pgfqpoint{10.928444in}{1.360207in}}%
\pgfpathlineto{\pgfqpoint{10.924094in}{1.357112in}}%
\pgfpathlineto{\pgfqpoint{10.919744in}{1.359720in}}%
\pgfpathlineto{\pgfqpoint{10.915394in}{1.355805in}}%
\pgfpathlineto{\pgfqpoint{10.911045in}{1.354409in}}%
\pgfpathlineto{\pgfqpoint{10.906695in}{1.353174in}}%
\pgfpathlineto{\pgfqpoint{10.902345in}{1.355531in}}%
\pgfpathlineto{\pgfqpoint{10.897995in}{1.355295in}}%
\pgfpathlineto{\pgfqpoint{10.893645in}{1.349642in}}%
\pgfpathlineto{\pgfqpoint{10.889295in}{1.353242in}}%
\pgfpathlineto{\pgfqpoint{10.884945in}{1.356582in}}%
\pgfpathlineto{\pgfqpoint{10.880595in}{1.352209in}}%
\pgfpathlineto{\pgfqpoint{10.876245in}{1.350253in}}%
\pgfpathlineto{\pgfqpoint{10.871895in}{1.349613in}}%
\pgfpathlineto{\pgfqpoint{10.867545in}{1.355037in}}%
\pgfpathlineto{\pgfqpoint{10.863195in}{1.348644in}}%
\pgfpathlineto{\pgfqpoint{10.858845in}{1.346050in}}%
\pgfpathlineto{\pgfqpoint{10.854495in}{1.354730in}}%
\pgfpathlineto{\pgfqpoint{10.850145in}{1.369456in}}%
\pgfpathlineto{\pgfqpoint{10.845796in}{2.063503in}}%
\pgfpathlineto{\pgfqpoint{10.841446in}{1.408798in}}%
\pgfpathlineto{\pgfqpoint{10.837096in}{1.393574in}}%
\pgfpathlineto{\pgfqpoint{10.832746in}{1.385864in}}%
\pgfpathlineto{\pgfqpoint{10.828396in}{1.376024in}}%
\pgfpathlineto{\pgfqpoint{10.824046in}{1.370318in}}%
\pgfpathlineto{\pgfqpoint{10.819696in}{1.367489in}}%
\pgfpathlineto{\pgfqpoint{10.815346in}{1.361559in}}%
\pgfpathlineto{\pgfqpoint{10.810996in}{1.357784in}}%
\pgfpathlineto{\pgfqpoint{10.806646in}{1.966618in}}%
\pgfpathlineto{\pgfqpoint{10.802296in}{1.367498in}}%
\pgfpathlineto{\pgfqpoint{10.797946in}{1.769376in}}%
\pgfpathlineto{\pgfqpoint{10.793596in}{1.719835in}}%
\pgfpathlineto{\pgfqpoint{10.789246in}{1.606641in}}%
\pgfpathlineto{\pgfqpoint{10.784896in}{1.579891in}}%
\pgfpathlineto{\pgfqpoint{10.780546in}{1.578322in}}%
\pgfpathlineto{\pgfqpoint{10.776197in}{1.506946in}}%
\pgfpathlineto{\pgfqpoint{10.771847in}{1.463814in}}%
\pgfpathlineto{\pgfqpoint{10.767497in}{1.379751in}}%
\pgfpathlineto{\pgfqpoint{10.763147in}{1.357342in}}%
\pgfpathlineto{\pgfqpoint{10.758797in}{2.035671in}}%
\pgfpathlineto{\pgfqpoint{10.754447in}{1.413477in}}%
\pgfpathlineto{\pgfqpoint{10.750097in}{1.382283in}}%
\pgfpathlineto{\pgfqpoint{10.745747in}{1.360579in}}%
\pgfpathlineto{\pgfqpoint{10.741397in}{1.746720in}}%
\pgfpathlineto{\pgfqpoint{10.737047in}{1.489132in}}%
\pgfpathlineto{\pgfqpoint{10.732697in}{1.399071in}}%
\pgfpathlineto{\pgfqpoint{10.728347in}{1.384620in}}%
\pgfpathlineto{\pgfqpoint{10.723997in}{1.369899in}}%
\pgfpathlineto{\pgfqpoint{10.719647in}{1.361803in}}%
\pgfpathlineto{\pgfqpoint{10.715297in}{1.356404in}}%
\pgfpathlineto{\pgfqpoint{10.710947in}{1.933449in}}%
\pgfpathlineto{\pgfqpoint{10.706598in}{1.378335in}}%
\pgfpathlineto{\pgfqpoint{10.702248in}{1.359725in}}%
\pgfpathlineto{\pgfqpoint{10.697898in}{2.065481in}}%
\pgfpathlineto{\pgfqpoint{10.693548in}{1.810866in}}%
\pgfpathlineto{\pgfqpoint{10.689198in}{1.504234in}}%
\pgfpathlineto{\pgfqpoint{10.684848in}{1.374700in}}%
\pgfpathlineto{\pgfqpoint{10.680498in}{1.360617in}}%
\pgfpathlineto{\pgfqpoint{10.676148in}{1.364631in}}%
\pgfpathlineto{\pgfqpoint{10.671798in}{1.354808in}}%
\pgfpathlineto{\pgfqpoint{10.667448in}{1.355797in}}%
\pgfpathlineto{\pgfqpoint{10.663098in}{1.352113in}}%
\pgfpathlineto{\pgfqpoint{10.658748in}{1.350255in}}%
\pgfpathlineto{\pgfqpoint{10.654398in}{1.346580in}}%
\pgfpathlineto{\pgfqpoint{10.650048in}{1.444052in}}%
\pgfpathlineto{\pgfqpoint{10.645698in}{1.664652in}}%
\pgfpathlineto{\pgfqpoint{10.641349in}{1.379298in}}%
\pgfpathlineto{\pgfqpoint{10.636999in}{1.377588in}}%
\pgfpathlineto{\pgfqpoint{10.632649in}{1.565490in}}%
\pgfpathlineto{\pgfqpoint{10.628299in}{1.612360in}}%
\pgfpathlineto{\pgfqpoint{10.623949in}{1.562336in}}%
\pgfpathlineto{\pgfqpoint{10.619599in}{1.644232in}}%
\pgfpathlineto{\pgfqpoint{10.615249in}{1.665164in}}%
\pgfpathlineto{\pgfqpoint{10.610899in}{1.462165in}}%
\pgfpathlineto{\pgfqpoint{10.606549in}{1.430976in}}%
\pgfpathlineto{\pgfqpoint{10.602199in}{1.512728in}}%
\pgfpathlineto{\pgfqpoint{10.597849in}{1.432161in}}%
\pgfpathlineto{\pgfqpoint{10.593499in}{1.393910in}}%
\pgfpathlineto{\pgfqpoint{10.589149in}{1.386048in}}%
\pgfpathlineto{\pgfqpoint{10.584799in}{1.389521in}}%
\pgfpathlineto{\pgfqpoint{10.580449in}{1.393212in}}%
\pgfpathlineto{\pgfqpoint{10.576099in}{1.373374in}}%
\pgfpathlineto{\pgfqpoint{10.571750in}{1.369505in}}%
\pgfpathlineto{\pgfqpoint{10.567400in}{1.375326in}}%
\pgfpathlineto{\pgfqpoint{10.563050in}{1.392260in}}%
\pgfpathlineto{\pgfqpoint{10.558700in}{1.375467in}}%
\pgfpathlineto{\pgfqpoint{10.554350in}{1.376881in}}%
\pgfpathlineto{\pgfqpoint{10.550000in}{1.372034in}}%
\pgfpathlineto{\pgfqpoint{10.545650in}{1.371312in}}%
\pgfpathlineto{\pgfqpoint{10.541300in}{1.369403in}}%
\pgfpathlineto{\pgfqpoint{10.536950in}{1.366702in}}%
\pgfpathlineto{\pgfqpoint{10.532600in}{1.368693in}}%
\pgfpathlineto{\pgfqpoint{10.528250in}{1.369416in}}%
\pgfpathlineto{\pgfqpoint{10.523900in}{1.369351in}}%
\pgfpathlineto{\pgfqpoint{10.519550in}{1.365871in}}%
\pgfpathlineto{\pgfqpoint{10.515200in}{1.364216in}}%
\pgfpathlineto{\pgfqpoint{10.510850in}{1.361417in}}%
\pgfpathlineto{\pgfqpoint{10.506501in}{1.365814in}}%
\pgfpathlineto{\pgfqpoint{10.502151in}{1.364168in}}%
\pgfpathlineto{\pgfqpoint{10.497801in}{1.370711in}}%
\pgfpathlineto{\pgfqpoint{10.493451in}{1.361081in}}%
\pgfpathlineto{\pgfqpoint{10.489101in}{1.367720in}}%
\pgfpathlineto{\pgfqpoint{10.484751in}{1.366824in}}%
\pgfpathlineto{\pgfqpoint{10.480401in}{1.362876in}}%
\pgfpathlineto{\pgfqpoint{10.476051in}{1.364239in}}%
\pgfpathlineto{\pgfqpoint{10.471701in}{1.368870in}}%
\pgfpathlineto{\pgfqpoint{10.467351in}{1.362402in}}%
\pgfpathlineto{\pgfqpoint{10.463001in}{1.372371in}}%
\pgfpathlineto{\pgfqpoint{10.458651in}{1.369887in}}%
\pgfpathlineto{\pgfqpoint{10.454301in}{1.361473in}}%
\pgfpathlineto{\pgfqpoint{10.449951in}{1.363673in}}%
\pgfpathlineto{\pgfqpoint{10.445601in}{1.363711in}}%
\pgfpathlineto{\pgfqpoint{10.441251in}{1.358992in}}%
\pgfpathlineto{\pgfqpoint{10.436902in}{1.357954in}}%
\pgfpathlineto{\pgfqpoint{10.432552in}{1.362098in}}%
\pgfpathlineto{\pgfqpoint{10.428202in}{1.359818in}}%
\pgfpathlineto{\pgfqpoint{10.423852in}{1.360163in}}%
\pgfpathlineto{\pgfqpoint{10.419502in}{1.355504in}}%
\pgfpathlineto{\pgfqpoint{10.415152in}{1.363971in}}%
\pgfpathlineto{\pgfqpoint{10.410802in}{1.364610in}}%
\pgfpathlineto{\pgfqpoint{10.406452in}{1.357436in}}%
\pgfpathlineto{\pgfqpoint{10.402102in}{1.362838in}}%
\pgfpathlineto{\pgfqpoint{10.397752in}{1.365965in}}%
\pgfpathlineto{\pgfqpoint{10.393402in}{1.355655in}}%
\pgfpathlineto{\pgfqpoint{10.389052in}{1.355358in}}%
\pgfpathlineto{\pgfqpoint{10.384702in}{1.354433in}}%
\pgfpathlineto{\pgfqpoint{10.380352in}{1.357626in}}%
\pgfpathlineto{\pgfqpoint{10.376002in}{1.354208in}}%
\pgfpathlineto{\pgfqpoint{10.371652in}{1.359414in}}%
\pgfpathlineto{\pgfqpoint{10.367303in}{1.351034in}}%
\pgfpathlineto{\pgfqpoint{10.362953in}{1.354119in}}%
\pgfpathlineto{\pgfqpoint{10.358603in}{1.351038in}}%
\pgfpathlineto{\pgfqpoint{10.354253in}{1.353738in}}%
\pgfpathlineto{\pgfqpoint{10.349903in}{1.357640in}}%
\pgfpathlineto{\pgfqpoint{10.345553in}{1.351133in}}%
\pgfpathlineto{\pgfqpoint{10.341203in}{1.356135in}}%
\pgfpathlineto{\pgfqpoint{10.336853in}{1.354505in}}%
\pgfpathlineto{\pgfqpoint{10.332503in}{1.352531in}}%
\pgfpathlineto{\pgfqpoint{10.328153in}{1.355476in}}%
\pgfpathlineto{\pgfqpoint{10.323803in}{1.351776in}}%
\pgfpathlineto{\pgfqpoint{10.319453in}{1.354077in}}%
\pgfpathlineto{\pgfqpoint{10.315103in}{1.350644in}}%
\pgfpathlineto{\pgfqpoint{10.310753in}{1.353606in}}%
\pgfpathlineto{\pgfqpoint{10.306403in}{1.359628in}}%
\pgfpathlineto{\pgfqpoint{10.302054in}{1.354069in}}%
\pgfpathlineto{\pgfqpoint{10.297704in}{1.351053in}}%
\pgfpathlineto{\pgfqpoint{10.293354in}{1.356398in}}%
\pgfpathlineto{\pgfqpoint{10.289004in}{1.354797in}}%
\pgfpathlineto{\pgfqpoint{10.284654in}{1.354418in}}%
\pgfpathlineto{\pgfqpoint{10.280304in}{1.348967in}}%
\pgfpathlineto{\pgfqpoint{10.275954in}{1.349736in}}%
\pgfpathlineto{\pgfqpoint{10.271604in}{1.349673in}}%
\pgfpathlineto{\pgfqpoint{10.267254in}{1.344908in}}%
\pgfpathlineto{\pgfqpoint{10.262904in}{1.361333in}}%
\pgfpathlineto{\pgfqpoint{10.258554in}{1.347407in}}%
\pgfpathlineto{\pgfqpoint{10.254204in}{1.346410in}}%
\pgfpathlineto{\pgfqpoint{10.249854in}{1.348742in}}%
\pgfpathlineto{\pgfqpoint{10.245504in}{1.348122in}}%
\pgfpathlineto{\pgfqpoint{10.241154in}{1.347024in}}%
\pgfpathlineto{\pgfqpoint{10.236804in}{1.348323in}}%
\pgfpathlineto{\pgfqpoint{10.232455in}{1.347121in}}%
\pgfpathlineto{\pgfqpoint{10.228105in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{10.223755in}{1.345338in}}%
\pgfpathlineto{\pgfqpoint{10.219405in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{10.215055in}{1.348515in}}%
\pgfpathlineto{\pgfqpoint{10.210705in}{1.353398in}}%
\pgfpathlineto{\pgfqpoint{10.206355in}{1.353241in}}%
\pgfpathlineto{\pgfqpoint{10.202005in}{1.347487in}}%
\pgfpathlineto{\pgfqpoint{10.197655in}{1.347873in}}%
\pgfpathlineto{\pgfqpoint{10.193305in}{1.351527in}}%
\pgfpathlineto{\pgfqpoint{10.188955in}{1.345508in}}%
\pgfpathlineto{\pgfqpoint{10.184605in}{1.352283in}}%
\pgfpathlineto{\pgfqpoint{10.180255in}{1.347985in}}%
\pgfpathlineto{\pgfqpoint{10.175905in}{1.350546in}}%
\pgfpathlineto{\pgfqpoint{10.171555in}{1.347325in}}%
\pgfpathlineto{\pgfqpoint{10.167205in}{1.347251in}}%
\pgfpathlineto{\pgfqpoint{10.162856in}{1.357102in}}%
\pgfpathlineto{\pgfqpoint{10.158506in}{1.346774in}}%
\pgfpathlineto{\pgfqpoint{10.154156in}{1.343877in}}%
\pgfpathlineto{\pgfqpoint{10.149806in}{1.342911in}}%
\pgfpathlineto{\pgfqpoint{10.145456in}{1.343516in}}%
\pgfpathlineto{\pgfqpoint{10.141106in}{1.341629in}}%
\pgfpathlineto{\pgfqpoint{10.136756in}{1.348398in}}%
\pgfpathlineto{\pgfqpoint{10.132406in}{1.344568in}}%
\pgfpathlineto{\pgfqpoint{10.128056in}{1.346407in}}%
\pgfpathlineto{\pgfqpoint{10.123706in}{1.349220in}}%
\pgfpathlineto{\pgfqpoint{10.119356in}{1.345406in}}%
\pgfpathlineto{\pgfqpoint{10.115006in}{1.339044in}}%
\pgfpathlineto{\pgfqpoint{10.110656in}{1.352106in}}%
\pgfpathlineto{\pgfqpoint{10.106306in}{1.338589in}}%
\pgfpathlineto{\pgfqpoint{10.101956in}{1.338759in}}%
\pgfpathlineto{\pgfqpoint{10.097607in}{1.339871in}}%
\pgfpathlineto{\pgfqpoint{10.093257in}{1.343119in}}%
\pgfpathlineto{\pgfqpoint{10.088907in}{1.347999in}}%
\pgfpathlineto{\pgfqpoint{10.084557in}{1.337094in}}%
\pgfpathlineto{\pgfqpoint{10.080207in}{1.332898in}}%
\pgfpathlineto{\pgfqpoint{10.075857in}{1.334040in}}%
\pgfpathlineto{\pgfqpoint{10.071507in}{1.344703in}}%
\pgfpathlineto{\pgfqpoint{10.067157in}{1.334875in}}%
\pgfpathlineto{\pgfqpoint{10.062807in}{1.334136in}}%
\pgfpathlineto{\pgfqpoint{10.058457in}{1.328636in}}%
\pgfpathlineto{\pgfqpoint{10.054107in}{1.341350in}}%
\pgfpathlineto{\pgfqpoint{10.049757in}{1.331777in}}%
\pgfpathlineto{\pgfqpoint{10.045407in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{10.041057in}{1.327536in}}%
\pgfpathlineto{\pgfqpoint{10.036707in}{1.326337in}}%
\pgfpathlineto{\pgfqpoint{10.032357in}{1.321534in}}%
\pgfpathlineto{\pgfqpoint{10.028008in}{1.325145in}}%
\pgfpathlineto{\pgfqpoint{10.023658in}{1.307718in}}%
\pgfpathlineto{\pgfqpoint{10.019308in}{1.301000in}}%
\pgfpathlineto{\pgfqpoint{10.014958in}{1.292525in}}%
\pgfpathlineto{\pgfqpoint{10.010608in}{1.250517in}}%
\pgfpathlineto{\pgfqpoint{10.006258in}{1.160911in}}%
\pgfpathlineto{\pgfqpoint{10.001908in}{1.392036in}}%
\pgfpathlineto{\pgfqpoint{9.997558in}{1.360267in}}%
\pgfpathlineto{\pgfqpoint{9.993208in}{1.362423in}}%
\pgfpathlineto{\pgfqpoint{9.988858in}{1.366512in}}%
\pgfpathlineto{\pgfqpoint{9.984508in}{1.362629in}}%
\pgfpathlineto{\pgfqpoint{9.980158in}{1.359723in}}%
\pgfpathlineto{\pgfqpoint{9.975808in}{1.356391in}}%
\pgfpathlineto{\pgfqpoint{9.971458in}{1.349414in}}%
\pgfpathlineto{\pgfqpoint{9.967108in}{1.353238in}}%
\pgfpathlineto{\pgfqpoint{9.962758in}{1.362415in}}%
\pgfpathlineto{\pgfqpoint{9.958409in}{1.367748in}}%
\pgfpathlineto{\pgfqpoint{9.954059in}{1.418424in}}%
\pgfpathlineto{\pgfqpoint{9.949709in}{1.371930in}}%
\pgfpathlineto{\pgfqpoint{9.945359in}{1.367995in}}%
\pgfpathlineto{\pgfqpoint{9.941009in}{1.353427in}}%
\pgfpathlineto{\pgfqpoint{9.936659in}{1.367241in}}%
\pgfpathlineto{\pgfqpoint{9.932309in}{1.363725in}}%
\pgfpathlineto{\pgfqpoint{9.927959in}{1.366582in}}%
\pgfpathlineto{\pgfqpoint{9.923609in}{1.363836in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{1.360275in}}%
\pgfpathlineto{\pgfqpoint{9.914909in}{1.359372in}}%
\pgfpathlineto{\pgfqpoint{9.910559in}{1.353171in}}%
\pgfpathlineto{\pgfqpoint{9.906209in}{1.362935in}}%
\pgfpathlineto{\pgfqpoint{9.901859in}{1.358011in}}%
\pgfpathlineto{\pgfqpoint{9.897509in}{1.368402in}}%
\pgfpathlineto{\pgfqpoint{9.893160in}{1.362142in}}%
\pgfpathlineto{\pgfqpoint{9.888810in}{1.354349in}}%
\pgfpathlineto{\pgfqpoint{9.884460in}{1.353864in}}%
\pgfpathlineto{\pgfqpoint{9.880110in}{1.348467in}}%
\pgfpathlineto{\pgfqpoint{9.875760in}{1.351700in}}%
\pgfpathlineto{\pgfqpoint{9.871410in}{1.355805in}}%
\pgfpathlineto{\pgfqpoint{9.867060in}{1.348039in}}%
\pgfpathlineto{\pgfqpoint{9.862710in}{1.349591in}}%
\pgfpathlineto{\pgfqpoint{9.858360in}{1.344767in}}%
\pgfpathlineto{\pgfqpoint{9.854010in}{1.346125in}}%
\pgfpathlineto{\pgfqpoint{9.849660in}{1.342169in}}%
\pgfpathlineto{\pgfqpoint{9.845310in}{1.329701in}}%
\pgfpathlineto{\pgfqpoint{9.840960in}{1.373571in}}%
\pgfpathlineto{\pgfqpoint{9.836610in}{1.354222in}}%
\pgfpathlineto{\pgfqpoint{9.832260in}{1.350999in}}%
\pgfpathlineto{\pgfqpoint{9.827910in}{1.352872in}}%
\pgfpathlineto{\pgfqpoint{9.823561in}{1.358737in}}%
\pgfpathlineto{\pgfqpoint{9.819211in}{1.361060in}}%
\pgfpathlineto{\pgfqpoint{9.814861in}{1.363723in}}%
\pgfpathlineto{\pgfqpoint{9.810511in}{1.351358in}}%
\pgfpathlineto{\pgfqpoint{9.806161in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{9.801811in}{1.358311in}}%
\pgfpathlineto{\pgfqpoint{9.797461in}{1.355832in}}%
\pgfpathlineto{\pgfqpoint{9.793111in}{1.365987in}}%
\pgfpathlineto{\pgfqpoint{9.788761in}{1.350395in}}%
\pgfpathlineto{\pgfqpoint{9.784411in}{1.344787in}}%
\pgfpathlineto{\pgfqpoint{9.780061in}{1.369241in}}%
\pgfpathlineto{\pgfqpoint{9.775711in}{1.355749in}}%
\pgfpathlineto{\pgfqpoint{9.771361in}{1.353115in}}%
\pgfpathlineto{\pgfqpoint{9.767011in}{1.356585in}}%
\pgfpathlineto{\pgfqpoint{9.762661in}{1.351289in}}%
\pgfpathlineto{\pgfqpoint{9.758312in}{1.346762in}}%
\pgfpathlineto{\pgfqpoint{9.753962in}{1.347090in}}%
\pgfpathlineto{\pgfqpoint{9.749612in}{1.349561in}}%
\pgfpathlineto{\pgfqpoint{9.745262in}{1.351183in}}%
\pgfpathlineto{\pgfqpoint{9.740912in}{1.349214in}}%
\pgfpathlineto{\pgfqpoint{9.736562in}{1.350075in}}%
\pgfpathlineto{\pgfqpoint{9.732212in}{1.365867in}}%
\pgfpathlineto{\pgfqpoint{9.727862in}{1.347748in}}%
\pgfpathlineto{\pgfqpoint{9.723512in}{1.347521in}}%
\pgfpathlineto{\pgfqpoint{9.719162in}{1.344108in}}%
\pgfpathlineto{\pgfqpoint{9.714812in}{1.355694in}}%
\pgfpathlineto{\pgfqpoint{9.710462in}{1.356162in}}%
\pgfpathlineto{\pgfqpoint{9.706112in}{1.349580in}}%
\pgfpathlineto{\pgfqpoint{9.701762in}{1.359702in}}%
\pgfpathlineto{\pgfqpoint{9.697412in}{1.357708in}}%
\pgfpathlineto{\pgfqpoint{9.693062in}{1.347746in}}%
\pgfpathlineto{\pgfqpoint{9.688713in}{1.345137in}}%
\pgfpathlineto{\pgfqpoint{9.684363in}{1.346523in}}%
\pgfpathlineto{\pgfqpoint{9.680013in}{1.342359in}}%
\pgfpathlineto{\pgfqpoint{9.675663in}{1.351049in}}%
\pgfpathlineto{\pgfqpoint{9.671313in}{1.342178in}}%
\pgfpathlineto{\pgfqpoint{9.666963in}{1.344826in}}%
\pgfpathlineto{\pgfqpoint{9.662613in}{1.351687in}}%
\pgfpathlineto{\pgfqpoint{9.658263in}{2.190289in}}%
\pgfpathlineto{\pgfqpoint{9.653913in}{2.144176in}}%
\pgfpathlineto{\pgfqpoint{9.649563in}{1.351566in}}%
\pgfpathlineto{\pgfqpoint{9.645213in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{9.640863in}{1.347376in}}%
\pgfpathlineto{\pgfqpoint{9.636513in}{1.355446in}}%
\pgfpathlineto{\pgfqpoint{9.632163in}{1.347566in}}%
\pgfpathlineto{\pgfqpoint{9.627813in}{1.346875in}}%
\pgfpathlineto{\pgfqpoint{9.623463in}{1.810103in}}%
\pgfpathlineto{\pgfqpoint{9.619114in}{1.351405in}}%
\pgfpathlineto{\pgfqpoint{9.614764in}{1.347392in}}%
\pgfpathlineto{\pgfqpoint{9.610414in}{1.346276in}}%
\pgfpathlineto{\pgfqpoint{9.606064in}{2.201063in}}%
\pgfpathlineto{\pgfqpoint{9.601714in}{1.352906in}}%
\pgfpathlineto{\pgfqpoint{9.597364in}{1.351953in}}%
\pgfpathlineto{\pgfqpoint{9.593014in}{1.359235in}}%
\pgfpathlineto{\pgfqpoint{9.588664in}{1.344977in}}%
\pgfpathlineto{\pgfqpoint{9.584314in}{1.354285in}}%
\pgfpathlineto{\pgfqpoint{9.579964in}{1.344737in}}%
\pgfpathlineto{\pgfqpoint{9.575614in}{1.340540in}}%
\pgfpathlineto{\pgfqpoint{9.571264in}{2.176844in}}%
\pgfpathlineto{\pgfqpoint{9.566914in}{1.891432in}}%
\pgfpathlineto{\pgfqpoint{9.562564in}{1.794612in}}%
\pgfpathlineto{\pgfqpoint{9.558214in}{1.377078in}}%
\pgfpathlineto{\pgfqpoint{9.553865in}{1.377029in}}%
\pgfpathlineto{\pgfqpoint{9.549515in}{1.372691in}}%
\pgfpathlineto{\pgfqpoint{9.545165in}{1.358153in}}%
\pgfpathlineto{\pgfqpoint{9.540815in}{1.354912in}}%
\pgfpathlineto{\pgfqpoint{9.536465in}{1.345400in}}%
\pgfpathlineto{\pgfqpoint{9.532115in}{1.355115in}}%
\pgfpathlineto{\pgfqpoint{9.527765in}{1.355890in}}%
\pgfpathlineto{\pgfqpoint{9.523415in}{1.353898in}}%
\pgfpathlineto{\pgfqpoint{9.519065in}{1.354945in}}%
\pgfpathlineto{\pgfqpoint{9.514715in}{1.358546in}}%
\pgfpathlineto{\pgfqpoint{9.510365in}{1.357069in}}%
\pgfpathlineto{\pgfqpoint{9.506015in}{1.351437in}}%
\pgfpathlineto{\pgfqpoint{9.501665in}{1.361308in}}%
\pgfpathlineto{\pgfqpoint{9.497315in}{1.355419in}}%
\pgfpathlineto{\pgfqpoint{9.492965in}{1.359273in}}%
\pgfpathlineto{\pgfqpoint{9.488615in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{9.484266in}{1.354060in}}%
\pgfpathlineto{\pgfqpoint{9.479916in}{1.368832in}}%
\pgfpathlineto{\pgfqpoint{9.475566in}{1.349835in}}%
\pgfpathlineto{\pgfqpoint{9.471216in}{1.349539in}}%
\pgfpathlineto{\pgfqpoint{9.466866in}{1.350350in}}%
\pgfpathlineto{\pgfqpoint{9.462516in}{1.355014in}}%
\pgfpathlineto{\pgfqpoint{9.458166in}{1.345645in}}%
\pgfpathlineto{\pgfqpoint{9.453816in}{1.356561in}}%
\pgfpathlineto{\pgfqpoint{9.449466in}{1.352653in}}%
\pgfpathlineto{\pgfqpoint{9.445116in}{1.351417in}}%
\pgfpathlineto{\pgfqpoint{9.440766in}{1.354449in}}%
\pgfpathlineto{\pgfqpoint{9.436416in}{1.350674in}}%
\pgfpathlineto{\pgfqpoint{9.432066in}{1.354162in}}%
\pgfpathlineto{\pgfqpoint{9.427716in}{1.345651in}}%
\pgfpathlineto{\pgfqpoint{9.423366in}{1.341295in}}%
\pgfpathlineto{\pgfqpoint{9.419016in}{1.343500in}}%
\pgfpathlineto{\pgfqpoint{9.414667in}{1.352374in}}%
\pgfpathlineto{\pgfqpoint{9.410317in}{1.349559in}}%
\pgfpathlineto{\pgfqpoint{9.405967in}{1.348746in}}%
\pgfpathlineto{\pgfqpoint{9.401617in}{1.345109in}}%
\pgfpathlineto{\pgfqpoint{9.397267in}{1.337462in}}%
\pgfpathlineto{\pgfqpoint{9.392917in}{1.352449in}}%
\pgfpathlineto{\pgfqpoint{9.388567in}{1.359058in}}%
\pgfpathlineto{\pgfqpoint{9.384217in}{1.344563in}}%
\pgfpathlineto{\pgfqpoint{9.379867in}{1.356930in}}%
\pgfpathlineto{\pgfqpoint{9.375517in}{1.344387in}}%
\pgfpathlineto{\pgfqpoint{9.371167in}{1.341252in}}%
\pgfpathlineto{\pgfqpoint{9.366817in}{1.347139in}}%
\pgfpathlineto{\pgfqpoint{9.362467in}{1.344613in}}%
\pgfpathlineto{\pgfqpoint{9.358117in}{1.342397in}}%
\pgfpathlineto{\pgfqpoint{9.353767in}{1.347445in}}%
\pgfpathlineto{\pgfqpoint{9.349418in}{1.343831in}}%
\pgfpathlineto{\pgfqpoint{9.345068in}{1.342605in}}%
\pgfpathlineto{\pgfqpoint{9.340718in}{1.339545in}}%
\pgfpathlineto{\pgfqpoint{9.336368in}{1.337195in}}%
\pgfpathlineto{\pgfqpoint{9.332018in}{1.340943in}}%
\pgfpathlineto{\pgfqpoint{9.327668in}{1.346781in}}%
\pgfpathlineto{\pgfqpoint{9.323318in}{1.345599in}}%
\pgfpathlineto{\pgfqpoint{9.318968in}{1.347057in}}%
\pgfpathlineto{\pgfqpoint{9.314618in}{1.349098in}}%
\pgfpathlineto{\pgfqpoint{9.310268in}{1.344305in}}%
\pgfpathlineto{\pgfqpoint{9.305918in}{1.344363in}}%
\pgfpathlineto{\pgfqpoint{9.301568in}{1.337773in}}%
\pgfpathlineto{\pgfqpoint{9.297218in}{1.334568in}}%
\pgfpathlineto{\pgfqpoint{9.292868in}{1.342851in}}%
\pgfpathlineto{\pgfqpoint{9.288518in}{1.342179in}}%
\pgfpathlineto{\pgfqpoint{9.284168in}{1.346411in}}%
\pgfpathlineto{\pgfqpoint{9.279819in}{1.339754in}}%
\pgfpathlineto{\pgfqpoint{9.275469in}{1.346461in}}%
\pgfpathlineto{\pgfqpoint{9.271119in}{1.340970in}}%
\pgfpathlineto{\pgfqpoint{9.266769in}{1.338783in}}%
\pgfpathlineto{\pgfqpoint{9.262419in}{1.338842in}}%
\pgfpathlineto{\pgfqpoint{9.258069in}{1.341204in}}%
\pgfpathlineto{\pgfqpoint{9.253719in}{1.335889in}}%
\pgfpathlineto{\pgfqpoint{9.249369in}{1.336392in}}%
\pgfpathlineto{\pgfqpoint{9.245019in}{1.334109in}}%
\pgfpathlineto{\pgfqpoint{9.240669in}{1.331930in}}%
\pgfpathlineto{\pgfqpoint{9.236319in}{1.334719in}}%
\pgfpathlineto{\pgfqpoint{9.231969in}{1.321334in}}%
\pgfpathlineto{\pgfqpoint{9.227619in}{1.330510in}}%
\pgfpathlineto{\pgfqpoint{9.223269in}{1.340920in}}%
\pgfpathlineto{\pgfqpoint{9.218919in}{1.347129in}}%
\pgfpathlineto{\pgfqpoint{9.214569in}{1.350685in}}%
\pgfpathlineto{\pgfqpoint{9.210220in}{1.350105in}}%
\pgfpathlineto{\pgfqpoint{9.205870in}{1.339445in}}%
\pgfpathlineto{\pgfqpoint{9.201520in}{1.347494in}}%
\pgfpathlineto{\pgfqpoint{9.197170in}{1.353675in}}%
\pgfpathlineto{\pgfqpoint{9.192820in}{1.343871in}}%
\pgfpathlineto{\pgfqpoint{9.188470in}{1.339286in}}%
\pgfpathlineto{\pgfqpoint{9.184120in}{1.333978in}}%
\pgfpathlineto{\pgfqpoint{9.179770in}{1.346074in}}%
\pgfpathlineto{\pgfqpoint{9.175420in}{1.342728in}}%
\pgfpathlineto{\pgfqpoint{9.171070in}{1.335246in}}%
\pgfpathlineto{\pgfqpoint{9.166720in}{1.337565in}}%
\pgfpathlineto{\pgfqpoint{9.162370in}{1.333766in}}%
\pgfpathlineto{\pgfqpoint{9.158020in}{1.348427in}}%
\pgfpathlineto{\pgfqpoint{9.153670in}{1.351547in}}%
\pgfpathlineto{\pgfqpoint{9.149320in}{1.341969in}}%
\pgfpathlineto{\pgfqpoint{9.144971in}{1.336638in}}%
\pgfpathlineto{\pgfqpoint{9.140621in}{1.343578in}}%
\pgfpathlineto{\pgfqpoint{9.136271in}{1.338696in}}%
\pgfpathlineto{\pgfqpoint{9.131921in}{1.338613in}}%
\pgfpathlineto{\pgfqpoint{9.127571in}{1.344445in}}%
\pgfpathlineto{\pgfqpoint{9.123221in}{1.336051in}}%
\pgfpathlineto{\pgfqpoint{9.118871in}{1.337496in}}%
\pgfpathlineto{\pgfqpoint{9.114521in}{1.333317in}}%
\pgfpathlineto{\pgfqpoint{9.110171in}{1.336072in}}%
\pgfpathlineto{\pgfqpoint{9.105821in}{1.335280in}}%
\pgfpathlineto{\pgfqpoint{9.101471in}{2.071455in}}%
\pgfpathlineto{\pgfqpoint{9.097121in}{1.991855in}}%
\pgfpathlineto{\pgfqpoint{9.092771in}{1.360880in}}%
\pgfpathlineto{\pgfqpoint{9.088421in}{1.364260in}}%
\pgfpathlineto{\pgfqpoint{9.084071in}{1.363962in}}%
\pgfpathlineto{\pgfqpoint{9.079721in}{1.351381in}}%
\pgfpathlineto{\pgfqpoint{9.075372in}{1.352022in}}%
\pgfpathlineto{\pgfqpoint{9.071022in}{1.350492in}}%
\pgfpathlineto{\pgfqpoint{9.066672in}{1.359547in}}%
\pgfpathlineto{\pgfqpoint{9.062322in}{1.356290in}}%
\pgfpathlineto{\pgfqpoint{9.057972in}{1.353445in}}%
\pgfpathlineto{\pgfqpoint{9.053622in}{1.353832in}}%
\pgfpathlineto{\pgfqpoint{9.049272in}{1.354315in}}%
\pgfpathlineto{\pgfqpoint{9.044922in}{1.352023in}}%
\pgfpathlineto{\pgfqpoint{9.040572in}{1.341402in}}%
\pgfpathlineto{\pgfqpoint{9.036222in}{1.340578in}}%
\pgfpathlineto{\pgfqpoint{9.031872in}{1.349929in}}%
\pgfpathlineto{\pgfqpoint{9.027522in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{9.023172in}{1.348618in}}%
\pgfpathlineto{\pgfqpoint{9.018822in}{1.342522in}}%
\pgfpathlineto{\pgfqpoint{9.014472in}{1.337360in}}%
\pgfpathlineto{\pgfqpoint{9.010123in}{1.344920in}}%
\pgfpathlineto{\pgfqpoint{9.005773in}{1.370830in}}%
\pgfpathlineto{\pgfqpoint{9.001423in}{1.344662in}}%
\pgfpathlineto{\pgfqpoint{8.997073in}{1.349388in}}%
\pgfpathlineto{\pgfqpoint{8.992723in}{1.345722in}}%
\pgfpathlineto{\pgfqpoint{8.988373in}{1.342260in}}%
\pgfpathlineto{\pgfqpoint{8.984023in}{1.347705in}}%
\pgfpathlineto{\pgfqpoint{8.979673in}{1.347176in}}%
\pgfpathlineto{\pgfqpoint{8.975323in}{1.346509in}}%
\pgfpathlineto{\pgfqpoint{8.970973in}{1.339719in}}%
\pgfpathlineto{\pgfqpoint{8.966623in}{1.344135in}}%
\pgfpathlineto{\pgfqpoint{8.962273in}{1.341419in}}%
\pgfpathlineto{\pgfqpoint{8.957923in}{1.331508in}}%
\pgfpathlineto{\pgfqpoint{8.953573in}{1.763071in}}%
\pgfpathlineto{\pgfqpoint{8.949223in}{1.389049in}}%
\pgfpathlineto{\pgfqpoint{8.944873in}{1.354859in}}%
\pgfpathlineto{\pgfqpoint{8.940524in}{1.341332in}}%
\pgfpathlineto{\pgfqpoint{8.936174in}{1.348413in}}%
\pgfpathlineto{\pgfqpoint{8.931824in}{1.345882in}}%
\pgfpathlineto{\pgfqpoint{8.927474in}{1.478974in}}%
\pgfpathlineto{\pgfqpoint{8.923124in}{1.342065in}}%
\pgfpathlineto{\pgfqpoint{8.918774in}{1.589350in}}%
\pgfpathlineto{\pgfqpoint{8.914424in}{1.430962in}}%
\pgfpathlineto{\pgfqpoint{8.910074in}{1.353613in}}%
\pgfpathlineto{\pgfqpoint{8.905724in}{1.354369in}}%
\pgfpathlineto{\pgfqpoint{8.901374in}{1.342680in}}%
\pgfpathlineto{\pgfqpoint{8.897024in}{1.353603in}}%
\pgfpathlineto{\pgfqpoint{8.892674in}{1.347304in}}%
\pgfpathlineto{\pgfqpoint{8.888324in}{1.338281in}}%
\pgfpathlineto{\pgfqpoint{8.883974in}{2.023426in}}%
\pgfpathlineto{\pgfqpoint{8.879624in}{1.352376in}}%
\pgfpathlineto{\pgfqpoint{8.875274in}{1.346432in}}%
\pgfpathlineto{\pgfqpoint{8.870925in}{1.384272in}}%
\pgfpathlineto{\pgfqpoint{8.866575in}{1.351185in}}%
\pgfpathlineto{\pgfqpoint{8.862225in}{1.361000in}}%
\pgfpathlineto{\pgfqpoint{8.857875in}{1.342500in}}%
\pgfpathlineto{\pgfqpoint{8.853525in}{1.353022in}}%
\pgfpathlineto{\pgfqpoint{8.849175in}{1.352607in}}%
\pgfpathlineto{\pgfqpoint{8.844825in}{1.349922in}}%
\pgfpathlineto{\pgfqpoint{8.840475in}{1.334704in}}%
\pgfpathlineto{\pgfqpoint{8.836125in}{1.357127in}}%
\pgfpathlineto{\pgfqpoint{8.831775in}{1.351143in}}%
\pgfpathlineto{\pgfqpoint{8.827425in}{1.338784in}}%
\pgfpathlineto{\pgfqpoint{8.823075in}{1.347928in}}%
\pgfpathlineto{\pgfqpoint{8.818725in}{1.336975in}}%
\pgfpathlineto{\pgfqpoint{8.814375in}{1.342301in}}%
\pgfpathlineto{\pgfqpoint{8.810025in}{1.340940in}}%
\pgfpathlineto{\pgfqpoint{8.805676in}{1.341619in}}%
\pgfpathlineto{\pgfqpoint{8.801326in}{1.335539in}}%
\pgfpathlineto{\pgfqpoint{8.796976in}{2.259298in}}%
\pgfpathlineto{\pgfqpoint{8.792626in}{2.141016in}}%
\pgfpathlineto{\pgfqpoint{8.788276in}{2.002284in}}%
\pgfpathlineto{\pgfqpoint{8.783926in}{1.410567in}}%
\pgfpathlineto{\pgfqpoint{8.779576in}{1.424576in}}%
\pgfpathlineto{\pgfqpoint{8.775226in}{1.360039in}}%
\pgfpathlineto{\pgfqpoint{8.770876in}{1.354608in}}%
\pgfpathlineto{\pgfqpoint{8.766526in}{1.351957in}}%
\pgfpathlineto{\pgfqpoint{8.762176in}{1.343326in}}%
\pgfpathlineto{\pgfqpoint{8.757826in}{1.350519in}}%
\pgfpathlineto{\pgfqpoint{8.753476in}{1.362018in}}%
\pgfpathlineto{\pgfqpoint{8.749126in}{1.347554in}}%
\pgfpathlineto{\pgfqpoint{8.744776in}{1.337023in}}%
\pgfpathlineto{\pgfqpoint{8.740426in}{1.361673in}}%
\pgfpathlineto{\pgfqpoint{8.736077in}{1.367809in}}%
\pgfpathlineto{\pgfqpoint{8.731727in}{1.354598in}}%
\pgfpathlineto{\pgfqpoint{8.727377in}{1.364608in}}%
\pgfpathlineto{\pgfqpoint{8.723027in}{1.357713in}}%
\pgfpathlineto{\pgfqpoint{8.718677in}{1.344661in}}%
\pgfpathlineto{\pgfqpoint{8.714327in}{1.347691in}}%
\pgfpathlineto{\pgfqpoint{8.709977in}{1.338512in}}%
\pgfpathlineto{\pgfqpoint{8.705627in}{1.350731in}}%
\pgfpathlineto{\pgfqpoint{8.701277in}{1.346125in}}%
\pgfpathlineto{\pgfqpoint{8.696927in}{1.353314in}}%
\pgfpathlineto{\pgfqpoint{8.692577in}{1.343848in}}%
\pgfpathlineto{\pgfqpoint{8.688227in}{1.345262in}}%
\pgfpathlineto{\pgfqpoint{8.683877in}{1.342822in}}%
\pgfpathlineto{\pgfqpoint{8.679527in}{1.340583in}}%
\pgfpathlineto{\pgfqpoint{8.675177in}{1.341913in}}%
\pgfpathlineto{\pgfqpoint{8.670827in}{1.354396in}}%
\pgfpathlineto{\pgfqpoint{8.666478in}{1.339900in}}%
\pgfpathlineto{\pgfqpoint{8.662128in}{1.332239in}}%
\pgfpathlineto{\pgfqpoint{8.657778in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{8.653428in}{1.345692in}}%
\pgfpathlineto{\pgfqpoint{8.649078in}{1.334175in}}%
\pgfpathlineto{\pgfqpoint{8.644728in}{1.358048in}}%
\pgfpathlineto{\pgfqpoint{8.640378in}{1.348498in}}%
\pgfpathlineto{\pgfqpoint{8.636028in}{1.339260in}}%
\pgfpathlineto{\pgfqpoint{8.631678in}{1.347011in}}%
\pgfpathlineto{\pgfqpoint{8.627328in}{1.334336in}}%
\pgfpathlineto{\pgfqpoint{8.622978in}{1.337655in}}%
\pgfpathlineto{\pgfqpoint{8.618628in}{1.341494in}}%
\pgfpathlineto{\pgfqpoint{8.614278in}{1.342725in}}%
\pgfpathlineto{\pgfqpoint{8.609928in}{1.331528in}}%
\pgfpathlineto{\pgfqpoint{8.605578in}{1.325504in}}%
\pgfpathlineto{\pgfqpoint{8.601229in}{1.342411in}}%
\pgfpathlineto{\pgfqpoint{8.596879in}{1.346396in}}%
\pgfpathlineto{\pgfqpoint{8.592529in}{1.336142in}}%
\pgfpathlineto{\pgfqpoint{8.588179in}{1.333825in}}%
\pgfpathlineto{\pgfqpoint{8.583829in}{1.333535in}}%
\pgfpathlineto{\pgfqpoint{8.579479in}{1.321559in}}%
\pgfpathlineto{\pgfqpoint{8.575129in}{1.909771in}}%
\pgfpathlineto{\pgfqpoint{8.570779in}{1.619996in}}%
\pgfpathlineto{\pgfqpoint{8.566429in}{1.385852in}}%
\pgfpathlineto{\pgfqpoint{8.562079in}{1.350536in}}%
\pgfpathlineto{\pgfqpoint{8.557729in}{1.352618in}}%
\pgfpathlineto{\pgfqpoint{8.553379in}{1.349560in}}%
\pgfpathlineto{\pgfqpoint{8.549029in}{1.345543in}}%
\pgfpathlineto{\pgfqpoint{8.544679in}{1.346747in}}%
\pgfpathlineto{\pgfqpoint{8.540329in}{1.359820in}}%
\pgfpathlineto{\pgfqpoint{8.535979in}{1.346365in}}%
\pgfpathlineto{\pgfqpoint{8.531630in}{1.374249in}}%
\pgfpathlineto{\pgfqpoint{8.527280in}{1.347418in}}%
\pgfpathlineto{\pgfqpoint{8.522930in}{1.340352in}}%
\pgfpathlineto{\pgfqpoint{8.518580in}{1.359167in}}%
\pgfpathlineto{\pgfqpoint{8.514230in}{1.341253in}}%
\pgfpathlineto{\pgfqpoint{8.509880in}{1.333700in}}%
\pgfpathlineto{\pgfqpoint{8.505530in}{1.346382in}}%
\pgfpathlineto{\pgfqpoint{8.501180in}{1.334277in}}%
\pgfpathlineto{\pgfqpoint{8.496830in}{1.353862in}}%
\pgfpathlineto{\pgfqpoint{8.492480in}{1.340776in}}%
\pgfpathlineto{\pgfqpoint{8.488130in}{1.352307in}}%
\pgfpathlineto{\pgfqpoint{8.483780in}{1.341041in}}%
\pgfpathlineto{\pgfqpoint{8.479430in}{1.342814in}}%
\pgfpathlineto{\pgfqpoint{8.475080in}{1.339513in}}%
\pgfpathlineto{\pgfqpoint{8.470730in}{1.340564in}}%
\pgfpathlineto{\pgfqpoint{8.466380in}{1.342559in}}%
\pgfpathlineto{\pgfqpoint{8.462031in}{1.343119in}}%
\pgfpathlineto{\pgfqpoint{8.457681in}{1.344235in}}%
\pgfpathlineto{\pgfqpoint{8.453331in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{8.448981in}{1.344365in}}%
\pgfpathlineto{\pgfqpoint{8.444631in}{1.352614in}}%
\pgfpathlineto{\pgfqpoint{8.440281in}{1.343162in}}%
\pgfpathlineto{\pgfqpoint{8.435931in}{1.330899in}}%
\pgfpathlineto{\pgfqpoint{8.431581in}{1.331437in}}%
\pgfpathlineto{\pgfqpoint{8.427231in}{1.360017in}}%
\pgfpathlineto{\pgfqpoint{8.422881in}{1.364945in}}%
\pgfpathlineto{\pgfqpoint{8.418531in}{1.348915in}}%
\pgfpathlineto{\pgfqpoint{8.414181in}{1.348482in}}%
\pgfpathlineto{\pgfqpoint{8.409831in}{1.368666in}}%
\pgfpathlineto{\pgfqpoint{8.405481in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{8.401131in}{1.347440in}}%
\pgfpathlineto{\pgfqpoint{8.396782in}{1.350507in}}%
\pgfpathlineto{\pgfqpoint{8.392432in}{1.349818in}}%
\pgfpathlineto{\pgfqpoint{8.388082in}{1.343343in}}%
\pgfpathlineto{\pgfqpoint{8.383732in}{1.356077in}}%
\pgfpathlineto{\pgfqpoint{8.379382in}{1.349609in}}%
\pgfpathlineto{\pgfqpoint{8.375032in}{1.344360in}}%
\pgfpathlineto{\pgfqpoint{8.370682in}{1.348140in}}%
\pgfpathlineto{\pgfqpoint{8.366332in}{1.339014in}}%
\pgfpathlineto{\pgfqpoint{8.361982in}{1.345230in}}%
\pgfpathlineto{\pgfqpoint{8.357632in}{1.333572in}}%
\pgfpathlineto{\pgfqpoint{8.353282in}{1.343122in}}%
\pgfpathlineto{\pgfqpoint{8.348932in}{1.340235in}}%
\pgfpathlineto{\pgfqpoint{8.344582in}{1.342480in}}%
\pgfpathlineto{\pgfqpoint{8.340232in}{1.332925in}}%
\pgfpathlineto{\pgfqpoint{8.335882in}{1.336474in}}%
\pgfpathlineto{\pgfqpoint{8.331532in}{1.339561in}}%
\pgfpathlineto{\pgfqpoint{8.327183in}{1.337846in}}%
\pgfpathlineto{\pgfqpoint{8.322833in}{1.340896in}}%
\pgfpathlineto{\pgfqpoint{8.318483in}{1.353039in}}%
\pgfpathlineto{\pgfqpoint{8.314133in}{1.345858in}}%
\pgfpathlineto{\pgfqpoint{8.309783in}{1.332850in}}%
\pgfpathlineto{\pgfqpoint{8.305433in}{1.345284in}}%
\pgfpathlineto{\pgfqpoint{8.301083in}{1.337278in}}%
\pgfpathlineto{\pgfqpoint{8.296733in}{1.331008in}}%
\pgfpathlineto{\pgfqpoint{8.292383in}{1.330500in}}%
\pgfpathlineto{\pgfqpoint{8.288033in}{1.332479in}}%
\pgfpathlineto{\pgfqpoint{8.283683in}{1.328316in}}%
\pgfpathlineto{\pgfqpoint{8.279333in}{1.319535in}}%
\pgfpathlineto{\pgfqpoint{8.274983in}{1.400509in}}%
\pgfpathlineto{\pgfqpoint{8.270633in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{8.266283in}{1.343897in}}%
\pgfpathlineto{\pgfqpoint{8.261934in}{1.351408in}}%
\pgfpathlineto{\pgfqpoint{8.257584in}{1.342333in}}%
\pgfpathlineto{\pgfqpoint{8.253234in}{1.348856in}}%
\pgfpathlineto{\pgfqpoint{8.248884in}{1.342292in}}%
\pgfpathlineto{\pgfqpoint{8.244534in}{1.338938in}}%
\pgfpathlineto{\pgfqpoint{8.240184in}{1.344021in}}%
\pgfpathlineto{\pgfqpoint{8.235834in}{1.340048in}}%
\pgfpathlineto{\pgfqpoint{8.231484in}{1.341338in}}%
\pgfpathlineto{\pgfqpoint{8.227134in}{1.348746in}}%
\pgfpathlineto{\pgfqpoint{8.222784in}{1.340093in}}%
\pgfpathlineto{\pgfqpoint{8.218434in}{1.337887in}}%
\pgfpathlineto{\pgfqpoint{8.214084in}{1.339165in}}%
\pgfpathlineto{\pgfqpoint{8.209734in}{1.344770in}}%
\pgfpathlineto{\pgfqpoint{8.205384in}{1.340086in}}%
\pgfpathlineto{\pgfqpoint{8.201034in}{1.337201in}}%
\pgfpathlineto{\pgfqpoint{8.196684in}{1.339518in}}%
\pgfpathlineto{\pgfqpoint{8.192335in}{1.342453in}}%
\pgfpathlineto{\pgfqpoint{8.187985in}{1.340946in}}%
\pgfpathlineto{\pgfqpoint{8.183635in}{1.335623in}}%
\pgfpathlineto{\pgfqpoint{8.179285in}{1.331387in}}%
\pgfpathlineto{\pgfqpoint{8.174935in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{8.170585in}{1.338432in}}%
\pgfpathlineto{\pgfqpoint{8.166235in}{1.341817in}}%
\pgfpathlineto{\pgfqpoint{8.161885in}{1.337571in}}%
\pgfpathlineto{\pgfqpoint{8.157535in}{1.341949in}}%
\pgfpathlineto{\pgfqpoint{8.153185in}{1.344003in}}%
\pgfpathlineto{\pgfqpoint{8.148835in}{1.335545in}}%
\pgfpathlineto{\pgfqpoint{8.144485in}{1.345002in}}%
\pgfpathlineto{\pgfqpoint{8.140135in}{1.336140in}}%
\pgfpathlineto{\pgfqpoint{8.135785in}{1.329507in}}%
\pgfpathlineto{\pgfqpoint{8.131435in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{8.127085in}{1.340647in}}%
\pgfpathlineto{\pgfqpoint{8.122736in}{1.334616in}}%
\pgfpathlineto{\pgfqpoint{8.118386in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{8.114036in}{1.334267in}}%
\pgfpathlineto{\pgfqpoint{8.109686in}{1.338689in}}%
\pgfpathlineto{\pgfqpoint{8.105336in}{1.331043in}}%
\pgfpathlineto{\pgfqpoint{8.100986in}{1.363048in}}%
\pgfpathlineto{\pgfqpoint{8.096636in}{1.328464in}}%
\pgfpathlineto{\pgfqpoint{8.092286in}{1.326026in}}%
\pgfpathlineto{\pgfqpoint{8.087936in}{1.324518in}}%
\pgfpathlineto{\pgfqpoint{8.083586in}{1.320572in}}%
\pgfpathlineto{\pgfqpoint{8.079236in}{1.345781in}}%
\pgfpathlineto{\pgfqpoint{8.074886in}{1.339428in}}%
\pgfpathlineto{\pgfqpoint{8.070536in}{1.331430in}}%
\pgfpathlineto{\pgfqpoint{8.066186in}{1.328664in}}%
\pgfpathlineto{\pgfqpoint{8.061836in}{1.325854in}}%
\pgfpathlineto{\pgfqpoint{8.057487in}{1.337733in}}%
\pgfpathlineto{\pgfqpoint{8.053137in}{1.339494in}}%
\pgfpathlineto{\pgfqpoint{8.048787in}{1.337718in}}%
\pgfpathlineto{\pgfqpoint{8.044437in}{1.337823in}}%
\pgfpathlineto{\pgfqpoint{8.040087in}{1.326498in}}%
\pgfpathlineto{\pgfqpoint{8.035737in}{1.335356in}}%
\pgfpathlineto{\pgfqpoint{8.031387in}{1.345587in}}%
\pgfpathlineto{\pgfqpoint{8.027037in}{1.326321in}}%
\pgfpathlineto{\pgfqpoint{8.022687in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{8.018337in}{1.336797in}}%
\pgfpathlineto{\pgfqpoint{8.013987in}{1.338072in}}%
\pgfpathlineto{\pgfqpoint{8.009637in}{1.328058in}}%
\pgfpathlineto{\pgfqpoint{8.005287in}{1.327273in}}%
\pgfpathlineto{\pgfqpoint{8.000937in}{1.334641in}}%
\pgfpathlineto{\pgfqpoint{7.996587in}{1.343081in}}%
\pgfpathlineto{\pgfqpoint{7.992237in}{1.338868in}}%
\pgfpathlineto{\pgfqpoint{7.987888in}{1.336097in}}%
\pgfpathlineto{\pgfqpoint{7.983538in}{1.339691in}}%
\pgfpathlineto{\pgfqpoint{7.979188in}{1.333278in}}%
\pgfpathlineto{\pgfqpoint{7.974838in}{1.329740in}}%
\pgfpathlineto{\pgfqpoint{7.970488in}{1.331640in}}%
\pgfpathlineto{\pgfqpoint{7.966138in}{1.334972in}}%
\pgfpathlineto{\pgfqpoint{7.961788in}{1.337401in}}%
\pgfpathlineto{\pgfqpoint{7.957438in}{1.334686in}}%
\pgfpathlineto{\pgfqpoint{7.953088in}{1.335401in}}%
\pgfpathlineto{\pgfqpoint{7.948738in}{1.331877in}}%
\pgfpathlineto{\pgfqpoint{7.944388in}{1.329379in}}%
\pgfpathlineto{\pgfqpoint{7.940038in}{1.327834in}}%
\pgfpathlineto{\pgfqpoint{7.935688in}{1.335896in}}%
\pgfpathlineto{\pgfqpoint{7.931338in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{7.926988in}{1.331071in}}%
\pgfpathlineto{\pgfqpoint{7.922638in}{1.336970in}}%
\pgfpathlineto{\pgfqpoint{7.918289in}{1.335650in}}%
\pgfpathlineto{\pgfqpoint{7.913939in}{1.326844in}}%
\pgfpathlineto{\pgfqpoint{7.909589in}{1.330559in}}%
\pgfpathlineto{\pgfqpoint{7.905239in}{1.326867in}}%
\pgfpathlineto{\pgfqpoint{7.900889in}{1.325838in}}%
\pgfpathlineto{\pgfqpoint{7.896539in}{1.327420in}}%
\pgfpathlineto{\pgfqpoint{7.892189in}{1.337465in}}%
\pgfpathlineto{\pgfqpoint{7.887839in}{1.341022in}}%
\pgfpathlineto{\pgfqpoint{7.883489in}{1.351967in}}%
\pgfpathlineto{\pgfqpoint{7.879139in}{1.331095in}}%
\pgfpathlineto{\pgfqpoint{7.874789in}{1.340754in}}%
\pgfpathlineto{\pgfqpoint{7.870439in}{1.331862in}}%
\pgfpathlineto{\pgfqpoint{7.866089in}{1.328529in}}%
\pgfpathlineto{\pgfqpoint{7.861739in}{1.334766in}}%
\pgfpathlineto{\pgfqpoint{7.857389in}{1.324520in}}%
\pgfpathlineto{\pgfqpoint{7.853040in}{1.333656in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{1.326154in}}%
\pgfpathlineto{\pgfqpoint{7.844340in}{1.330521in}}%
\pgfpathlineto{\pgfqpoint{7.839990in}{1.330155in}}%
\pgfpathlineto{\pgfqpoint{7.835640in}{1.335333in}}%
\pgfpathlineto{\pgfqpoint{7.831290in}{1.332069in}}%
\pgfpathlineto{\pgfqpoint{7.826940in}{1.324892in}}%
\pgfpathlineto{\pgfqpoint{7.822590in}{1.324743in}}%
\pgfpathlineto{\pgfqpoint{7.818240in}{1.334513in}}%
\pgfpathlineto{\pgfqpoint{7.813890in}{1.328591in}}%
\pgfpathlineto{\pgfqpoint{7.809540in}{1.320161in}}%
\pgfpathlineto{\pgfqpoint{7.805190in}{1.325959in}}%
\pgfpathlineto{\pgfqpoint{7.800840in}{1.312660in}}%
\pgfpathlineto{\pgfqpoint{7.796490in}{1.374181in}}%
\pgfpathlineto{\pgfqpoint{7.792140in}{1.318353in}}%
\pgfpathlineto{\pgfqpoint{7.787790in}{1.319376in}}%
\pgfpathlineto{\pgfqpoint{7.783441in}{1.322146in}}%
\pgfpathlineto{\pgfqpoint{7.779091in}{1.331269in}}%
\pgfpathlineto{\pgfqpoint{7.774741in}{1.324676in}}%
\pgfpathlineto{\pgfqpoint{7.770391in}{1.324969in}}%
\pgfpathlineto{\pgfqpoint{7.766041in}{1.318085in}}%
\pgfpathlineto{\pgfqpoint{7.761691in}{1.321263in}}%
\pgfpathlineto{\pgfqpoint{7.757341in}{1.320513in}}%
\pgfpathlineto{\pgfqpoint{7.752991in}{1.320716in}}%
\pgfpathlineto{\pgfqpoint{7.748641in}{1.323290in}}%
\pgfpathlineto{\pgfqpoint{7.744291in}{1.310766in}}%
\pgfpathlineto{\pgfqpoint{7.739941in}{1.307857in}}%
\pgfpathlineto{\pgfqpoint{7.735591in}{1.354572in}}%
\pgfpathlineto{\pgfqpoint{7.731241in}{1.333174in}}%
\pgfpathlineto{\pgfqpoint{7.726891in}{1.332947in}}%
\pgfpathlineto{\pgfqpoint{7.722541in}{1.318172in}}%
\pgfpathlineto{\pgfqpoint{7.718191in}{1.330630in}}%
\pgfpathlineto{\pgfqpoint{7.713842in}{1.326413in}}%
\pgfpathlineto{\pgfqpoint{7.709492in}{1.328430in}}%
\pgfpathlineto{\pgfqpoint{7.705142in}{1.325130in}}%
\pgfpathlineto{\pgfqpoint{7.700792in}{1.325255in}}%
\pgfpathlineto{\pgfqpoint{7.696442in}{1.314319in}}%
\pgfpathlineto{\pgfqpoint{7.692092in}{1.332115in}}%
\pgfpathlineto{\pgfqpoint{7.687742in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{7.683392in}{1.323554in}}%
\pgfpathlineto{\pgfqpoint{7.679042in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{7.674692in}{1.320676in}}%
\pgfpathlineto{\pgfqpoint{7.670342in}{1.328143in}}%
\pgfpathlineto{\pgfqpoint{7.665992in}{1.333295in}}%
\pgfpathlineto{\pgfqpoint{7.661642in}{1.313386in}}%
\pgfpathlineto{\pgfqpoint{7.657292in}{1.326083in}}%
\pgfpathlineto{\pgfqpoint{7.652942in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{7.648593in}{1.319466in}}%
\pgfpathlineto{\pgfqpoint{7.644243in}{1.319682in}}%
\pgfpathlineto{\pgfqpoint{7.639893in}{1.328525in}}%
\pgfpathlineto{\pgfqpoint{7.635543in}{1.312535in}}%
\pgfpathlineto{\pgfqpoint{7.631193in}{1.330469in}}%
\pgfpathlineto{\pgfqpoint{7.626843in}{1.333123in}}%
\pgfpathlineto{\pgfqpoint{7.622493in}{1.316711in}}%
\pgfpathlineto{\pgfqpoint{7.618143in}{1.321235in}}%
\pgfpathlineto{\pgfqpoint{7.613793in}{1.318599in}}%
\pgfpathlineto{\pgfqpoint{7.609443in}{1.315097in}}%
\pgfpathlineto{\pgfqpoint{7.605093in}{1.309112in}}%
\pgfpathlineto{\pgfqpoint{7.600743in}{1.320845in}}%
\pgfpathlineto{\pgfqpoint{7.596393in}{1.323307in}}%
\pgfpathlineto{\pgfqpoint{7.592043in}{1.319663in}}%
\pgfpathlineto{\pgfqpoint{7.587693in}{1.318359in}}%
\pgfpathlineto{\pgfqpoint{7.583343in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{7.578994in}{1.316211in}}%
\pgfpathlineto{\pgfqpoint{7.574644in}{1.313416in}}%
\pgfpathlineto{\pgfqpoint{7.570294in}{1.311867in}}%
\pgfpathlineto{\pgfqpoint{7.565944in}{1.307399in}}%
\pgfpathlineto{\pgfqpoint{7.561594in}{1.313140in}}%
\pgfpathlineto{\pgfqpoint{7.557244in}{1.308543in}}%
\pgfpathlineto{\pgfqpoint{7.552894in}{1.303690in}}%
\pgfpathlineto{\pgfqpoint{7.548544in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{7.544194in}{1.328529in}}%
\pgfpathlineto{\pgfqpoint{7.539844in}{1.308039in}}%
\pgfpathlineto{\pgfqpoint{7.535494in}{1.317226in}}%
\pgfpathlineto{\pgfqpoint{7.531144in}{1.318905in}}%
\pgfpathlineto{\pgfqpoint{7.526794in}{1.323113in}}%
\pgfpathlineto{\pgfqpoint{7.522444in}{1.312930in}}%
\pgfpathlineto{\pgfqpoint{7.518094in}{1.310438in}}%
\pgfpathlineto{\pgfqpoint{7.513745in}{1.314797in}}%
\pgfpathlineto{\pgfqpoint{7.509395in}{1.315085in}}%
\pgfpathlineto{\pgfqpoint{7.505045in}{1.306005in}}%
\pgfpathlineto{\pgfqpoint{7.500695in}{1.326826in}}%
\pgfpathlineto{\pgfqpoint{7.496345in}{1.309581in}}%
\pgfpathlineto{\pgfqpoint{7.491995in}{1.299892in}}%
\pgfpathlineto{\pgfqpoint{7.487645in}{1.308767in}}%
\pgfpathlineto{\pgfqpoint{7.483295in}{1.302537in}}%
\pgfpathlineto{\pgfqpoint{7.478945in}{1.302801in}}%
\pgfpathlineto{\pgfqpoint{7.474595in}{1.309667in}}%
\pgfpathlineto{\pgfqpoint{7.470245in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{7.465895in}{1.306967in}}%
\pgfpathlineto{\pgfqpoint{7.461545in}{1.313276in}}%
\pgfpathlineto{\pgfqpoint{7.457195in}{1.306818in}}%
\pgfpathlineto{\pgfqpoint{7.452845in}{1.299666in}}%
\pgfpathlineto{\pgfqpoint{7.448495in}{1.297616in}}%
\pgfpathlineto{\pgfqpoint{7.444146in}{1.303795in}}%
\pgfpathlineto{\pgfqpoint{7.439796in}{1.300536in}}%
\pgfpathlineto{\pgfqpoint{7.435446in}{1.294531in}}%
\pgfpathlineto{\pgfqpoint{7.431096in}{1.295961in}}%
\pgfpathlineto{\pgfqpoint{7.426746in}{1.287094in}}%
\pgfpathlineto{\pgfqpoint{7.422396in}{1.284535in}}%
\pgfpathlineto{\pgfqpoint{7.418046in}{1.279513in}}%
\pgfpathlineto{\pgfqpoint{7.413696in}{1.283782in}}%
\pgfpathlineto{\pgfqpoint{7.409346in}{1.286447in}}%
\pgfpathlineto{\pgfqpoint{7.404996in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{7.400646in}{1.309680in}}%
\pgfpathlineto{\pgfqpoint{7.396296in}{1.297646in}}%
\pgfpathlineto{\pgfqpoint{7.391946in}{1.301838in}}%
\pgfpathlineto{\pgfqpoint{7.387596in}{1.281096in}}%
\pgfpathlineto{\pgfqpoint{7.383246in}{1.299639in}}%
\pgfpathlineto{\pgfqpoint{7.378896in}{1.294915in}}%
\pgfpathlineto{\pgfqpoint{7.374547in}{1.287633in}}%
\pgfpathlineto{\pgfqpoint{7.370197in}{1.294845in}}%
\pgfpathlineto{\pgfqpoint{7.365847in}{1.281251in}}%
\pgfpathlineto{\pgfqpoint{7.361497in}{1.281769in}}%
\pgfpathlineto{\pgfqpoint{7.357147in}{1.286453in}}%
\pgfpathlineto{\pgfqpoint{7.352797in}{1.269608in}}%
\pgfpathlineto{\pgfqpoint{7.348447in}{1.257787in}}%
\pgfpathlineto{\pgfqpoint{7.344097in}{1.235354in}}%
\pgfpathlineto{\pgfqpoint{7.339747in}{1.369272in}}%
\pgfpathlineto{\pgfqpoint{7.335397in}{1.287408in}}%
\pgfpathlineto{\pgfqpoint{7.331047in}{1.271836in}}%
\pgfpathlineto{\pgfqpoint{7.326697in}{1.302207in}}%
\pgfpathlineto{\pgfqpoint{7.322347in}{1.256687in}}%
\pgfpathlineto{\pgfqpoint{7.317997in}{1.269341in}}%
\pgfpathlineto{\pgfqpoint{7.313647in}{1.270852in}}%
\pgfpathlineto{\pgfqpoint{7.309298in}{1.293890in}}%
\pgfpathlineto{\pgfqpoint{7.304948in}{1.266775in}}%
\pgfpathlineto{\pgfqpoint{7.300598in}{1.261851in}}%
\pgfpathlineto{\pgfqpoint{7.296248in}{1.271055in}}%
\pgfpathlineto{\pgfqpoint{7.291898in}{1.260085in}}%
\pgfpathlineto{\pgfqpoint{7.287548in}{1.258877in}}%
\pgfpathlineto{\pgfqpoint{7.283198in}{1.258944in}}%
\pgfpathlineto{\pgfqpoint{7.278848in}{1.267708in}}%
\pgfpathlineto{\pgfqpoint{7.274498in}{1.259810in}}%
\pgfpathlineto{\pgfqpoint{7.270148in}{1.254213in}}%
\pgfpathlineto{\pgfqpoint{7.265798in}{1.257651in}}%
\pgfpathlineto{\pgfqpoint{7.261448in}{1.249397in}}%
\pgfpathlineto{\pgfqpoint{7.257098in}{1.263906in}}%
\pgfpathlineto{\pgfqpoint{7.252748in}{1.245408in}}%
\pgfpathlineto{\pgfqpoint{7.248398in}{1.231563in}}%
\pgfpathlineto{\pgfqpoint{7.244048in}{1.236873in}}%
\pgfpathlineto{\pgfqpoint{7.239699in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{7.235349in}{1.230598in}}%
\pgfpathlineto{\pgfqpoint{7.230999in}{1.238502in}}%
\pgfpathlineto{\pgfqpoint{7.226649in}{1.223394in}}%
\pgfpathlineto{\pgfqpoint{7.222299in}{1.228546in}}%
\pgfpathlineto{\pgfqpoint{7.217949in}{1.208889in}}%
\pgfpathlineto{\pgfqpoint{7.213599in}{1.211716in}}%
\pgfpathlineto{\pgfqpoint{7.209249in}{1.230633in}}%
\pgfpathlineto{\pgfqpoint{7.204899in}{1.209897in}}%
\pgfpathlineto{\pgfqpoint{7.200549in}{1.206420in}}%
\pgfpathlineto{\pgfqpoint{7.196199in}{1.187212in}}%
\pgfpathlineto{\pgfqpoint{7.191849in}{1.174520in}}%
\pgfpathlineto{\pgfqpoint{7.187499in}{1.210042in}}%
\pgfpathlineto{\pgfqpoint{7.183149in}{1.174568in}}%
\pgfpathlineto{\pgfqpoint{7.178799in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{7.174449in}{1.161749in}}%
\pgfpathlineto{\pgfqpoint{7.170100in}{1.151125in}}%
\pgfpathlineto{\pgfqpoint{7.165750in}{1.151731in}}%
\pgfpathlineto{\pgfqpoint{7.161400in}{1.137855in}}%
\pgfpathlineto{\pgfqpoint{7.157050in}{1.147416in}}%
\pgfpathlineto{\pgfqpoint{7.152700in}{1.142558in}}%
\pgfpathlineto{\pgfqpoint{7.148350in}{1.116750in}}%
\pgfpathlineto{\pgfqpoint{7.144000in}{1.094874in}}%
\pgfpathlineto{\pgfqpoint{7.139650in}{1.043133in}}%
\pgfpathlineto{\pgfqpoint{7.135300in}{1.761279in}}%
\pgfpathlineto{\pgfqpoint{7.135300in}{1.761279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135300in}{1.958843in}}%
\pgfpathlineto{\pgfqpoint{7.135300in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.135335in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.139650in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{7.144000in}{1.232313in}}%
\pgfpathlineto{\pgfqpoint{7.148350in}{1.217212in}}%
\pgfpathlineto{\pgfqpoint{7.152700in}{1.245477in}}%
\pgfpathlineto{\pgfqpoint{7.157050in}{1.266473in}}%
\pgfpathlineto{\pgfqpoint{7.161400in}{1.299048in}}%
\pgfpathlineto{\pgfqpoint{7.165750in}{1.265731in}}%
\pgfpathlineto{\pgfqpoint{7.170100in}{1.336932in}}%
\pgfpathlineto{\pgfqpoint{7.174449in}{1.340729in}}%
\pgfpathlineto{\pgfqpoint{7.178799in}{1.253785in}}%
\pgfpathlineto{\pgfqpoint{7.183149in}{1.378702in}}%
\pgfpathlineto{\pgfqpoint{7.187499in}{1.384802in}}%
\pgfpathlineto{\pgfqpoint{7.191814in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.191884in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.196199in}{1.422597in}}%
\pgfpathlineto{\pgfqpoint{7.200514in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.213634in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.217949in}{2.443254in}}%
\pgfpathlineto{\pgfqpoint{7.222299in}{2.649609in}}%
\pgfpathlineto{\pgfqpoint{7.226649in}{2.705068in}}%
\pgfpathlineto{\pgfqpoint{7.230999in}{2.770739in}}%
\pgfpathlineto{\pgfqpoint{7.235349in}{2.790490in}}%
\pgfpathlineto{\pgfqpoint{7.239699in}{2.809272in}}%
\pgfpathlineto{\pgfqpoint{7.244048in}{2.807242in}}%
\pgfpathlineto{\pgfqpoint{7.248398in}{2.811397in}}%
\pgfpathlineto{\pgfqpoint{7.252748in}{2.815821in}}%
\pgfpathlineto{\pgfqpoint{7.257098in}{2.798769in}}%
\pgfpathlineto{\pgfqpoint{7.261448in}{2.790975in}}%
\pgfpathlineto{\pgfqpoint{7.265798in}{2.783832in}}%
\pgfpathlineto{\pgfqpoint{7.270148in}{2.810271in}}%
\pgfpathlineto{\pgfqpoint{7.274498in}{2.803867in}}%
\pgfpathlineto{\pgfqpoint{7.278848in}{2.814291in}}%
\pgfpathlineto{\pgfqpoint{7.283198in}{2.808001in}}%
\pgfpathlineto{\pgfqpoint{7.287548in}{2.785260in}}%
\pgfpathlineto{\pgfqpoint{7.291898in}{2.809061in}}%
\pgfpathlineto{\pgfqpoint{7.296248in}{2.816286in}}%
\pgfpathlineto{\pgfqpoint{7.300598in}{2.812879in}}%
\pgfpathlineto{\pgfqpoint{7.304948in}{2.809681in}}%
\pgfpathlineto{\pgfqpoint{7.309298in}{2.808443in}}%
\pgfpathlineto{\pgfqpoint{7.313647in}{2.811232in}}%
\pgfpathlineto{\pgfqpoint{7.317997in}{2.809876in}}%
\pgfpathlineto{\pgfqpoint{7.322347in}{2.800730in}}%
\pgfpathlineto{\pgfqpoint{7.326697in}{2.810028in}}%
\pgfpathlineto{\pgfqpoint{7.331047in}{2.808211in}}%
\pgfpathlineto{\pgfqpoint{7.335397in}{2.763041in}}%
\pgfpathlineto{\pgfqpoint{7.339747in}{2.792897in}}%
\pgfpathlineto{\pgfqpoint{7.344097in}{2.797483in}}%
\pgfpathlineto{\pgfqpoint{7.348447in}{2.792880in}}%
\pgfpathlineto{\pgfqpoint{7.352797in}{2.789704in}}%
\pgfpathlineto{\pgfqpoint{7.357147in}{2.776079in}}%
\pgfpathlineto{\pgfqpoint{7.361497in}{2.801396in}}%
\pgfpathlineto{\pgfqpoint{7.365847in}{2.797394in}}%
\pgfpathlineto{\pgfqpoint{7.370197in}{2.795092in}}%
\pgfpathlineto{\pgfqpoint{7.374547in}{2.786265in}}%
\pgfpathlineto{\pgfqpoint{7.378896in}{2.781338in}}%
\pgfpathlineto{\pgfqpoint{7.383246in}{2.763687in}}%
\pgfpathlineto{\pgfqpoint{7.387596in}{2.783889in}}%
\pgfpathlineto{\pgfqpoint{7.391946in}{2.779680in}}%
\pgfpathlineto{\pgfqpoint{7.396296in}{2.791063in}}%
\pgfpathlineto{\pgfqpoint{7.400646in}{2.782671in}}%
\pgfpathlineto{\pgfqpoint{7.404996in}{2.799907in}}%
\pgfpathlineto{\pgfqpoint{7.409346in}{2.805281in}}%
\pgfpathlineto{\pgfqpoint{7.413696in}{2.800648in}}%
\pgfpathlineto{\pgfqpoint{7.418046in}{2.803865in}}%
\pgfpathlineto{\pgfqpoint{7.422396in}{2.644271in}}%
\pgfpathlineto{\pgfqpoint{7.426711in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.426781in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.431096in}{2.681189in}}%
\pgfpathlineto{\pgfqpoint{7.435446in}{2.598090in}}%
\pgfpathlineto{\pgfqpoint{7.439761in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.439830in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.444146in}{2.534952in}}%
\pgfpathlineto{\pgfqpoint{7.448495in}{2.656219in}}%
\pgfpathlineto{\pgfqpoint{7.452845in}{2.575375in}}%
\pgfpathlineto{\pgfqpoint{7.457195in}{2.741010in}}%
\pgfpathlineto{\pgfqpoint{7.461545in}{2.744967in}}%
\pgfpathlineto{\pgfqpoint{7.465895in}{2.748443in}}%
\pgfpathlineto{\pgfqpoint{7.470245in}{2.761766in}}%
\pgfpathlineto{\pgfqpoint{7.474595in}{2.759348in}}%
\pgfpathlineto{\pgfqpoint{7.478945in}{2.763232in}}%
\pgfpathlineto{\pgfqpoint{7.483295in}{2.761946in}}%
\pgfpathlineto{\pgfqpoint{7.487645in}{2.749338in}}%
\pgfpathlineto{\pgfqpoint{7.491995in}{2.745334in}}%
\pgfpathlineto{\pgfqpoint{7.496345in}{2.776368in}}%
\pgfpathlineto{\pgfqpoint{7.500695in}{2.774404in}}%
\pgfpathlineto{\pgfqpoint{7.505045in}{2.769264in}}%
\pgfpathlineto{\pgfqpoint{7.509395in}{2.773051in}}%
\pgfpathlineto{\pgfqpoint{7.513745in}{2.761755in}}%
\pgfpathlineto{\pgfqpoint{7.518094in}{2.764914in}}%
\pgfpathlineto{\pgfqpoint{7.522444in}{2.765759in}}%
\pgfpathlineto{\pgfqpoint{7.526794in}{2.778885in}}%
\pgfpathlineto{\pgfqpoint{7.531144in}{2.779393in}}%
\pgfpathlineto{\pgfqpoint{7.535494in}{2.774395in}}%
\pgfpathlineto{\pgfqpoint{7.539844in}{2.774359in}}%
\pgfpathlineto{\pgfqpoint{7.544194in}{2.777201in}}%
\pgfpathlineto{\pgfqpoint{7.548544in}{2.775923in}}%
\pgfpathlineto{\pgfqpoint{7.552894in}{2.761153in}}%
\pgfpathlineto{\pgfqpoint{7.557244in}{2.753845in}}%
\pgfpathlineto{\pgfqpoint{7.561594in}{2.775264in}}%
\pgfpathlineto{\pgfqpoint{7.565944in}{2.751138in}}%
\pgfpathlineto{\pgfqpoint{7.570294in}{2.768802in}}%
\pgfpathlineto{\pgfqpoint{7.574644in}{2.771575in}}%
\pgfpathlineto{\pgfqpoint{7.578994in}{2.773714in}}%
\pgfpathlineto{\pgfqpoint{7.583343in}{2.776944in}}%
\pgfpathlineto{\pgfqpoint{7.587693in}{2.777143in}}%
\pgfpathlineto{\pgfqpoint{7.592043in}{2.777763in}}%
\pgfpathlineto{\pgfqpoint{7.596393in}{2.781037in}}%
\pgfpathlineto{\pgfqpoint{7.600743in}{2.780450in}}%
\pgfpathlineto{\pgfqpoint{7.605093in}{2.780283in}}%
\pgfpathlineto{\pgfqpoint{7.609443in}{2.772107in}}%
\pgfpathlineto{\pgfqpoint{7.613793in}{2.774374in}}%
\pgfpathlineto{\pgfqpoint{7.618143in}{2.781022in}}%
\pgfpathlineto{\pgfqpoint{7.622493in}{2.761826in}}%
\pgfpathlineto{\pgfqpoint{7.626843in}{2.770207in}}%
\pgfpathlineto{\pgfqpoint{7.631193in}{2.774942in}}%
\pgfpathlineto{\pgfqpoint{7.635543in}{2.776848in}}%
\pgfpathlineto{\pgfqpoint{7.639893in}{2.776681in}}%
\pgfpathlineto{\pgfqpoint{7.644243in}{2.748017in}}%
\pgfpathlineto{\pgfqpoint{7.648593in}{2.740135in}}%
\pgfpathlineto{\pgfqpoint{7.652942in}{2.742606in}}%
\pgfpathlineto{\pgfqpoint{7.657292in}{2.740244in}}%
\pgfpathlineto{\pgfqpoint{7.661642in}{2.786590in}}%
\pgfpathlineto{\pgfqpoint{7.665992in}{2.720263in}}%
\pgfpathlineto{\pgfqpoint{7.670342in}{2.727607in}}%
\pgfpathlineto{\pgfqpoint{7.674692in}{2.776961in}}%
\pgfpathlineto{\pgfqpoint{7.679042in}{2.774355in}}%
\pgfpathlineto{\pgfqpoint{7.683392in}{2.774227in}}%
\pgfpathlineto{\pgfqpoint{7.687742in}{2.774530in}}%
\pgfpathlineto{\pgfqpoint{7.692092in}{2.768503in}}%
\pgfpathlineto{\pgfqpoint{7.696442in}{2.774246in}}%
\pgfpathlineto{\pgfqpoint{7.700792in}{2.768503in}}%
\pgfpathlineto{\pgfqpoint{7.705142in}{2.786781in}}%
\pgfpathlineto{\pgfqpoint{7.709492in}{2.772811in}}%
\pgfpathlineto{\pgfqpoint{7.713842in}{2.767985in}}%
\pgfpathlineto{\pgfqpoint{7.718191in}{2.769098in}}%
\pgfpathlineto{\pgfqpoint{7.722541in}{2.708798in}}%
\pgfpathlineto{\pgfqpoint{7.726891in}{2.644924in}}%
\pgfpathlineto{\pgfqpoint{7.731241in}{2.645468in}}%
\pgfpathlineto{\pgfqpoint{7.735591in}{2.698308in}}%
\pgfpathlineto{\pgfqpoint{7.739941in}{2.703252in}}%
\pgfpathlineto{\pgfqpoint{7.744291in}{2.740538in}}%
\pgfpathlineto{\pgfqpoint{7.748641in}{2.696938in}}%
\pgfpathlineto{\pgfqpoint{7.752991in}{2.666883in}}%
\pgfpathlineto{\pgfqpoint{7.757341in}{2.721193in}}%
\pgfpathlineto{\pgfqpoint{7.761691in}{2.651430in}}%
\pgfpathlineto{\pgfqpoint{7.766041in}{2.671189in}}%
\pgfpathlineto{\pgfqpoint{7.770391in}{2.637992in}}%
\pgfpathlineto{\pgfqpoint{7.774741in}{2.708270in}}%
\pgfpathlineto{\pgfqpoint{7.779091in}{2.727072in}}%
\pgfpathlineto{\pgfqpoint{7.783441in}{2.254588in}}%
\pgfpathlineto{\pgfqpoint{7.787756in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.792175in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.796490in}{2.623322in}}%
\pgfpathlineto{\pgfqpoint{7.800840in}{2.171409in}}%
\pgfpathlineto{\pgfqpoint{7.805155in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.805225in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.809540in}{2.542290in}}%
\pgfpathlineto{\pgfqpoint{7.813890in}{2.500664in}}%
\pgfpathlineto{\pgfqpoint{7.818240in}{2.454055in}}%
\pgfpathlineto{\pgfqpoint{7.822590in}{2.494115in}}%
\pgfpathlineto{\pgfqpoint{7.826905in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.826975in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.831290in}{2.667019in}}%
\pgfpathlineto{\pgfqpoint{7.835640in}{2.715974in}}%
\pgfpathlineto{\pgfqpoint{7.839990in}{2.516654in}}%
\pgfpathlineto{\pgfqpoint{7.844305in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.844374in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{2.614614in}}%
\pgfpathlineto{\pgfqpoint{7.853040in}{2.687252in}}%
\pgfpathlineto{\pgfqpoint{7.857355in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{7.857424in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{7.861739in}{1.474902in}}%
\pgfpathlineto{\pgfqpoint{7.866089in}{1.469863in}}%
\pgfpathlineto{\pgfqpoint{7.870439in}{1.471270in}}%
\pgfpathlineto{\pgfqpoint{7.874789in}{1.464490in}}%
\pgfpathlineto{\pgfqpoint{7.879139in}{1.472818in}}%
\pgfpathlineto{\pgfqpoint{7.883489in}{1.471729in}}%
\pgfpathlineto{\pgfqpoint{7.887839in}{1.476441in}}%
\pgfpathlineto{\pgfqpoint{7.892189in}{1.472928in}}%
\pgfpathlineto{\pgfqpoint{7.896539in}{1.477805in}}%
\pgfpathlineto{\pgfqpoint{7.900889in}{1.482612in}}%
\pgfpathlineto{\pgfqpoint{7.905239in}{1.482769in}}%
\pgfpathlineto{\pgfqpoint{7.909589in}{1.482704in}}%
\pgfpathlineto{\pgfqpoint{7.913939in}{1.482684in}}%
\pgfpathlineto{\pgfqpoint{7.918289in}{1.488131in}}%
\pgfpathlineto{\pgfqpoint{7.922638in}{1.494018in}}%
\pgfpathlineto{\pgfqpoint{7.926988in}{1.492539in}}%
\pgfpathlineto{\pgfqpoint{7.931338in}{1.501175in}}%
\pgfpathlineto{\pgfqpoint{7.935688in}{1.490982in}}%
\pgfpathlineto{\pgfqpoint{7.940038in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{7.944388in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{7.948738in}{1.502434in}}%
\pgfpathlineto{\pgfqpoint{7.953088in}{1.514500in}}%
\pgfpathlineto{\pgfqpoint{7.957438in}{1.509467in}}%
\pgfpathlineto{\pgfqpoint{7.961788in}{1.520564in}}%
\pgfpathlineto{\pgfqpoint{7.966138in}{1.516865in}}%
\pgfpathlineto{\pgfqpoint{7.970488in}{1.530843in}}%
\pgfpathlineto{\pgfqpoint{7.974838in}{1.531545in}}%
\pgfpathlineto{\pgfqpoint{7.979188in}{1.519993in}}%
\pgfpathlineto{\pgfqpoint{7.983538in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{7.987888in}{1.530721in}}%
\pgfpathlineto{\pgfqpoint{7.992237in}{1.537093in}}%
\pgfpathlineto{\pgfqpoint{7.996587in}{1.548070in}}%
\pgfpathlineto{\pgfqpoint{8.000937in}{1.551239in}}%
\pgfpathlineto{\pgfqpoint{8.005287in}{1.563126in}}%
\pgfpathlineto{\pgfqpoint{8.009637in}{1.651577in}}%
\pgfpathlineto{\pgfqpoint{8.013987in}{1.691330in}}%
\pgfpathlineto{\pgfqpoint{8.018337in}{1.725695in}}%
\pgfpathlineto{\pgfqpoint{8.022687in}{1.697163in}}%
\pgfpathlineto{\pgfqpoint{8.027037in}{1.711567in}}%
\pgfpathlineto{\pgfqpoint{8.031387in}{1.729534in}}%
\pgfpathlineto{\pgfqpoint{8.035737in}{1.723628in}}%
\pgfpathlineto{\pgfqpoint{8.040087in}{1.734211in}}%
\pgfpathlineto{\pgfqpoint{8.044437in}{1.723002in}}%
\pgfpathlineto{\pgfqpoint{8.048787in}{1.743536in}}%
\pgfpathlineto{\pgfqpoint{8.053102in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{8.057521in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{8.061836in}{2.626218in}}%
\pgfpathlineto{\pgfqpoint{8.066152in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{8.066221in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{8.070536in}{1.395076in}}%
\pgfpathlineto{\pgfqpoint{8.074886in}{1.428047in}}%
\pgfpathlineto{\pgfqpoint{8.079236in}{1.450207in}}%
\pgfpathlineto{\pgfqpoint{8.083586in}{1.452443in}}%
\pgfpathlineto{\pgfqpoint{8.087936in}{1.468648in}}%
\pgfpathlineto{\pgfqpoint{8.092286in}{1.471206in}}%
\pgfpathlineto{\pgfqpoint{8.096636in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{8.100986in}{1.557311in}}%
\pgfpathlineto{\pgfqpoint{8.105336in}{1.537719in}}%
\pgfpathlineto{\pgfqpoint{8.109651in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{8.118420in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{8.122736in}{2.233491in}}%
\pgfpathlineto{\pgfqpoint{8.127085in}{2.232310in}}%
\pgfpathlineto{\pgfqpoint{8.131435in}{2.231918in}}%
\pgfpathlineto{\pgfqpoint{8.135785in}{2.541371in}}%
\pgfpathlineto{\pgfqpoint{8.140135in}{2.601240in}}%
\pgfpathlineto{\pgfqpoint{8.144485in}{2.643283in}}%
\pgfpathlineto{\pgfqpoint{8.148835in}{2.626186in}}%
\pgfpathlineto{\pgfqpoint{8.153185in}{2.644485in}}%
\pgfpathlineto{\pgfqpoint{8.157535in}{2.625188in}}%
\pgfpathlineto{\pgfqpoint{8.161885in}{2.645388in}}%
\pgfpathlineto{\pgfqpoint{8.166235in}{2.617471in}}%
\pgfpathlineto{\pgfqpoint{8.170585in}{2.668698in}}%
\pgfpathlineto{\pgfqpoint{8.174935in}{2.717597in}}%
\pgfpathlineto{\pgfqpoint{8.179285in}{2.705363in}}%
\pgfpathlineto{\pgfqpoint{8.183635in}{2.690898in}}%
\pgfpathlineto{\pgfqpoint{8.187985in}{2.693849in}}%
\pgfpathlineto{\pgfqpoint{8.192335in}{2.709276in}}%
\pgfpathlineto{\pgfqpoint{8.196684in}{2.710704in}}%
\pgfpathlineto{\pgfqpoint{8.201034in}{2.717073in}}%
\pgfpathlineto{\pgfqpoint{8.205384in}{2.694954in}}%
\pgfpathlineto{\pgfqpoint{8.209734in}{2.694562in}}%
\pgfpathlineto{\pgfqpoint{8.214084in}{2.716764in}}%
\pgfpathlineto{\pgfqpoint{8.218434in}{2.691199in}}%
\pgfpathlineto{\pgfqpoint{8.222784in}{2.736496in}}%
\pgfpathlineto{\pgfqpoint{8.227134in}{2.733615in}}%
\pgfpathlineto{\pgfqpoint{8.231484in}{2.727454in}}%
\pgfpathlineto{\pgfqpoint{8.235834in}{2.726445in}}%
\pgfpathlineto{\pgfqpoint{8.240184in}{2.738484in}}%
\pgfpathlineto{\pgfqpoint{8.244534in}{2.730793in}}%
\pgfpathlineto{\pgfqpoint{8.248884in}{2.725319in}}%
\pgfpathlineto{\pgfqpoint{8.253234in}{2.717510in}}%
\pgfpathlineto{\pgfqpoint{8.257584in}{2.724571in}}%
\pgfpathlineto{\pgfqpoint{8.261934in}{2.724165in}}%
\pgfpathlineto{\pgfqpoint{8.266283in}{2.725336in}}%
\pgfpathlineto{\pgfqpoint{8.270633in}{2.720942in}}%
\pgfpathlineto{\pgfqpoint{8.274983in}{2.726219in}}%
\pgfpathlineto{\pgfqpoint{8.279333in}{2.739079in}}%
\pgfpathlineto{\pgfqpoint{8.283683in}{2.747149in}}%
\pgfpathlineto{\pgfqpoint{8.288033in}{2.734298in}}%
\pgfpathlineto{\pgfqpoint{8.292383in}{2.731201in}}%
\pgfpathlineto{\pgfqpoint{8.296733in}{2.712129in}}%
\pgfpathlineto{\pgfqpoint{8.301083in}{2.726880in}}%
\pgfpathlineto{\pgfqpoint{8.305433in}{2.731776in}}%
\pgfpathlineto{\pgfqpoint{8.309783in}{2.738779in}}%
\pgfpathlineto{\pgfqpoint{8.314133in}{2.736115in}}%
\pgfpathlineto{\pgfqpoint{8.318483in}{2.730162in}}%
\pgfpathlineto{\pgfqpoint{8.322833in}{2.732168in}}%
\pgfpathlineto{\pgfqpoint{8.327183in}{2.726280in}}%
\pgfpathlineto{\pgfqpoint{8.331532in}{2.741605in}}%
\pgfpathlineto{\pgfqpoint{8.335882in}{2.738831in}}%
\pgfpathlineto{\pgfqpoint{8.340232in}{2.741331in}}%
\pgfpathlineto{\pgfqpoint{8.344582in}{2.740139in}}%
\pgfpathlineto{\pgfqpoint{8.348932in}{2.741513in}}%
\pgfpathlineto{\pgfqpoint{8.353282in}{2.742723in}}%
\pgfpathlineto{\pgfqpoint{8.357632in}{2.737834in}}%
\pgfpathlineto{\pgfqpoint{8.361982in}{2.725006in}}%
\pgfpathlineto{\pgfqpoint{8.366332in}{2.732687in}}%
\pgfpathlineto{\pgfqpoint{8.370682in}{2.739013in}}%
\pgfpathlineto{\pgfqpoint{8.375032in}{2.738911in}}%
\pgfpathlineto{\pgfqpoint{8.379382in}{2.746405in}}%
\pgfpathlineto{\pgfqpoint{8.383732in}{2.752568in}}%
\pgfpathlineto{\pgfqpoint{8.388082in}{2.743882in}}%
\pgfpathlineto{\pgfqpoint{8.392432in}{2.745563in}}%
\pgfpathlineto{\pgfqpoint{8.396782in}{2.749723in}}%
\pgfpathlineto{\pgfqpoint{8.401131in}{2.747955in}}%
\pgfpathlineto{\pgfqpoint{8.405481in}{2.753884in}}%
\pgfpathlineto{\pgfqpoint{8.409831in}{2.746633in}}%
\pgfpathlineto{\pgfqpoint{8.414181in}{2.753865in}}%
\pgfpathlineto{\pgfqpoint{8.418531in}{2.747398in}}%
\pgfpathlineto{\pgfqpoint{8.422881in}{2.751869in}}%
\pgfpathlineto{\pgfqpoint{8.427231in}{2.752650in}}%
\pgfpathlineto{\pgfqpoint{8.431581in}{2.752695in}}%
\pgfpathlineto{\pgfqpoint{8.435931in}{2.751874in}}%
\pgfpathlineto{\pgfqpoint{8.440281in}{2.748148in}}%
\pgfpathlineto{\pgfqpoint{8.444631in}{2.743570in}}%
\pgfpathlineto{\pgfqpoint{8.448981in}{2.742074in}}%
\pgfpathlineto{\pgfqpoint{8.453331in}{2.737617in}}%
\pgfpathlineto{\pgfqpoint{8.457681in}{2.745091in}}%
\pgfpathlineto{\pgfqpoint{8.462031in}{2.750386in}}%
\pgfpathlineto{\pgfqpoint{8.466380in}{2.739662in}}%
\pgfpathlineto{\pgfqpoint{8.470730in}{2.751551in}}%
\pgfpathlineto{\pgfqpoint{8.475080in}{2.744541in}}%
\pgfpathlineto{\pgfqpoint{8.479430in}{2.698675in}}%
\pgfpathlineto{\pgfqpoint{8.483780in}{2.629863in}}%
\pgfpathlineto{\pgfqpoint{8.488130in}{2.719006in}}%
\pgfpathlineto{\pgfqpoint{8.492480in}{2.728707in}}%
\pgfpathlineto{\pgfqpoint{8.496830in}{2.742990in}}%
\pgfpathlineto{\pgfqpoint{8.501180in}{2.739313in}}%
\pgfpathlineto{\pgfqpoint{8.505530in}{2.731337in}}%
\pgfpathlineto{\pgfqpoint{8.509880in}{2.739254in}}%
\pgfpathlineto{\pgfqpoint{8.514230in}{2.735200in}}%
\pgfpathlineto{\pgfqpoint{8.518580in}{2.742322in}}%
\pgfpathlineto{\pgfqpoint{8.522930in}{2.745722in}}%
\pgfpathlineto{\pgfqpoint{8.527280in}{2.742212in}}%
\pgfpathlineto{\pgfqpoint{8.531630in}{2.746103in}}%
\pgfpathlineto{\pgfqpoint{8.535979in}{2.740547in}}%
\pgfpathlineto{\pgfqpoint{8.540329in}{2.737540in}}%
\pgfpathlineto{\pgfqpoint{8.544679in}{2.741910in}}%
\pgfpathlineto{\pgfqpoint{8.549029in}{2.755273in}}%
\pgfpathlineto{\pgfqpoint{8.553379in}{2.750321in}}%
\pgfpathlineto{\pgfqpoint{8.557729in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{8.562079in}{2.752869in}}%
\pgfpathlineto{\pgfqpoint{8.566429in}{2.747714in}}%
\pgfpathlineto{\pgfqpoint{8.570779in}{2.744733in}}%
\pgfpathlineto{\pgfqpoint{8.575129in}{2.757157in}}%
\pgfpathlineto{\pgfqpoint{8.579479in}{2.744489in}}%
\pgfpathlineto{\pgfqpoint{8.583829in}{2.738608in}}%
\pgfpathlineto{\pgfqpoint{8.588179in}{2.740609in}}%
\pgfpathlineto{\pgfqpoint{8.592529in}{2.734217in}}%
\pgfpathlineto{\pgfqpoint{8.596879in}{2.743603in}}%
\pgfpathlineto{\pgfqpoint{8.601229in}{2.753409in}}%
\pgfpathlineto{\pgfqpoint{8.605578in}{2.745352in}}%
\pgfpathlineto{\pgfqpoint{8.609928in}{2.743689in}}%
\pgfpathlineto{\pgfqpoint{8.614278in}{2.754979in}}%
\pgfpathlineto{\pgfqpoint{8.618628in}{2.760326in}}%
\pgfpathlineto{\pgfqpoint{8.622978in}{2.753594in}}%
\pgfpathlineto{\pgfqpoint{8.627328in}{2.752274in}}%
\pgfpathlineto{\pgfqpoint{8.631678in}{2.758899in}}%
\pgfpathlineto{\pgfqpoint{8.636028in}{2.757687in}}%
\pgfpathlineto{\pgfqpoint{8.640378in}{2.750509in}}%
\pgfpathlineto{\pgfqpoint{8.644728in}{2.748807in}}%
\pgfpathlineto{\pgfqpoint{8.649078in}{2.744603in}}%
\pgfpathlineto{\pgfqpoint{8.653428in}{2.750794in}}%
\pgfpathlineto{\pgfqpoint{8.657778in}{2.758511in}}%
\pgfpathlineto{\pgfqpoint{8.662128in}{2.753359in}}%
\pgfpathlineto{\pgfqpoint{8.666478in}{2.752024in}}%
\pgfpathlineto{\pgfqpoint{8.670827in}{2.752864in}}%
\pgfpathlineto{\pgfqpoint{8.675177in}{2.746737in}}%
\pgfpathlineto{\pgfqpoint{8.679527in}{2.738935in}}%
\pgfpathlineto{\pgfqpoint{8.683877in}{2.747014in}}%
\pgfpathlineto{\pgfqpoint{8.688227in}{2.754942in}}%
\pgfpathlineto{\pgfqpoint{8.692577in}{2.753288in}}%
\pgfpathlineto{\pgfqpoint{8.696927in}{2.742759in}}%
\pgfpathlineto{\pgfqpoint{8.701277in}{2.740286in}}%
\pgfpathlineto{\pgfqpoint{8.705627in}{2.744846in}}%
\pgfpathlineto{\pgfqpoint{8.709977in}{2.742146in}}%
\pgfpathlineto{\pgfqpoint{8.714327in}{2.739820in}}%
\pgfpathlineto{\pgfqpoint{8.718677in}{2.738798in}}%
\pgfpathlineto{\pgfqpoint{8.723027in}{2.740686in}}%
\pgfpathlineto{\pgfqpoint{8.727377in}{2.737295in}}%
\pgfpathlineto{\pgfqpoint{8.731727in}{2.738681in}}%
\pgfpathlineto{\pgfqpoint{8.736077in}{2.740110in}}%
\pgfpathlineto{\pgfqpoint{8.740426in}{2.738611in}}%
\pgfpathlineto{\pgfqpoint{8.744776in}{2.743169in}}%
\pgfpathlineto{\pgfqpoint{8.749126in}{2.746414in}}%
\pgfpathlineto{\pgfqpoint{8.753476in}{2.743320in}}%
\pgfpathlineto{\pgfqpoint{8.757826in}{2.753530in}}%
\pgfpathlineto{\pgfqpoint{8.762176in}{2.738286in}}%
\pgfpathlineto{\pgfqpoint{8.766526in}{2.715129in}}%
\pgfpathlineto{\pgfqpoint{8.770876in}{2.736183in}}%
\pgfpathlineto{\pgfqpoint{8.775226in}{2.733584in}}%
\pgfpathlineto{\pgfqpoint{8.779576in}{2.727168in}}%
\pgfpathlineto{\pgfqpoint{8.783926in}{2.723439in}}%
\pgfpathlineto{\pgfqpoint{8.788276in}{2.730094in}}%
\pgfpathlineto{\pgfqpoint{8.792626in}{2.733284in}}%
\pgfpathlineto{\pgfqpoint{8.796976in}{2.734506in}}%
\pgfpathlineto{\pgfqpoint{8.801326in}{2.737835in}}%
\pgfpathlineto{\pgfqpoint{8.805676in}{2.740300in}}%
\pgfpathlineto{\pgfqpoint{8.810025in}{2.745770in}}%
\pgfpathlineto{\pgfqpoint{8.814375in}{2.741570in}}%
\pgfpathlineto{\pgfqpoint{8.818725in}{2.752007in}}%
\pgfpathlineto{\pgfqpoint{8.823075in}{2.749116in}}%
\pgfpathlineto{\pgfqpoint{8.827425in}{2.751458in}}%
\pgfpathlineto{\pgfqpoint{8.831775in}{2.738512in}}%
\pgfpathlineto{\pgfqpoint{8.836125in}{2.744481in}}%
\pgfpathlineto{\pgfqpoint{8.840475in}{2.731380in}}%
\pgfpathlineto{\pgfqpoint{8.844825in}{2.738912in}}%
\pgfpathlineto{\pgfqpoint{8.849175in}{2.749199in}}%
\pgfpathlineto{\pgfqpoint{8.853525in}{2.747482in}}%
\pgfpathlineto{\pgfqpoint{8.857875in}{2.738814in}}%
\pgfpathlineto{\pgfqpoint{8.862225in}{2.752407in}}%
\pgfpathlineto{\pgfqpoint{8.866575in}{2.740874in}}%
\pgfpathlineto{\pgfqpoint{8.870925in}{2.734001in}}%
\pgfpathlineto{\pgfqpoint{8.875274in}{2.735621in}}%
\pgfpathlineto{\pgfqpoint{8.879624in}{2.747051in}}%
\pgfpathlineto{\pgfqpoint{8.883974in}{2.751423in}}%
\pgfpathlineto{\pgfqpoint{8.888324in}{2.753974in}}%
\pgfpathlineto{\pgfqpoint{8.892674in}{2.751619in}}%
\pgfpathlineto{\pgfqpoint{8.897024in}{2.752431in}}%
\pgfpathlineto{\pgfqpoint{8.901374in}{2.746531in}}%
\pgfpathlineto{\pgfqpoint{8.905724in}{2.751034in}}%
\pgfpathlineto{\pgfqpoint{8.910074in}{2.751354in}}%
\pgfpathlineto{\pgfqpoint{8.914424in}{2.752242in}}%
\pgfpathlineto{\pgfqpoint{8.918774in}{2.764228in}}%
\pgfpathlineto{\pgfqpoint{8.923124in}{2.762722in}}%
\pgfpathlineto{\pgfqpoint{8.927474in}{2.758065in}}%
\pgfpathlineto{\pgfqpoint{8.931824in}{2.759162in}}%
\pgfpathlineto{\pgfqpoint{8.936174in}{2.767115in}}%
\pgfpathlineto{\pgfqpoint{8.940524in}{2.762156in}}%
\pgfpathlineto{\pgfqpoint{8.944873in}{2.755766in}}%
\pgfpathlineto{\pgfqpoint{8.949223in}{2.750872in}}%
\pgfpathlineto{\pgfqpoint{8.953573in}{2.748670in}}%
\pgfpathlineto{\pgfqpoint{8.957923in}{2.753982in}}%
\pgfpathlineto{\pgfqpoint{8.962273in}{2.749339in}}%
\pgfpathlineto{\pgfqpoint{8.966623in}{2.759808in}}%
\pgfpathlineto{\pgfqpoint{8.970973in}{2.754683in}}%
\pgfpathlineto{\pgfqpoint{8.975323in}{2.750326in}}%
\pgfpathlineto{\pgfqpoint{8.979673in}{2.758285in}}%
\pgfpathlineto{\pgfqpoint{8.984023in}{2.760519in}}%
\pgfpathlineto{\pgfqpoint{8.988373in}{2.765144in}}%
\pgfpathlineto{\pgfqpoint{8.992723in}{2.754808in}}%
\pgfpathlineto{\pgfqpoint{8.997038in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{8.997108in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.001423in}{1.234785in}}%
\pgfpathlineto{\pgfqpoint{9.005773in}{1.288610in}}%
\pgfpathlineto{\pgfqpoint{9.010123in}{1.333854in}}%
\pgfpathlineto{\pgfqpoint{9.014472in}{1.357303in}}%
\pgfpathlineto{\pgfqpoint{9.018822in}{1.377146in}}%
\pgfpathlineto{\pgfqpoint{9.023172in}{1.389461in}}%
\pgfpathlineto{\pgfqpoint{9.027522in}{1.400356in}}%
\pgfpathlineto{\pgfqpoint{9.031872in}{1.408397in}}%
\pgfpathlineto{\pgfqpoint{9.036222in}{1.420124in}}%
\pgfpathlineto{\pgfqpoint{9.040572in}{1.424393in}}%
\pgfpathlineto{\pgfqpoint{9.044922in}{1.433144in}}%
\pgfpathlineto{\pgfqpoint{9.049272in}{1.440298in}}%
\pgfpathlineto{\pgfqpoint{9.053622in}{1.452968in}}%
\pgfpathlineto{\pgfqpoint{9.057972in}{1.458219in}}%
\pgfpathlineto{\pgfqpoint{9.062322in}{1.461478in}}%
\pgfpathlineto{\pgfqpoint{9.066672in}{1.467731in}}%
\pgfpathlineto{\pgfqpoint{9.071022in}{1.474842in}}%
\pgfpathlineto{\pgfqpoint{9.075372in}{1.478421in}}%
\pgfpathlineto{\pgfqpoint{9.079721in}{1.479388in}}%
\pgfpathlineto{\pgfqpoint{9.084071in}{1.471267in}}%
\pgfpathlineto{\pgfqpoint{9.088421in}{1.480934in}}%
\pgfpathlineto{\pgfqpoint{9.092771in}{1.491090in}}%
\pgfpathlineto{\pgfqpoint{9.097121in}{1.492201in}}%
\pgfpathlineto{\pgfqpoint{9.101471in}{1.497217in}}%
\pgfpathlineto{\pgfqpoint{9.105821in}{1.493681in}}%
\pgfpathlineto{\pgfqpoint{9.110171in}{1.492383in}}%
\pgfpathlineto{\pgfqpoint{9.114521in}{1.507002in}}%
\pgfpathlineto{\pgfqpoint{9.118871in}{1.496213in}}%
\pgfpathlineto{\pgfqpoint{9.123221in}{1.494169in}}%
\pgfpathlineto{\pgfqpoint{9.127571in}{1.499738in}}%
\pgfpathlineto{\pgfqpoint{9.131921in}{1.499128in}}%
\pgfpathlineto{\pgfqpoint{9.136271in}{1.481807in}}%
\pgfpathlineto{\pgfqpoint{9.140621in}{1.483335in}}%
\pgfpathlineto{\pgfqpoint{9.144971in}{1.512589in}}%
\pgfpathlineto{\pgfqpoint{9.149320in}{1.509877in}}%
\pgfpathlineto{\pgfqpoint{9.153670in}{1.509456in}}%
\pgfpathlineto{\pgfqpoint{9.158020in}{1.511219in}}%
\pgfpathlineto{\pgfqpoint{9.162370in}{1.511344in}}%
\pgfpathlineto{\pgfqpoint{9.166720in}{1.520087in}}%
\pgfpathlineto{\pgfqpoint{9.171070in}{1.503758in}}%
\pgfpathlineto{\pgfqpoint{9.175420in}{1.518427in}}%
\pgfpathlineto{\pgfqpoint{9.179770in}{1.528993in}}%
\pgfpathlineto{\pgfqpoint{9.184120in}{1.526436in}}%
\pgfpathlineto{\pgfqpoint{9.188470in}{1.525554in}}%
\pgfpathlineto{\pgfqpoint{9.192820in}{1.533665in}}%
\pgfpathlineto{\pgfqpoint{9.197170in}{1.538497in}}%
\pgfpathlineto{\pgfqpoint{9.201520in}{1.539802in}}%
\pgfpathlineto{\pgfqpoint{9.205870in}{1.551437in}}%
\pgfpathlineto{\pgfqpoint{9.210220in}{1.520012in}}%
\pgfpathlineto{\pgfqpoint{9.214569in}{1.528875in}}%
\pgfpathlineto{\pgfqpoint{9.218919in}{1.543237in}}%
\pgfpathlineto{\pgfqpoint{9.223269in}{1.534334in}}%
\pgfpathlineto{\pgfqpoint{9.227619in}{1.545074in}}%
\pgfpathlineto{\pgfqpoint{9.231969in}{1.547501in}}%
\pgfpathlineto{\pgfqpoint{9.236319in}{1.522352in}}%
\pgfpathlineto{\pgfqpoint{9.240669in}{1.528144in}}%
\pgfpathlineto{\pgfqpoint{9.245019in}{1.539606in}}%
\pgfpathlineto{\pgfqpoint{9.249369in}{1.526981in}}%
\pgfpathlineto{\pgfqpoint{9.253719in}{1.521289in}}%
\pgfpathlineto{\pgfqpoint{9.258034in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.258104in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.262419in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{9.266769in}{1.526243in}}%
\pgfpathlineto{\pgfqpoint{9.271119in}{1.534155in}}%
\pgfpathlineto{\pgfqpoint{9.275434in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.297253in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.301568in}{1.489290in}}%
\pgfpathlineto{\pgfqpoint{9.305883in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.314653in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.318968in}{2.339953in}}%
\pgfpathlineto{\pgfqpoint{9.323318in}{2.359766in}}%
\pgfpathlineto{\pgfqpoint{9.327668in}{2.186435in}}%
\pgfpathlineto{\pgfqpoint{9.332018in}{2.511689in}}%
\pgfpathlineto{\pgfqpoint{9.336368in}{2.495172in}}%
\pgfpathlineto{\pgfqpoint{9.340718in}{2.445027in}}%
\pgfpathlineto{\pgfqpoint{9.345033in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.349452in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.353767in}{1.521001in}}%
\pgfpathlineto{\pgfqpoint{9.358117in}{1.545663in}}%
\pgfpathlineto{\pgfqpoint{9.362467in}{1.501605in}}%
\pgfpathlineto{\pgfqpoint{9.366817in}{1.482477in}}%
\pgfpathlineto{\pgfqpoint{9.371167in}{1.484401in}}%
\pgfpathlineto{\pgfqpoint{9.375517in}{1.495925in}}%
\pgfpathlineto{\pgfqpoint{9.379867in}{1.496317in}}%
\pgfpathlineto{\pgfqpoint{9.384217in}{1.505790in}}%
\pgfpathlineto{\pgfqpoint{9.388567in}{1.501159in}}%
\pgfpathlineto{\pgfqpoint{9.392917in}{1.501563in}}%
\pgfpathlineto{\pgfqpoint{9.397267in}{1.511772in}}%
\pgfpathlineto{\pgfqpoint{9.401617in}{1.511985in}}%
\pgfpathlineto{\pgfqpoint{9.405967in}{1.512890in}}%
\pgfpathlineto{\pgfqpoint{9.410317in}{1.514913in}}%
\pgfpathlineto{\pgfqpoint{9.414667in}{1.523258in}}%
\pgfpathlineto{\pgfqpoint{9.419016in}{1.524724in}}%
\pgfpathlineto{\pgfqpoint{9.423366in}{1.524214in}}%
\pgfpathlineto{\pgfqpoint{9.427716in}{1.532676in}}%
\pgfpathlineto{\pgfqpoint{9.432066in}{1.561918in}}%
\pgfpathlineto{\pgfqpoint{9.436416in}{1.589731in}}%
\pgfpathlineto{\pgfqpoint{9.440731in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.440801in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.445116in}{2.300207in}}%
\pgfpathlineto{\pgfqpoint{9.449466in}{2.523706in}}%
\pgfpathlineto{\pgfqpoint{9.453816in}{2.499115in}}%
\pgfpathlineto{\pgfqpoint{9.458166in}{2.488106in}}%
\pgfpathlineto{\pgfqpoint{9.462516in}{2.565849in}}%
\pgfpathlineto{\pgfqpoint{9.466866in}{2.614861in}}%
\pgfpathlineto{\pgfqpoint{9.471216in}{2.587688in}}%
\pgfpathlineto{\pgfqpoint{9.475566in}{2.640165in}}%
\pgfpathlineto{\pgfqpoint{9.479916in}{2.527289in}}%
\pgfpathlineto{\pgfqpoint{9.484231in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.484300in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.488615in}{2.235738in}}%
\pgfpathlineto{\pgfqpoint{9.492931in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.493000in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.497315in}{2.051598in}}%
\pgfpathlineto{\pgfqpoint{9.501665in}{2.355161in}}%
\pgfpathlineto{\pgfqpoint{9.506015in}{2.551728in}}%
\pgfpathlineto{\pgfqpoint{9.510365in}{2.471034in}}%
\pgfpathlineto{\pgfqpoint{9.514715in}{2.545817in}}%
\pgfpathlineto{\pgfqpoint{9.519065in}{2.550899in}}%
\pgfpathlineto{\pgfqpoint{9.523415in}{2.567604in}}%
\pgfpathlineto{\pgfqpoint{9.527765in}{2.540828in}}%
\pgfpathlineto{\pgfqpoint{9.532115in}{2.518255in}}%
\pgfpathlineto{\pgfqpoint{9.536465in}{2.584399in}}%
\pgfpathlineto{\pgfqpoint{9.540815in}{2.497406in}}%
\pgfpathlineto{\pgfqpoint{9.545165in}{2.307846in}}%
\pgfpathlineto{\pgfqpoint{9.549480in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.549549in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.553865in}{1.865297in}}%
\pgfpathlineto{\pgfqpoint{9.558214in}{2.358510in}}%
\pgfpathlineto{\pgfqpoint{9.562564in}{2.470249in}}%
\pgfpathlineto{\pgfqpoint{9.566914in}{2.529577in}}%
\pgfpathlineto{\pgfqpoint{9.571264in}{2.606097in}}%
\pgfpathlineto{\pgfqpoint{9.575614in}{2.513949in}}%
\pgfpathlineto{\pgfqpoint{9.579964in}{1.666442in}}%
\pgfpathlineto{\pgfqpoint{9.584314in}{1.633126in}}%
\pgfpathlineto{\pgfqpoint{9.588664in}{1.639872in}}%
\pgfpathlineto{\pgfqpoint{9.593014in}{1.684553in}}%
\pgfpathlineto{\pgfqpoint{9.597329in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.597399in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.601714in}{2.205781in}}%
\pgfpathlineto{\pgfqpoint{9.606064in}{2.509193in}}%
\pgfpathlineto{\pgfqpoint{9.610414in}{2.539241in}}%
\pgfpathlineto{\pgfqpoint{9.614764in}{2.473469in}}%
\pgfpathlineto{\pgfqpoint{9.619114in}{2.464920in}}%
\pgfpathlineto{\pgfqpoint{9.623463in}{2.462420in}}%
\pgfpathlineto{\pgfqpoint{9.627813in}{2.420035in}}%
\pgfpathlineto{\pgfqpoint{9.632163in}{2.304397in}}%
\pgfpathlineto{\pgfqpoint{9.636513in}{2.255312in}}%
\pgfpathlineto{\pgfqpoint{9.640863in}{2.256123in}}%
\pgfpathlineto{\pgfqpoint{9.645213in}{2.257662in}}%
\pgfpathlineto{\pgfqpoint{9.649563in}{2.297708in}}%
\pgfpathlineto{\pgfqpoint{9.653913in}{2.322288in}}%
\pgfpathlineto{\pgfqpoint{9.658263in}{2.314409in}}%
\pgfpathlineto{\pgfqpoint{9.662613in}{2.237867in}}%
\pgfpathlineto{\pgfqpoint{9.666963in}{2.202497in}}%
\pgfpathlineto{\pgfqpoint{9.671313in}{2.231472in}}%
\pgfpathlineto{\pgfqpoint{9.675663in}{2.259241in}}%
\pgfpathlineto{\pgfqpoint{9.680013in}{2.255174in}}%
\pgfpathlineto{\pgfqpoint{9.684363in}{2.366700in}}%
\pgfpathlineto{\pgfqpoint{9.688678in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.688747in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.693062in}{2.273362in}}%
\pgfpathlineto{\pgfqpoint{9.697412in}{2.625423in}}%
\pgfpathlineto{\pgfqpoint{9.701762in}{2.666947in}}%
\pgfpathlineto{\pgfqpoint{9.706112in}{2.606516in}}%
\pgfpathlineto{\pgfqpoint{9.710462in}{2.456237in}}%
\pgfpathlineto{\pgfqpoint{9.714777in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.714847in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.719162in}{1.865173in}}%
\pgfpathlineto{\pgfqpoint{9.723512in}{1.905427in}}%
\pgfpathlineto{\pgfqpoint{9.727862in}{1.936327in}}%
\pgfpathlineto{\pgfqpoint{9.732212in}{2.140452in}}%
\pgfpathlineto{\pgfqpoint{9.736527in}{-226.701573in}}%
\pgfpathmoveto{\pgfqpoint{9.736597in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{9.740912in}{2.630903in}}%
\pgfpathlineto{\pgfqpoint{9.745262in}{2.662127in}}%
\pgfpathlineto{\pgfqpoint{9.749612in}{2.640373in}}%
\pgfpathlineto{\pgfqpoint{9.753962in}{2.656145in}}%
\pgfpathlineto{\pgfqpoint{9.758312in}{2.654922in}}%
\pgfpathlineto{\pgfqpoint{9.762661in}{2.612958in}}%
\pgfpathlineto{\pgfqpoint{9.767011in}{2.697551in}}%
\pgfpathlineto{\pgfqpoint{9.771361in}{2.714114in}}%
\pgfpathlineto{\pgfqpoint{9.775711in}{2.709658in}}%
\pgfpathlineto{\pgfqpoint{9.780061in}{2.696158in}}%
\pgfpathlineto{\pgfqpoint{9.784411in}{2.641550in}}%
\pgfpathlineto{\pgfqpoint{9.788761in}{2.669504in}}%
\pgfpathlineto{\pgfqpoint{9.793111in}{2.554463in}}%
\pgfpathlineto{\pgfqpoint{9.797461in}{2.533280in}}%
\pgfpathlineto{\pgfqpoint{9.801811in}{2.667248in}}%
\pgfpathlineto{\pgfqpoint{9.806161in}{2.569896in}}%
\pgfpathlineto{\pgfqpoint{9.810511in}{2.650080in}}%
\pgfpathlineto{\pgfqpoint{9.814861in}{2.616143in}}%
\pgfpathlineto{\pgfqpoint{9.819211in}{2.656417in}}%
\pgfpathlineto{\pgfqpoint{9.823561in}{2.662316in}}%
\pgfpathlineto{\pgfqpoint{9.827910in}{2.678602in}}%
\pgfpathlineto{\pgfqpoint{9.832260in}{2.682835in}}%
\pgfpathlineto{\pgfqpoint{9.836610in}{2.711371in}}%
\pgfpathlineto{\pgfqpoint{9.840960in}{2.713040in}}%
\pgfpathlineto{\pgfqpoint{9.845310in}{2.709730in}}%
\pgfpathlineto{\pgfqpoint{9.849660in}{2.719400in}}%
\pgfpathlineto{\pgfqpoint{9.854010in}{2.725991in}}%
\pgfpathlineto{\pgfqpoint{9.858360in}{2.732453in}}%
\pgfpathlineto{\pgfqpoint{9.862710in}{2.741576in}}%
\pgfpathlineto{\pgfqpoint{9.867060in}{2.743301in}}%
\pgfpathlineto{\pgfqpoint{9.871410in}{2.736849in}}%
\pgfpathlineto{\pgfqpoint{9.875760in}{2.740592in}}%
\pgfpathlineto{\pgfqpoint{9.880110in}{2.735223in}}%
\pgfpathlineto{\pgfqpoint{9.884460in}{2.735279in}}%
\pgfpathlineto{\pgfqpoint{9.888810in}{2.742920in}}%
\pgfpathlineto{\pgfqpoint{9.893160in}{2.753777in}}%
\pgfpathlineto{\pgfqpoint{9.897509in}{2.746862in}}%
\pgfpathlineto{\pgfqpoint{9.901859in}{2.755200in}}%
\pgfpathlineto{\pgfqpoint{9.906209in}{2.746063in}}%
\pgfpathlineto{\pgfqpoint{9.910559in}{2.677531in}}%
\pgfpathlineto{\pgfqpoint{9.914909in}{2.692344in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{2.756171in}}%
\pgfpathlineto{\pgfqpoint{9.923609in}{2.746959in}}%
\pgfpathlineto{\pgfqpoint{9.927959in}{2.700976in}}%
\pgfpathlineto{\pgfqpoint{9.932309in}{2.697491in}}%
\pgfpathlineto{\pgfqpoint{9.936659in}{2.658118in}}%
\pgfpathlineto{\pgfqpoint{9.941009in}{2.688622in}}%
\pgfpathlineto{\pgfqpoint{9.945359in}{2.688524in}}%
\pgfpathlineto{\pgfqpoint{9.949709in}{2.722751in}}%
\pgfpathlineto{\pgfqpoint{9.954059in}{2.723729in}}%
\pgfpathlineto{\pgfqpoint{9.958409in}{2.736431in}}%
\pgfpathlineto{\pgfqpoint{9.962758in}{2.739124in}}%
\pgfpathlineto{\pgfqpoint{9.967108in}{2.730722in}}%
\pgfpathlineto{\pgfqpoint{9.971458in}{2.721121in}}%
\pgfpathlineto{\pgfqpoint{9.975808in}{2.695264in}}%
\pgfpathlineto{\pgfqpoint{9.980158in}{2.712631in}}%
\pgfpathlineto{\pgfqpoint{9.984508in}{2.711402in}}%
\pgfpathlineto{\pgfqpoint{9.988858in}{2.721192in}}%
\pgfpathlineto{\pgfqpoint{9.993208in}{2.718857in}}%
\pgfpathlineto{\pgfqpoint{9.997558in}{2.719729in}}%
\pgfpathlineto{\pgfqpoint{10.001908in}{2.714249in}}%
\pgfpathlineto{\pgfqpoint{10.006258in}{2.714163in}}%
\pgfpathlineto{\pgfqpoint{10.010608in}{2.717605in}}%
\pgfpathlineto{\pgfqpoint{10.014958in}{2.720126in}}%
\pgfpathlineto{\pgfqpoint{10.019308in}{2.732726in}}%
\pgfpathlineto{\pgfqpoint{10.023658in}{2.727452in}}%
\pgfpathlineto{\pgfqpoint{10.028008in}{2.728360in}}%
\pgfpathlineto{\pgfqpoint{10.032357in}{2.738857in}}%
\pgfpathlineto{\pgfqpoint{10.036707in}{2.740990in}}%
\pgfpathlineto{\pgfqpoint{10.041057in}{2.741973in}}%
\pgfpathlineto{\pgfqpoint{10.045407in}{2.746557in}}%
\pgfpathlineto{\pgfqpoint{10.049757in}{2.746726in}}%
\pgfpathlineto{\pgfqpoint{10.054107in}{2.745883in}}%
\pgfpathlineto{\pgfqpoint{10.058457in}{2.746800in}}%
\pgfpathlineto{\pgfqpoint{10.062807in}{2.760936in}}%
\pgfpathlineto{\pgfqpoint{10.067157in}{2.766359in}}%
\pgfpathlineto{\pgfqpoint{10.071507in}{2.760086in}}%
\pgfpathlineto{\pgfqpoint{10.075857in}{2.769219in}}%
\pgfpathlineto{\pgfqpoint{10.080207in}{2.769281in}}%
\pgfpathlineto{\pgfqpoint{10.084557in}{2.770611in}}%
\pgfpathlineto{\pgfqpoint{10.088907in}{2.762788in}}%
\pgfpathlineto{\pgfqpoint{10.093257in}{2.763031in}}%
\pgfpathlineto{\pgfqpoint{10.097607in}{2.767567in}}%
\pgfpathlineto{\pgfqpoint{10.101956in}{2.767660in}}%
\pgfpathlineto{\pgfqpoint{10.106306in}{2.769331in}}%
\pgfpathlineto{\pgfqpoint{10.110656in}{2.762864in}}%
\pgfpathlineto{\pgfqpoint{10.115006in}{2.762335in}}%
\pgfpathlineto{\pgfqpoint{10.119356in}{2.766626in}}%
\pgfpathlineto{\pgfqpoint{10.123706in}{2.757183in}}%
\pgfpathlineto{\pgfqpoint{10.128056in}{2.750140in}}%
\pgfpathlineto{\pgfqpoint{10.132406in}{2.752819in}}%
\pgfpathlineto{\pgfqpoint{10.136756in}{2.752956in}}%
\pgfpathlineto{\pgfqpoint{10.141106in}{2.753304in}}%
\pgfpathlineto{\pgfqpoint{10.145456in}{2.759302in}}%
\pgfpathlineto{\pgfqpoint{10.149806in}{2.752962in}}%
\pgfpathlineto{\pgfqpoint{10.154156in}{2.756981in}}%
\pgfpathlineto{\pgfqpoint{10.158506in}{2.762567in}}%
\pgfpathlineto{\pgfqpoint{10.162856in}{2.761738in}}%
\pgfpathlineto{\pgfqpoint{10.167205in}{2.753810in}}%
\pgfpathlineto{\pgfqpoint{10.171555in}{2.764861in}}%
\pgfpathlineto{\pgfqpoint{10.175905in}{2.769188in}}%
\pgfpathlineto{\pgfqpoint{10.180255in}{2.755085in}}%
\pgfpathlineto{\pgfqpoint{10.184605in}{2.748874in}}%
\pgfpathlineto{\pgfqpoint{10.188955in}{2.746881in}}%
\pgfpathlineto{\pgfqpoint{10.193305in}{2.732525in}}%
\pgfpathlineto{\pgfqpoint{10.197655in}{2.737276in}}%
\pgfpathlineto{\pgfqpoint{10.202005in}{2.752412in}}%
\pgfpathlineto{\pgfqpoint{10.206355in}{2.752358in}}%
\pgfpathlineto{\pgfqpoint{10.210705in}{2.745974in}}%
\pgfpathlineto{\pgfqpoint{10.215055in}{2.754955in}}%
\pgfpathlineto{\pgfqpoint{10.219405in}{2.743180in}}%
\pgfpathlineto{\pgfqpoint{10.223755in}{2.752003in}}%
\pgfpathlineto{\pgfqpoint{10.228105in}{2.746505in}}%
\pgfpathlineto{\pgfqpoint{10.232455in}{2.743294in}}%
\pgfpathlineto{\pgfqpoint{10.236804in}{2.724481in}}%
\pgfpathlineto{\pgfqpoint{10.241154in}{2.611230in}}%
\pgfpathlineto{\pgfqpoint{10.245504in}{2.675960in}}%
\pgfpathlineto{\pgfqpoint{10.249854in}{2.747169in}}%
\pgfpathlineto{\pgfqpoint{10.254204in}{2.736602in}}%
\pgfpathlineto{\pgfqpoint{10.258554in}{2.740521in}}%
\pgfpathlineto{\pgfqpoint{10.262904in}{2.736126in}}%
\pgfpathlineto{\pgfqpoint{10.267254in}{2.716280in}}%
\pgfpathlineto{\pgfqpoint{10.271604in}{2.718221in}}%
\pgfpathlineto{\pgfqpoint{10.275954in}{2.725550in}}%
\pgfpathlineto{\pgfqpoint{10.280304in}{2.716872in}}%
\pgfpathlineto{\pgfqpoint{10.284654in}{2.709434in}}%
\pgfpathlineto{\pgfqpoint{10.289004in}{2.710960in}}%
\pgfpathlineto{\pgfqpoint{10.293354in}{2.701374in}}%
\pgfpathlineto{\pgfqpoint{10.297704in}{2.698369in}}%
\pgfpathlineto{\pgfqpoint{10.302054in}{2.682803in}}%
\pgfpathlineto{\pgfqpoint{10.306403in}{2.618548in}}%
\pgfpathlineto{\pgfqpoint{10.310753in}{2.467892in}}%
\pgfpathlineto{\pgfqpoint{10.315103in}{2.442264in}}%
\pgfpathlineto{\pgfqpoint{10.319453in}{2.434104in}}%
\pgfpathlineto{\pgfqpoint{10.323803in}{2.451113in}}%
\pgfpathlineto{\pgfqpoint{10.328153in}{2.591826in}}%
\pgfpathlineto{\pgfqpoint{10.332503in}{2.602288in}}%
\pgfpathlineto{\pgfqpoint{10.336853in}{2.609662in}}%
\pgfpathlineto{\pgfqpoint{10.341203in}{2.684464in}}%
\pgfpathlineto{\pgfqpoint{10.345553in}{2.673123in}}%
\pgfpathlineto{\pgfqpoint{10.349903in}{2.649670in}}%
\pgfpathlineto{\pgfqpoint{10.354253in}{2.616539in}}%
\pgfpathlineto{\pgfqpoint{10.358603in}{2.618946in}}%
\pgfpathlineto{\pgfqpoint{10.362953in}{2.640502in}}%
\pgfpathlineto{\pgfqpoint{10.367303in}{2.626231in}}%
\pgfpathlineto{\pgfqpoint{10.371652in}{2.623667in}}%
\pgfpathlineto{\pgfqpoint{10.376002in}{2.648325in}}%
\pgfpathlineto{\pgfqpoint{10.380352in}{2.665997in}}%
\pgfpathlineto{\pgfqpoint{10.384702in}{2.661951in}}%
\pgfpathlineto{\pgfqpoint{10.389052in}{2.660727in}}%
\pgfpathlineto{\pgfqpoint{10.393402in}{2.660180in}}%
\pgfpathlineto{\pgfqpoint{10.397752in}{2.667539in}}%
\pgfpathlineto{\pgfqpoint{10.402102in}{2.667713in}}%
\pgfpathlineto{\pgfqpoint{10.406452in}{2.661413in}}%
\pgfpathlineto{\pgfqpoint{10.410802in}{2.662027in}}%
\pgfpathlineto{\pgfqpoint{10.415152in}{2.664800in}}%
\pgfpathlineto{\pgfqpoint{10.419502in}{2.668706in}}%
\pgfpathlineto{\pgfqpoint{10.423852in}{2.654868in}}%
\pgfpathlineto{\pgfqpoint{10.428202in}{2.659074in}}%
\pgfpathlineto{\pgfqpoint{10.432552in}{2.631171in}}%
\pgfpathlineto{\pgfqpoint{10.436902in}{2.601581in}}%
\pgfpathlineto{\pgfqpoint{10.441251in}{2.590374in}}%
\pgfpathlineto{\pgfqpoint{10.445601in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{10.449951in}{2.595996in}}%
\pgfpathlineto{\pgfqpoint{10.454301in}{2.619945in}}%
\pgfpathlineto{\pgfqpoint{10.458651in}{2.576534in}}%
\pgfpathlineto{\pgfqpoint{10.463001in}{2.590298in}}%
\pgfpathlineto{\pgfqpoint{10.467351in}{2.560255in}}%
\pgfpathlineto{\pgfqpoint{10.471701in}{2.570451in}}%
\pgfpathlineto{\pgfqpoint{10.476051in}{2.565140in}}%
\pgfpathlineto{\pgfqpoint{10.480401in}{2.611839in}}%
\pgfpathlineto{\pgfqpoint{10.484751in}{2.572517in}}%
\pgfpathlineto{\pgfqpoint{10.489101in}{2.579486in}}%
\pgfpathlineto{\pgfqpoint{10.493451in}{2.628921in}}%
\pgfpathlineto{\pgfqpoint{10.497801in}{2.642523in}}%
\pgfpathlineto{\pgfqpoint{10.502151in}{2.630318in}}%
\pgfpathlineto{\pgfqpoint{10.506501in}{2.638421in}}%
\pgfpathlineto{\pgfqpoint{10.510850in}{2.650085in}}%
\pgfpathlineto{\pgfqpoint{10.515200in}{2.649418in}}%
\pgfpathlineto{\pgfqpoint{10.519550in}{2.634771in}}%
\pgfpathlineto{\pgfqpoint{10.523900in}{2.657290in}}%
\pgfpathlineto{\pgfqpoint{10.528250in}{2.650457in}}%
\pgfpathlineto{\pgfqpoint{10.532600in}{2.651061in}}%
\pgfpathlineto{\pgfqpoint{10.536950in}{2.646833in}}%
\pgfpathlineto{\pgfqpoint{10.541300in}{2.650831in}}%
\pgfpathlineto{\pgfqpoint{10.545650in}{2.637739in}}%
\pgfpathlineto{\pgfqpoint{10.550000in}{2.641827in}}%
\pgfpathlineto{\pgfqpoint{10.554350in}{2.651719in}}%
\pgfpathlineto{\pgfqpoint{10.558700in}{2.642765in}}%
\pgfpathlineto{\pgfqpoint{10.563050in}{2.651837in}}%
\pgfpathlineto{\pgfqpoint{10.567400in}{2.680967in}}%
\pgfpathlineto{\pgfqpoint{10.571750in}{2.661233in}}%
\pgfpathlineto{\pgfqpoint{10.576099in}{2.652728in}}%
\pgfpathlineto{\pgfqpoint{10.580449in}{2.648090in}}%
\pgfpathlineto{\pgfqpoint{10.584799in}{2.658907in}}%
\pgfpathlineto{\pgfqpoint{10.589149in}{2.649569in}}%
\pgfpathlineto{\pgfqpoint{10.593499in}{2.644908in}}%
\pgfpathlineto{\pgfqpoint{10.597849in}{2.635902in}}%
\pgfpathlineto{\pgfqpoint{10.602199in}{2.639146in}}%
\pgfpathlineto{\pgfqpoint{10.606549in}{2.638769in}}%
\pgfpathlineto{\pgfqpoint{10.610899in}{2.641292in}}%
\pgfpathlineto{\pgfqpoint{10.615249in}{2.642256in}}%
\pgfpathlineto{\pgfqpoint{10.619599in}{2.656973in}}%
\pgfpathlineto{\pgfqpoint{10.623949in}{2.645543in}}%
\pgfpathlineto{\pgfqpoint{10.628299in}{2.649406in}}%
\pgfpathlineto{\pgfqpoint{10.632649in}{2.677178in}}%
\pgfpathlineto{\pgfqpoint{10.636999in}{2.684910in}}%
\pgfpathlineto{\pgfqpoint{10.641349in}{2.682101in}}%
\pgfpathlineto{\pgfqpoint{10.645698in}{2.689126in}}%
\pgfpathlineto{\pgfqpoint{10.650048in}{2.694133in}}%
\pgfpathlineto{\pgfqpoint{10.654398in}{2.680771in}}%
\pgfpathlineto{\pgfqpoint{10.658748in}{2.695861in}}%
\pgfpathlineto{\pgfqpoint{10.663098in}{2.690734in}}%
\pgfpathlineto{\pgfqpoint{10.667448in}{2.702348in}}%
\pgfpathlineto{\pgfqpoint{10.671798in}{2.699050in}}%
\pgfpathlineto{\pgfqpoint{10.676148in}{2.706339in}}%
\pgfpathlineto{\pgfqpoint{10.680498in}{2.699892in}}%
\pgfpathlineto{\pgfqpoint{10.684848in}{2.702462in}}%
\pgfpathlineto{\pgfqpoint{10.689198in}{2.711001in}}%
\pgfpathlineto{\pgfqpoint{10.693548in}{2.708775in}}%
\pgfpathlineto{\pgfqpoint{10.697898in}{2.707564in}}%
\pgfpathlineto{\pgfqpoint{10.702248in}{2.707999in}}%
\pgfpathlineto{\pgfqpoint{10.706598in}{2.708989in}}%
\pgfpathlineto{\pgfqpoint{10.710947in}{2.700160in}}%
\pgfpathlineto{\pgfqpoint{10.715297in}{2.694108in}}%
\pgfpathlineto{\pgfqpoint{10.719647in}{2.702357in}}%
\pgfpathlineto{\pgfqpoint{10.723997in}{2.690337in}}%
\pgfpathlineto{\pgfqpoint{10.728347in}{2.692190in}}%
\pgfpathlineto{\pgfqpoint{10.732697in}{2.688808in}}%
\pgfpathlineto{\pgfqpoint{10.737047in}{2.692194in}}%
\pgfpathlineto{\pgfqpoint{10.741397in}{2.689682in}}%
\pgfpathlineto{\pgfqpoint{10.745747in}{2.697236in}}%
\pgfpathlineto{\pgfqpoint{10.750097in}{2.692001in}}%
\pgfpathlineto{\pgfqpoint{10.754447in}{2.702030in}}%
\pgfpathlineto{\pgfqpoint{10.758797in}{2.700248in}}%
\pgfpathlineto{\pgfqpoint{10.763147in}{2.696289in}}%
\pgfpathlineto{\pgfqpoint{10.767497in}{2.687017in}}%
\pgfpathlineto{\pgfqpoint{10.771847in}{2.688119in}}%
\pgfpathlineto{\pgfqpoint{10.776197in}{2.695411in}}%
\pgfpathlineto{\pgfqpoint{10.780546in}{2.700412in}}%
\pgfpathlineto{\pgfqpoint{10.784896in}{2.691727in}}%
\pgfpathlineto{\pgfqpoint{10.789246in}{2.684004in}}%
\pgfpathlineto{\pgfqpoint{10.793596in}{2.681916in}}%
\pgfpathlineto{\pgfqpoint{10.797946in}{2.687028in}}%
\pgfpathlineto{\pgfqpoint{10.802296in}{2.682942in}}%
\pgfpathlineto{\pgfqpoint{10.806646in}{2.689062in}}%
\pgfpathlineto{\pgfqpoint{10.810996in}{2.679013in}}%
\pgfpathlineto{\pgfqpoint{10.815346in}{2.691873in}}%
\pgfpathlineto{\pgfqpoint{10.819696in}{2.681217in}}%
\pgfpathlineto{\pgfqpoint{10.824046in}{2.687834in}}%
\pgfpathlineto{\pgfqpoint{10.828396in}{2.680458in}}%
\pgfpathlineto{\pgfqpoint{10.832746in}{2.683480in}}%
\pgfpathlineto{\pgfqpoint{10.837096in}{2.682351in}}%
\pgfpathlineto{\pgfqpoint{10.841446in}{2.674835in}}%
\pgfpathlineto{\pgfqpoint{10.845796in}{2.672399in}}%
\pgfpathlineto{\pgfqpoint{10.850145in}{2.674357in}}%
\pgfpathlineto{\pgfqpoint{10.854495in}{2.670018in}}%
\pgfpathlineto{\pgfqpoint{10.858845in}{2.681804in}}%
\pgfpathlineto{\pgfqpoint{10.863195in}{2.682406in}}%
\pgfpathlineto{\pgfqpoint{10.867545in}{2.673429in}}%
\pgfpathlineto{\pgfqpoint{10.871895in}{2.683356in}}%
\pgfpathlineto{\pgfqpoint{10.876245in}{2.685090in}}%
\pgfpathlineto{\pgfqpoint{10.880595in}{2.687217in}}%
\pgfpathlineto{\pgfqpoint{10.884945in}{2.680741in}}%
\pgfpathlineto{\pgfqpoint{10.889295in}{2.687055in}}%
\pgfpathlineto{\pgfqpoint{10.893645in}{2.686415in}}%
\pgfpathlineto{\pgfqpoint{10.897995in}{2.682532in}}%
\pgfpathlineto{\pgfqpoint{10.902345in}{2.688309in}}%
\pgfpathlineto{\pgfqpoint{10.906695in}{2.684090in}}%
\pgfpathlineto{\pgfqpoint{10.911045in}{2.669031in}}%
\pgfpathlineto{\pgfqpoint{10.915394in}{2.675264in}}%
\pgfpathlineto{\pgfqpoint{10.919744in}{2.679065in}}%
\pgfpathlineto{\pgfqpoint{10.924094in}{2.670861in}}%
\pgfpathlineto{\pgfqpoint{10.928444in}{2.674736in}}%
\pgfpathlineto{\pgfqpoint{10.932794in}{2.671727in}}%
\pgfpathlineto{\pgfqpoint{10.937144in}{2.674690in}}%
\pgfpathlineto{\pgfqpoint{10.941494in}{2.675695in}}%
\pgfpathlineto{\pgfqpoint{10.945844in}{2.674343in}}%
\pgfpathlineto{\pgfqpoint{10.950194in}{2.679012in}}%
\pgfpathlineto{\pgfqpoint{10.954544in}{2.666058in}}%
\pgfpathlineto{\pgfqpoint{10.958894in}{2.671738in}}%
\pgfpathlineto{\pgfqpoint{10.963244in}{2.666458in}}%
\pgfpathlineto{\pgfqpoint{10.967594in}{2.661528in}}%
\pgfpathlineto{\pgfqpoint{10.971944in}{2.658201in}}%
\pgfpathlineto{\pgfqpoint{10.976294in}{2.655326in}}%
\pgfpathlineto{\pgfqpoint{10.980644in}{2.648515in}}%
\pgfpathlineto{\pgfqpoint{10.984993in}{2.660620in}}%
\pgfpathlineto{\pgfqpoint{10.989343in}{2.657353in}}%
\pgfpathlineto{\pgfqpoint{10.993693in}{2.662172in}}%
\pgfpathlineto{\pgfqpoint{10.998043in}{2.668781in}}%
\pgfpathlineto{\pgfqpoint{11.002393in}{2.660479in}}%
\pgfpathlineto{\pgfqpoint{11.006743in}{2.663520in}}%
\pgfpathlineto{\pgfqpoint{11.011093in}{2.654873in}}%
\pgfpathlineto{\pgfqpoint{11.015443in}{2.662094in}}%
\pgfpathlineto{\pgfqpoint{11.019793in}{2.657785in}}%
\pgfpathlineto{\pgfqpoint{11.024143in}{2.651268in}}%
\pgfpathlineto{\pgfqpoint{11.028493in}{2.656555in}}%
\pgfpathlineto{\pgfqpoint{11.032843in}{2.654248in}}%
\pgfpathlineto{\pgfqpoint{11.037193in}{2.639245in}}%
\pgfpathlineto{\pgfqpoint{11.041543in}{2.647072in}}%
\pgfpathlineto{\pgfqpoint{11.045893in}{2.639424in}}%
\pgfpathlineto{\pgfqpoint{11.050243in}{2.644974in}}%
\pgfpathlineto{\pgfqpoint{11.054592in}{2.647730in}}%
\pgfpathlineto{\pgfqpoint{11.058942in}{2.656965in}}%
\pgfpathlineto{\pgfqpoint{11.063292in}{2.655855in}}%
\pgfpathlineto{\pgfqpoint{11.067642in}{2.657850in}}%
\pgfpathlineto{\pgfqpoint{11.071992in}{2.657062in}}%
\pgfpathlineto{\pgfqpoint{11.076342in}{2.656171in}}%
\pgfpathlineto{\pgfqpoint{11.080692in}{2.652528in}}%
\pgfpathlineto{\pgfqpoint{11.085042in}{2.654129in}}%
\pgfpathlineto{\pgfqpoint{11.089392in}{2.647728in}}%
\pgfpathlineto{\pgfqpoint{11.093742in}{2.642695in}}%
\pgfpathlineto{\pgfqpoint{11.098092in}{2.638647in}}%
\pgfpathlineto{\pgfqpoint{11.102442in}{2.652221in}}%
\pgfpathlineto{\pgfqpoint{11.106792in}{2.650307in}}%
\pgfpathlineto{\pgfqpoint{11.111142in}{2.650322in}}%
\pgfpathlineto{\pgfqpoint{11.115492in}{2.644420in}}%
\pgfpathlineto{\pgfqpoint{11.119841in}{2.641196in}}%
\pgfpathlineto{\pgfqpoint{11.124191in}{2.645641in}}%
\pgfpathlineto{\pgfqpoint{11.128541in}{2.630912in}}%
\pgfpathlineto{\pgfqpoint{11.132891in}{2.635910in}}%
\pgfpathlineto{\pgfqpoint{11.137241in}{2.638184in}}%
\pgfpathlineto{\pgfqpoint{11.141591in}{2.637455in}}%
\pgfpathlineto{\pgfqpoint{11.145941in}{2.646459in}}%
\pgfpathlineto{\pgfqpoint{11.150291in}{2.639202in}}%
\pgfpathlineto{\pgfqpoint{11.154641in}{2.640478in}}%
\pgfpathlineto{\pgfqpoint{11.158991in}{2.641185in}}%
\pgfpathlineto{\pgfqpoint{11.163341in}{2.636588in}}%
\pgfpathlineto{\pgfqpoint{11.167691in}{2.634699in}}%
\pgfpathlineto{\pgfqpoint{11.172041in}{2.636049in}}%
\pgfpathlineto{\pgfqpoint{11.176391in}{2.627097in}}%
\pgfpathlineto{\pgfqpoint{11.180741in}{2.616027in}}%
\pgfpathlineto{\pgfqpoint{11.185091in}{2.627768in}}%
\pgfpathlineto{\pgfqpoint{11.189440in}{2.628003in}}%
\pgfpathlineto{\pgfqpoint{11.193790in}{2.618659in}}%
\pgfpathlineto{\pgfqpoint{11.198140in}{2.631990in}}%
\pgfpathlineto{\pgfqpoint{11.202490in}{2.617730in}}%
\pgfpathlineto{\pgfqpoint{11.206840in}{2.655467in}}%
\pgfpathlineto{\pgfqpoint{11.211190in}{2.625163in}}%
\pgfpathlineto{\pgfqpoint{11.215540in}{2.613555in}}%
\pgfpathlineto{\pgfqpoint{11.219890in}{2.591671in}}%
\pgfpathlineto{\pgfqpoint{11.224240in}{2.594639in}}%
\pgfpathlineto{\pgfqpoint{11.228590in}{2.600056in}}%
\pgfpathlineto{\pgfqpoint{11.232940in}{2.607844in}}%
\pgfpathlineto{\pgfqpoint{11.237290in}{2.597969in}}%
\pgfpathlineto{\pgfqpoint{11.241640in}{2.588000in}}%
\pgfpathlineto{\pgfqpoint{11.245990in}{2.577444in}}%
\pgfpathlineto{\pgfqpoint{11.250340in}{2.588311in}}%
\pgfpathlineto{\pgfqpoint{11.254690in}{2.604159in}}%
\pgfpathlineto{\pgfqpoint{11.259039in}{2.572451in}}%
\pgfpathlineto{\pgfqpoint{11.263389in}{2.570874in}}%
\pgfpathlineto{\pgfqpoint{11.267739in}{2.578044in}}%
\pgfpathlineto{\pgfqpoint{11.272089in}{2.597389in}}%
\pgfpathlineto{\pgfqpoint{11.276439in}{2.593886in}}%
\pgfpathlineto{\pgfqpoint{11.280789in}{2.584574in}}%
\pgfpathlineto{\pgfqpoint{11.285139in}{2.599529in}}%
\pgfpathlineto{\pgfqpoint{11.289489in}{2.593224in}}%
\pgfpathlineto{\pgfqpoint{11.293839in}{2.603505in}}%
\pgfpathlineto{\pgfqpoint{11.298189in}{2.592405in}}%
\pgfpathlineto{\pgfqpoint{11.302539in}{2.606509in}}%
\pgfpathlineto{\pgfqpoint{11.306889in}{2.592469in}}%
\pgfpathlineto{\pgfqpoint{11.311239in}{2.600318in}}%
\pgfpathlineto{\pgfqpoint{11.315589in}{2.601686in}}%
\pgfpathlineto{\pgfqpoint{11.319939in}{2.606970in}}%
\pgfpathlineto{\pgfqpoint{11.324288in}{2.613017in}}%
\pgfpathlineto{\pgfqpoint{11.328638in}{2.607955in}}%
\pgfpathlineto{\pgfqpoint{11.332988in}{2.611846in}}%
\pgfpathlineto{\pgfqpoint{11.337338in}{2.621015in}}%
\pgfpathlineto{\pgfqpoint{11.341688in}{2.621988in}}%
\pgfpathlineto{\pgfqpoint{11.346038in}{2.625332in}}%
\pgfpathlineto{\pgfqpoint{11.350388in}{2.621140in}}%
\pgfpathlineto{\pgfqpoint{11.354738in}{2.625426in}}%
\pgfpathlineto{\pgfqpoint{11.359088in}{2.618015in}}%
\pgfpathlineto{\pgfqpoint{11.363438in}{2.624177in}}%
\pgfpathlineto{\pgfqpoint{11.367788in}{2.614959in}}%
\pgfpathlineto{\pgfqpoint{11.372138in}{2.618000in}}%
\pgfpathlineto{\pgfqpoint{11.376488in}{2.613451in}}%
\pgfpathlineto{\pgfqpoint{11.380838in}{2.620219in}}%
\pgfpathlineto{\pgfqpoint{11.385188in}{2.616617in}}%
\pgfpathlineto{\pgfqpoint{11.389538in}{2.615649in}}%
\pgfpathlineto{\pgfqpoint{11.393887in}{2.609465in}}%
\pgfpathlineto{\pgfqpoint{11.398237in}{2.625070in}}%
\pgfpathlineto{\pgfqpoint{11.402587in}{2.618353in}}%
\pgfpathlineto{\pgfqpoint{11.406937in}{2.619829in}}%
\pgfpathlineto{\pgfqpoint{11.411287in}{2.622093in}}%
\pgfpathlineto{\pgfqpoint{11.415637in}{2.621668in}}%
\pgfpathlineto{\pgfqpoint{11.419987in}{2.619335in}}%
\pgfpathlineto{\pgfqpoint{11.424337in}{2.619800in}}%
\pgfpathlineto{\pgfqpoint{11.428687in}{2.615051in}}%
\pgfpathlineto{\pgfqpoint{11.433037in}{2.615599in}}%
\pgfpathlineto{\pgfqpoint{11.437387in}{2.621974in}}%
\pgfpathlineto{\pgfqpoint{11.441737in}{2.617847in}}%
\pgfpathlineto{\pgfqpoint{11.446087in}{2.621578in}}%
\pgfpathlineto{\pgfqpoint{11.450437in}{2.617568in}}%
\pgfpathlineto{\pgfqpoint{11.454787in}{2.616312in}}%
\pgfpathlineto{\pgfqpoint{11.459136in}{2.619751in}}%
\pgfpathlineto{\pgfqpoint{11.463486in}{2.617286in}}%
\pgfpathlineto{\pgfqpoint{11.467836in}{2.618310in}}%
\pgfpathlineto{\pgfqpoint{11.472186in}{2.617711in}}%
\pgfpathlineto{\pgfqpoint{11.476536in}{2.620088in}}%
\pgfpathlineto{\pgfqpoint{11.480886in}{2.616526in}}%
\pgfpathlineto{\pgfqpoint{11.480886in}{2.670908in}}%
\pgfpathlineto{\pgfqpoint{11.480886in}{2.670908in}}%
\pgfpathlineto{\pgfqpoint{11.476536in}{2.673624in}}%
\pgfpathlineto{\pgfqpoint{11.472186in}{2.674960in}}%
\pgfpathlineto{\pgfqpoint{11.467836in}{2.668876in}}%
\pgfpathlineto{\pgfqpoint{11.463486in}{2.671434in}}%
\pgfpathlineto{\pgfqpoint{11.459136in}{2.671804in}}%
\pgfpathlineto{\pgfqpoint{11.454787in}{2.670513in}}%
\pgfpathlineto{\pgfqpoint{11.450437in}{2.669934in}}%
\pgfpathlineto{\pgfqpoint{11.446087in}{2.676098in}}%
\pgfpathlineto{\pgfqpoint{11.441737in}{2.673189in}}%
\pgfpathlineto{\pgfqpoint{11.437387in}{2.671449in}}%
\pgfpathlineto{\pgfqpoint{11.433037in}{2.670292in}}%
\pgfpathlineto{\pgfqpoint{11.428687in}{2.672710in}}%
\pgfpathlineto{\pgfqpoint{11.424337in}{2.675991in}}%
\pgfpathlineto{\pgfqpoint{11.419987in}{2.674760in}}%
\pgfpathlineto{\pgfqpoint{11.415637in}{2.674893in}}%
\pgfpathlineto{\pgfqpoint{11.411287in}{2.675867in}}%
\pgfpathlineto{\pgfqpoint{11.406937in}{2.675277in}}%
\pgfpathlineto{\pgfqpoint{11.402587in}{2.677348in}}%
\pgfpathlineto{\pgfqpoint{11.398237in}{2.674563in}}%
\pgfpathlineto{\pgfqpoint{11.393887in}{2.673993in}}%
\pgfpathlineto{\pgfqpoint{11.389538in}{2.671650in}}%
\pgfpathlineto{\pgfqpoint{11.385188in}{2.675341in}}%
\pgfpathlineto{\pgfqpoint{11.380838in}{2.672221in}}%
\pgfpathlineto{\pgfqpoint{11.376488in}{2.671979in}}%
\pgfpathlineto{\pgfqpoint{11.372138in}{2.669269in}}%
\pgfpathlineto{\pgfqpoint{11.367788in}{2.673555in}}%
\pgfpathlineto{\pgfqpoint{11.363438in}{2.676171in}}%
\pgfpathlineto{\pgfqpoint{11.359088in}{2.673486in}}%
\pgfpathlineto{\pgfqpoint{11.354738in}{2.677186in}}%
\pgfpathlineto{\pgfqpoint{11.350388in}{2.673447in}}%
\pgfpathlineto{\pgfqpoint{11.346038in}{2.680788in}}%
\pgfpathlineto{\pgfqpoint{11.341688in}{2.675371in}}%
\pgfpathlineto{\pgfqpoint{11.337338in}{2.670280in}}%
\pgfpathlineto{\pgfqpoint{11.332988in}{2.669815in}}%
\pgfpathlineto{\pgfqpoint{11.328638in}{2.662182in}}%
\pgfpathlineto{\pgfqpoint{11.324288in}{2.666638in}}%
\pgfpathlineto{\pgfqpoint{11.319939in}{2.657958in}}%
\pgfpathlineto{\pgfqpoint{11.315589in}{2.655990in}}%
\pgfpathlineto{\pgfqpoint{11.311239in}{2.654282in}}%
\pgfpathlineto{\pgfqpoint{11.306889in}{2.658745in}}%
\pgfpathlineto{\pgfqpoint{11.302539in}{2.657336in}}%
\pgfpathlineto{\pgfqpoint{11.298189in}{2.657117in}}%
\pgfpathlineto{\pgfqpoint{11.293839in}{2.659023in}}%
\pgfpathlineto{\pgfqpoint{11.289489in}{2.650462in}}%
\pgfpathlineto{\pgfqpoint{11.285139in}{2.650831in}}%
\pgfpathlineto{\pgfqpoint{11.280789in}{2.643422in}}%
\pgfpathlineto{\pgfqpoint{11.276439in}{2.651560in}}%
\pgfpathlineto{\pgfqpoint{11.272089in}{2.654685in}}%
\pgfpathlineto{\pgfqpoint{11.267739in}{2.641192in}}%
\pgfpathlineto{\pgfqpoint{11.263389in}{2.629795in}}%
\pgfpathlineto{\pgfqpoint{11.259039in}{2.637504in}}%
\pgfpathlineto{\pgfqpoint{11.254690in}{2.652972in}}%
\pgfpathlineto{\pgfqpoint{11.250340in}{2.650871in}}%
\pgfpathlineto{\pgfqpoint{11.245990in}{2.640976in}}%
\pgfpathlineto{\pgfqpoint{11.241640in}{2.656237in}}%
\pgfpathlineto{\pgfqpoint{11.237290in}{2.654432in}}%
\pgfpathlineto{\pgfqpoint{11.232940in}{2.668062in}}%
\pgfpathlineto{\pgfqpoint{11.228590in}{2.658238in}}%
\pgfpathlineto{\pgfqpoint{11.224240in}{2.654412in}}%
\pgfpathlineto{\pgfqpoint{11.219890in}{2.650712in}}%
\pgfpathlineto{\pgfqpoint{11.215540in}{2.672176in}}%
\pgfpathlineto{\pgfqpoint{11.211190in}{2.684084in}}%
\pgfpathlineto{\pgfqpoint{11.206840in}{2.702781in}}%
\pgfpathlineto{\pgfqpoint{11.202490in}{2.681080in}}%
\pgfpathlineto{\pgfqpoint{11.198140in}{2.683544in}}%
\pgfpathlineto{\pgfqpoint{11.193790in}{2.684239in}}%
\pgfpathlineto{\pgfqpoint{11.189440in}{2.681687in}}%
\pgfpathlineto{\pgfqpoint{11.185091in}{2.687395in}}%
\pgfpathlineto{\pgfqpoint{11.180741in}{2.680087in}}%
\pgfpathlineto{\pgfqpoint{11.176391in}{2.683809in}}%
\pgfpathlineto{\pgfqpoint{11.172041in}{2.693748in}}%
\pgfpathlineto{\pgfqpoint{11.167691in}{2.692306in}}%
\pgfpathlineto{\pgfqpoint{11.163341in}{2.689496in}}%
\pgfpathlineto{\pgfqpoint{11.158991in}{2.695961in}}%
\pgfpathlineto{\pgfqpoint{11.154641in}{2.696648in}}%
\pgfpathlineto{\pgfqpoint{11.150291in}{2.697974in}}%
\pgfpathlineto{\pgfqpoint{11.145941in}{2.699713in}}%
\pgfpathlineto{\pgfqpoint{11.141591in}{2.695974in}}%
\pgfpathlineto{\pgfqpoint{11.137241in}{2.695979in}}%
\pgfpathlineto{\pgfqpoint{11.132891in}{2.693603in}}%
\pgfpathlineto{\pgfqpoint{11.128541in}{2.687489in}}%
\pgfpathlineto{\pgfqpoint{11.124191in}{2.701217in}}%
\pgfpathlineto{\pgfqpoint{11.119841in}{2.693567in}}%
\pgfpathlineto{\pgfqpoint{11.115492in}{2.698979in}}%
\pgfpathlineto{\pgfqpoint{11.111142in}{2.704090in}}%
\pgfpathlineto{\pgfqpoint{11.106792in}{2.699581in}}%
\pgfpathlineto{\pgfqpoint{11.102442in}{2.703936in}}%
\pgfpathlineto{\pgfqpoint{11.098092in}{2.695075in}}%
\pgfpathlineto{\pgfqpoint{11.093742in}{2.701021in}}%
\pgfpathlineto{\pgfqpoint{11.089392in}{2.703281in}}%
\pgfpathlineto{\pgfqpoint{11.085042in}{2.703806in}}%
\pgfpathlineto{\pgfqpoint{11.080692in}{2.701424in}}%
\pgfpathlineto{\pgfqpoint{11.076342in}{2.707615in}}%
\pgfpathlineto{\pgfqpoint{11.071992in}{2.713876in}}%
\pgfpathlineto{\pgfqpoint{11.067642in}{2.708390in}}%
\pgfpathlineto{\pgfqpoint{11.063292in}{2.708649in}}%
\pgfpathlineto{\pgfqpoint{11.058942in}{2.705698in}}%
\pgfpathlineto{\pgfqpoint{11.054592in}{2.697412in}}%
\pgfpathlineto{\pgfqpoint{11.050243in}{2.693468in}}%
\pgfpathlineto{\pgfqpoint{11.045893in}{2.697002in}}%
\pgfpathlineto{\pgfqpoint{11.041543in}{2.700236in}}%
\pgfpathlineto{\pgfqpoint{11.037193in}{2.696891in}}%
\pgfpathlineto{\pgfqpoint{11.032843in}{2.703451in}}%
\pgfpathlineto{\pgfqpoint{11.028493in}{2.705742in}}%
\pgfpathlineto{\pgfqpoint{11.024143in}{2.704344in}}%
\pgfpathlineto{\pgfqpoint{11.019793in}{2.706187in}}%
\pgfpathlineto{\pgfqpoint{11.015443in}{2.712779in}}%
\pgfpathlineto{\pgfqpoint{11.011093in}{2.706184in}}%
\pgfpathlineto{\pgfqpoint{11.006743in}{2.716728in}}%
\pgfpathlineto{\pgfqpoint{11.002393in}{2.709632in}}%
\pgfpathlineto{\pgfqpoint{10.998043in}{2.719215in}}%
\pgfpathlineto{\pgfqpoint{10.993693in}{2.712172in}}%
\pgfpathlineto{\pgfqpoint{10.989343in}{2.708168in}}%
\pgfpathlineto{\pgfqpoint{10.984993in}{2.709548in}}%
\pgfpathlineto{\pgfqpoint{10.980644in}{2.703327in}}%
\pgfpathlineto{\pgfqpoint{10.976294in}{2.704539in}}%
\pgfpathlineto{\pgfqpoint{10.971944in}{2.710003in}}%
\pgfpathlineto{\pgfqpoint{10.967594in}{2.713471in}}%
\pgfpathlineto{\pgfqpoint{10.963244in}{2.719364in}}%
\pgfpathlineto{\pgfqpoint{10.958894in}{2.720433in}}%
\pgfpathlineto{\pgfqpoint{10.954544in}{2.719107in}}%
\pgfpathlineto{\pgfqpoint{10.950194in}{2.727403in}}%
\pgfpathlineto{\pgfqpoint{10.945844in}{2.722194in}}%
\pgfpathlineto{\pgfqpoint{10.941494in}{2.724494in}}%
\pgfpathlineto{\pgfqpoint{10.937144in}{2.723429in}}%
\pgfpathlineto{\pgfqpoint{10.932794in}{2.723259in}}%
\pgfpathlineto{\pgfqpoint{10.928444in}{2.721976in}}%
\pgfpathlineto{\pgfqpoint{10.924094in}{2.720334in}}%
\pgfpathlineto{\pgfqpoint{10.919744in}{2.725490in}}%
\pgfpathlineto{\pgfqpoint{10.915394in}{2.725882in}}%
\pgfpathlineto{\pgfqpoint{10.911045in}{2.721504in}}%
\pgfpathlineto{\pgfqpoint{10.906695in}{2.733529in}}%
\pgfpathlineto{\pgfqpoint{10.902345in}{2.733659in}}%
\pgfpathlineto{\pgfqpoint{10.897995in}{2.733842in}}%
\pgfpathlineto{\pgfqpoint{10.893645in}{2.735565in}}%
\pgfpathlineto{\pgfqpoint{10.889295in}{2.734376in}}%
\pgfpathlineto{\pgfqpoint{10.884945in}{2.731392in}}%
\pgfpathlineto{\pgfqpoint{10.880595in}{2.735267in}}%
\pgfpathlineto{\pgfqpoint{10.876245in}{2.729354in}}%
\pgfpathlineto{\pgfqpoint{10.871895in}{2.731164in}}%
\pgfpathlineto{\pgfqpoint{10.867545in}{2.726874in}}%
\pgfpathlineto{\pgfqpoint{10.863195in}{2.727052in}}%
\pgfpathlineto{\pgfqpoint{10.858845in}{2.728270in}}%
\pgfpathlineto{\pgfqpoint{10.854495in}{2.724580in}}%
\pgfpathlineto{\pgfqpoint{10.850145in}{2.725137in}}%
\pgfpathlineto{\pgfqpoint{10.845796in}{2.726241in}}%
\pgfpathlineto{\pgfqpoint{10.841446in}{2.720732in}}%
\pgfpathlineto{\pgfqpoint{10.837096in}{2.732055in}}%
\pgfpathlineto{\pgfqpoint{10.832746in}{2.728065in}}%
\pgfpathlineto{\pgfqpoint{10.828396in}{2.726124in}}%
\pgfpathlineto{\pgfqpoint{10.824046in}{2.731879in}}%
\pgfpathlineto{\pgfqpoint{10.819696in}{2.732986in}}%
\pgfpathlineto{\pgfqpoint{10.815346in}{2.734345in}}%
\pgfpathlineto{\pgfqpoint{10.810996in}{2.726354in}}%
\pgfpathlineto{\pgfqpoint{10.806646in}{2.734431in}}%
\pgfpathlineto{\pgfqpoint{10.802296in}{2.731883in}}%
\pgfpathlineto{\pgfqpoint{10.797946in}{2.733658in}}%
\pgfpathlineto{\pgfqpoint{10.793596in}{2.732003in}}%
\pgfpathlineto{\pgfqpoint{10.789246in}{2.736261in}}%
\pgfpathlineto{\pgfqpoint{10.784896in}{2.738229in}}%
\pgfpathlineto{\pgfqpoint{10.780546in}{2.747460in}}%
\pgfpathlineto{\pgfqpoint{10.776197in}{2.745256in}}%
\pgfpathlineto{\pgfqpoint{10.771847in}{2.731850in}}%
\pgfpathlineto{\pgfqpoint{10.767497in}{2.731848in}}%
\pgfpathlineto{\pgfqpoint{10.763147in}{2.746609in}}%
\pgfpathlineto{\pgfqpoint{10.758797in}{2.740490in}}%
\pgfpathlineto{\pgfqpoint{10.754447in}{2.747809in}}%
\pgfpathlineto{\pgfqpoint{10.750097in}{2.735473in}}%
\pgfpathlineto{\pgfqpoint{10.745747in}{2.740775in}}%
\pgfpathlineto{\pgfqpoint{10.741397in}{2.734465in}}%
\pgfpathlineto{\pgfqpoint{10.737047in}{2.735725in}}%
\pgfpathlineto{\pgfqpoint{10.732697in}{2.733016in}}%
\pgfpathlineto{\pgfqpoint{10.728347in}{2.741616in}}%
\pgfpathlineto{\pgfqpoint{10.723997in}{2.737366in}}%
\pgfpathlineto{\pgfqpoint{10.719647in}{2.744759in}}%
\pgfpathlineto{\pgfqpoint{10.715297in}{2.743317in}}%
\pgfpathlineto{\pgfqpoint{10.710947in}{2.742362in}}%
\pgfpathlineto{\pgfqpoint{10.706598in}{2.749773in}}%
\pgfpathlineto{\pgfqpoint{10.702248in}{2.751173in}}%
\pgfpathlineto{\pgfqpoint{10.697898in}{2.750573in}}%
\pgfpathlineto{\pgfqpoint{10.693548in}{2.750212in}}%
\pgfpathlineto{\pgfqpoint{10.689198in}{2.752169in}}%
\pgfpathlineto{\pgfqpoint{10.684848in}{2.749261in}}%
\pgfpathlineto{\pgfqpoint{10.680498in}{2.742001in}}%
\pgfpathlineto{\pgfqpoint{10.676148in}{2.749488in}}%
\pgfpathlineto{\pgfqpoint{10.671798in}{2.743298in}}%
\pgfpathlineto{\pgfqpoint{10.667448in}{2.741937in}}%
\pgfpathlineto{\pgfqpoint{10.663098in}{2.739154in}}%
\pgfpathlineto{\pgfqpoint{10.658748in}{2.738625in}}%
\pgfpathlineto{\pgfqpoint{10.654398in}{2.725717in}}%
\pgfpathlineto{\pgfqpoint{10.650048in}{2.733078in}}%
\pgfpathlineto{\pgfqpoint{10.645698in}{2.734021in}}%
\pgfpathlineto{\pgfqpoint{10.641349in}{2.729911in}}%
\pgfpathlineto{\pgfqpoint{10.636999in}{2.726244in}}%
\pgfpathlineto{\pgfqpoint{10.632649in}{2.726882in}}%
\pgfpathlineto{\pgfqpoint{10.628299in}{2.707471in}}%
\pgfpathlineto{\pgfqpoint{10.623949in}{2.699110in}}%
\pgfpathlineto{\pgfqpoint{10.619599in}{2.706766in}}%
\pgfpathlineto{\pgfqpoint{10.615249in}{2.694593in}}%
\pgfpathlineto{\pgfqpoint{10.610899in}{2.690651in}}%
\pgfpathlineto{\pgfqpoint{10.606549in}{2.690868in}}%
\pgfpathlineto{\pgfqpoint{10.602199in}{2.681808in}}%
\pgfpathlineto{\pgfqpoint{10.597849in}{2.685457in}}%
\pgfpathlineto{\pgfqpoint{10.593499in}{2.691285in}}%
\pgfpathlineto{\pgfqpoint{10.589149in}{2.694321in}}%
\pgfpathlineto{\pgfqpoint{10.584799in}{2.708431in}}%
\pgfpathlineto{\pgfqpoint{10.580449in}{2.698343in}}%
\pgfpathlineto{\pgfqpoint{10.576099in}{2.707295in}}%
\pgfpathlineto{\pgfqpoint{10.571750in}{2.713991in}}%
\pgfpathlineto{\pgfqpoint{10.567400in}{2.724310in}}%
\pgfpathlineto{\pgfqpoint{10.563050in}{2.700249in}}%
\pgfpathlineto{\pgfqpoint{10.558700in}{2.694049in}}%
\pgfpathlineto{\pgfqpoint{10.554350in}{2.706634in}}%
\pgfpathlineto{\pgfqpoint{10.550000in}{2.694113in}}%
\pgfpathlineto{\pgfqpoint{10.545650in}{2.684767in}}%
\pgfpathlineto{\pgfqpoint{10.541300in}{2.696491in}}%
\pgfpathlineto{\pgfqpoint{10.536950in}{2.696994in}}%
\pgfpathlineto{\pgfqpoint{10.532600in}{2.695102in}}%
\pgfpathlineto{\pgfqpoint{10.528250in}{2.700786in}}%
\pgfpathlineto{\pgfqpoint{10.523900in}{2.704598in}}%
\pgfpathlineto{\pgfqpoint{10.519550in}{2.688195in}}%
\pgfpathlineto{\pgfqpoint{10.515200in}{2.700807in}}%
\pgfpathlineto{\pgfqpoint{10.510850in}{2.696451in}}%
\pgfpathlineto{\pgfqpoint{10.506501in}{2.688649in}}%
\pgfpathlineto{\pgfqpoint{10.502151in}{2.681639in}}%
\pgfpathlineto{\pgfqpoint{10.497801in}{2.689826in}}%
\pgfpathlineto{\pgfqpoint{10.493451in}{2.686555in}}%
\pgfpathlineto{\pgfqpoint{10.489101in}{2.649610in}}%
\pgfpathlineto{\pgfqpoint{10.484751in}{2.636289in}}%
\pgfpathlineto{\pgfqpoint{10.480401in}{2.671686in}}%
\pgfpathlineto{\pgfqpoint{10.476051in}{2.625695in}}%
\pgfpathlineto{\pgfqpoint{10.471701in}{2.630134in}}%
\pgfpathlineto{\pgfqpoint{10.467351in}{2.628513in}}%
\pgfpathlineto{\pgfqpoint{10.463001in}{2.648605in}}%
\pgfpathlineto{\pgfqpoint{10.458651in}{2.647562in}}%
\pgfpathlineto{\pgfqpoint{10.454301in}{2.671327in}}%
\pgfpathlineto{\pgfqpoint{10.449951in}{2.651705in}}%
\pgfpathlineto{\pgfqpoint{10.445601in}{2.632889in}}%
\pgfpathlineto{\pgfqpoint{10.441251in}{2.667786in}}%
\pgfpathlineto{\pgfqpoint{10.436902in}{2.657871in}}%
\pgfpathlineto{\pgfqpoint{10.432552in}{2.688016in}}%
\pgfpathlineto{\pgfqpoint{10.428202in}{2.703322in}}%
\pgfpathlineto{\pgfqpoint{10.423852in}{2.704698in}}%
\pgfpathlineto{\pgfqpoint{10.419502in}{2.717739in}}%
\pgfpathlineto{\pgfqpoint{10.415152in}{2.710969in}}%
\pgfpathlineto{\pgfqpoint{10.410802in}{2.711236in}}%
\pgfpathlineto{\pgfqpoint{10.406452in}{2.711884in}}%
\pgfpathlineto{\pgfqpoint{10.402102in}{2.713558in}}%
\pgfpathlineto{\pgfqpoint{10.397752in}{2.710951in}}%
\pgfpathlineto{\pgfqpoint{10.393402in}{2.707072in}}%
\pgfpathlineto{\pgfqpoint{10.389052in}{2.704681in}}%
\pgfpathlineto{\pgfqpoint{10.384702in}{2.708165in}}%
\pgfpathlineto{\pgfqpoint{10.380352in}{2.709899in}}%
\pgfpathlineto{\pgfqpoint{10.376002in}{2.698077in}}%
\pgfpathlineto{\pgfqpoint{10.371652in}{2.679573in}}%
\pgfpathlineto{\pgfqpoint{10.367303in}{2.683484in}}%
\pgfpathlineto{\pgfqpoint{10.362953in}{2.694369in}}%
\pgfpathlineto{\pgfqpoint{10.358603in}{2.686210in}}%
\pgfpathlineto{\pgfqpoint{10.354253in}{2.680339in}}%
\pgfpathlineto{\pgfqpoint{10.349903in}{2.704808in}}%
\pgfpathlineto{\pgfqpoint{10.345553in}{2.721555in}}%
\pgfpathlineto{\pgfqpoint{10.341203in}{2.730628in}}%
\pgfpathlineto{\pgfqpoint{10.336853in}{2.696982in}}%
\pgfpathlineto{\pgfqpoint{10.332503in}{2.674775in}}%
\pgfpathlineto{\pgfqpoint{10.328153in}{2.685510in}}%
\pgfpathlineto{\pgfqpoint{10.323803in}{2.582807in}}%
\pgfpathlineto{\pgfqpoint{10.319453in}{2.516739in}}%
\pgfpathlineto{\pgfqpoint{10.315103in}{2.507184in}}%
\pgfpathlineto{\pgfqpoint{10.310753in}{2.595984in}}%
\pgfpathlineto{\pgfqpoint{10.306403in}{2.713168in}}%
\pgfpathlineto{\pgfqpoint{10.302054in}{2.730567in}}%
\pgfpathlineto{\pgfqpoint{10.297704in}{2.738321in}}%
\pgfpathlineto{\pgfqpoint{10.293354in}{2.747524in}}%
\pgfpathlineto{\pgfqpoint{10.289004in}{2.752681in}}%
\pgfpathlineto{\pgfqpoint{10.284654in}{2.749691in}}%
\pgfpathlineto{\pgfqpoint{10.280304in}{2.755470in}}%
\pgfpathlineto{\pgfqpoint{10.275954in}{2.760782in}}%
\pgfpathlineto{\pgfqpoint{10.271604in}{2.756091in}}%
\pgfpathlineto{\pgfqpoint{10.267254in}{2.761547in}}%
\pgfpathlineto{\pgfqpoint{10.262904in}{2.779377in}}%
\pgfpathlineto{\pgfqpoint{10.258554in}{2.778722in}}%
\pgfpathlineto{\pgfqpoint{10.254204in}{2.776708in}}%
\pgfpathlineto{\pgfqpoint{10.249854in}{2.786629in}}%
\pgfpathlineto{\pgfqpoint{10.245504in}{2.764389in}}%
\pgfpathlineto{\pgfqpoint{10.241154in}{2.729219in}}%
\pgfpathlineto{\pgfqpoint{10.236804in}{2.772150in}}%
\pgfpathlineto{\pgfqpoint{10.232455in}{2.784636in}}%
\pgfpathlineto{\pgfqpoint{10.228105in}{2.787799in}}%
\pgfpathlineto{\pgfqpoint{10.223755in}{2.791459in}}%
\pgfpathlineto{\pgfqpoint{10.219405in}{2.782683in}}%
\pgfpathlineto{\pgfqpoint{10.215055in}{2.795858in}}%
\pgfpathlineto{\pgfqpoint{10.210705in}{2.781094in}}%
\pgfpathlineto{\pgfqpoint{10.206355in}{2.789347in}}%
\pgfpathlineto{\pgfqpoint{10.202005in}{2.786132in}}%
\pgfpathlineto{\pgfqpoint{10.197655in}{2.776726in}}%
\pgfpathlineto{\pgfqpoint{10.193305in}{2.778374in}}%
\pgfpathlineto{\pgfqpoint{10.188955in}{2.783935in}}%
\pgfpathlineto{\pgfqpoint{10.184605in}{2.792984in}}%
\pgfpathlineto{\pgfqpoint{10.180255in}{2.789307in}}%
\pgfpathlineto{\pgfqpoint{10.175905in}{2.808125in}}%
\pgfpathlineto{\pgfqpoint{10.171555in}{2.801865in}}%
\pgfpathlineto{\pgfqpoint{10.167205in}{2.797131in}}%
\pgfpathlineto{\pgfqpoint{10.162856in}{2.800153in}}%
\pgfpathlineto{\pgfqpoint{10.158506in}{2.798446in}}%
\pgfpathlineto{\pgfqpoint{10.154156in}{2.796016in}}%
\pgfpathlineto{\pgfqpoint{10.149806in}{2.792220in}}%
\pgfpathlineto{\pgfqpoint{10.145456in}{2.791733in}}%
\pgfpathlineto{\pgfqpoint{10.141106in}{2.790693in}}%
\pgfpathlineto{\pgfqpoint{10.136756in}{2.790215in}}%
\pgfpathlineto{\pgfqpoint{10.132406in}{2.789420in}}%
\pgfpathlineto{\pgfqpoint{10.128056in}{2.790756in}}%
\pgfpathlineto{\pgfqpoint{10.123706in}{2.800238in}}%
\pgfpathlineto{\pgfqpoint{10.119356in}{2.804758in}}%
\pgfpathlineto{\pgfqpoint{10.115006in}{2.800358in}}%
\pgfpathlineto{\pgfqpoint{10.110656in}{2.803608in}}%
\pgfpathlineto{\pgfqpoint{10.106306in}{2.807948in}}%
\pgfpathlineto{\pgfqpoint{10.101956in}{2.802594in}}%
\pgfpathlineto{\pgfqpoint{10.097607in}{2.805291in}}%
\pgfpathlineto{\pgfqpoint{10.093257in}{2.801048in}}%
\pgfpathlineto{\pgfqpoint{10.088907in}{2.796359in}}%
\pgfpathlineto{\pgfqpoint{10.084557in}{2.810578in}}%
\pgfpathlineto{\pgfqpoint{10.080207in}{2.803959in}}%
\pgfpathlineto{\pgfqpoint{10.075857in}{2.806069in}}%
\pgfpathlineto{\pgfqpoint{10.071507in}{2.795713in}}%
\pgfpathlineto{\pgfqpoint{10.067157in}{2.803726in}}%
\pgfpathlineto{\pgfqpoint{10.062807in}{2.798280in}}%
\pgfpathlineto{\pgfqpoint{10.058457in}{2.783746in}}%
\pgfpathlineto{\pgfqpoint{10.054107in}{2.784585in}}%
\pgfpathlineto{\pgfqpoint{10.049757in}{2.783773in}}%
\pgfpathlineto{\pgfqpoint{10.045407in}{2.786832in}}%
\pgfpathlineto{\pgfqpoint{10.041057in}{2.782317in}}%
\pgfpathlineto{\pgfqpoint{10.036707in}{2.782966in}}%
\pgfpathlineto{\pgfqpoint{10.032357in}{2.782829in}}%
\pgfpathlineto{\pgfqpoint{10.028008in}{2.770360in}}%
\pgfpathlineto{\pgfqpoint{10.023658in}{2.774665in}}%
\pgfpathlineto{\pgfqpoint{10.019308in}{2.776395in}}%
\pgfpathlineto{\pgfqpoint{10.014958in}{2.760908in}}%
\pgfpathlineto{\pgfqpoint{10.010608in}{2.762855in}}%
\pgfpathlineto{\pgfqpoint{10.006258in}{2.760015in}}%
\pgfpathlineto{\pgfqpoint{10.001908in}{2.757386in}}%
\pgfpathlineto{\pgfqpoint{9.997558in}{2.765904in}}%
\pgfpathlineto{\pgfqpoint{9.993208in}{2.763065in}}%
\pgfpathlineto{\pgfqpoint{9.988858in}{2.764597in}}%
\pgfpathlineto{\pgfqpoint{9.984508in}{2.756296in}}%
\pgfpathlineto{\pgfqpoint{9.980158in}{2.758708in}}%
\pgfpathlineto{\pgfqpoint{9.975808in}{2.750798in}}%
\pgfpathlineto{\pgfqpoint{9.971458in}{2.769055in}}%
\pgfpathlineto{\pgfqpoint{9.967108in}{2.779364in}}%
\pgfpathlineto{\pgfqpoint{9.962758in}{2.783630in}}%
\pgfpathlineto{\pgfqpoint{9.958409in}{2.779392in}}%
\pgfpathlineto{\pgfqpoint{9.954059in}{2.766480in}}%
\pgfpathlineto{\pgfqpoint{9.949709in}{2.762892in}}%
\pgfpathlineto{\pgfqpoint{9.945359in}{2.744995in}}%
\pgfpathlineto{\pgfqpoint{9.941009in}{2.743934in}}%
\pgfpathlineto{\pgfqpoint{9.936659in}{2.727932in}}%
\pgfpathlineto{\pgfqpoint{9.932309in}{2.751805in}}%
\pgfpathlineto{\pgfqpoint{9.927959in}{2.757593in}}%
\pgfpathlineto{\pgfqpoint{9.923609in}{2.782834in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{2.797639in}}%
\pgfpathlineto{\pgfqpoint{9.914909in}{2.752225in}}%
\pgfpathlineto{\pgfqpoint{9.910559in}{2.745153in}}%
\pgfpathlineto{\pgfqpoint{9.906209in}{2.785654in}}%
\pgfpathlineto{\pgfqpoint{9.901859in}{2.788955in}}%
\pgfpathlineto{\pgfqpoint{9.897509in}{2.785038in}}%
\pgfpathlineto{\pgfqpoint{9.893160in}{2.787433in}}%
\pgfpathlineto{\pgfqpoint{9.888810in}{2.783311in}}%
\pgfpathlineto{\pgfqpoint{9.884460in}{2.774967in}}%
\pgfpathlineto{\pgfqpoint{9.880110in}{2.775963in}}%
\pgfpathlineto{\pgfqpoint{9.875760in}{2.776704in}}%
\pgfpathlineto{\pgfqpoint{9.871410in}{2.777699in}}%
\pgfpathlineto{\pgfqpoint{9.867060in}{2.780527in}}%
\pgfpathlineto{\pgfqpoint{9.862710in}{2.780250in}}%
\pgfpathlineto{\pgfqpoint{9.858360in}{2.770260in}}%
\pgfpathlineto{\pgfqpoint{9.854010in}{2.768207in}}%
\pgfpathlineto{\pgfqpoint{9.849660in}{2.761706in}}%
\pgfpathlineto{\pgfqpoint{9.845310in}{2.754169in}}%
\pgfpathlineto{\pgfqpoint{9.840960in}{2.754013in}}%
\pgfpathlineto{\pgfqpoint{9.836610in}{2.749280in}}%
\pgfpathlineto{\pgfqpoint{9.832260in}{2.729673in}}%
\pgfpathlineto{\pgfqpoint{9.827910in}{2.724026in}}%
\pgfpathlineto{\pgfqpoint{9.823561in}{2.707243in}}%
\pgfpathlineto{\pgfqpoint{9.819211in}{2.713150in}}%
\pgfpathlineto{\pgfqpoint{9.814861in}{2.686943in}}%
\pgfpathlineto{\pgfqpoint{9.810511in}{2.709934in}}%
\pgfpathlineto{\pgfqpoint{9.806161in}{2.665568in}}%
\pgfpathlineto{\pgfqpoint{9.801811in}{2.727647in}}%
\pgfpathlineto{\pgfqpoint{9.797461in}{2.702838in}}%
\pgfpathlineto{\pgfqpoint{9.793111in}{2.673895in}}%
\pgfpathlineto{\pgfqpoint{9.788761in}{2.725910in}}%
\pgfpathlineto{\pgfqpoint{9.784411in}{2.735559in}}%
\pgfpathlineto{\pgfqpoint{9.780061in}{2.746495in}}%
\pgfpathlineto{\pgfqpoint{9.775711in}{2.753113in}}%
\pgfpathlineto{\pgfqpoint{9.771361in}{2.756745in}}%
\pgfpathlineto{\pgfqpoint{9.767011in}{2.743643in}}%
\pgfpathlineto{\pgfqpoint{9.762661in}{2.717225in}}%
\pgfpathlineto{\pgfqpoint{9.758312in}{2.725667in}}%
\pgfpathlineto{\pgfqpoint{9.753962in}{2.711833in}}%
\pgfpathlineto{\pgfqpoint{9.749612in}{2.701120in}}%
\pgfpathlineto{\pgfqpoint{9.745262in}{2.715336in}}%
\pgfpathlineto{\pgfqpoint{9.740912in}{2.705934in}}%
\pgfpathlineto{\pgfqpoint{9.736562in}{2.667767in}}%
\pgfpathlineto{\pgfqpoint{9.732212in}{2.282559in}}%
\pgfpathlineto{\pgfqpoint{9.727862in}{2.035531in}}%
\pgfpathlineto{\pgfqpoint{9.723512in}{1.955605in}}%
\pgfpathlineto{\pgfqpoint{9.719162in}{1.947684in}}%
\pgfpathlineto{\pgfqpoint{9.714812in}{2.520442in}}%
\pgfpathlineto{\pgfqpoint{9.710462in}{2.633457in}}%
\pgfpathlineto{\pgfqpoint{9.706112in}{2.694706in}}%
\pgfpathlineto{\pgfqpoint{9.701762in}{2.730643in}}%
\pgfpathlineto{\pgfqpoint{9.697412in}{2.699170in}}%
\pgfpathlineto{\pgfqpoint{9.693062in}{2.574982in}}%
\pgfpathlineto{\pgfqpoint{9.688713in}{2.381680in}}%
\pgfpathlineto{\pgfqpoint{9.684363in}{2.527662in}}%
\pgfpathlineto{\pgfqpoint{9.680013in}{2.360634in}}%
\pgfpathlineto{\pgfqpoint{9.675663in}{2.350192in}}%
\pgfpathlineto{\pgfqpoint{9.671313in}{2.294808in}}%
\pgfpathlineto{\pgfqpoint{9.666963in}{2.271477in}}%
\pgfpathlineto{\pgfqpoint{9.662613in}{2.358579in}}%
\pgfpathlineto{\pgfqpoint{9.658263in}{2.411808in}}%
\pgfpathlineto{\pgfqpoint{9.653913in}{2.429460in}}%
\pgfpathlineto{\pgfqpoint{9.649563in}{2.374350in}}%
\pgfpathlineto{\pgfqpoint{9.645213in}{2.328346in}}%
\pgfpathlineto{\pgfqpoint{9.640863in}{2.314303in}}%
\pgfpathlineto{\pgfqpoint{9.636513in}{2.326424in}}%
\pgfpathlineto{\pgfqpoint{9.632163in}{2.447510in}}%
\pgfpathlineto{\pgfqpoint{9.627813in}{2.502920in}}%
\pgfpathlineto{\pgfqpoint{9.623463in}{2.542996in}}%
\pgfpathlineto{\pgfqpoint{9.619114in}{2.544052in}}%
\pgfpathlineto{\pgfqpoint{9.614764in}{2.564777in}}%
\pgfpathlineto{\pgfqpoint{9.610414in}{2.627043in}}%
\pgfpathlineto{\pgfqpoint{9.606064in}{2.580308in}}%
\pgfpathlineto{\pgfqpoint{9.601714in}{2.512502in}}%
\pgfpathlineto{\pgfqpoint{9.597364in}{1.915288in}}%
\pgfpathlineto{\pgfqpoint{9.593014in}{1.749892in}}%
\pgfpathlineto{\pgfqpoint{9.588664in}{1.702192in}}%
\pgfpathlineto{\pgfqpoint{9.584314in}{1.684704in}}%
\pgfpathlineto{\pgfqpoint{9.579964in}{1.720690in}}%
\pgfpathlineto{\pgfqpoint{9.575614in}{2.645928in}}%
\pgfpathlineto{\pgfqpoint{9.571264in}{2.691826in}}%
\pgfpathlineto{\pgfqpoint{9.566914in}{2.611761in}}%
\pgfpathlineto{\pgfqpoint{9.562564in}{2.592833in}}%
\pgfpathlineto{\pgfqpoint{9.558214in}{2.518096in}}%
\pgfpathlineto{\pgfqpoint{9.553865in}{1.912921in}}%
\pgfpathlineto{\pgfqpoint{9.549515in}{2.501155in}}%
\pgfpathlineto{\pgfqpoint{9.545165in}{2.636022in}}%
\pgfpathlineto{\pgfqpoint{9.540815in}{2.634861in}}%
\pgfpathlineto{\pgfqpoint{9.536465in}{2.643556in}}%
\pgfpathlineto{\pgfqpoint{9.532115in}{2.607010in}}%
\pgfpathlineto{\pgfqpoint{9.527765in}{2.643867in}}%
\pgfpathlineto{\pgfqpoint{9.523415in}{2.627950in}}%
\pgfpathlineto{\pgfqpoint{9.519065in}{2.608931in}}%
\pgfpathlineto{\pgfqpoint{9.514715in}{2.607254in}}%
\pgfpathlineto{\pgfqpoint{9.510365in}{2.593821in}}%
\pgfpathlineto{\pgfqpoint{9.506015in}{2.632979in}}%
\pgfpathlineto{\pgfqpoint{9.501665in}{2.491080in}}%
\pgfpathlineto{\pgfqpoint{9.497315in}{2.319255in}}%
\pgfpathlineto{\pgfqpoint{9.492965in}{2.534479in}}%
\pgfpathlineto{\pgfqpoint{9.488615in}{2.575912in}}%
\pgfpathlineto{\pgfqpoint{9.484266in}{2.404556in}}%
\pgfpathlineto{\pgfqpoint{9.479916in}{2.669280in}}%
\pgfpathlineto{\pgfqpoint{9.475566in}{2.695856in}}%
\pgfpathlineto{\pgfqpoint{9.471216in}{2.674684in}}%
\pgfpathlineto{\pgfqpoint{9.466866in}{2.665606in}}%
\pgfpathlineto{\pgfqpoint{9.462516in}{2.637201in}}%
\pgfpathlineto{\pgfqpoint{9.458166in}{2.590713in}}%
\pgfpathlineto{\pgfqpoint{9.453816in}{2.604592in}}%
\pgfpathlineto{\pgfqpoint{9.449466in}{2.615256in}}%
\pgfpathlineto{\pgfqpoint{9.445116in}{2.534908in}}%
\pgfpathlineto{\pgfqpoint{9.440766in}{2.257987in}}%
\pgfpathlineto{\pgfqpoint{9.436416in}{1.685596in}}%
\pgfpathlineto{\pgfqpoint{9.432066in}{1.634038in}}%
\pgfpathlineto{\pgfqpoint{9.427716in}{1.602719in}}%
\pgfpathlineto{\pgfqpoint{9.423366in}{1.583450in}}%
\pgfpathlineto{\pgfqpoint{9.419016in}{1.586355in}}%
\pgfpathlineto{\pgfqpoint{9.414667in}{1.588392in}}%
\pgfpathlineto{\pgfqpoint{9.410317in}{1.580672in}}%
\pgfpathlineto{\pgfqpoint{9.405967in}{1.569836in}}%
\pgfpathlineto{\pgfqpoint{9.401617in}{1.572220in}}%
\pgfpathlineto{\pgfqpoint{9.397267in}{1.565982in}}%
\pgfpathlineto{\pgfqpoint{9.392917in}{1.569495in}}%
\pgfpathlineto{\pgfqpoint{9.388567in}{1.562776in}}%
\pgfpathlineto{\pgfqpoint{9.384217in}{1.561793in}}%
\pgfpathlineto{\pgfqpoint{9.379867in}{1.565706in}}%
\pgfpathlineto{\pgfqpoint{9.375517in}{1.559612in}}%
\pgfpathlineto{\pgfqpoint{9.371167in}{1.540792in}}%
\pgfpathlineto{\pgfqpoint{9.366817in}{1.535753in}}%
\pgfpathlineto{\pgfqpoint{9.362467in}{1.551697in}}%
\pgfpathlineto{\pgfqpoint{9.358117in}{1.661202in}}%
\pgfpathlineto{\pgfqpoint{9.353767in}{1.664817in}}%
\pgfpathlineto{\pgfqpoint{9.349418in}{2.008249in}}%
\pgfpathlineto{\pgfqpoint{9.345068in}{2.474729in}}%
\pgfpathlineto{\pgfqpoint{9.340718in}{2.557426in}}%
\pgfpathlineto{\pgfqpoint{9.336368in}{2.615929in}}%
\pgfpathlineto{\pgfqpoint{9.332018in}{2.636112in}}%
\pgfpathlineto{\pgfqpoint{9.327668in}{2.592105in}}%
\pgfpathlineto{\pgfqpoint{9.323318in}{2.509582in}}%
\pgfpathlineto{\pgfqpoint{9.318968in}{2.532118in}}%
\pgfpathlineto{\pgfqpoint{9.314618in}{2.266888in}}%
\pgfpathlineto{\pgfqpoint{9.310268in}{1.899236in}}%
\pgfpathlineto{\pgfqpoint{9.305918in}{1.941065in}}%
\pgfpathlineto{\pgfqpoint{9.301568in}{1.735790in}}%
\pgfpathlineto{\pgfqpoint{9.297218in}{2.128640in}}%
\pgfpathlineto{\pgfqpoint{9.292868in}{2.071754in}}%
\pgfpathlineto{\pgfqpoint{9.288518in}{1.995608in}}%
\pgfpathlineto{\pgfqpoint{9.284168in}{1.961957in}}%
\pgfpathlineto{\pgfqpoint{9.279819in}{1.966027in}}%
\pgfpathlineto{\pgfqpoint{9.275469in}{1.779905in}}%
\pgfpathlineto{\pgfqpoint{9.271119in}{1.648891in}}%
\pgfpathlineto{\pgfqpoint{9.266769in}{1.627150in}}%
\pgfpathlineto{\pgfqpoint{9.262419in}{1.623274in}}%
\pgfpathlineto{\pgfqpoint{9.258069in}{1.677800in}}%
\pgfpathlineto{\pgfqpoint{9.253719in}{1.641265in}}%
\pgfpathlineto{\pgfqpoint{9.249369in}{1.630258in}}%
\pgfpathlineto{\pgfqpoint{9.245019in}{1.622193in}}%
\pgfpathlineto{\pgfqpoint{9.240669in}{1.631667in}}%
\pgfpathlineto{\pgfqpoint{9.236319in}{1.646117in}}%
\pgfpathlineto{\pgfqpoint{9.231969in}{1.628937in}}%
\pgfpathlineto{\pgfqpoint{9.227619in}{1.618467in}}%
\pgfpathlineto{\pgfqpoint{9.223269in}{1.622704in}}%
\pgfpathlineto{\pgfqpoint{9.218919in}{1.616856in}}%
\pgfpathlineto{\pgfqpoint{9.214569in}{1.617944in}}%
\pgfpathlineto{\pgfqpoint{9.210220in}{1.624983in}}%
\pgfpathlineto{\pgfqpoint{9.205870in}{1.606225in}}%
\pgfpathlineto{\pgfqpoint{9.201520in}{1.605459in}}%
\pgfpathlineto{\pgfqpoint{9.197170in}{1.602241in}}%
\pgfpathlineto{\pgfqpoint{9.192820in}{1.593532in}}%
\pgfpathlineto{\pgfqpoint{9.188470in}{1.599560in}}%
\pgfpathlineto{\pgfqpoint{9.184120in}{1.599380in}}%
\pgfpathlineto{\pgfqpoint{9.179770in}{1.599603in}}%
\pgfpathlineto{\pgfqpoint{9.175420in}{1.584951in}}%
\pgfpathlineto{\pgfqpoint{9.171070in}{1.595523in}}%
\pgfpathlineto{\pgfqpoint{9.166720in}{1.575120in}}%
\pgfpathlineto{\pgfqpoint{9.162370in}{1.575571in}}%
\pgfpathlineto{\pgfqpoint{9.158020in}{1.581947in}}%
\pgfpathlineto{\pgfqpoint{9.153670in}{1.577336in}}%
\pgfpathlineto{\pgfqpoint{9.149320in}{1.577073in}}%
\pgfpathlineto{\pgfqpoint{9.144971in}{1.571743in}}%
\pgfpathlineto{\pgfqpoint{9.140621in}{1.588188in}}%
\pgfpathlineto{\pgfqpoint{9.136271in}{1.583226in}}%
\pgfpathlineto{\pgfqpoint{9.131921in}{1.575504in}}%
\pgfpathlineto{\pgfqpoint{9.127571in}{1.572462in}}%
\pgfpathlineto{\pgfqpoint{9.123221in}{1.568933in}}%
\pgfpathlineto{\pgfqpoint{9.118871in}{1.560603in}}%
\pgfpathlineto{\pgfqpoint{9.114521in}{1.555711in}}%
\pgfpathlineto{\pgfqpoint{9.110171in}{1.559395in}}%
\pgfpathlineto{\pgfqpoint{9.105821in}{1.553862in}}%
\pgfpathlineto{\pgfqpoint{9.101471in}{1.550464in}}%
\pgfpathlineto{\pgfqpoint{9.097121in}{1.551150in}}%
\pgfpathlineto{\pgfqpoint{9.092771in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{9.088421in}{1.546900in}}%
\pgfpathlineto{\pgfqpoint{9.084071in}{1.544650in}}%
\pgfpathlineto{\pgfqpoint{9.079721in}{1.544437in}}%
\pgfpathlineto{\pgfqpoint{9.075372in}{1.530932in}}%
\pgfpathlineto{\pgfqpoint{9.071022in}{1.527001in}}%
\pgfpathlineto{\pgfqpoint{9.066672in}{1.520653in}}%
\pgfpathlineto{\pgfqpoint{9.062322in}{1.522389in}}%
\pgfpathlineto{\pgfqpoint{9.057972in}{1.510812in}}%
\pgfpathlineto{\pgfqpoint{9.053622in}{1.505087in}}%
\pgfpathlineto{\pgfqpoint{9.049272in}{1.492371in}}%
\pgfpathlineto{\pgfqpoint{9.044922in}{1.485778in}}%
\pgfpathlineto{\pgfqpoint{9.040572in}{1.471755in}}%
\pgfpathlineto{\pgfqpoint{9.036222in}{1.460301in}}%
\pgfpathlineto{\pgfqpoint{9.031872in}{1.459654in}}%
\pgfpathlineto{\pgfqpoint{9.027522in}{1.451418in}}%
\pgfpathlineto{\pgfqpoint{9.023172in}{1.439269in}}%
\pgfpathlineto{\pgfqpoint{9.018822in}{1.424614in}}%
\pgfpathlineto{\pgfqpoint{9.014472in}{1.407970in}}%
\pgfpathlineto{\pgfqpoint{9.010123in}{1.385400in}}%
\pgfpathlineto{\pgfqpoint{9.005773in}{1.344227in}}%
\pgfpathlineto{\pgfqpoint{9.001423in}{1.305291in}}%
\pgfpathlineto{\pgfqpoint{8.997073in}{2.666398in}}%
\pgfpathlineto{\pgfqpoint{8.992723in}{2.794678in}}%
\pgfpathlineto{\pgfqpoint{8.988373in}{2.806980in}}%
\pgfpathlineto{\pgfqpoint{8.984023in}{2.801367in}}%
\pgfpathlineto{\pgfqpoint{8.979673in}{2.798091in}}%
\pgfpathlineto{\pgfqpoint{8.975323in}{2.785018in}}%
\pgfpathlineto{\pgfqpoint{8.970973in}{2.793195in}}%
\pgfpathlineto{\pgfqpoint{8.966623in}{2.798595in}}%
\pgfpathlineto{\pgfqpoint{8.962273in}{2.789145in}}%
\pgfpathlineto{\pgfqpoint{8.957923in}{2.792255in}}%
\pgfpathlineto{\pgfqpoint{8.953573in}{2.790299in}}%
\pgfpathlineto{\pgfqpoint{8.949223in}{2.791051in}}%
\pgfpathlineto{\pgfqpoint{8.944873in}{2.792094in}}%
\pgfpathlineto{\pgfqpoint{8.940524in}{2.802192in}}%
\pgfpathlineto{\pgfqpoint{8.936174in}{2.800060in}}%
\pgfpathlineto{\pgfqpoint{8.931824in}{2.798428in}}%
\pgfpathlineto{\pgfqpoint{8.927474in}{2.798872in}}%
\pgfpathlineto{\pgfqpoint{8.923124in}{2.803012in}}%
\pgfpathlineto{\pgfqpoint{8.918774in}{2.801912in}}%
\pgfpathlineto{\pgfqpoint{8.914424in}{2.789443in}}%
\pgfpathlineto{\pgfqpoint{8.910074in}{2.789543in}}%
\pgfpathlineto{\pgfqpoint{8.905724in}{2.788010in}}%
\pgfpathlineto{\pgfqpoint{8.901374in}{2.789699in}}%
\pgfpathlineto{\pgfqpoint{8.897024in}{2.786473in}}%
\pgfpathlineto{\pgfqpoint{8.892674in}{2.794061in}}%
\pgfpathlineto{\pgfqpoint{8.888324in}{2.790628in}}%
\pgfpathlineto{\pgfqpoint{8.883974in}{2.790642in}}%
\pgfpathlineto{\pgfqpoint{8.879624in}{2.788927in}}%
\pgfpathlineto{\pgfqpoint{8.875274in}{2.781272in}}%
\pgfpathlineto{\pgfqpoint{8.870925in}{2.772535in}}%
\pgfpathlineto{\pgfqpoint{8.866575in}{2.776840in}}%
\pgfpathlineto{\pgfqpoint{8.862225in}{2.786330in}}%
\pgfpathlineto{\pgfqpoint{8.857875in}{2.777482in}}%
\pgfpathlineto{\pgfqpoint{8.853525in}{2.784754in}}%
\pgfpathlineto{\pgfqpoint{8.849175in}{2.787276in}}%
\pgfpathlineto{\pgfqpoint{8.844825in}{2.782475in}}%
\pgfpathlineto{\pgfqpoint{8.840475in}{2.774227in}}%
\pgfpathlineto{\pgfqpoint{8.836125in}{2.782893in}}%
\pgfpathlineto{\pgfqpoint{8.831775in}{2.778275in}}%
\pgfpathlineto{\pgfqpoint{8.827425in}{2.786892in}}%
\pgfpathlineto{\pgfqpoint{8.823075in}{2.787550in}}%
\pgfpathlineto{\pgfqpoint{8.818725in}{2.792371in}}%
\pgfpathlineto{\pgfqpoint{8.814375in}{2.785635in}}%
\pgfpathlineto{\pgfqpoint{8.810025in}{2.781769in}}%
\pgfpathlineto{\pgfqpoint{8.805676in}{2.780729in}}%
\pgfpathlineto{\pgfqpoint{8.801326in}{2.774753in}}%
\pgfpathlineto{\pgfqpoint{8.796976in}{2.774584in}}%
\pgfpathlineto{\pgfqpoint{8.792626in}{2.771138in}}%
\pgfpathlineto{\pgfqpoint{8.788276in}{2.775149in}}%
\pgfpathlineto{\pgfqpoint{8.783926in}{2.767450in}}%
\pgfpathlineto{\pgfqpoint{8.779576in}{2.768160in}}%
\pgfpathlineto{\pgfqpoint{8.775226in}{2.772813in}}%
\pgfpathlineto{\pgfqpoint{8.770876in}{2.780266in}}%
\pgfpathlineto{\pgfqpoint{8.766526in}{2.775622in}}%
\pgfpathlineto{\pgfqpoint{8.762176in}{2.785139in}}%
\pgfpathlineto{\pgfqpoint{8.757826in}{2.794720in}}%
\pgfpathlineto{\pgfqpoint{8.753476in}{2.783154in}}%
\pgfpathlineto{\pgfqpoint{8.749126in}{2.784895in}}%
\pgfpathlineto{\pgfqpoint{8.744776in}{2.782541in}}%
\pgfpathlineto{\pgfqpoint{8.740426in}{2.779449in}}%
\pgfpathlineto{\pgfqpoint{8.736077in}{2.783384in}}%
\pgfpathlineto{\pgfqpoint{8.731727in}{2.779066in}}%
\pgfpathlineto{\pgfqpoint{8.727377in}{2.784040in}}%
\pgfpathlineto{\pgfqpoint{8.723027in}{2.780406in}}%
\pgfpathlineto{\pgfqpoint{8.718677in}{2.775398in}}%
\pgfpathlineto{\pgfqpoint{8.714327in}{2.778669in}}%
\pgfpathlineto{\pgfqpoint{8.709977in}{2.784315in}}%
\pgfpathlineto{\pgfqpoint{8.705627in}{2.782390in}}%
\pgfpathlineto{\pgfqpoint{8.701277in}{2.777696in}}%
\pgfpathlineto{\pgfqpoint{8.696927in}{2.779431in}}%
\pgfpathlineto{\pgfqpoint{8.692577in}{2.788867in}}%
\pgfpathlineto{\pgfqpoint{8.688227in}{2.789599in}}%
\pgfpathlineto{\pgfqpoint{8.683877in}{2.788585in}}%
\pgfpathlineto{\pgfqpoint{8.679527in}{2.783733in}}%
\pgfpathlineto{\pgfqpoint{8.675177in}{2.784426in}}%
\pgfpathlineto{\pgfqpoint{8.670827in}{2.790500in}}%
\pgfpathlineto{\pgfqpoint{8.666478in}{2.795857in}}%
\pgfpathlineto{\pgfqpoint{8.662128in}{2.791090in}}%
\pgfpathlineto{\pgfqpoint{8.657778in}{2.797185in}}%
\pgfpathlineto{\pgfqpoint{8.653428in}{2.787464in}}%
\pgfpathlineto{\pgfqpoint{8.649078in}{2.782025in}}%
\pgfpathlineto{\pgfqpoint{8.644728in}{2.785382in}}%
\pgfpathlineto{\pgfqpoint{8.640378in}{2.787213in}}%
\pgfpathlineto{\pgfqpoint{8.636028in}{2.793149in}}%
\pgfpathlineto{\pgfqpoint{8.631678in}{2.798418in}}%
\pgfpathlineto{\pgfqpoint{8.627328in}{2.786893in}}%
\pgfpathlineto{\pgfqpoint{8.622978in}{2.792453in}}%
\pgfpathlineto{\pgfqpoint{8.618628in}{2.795388in}}%
\pgfpathlineto{\pgfqpoint{8.614278in}{2.794974in}}%
\pgfpathlineto{\pgfqpoint{8.609928in}{2.786074in}}%
\pgfpathlineto{\pgfqpoint{8.605578in}{2.784715in}}%
\pgfpathlineto{\pgfqpoint{8.601229in}{2.791550in}}%
\pgfpathlineto{\pgfqpoint{8.596879in}{2.783710in}}%
\pgfpathlineto{\pgfqpoint{8.592529in}{2.770268in}}%
\pgfpathlineto{\pgfqpoint{8.588179in}{2.783131in}}%
\pgfpathlineto{\pgfqpoint{8.583829in}{2.783444in}}%
\pgfpathlineto{\pgfqpoint{8.579479in}{2.781065in}}%
\pgfpathlineto{\pgfqpoint{8.575129in}{2.791002in}}%
\pgfpathlineto{\pgfqpoint{8.570779in}{2.788303in}}%
\pgfpathlineto{\pgfqpoint{8.566429in}{2.782661in}}%
\pgfpathlineto{\pgfqpoint{8.562079in}{2.788536in}}%
\pgfpathlineto{\pgfqpoint{8.557729in}{2.784490in}}%
\pgfpathlineto{\pgfqpoint{8.553379in}{2.795573in}}%
\pgfpathlineto{\pgfqpoint{8.549029in}{2.791546in}}%
\pgfpathlineto{\pgfqpoint{8.544679in}{2.784856in}}%
\pgfpathlineto{\pgfqpoint{8.540329in}{2.778103in}}%
\pgfpathlineto{\pgfqpoint{8.535979in}{2.775245in}}%
\pgfpathlineto{\pgfqpoint{8.531630in}{2.781354in}}%
\pgfpathlineto{\pgfqpoint{8.527280in}{2.781166in}}%
\pgfpathlineto{\pgfqpoint{8.522930in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{8.518580in}{2.779761in}}%
\pgfpathlineto{\pgfqpoint{8.514230in}{2.775238in}}%
\pgfpathlineto{\pgfqpoint{8.509880in}{2.778206in}}%
\pgfpathlineto{\pgfqpoint{8.505530in}{2.770711in}}%
\pgfpathlineto{\pgfqpoint{8.501180in}{2.778046in}}%
\pgfpathlineto{\pgfqpoint{8.496830in}{2.779342in}}%
\pgfpathlineto{\pgfqpoint{8.492480in}{2.767489in}}%
\pgfpathlineto{\pgfqpoint{8.488130in}{2.757404in}}%
\pgfpathlineto{\pgfqpoint{8.483780in}{2.734342in}}%
\pgfpathlineto{\pgfqpoint{8.479430in}{2.786802in}}%
\pgfpathlineto{\pgfqpoint{8.475080in}{2.782224in}}%
\pgfpathlineto{\pgfqpoint{8.470730in}{2.787697in}}%
\pgfpathlineto{\pgfqpoint{8.466380in}{2.777573in}}%
\pgfpathlineto{\pgfqpoint{8.462031in}{2.786237in}}%
\pgfpathlineto{\pgfqpoint{8.457681in}{2.779014in}}%
\pgfpathlineto{\pgfqpoint{8.453331in}{2.780406in}}%
\pgfpathlineto{\pgfqpoint{8.448981in}{2.782232in}}%
\pgfpathlineto{\pgfqpoint{8.444631in}{2.782344in}}%
\pgfpathlineto{\pgfqpoint{8.440281in}{2.784838in}}%
\pgfpathlineto{\pgfqpoint{8.435931in}{2.789680in}}%
\pgfpathlineto{\pgfqpoint{8.431581in}{2.791019in}}%
\pgfpathlineto{\pgfqpoint{8.427231in}{2.792146in}}%
\pgfpathlineto{\pgfqpoint{8.422881in}{2.788612in}}%
\pgfpathlineto{\pgfqpoint{8.418531in}{2.783991in}}%
\pgfpathlineto{\pgfqpoint{8.414181in}{2.791429in}}%
\pgfpathlineto{\pgfqpoint{8.409831in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{8.405481in}{2.787343in}}%
\pgfpathlineto{\pgfqpoint{8.401131in}{2.786512in}}%
\pgfpathlineto{\pgfqpoint{8.396782in}{2.786018in}}%
\pgfpathlineto{\pgfqpoint{8.392432in}{2.783224in}}%
\pgfpathlineto{\pgfqpoint{8.388082in}{2.785974in}}%
\pgfpathlineto{\pgfqpoint{8.383732in}{2.792003in}}%
\pgfpathlineto{\pgfqpoint{8.379382in}{2.782974in}}%
\pgfpathlineto{\pgfqpoint{8.375032in}{2.778983in}}%
\pgfpathlineto{\pgfqpoint{8.370682in}{2.775315in}}%
\pgfpathlineto{\pgfqpoint{8.366332in}{2.768240in}}%
\pgfpathlineto{\pgfqpoint{8.361982in}{2.767123in}}%
\pgfpathlineto{\pgfqpoint{8.357632in}{2.779712in}}%
\pgfpathlineto{\pgfqpoint{8.353282in}{2.778594in}}%
\pgfpathlineto{\pgfqpoint{8.348932in}{2.781418in}}%
\pgfpathlineto{\pgfqpoint{8.344582in}{2.777169in}}%
\pgfpathlineto{\pgfqpoint{8.340232in}{2.780792in}}%
\pgfpathlineto{\pgfqpoint{8.335882in}{2.782991in}}%
\pgfpathlineto{\pgfqpoint{8.331532in}{2.782232in}}%
\pgfpathlineto{\pgfqpoint{8.327183in}{2.773324in}}%
\pgfpathlineto{\pgfqpoint{8.322833in}{2.774444in}}%
\pgfpathlineto{\pgfqpoint{8.318483in}{2.773907in}}%
\pgfpathlineto{\pgfqpoint{8.314133in}{2.778482in}}%
\pgfpathlineto{\pgfqpoint{8.309783in}{2.777825in}}%
\pgfpathlineto{\pgfqpoint{8.305433in}{2.776101in}}%
\pgfpathlineto{\pgfqpoint{8.301083in}{2.766658in}}%
\pgfpathlineto{\pgfqpoint{8.296733in}{2.772688in}}%
\pgfpathlineto{\pgfqpoint{8.292383in}{2.767726in}}%
\pgfpathlineto{\pgfqpoint{8.288033in}{2.777361in}}%
\pgfpathlineto{\pgfqpoint{8.283683in}{2.785448in}}%
\pgfpathlineto{\pgfqpoint{8.279333in}{2.780080in}}%
\pgfpathlineto{\pgfqpoint{8.274983in}{2.767559in}}%
\pgfpathlineto{\pgfqpoint{8.270633in}{2.772074in}}%
\pgfpathlineto{\pgfqpoint{8.266283in}{2.766575in}}%
\pgfpathlineto{\pgfqpoint{8.261934in}{2.762660in}}%
\pgfpathlineto{\pgfqpoint{8.257584in}{2.762836in}}%
\pgfpathlineto{\pgfqpoint{8.253234in}{2.761931in}}%
\pgfpathlineto{\pgfqpoint{8.248884in}{2.764868in}}%
\pgfpathlineto{\pgfqpoint{8.244534in}{2.772510in}}%
\pgfpathlineto{\pgfqpoint{8.240184in}{2.772049in}}%
\pgfpathlineto{\pgfqpoint{8.235834in}{2.763231in}}%
\pgfpathlineto{\pgfqpoint{8.231484in}{2.767453in}}%
\pgfpathlineto{\pgfqpoint{8.227134in}{2.772721in}}%
\pgfpathlineto{\pgfqpoint{8.222784in}{2.774588in}}%
\pgfpathlineto{\pgfqpoint{8.218434in}{2.758797in}}%
\pgfpathlineto{\pgfqpoint{8.214084in}{2.759068in}}%
\pgfpathlineto{\pgfqpoint{8.209734in}{2.744688in}}%
\pgfpathlineto{\pgfqpoint{8.205384in}{2.743642in}}%
\pgfpathlineto{\pgfqpoint{8.201034in}{2.760225in}}%
\pgfpathlineto{\pgfqpoint{8.196684in}{2.754488in}}%
\pgfpathlineto{\pgfqpoint{8.192335in}{2.755565in}}%
\pgfpathlineto{\pgfqpoint{8.187985in}{2.739536in}}%
\pgfpathlineto{\pgfqpoint{8.183635in}{2.738333in}}%
\pgfpathlineto{\pgfqpoint{8.179285in}{2.747991in}}%
\pgfpathlineto{\pgfqpoint{8.174935in}{2.760336in}}%
\pgfpathlineto{\pgfqpoint{8.170585in}{2.734873in}}%
\pgfpathlineto{\pgfqpoint{8.166235in}{2.678357in}}%
\pgfpathlineto{\pgfqpoint{8.161885in}{2.696675in}}%
\pgfpathlineto{\pgfqpoint{8.157535in}{2.676373in}}%
\pgfpathlineto{\pgfqpoint{8.153185in}{2.695640in}}%
\pgfpathlineto{\pgfqpoint{8.148835in}{2.684034in}}%
\pgfpathlineto{\pgfqpoint{8.144485in}{2.690255in}}%
\pgfpathlineto{\pgfqpoint{8.140135in}{2.645241in}}%
\pgfpathlineto{\pgfqpoint{8.135785in}{2.616711in}}%
\pgfpathlineto{\pgfqpoint{8.131435in}{2.504719in}}%
\pgfpathlineto{\pgfqpoint{8.127085in}{2.399768in}}%
\pgfpathlineto{\pgfqpoint{8.122736in}{2.407672in}}%
\pgfpathlineto{\pgfqpoint{8.118386in}{2.327464in}}%
\pgfpathlineto{\pgfqpoint{8.114036in}{2.038686in}}%
\pgfpathlineto{\pgfqpoint{8.109686in}{1.791987in}}%
\pgfpathlineto{\pgfqpoint{8.105336in}{1.679982in}}%
\pgfpathlineto{\pgfqpoint{8.100986in}{1.671947in}}%
\pgfpathlineto{\pgfqpoint{8.096636in}{1.547712in}}%
\pgfpathlineto{\pgfqpoint{8.092286in}{1.533638in}}%
\pgfpathlineto{\pgfqpoint{8.087936in}{1.522158in}}%
\pgfpathlineto{\pgfqpoint{8.083586in}{1.510547in}}%
\pgfpathlineto{\pgfqpoint{8.079236in}{1.494420in}}%
\pgfpathlineto{\pgfqpoint{8.074886in}{1.483779in}}%
\pgfpathlineto{\pgfqpoint{8.070536in}{1.449794in}}%
\pgfpathlineto{\pgfqpoint{8.066186in}{2.681779in}}%
\pgfpathlineto{\pgfqpoint{8.061836in}{2.716071in}}%
\pgfpathlineto{\pgfqpoint{8.057487in}{2.560271in}}%
\pgfpathlineto{\pgfqpoint{8.053137in}{2.117028in}}%
\pgfpathlineto{\pgfqpoint{8.048787in}{1.857560in}}%
\pgfpathlineto{\pgfqpoint{8.044437in}{1.828294in}}%
\pgfpathlineto{\pgfqpoint{8.040087in}{1.835068in}}%
\pgfpathlineto{\pgfqpoint{8.035737in}{1.843402in}}%
\pgfpathlineto{\pgfqpoint{8.031387in}{1.810272in}}%
\pgfpathlineto{\pgfqpoint{8.027037in}{1.832068in}}%
\pgfpathlineto{\pgfqpoint{8.022687in}{1.841464in}}%
\pgfpathlineto{\pgfqpoint{8.018337in}{1.822596in}}%
\pgfpathlineto{\pgfqpoint{8.013987in}{1.844432in}}%
\pgfpathlineto{\pgfqpoint{8.009637in}{1.801238in}}%
\pgfpathlineto{\pgfqpoint{8.005287in}{1.719254in}}%
\pgfpathlineto{\pgfqpoint{8.000937in}{1.636806in}}%
\pgfpathlineto{\pgfqpoint{7.996587in}{1.626439in}}%
\pgfpathlineto{\pgfqpoint{7.992237in}{1.612918in}}%
\pgfpathlineto{\pgfqpoint{7.987888in}{1.618657in}}%
\pgfpathlineto{\pgfqpoint{7.983538in}{1.608208in}}%
\pgfpathlineto{\pgfqpoint{7.979188in}{1.596999in}}%
\pgfpathlineto{\pgfqpoint{7.974838in}{1.598120in}}%
\pgfpathlineto{\pgfqpoint{7.970488in}{1.602255in}}%
\pgfpathlineto{\pgfqpoint{7.966138in}{1.592861in}}%
\pgfpathlineto{\pgfqpoint{7.961788in}{1.597200in}}%
\pgfpathlineto{\pgfqpoint{7.957438in}{1.585832in}}%
\pgfpathlineto{\pgfqpoint{7.953088in}{1.589204in}}%
\pgfpathlineto{\pgfqpoint{7.948738in}{1.580447in}}%
\pgfpathlineto{\pgfqpoint{7.944388in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{7.940038in}{1.574215in}}%
\pgfpathlineto{\pgfqpoint{7.935688in}{1.557303in}}%
\pgfpathlineto{\pgfqpoint{7.931338in}{1.557362in}}%
\pgfpathlineto{\pgfqpoint{7.926988in}{1.549685in}}%
\pgfpathlineto{\pgfqpoint{7.922638in}{1.557022in}}%
\pgfpathlineto{\pgfqpoint{7.918289in}{1.546253in}}%
\pgfpathlineto{\pgfqpoint{7.913939in}{1.547743in}}%
\pgfpathlineto{\pgfqpoint{7.909589in}{1.539147in}}%
\pgfpathlineto{\pgfqpoint{7.905239in}{1.539977in}}%
\pgfpathlineto{\pgfqpoint{7.900889in}{1.537437in}}%
\pgfpathlineto{\pgfqpoint{7.896539in}{1.532355in}}%
\pgfpathlineto{\pgfqpoint{7.892189in}{1.527184in}}%
\pgfpathlineto{\pgfqpoint{7.887839in}{1.526885in}}%
\pgfpathlineto{\pgfqpoint{7.883489in}{1.533014in}}%
\pgfpathlineto{\pgfqpoint{7.879139in}{1.533387in}}%
\pgfpathlineto{\pgfqpoint{7.874789in}{1.521713in}}%
\pgfpathlineto{\pgfqpoint{7.870439in}{1.530035in}}%
\pgfpathlineto{\pgfqpoint{7.866089in}{1.530219in}}%
\pgfpathlineto{\pgfqpoint{7.861739in}{1.541673in}}%
\pgfpathlineto{\pgfqpoint{7.857389in}{2.615572in}}%
\pgfpathlineto{\pgfqpoint{7.853040in}{2.743675in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{2.720820in}}%
\pgfpathlineto{\pgfqpoint{7.844340in}{2.618952in}}%
\pgfpathlineto{\pgfqpoint{7.839990in}{2.755367in}}%
\pgfpathlineto{\pgfqpoint{7.835640in}{2.767020in}}%
\pgfpathlineto{\pgfqpoint{7.831290in}{2.738968in}}%
\pgfpathlineto{\pgfqpoint{7.826940in}{2.567418in}}%
\pgfpathlineto{\pgfqpoint{7.822590in}{2.663653in}}%
\pgfpathlineto{\pgfqpoint{7.818240in}{2.588549in}}%
\pgfpathlineto{\pgfqpoint{7.813890in}{2.665727in}}%
\pgfpathlineto{\pgfqpoint{7.809540in}{2.652885in}}%
\pgfpathlineto{\pgfqpoint{7.805190in}{2.507097in}}%
\pgfpathlineto{\pgfqpoint{7.800840in}{2.646272in}}%
\pgfpathlineto{\pgfqpoint{7.796490in}{2.689839in}}%
\pgfpathlineto{\pgfqpoint{7.792140in}{2.561090in}}%
\pgfpathlineto{\pgfqpoint{7.787790in}{2.152935in}}%
\pgfpathlineto{\pgfqpoint{7.783441in}{2.759600in}}%
\pgfpathlineto{\pgfqpoint{7.779091in}{2.768460in}}%
\pgfpathlineto{\pgfqpoint{7.774741in}{2.769481in}}%
\pgfpathlineto{\pgfqpoint{7.770391in}{2.739569in}}%
\pgfpathlineto{\pgfqpoint{7.766041in}{2.740482in}}%
\pgfpathlineto{\pgfqpoint{7.761691in}{2.726704in}}%
\pgfpathlineto{\pgfqpoint{7.757341in}{2.769633in}}%
\pgfpathlineto{\pgfqpoint{7.752991in}{2.762207in}}%
\pgfpathlineto{\pgfqpoint{7.748641in}{2.776110in}}%
\pgfpathlineto{\pgfqpoint{7.744291in}{2.786820in}}%
\pgfpathlineto{\pgfqpoint{7.739941in}{2.768662in}}%
\pgfpathlineto{\pgfqpoint{7.735591in}{2.785803in}}%
\pgfpathlineto{\pgfqpoint{7.731241in}{2.750766in}}%
\pgfpathlineto{\pgfqpoint{7.726891in}{2.775265in}}%
\pgfpathlineto{\pgfqpoint{7.722541in}{2.788611in}}%
\pgfpathlineto{\pgfqpoint{7.718191in}{2.808002in}}%
\pgfpathlineto{\pgfqpoint{7.713842in}{2.801761in}}%
\pgfpathlineto{\pgfqpoint{7.709492in}{2.810162in}}%
\pgfpathlineto{\pgfqpoint{7.705142in}{2.818706in}}%
\pgfpathlineto{\pgfqpoint{7.700792in}{2.805095in}}%
\pgfpathlineto{\pgfqpoint{7.696442in}{2.809784in}}%
\pgfpathlineto{\pgfqpoint{7.692092in}{2.804769in}}%
\pgfpathlineto{\pgfqpoint{7.687742in}{2.806519in}}%
\pgfpathlineto{\pgfqpoint{7.683392in}{2.808213in}}%
\pgfpathlineto{\pgfqpoint{7.679042in}{2.806287in}}%
\pgfpathlineto{\pgfqpoint{7.674692in}{2.811096in}}%
\pgfpathlineto{\pgfqpoint{7.670342in}{2.794568in}}%
\pgfpathlineto{\pgfqpoint{7.665992in}{2.797111in}}%
\pgfpathlineto{\pgfqpoint{7.661642in}{2.817454in}}%
\pgfpathlineto{\pgfqpoint{7.657292in}{2.802770in}}%
\pgfpathlineto{\pgfqpoint{7.652942in}{2.793764in}}%
\pgfpathlineto{\pgfqpoint{7.648593in}{2.803038in}}%
\pgfpathlineto{\pgfqpoint{7.644243in}{2.804037in}}%
\pgfpathlineto{\pgfqpoint{7.639893in}{2.813460in}}%
\pgfpathlineto{\pgfqpoint{7.635543in}{2.814507in}}%
\pgfpathlineto{\pgfqpoint{7.631193in}{2.810441in}}%
\pgfpathlineto{\pgfqpoint{7.626843in}{2.804349in}}%
\pgfpathlineto{\pgfqpoint{7.622493in}{2.800398in}}%
\pgfpathlineto{\pgfqpoint{7.618143in}{2.811630in}}%
\pgfpathlineto{\pgfqpoint{7.613793in}{2.809549in}}%
\pgfpathlineto{\pgfqpoint{7.609443in}{2.809300in}}%
\pgfpathlineto{\pgfqpoint{7.605093in}{2.812941in}}%
\pgfpathlineto{\pgfqpoint{7.600743in}{2.815124in}}%
\pgfpathlineto{\pgfqpoint{7.596393in}{2.814604in}}%
\pgfpathlineto{\pgfqpoint{7.592043in}{2.811971in}}%
\pgfpathlineto{\pgfqpoint{7.587693in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{7.583343in}{2.811562in}}%
\pgfpathlineto{\pgfqpoint{7.578994in}{2.810538in}}%
\pgfpathlineto{\pgfqpoint{7.574644in}{2.807495in}}%
\pgfpathlineto{\pgfqpoint{7.570294in}{2.807279in}}%
\pgfpathlineto{\pgfqpoint{7.565944in}{2.790124in}}%
\pgfpathlineto{\pgfqpoint{7.561594in}{2.804856in}}%
\pgfpathlineto{\pgfqpoint{7.557244in}{2.807190in}}%
\pgfpathlineto{\pgfqpoint{7.552894in}{2.796436in}}%
\pgfpathlineto{\pgfqpoint{7.548544in}{2.808398in}}%
\pgfpathlineto{\pgfqpoint{7.544194in}{2.808725in}}%
\pgfpathlineto{\pgfqpoint{7.539844in}{2.810589in}}%
\pgfpathlineto{\pgfqpoint{7.535494in}{2.811211in}}%
\pgfpathlineto{\pgfqpoint{7.531144in}{2.812386in}}%
\pgfpathlineto{\pgfqpoint{7.526794in}{2.809528in}}%
\pgfpathlineto{\pgfqpoint{7.522444in}{2.801137in}}%
\pgfpathlineto{\pgfqpoint{7.518094in}{2.797546in}}%
\pgfpathlineto{\pgfqpoint{7.513745in}{2.795634in}}%
\pgfpathlineto{\pgfqpoint{7.509395in}{2.808648in}}%
\pgfpathlineto{\pgfqpoint{7.505045in}{2.804038in}}%
\pgfpathlineto{\pgfqpoint{7.500695in}{2.810538in}}%
\pgfpathlineto{\pgfqpoint{7.496345in}{2.809097in}}%
\pgfpathlineto{\pgfqpoint{7.491995in}{2.793455in}}%
\pgfpathlineto{\pgfqpoint{7.487645in}{2.791229in}}%
\pgfpathlineto{\pgfqpoint{7.483295in}{2.795518in}}%
\pgfpathlineto{\pgfqpoint{7.478945in}{2.799287in}}%
\pgfpathlineto{\pgfqpoint{7.474595in}{2.794836in}}%
\pgfpathlineto{\pgfqpoint{7.470245in}{2.798892in}}%
\pgfpathlineto{\pgfqpoint{7.465895in}{2.788273in}}%
\pgfpathlineto{\pgfqpoint{7.461545in}{2.781907in}}%
\pgfpathlineto{\pgfqpoint{7.457195in}{2.778229in}}%
\pgfpathlineto{\pgfqpoint{7.452845in}{2.765676in}}%
\pgfpathlineto{\pgfqpoint{7.448495in}{2.712937in}}%
\pgfpathlineto{\pgfqpoint{7.444146in}{2.636974in}}%
\pgfpathlineto{\pgfqpoint{7.439796in}{2.533677in}}%
\pgfpathlineto{\pgfqpoint{7.435446in}{2.746969in}}%
\pgfpathlineto{\pgfqpoint{7.431096in}{2.723541in}}%
\pgfpathlineto{\pgfqpoint{7.426746in}{2.679031in}}%
\pgfpathlineto{\pgfqpoint{7.422396in}{2.816237in}}%
\pgfpathlineto{\pgfqpoint{7.418046in}{2.832864in}}%
\pgfpathlineto{\pgfqpoint{7.413696in}{2.830953in}}%
\pgfpathlineto{\pgfqpoint{7.409346in}{2.838021in}}%
\pgfpathlineto{\pgfqpoint{7.404996in}{2.830979in}}%
\pgfpathlineto{\pgfqpoint{7.400646in}{2.822909in}}%
\pgfpathlineto{\pgfqpoint{7.396296in}{2.826754in}}%
\pgfpathlineto{\pgfqpoint{7.391946in}{2.828641in}}%
\pgfpathlineto{\pgfqpoint{7.387596in}{2.827858in}}%
\pgfpathlineto{\pgfqpoint{7.383246in}{2.812721in}}%
\pgfpathlineto{\pgfqpoint{7.378896in}{2.823721in}}%
\pgfpathlineto{\pgfqpoint{7.374547in}{2.826758in}}%
\pgfpathlineto{\pgfqpoint{7.370197in}{2.829774in}}%
\pgfpathlineto{\pgfqpoint{7.365847in}{2.828100in}}%
\pgfpathlineto{\pgfqpoint{7.361497in}{2.833405in}}%
\pgfpathlineto{\pgfqpoint{7.357147in}{2.827163in}}%
\pgfpathlineto{\pgfqpoint{7.352797in}{2.825058in}}%
\pgfpathlineto{\pgfqpoint{7.348447in}{2.829407in}}%
\pgfpathlineto{\pgfqpoint{7.344097in}{2.831757in}}%
\pgfpathlineto{\pgfqpoint{7.339747in}{2.824270in}}%
\pgfpathlineto{\pgfqpoint{7.335397in}{2.823946in}}%
\pgfpathlineto{\pgfqpoint{7.331047in}{2.837062in}}%
\pgfpathlineto{\pgfqpoint{7.326697in}{2.838313in}}%
\pgfpathlineto{\pgfqpoint{7.322347in}{2.835628in}}%
\pgfpathlineto{\pgfqpoint{7.317997in}{2.839316in}}%
\pgfpathlineto{\pgfqpoint{7.313647in}{2.838947in}}%
\pgfpathlineto{\pgfqpoint{7.309298in}{2.836840in}}%
\pgfpathlineto{\pgfqpoint{7.304948in}{2.837203in}}%
\pgfpathlineto{\pgfqpoint{7.300598in}{2.843172in}}%
\pgfpathlineto{\pgfqpoint{7.296248in}{2.845424in}}%
\pgfpathlineto{\pgfqpoint{7.291898in}{2.841922in}}%
\pgfpathlineto{\pgfqpoint{7.287548in}{2.823797in}}%
\pgfpathlineto{\pgfqpoint{7.283198in}{2.839327in}}%
\pgfpathlineto{\pgfqpoint{7.278848in}{2.851303in}}%
\pgfpathlineto{\pgfqpoint{7.274498in}{2.835842in}}%
\pgfpathlineto{\pgfqpoint{7.270148in}{2.840107in}}%
\pgfpathlineto{\pgfqpoint{7.265798in}{2.819360in}}%
\pgfpathlineto{\pgfqpoint{7.261448in}{2.826138in}}%
\pgfpathlineto{\pgfqpoint{7.257098in}{2.831070in}}%
\pgfpathlineto{\pgfqpoint{7.252748in}{2.845518in}}%
\pgfpathlineto{\pgfqpoint{7.248398in}{2.841366in}}%
\pgfpathlineto{\pgfqpoint{7.244048in}{2.839256in}}%
\pgfpathlineto{\pgfqpoint{7.239699in}{2.842052in}}%
\pgfpathlineto{\pgfqpoint{7.235349in}{2.826437in}}%
\pgfpathlineto{\pgfqpoint{7.230999in}{2.811855in}}%
\pgfpathlineto{\pgfqpoint{7.226649in}{2.773462in}}%
\pgfpathlineto{\pgfqpoint{7.222299in}{2.730064in}}%
\pgfpathlineto{\pgfqpoint{7.217949in}{2.601336in}}%
\pgfpathlineto{\pgfqpoint{7.213599in}{2.445558in}}%
\pgfpathlineto{\pgfqpoint{7.209249in}{1.871634in}}%
\pgfpathlineto{\pgfqpoint{7.204899in}{1.830694in}}%
\pgfpathlineto{\pgfqpoint{7.200549in}{1.649255in}}%
\pgfpathlineto{\pgfqpoint{7.196199in}{1.554315in}}%
\pgfpathlineto{\pgfqpoint{7.191849in}{1.581777in}}%
\pgfpathlineto{\pgfqpoint{7.187499in}{1.560317in}}%
\pgfpathlineto{\pgfqpoint{7.183149in}{1.521380in}}%
\pgfpathlineto{\pgfqpoint{7.178799in}{1.526404in}}%
\pgfpathlineto{\pgfqpoint{7.174449in}{1.486908in}}%
\pgfpathlineto{\pgfqpoint{7.170100in}{1.465990in}}%
\pgfpathlineto{\pgfqpoint{7.165750in}{1.459805in}}%
\pgfpathlineto{\pgfqpoint{7.161400in}{1.423725in}}%
\pgfpathlineto{\pgfqpoint{7.157050in}{1.390362in}}%
\pgfpathlineto{\pgfqpoint{7.152700in}{1.366846in}}%
\pgfpathlineto{\pgfqpoint{7.148350in}{1.339057in}}%
\pgfpathlineto{\pgfqpoint{7.144000in}{1.312910in}}%
\pgfpathlineto{\pgfqpoint{7.139650in}{1.366473in}}%
\pgfpathlineto{\pgfqpoint{7.135300in}{1.958843in}}%
\pgfpathlineto{\pgfqpoint{7.135300in}{1.958843in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135300in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{7.135300in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.135300in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.135300in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.005287in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.005287in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.005287in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.005287in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875274in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.875274in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875274in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.875274in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.745262in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{9.745262in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.745262in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.745262in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.615249in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{10.615249in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.615249in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.615249in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485236in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{11.485236in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.485236in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.485236in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.308093in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918021in}{1.527439in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{1.527439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918021in}{1.527439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.382491in, y=1.444106in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918021in}{2.221137in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{2.221137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918021in}{2.221137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.382491in, y=2.137804in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918021in}{2.914835in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{2.914835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918021in}{2.914835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.512121in, y=2.831502in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.326936in,y=1.898052in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont local lin. approx. err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135300in}{1.498315in}}%
\pgfpathlineto{\pgfqpoint{7.139650in}{1.011417in}}%
\pgfpathlineto{\pgfqpoint{7.144000in}{1.063036in}}%
\pgfpathlineto{\pgfqpoint{7.148350in}{1.083998in}}%
\pgfpathlineto{\pgfqpoint{7.152700in}{1.113716in}}%
\pgfpathlineto{\pgfqpoint{7.161400in}{1.110159in}}%
\pgfpathlineto{\pgfqpoint{7.165750in}{1.118214in}}%
\pgfpathlineto{\pgfqpoint{7.170100in}{1.122936in}}%
\pgfpathlineto{\pgfqpoint{7.178799in}{1.138339in}}%
\pgfpathlineto{\pgfqpoint{7.183149in}{1.141808in}}%
\pgfpathlineto{\pgfqpoint{7.187499in}{1.149563in}}%
\pgfpathlineto{\pgfqpoint{7.191849in}{1.145918in}}%
\pgfpathlineto{\pgfqpoint{7.196199in}{1.155834in}}%
\pgfpathlineto{\pgfqpoint{7.200549in}{1.171972in}}%
\pgfpathlineto{\pgfqpoint{7.204899in}{1.174171in}}%
\pgfpathlineto{\pgfqpoint{7.209249in}{1.185672in}}%
\pgfpathlineto{\pgfqpoint{7.213599in}{1.184577in}}%
\pgfpathlineto{\pgfqpoint{7.217949in}{1.179918in}}%
\pgfpathlineto{\pgfqpoint{7.222299in}{1.187794in}}%
\pgfpathlineto{\pgfqpoint{7.226649in}{1.189948in}}%
\pgfpathlineto{\pgfqpoint{7.230999in}{1.195322in}}%
\pgfpathlineto{\pgfqpoint{7.235349in}{1.193566in}}%
\pgfpathlineto{\pgfqpoint{7.239699in}{1.197745in}}%
\pgfpathlineto{\pgfqpoint{7.244048in}{1.200364in}}%
\pgfpathlineto{\pgfqpoint{7.248398in}{1.200702in}}%
\pgfpathlineto{\pgfqpoint{7.252748in}{1.208780in}}%
\pgfpathlineto{\pgfqpoint{7.257098in}{1.221981in}}%
\pgfpathlineto{\pgfqpoint{7.261448in}{1.210913in}}%
\pgfpathlineto{\pgfqpoint{7.265798in}{1.217678in}}%
\pgfpathlineto{\pgfqpoint{7.274498in}{1.220210in}}%
\pgfpathlineto{\pgfqpoint{7.278848in}{1.225955in}}%
\pgfpathlineto{\pgfqpoint{7.283198in}{1.220266in}}%
\pgfpathlineto{\pgfqpoint{7.287548in}{1.230074in}}%
\pgfpathlineto{\pgfqpoint{7.291898in}{1.228217in}}%
\pgfpathlineto{\pgfqpoint{7.296248in}{1.237688in}}%
\pgfpathlineto{\pgfqpoint{7.300598in}{1.231160in}}%
\pgfpathlineto{\pgfqpoint{7.304948in}{1.236959in}}%
\pgfpathlineto{\pgfqpoint{7.309298in}{1.246916in}}%
\pgfpathlineto{\pgfqpoint{7.313647in}{1.242574in}}%
\pgfpathlineto{\pgfqpoint{7.317997in}{1.232281in}}%
\pgfpathlineto{\pgfqpoint{7.322347in}{1.233010in}}%
\pgfpathlineto{\pgfqpoint{7.326697in}{1.255466in}}%
\pgfpathlineto{\pgfqpoint{7.331047in}{1.238293in}}%
\pgfpathlineto{\pgfqpoint{7.335397in}{1.248689in}}%
\pgfpathlineto{\pgfqpoint{7.339747in}{1.274026in}}%
\pgfpathlineto{\pgfqpoint{7.344097in}{1.204933in}}%
\pgfpathlineto{\pgfqpoint{7.348447in}{1.230387in}}%
\pgfpathlineto{\pgfqpoint{7.352797in}{1.240670in}}%
\pgfpathlineto{\pgfqpoint{7.357147in}{1.254585in}}%
\pgfpathlineto{\pgfqpoint{7.361497in}{1.250060in}}%
\pgfpathlineto{\pgfqpoint{7.365847in}{1.251886in}}%
\pgfpathlineto{\pgfqpoint{7.370197in}{1.257091in}}%
\pgfpathlineto{\pgfqpoint{7.374547in}{1.253202in}}%
\pgfpathlineto{\pgfqpoint{7.378896in}{1.261793in}}%
\pgfpathlineto{\pgfqpoint{7.383246in}{1.253961in}}%
\pgfpathlineto{\pgfqpoint{7.387596in}{1.251211in}}%
\pgfpathlineto{\pgfqpoint{7.391946in}{1.263207in}}%
\pgfpathlineto{\pgfqpoint{7.396296in}{1.263081in}}%
\pgfpathlineto{\pgfqpoint{7.400646in}{1.274263in}}%
\pgfpathlineto{\pgfqpoint{7.404996in}{1.270372in}}%
\pgfpathlineto{\pgfqpoint{7.409346in}{1.258759in}}%
\pgfpathlineto{\pgfqpoint{7.413696in}{1.258703in}}%
\pgfpathlineto{\pgfqpoint{7.418046in}{1.253680in}}%
\pgfpathlineto{\pgfqpoint{7.431096in}{1.266372in}}%
\pgfpathlineto{\pgfqpoint{7.439796in}{1.270412in}}%
\pgfpathlineto{\pgfqpoint{7.444146in}{1.275219in}}%
\pgfpathlineto{\pgfqpoint{7.448495in}{1.271542in}}%
\pgfpathlineto{\pgfqpoint{7.461545in}{1.280660in}}%
\pgfpathlineto{\pgfqpoint{7.465895in}{1.277939in}}%
\pgfpathlineto{\pgfqpoint{7.470245in}{1.280816in}}%
\pgfpathlineto{\pgfqpoint{7.474595in}{1.278094in}}%
\pgfpathlineto{\pgfqpoint{7.483295in}{1.276423in}}%
\pgfpathlineto{\pgfqpoint{7.487645in}{1.280537in}}%
\pgfpathlineto{\pgfqpoint{7.491995in}{1.275419in}}%
\pgfpathlineto{\pgfqpoint{7.500695in}{1.291541in}}%
\pgfpathlineto{\pgfqpoint{7.505045in}{1.283105in}}%
\pgfpathlineto{\pgfqpoint{7.509395in}{1.288805in}}%
\pgfpathlineto{\pgfqpoint{7.513745in}{1.287024in}}%
\pgfpathlineto{\pgfqpoint{7.518094in}{1.280677in}}%
\pgfpathlineto{\pgfqpoint{7.522444in}{1.287354in}}%
\pgfpathlineto{\pgfqpoint{7.526794in}{1.289066in}}%
\pgfpathlineto{\pgfqpoint{7.531144in}{1.292689in}}%
\pgfpathlineto{\pgfqpoint{7.539844in}{1.282135in}}%
\pgfpathlineto{\pgfqpoint{7.548544in}{1.273020in}}%
\pgfpathlineto{\pgfqpoint{7.552894in}{1.279574in}}%
\pgfpathlineto{\pgfqpoint{7.557244in}{1.283322in}}%
\pgfpathlineto{\pgfqpoint{7.561594in}{1.280744in}}%
\pgfpathlineto{\pgfqpoint{7.565944in}{1.280503in}}%
\pgfpathlineto{\pgfqpoint{7.570294in}{1.286108in}}%
\pgfpathlineto{\pgfqpoint{7.574644in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{7.578994in}{1.289089in}}%
\pgfpathlineto{\pgfqpoint{7.583343in}{1.285270in}}%
\pgfpathlineto{\pgfqpoint{7.587693in}{1.286607in}}%
\pgfpathlineto{\pgfqpoint{7.592043in}{1.289158in}}%
\pgfpathlineto{\pgfqpoint{7.596393in}{1.293348in}}%
\pgfpathlineto{\pgfqpoint{7.600743in}{1.292156in}}%
\pgfpathlineto{\pgfqpoint{7.605093in}{1.286300in}}%
\pgfpathlineto{\pgfqpoint{7.609443in}{1.288326in}}%
\pgfpathlineto{\pgfqpoint{7.613793in}{1.292659in}}%
\pgfpathlineto{\pgfqpoint{7.618143in}{1.292743in}}%
\pgfpathlineto{\pgfqpoint{7.622493in}{1.290686in}}%
\pgfpathlineto{\pgfqpoint{7.626843in}{1.296469in}}%
\pgfpathlineto{\pgfqpoint{7.631193in}{1.294850in}}%
\pgfpathlineto{\pgfqpoint{7.635543in}{1.286020in}}%
\pgfpathlineto{\pgfqpoint{7.639893in}{1.294642in}}%
\pgfpathlineto{\pgfqpoint{7.644243in}{1.287968in}}%
\pgfpathlineto{\pgfqpoint{7.648593in}{1.295347in}}%
\pgfpathlineto{\pgfqpoint{7.657292in}{1.298268in}}%
\pgfpathlineto{\pgfqpoint{7.661642in}{1.288785in}}%
\pgfpathlineto{\pgfqpoint{7.670342in}{1.297978in}}%
\pgfpathlineto{\pgfqpoint{7.674692in}{1.291075in}}%
\pgfpathlineto{\pgfqpoint{7.679042in}{1.299555in}}%
\pgfpathlineto{\pgfqpoint{7.683392in}{1.298426in}}%
\pgfpathlineto{\pgfqpoint{7.687742in}{1.294781in}}%
\pgfpathlineto{\pgfqpoint{7.692092in}{1.299970in}}%
\pgfpathlineto{\pgfqpoint{7.696442in}{1.288648in}}%
\pgfpathlineto{\pgfqpoint{7.700792in}{1.297370in}}%
\pgfpathlineto{\pgfqpoint{7.709492in}{1.301765in}}%
\pgfpathlineto{\pgfqpoint{7.713842in}{1.297947in}}%
\pgfpathlineto{\pgfqpoint{7.718191in}{1.300114in}}%
\pgfpathlineto{\pgfqpoint{7.722541in}{1.293149in}}%
\pgfpathlineto{\pgfqpoint{7.726891in}{1.304838in}}%
\pgfpathlineto{\pgfqpoint{7.731241in}{1.303954in}}%
\pgfpathlineto{\pgfqpoint{7.735591in}{1.306355in}}%
\pgfpathlineto{\pgfqpoint{7.739941in}{1.280377in}}%
\pgfpathlineto{\pgfqpoint{7.748641in}{1.292803in}}%
\pgfpathlineto{\pgfqpoint{7.757341in}{1.292985in}}%
\pgfpathlineto{\pgfqpoint{7.761691in}{1.296210in}}%
\pgfpathlineto{\pgfqpoint{7.766041in}{1.294160in}}%
\pgfpathlineto{\pgfqpoint{7.770391in}{1.295832in}}%
\pgfpathlineto{\pgfqpoint{7.774741in}{1.295129in}}%
\pgfpathlineto{\pgfqpoint{7.779091in}{1.296470in}}%
\pgfpathlineto{\pgfqpoint{7.783441in}{1.293545in}}%
\pgfpathlineto{\pgfqpoint{7.787790in}{1.294730in}}%
\pgfpathlineto{\pgfqpoint{7.792140in}{1.293864in}}%
\pgfpathlineto{\pgfqpoint{7.796490in}{1.300457in}}%
\pgfpathlineto{\pgfqpoint{7.800840in}{1.289867in}}%
\pgfpathlineto{\pgfqpoint{7.805190in}{1.296907in}}%
\pgfpathlineto{\pgfqpoint{7.809540in}{1.294310in}}%
\pgfpathlineto{\pgfqpoint{7.813890in}{1.301530in}}%
\pgfpathlineto{\pgfqpoint{7.818240in}{1.300699in}}%
\pgfpathlineto{\pgfqpoint{7.822590in}{1.298493in}}%
\pgfpathlineto{\pgfqpoint{7.826940in}{1.299849in}}%
\pgfpathlineto{\pgfqpoint{7.831290in}{1.305124in}}%
\pgfpathlineto{\pgfqpoint{7.835640in}{1.303128in}}%
\pgfpathlineto{\pgfqpoint{7.844340in}{1.303223in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{1.300485in}}%
\pgfpathlineto{\pgfqpoint{7.853040in}{1.306259in}}%
\pgfpathlineto{\pgfqpoint{7.857389in}{1.300239in}}%
\pgfpathlineto{\pgfqpoint{7.861739in}{1.305649in}}%
\pgfpathlineto{\pgfqpoint{7.866089in}{1.303343in}}%
\pgfpathlineto{\pgfqpoint{7.870439in}{1.303432in}}%
\pgfpathlineto{\pgfqpoint{7.874789in}{1.306329in}}%
\pgfpathlineto{\pgfqpoint{7.879139in}{1.306146in}}%
\pgfpathlineto{\pgfqpoint{7.883489in}{1.309656in}}%
\pgfpathlineto{\pgfqpoint{7.892189in}{1.304261in}}%
\pgfpathlineto{\pgfqpoint{7.896539in}{1.303149in}}%
\pgfpathlineto{\pgfqpoint{7.900889in}{1.294963in}}%
\pgfpathlineto{\pgfqpoint{7.909589in}{1.304518in}}%
\pgfpathlineto{\pgfqpoint{7.913939in}{1.302900in}}%
\pgfpathlineto{\pgfqpoint{7.918289in}{1.307325in}}%
\pgfpathlineto{\pgfqpoint{7.922638in}{1.309009in}}%
\pgfpathlineto{\pgfqpoint{7.931338in}{1.303094in}}%
\pgfpathlineto{\pgfqpoint{7.935688in}{1.306361in}}%
\pgfpathlineto{\pgfqpoint{7.940038in}{1.303409in}}%
\pgfpathlineto{\pgfqpoint{7.944388in}{1.302938in}}%
\pgfpathlineto{\pgfqpoint{7.953088in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{7.957438in}{1.306217in}}%
\pgfpathlineto{\pgfqpoint{7.961788in}{1.307903in}}%
\pgfpathlineto{\pgfqpoint{7.966138in}{1.307841in}}%
\pgfpathlineto{\pgfqpoint{7.974838in}{1.303934in}}%
\pgfpathlineto{\pgfqpoint{7.979188in}{1.307627in}}%
\pgfpathlineto{\pgfqpoint{7.987888in}{1.306486in}}%
\pgfpathlineto{\pgfqpoint{7.996587in}{1.310278in}}%
\pgfpathlineto{\pgfqpoint{8.000937in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{8.005287in}{1.300093in}}%
\pgfpathlineto{\pgfqpoint{8.009637in}{1.303611in}}%
\pgfpathlineto{\pgfqpoint{8.013987in}{1.309477in}}%
\pgfpathlineto{\pgfqpoint{8.018337in}{1.307819in}}%
\pgfpathlineto{\pgfqpoint{8.022687in}{1.307361in}}%
\pgfpathlineto{\pgfqpoint{8.027037in}{1.299947in}}%
\pgfpathlineto{\pgfqpoint{8.031387in}{1.314377in}}%
\pgfpathlineto{\pgfqpoint{8.035737in}{1.299918in}}%
\pgfpathlineto{\pgfqpoint{8.040087in}{1.302014in}}%
\pgfpathlineto{\pgfqpoint{8.044437in}{1.309468in}}%
\pgfpathlineto{\pgfqpoint{8.048787in}{1.310455in}}%
\pgfpathlineto{\pgfqpoint{8.057487in}{1.310723in}}%
\pgfpathlineto{\pgfqpoint{8.061836in}{1.302362in}}%
\pgfpathlineto{\pgfqpoint{8.070536in}{1.306476in}}%
\pgfpathlineto{\pgfqpoint{8.074886in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{8.079236in}{1.305847in}}%
\pgfpathlineto{\pgfqpoint{8.083586in}{1.294782in}}%
\pgfpathlineto{\pgfqpoint{8.092286in}{1.301834in}}%
\pgfpathlineto{\pgfqpoint{8.096636in}{1.302630in}}%
\pgfpathlineto{\pgfqpoint{8.100986in}{1.313646in}}%
\pgfpathlineto{\pgfqpoint{8.105336in}{1.308020in}}%
\pgfpathlineto{\pgfqpoint{8.109686in}{1.308998in}}%
\pgfpathlineto{\pgfqpoint{8.114036in}{1.308007in}}%
\pgfpathlineto{\pgfqpoint{8.118386in}{1.309834in}}%
\pgfpathlineto{\pgfqpoint{8.122736in}{1.310167in}}%
\pgfpathlineto{\pgfqpoint{8.127085in}{1.314655in}}%
\pgfpathlineto{\pgfqpoint{8.135785in}{1.305335in}}%
\pgfpathlineto{\pgfqpoint{8.140135in}{1.309951in}}%
\pgfpathlineto{\pgfqpoint{8.148835in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{8.153185in}{1.315816in}}%
\pgfpathlineto{\pgfqpoint{8.161885in}{1.312426in}}%
\pgfpathlineto{\pgfqpoint{8.166235in}{1.314504in}}%
\pgfpathlineto{\pgfqpoint{8.170585in}{1.313912in}}%
\pgfpathlineto{\pgfqpoint{8.179285in}{1.308606in}}%
\pgfpathlineto{\pgfqpoint{8.183635in}{1.309595in}}%
\pgfpathlineto{\pgfqpoint{8.187985in}{1.314417in}}%
\pgfpathlineto{\pgfqpoint{8.192335in}{1.314974in}}%
\pgfpathlineto{\pgfqpoint{8.196684in}{1.311803in}}%
\pgfpathlineto{\pgfqpoint{8.201034in}{1.314920in}}%
\pgfpathlineto{\pgfqpoint{8.209734in}{1.314755in}}%
\pgfpathlineto{\pgfqpoint{8.214084in}{1.309912in}}%
\pgfpathlineto{\pgfqpoint{8.218434in}{1.313923in}}%
\pgfpathlineto{\pgfqpoint{8.227134in}{1.316807in}}%
\pgfpathlineto{\pgfqpoint{8.231484in}{1.314616in}}%
\pgfpathlineto{\pgfqpoint{8.235834in}{1.313733in}}%
\pgfpathlineto{\pgfqpoint{8.240184in}{1.316878in}}%
\pgfpathlineto{\pgfqpoint{8.244534in}{1.310153in}}%
\pgfpathlineto{\pgfqpoint{8.248884in}{1.314299in}}%
\pgfpathlineto{\pgfqpoint{8.257584in}{1.316777in}}%
\pgfpathlineto{\pgfqpoint{8.261934in}{1.319421in}}%
\pgfpathlineto{\pgfqpoint{8.266283in}{1.316601in}}%
\pgfpathlineto{\pgfqpoint{8.270633in}{1.320638in}}%
\pgfpathlineto{\pgfqpoint{8.274983in}{1.320460in}}%
\pgfpathlineto{\pgfqpoint{8.279333in}{1.291894in}}%
\pgfpathlineto{\pgfqpoint{8.283683in}{1.301734in}}%
\pgfpathlineto{\pgfqpoint{8.288033in}{1.305910in}}%
\pgfpathlineto{\pgfqpoint{8.301083in}{1.308934in}}%
\pgfpathlineto{\pgfqpoint{8.305433in}{1.313816in}}%
\pgfpathlineto{\pgfqpoint{8.309783in}{1.309518in}}%
\pgfpathlineto{\pgfqpoint{8.314133in}{1.316923in}}%
\pgfpathlineto{\pgfqpoint{8.318483in}{1.317226in}}%
\pgfpathlineto{\pgfqpoint{8.322833in}{1.313267in}}%
\pgfpathlineto{\pgfqpoint{8.327183in}{1.311880in}}%
\pgfpathlineto{\pgfqpoint{8.331532in}{1.307846in}}%
\pgfpathlineto{\pgfqpoint{8.335882in}{1.311176in}}%
\pgfpathlineto{\pgfqpoint{8.340232in}{1.308679in}}%
\pgfpathlineto{\pgfqpoint{8.344582in}{1.317092in}}%
\pgfpathlineto{\pgfqpoint{8.348932in}{1.315207in}}%
\pgfpathlineto{\pgfqpoint{8.353282in}{1.315492in}}%
\pgfpathlineto{\pgfqpoint{8.357632in}{1.309108in}}%
\pgfpathlineto{\pgfqpoint{8.361982in}{1.319096in}}%
\pgfpathlineto{\pgfqpoint{8.366332in}{1.312635in}}%
\pgfpathlineto{\pgfqpoint{8.370682in}{1.318166in}}%
\pgfpathlineto{\pgfqpoint{8.375032in}{1.319215in}}%
\pgfpathlineto{\pgfqpoint{8.379382in}{1.322022in}}%
\pgfpathlineto{\pgfqpoint{8.383732in}{1.322466in}}%
\pgfpathlineto{\pgfqpoint{8.388082in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{8.392432in}{1.320802in}}%
\pgfpathlineto{\pgfqpoint{8.401131in}{1.322123in}}%
\pgfpathlineto{\pgfqpoint{8.405481in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{8.409831in}{1.325763in}}%
\pgfpathlineto{\pgfqpoint{8.414181in}{1.321077in}}%
\pgfpathlineto{\pgfqpoint{8.418531in}{1.322142in}}%
\pgfpathlineto{\pgfqpoint{8.422881in}{1.327068in}}%
\pgfpathlineto{\pgfqpoint{8.431581in}{1.305035in}}%
\pgfpathlineto{\pgfqpoint{8.435931in}{1.306256in}}%
\pgfpathlineto{\pgfqpoint{8.444631in}{1.321384in}}%
\pgfpathlineto{\pgfqpoint{8.448981in}{1.318131in}}%
\pgfpathlineto{\pgfqpoint{8.453331in}{1.318777in}}%
\pgfpathlineto{\pgfqpoint{8.457681in}{1.321046in}}%
\pgfpathlineto{\pgfqpoint{8.466380in}{1.312217in}}%
\pgfpathlineto{\pgfqpoint{8.470730in}{1.310957in}}%
\pgfpathlineto{\pgfqpoint{8.475080in}{1.314786in}}%
\pgfpathlineto{\pgfqpoint{8.479430in}{1.316489in}}%
\pgfpathlineto{\pgfqpoint{8.483780in}{1.314072in}}%
\pgfpathlineto{\pgfqpoint{8.488130in}{1.321504in}}%
\pgfpathlineto{\pgfqpoint{8.492480in}{1.317473in}}%
\pgfpathlineto{\pgfqpoint{8.496830in}{1.321472in}}%
\pgfpathlineto{\pgfqpoint{8.501180in}{1.307668in}}%
\pgfpathlineto{\pgfqpoint{8.505530in}{1.317549in}}%
\pgfpathlineto{\pgfqpoint{8.509880in}{1.307693in}}%
\pgfpathlineto{\pgfqpoint{8.514230in}{1.313514in}}%
\pgfpathlineto{\pgfqpoint{8.518580in}{1.322293in}}%
\pgfpathlineto{\pgfqpoint{8.522930in}{1.315718in}}%
\pgfpathlineto{\pgfqpoint{8.531630in}{1.322772in}}%
\pgfpathlineto{\pgfqpoint{8.535979in}{1.319303in}}%
\pgfpathlineto{\pgfqpoint{8.540329in}{1.324805in}}%
\pgfpathlineto{\pgfqpoint{8.544679in}{1.320462in}}%
\pgfpathlineto{\pgfqpoint{8.549029in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{8.553379in}{1.323801in}}%
\pgfpathlineto{\pgfqpoint{8.557729in}{1.322955in}}%
\pgfpathlineto{\pgfqpoint{8.562079in}{1.325492in}}%
\pgfpathlineto{\pgfqpoint{8.566429in}{1.345421in}}%
\pgfpathlineto{\pgfqpoint{8.570779in}{1.464505in}}%
\pgfpathlineto{\pgfqpoint{8.575129in}{1.765454in}}%
\pgfpathlineto{\pgfqpoint{8.579479in}{1.297474in}}%
\pgfpathlineto{\pgfqpoint{8.583829in}{1.308374in}}%
\pgfpathlineto{\pgfqpoint{8.588179in}{1.310629in}}%
\pgfpathlineto{\pgfqpoint{8.596879in}{1.313501in}}%
\pgfpathlineto{\pgfqpoint{8.601229in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{8.605578in}{1.303060in}}%
\pgfpathlineto{\pgfqpoint{8.609928in}{1.306547in}}%
\pgfpathlineto{\pgfqpoint{8.614278in}{1.312823in}}%
\pgfpathlineto{\pgfqpoint{8.618628in}{1.312520in}}%
\pgfpathlineto{\pgfqpoint{8.622978in}{1.315359in}}%
\pgfpathlineto{\pgfqpoint{8.627328in}{1.310906in}}%
\pgfpathlineto{\pgfqpoint{8.631678in}{1.317234in}}%
\pgfpathlineto{\pgfqpoint{8.636028in}{1.313955in}}%
\pgfpathlineto{\pgfqpoint{8.644728in}{1.321899in}}%
\pgfpathlineto{\pgfqpoint{8.649078in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{8.653428in}{1.317614in}}%
\pgfpathlineto{\pgfqpoint{8.657778in}{1.320874in}}%
\pgfpathlineto{\pgfqpoint{8.662128in}{1.307770in}}%
\pgfpathlineto{\pgfqpoint{8.666478in}{1.314341in}}%
\pgfpathlineto{\pgfqpoint{8.670827in}{1.318123in}}%
\pgfpathlineto{\pgfqpoint{8.675177in}{1.317352in}}%
\pgfpathlineto{\pgfqpoint{8.679527in}{1.312936in}}%
\pgfpathlineto{\pgfqpoint{8.688227in}{1.320375in}}%
\pgfpathlineto{\pgfqpoint{8.692577in}{1.316313in}}%
\pgfpathlineto{\pgfqpoint{8.696927in}{1.322363in}}%
\pgfpathlineto{\pgfqpoint{8.701277in}{1.314392in}}%
\pgfpathlineto{\pgfqpoint{8.705627in}{1.323917in}}%
\pgfpathlineto{\pgfqpoint{8.709977in}{1.316875in}}%
\pgfpathlineto{\pgfqpoint{8.714327in}{1.321247in}}%
\pgfpathlineto{\pgfqpoint{8.718677in}{1.318312in}}%
\pgfpathlineto{\pgfqpoint{8.723027in}{1.327071in}}%
\pgfpathlineto{\pgfqpoint{8.727377in}{1.324928in}}%
\pgfpathlineto{\pgfqpoint{8.731727in}{1.325167in}}%
\pgfpathlineto{\pgfqpoint{8.736077in}{1.334180in}}%
\pgfpathlineto{\pgfqpoint{8.740426in}{1.326250in}}%
\pgfpathlineto{\pgfqpoint{8.744776in}{1.313041in}}%
\pgfpathlineto{\pgfqpoint{8.749126in}{1.321339in}}%
\pgfpathlineto{\pgfqpoint{8.753476in}{1.332227in}}%
\pgfpathlineto{\pgfqpoint{8.757826in}{1.313403in}}%
\pgfpathlineto{\pgfqpoint{8.766526in}{1.321355in}}%
\pgfpathlineto{\pgfqpoint{8.770876in}{1.325509in}}%
\pgfpathlineto{\pgfqpoint{8.775226in}{1.331327in}}%
\pgfpathlineto{\pgfqpoint{8.779576in}{1.351433in}}%
\pgfpathlineto{\pgfqpoint{8.783926in}{1.345738in}}%
\pgfpathlineto{\pgfqpoint{8.788276in}{1.896813in}}%
\pgfpathlineto{\pgfqpoint{8.796976in}{2.159063in}}%
\pgfpathlineto{\pgfqpoint{8.801326in}{1.307824in}}%
\pgfpathlineto{\pgfqpoint{8.810025in}{1.313661in}}%
\pgfpathlineto{\pgfqpoint{8.814375in}{1.314805in}}%
\pgfpathlineto{\pgfqpoint{8.823075in}{1.314494in}}%
\pgfpathlineto{\pgfqpoint{8.827425in}{1.314422in}}%
\pgfpathlineto{\pgfqpoint{8.831775in}{1.321902in}}%
\pgfpathlineto{\pgfqpoint{8.836125in}{1.320116in}}%
\pgfpathlineto{\pgfqpoint{8.840475in}{1.312432in}}%
\pgfpathlineto{\pgfqpoint{8.844825in}{1.321980in}}%
\pgfpathlineto{\pgfqpoint{8.849175in}{1.320078in}}%
\pgfpathlineto{\pgfqpoint{8.853525in}{1.326834in}}%
\pgfpathlineto{\pgfqpoint{8.857875in}{1.317737in}}%
\pgfpathlineto{\pgfqpoint{8.862225in}{1.325927in}}%
\pgfpathlineto{\pgfqpoint{8.866575in}{1.316598in}}%
\pgfpathlineto{\pgfqpoint{8.870925in}{1.336898in}}%
\pgfpathlineto{\pgfqpoint{8.875274in}{1.316826in}}%
\pgfpathlineto{\pgfqpoint{8.879624in}{1.325749in}}%
\pgfpathlineto{\pgfqpoint{8.883974in}{1.895445in}}%
\pgfpathlineto{\pgfqpoint{8.888324in}{1.312045in}}%
\pgfpathlineto{\pgfqpoint{8.892674in}{1.321459in}}%
\pgfpathlineto{\pgfqpoint{8.897024in}{1.323509in}}%
\pgfpathlineto{\pgfqpoint{8.901374in}{1.317966in}}%
\pgfpathlineto{\pgfqpoint{8.905724in}{1.328192in}}%
\pgfpathlineto{\pgfqpoint{8.910074in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{8.914424in}{1.356588in}}%
\pgfpathlineto{\pgfqpoint{8.918774in}{1.436280in}}%
\pgfpathlineto{\pgfqpoint{8.923124in}{1.317396in}}%
\pgfpathlineto{\pgfqpoint{8.927474in}{1.382810in}}%
\pgfpathlineto{\pgfqpoint{8.931824in}{1.322577in}}%
\pgfpathlineto{\pgfqpoint{8.936174in}{1.322683in}}%
\pgfpathlineto{\pgfqpoint{8.940524in}{1.318124in}}%
\pgfpathlineto{\pgfqpoint{8.944873in}{1.325059in}}%
\pgfpathlineto{\pgfqpoint{8.949223in}{1.343658in}}%
\pgfpathlineto{\pgfqpoint{8.953573in}{1.602013in}}%
\pgfpathlineto{\pgfqpoint{8.957923in}{1.305997in}}%
\pgfpathlineto{\pgfqpoint{8.962273in}{1.312794in}}%
\pgfpathlineto{\pgfqpoint{8.966623in}{1.316480in}}%
\pgfpathlineto{\pgfqpoint{8.970973in}{1.315921in}}%
\pgfpathlineto{\pgfqpoint{8.975323in}{1.319394in}}%
\pgfpathlineto{\pgfqpoint{8.979673in}{1.318648in}}%
\pgfpathlineto{\pgfqpoint{8.984023in}{1.320334in}}%
\pgfpathlineto{\pgfqpoint{8.988373in}{1.313410in}}%
\pgfpathlineto{\pgfqpoint{8.992723in}{1.319291in}}%
\pgfpathlineto{\pgfqpoint{8.997073in}{1.321691in}}%
\pgfpathlineto{\pgfqpoint{9.001423in}{1.315513in}}%
\pgfpathlineto{\pgfqpoint{9.005773in}{1.329971in}}%
\pgfpathlineto{\pgfqpoint{9.010123in}{1.318468in}}%
\pgfpathlineto{\pgfqpoint{9.014472in}{1.311590in}}%
\pgfpathlineto{\pgfqpoint{9.018822in}{1.318837in}}%
\pgfpathlineto{\pgfqpoint{9.023172in}{1.319288in}}%
\pgfpathlineto{\pgfqpoint{9.027522in}{1.324443in}}%
\pgfpathlineto{\pgfqpoint{9.031872in}{1.320331in}}%
\pgfpathlineto{\pgfqpoint{9.036222in}{1.318246in}}%
\pgfpathlineto{\pgfqpoint{9.040572in}{1.318674in}}%
\pgfpathlineto{\pgfqpoint{9.044922in}{1.325106in}}%
\pgfpathlineto{\pgfqpoint{9.049272in}{1.322798in}}%
\pgfpathlineto{\pgfqpoint{9.053622in}{1.329369in}}%
\pgfpathlineto{\pgfqpoint{9.057972in}{1.329474in}}%
\pgfpathlineto{\pgfqpoint{9.062322in}{1.331712in}}%
\pgfpathlineto{\pgfqpoint{9.071022in}{1.325928in}}%
\pgfpathlineto{\pgfqpoint{9.075372in}{1.326761in}}%
\pgfpathlineto{\pgfqpoint{9.079721in}{1.324451in}}%
\pgfpathlineto{\pgfqpoint{9.084071in}{1.338073in}}%
\pgfpathlineto{\pgfqpoint{9.088421in}{1.334865in}}%
\pgfpathlineto{\pgfqpoint{9.092771in}{1.336711in}}%
\pgfpathlineto{\pgfqpoint{9.097121in}{1.875588in}}%
\pgfpathlineto{\pgfqpoint{9.101471in}{1.939185in}}%
\pgfpathlineto{\pgfqpoint{9.105821in}{1.305496in}}%
\pgfpathlineto{\pgfqpoint{9.110171in}{1.304910in}}%
\pgfpathlineto{\pgfqpoint{9.114521in}{1.311262in}}%
\pgfpathlineto{\pgfqpoint{9.118871in}{1.312926in}}%
\pgfpathlineto{\pgfqpoint{9.123221in}{1.310819in}}%
\pgfpathlineto{\pgfqpoint{9.127571in}{1.315399in}}%
\pgfpathlineto{\pgfqpoint{9.131921in}{1.313332in}}%
\pgfpathlineto{\pgfqpoint{9.136271in}{1.312572in}}%
\pgfpathlineto{\pgfqpoint{9.140621in}{1.318324in}}%
\pgfpathlineto{\pgfqpoint{9.144971in}{1.311941in}}%
\pgfpathlineto{\pgfqpoint{9.149320in}{1.316162in}}%
\pgfpathlineto{\pgfqpoint{9.153670in}{1.318390in}}%
\pgfpathlineto{\pgfqpoint{9.158020in}{1.316787in}}%
\pgfpathlineto{\pgfqpoint{9.162370in}{1.306266in}}%
\pgfpathlineto{\pgfqpoint{9.166720in}{1.311945in}}%
\pgfpathlineto{\pgfqpoint{9.171070in}{1.308372in}}%
\pgfpathlineto{\pgfqpoint{9.175420in}{1.318187in}}%
\pgfpathlineto{\pgfqpoint{9.184120in}{1.311465in}}%
\pgfpathlineto{\pgfqpoint{9.188470in}{1.313568in}}%
\pgfpathlineto{\pgfqpoint{9.192820in}{1.317694in}}%
\pgfpathlineto{\pgfqpoint{9.197170in}{1.318549in}}%
\pgfpathlineto{\pgfqpoint{9.205870in}{1.317167in}}%
\pgfpathlineto{\pgfqpoint{9.210220in}{1.320646in}}%
\pgfpathlineto{\pgfqpoint{9.214569in}{1.314411in}}%
\pgfpathlineto{\pgfqpoint{9.218919in}{1.317391in}}%
\pgfpathlineto{\pgfqpoint{9.223269in}{1.315108in}}%
\pgfpathlineto{\pgfqpoint{9.231969in}{1.300926in}}%
\pgfpathlineto{\pgfqpoint{9.236319in}{1.309922in}}%
\pgfpathlineto{\pgfqpoint{9.240669in}{1.308284in}}%
\pgfpathlineto{\pgfqpoint{9.249369in}{1.314586in}}%
\pgfpathlineto{\pgfqpoint{9.253719in}{1.312863in}}%
\pgfpathlineto{\pgfqpoint{9.262419in}{1.316975in}}%
\pgfpathlineto{\pgfqpoint{9.266769in}{1.312154in}}%
\pgfpathlineto{\pgfqpoint{9.271119in}{1.317654in}}%
\pgfpathlineto{\pgfqpoint{9.275469in}{1.317712in}}%
\pgfpathlineto{\pgfqpoint{9.279819in}{1.315282in}}%
\pgfpathlineto{\pgfqpoint{9.284168in}{1.320958in}}%
\pgfpathlineto{\pgfqpoint{9.288518in}{1.318488in}}%
\pgfpathlineto{\pgfqpoint{9.292868in}{1.318924in}}%
\pgfpathlineto{\pgfqpoint{9.297218in}{1.313056in}}%
\pgfpathlineto{\pgfqpoint{9.301568in}{1.312617in}}%
\pgfpathlineto{\pgfqpoint{9.305918in}{1.320623in}}%
\pgfpathlineto{\pgfqpoint{9.314618in}{1.317270in}}%
\pgfpathlineto{\pgfqpoint{9.318968in}{1.319386in}}%
\pgfpathlineto{\pgfqpoint{9.327668in}{1.319440in}}%
\pgfpathlineto{\pgfqpoint{9.332018in}{1.316138in}}%
\pgfpathlineto{\pgfqpoint{9.336368in}{1.315647in}}%
\pgfpathlineto{\pgfqpoint{9.340718in}{1.317980in}}%
\pgfpathlineto{\pgfqpoint{9.353767in}{1.319118in}}%
\pgfpathlineto{\pgfqpoint{9.358117in}{1.317927in}}%
\pgfpathlineto{\pgfqpoint{9.362467in}{1.318799in}}%
\pgfpathlineto{\pgfqpoint{9.366817in}{1.322914in}}%
\pgfpathlineto{\pgfqpoint{9.371167in}{1.317331in}}%
\pgfpathlineto{\pgfqpoint{9.379867in}{1.322639in}}%
\pgfpathlineto{\pgfqpoint{9.384217in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{9.388567in}{1.320461in}}%
\pgfpathlineto{\pgfqpoint{9.392917in}{1.324254in}}%
\pgfpathlineto{\pgfqpoint{9.397267in}{1.315375in}}%
\pgfpathlineto{\pgfqpoint{9.401617in}{1.319960in}}%
\pgfpathlineto{\pgfqpoint{9.405967in}{1.320586in}}%
\pgfpathlineto{\pgfqpoint{9.410317in}{1.324377in}}%
\pgfpathlineto{\pgfqpoint{9.414667in}{1.323519in}}%
\pgfpathlineto{\pgfqpoint{9.419016in}{1.318665in}}%
\pgfpathlineto{\pgfqpoint{9.423366in}{1.320105in}}%
\pgfpathlineto{\pgfqpoint{9.432066in}{1.325956in}}%
\pgfpathlineto{\pgfqpoint{9.440766in}{1.323434in}}%
\pgfpathlineto{\pgfqpoint{9.445116in}{1.325255in}}%
\pgfpathlineto{\pgfqpoint{9.449466in}{1.324161in}}%
\pgfpathlineto{\pgfqpoint{9.453816in}{1.328247in}}%
\pgfpathlineto{\pgfqpoint{9.458166in}{1.322789in}}%
\pgfpathlineto{\pgfqpoint{9.462516in}{1.330141in}}%
\pgfpathlineto{\pgfqpoint{9.466866in}{1.323679in}}%
\pgfpathlineto{\pgfqpoint{9.471216in}{1.326050in}}%
\pgfpathlineto{\pgfqpoint{9.475566in}{1.324637in}}%
\pgfpathlineto{\pgfqpoint{9.479916in}{1.331510in}}%
\pgfpathlineto{\pgfqpoint{9.484266in}{1.328361in}}%
\pgfpathlineto{\pgfqpoint{9.488615in}{1.331603in}}%
\pgfpathlineto{\pgfqpoint{9.492965in}{1.332171in}}%
\pgfpathlineto{\pgfqpoint{9.497315in}{1.329297in}}%
\pgfpathlineto{\pgfqpoint{9.501665in}{1.336866in}}%
\pgfpathlineto{\pgfqpoint{9.506015in}{1.328328in}}%
\pgfpathlineto{\pgfqpoint{9.510365in}{1.332701in}}%
\pgfpathlineto{\pgfqpoint{9.514715in}{1.325627in}}%
\pgfpathlineto{\pgfqpoint{9.519065in}{1.325274in}}%
\pgfpathlineto{\pgfqpoint{9.523415in}{1.327647in}}%
\pgfpathlineto{\pgfqpoint{9.527765in}{1.328500in}}%
\pgfpathlineto{\pgfqpoint{9.532115in}{1.332634in}}%
\pgfpathlineto{\pgfqpoint{9.536465in}{1.318123in}}%
\pgfpathlineto{\pgfqpoint{9.540815in}{1.331894in}}%
\pgfpathlineto{\pgfqpoint{9.545165in}{1.333582in}}%
\pgfpathlineto{\pgfqpoint{9.549515in}{1.346198in}}%
\pgfpathlineto{\pgfqpoint{9.553865in}{1.347388in}}%
\pgfpathlineto{\pgfqpoint{9.558214in}{1.337346in}}%
\pgfpathlineto{\pgfqpoint{9.562564in}{1.651918in}}%
\pgfpathlineto{\pgfqpoint{9.566914in}{1.735637in}}%
\pgfpathlineto{\pgfqpoint{9.571264in}{2.075540in}}%
\pgfpathlineto{\pgfqpoint{9.575614in}{1.315375in}}%
\pgfpathlineto{\pgfqpoint{9.579964in}{1.319536in}}%
\pgfpathlineto{\pgfqpoint{9.584314in}{1.321791in}}%
\pgfpathlineto{\pgfqpoint{9.588664in}{1.319875in}}%
\pgfpathlineto{\pgfqpoint{9.593014in}{1.326106in}}%
\pgfpathlineto{\pgfqpoint{9.597364in}{1.325981in}}%
\pgfpathlineto{\pgfqpoint{9.601714in}{1.328542in}}%
\pgfpathlineto{\pgfqpoint{9.606064in}{2.087141in}}%
\pgfpathlineto{\pgfqpoint{9.610414in}{1.319612in}}%
\pgfpathlineto{\pgfqpoint{9.614764in}{1.322368in}}%
\pgfpathlineto{\pgfqpoint{9.619114in}{1.321481in}}%
\pgfpathlineto{\pgfqpoint{9.623463in}{1.647485in}}%
\pgfpathlineto{\pgfqpoint{9.627813in}{1.323496in}}%
\pgfpathlineto{\pgfqpoint{9.636513in}{1.325502in}}%
\pgfpathlineto{\pgfqpoint{9.640863in}{1.321698in}}%
\pgfpathlineto{\pgfqpoint{9.645213in}{1.320665in}}%
\pgfpathlineto{\pgfqpoint{9.649563in}{1.327210in}}%
\pgfpathlineto{\pgfqpoint{9.653913in}{2.032076in}}%
\pgfpathlineto{\pgfqpoint{9.658263in}{2.059886in}}%
\pgfpathlineto{\pgfqpoint{9.662613in}{1.320573in}}%
\pgfpathlineto{\pgfqpoint{9.671313in}{1.318092in}}%
\pgfpathlineto{\pgfqpoint{9.675663in}{1.321882in}}%
\pgfpathlineto{\pgfqpoint{9.680013in}{1.318877in}}%
\pgfpathlineto{\pgfqpoint{9.693062in}{1.324004in}}%
\pgfpathlineto{\pgfqpoint{9.697412in}{1.327885in}}%
\pgfpathlineto{\pgfqpoint{9.701762in}{1.329225in}}%
\pgfpathlineto{\pgfqpoint{9.706112in}{1.323876in}}%
\pgfpathlineto{\pgfqpoint{9.710462in}{1.328900in}}%
\pgfpathlineto{\pgfqpoint{9.714812in}{1.327237in}}%
\pgfpathlineto{\pgfqpoint{9.719162in}{1.320763in}}%
\pgfpathlineto{\pgfqpoint{9.723512in}{1.325921in}}%
\pgfpathlineto{\pgfqpoint{9.727862in}{1.325589in}}%
\pgfpathlineto{\pgfqpoint{9.732212in}{1.334051in}}%
\pgfpathlineto{\pgfqpoint{9.736562in}{1.322823in}}%
\pgfpathlineto{\pgfqpoint{9.740912in}{1.321812in}}%
\pgfpathlineto{\pgfqpoint{9.745262in}{1.324399in}}%
\pgfpathlineto{\pgfqpoint{9.749612in}{1.322165in}}%
\pgfpathlineto{\pgfqpoint{9.767011in}{1.330151in}}%
\pgfpathlineto{\pgfqpoint{9.775711in}{1.328444in}}%
\pgfpathlineto{\pgfqpoint{9.780061in}{1.336794in}}%
\pgfpathlineto{\pgfqpoint{9.784411in}{1.322436in}}%
\pgfpathlineto{\pgfqpoint{9.788761in}{1.327120in}}%
\pgfpathlineto{\pgfqpoint{9.793111in}{1.337651in}}%
\pgfpathlineto{\pgfqpoint{9.797461in}{1.330129in}}%
\pgfpathlineto{\pgfqpoint{9.801811in}{1.330094in}}%
\pgfpathlineto{\pgfqpoint{9.806161in}{1.325202in}}%
\pgfpathlineto{\pgfqpoint{9.810511in}{1.327078in}}%
\pgfpathlineto{\pgfqpoint{9.814861in}{1.334791in}}%
\pgfpathlineto{\pgfqpoint{9.819211in}{1.334531in}}%
\pgfpathlineto{\pgfqpoint{9.823561in}{1.330589in}}%
\pgfpathlineto{\pgfqpoint{9.832260in}{1.327647in}}%
\pgfpathlineto{\pgfqpoint{9.836610in}{1.331799in}}%
\pgfpathlineto{\pgfqpoint{9.840960in}{1.338966in}}%
\pgfpathlineto{\pgfqpoint{9.845310in}{1.306915in}}%
\pgfpathlineto{\pgfqpoint{9.849660in}{1.318331in}}%
\pgfpathlineto{\pgfqpoint{9.854010in}{1.322869in}}%
\pgfpathlineto{\pgfqpoint{9.862710in}{1.323654in}}%
\pgfpathlineto{\pgfqpoint{9.867060in}{1.321653in}}%
\pgfpathlineto{\pgfqpoint{9.871410in}{1.330593in}}%
\pgfpathlineto{\pgfqpoint{9.880110in}{1.327156in}}%
\pgfpathlineto{\pgfqpoint{9.884460in}{1.329124in}}%
\pgfpathlineto{\pgfqpoint{9.888810in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{9.893160in}{1.337248in}}%
\pgfpathlineto{\pgfqpoint{9.897509in}{1.338051in}}%
\pgfpathlineto{\pgfqpoint{9.901859in}{1.327388in}}%
\pgfpathlineto{\pgfqpoint{9.906209in}{1.333738in}}%
\pgfpathlineto{\pgfqpoint{9.910559in}{1.326652in}}%
\pgfpathlineto{\pgfqpoint{9.914909in}{1.333488in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{1.334848in}}%
\pgfpathlineto{\pgfqpoint{9.923609in}{1.338291in}}%
\pgfpathlineto{\pgfqpoint{9.927959in}{1.339161in}}%
\pgfpathlineto{\pgfqpoint{9.932309in}{1.335374in}}%
\pgfpathlineto{\pgfqpoint{9.936659in}{1.338325in}}%
\pgfpathlineto{\pgfqpoint{9.941009in}{1.334155in}}%
\pgfpathlineto{\pgfqpoint{9.945359in}{1.342639in}}%
\pgfpathlineto{\pgfqpoint{9.949709in}{1.343731in}}%
\pgfpathlineto{\pgfqpoint{9.954059in}{1.349710in}}%
\pgfpathlineto{\pgfqpoint{9.962758in}{1.336366in}}%
\pgfpathlineto{\pgfqpoint{9.967108in}{1.326538in}}%
\pgfpathlineto{\pgfqpoint{9.971458in}{1.328017in}}%
\pgfpathlineto{\pgfqpoint{9.975808in}{1.335101in}}%
\pgfpathlineto{\pgfqpoint{9.980158in}{1.338408in}}%
\pgfpathlineto{\pgfqpoint{9.984508in}{1.337522in}}%
\pgfpathlineto{\pgfqpoint{9.988858in}{1.341219in}}%
\pgfpathlineto{\pgfqpoint{9.993208in}{1.336932in}}%
\pgfpathlineto{\pgfqpoint{9.997558in}{1.336846in}}%
\pgfpathlineto{\pgfqpoint{10.001908in}{1.342435in}}%
\pgfpathlineto{\pgfqpoint{10.006258in}{1.110531in}}%
\pgfpathlineto{\pgfqpoint{10.010608in}{1.220347in}}%
\pgfpathlineto{\pgfqpoint{10.014958in}{1.265657in}}%
\pgfpathlineto{\pgfqpoint{10.019308in}{1.278677in}}%
\pgfpathlineto{\pgfqpoint{10.023658in}{1.286054in}}%
\pgfpathlineto{\pgfqpoint{10.028008in}{1.300941in}}%
\pgfpathlineto{\pgfqpoint{10.032357in}{1.300751in}}%
\pgfpathlineto{\pgfqpoint{10.045407in}{1.307953in}}%
\pgfpathlineto{\pgfqpoint{10.049757in}{1.306515in}}%
\pgfpathlineto{\pgfqpoint{10.054107in}{1.315389in}}%
\pgfpathlineto{\pgfqpoint{10.058457in}{1.307573in}}%
\pgfpathlineto{\pgfqpoint{10.062807in}{1.311288in}}%
\pgfpathlineto{\pgfqpoint{10.067157in}{1.310982in}}%
\pgfpathlineto{\pgfqpoint{10.071507in}{1.316050in}}%
\pgfpathlineto{\pgfqpoint{10.075857in}{1.311739in}}%
\pgfpathlineto{\pgfqpoint{10.080207in}{1.313669in}}%
\pgfpathlineto{\pgfqpoint{10.084557in}{1.312832in}}%
\pgfpathlineto{\pgfqpoint{10.088907in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{10.093257in}{1.317744in}}%
\pgfpathlineto{\pgfqpoint{10.097607in}{1.317491in}}%
\pgfpathlineto{\pgfqpoint{10.101956in}{1.313744in}}%
\pgfpathlineto{\pgfqpoint{10.106306in}{1.315478in}}%
\pgfpathlineto{\pgfqpoint{10.110656in}{1.322694in}}%
\pgfpathlineto{\pgfqpoint{10.115006in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{10.119356in}{1.319182in}}%
\pgfpathlineto{\pgfqpoint{10.123706in}{1.325563in}}%
\pgfpathlineto{\pgfqpoint{10.128056in}{1.321439in}}%
\pgfpathlineto{\pgfqpoint{10.132406in}{1.321537in}}%
\pgfpathlineto{\pgfqpoint{10.136756in}{1.323286in}}%
\pgfpathlineto{\pgfqpoint{10.141106in}{1.318075in}}%
\pgfpathlineto{\pgfqpoint{10.145456in}{1.320396in}}%
\pgfpathlineto{\pgfqpoint{10.149806in}{1.321387in}}%
\pgfpathlineto{\pgfqpoint{10.154156in}{1.319792in}}%
\pgfpathlineto{\pgfqpoint{10.158506in}{1.324608in}}%
\pgfpathlineto{\pgfqpoint{10.162856in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{10.167205in}{1.323820in}}%
\pgfpathlineto{\pgfqpoint{10.171555in}{1.324772in}}%
\pgfpathlineto{\pgfqpoint{10.175905in}{1.326957in}}%
\pgfpathlineto{\pgfqpoint{10.180255in}{1.324151in}}%
\pgfpathlineto{\pgfqpoint{10.184605in}{1.325725in}}%
\pgfpathlineto{\pgfqpoint{10.188955in}{1.324803in}}%
\pgfpathlineto{\pgfqpoint{10.193305in}{1.327487in}}%
\pgfpathlineto{\pgfqpoint{10.197655in}{1.325822in}}%
\pgfpathlineto{\pgfqpoint{10.202005in}{1.325552in}}%
\pgfpathlineto{\pgfqpoint{10.206355in}{1.328743in}}%
\pgfpathlineto{\pgfqpoint{10.210705in}{1.329890in}}%
\pgfpathlineto{\pgfqpoint{10.215055in}{1.326597in}}%
\pgfpathlineto{\pgfqpoint{10.219405in}{1.326132in}}%
\pgfpathlineto{\pgfqpoint{10.223755in}{1.323913in}}%
\pgfpathlineto{\pgfqpoint{10.228105in}{1.327914in}}%
\pgfpathlineto{\pgfqpoint{10.232455in}{1.323318in}}%
\pgfpathlineto{\pgfqpoint{10.236804in}{1.326116in}}%
\pgfpathlineto{\pgfqpoint{10.241154in}{1.325036in}}%
\pgfpathlineto{\pgfqpoint{10.245504in}{1.325780in}}%
\pgfpathlineto{\pgfqpoint{10.254204in}{1.322695in}}%
\pgfpathlineto{\pgfqpoint{10.258554in}{1.326290in}}%
\pgfpathlineto{\pgfqpoint{10.262904in}{1.335416in}}%
\pgfpathlineto{\pgfqpoint{10.267254in}{1.323259in}}%
\pgfpathlineto{\pgfqpoint{10.271604in}{1.326684in}}%
\pgfpathlineto{\pgfqpoint{10.280304in}{1.327594in}}%
\pgfpathlineto{\pgfqpoint{10.284654in}{1.330197in}}%
\pgfpathlineto{\pgfqpoint{10.293354in}{1.330558in}}%
\pgfpathlineto{\pgfqpoint{10.297704in}{1.327438in}}%
\pgfpathlineto{\pgfqpoint{10.302054in}{1.331628in}}%
\pgfpathlineto{\pgfqpoint{10.306403in}{1.334227in}}%
\pgfpathlineto{\pgfqpoint{10.310753in}{1.328681in}}%
\pgfpathlineto{\pgfqpoint{10.315103in}{1.327835in}}%
\pgfpathlineto{\pgfqpoint{10.319453in}{1.330646in}}%
\pgfpathlineto{\pgfqpoint{10.323803in}{1.329565in}}%
\pgfpathlineto{\pgfqpoint{10.328153in}{1.331441in}}%
\pgfpathlineto{\pgfqpoint{10.332503in}{1.328577in}}%
\pgfpathlineto{\pgfqpoint{10.336853in}{1.329428in}}%
\pgfpathlineto{\pgfqpoint{10.341203in}{1.331627in}}%
\pgfpathlineto{\pgfqpoint{10.345553in}{1.325111in}}%
\pgfpathlineto{\pgfqpoint{10.349903in}{1.333075in}}%
\pgfpathlineto{\pgfqpoint{10.358603in}{1.326988in}}%
\pgfpathlineto{\pgfqpoint{10.362953in}{1.329946in}}%
\pgfpathlineto{\pgfqpoint{10.367303in}{1.330443in}}%
\pgfpathlineto{\pgfqpoint{10.371652in}{1.334683in}}%
\pgfpathlineto{\pgfqpoint{10.376002in}{1.331861in}}%
\pgfpathlineto{\pgfqpoint{10.380352in}{1.332649in}}%
\pgfpathlineto{\pgfqpoint{10.384702in}{1.331537in}}%
\pgfpathlineto{\pgfqpoint{10.389052in}{1.331731in}}%
\pgfpathlineto{\pgfqpoint{10.393402in}{1.333695in}}%
\pgfpathlineto{\pgfqpoint{10.397752in}{1.338249in}}%
\pgfpathlineto{\pgfqpoint{10.402102in}{1.337936in}}%
\pgfpathlineto{\pgfqpoint{10.406452in}{1.336257in}}%
\pgfpathlineto{\pgfqpoint{10.415152in}{1.337012in}}%
\pgfpathlineto{\pgfqpoint{10.419502in}{1.333018in}}%
\pgfpathlineto{\pgfqpoint{10.428202in}{1.338249in}}%
\pgfpathlineto{\pgfqpoint{10.436902in}{1.334022in}}%
\pgfpathlineto{\pgfqpoint{10.441251in}{1.338062in}}%
\pgfpathlineto{\pgfqpoint{10.445601in}{1.340223in}}%
\pgfpathlineto{\pgfqpoint{10.449951in}{1.340357in}}%
\pgfpathlineto{\pgfqpoint{10.454301in}{1.339288in}}%
\pgfpathlineto{\pgfqpoint{10.458651in}{1.341993in}}%
\pgfpathlineto{\pgfqpoint{10.467351in}{1.339304in}}%
\pgfpathlineto{\pgfqpoint{10.471701in}{1.344588in}}%
\pgfpathlineto{\pgfqpoint{10.476051in}{1.340810in}}%
\pgfpathlineto{\pgfqpoint{10.480401in}{1.340269in}}%
\pgfpathlineto{\pgfqpoint{10.484751in}{1.342897in}}%
\pgfpathlineto{\pgfqpoint{10.493451in}{1.339664in}}%
\pgfpathlineto{\pgfqpoint{10.497801in}{1.346434in}}%
\pgfpathlineto{\pgfqpoint{10.502151in}{1.342007in}}%
\pgfpathlineto{\pgfqpoint{10.506501in}{1.342164in}}%
\pgfpathlineto{\pgfqpoint{10.510850in}{1.340015in}}%
\pgfpathlineto{\pgfqpoint{10.515200in}{1.342019in}}%
\pgfpathlineto{\pgfqpoint{10.519550in}{1.340393in}}%
\pgfpathlineto{\pgfqpoint{10.523900in}{1.346044in}}%
\pgfpathlineto{\pgfqpoint{10.528250in}{1.347319in}}%
\pgfpathlineto{\pgfqpoint{10.532600in}{1.346334in}}%
\pgfpathlineto{\pgfqpoint{10.536950in}{1.342259in}}%
\pgfpathlineto{\pgfqpoint{10.541300in}{1.347508in}}%
\pgfpathlineto{\pgfqpoint{10.545650in}{1.349211in}}%
\pgfpathlineto{\pgfqpoint{10.550000in}{1.348556in}}%
\pgfpathlineto{\pgfqpoint{10.554350in}{1.353207in}}%
\pgfpathlineto{\pgfqpoint{10.558700in}{1.354847in}}%
\pgfpathlineto{\pgfqpoint{10.563050in}{1.363260in}}%
\pgfpathlineto{\pgfqpoint{10.567400in}{1.350797in}}%
\pgfpathlineto{\pgfqpoint{10.571750in}{1.346777in}}%
\pgfpathlineto{\pgfqpoint{10.576099in}{1.350451in}}%
\pgfpathlineto{\pgfqpoint{10.580449in}{1.363855in}}%
\pgfpathlineto{\pgfqpoint{10.584799in}{1.364011in}}%
\pgfpathlineto{\pgfqpoint{10.589149in}{1.362983in}}%
\pgfpathlineto{\pgfqpoint{10.593499in}{1.367932in}}%
\pgfpathlineto{\pgfqpoint{10.597849in}{1.392453in}}%
\pgfpathlineto{\pgfqpoint{10.602199in}{1.438480in}}%
\pgfpathlineto{\pgfqpoint{10.606549in}{1.381307in}}%
\pgfpathlineto{\pgfqpoint{10.610899in}{1.395487in}}%
\pgfpathlineto{\pgfqpoint{10.615249in}{1.536575in}}%
\pgfpathlineto{\pgfqpoint{10.619599in}{1.543731in}}%
\pgfpathlineto{\pgfqpoint{10.623949in}{1.434341in}}%
\pgfpathlineto{\pgfqpoint{10.628299in}{1.479054in}}%
\pgfpathlineto{\pgfqpoint{10.632649in}{1.445469in}}%
\pgfpathlineto{\pgfqpoint{10.636999in}{1.351454in}}%
\pgfpathlineto{\pgfqpoint{10.641349in}{1.357491in}}%
\pgfpathlineto{\pgfqpoint{10.645698in}{1.534897in}}%
\pgfpathlineto{\pgfqpoint{10.650048in}{1.313395in}}%
\pgfpathlineto{\pgfqpoint{10.654398in}{1.312746in}}%
\pgfpathlineto{\pgfqpoint{10.658748in}{1.329258in}}%
\pgfpathlineto{\pgfqpoint{10.663098in}{1.330833in}}%
\pgfpathlineto{\pgfqpoint{10.667448in}{1.334441in}}%
\pgfpathlineto{\pgfqpoint{10.671798in}{1.335316in}}%
\pgfpathlineto{\pgfqpoint{10.676148in}{1.339857in}}%
\pgfpathlineto{\pgfqpoint{10.680498in}{1.339395in}}%
\pgfpathlineto{\pgfqpoint{10.684848in}{1.350432in}}%
\pgfpathlineto{\pgfqpoint{10.689198in}{1.420004in}}%
\pgfpathlineto{\pgfqpoint{10.697898in}{1.953552in}}%
\pgfpathlineto{\pgfqpoint{10.702248in}{1.336245in}}%
\pgfpathlineto{\pgfqpoint{10.706598in}{1.356275in}}%
\pgfpathlineto{\pgfqpoint{10.710947in}{1.721365in}}%
\pgfpathlineto{\pgfqpoint{10.715297in}{1.333957in}}%
\pgfpathlineto{\pgfqpoint{10.719647in}{1.337747in}}%
\pgfpathlineto{\pgfqpoint{10.723997in}{1.343927in}}%
\pgfpathlineto{\pgfqpoint{10.728347in}{1.361525in}}%
\pgfpathlineto{\pgfqpoint{10.732697in}{1.372478in}}%
\pgfpathlineto{\pgfqpoint{10.737047in}{1.435061in}}%
\pgfpathlineto{\pgfqpoint{10.741397in}{1.592038in}}%
\pgfpathlineto{\pgfqpoint{10.745747in}{1.340915in}}%
\pgfpathlineto{\pgfqpoint{10.754447in}{1.380462in}}%
\pgfpathlineto{\pgfqpoint{10.758797in}{1.873603in}}%
\pgfpathlineto{\pgfqpoint{10.763147in}{1.335781in}}%
\pgfpathlineto{\pgfqpoint{10.767497in}{1.353944in}}%
\pgfpathlineto{\pgfqpoint{10.771847in}{1.414684in}}%
\pgfpathlineto{\pgfqpoint{10.776197in}{1.413242in}}%
\pgfpathlineto{\pgfqpoint{10.780546in}{1.496731in}}%
\pgfpathlineto{\pgfqpoint{10.784896in}{1.443689in}}%
\pgfpathlineto{\pgfqpoint{10.789246in}{1.497656in}}%
\pgfpathlineto{\pgfqpoint{10.793596in}{1.588406in}}%
\pgfpathlineto{\pgfqpoint{10.797946in}{1.629120in}}%
\pgfpathlineto{\pgfqpoint{10.802296in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{10.806646in}{1.811859in}}%
\pgfpathlineto{\pgfqpoint{10.810996in}{1.337966in}}%
\pgfpathlineto{\pgfqpoint{10.815346in}{1.342971in}}%
\pgfpathlineto{\pgfqpoint{10.819696in}{1.345596in}}%
\pgfpathlineto{\pgfqpoint{10.828396in}{1.355074in}}%
\pgfpathlineto{\pgfqpoint{10.832746in}{1.361252in}}%
\pgfpathlineto{\pgfqpoint{10.837096in}{1.370788in}}%
\pgfpathlineto{\pgfqpoint{10.841446in}{1.384077in}}%
\pgfpathlineto{\pgfqpoint{10.845796in}{1.901476in}}%
\pgfpathlineto{\pgfqpoint{10.850145in}{1.340964in}}%
\pgfpathlineto{\pgfqpoint{10.854495in}{1.330093in}}%
\pgfpathlineto{\pgfqpoint{10.858845in}{1.327329in}}%
\pgfpathlineto{\pgfqpoint{10.867545in}{1.331662in}}%
\pgfpathlineto{\pgfqpoint{10.876245in}{1.329588in}}%
\pgfpathlineto{\pgfqpoint{10.880595in}{1.332988in}}%
\pgfpathlineto{\pgfqpoint{10.884945in}{1.332476in}}%
\pgfpathlineto{\pgfqpoint{10.889295in}{1.333282in}}%
\pgfpathlineto{\pgfqpoint{10.893645in}{1.328974in}}%
\pgfpathlineto{\pgfqpoint{10.897995in}{1.332656in}}%
\pgfpathlineto{\pgfqpoint{10.902345in}{1.334303in}}%
\pgfpathlineto{\pgfqpoint{10.906695in}{1.333012in}}%
\pgfpathlineto{\pgfqpoint{10.911045in}{1.334631in}}%
\pgfpathlineto{\pgfqpoint{10.915394in}{1.332401in}}%
\pgfpathlineto{\pgfqpoint{10.919744in}{1.335989in}}%
\pgfpathlineto{\pgfqpoint{10.924094in}{1.333773in}}%
\pgfpathlineto{\pgfqpoint{10.928444in}{1.337918in}}%
\pgfpathlineto{\pgfqpoint{10.932794in}{1.336847in}}%
\pgfpathlineto{\pgfqpoint{10.937144in}{1.337632in}}%
\pgfpathlineto{\pgfqpoint{10.941494in}{1.336942in}}%
\pgfpathlineto{\pgfqpoint{10.945844in}{1.333960in}}%
\pgfpathlineto{\pgfqpoint{10.950194in}{1.336956in}}%
\pgfpathlineto{\pgfqpoint{10.954544in}{1.334252in}}%
\pgfpathlineto{\pgfqpoint{10.958894in}{1.338962in}}%
\pgfpathlineto{\pgfqpoint{10.963244in}{1.335885in}}%
\pgfpathlineto{\pgfqpoint{10.967594in}{1.335797in}}%
\pgfpathlineto{\pgfqpoint{10.971944in}{1.338862in}}%
\pgfpathlineto{\pgfqpoint{10.976294in}{1.339305in}}%
\pgfpathlineto{\pgfqpoint{10.980644in}{1.336406in}}%
\pgfpathlineto{\pgfqpoint{10.984993in}{1.336162in}}%
\pgfpathlineto{\pgfqpoint{10.989343in}{1.338030in}}%
\pgfpathlineto{\pgfqpoint{10.993693in}{1.337519in}}%
\pgfpathlineto{\pgfqpoint{10.998043in}{1.335782in}}%
\pgfpathlineto{\pgfqpoint{11.002393in}{1.336539in}}%
\pgfpathlineto{\pgfqpoint{11.011093in}{1.343231in}}%
\pgfpathlineto{\pgfqpoint{11.015443in}{1.340960in}}%
\pgfpathlineto{\pgfqpoint{11.024143in}{1.342381in}}%
\pgfpathlineto{\pgfqpoint{11.028493in}{1.337686in}}%
\pgfpathlineto{\pgfqpoint{11.032843in}{1.343844in}}%
\pgfpathlineto{\pgfqpoint{11.037193in}{1.341851in}}%
\pgfpathlineto{\pgfqpoint{11.041543in}{1.343916in}}%
\pgfpathlineto{\pgfqpoint{11.045893in}{1.340581in}}%
\pgfpathlineto{\pgfqpoint{11.050243in}{1.344111in}}%
\pgfpathlineto{\pgfqpoint{11.054592in}{1.340975in}}%
\pgfpathlineto{\pgfqpoint{11.058942in}{1.340156in}}%
\pgfpathlineto{\pgfqpoint{11.067642in}{1.341513in}}%
\pgfpathlineto{\pgfqpoint{11.071992in}{1.344305in}}%
\pgfpathlineto{\pgfqpoint{11.076342in}{1.341923in}}%
\pgfpathlineto{\pgfqpoint{11.080692in}{1.340971in}}%
\pgfpathlineto{\pgfqpoint{11.085042in}{1.346158in}}%
\pgfpathlineto{\pgfqpoint{11.089392in}{1.346518in}}%
\pgfpathlineto{\pgfqpoint{11.093742in}{1.342481in}}%
\pgfpathlineto{\pgfqpoint{11.098092in}{1.344527in}}%
\pgfpathlineto{\pgfqpoint{11.106792in}{1.344038in}}%
\pgfpathlineto{\pgfqpoint{11.111142in}{1.344369in}}%
\pgfpathlineto{\pgfqpoint{11.115492in}{1.340429in}}%
\pgfpathlineto{\pgfqpoint{11.119841in}{1.345215in}}%
\pgfpathlineto{\pgfqpoint{11.132891in}{1.347668in}}%
\pgfpathlineto{\pgfqpoint{11.137241in}{1.345511in}}%
\pgfpathlineto{\pgfqpoint{11.141591in}{1.349092in}}%
\pgfpathlineto{\pgfqpoint{11.145941in}{1.343079in}}%
\pgfpathlineto{\pgfqpoint{11.150291in}{1.348408in}}%
\pgfpathlineto{\pgfqpoint{11.154641in}{1.346609in}}%
\pgfpathlineto{\pgfqpoint{11.158991in}{1.342745in}}%
\pgfpathlineto{\pgfqpoint{11.163341in}{1.342291in}}%
\pgfpathlineto{\pgfqpoint{11.172041in}{1.350805in}}%
\pgfpathlineto{\pgfqpoint{11.176391in}{1.346437in}}%
\pgfpathlineto{\pgfqpoint{11.180741in}{1.347601in}}%
\pgfpathlineto{\pgfqpoint{11.185091in}{1.350037in}}%
\pgfpathlineto{\pgfqpoint{11.189440in}{1.345939in}}%
\pgfpathlineto{\pgfqpoint{11.193790in}{1.348104in}}%
\pgfpathlineto{\pgfqpoint{11.198140in}{1.347959in}}%
\pgfpathlineto{\pgfqpoint{11.202490in}{1.349550in}}%
\pgfpathlineto{\pgfqpoint{11.206840in}{1.348211in}}%
\pgfpathlineto{\pgfqpoint{11.211190in}{1.348704in}}%
\pgfpathlineto{\pgfqpoint{11.215540in}{1.347848in}}%
\pgfpathlineto{\pgfqpoint{11.219890in}{1.350802in}}%
\pgfpathlineto{\pgfqpoint{11.224240in}{1.347482in}}%
\pgfpathlineto{\pgfqpoint{11.228590in}{1.349226in}}%
\pgfpathlineto{\pgfqpoint{11.232940in}{1.348331in}}%
\pgfpathlineto{\pgfqpoint{11.237290in}{1.350882in}}%
\pgfpathlineto{\pgfqpoint{11.241640in}{1.347167in}}%
\pgfpathlineto{\pgfqpoint{11.245990in}{1.346483in}}%
\pgfpathlineto{\pgfqpoint{11.250340in}{1.349776in}}%
\pgfpathlineto{\pgfqpoint{11.263389in}{1.351738in}}%
\pgfpathlineto{\pgfqpoint{11.267739in}{1.351495in}}%
\pgfpathlineto{\pgfqpoint{11.272089in}{1.348309in}}%
\pgfpathlineto{\pgfqpoint{11.276439in}{1.350457in}}%
\pgfpathlineto{\pgfqpoint{11.285139in}{1.352320in}}%
\pgfpathlineto{\pgfqpoint{11.289489in}{1.348044in}}%
\pgfpathlineto{\pgfqpoint{11.293839in}{1.348492in}}%
\pgfpathlineto{\pgfqpoint{11.298189in}{1.352705in}}%
\pgfpathlineto{\pgfqpoint{11.302539in}{1.349304in}}%
\pgfpathlineto{\pgfqpoint{11.306889in}{1.351340in}}%
\pgfpathlineto{\pgfqpoint{11.311239in}{1.349881in}}%
\pgfpathlineto{\pgfqpoint{11.315589in}{1.351897in}}%
\pgfpathlineto{\pgfqpoint{11.324288in}{1.352795in}}%
\pgfpathlineto{\pgfqpoint{11.328638in}{1.348097in}}%
\pgfpathlineto{\pgfqpoint{11.332988in}{1.352055in}}%
\pgfpathlineto{\pgfqpoint{11.337338in}{1.351859in}}%
\pgfpathlineto{\pgfqpoint{11.341688in}{1.348201in}}%
\pgfpathlineto{\pgfqpoint{11.354738in}{1.352384in}}%
\pgfpathlineto{\pgfqpoint{11.359088in}{1.351688in}}%
\pgfpathlineto{\pgfqpoint{11.363438in}{1.348002in}}%
\pgfpathlineto{\pgfqpoint{11.367788in}{1.347541in}}%
\pgfpathlineto{\pgfqpoint{11.372138in}{1.352147in}}%
\pgfpathlineto{\pgfqpoint{11.376488in}{1.352195in}}%
\pgfpathlineto{\pgfqpoint{11.380838in}{1.353487in}}%
\pgfpathlineto{\pgfqpoint{11.393887in}{1.350317in}}%
\pgfpathlineto{\pgfqpoint{11.398237in}{1.346383in}}%
\pgfpathlineto{\pgfqpoint{11.402587in}{1.353644in}}%
\pgfpathlineto{\pgfqpoint{11.406937in}{1.351455in}}%
\pgfpathlineto{\pgfqpoint{11.411287in}{1.351137in}}%
\pgfpathlineto{\pgfqpoint{11.415637in}{1.352025in}}%
\pgfpathlineto{\pgfqpoint{11.419987in}{1.349179in}}%
\pgfpathlineto{\pgfqpoint{11.424337in}{1.352535in}}%
\pgfpathlineto{\pgfqpoint{11.428687in}{1.349930in}}%
\pgfpathlineto{\pgfqpoint{11.433037in}{1.350174in}}%
\pgfpathlineto{\pgfqpoint{11.441737in}{1.352741in}}%
\pgfpathlineto{\pgfqpoint{11.446087in}{1.352778in}}%
\pgfpathlineto{\pgfqpoint{11.450437in}{1.348699in}}%
\pgfpathlineto{\pgfqpoint{11.454787in}{1.350804in}}%
\pgfpathlineto{\pgfqpoint{11.459136in}{1.348718in}}%
\pgfpathlineto{\pgfqpoint{11.463486in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{11.467836in}{1.348986in}}%
\pgfpathlineto{\pgfqpoint{11.472186in}{1.352901in}}%
\pgfpathlineto{\pgfqpoint{11.476536in}{1.351821in}}%
\pgfpathlineto{\pgfqpoint{11.480886in}{1.348869in}}%
\pgfpathlineto{\pgfqpoint{11.480886in}{1.348869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135300in}{1.869089in}}%
\pgfpathlineto{\pgfqpoint{7.139650in}{1.334390in}}%
\pgfpathlineto{\pgfqpoint{7.144000in}{1.280489in}}%
\pgfpathlineto{\pgfqpoint{7.148350in}{1.295581in}}%
\pgfpathlineto{\pgfqpoint{7.165750in}{1.403775in}}%
\pgfpathlineto{\pgfqpoint{7.174449in}{1.438355in}}%
\pgfpathlineto{\pgfqpoint{7.178799in}{1.463236in}}%
\pgfpathlineto{\pgfqpoint{7.183149in}{1.473498in}}%
\pgfpathlineto{\pgfqpoint{7.187499in}{1.506832in}}%
\pgfpathlineto{\pgfqpoint{7.191849in}{1.508379in}}%
\pgfpathlineto{\pgfqpoint{7.196199in}{1.508661in}}%
\pgfpathlineto{\pgfqpoint{7.200549in}{1.557574in}}%
\pgfpathlineto{\pgfqpoint{7.204899in}{1.733432in}}%
\pgfpathlineto{\pgfqpoint{7.209249in}{1.762389in}}%
\pgfpathlineto{\pgfqpoint{7.213599in}{2.332781in}}%
\pgfpathlineto{\pgfqpoint{7.217949in}{2.550637in}}%
\pgfpathlineto{\pgfqpoint{7.222299in}{2.697687in}}%
\pgfpathlineto{\pgfqpoint{7.230999in}{2.793387in}}%
\pgfpathlineto{\pgfqpoint{7.239699in}{2.826994in}}%
\pgfpathlineto{\pgfqpoint{7.244048in}{2.824519in}}%
\pgfpathlineto{\pgfqpoint{7.252748in}{2.831763in}}%
\pgfpathlineto{\pgfqpoint{7.257098in}{2.816213in}}%
\pgfpathlineto{\pgfqpoint{7.265798in}{2.803159in}}%
\pgfpathlineto{\pgfqpoint{7.270148in}{2.826293in}}%
\pgfpathlineto{\pgfqpoint{7.274498in}{2.821121in}}%
\pgfpathlineto{\pgfqpoint{7.278848in}{2.834492in}}%
\pgfpathlineto{\pgfqpoint{7.283198in}{2.824880in}}%
\pgfpathlineto{\pgfqpoint{7.287548in}{2.806366in}}%
\pgfpathlineto{\pgfqpoint{7.291898in}{2.826830in}}%
\pgfpathlineto{\pgfqpoint{7.296248in}{2.831908in}}%
\pgfpathlineto{\pgfqpoint{7.300598in}{2.829164in}}%
\pgfpathlineto{\pgfqpoint{7.304948in}{2.824382in}}%
\pgfpathlineto{\pgfqpoint{7.309298in}{2.823642in}}%
\pgfpathlineto{\pgfqpoint{7.313647in}{2.826042in}}%
\pgfpathlineto{\pgfqpoint{7.317997in}{2.825671in}}%
\pgfpathlineto{\pgfqpoint{7.322347in}{2.819687in}}%
\pgfpathlineto{\pgfqpoint{7.326697in}{2.825163in}}%
\pgfpathlineto{\pgfqpoint{7.331047in}{2.823669in}}%
\pgfpathlineto{\pgfqpoint{7.335397in}{2.798042in}}%
\pgfpathlineto{\pgfqpoint{7.339747in}{2.809804in}}%
\pgfpathlineto{\pgfqpoint{7.344097in}{2.816075in}}%
\pgfpathlineto{\pgfqpoint{7.352797in}{2.808929in}}%
\pgfpathlineto{\pgfqpoint{7.357147in}{2.804835in}}%
\pgfpathlineto{\pgfqpoint{7.361497in}{2.818671in}}%
\pgfpathlineto{\pgfqpoint{7.365847in}{2.813916in}}%
\pgfpathlineto{\pgfqpoint{7.370197in}{2.813923in}}%
\pgfpathlineto{\pgfqpoint{7.378896in}{2.804749in}}%
\pgfpathlineto{\pgfqpoint{7.383246in}{2.791168in}}%
\pgfpathlineto{\pgfqpoint{7.387596in}{2.808261in}}%
\pgfpathlineto{\pgfqpoint{7.391946in}{2.807115in}}%
\pgfpathlineto{\pgfqpoint{7.396296in}{2.810486in}}%
\pgfpathlineto{\pgfqpoint{7.400646in}{2.804792in}}%
\pgfpathlineto{\pgfqpoint{7.404996in}{2.816640in}}%
\pgfpathlineto{\pgfqpoint{7.409346in}{2.822980in}}%
\pgfpathlineto{\pgfqpoint{7.413696in}{2.816940in}}%
\pgfpathlineto{\pgfqpoint{7.418046in}{2.819408in}}%
\pgfpathlineto{\pgfqpoint{7.422396in}{2.763287in}}%
\pgfpathlineto{\pgfqpoint{7.426746in}{2.601476in}}%
\pgfpathlineto{\pgfqpoint{7.431096in}{2.704582in}}%
\pgfpathlineto{\pgfqpoint{7.435446in}{2.697910in}}%
\pgfpathlineto{\pgfqpoint{7.439796in}{2.443267in}}%
\pgfpathlineto{\pgfqpoint{7.444146in}{2.598397in}}%
\pgfpathlineto{\pgfqpoint{7.448495in}{2.688530in}}%
\pgfpathlineto{\pgfqpoint{7.452845in}{2.710131in}}%
\pgfpathlineto{\pgfqpoint{7.457195in}{2.761334in}}%
\pgfpathlineto{\pgfqpoint{7.465895in}{2.770320in}}%
\pgfpathlineto{\pgfqpoint{7.470245in}{2.782035in}}%
\pgfpathlineto{\pgfqpoint{7.474595in}{2.778652in}}%
\pgfpathlineto{\pgfqpoint{7.478945in}{2.782869in}}%
\pgfpathlineto{\pgfqpoint{7.483295in}{2.780128in}}%
\pgfpathlineto{\pgfqpoint{7.487645in}{2.772452in}}%
\pgfpathlineto{\pgfqpoint{7.491995in}{2.772250in}}%
\pgfpathlineto{\pgfqpoint{7.496345in}{2.794060in}}%
\pgfpathlineto{\pgfqpoint{7.500695in}{2.794088in}}%
\pgfpathlineto{\pgfqpoint{7.505045in}{2.788148in}}%
\pgfpathlineto{\pgfqpoint{7.509395in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{7.513745in}{2.780117in}}%
\pgfpathlineto{\pgfqpoint{7.522444in}{2.784998in}}%
\pgfpathlineto{\pgfqpoint{7.526794in}{2.795371in}}%
\pgfpathlineto{\pgfqpoint{7.531144in}{2.797238in}}%
\pgfpathlineto{\pgfqpoint{7.535494in}{2.794480in}}%
\pgfpathlineto{\pgfqpoint{7.548544in}{2.793467in}}%
\pgfpathlineto{\pgfqpoint{7.552894in}{2.780337in}}%
\pgfpathlineto{\pgfqpoint{7.557244in}{2.784019in}}%
\pgfpathlineto{\pgfqpoint{7.561594in}{2.791146in}}%
\pgfpathlineto{\pgfqpoint{7.565944in}{2.772511in}}%
\pgfpathlineto{\pgfqpoint{7.570294in}{2.789872in}}%
\pgfpathlineto{\pgfqpoint{7.574644in}{2.791133in}}%
\pgfpathlineto{\pgfqpoint{7.583343in}{2.795738in}}%
\pgfpathlineto{\pgfqpoint{7.592043in}{2.796316in}}%
\pgfpathlineto{\pgfqpoint{7.596393in}{2.799216in}}%
\pgfpathlineto{\pgfqpoint{7.600743in}{2.799276in}}%
\pgfpathlineto{\pgfqpoint{7.605093in}{2.797934in}}%
\pgfpathlineto{\pgfqpoint{7.609443in}{2.792416in}}%
\pgfpathlineto{\pgfqpoint{7.613793in}{2.793494in}}%
\pgfpathlineto{\pgfqpoint{7.618143in}{2.797487in}}%
\pgfpathlineto{\pgfqpoint{7.622493in}{2.782952in}}%
\pgfpathlineto{\pgfqpoint{7.631193in}{2.794252in}}%
\pgfpathlineto{\pgfqpoint{7.635543in}{2.797433in}}%
\pgfpathlineto{\pgfqpoint{7.639893in}{2.796745in}}%
\pgfpathlineto{\pgfqpoint{7.644243in}{2.779883in}}%
\pgfpathlineto{\pgfqpoint{7.648593in}{2.776433in}}%
\pgfpathlineto{\pgfqpoint{7.652942in}{2.771408in}}%
\pgfpathlineto{\pgfqpoint{7.657292in}{2.776297in}}%
\pgfpathlineto{\pgfqpoint{7.661642in}{2.803203in}}%
\pgfpathlineto{\pgfqpoint{7.665992in}{2.765866in}}%
\pgfpathlineto{\pgfqpoint{7.670342in}{2.766568in}}%
\pgfpathlineto{\pgfqpoint{7.674692in}{2.795472in}}%
\pgfpathlineto{\pgfqpoint{7.679042in}{2.791585in}}%
\pgfpathlineto{\pgfqpoint{7.683392in}{2.792651in}}%
\pgfpathlineto{\pgfqpoint{7.687742in}{2.791793in}}%
\pgfpathlineto{\pgfqpoint{7.692092in}{2.788264in}}%
\pgfpathlineto{\pgfqpoint{7.696442in}{2.793578in}}%
\pgfpathlineto{\pgfqpoint{7.700792in}{2.788457in}}%
\pgfpathlineto{\pgfqpoint{7.705142in}{2.804007in}}%
\pgfpathlineto{\pgfqpoint{7.709492in}{2.793213in}}%
\pgfpathlineto{\pgfqpoint{7.713842in}{2.786286in}}%
\pgfpathlineto{\pgfqpoint{7.718191in}{2.790422in}}%
\pgfpathlineto{\pgfqpoint{7.726891in}{2.729905in}}%
\pgfpathlineto{\pgfqpoint{7.731241in}{2.711329in}}%
\pgfpathlineto{\pgfqpoint{7.735591in}{2.751298in}}%
\pgfpathlineto{\pgfqpoint{7.739941in}{2.741191in}}%
\pgfpathlineto{\pgfqpoint{7.744291in}{2.766322in}}%
\pgfpathlineto{\pgfqpoint{7.752991in}{2.725455in}}%
\pgfpathlineto{\pgfqpoint{7.757341in}{2.748305in}}%
\pgfpathlineto{\pgfqpoint{7.761691in}{2.695961in}}%
\pgfpathlineto{\pgfqpoint{7.766041in}{2.711697in}}%
\pgfpathlineto{\pgfqpoint{7.770391in}{2.701111in}}%
\pgfpathlineto{\pgfqpoint{7.774741in}{2.743469in}}%
\pgfpathlineto{\pgfqpoint{7.779091in}{2.749883in}}%
\pgfpathlineto{\pgfqpoint{7.783441in}{2.690647in}}%
\pgfpathlineto{\pgfqpoint{7.787790in}{2.078450in}}%
\pgfpathlineto{\pgfqpoint{7.792140in}{2.489286in}}%
\pgfpathlineto{\pgfqpoint{7.796490in}{2.661990in}}%
\pgfpathlineto{\pgfqpoint{7.800840in}{2.577547in}}%
\pgfpathlineto{\pgfqpoint{7.805190in}{2.427117in}}%
\pgfpathlineto{\pgfqpoint{7.809540in}{2.612100in}}%
\pgfpathlineto{\pgfqpoint{7.813890in}{2.613863in}}%
\pgfpathlineto{\pgfqpoint{7.818240in}{2.542312in}}%
\pgfpathlineto{\pgfqpoint{7.822590in}{2.611078in}}%
\pgfpathlineto{\pgfqpoint{7.826940in}{2.472621in}}%
\pgfpathlineto{\pgfqpoint{7.831290in}{2.709304in}}%
\pgfpathlineto{\pgfqpoint{7.835640in}{2.744706in}}%
\pgfpathlineto{\pgfqpoint{7.839990in}{2.694673in}}%
\pgfpathlineto{\pgfqpoint{7.844340in}{2.516927in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{2.681148in}}%
\pgfpathlineto{\pgfqpoint{7.853040in}{2.719375in}}%
\pgfpathlineto{\pgfqpoint{7.857389in}{2.440930in}}%
\pgfpathlineto{\pgfqpoint{7.861739in}{1.513738in}}%
\pgfpathlineto{\pgfqpoint{7.866089in}{1.504509in}}%
\pgfpathlineto{\pgfqpoint{7.870439in}{1.504891in}}%
\pgfpathlineto{\pgfqpoint{7.874789in}{1.497123in}}%
\pgfpathlineto{\pgfqpoint{7.879139in}{1.507601in}}%
\pgfpathlineto{\pgfqpoint{7.883489in}{1.506976in}}%
\pgfpathlineto{\pgfqpoint{7.892189in}{1.503676in}}%
\pgfpathlineto{\pgfqpoint{7.900889in}{1.513721in}}%
\pgfpathlineto{\pgfqpoint{7.905239in}{1.515393in}}%
\pgfpathlineto{\pgfqpoint{7.909589in}{1.514840in}}%
\pgfpathlineto{\pgfqpoint{7.913939in}{1.520392in}}%
\pgfpathlineto{\pgfqpoint{7.918289in}{1.521339in}}%
\pgfpathlineto{\pgfqpoint{7.922638in}{1.530382in}}%
\pgfpathlineto{\pgfqpoint{7.926988in}{1.525123in}}%
\pgfpathlineto{\pgfqpoint{7.931338in}{1.533148in}}%
\pgfpathlineto{\pgfqpoint{7.935688in}{1.529520in}}%
\pgfpathlineto{\pgfqpoint{7.940038in}{1.544758in}}%
\pgfpathlineto{\pgfqpoint{7.944388in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{7.953088in}{1.558644in}}%
\pgfpathlineto{\pgfqpoint{7.957438in}{1.554740in}}%
\pgfpathlineto{\pgfqpoint{7.961788in}{1.566022in}}%
\pgfpathlineto{\pgfqpoint{7.966138in}{1.561887in}}%
\pgfpathlineto{\pgfqpoint{7.970488in}{1.572768in}}%
\pgfpathlineto{\pgfqpoint{7.974838in}{1.570252in}}%
\pgfpathlineto{\pgfqpoint{7.979188in}{1.565703in}}%
\pgfpathlineto{\pgfqpoint{7.983538in}{1.577011in}}%
\pgfpathlineto{\pgfqpoint{7.987888in}{1.584022in}}%
\pgfpathlineto{\pgfqpoint{7.992237in}{1.581998in}}%
\pgfpathlineto{\pgfqpoint{7.996587in}{1.594713in}}%
\pgfpathlineto{\pgfqpoint{8.000937in}{1.602873in}}%
\pgfpathlineto{\pgfqpoint{8.005287in}{1.668893in}}%
\pgfpathlineto{\pgfqpoint{8.009637in}{1.752035in}}%
\pgfpathlineto{\pgfqpoint{8.013987in}{1.794605in}}%
\pgfpathlineto{\pgfqpoint{8.018337in}{1.785406in}}%
\pgfpathlineto{\pgfqpoint{8.022687in}{1.793268in}}%
\pgfpathlineto{\pgfqpoint{8.027037in}{1.788901in}}%
\pgfpathlineto{\pgfqpoint{8.031387in}{1.777807in}}%
\pgfpathlineto{\pgfqpoint{8.035737in}{1.800404in}}%
\pgfpathlineto{\pgfqpoint{8.040087in}{1.796803in}}%
\pgfpathlineto{\pgfqpoint{8.044437in}{1.788858in}}%
\pgfpathlineto{\pgfqpoint{8.048787in}{1.815930in}}%
\pgfpathlineto{\pgfqpoint{8.053137in}{2.020414in}}%
\pgfpathlineto{\pgfqpoint{8.057487in}{2.489736in}}%
\pgfpathlineto{\pgfqpoint{8.061836in}{2.680875in}}%
\pgfpathlineto{\pgfqpoint{8.066186in}{2.587937in}}%
\pgfpathlineto{\pgfqpoint{8.070536in}{1.426117in}}%
\pgfpathlineto{\pgfqpoint{8.074886in}{1.459731in}}%
\pgfpathlineto{\pgfqpoint{8.079236in}{1.474728in}}%
\pgfpathlineto{\pgfqpoint{8.096636in}{1.515431in}}%
\pgfpathlineto{\pgfqpoint{8.100986in}{1.630169in}}%
\pgfpathlineto{\pgfqpoint{8.105336in}{1.632181in}}%
\pgfpathlineto{\pgfqpoint{8.109686in}{1.720047in}}%
\pgfpathlineto{\pgfqpoint{8.118386in}{2.251247in}}%
\pgfpathlineto{\pgfqpoint{8.122736in}{2.354386in}}%
\pgfpathlineto{\pgfqpoint{8.127085in}{2.347520in}}%
\pgfpathlineto{\pgfqpoint{8.131435in}{2.441539in}}%
\pgfpathlineto{\pgfqpoint{8.135785in}{2.585947in}}%
\pgfpathlineto{\pgfqpoint{8.144485in}{2.669491in}}%
\pgfpathlineto{\pgfqpoint{8.148835in}{2.659219in}}%
\pgfpathlineto{\pgfqpoint{8.153185in}{2.673285in}}%
\pgfpathlineto{\pgfqpoint{8.157535in}{2.654007in}}%
\pgfpathlineto{\pgfqpoint{8.161885in}{2.674271in}}%
\pgfpathlineto{\pgfqpoint{8.166235in}{2.652459in}}%
\pgfpathlineto{\pgfqpoint{8.170585in}{2.707140in}}%
\pgfpathlineto{\pgfqpoint{8.174935in}{2.741223in}}%
\pgfpathlineto{\pgfqpoint{8.183635in}{2.717390in}}%
\pgfpathlineto{\pgfqpoint{8.187985in}{2.719269in}}%
\pgfpathlineto{\pgfqpoint{8.192335in}{2.735064in}}%
\pgfpathlineto{\pgfqpoint{8.196684in}{2.734963in}}%
\pgfpathlineto{\pgfqpoint{8.201034in}{2.740949in}}%
\pgfpathlineto{\pgfqpoint{8.205384in}{2.722221in}}%
\pgfpathlineto{\pgfqpoint{8.209734in}{2.722721in}}%
\pgfpathlineto{\pgfqpoint{8.214084in}{2.740127in}}%
\pgfpathlineto{\pgfqpoint{8.218434in}{2.730581in}}%
\pgfpathlineto{\pgfqpoint{8.222784in}{2.757337in}}%
\pgfpathlineto{\pgfqpoint{8.227134in}{2.755060in}}%
\pgfpathlineto{\pgfqpoint{8.231484in}{2.749432in}}%
\pgfpathlineto{\pgfqpoint{8.235834in}{2.746513in}}%
\pgfpathlineto{\pgfqpoint{8.240184in}{2.756663in}}%
\pgfpathlineto{\pgfqpoint{8.244534in}{2.753802in}}%
\pgfpathlineto{\pgfqpoint{8.253234in}{2.742157in}}%
\pgfpathlineto{\pgfqpoint{8.257584in}{2.745515in}}%
\pgfpathlineto{\pgfqpoint{8.261934in}{2.745246in}}%
\pgfpathlineto{\pgfqpoint{8.270633in}{2.749728in}}%
\pgfpathlineto{\pgfqpoint{8.274983in}{2.749001in}}%
\pgfpathlineto{\pgfqpoint{8.279333in}{2.761658in}}%
\pgfpathlineto{\pgfqpoint{8.283683in}{2.768113in}}%
\pgfpathlineto{\pgfqpoint{8.288033in}{2.758120in}}%
\pgfpathlineto{\pgfqpoint{8.292383in}{2.751115in}}%
\pgfpathlineto{\pgfqpoint{8.296733in}{2.746906in}}%
\pgfpathlineto{\pgfqpoint{8.301083in}{2.748725in}}%
\pgfpathlineto{\pgfqpoint{8.305433in}{2.756365in}}%
\pgfpathlineto{\pgfqpoint{8.309783in}{2.760188in}}%
\pgfpathlineto{\pgfqpoint{8.314133in}{2.759516in}}%
\pgfpathlineto{\pgfqpoint{8.318483in}{2.754398in}}%
\pgfpathlineto{\pgfqpoint{8.322833in}{2.755515in}}%
\pgfpathlineto{\pgfqpoint{8.327183in}{2.752532in}}%
\pgfpathlineto{\pgfqpoint{8.331532in}{2.763959in}}%
\pgfpathlineto{\pgfqpoint{8.340232in}{2.762987in}}%
\pgfpathlineto{\pgfqpoint{8.344582in}{2.760351in}}%
\pgfpathlineto{\pgfqpoint{8.348932in}{2.763435in}}%
\pgfpathlineto{\pgfqpoint{8.357632in}{2.760940in}}%
\pgfpathlineto{\pgfqpoint{8.361982in}{2.748256in}}%
\pgfpathlineto{\pgfqpoint{8.366332in}{2.752028in}}%
\pgfpathlineto{\pgfqpoint{8.370682in}{2.758796in}}%
\pgfpathlineto{\pgfqpoint{8.375032in}{2.760933in}}%
\pgfpathlineto{\pgfqpoint{8.379382in}{2.766345in}}%
\pgfpathlineto{\pgfqpoint{8.383732in}{2.774209in}}%
\pgfpathlineto{\pgfqpoint{8.388082in}{2.767117in}}%
\pgfpathlineto{\pgfqpoint{8.392432in}{2.766149in}}%
\pgfpathlineto{\pgfqpoint{8.396782in}{2.769502in}}%
\pgfpathlineto{\pgfqpoint{8.401131in}{2.769073in}}%
\pgfpathlineto{\pgfqpoint{8.405481in}{2.772001in}}%
\pgfpathlineto{\pgfqpoint{8.409831in}{2.767682in}}%
\pgfpathlineto{\pgfqpoint{8.414181in}{2.774393in}}%
\pgfpathlineto{\pgfqpoint{8.418531in}{2.767352in}}%
\pgfpathlineto{\pgfqpoint{8.422881in}{2.771912in}}%
\pgfpathlineto{\pgfqpoint{8.427231in}{2.774327in}}%
\pgfpathlineto{\pgfqpoint{8.435931in}{2.772546in}}%
\pgfpathlineto{\pgfqpoint{8.444631in}{2.764817in}}%
\pgfpathlineto{\pgfqpoint{8.448981in}{2.764147in}}%
\pgfpathlineto{\pgfqpoint{8.453331in}{2.761273in}}%
\pgfpathlineto{\pgfqpoint{8.457681in}{2.763479in}}%
\pgfpathlineto{\pgfqpoint{8.462031in}{2.769903in}}%
\pgfpathlineto{\pgfqpoint{8.466380in}{2.760396in}}%
\pgfpathlineto{\pgfqpoint{8.470730in}{2.771242in}}%
\pgfpathlineto{\pgfqpoint{8.475080in}{2.765140in}}%
\pgfpathlineto{\pgfqpoint{8.479430in}{2.752111in}}%
\pgfpathlineto{\pgfqpoint{8.483780in}{2.695118in}}%
\pgfpathlineto{\pgfqpoint{8.488130in}{2.740029in}}%
\pgfpathlineto{\pgfqpoint{8.492480in}{2.749959in}}%
\pgfpathlineto{\pgfqpoint{8.496830in}{2.762802in}}%
\pgfpathlineto{\pgfqpoint{8.501180in}{2.760536in}}%
\pgfpathlineto{\pgfqpoint{8.505530in}{2.752942in}}%
\pgfpathlineto{\pgfqpoint{8.509880in}{2.760607in}}%
\pgfpathlineto{\pgfqpoint{8.514230in}{2.757201in}}%
\pgfpathlineto{\pgfqpoint{8.518580in}{2.762777in}}%
\pgfpathlineto{\pgfqpoint{8.522930in}{2.766255in}}%
\pgfpathlineto{\pgfqpoint{8.527280in}{2.763566in}}%
\pgfpathlineto{\pgfqpoint{8.531630in}{2.765268in}}%
\pgfpathlineto{\pgfqpoint{8.535979in}{2.759387in}}%
\pgfpathlineto{\pgfqpoint{8.540329in}{2.759856in}}%
\pgfpathlineto{\pgfqpoint{8.544679in}{2.765662in}}%
\pgfpathlineto{\pgfqpoint{8.549029in}{2.775038in}}%
\pgfpathlineto{\pgfqpoint{8.553379in}{2.775474in}}%
\pgfpathlineto{\pgfqpoint{8.557729in}{2.767539in}}%
\pgfpathlineto{\pgfqpoint{8.562079in}{2.772278in}}%
\pgfpathlineto{\pgfqpoint{8.566429in}{2.766700in}}%
\pgfpathlineto{\pgfqpoint{8.570779in}{2.768863in}}%
\pgfpathlineto{\pgfqpoint{8.575129in}{2.775499in}}%
\pgfpathlineto{\pgfqpoint{8.579479in}{2.764433in}}%
\pgfpathlineto{\pgfqpoint{8.583829in}{2.763508in}}%
\pgfpathlineto{\pgfqpoint{8.588179in}{2.764104in}}%
\pgfpathlineto{\pgfqpoint{8.592529in}{2.753851in}}%
\pgfpathlineto{\pgfqpoint{8.601229in}{2.774279in}}%
\pgfpathlineto{\pgfqpoint{8.605578in}{2.766950in}}%
\pgfpathlineto{\pgfqpoint{8.609928in}{2.767102in}}%
\pgfpathlineto{\pgfqpoint{8.614278in}{2.776954in}}%
\pgfpathlineto{\pgfqpoint{8.618628in}{2.779379in}}%
\pgfpathlineto{\pgfqpoint{8.627328in}{2.771068in}}%
\pgfpathlineto{\pgfqpoint{8.631678in}{2.780590in}}%
\pgfpathlineto{\pgfqpoint{8.636028in}{2.776975in}}%
\pgfpathlineto{\pgfqpoint{8.640378in}{2.770528in}}%
\pgfpathlineto{\pgfqpoint{8.644728in}{2.768750in}}%
\pgfpathlineto{\pgfqpoint{8.649078in}{2.765047in}}%
\pgfpathlineto{\pgfqpoint{8.653428in}{2.770793in}}%
\pgfpathlineto{\pgfqpoint{8.657778in}{2.779698in}}%
\pgfpathlineto{\pgfqpoint{8.662128in}{2.773986in}}%
\pgfpathlineto{\pgfqpoint{8.666478in}{2.776313in}}%
\pgfpathlineto{\pgfqpoint{8.670827in}{2.773435in}}%
\pgfpathlineto{\pgfqpoint{8.675177in}{2.767339in}}%
\pgfpathlineto{\pgfqpoint{8.679527in}{2.763812in}}%
\pgfpathlineto{\pgfqpoint{8.683877in}{2.769935in}}%
\pgfpathlineto{\pgfqpoint{8.688227in}{2.773758in}}%
\pgfpathlineto{\pgfqpoint{8.692577in}{2.772645in}}%
\pgfpathlineto{\pgfqpoint{8.696927in}{2.762760in}}%
\pgfpathlineto{\pgfqpoint{8.701277in}{2.760723in}}%
\pgfpathlineto{\pgfqpoint{8.705627in}{2.765363in}}%
\pgfpathlineto{\pgfqpoint{8.709977in}{2.765427in}}%
\pgfpathlineto{\pgfqpoint{8.714327in}{2.761112in}}%
\pgfpathlineto{\pgfqpoint{8.718677in}{2.758756in}}%
\pgfpathlineto{\pgfqpoint{8.723027in}{2.762497in}}%
\pgfpathlineto{\pgfqpoint{8.727377in}{2.763363in}}%
\pgfpathlineto{\pgfqpoint{8.731727in}{2.760890in}}%
\pgfpathlineto{\pgfqpoint{8.736077in}{2.764060in}}%
\pgfpathlineto{\pgfqpoint{8.740426in}{2.761091in}}%
\pgfpathlineto{\pgfqpoint{8.749126in}{2.767486in}}%
\pgfpathlineto{\pgfqpoint{8.753476in}{2.765199in}}%
\pgfpathlineto{\pgfqpoint{8.757826in}{2.776222in}}%
\pgfpathlineto{\pgfqpoint{8.766526in}{2.749863in}}%
\pgfpathlineto{\pgfqpoint{8.770876in}{2.760625in}}%
\pgfpathlineto{\pgfqpoint{8.779576in}{2.749741in}}%
\pgfpathlineto{\pgfqpoint{8.783926in}{2.747836in}}%
\pgfpathlineto{\pgfqpoint{8.788276in}{2.755127in}}%
\pgfpathlineto{\pgfqpoint{8.792626in}{2.753984in}}%
\pgfpathlineto{\pgfqpoint{8.814375in}{2.766000in}}%
\pgfpathlineto{\pgfqpoint{8.818725in}{2.774204in}}%
\pgfpathlineto{\pgfqpoint{8.823075in}{2.770161in}}%
\pgfpathlineto{\pgfqpoint{8.827425in}{2.770730in}}%
\pgfpathlineto{\pgfqpoint{8.831775in}{2.760349in}}%
\pgfpathlineto{\pgfqpoint{8.836125in}{2.765512in}}%
\pgfpathlineto{\pgfqpoint{8.840475in}{2.755072in}}%
\pgfpathlineto{\pgfqpoint{8.849175in}{2.770031in}}%
\pgfpathlineto{\pgfqpoint{8.853525in}{2.767838in}}%
\pgfpathlineto{\pgfqpoint{8.857875in}{2.759998in}}%
\pgfpathlineto{\pgfqpoint{8.862225in}{2.770794in}}%
\pgfpathlineto{\pgfqpoint{8.866575in}{2.760459in}}%
\pgfpathlineto{\pgfqpoint{8.870925in}{2.755105in}}%
\pgfpathlineto{\pgfqpoint{8.875274in}{2.761018in}}%
\pgfpathlineto{\pgfqpoint{8.879624in}{2.770156in}}%
\pgfpathlineto{\pgfqpoint{8.883974in}{2.772935in}}%
\pgfpathlineto{\pgfqpoint{8.892674in}{2.775065in}}%
\pgfpathlineto{\pgfqpoint{8.897024in}{2.770888in}}%
\pgfpathlineto{\pgfqpoint{8.901374in}{2.770417in}}%
\pgfpathlineto{\pgfqpoint{8.914424in}{2.772555in}}%
\pgfpathlineto{\pgfqpoint{8.918774in}{2.784827in}}%
\pgfpathlineto{\pgfqpoint{8.923124in}{2.784874in}}%
\pgfpathlineto{\pgfqpoint{8.927474in}{2.780527in}}%
\pgfpathlineto{\pgfqpoint{8.931824in}{2.780702in}}%
\pgfpathlineto{\pgfqpoint{8.936174in}{2.784933in}}%
\pgfpathlineto{\pgfqpoint{8.940524in}{2.784156in}}%
\pgfpathlineto{\pgfqpoint{8.944873in}{2.775564in}}%
\pgfpathlineto{\pgfqpoint{8.953573in}{2.771626in}}%
\pgfpathlineto{\pgfqpoint{8.957923in}{2.774931in}}%
\pgfpathlineto{\pgfqpoint{8.962273in}{2.771201in}}%
\pgfpathlineto{\pgfqpoint{8.966623in}{2.781063in}}%
\pgfpathlineto{\pgfqpoint{8.975323in}{2.769163in}}%
\pgfpathlineto{\pgfqpoint{8.979673in}{2.780148in}}%
\pgfpathlineto{\pgfqpoint{8.984023in}{2.783006in}}%
\pgfpathlineto{\pgfqpoint{8.988373in}{2.788225in}}%
\pgfpathlineto{\pgfqpoint{8.992723in}{2.776709in}}%
\pgfpathlineto{\pgfqpoint{8.997073in}{2.528667in}}%
\pgfpathlineto{\pgfqpoint{9.001423in}{1.276103in}}%
\pgfpathlineto{\pgfqpoint{9.010123in}{1.362898in}}%
\pgfpathlineto{\pgfqpoint{9.018822in}{1.403659in}}%
\pgfpathlineto{\pgfqpoint{9.027522in}{1.429098in}}%
\pgfpathlineto{\pgfqpoint{9.031872in}{1.437261in}}%
\pgfpathlineto{\pgfqpoint{9.036222in}{1.442209in}}%
\pgfpathlineto{\pgfqpoint{9.040572in}{1.450841in}}%
\pgfpathlineto{\pgfqpoint{9.044922in}{1.462870in}}%
\pgfpathlineto{\pgfqpoint{9.049272in}{1.469672in}}%
\pgfpathlineto{\pgfqpoint{9.053622in}{1.482372in}}%
\pgfpathlineto{\pgfqpoint{9.057972in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{9.062322in}{1.496483in}}%
\pgfpathlineto{\pgfqpoint{9.066672in}{1.497639in}}%
\pgfpathlineto{\pgfqpoint{9.071022in}{1.504271in}}%
\pgfpathlineto{\pgfqpoint{9.075372in}{1.508070in}}%
\pgfpathlineto{\pgfqpoint{9.079721in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{9.084071in}{1.514518in}}%
\pgfpathlineto{\pgfqpoint{9.088421in}{1.519239in}}%
\pgfpathlineto{\pgfqpoint{9.101471in}{1.527329in}}%
\pgfpathlineto{\pgfqpoint{9.105821in}{1.528214in}}%
\pgfpathlineto{\pgfqpoint{9.114521in}{1.534281in}}%
\pgfpathlineto{\pgfqpoint{9.118871in}{1.533483in}}%
\pgfpathlineto{\pgfqpoint{9.127571in}{1.542544in}}%
\pgfpathlineto{\pgfqpoint{9.131921in}{1.544409in}}%
\pgfpathlineto{\pgfqpoint{9.136271in}{1.544810in}}%
\pgfpathlineto{\pgfqpoint{9.140621in}{1.548866in}}%
\pgfpathlineto{\pgfqpoint{9.144971in}{1.546460in}}%
\pgfpathlineto{\pgfqpoint{9.149320in}{1.548994in}}%
\pgfpathlineto{\pgfqpoint{9.153670in}{1.549026in}}%
\pgfpathlineto{\pgfqpoint{9.158020in}{1.552685in}}%
\pgfpathlineto{\pgfqpoint{9.162370in}{1.548507in}}%
\pgfpathlineto{\pgfqpoint{9.166720in}{1.551327in}}%
\pgfpathlineto{\pgfqpoint{9.171070in}{1.559777in}}%
\pgfpathlineto{\pgfqpoint{9.175420in}{1.557099in}}%
\pgfpathlineto{\pgfqpoint{9.179770in}{1.570380in}}%
\pgfpathlineto{\pgfqpoint{9.192820in}{1.567995in}}%
\pgfpathlineto{\pgfqpoint{9.197170in}{1.575344in}}%
\pgfpathlineto{\pgfqpoint{9.201520in}{1.577904in}}%
\pgfpathlineto{\pgfqpoint{9.210220in}{1.585630in}}%
\pgfpathlineto{\pgfqpoint{9.214569in}{1.582977in}}%
\pgfpathlineto{\pgfqpoint{9.218919in}{1.586647in}}%
\pgfpathlineto{\pgfqpoint{9.227619in}{1.588331in}}%
\pgfpathlineto{\pgfqpoint{9.236319in}{1.602204in}}%
\pgfpathlineto{\pgfqpoint{9.240669in}{1.592694in}}%
\pgfpathlineto{\pgfqpoint{9.245019in}{1.589161in}}%
\pgfpathlineto{\pgfqpoint{9.249369in}{1.591349in}}%
\pgfpathlineto{\pgfqpoint{9.253719in}{1.598220in}}%
\pgfpathlineto{\pgfqpoint{9.258069in}{1.602450in}}%
\pgfpathlineto{\pgfqpoint{9.262419in}{1.590690in}}%
\pgfpathlineto{\pgfqpoint{9.266769in}{1.588871in}}%
\pgfpathlineto{\pgfqpoint{9.271119in}{1.607088in}}%
\pgfpathlineto{\pgfqpoint{9.275469in}{1.672189in}}%
\pgfpathlineto{\pgfqpoint{9.279819in}{1.817558in}}%
\pgfpathlineto{\pgfqpoint{9.284168in}{1.803433in}}%
\pgfpathlineto{\pgfqpoint{9.292868in}{1.950340in}}%
\pgfpathlineto{\pgfqpoint{9.297218in}{1.978277in}}%
\pgfpathlineto{\pgfqpoint{9.301568in}{1.674458in}}%
\pgfpathlineto{\pgfqpoint{9.305918in}{1.811191in}}%
\pgfpathlineto{\pgfqpoint{9.310268in}{1.793511in}}%
\pgfpathlineto{\pgfqpoint{9.318968in}{2.476332in}}%
\pgfpathlineto{\pgfqpoint{9.323318in}{2.460351in}}%
\pgfpathlineto{\pgfqpoint{9.332018in}{2.592051in}}%
\pgfpathlineto{\pgfqpoint{9.336368in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{9.340718in}{2.516194in}}%
\pgfpathlineto{\pgfqpoint{9.345068in}{2.403378in}}%
\pgfpathlineto{\pgfqpoint{9.349418in}{1.937123in}}%
\pgfpathlineto{\pgfqpoint{9.353767in}{1.616715in}}%
\pgfpathlineto{\pgfqpoint{9.358117in}{1.619205in}}%
\pgfpathlineto{\pgfqpoint{9.362467in}{1.529742in}}%
\pgfpathlineto{\pgfqpoint{9.366817in}{1.512607in}}%
\pgfpathlineto{\pgfqpoint{9.371167in}{1.516503in}}%
\pgfpathlineto{\pgfqpoint{9.375517in}{1.532735in}}%
\pgfpathlineto{\pgfqpoint{9.379867in}{1.536889in}}%
\pgfpathlineto{\pgfqpoint{9.384217in}{1.537646in}}%
\pgfpathlineto{\pgfqpoint{9.388567in}{1.536621in}}%
\pgfpathlineto{\pgfqpoint{9.392917in}{1.541167in}}%
\pgfpathlineto{\pgfqpoint{9.397267in}{1.542491in}}%
\pgfpathlineto{\pgfqpoint{9.401617in}{1.546553in}}%
\pgfpathlineto{\pgfqpoint{9.405967in}{1.545346in}}%
\pgfpathlineto{\pgfqpoint{9.414667in}{1.561015in}}%
\pgfpathlineto{\pgfqpoint{9.419016in}{1.560196in}}%
\pgfpathlineto{\pgfqpoint{9.423366in}{1.558138in}}%
\pgfpathlineto{\pgfqpoint{9.427716in}{1.573685in}}%
\pgfpathlineto{\pgfqpoint{9.432066in}{1.604317in}}%
\pgfpathlineto{\pgfqpoint{9.436416in}{1.648693in}}%
\pgfpathlineto{\pgfqpoint{9.440766in}{2.185737in}}%
\pgfpathlineto{\pgfqpoint{9.445116in}{2.474561in}}%
\pgfpathlineto{\pgfqpoint{9.449466in}{2.579571in}}%
\pgfpathlineto{\pgfqpoint{9.458166in}{2.551981in}}%
\pgfpathlineto{\pgfqpoint{9.462516in}{2.607733in}}%
\pgfpathlineto{\pgfqpoint{9.466866in}{2.643405in}}%
\pgfpathlineto{\pgfqpoint{9.471216in}{2.640326in}}%
\pgfpathlineto{\pgfqpoint{9.475566in}{2.671823in}}%
\pgfpathlineto{\pgfqpoint{9.479916in}{2.621532in}}%
\pgfpathlineto{\pgfqpoint{9.484266in}{2.310157in}}%
\pgfpathlineto{\pgfqpoint{9.488615in}{2.509642in}}%
\pgfpathlineto{\pgfqpoint{9.492965in}{2.432790in}}%
\pgfpathlineto{\pgfqpoint{9.497315in}{2.256402in}}%
\pgfpathlineto{\pgfqpoint{9.506015in}{2.600356in}}%
\pgfpathlineto{\pgfqpoint{9.510365in}{2.550130in}}%
\pgfpathlineto{\pgfqpoint{9.514715in}{2.581162in}}%
\pgfpathlineto{\pgfqpoint{9.519065in}{2.584049in}}%
\pgfpathlineto{\pgfqpoint{9.523415in}{2.602243in}}%
\pgfpathlineto{\pgfqpoint{9.527765in}{2.605021in}}%
\pgfpathlineto{\pgfqpoint{9.532115in}{2.572135in}}%
\pgfpathlineto{\pgfqpoint{9.536465in}{2.618272in}}%
\pgfpathlineto{\pgfqpoint{9.540815in}{2.588016in}}%
\pgfpathlineto{\pgfqpoint{9.545165in}{2.570168in}}%
\pgfpathlineto{\pgfqpoint{9.549515in}{2.357201in}}%
\pgfpathlineto{\pgfqpoint{9.553865in}{1.891906in}}%
\pgfpathlineto{\pgfqpoint{9.558214in}{2.467140in}}%
\pgfpathlineto{\pgfqpoint{9.562564in}{2.549188in}}%
\pgfpathlineto{\pgfqpoint{9.566914in}{2.578852in}}%
\pgfpathlineto{\pgfqpoint{9.571264in}{2.657845in}}%
\pgfpathlineto{\pgfqpoint{9.575614in}{2.600219in}}%
\pgfpathlineto{\pgfqpoint{9.579964in}{1.697185in}}%
\pgfpathlineto{\pgfqpoint{9.584314in}{1.662191in}}%
\pgfpathlineto{\pgfqpoint{9.588664in}{1.675791in}}%
\pgfpathlineto{\pgfqpoint{9.593014in}{1.722445in}}%
\pgfpathlineto{\pgfqpoint{9.597364in}{1.844589in}}%
\pgfpathlineto{\pgfqpoint{9.601714in}{2.447521in}}%
\pgfpathlineto{\pgfqpoint{9.606064in}{2.550918in}}%
\pgfpathlineto{\pgfqpoint{9.610414in}{2.592447in}}%
\pgfpathlineto{\pgfqpoint{9.614764in}{2.529162in}}%
\pgfpathlineto{\pgfqpoint{9.619114in}{2.512087in}}%
\pgfpathlineto{\pgfqpoint{9.623463in}{2.510582in}}%
\pgfpathlineto{\pgfqpoint{9.627813in}{2.469797in}}%
\pgfpathlineto{\pgfqpoint{9.632163in}{2.399543in}}%
\pgfpathlineto{\pgfqpoint{9.636513in}{2.297035in}}%
\pgfpathlineto{\pgfqpoint{9.640863in}{2.289369in}}%
\pgfpathlineto{\pgfqpoint{9.645213in}{2.299098in}}%
\pgfpathlineto{\pgfqpoint{9.653913in}{2.389539in}}%
\pgfpathlineto{\pgfqpoint{9.658263in}{2.374481in}}%
\pgfpathlineto{\pgfqpoint{9.666963in}{2.242797in}}%
\pgfpathlineto{\pgfqpoint{9.671313in}{2.268053in}}%
\pgfpathlineto{\pgfqpoint{9.675663in}{2.314679in}}%
\pgfpathlineto{\pgfqpoint{9.680013in}{2.321155in}}%
\pgfpathlineto{\pgfqpoint{9.684363in}{2.476474in}}%
\pgfpathlineto{\pgfqpoint{9.688713in}{2.255892in}}%
\pgfpathlineto{\pgfqpoint{9.693062in}{2.510237in}}%
\pgfpathlineto{\pgfqpoint{9.697412in}{2.668919in}}%
\pgfpathlineto{\pgfqpoint{9.701762in}{2.703762in}}%
\pgfpathlineto{\pgfqpoint{9.706112in}{2.659996in}}%
\pgfpathlineto{\pgfqpoint{9.710462in}{2.579722in}}%
\pgfpathlineto{\pgfqpoint{9.714812in}{2.407012in}}%
\pgfpathlineto{\pgfqpoint{9.719162in}{1.914675in}}%
\pgfpathlineto{\pgfqpoint{9.723512in}{1.933618in}}%
\pgfpathlineto{\pgfqpoint{9.727862in}{1.997711in}}%
\pgfpathlineto{\pgfqpoint{9.732212in}{2.234788in}}%
\pgfpathlineto{\pgfqpoint{9.736562in}{2.593609in}}%
\pgfpathlineto{\pgfqpoint{9.740912in}{2.675269in}}%
\pgfpathlineto{\pgfqpoint{9.745262in}{2.692216in}}%
\pgfpathlineto{\pgfqpoint{9.749612in}{2.675272in}}%
\pgfpathlineto{\pgfqpoint{9.753962in}{2.687801in}}%
\pgfpathlineto{\pgfqpoint{9.758312in}{2.696399in}}%
\pgfpathlineto{\pgfqpoint{9.762661in}{2.678056in}}%
\pgfpathlineto{\pgfqpoint{9.767011in}{2.723218in}}%
\pgfpathlineto{\pgfqpoint{9.771361in}{2.737675in}}%
\pgfpathlineto{\pgfqpoint{9.775711in}{2.733718in}}%
\pgfpathlineto{\pgfqpoint{9.780061in}{2.724448in}}%
\pgfpathlineto{\pgfqpoint{9.784411in}{2.699175in}}%
\pgfpathlineto{\pgfqpoint{9.788761in}{2.701616in}}%
\pgfpathlineto{\pgfqpoint{9.793111in}{2.630977in}}%
\pgfpathlineto{\pgfqpoint{9.797461in}{2.650260in}}%
\pgfpathlineto{\pgfqpoint{9.801811in}{2.701922in}}%
\pgfpathlineto{\pgfqpoint{9.806161in}{2.628719in}}%
\pgfpathlineto{\pgfqpoint{9.810511in}{2.684402in}}%
\pgfpathlineto{\pgfqpoint{9.814861in}{2.657657in}}%
\pgfpathlineto{\pgfqpoint{9.819211in}{2.688738in}}%
\pgfpathlineto{\pgfqpoint{9.823561in}{2.687271in}}%
\pgfpathlineto{\pgfqpoint{9.827910in}{2.703860in}}%
\pgfpathlineto{\pgfqpoint{9.832260in}{2.708960in}}%
\pgfpathlineto{\pgfqpoint{9.836610in}{2.732104in}}%
\pgfpathlineto{\pgfqpoint{9.840960in}{2.735602in}}%
\pgfpathlineto{\pgfqpoint{9.845310in}{2.734388in}}%
\pgfpathlineto{\pgfqpoint{9.854010in}{2.749301in}}%
\pgfpathlineto{\pgfqpoint{9.858360in}{2.753125in}}%
\pgfpathlineto{\pgfqpoint{9.862710in}{2.762763in}}%
\pgfpathlineto{\pgfqpoint{9.867060in}{2.763629in}}%
\pgfpathlineto{\pgfqpoint{9.871410in}{2.759337in}}%
\pgfpathlineto{\pgfqpoint{9.875760in}{2.760262in}}%
\pgfpathlineto{\pgfqpoint{9.880110in}{2.757645in}}%
\pgfpathlineto{\pgfqpoint{9.884460in}{2.757071in}}%
\pgfpathlineto{\pgfqpoint{9.893160in}{2.772008in}}%
\pgfpathlineto{\pgfqpoint{9.897509in}{2.767753in}}%
\pgfpathlineto{\pgfqpoint{9.901859in}{2.773489in}}%
\pgfpathlineto{\pgfqpoint{9.906209in}{2.767797in}}%
\pgfpathlineto{\pgfqpoint{9.910559in}{2.716929in}}%
\pgfpathlineto{\pgfqpoint{9.914909in}{2.726683in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{2.779030in}}%
\pgfpathlineto{\pgfqpoint{9.923609in}{2.766490in}}%
\pgfpathlineto{\pgfqpoint{9.927959in}{2.733223in}}%
\pgfpathlineto{\pgfqpoint{9.932309in}{2.728276in}}%
\pgfpathlineto{\pgfqpoint{9.936659in}{2.698974in}}%
\pgfpathlineto{\pgfqpoint{9.941009in}{2.720039in}}%
\pgfpathlineto{\pgfqpoint{9.945359in}{2.720677in}}%
\pgfpathlineto{\pgfqpoint{9.949709in}{2.744814in}}%
\pgfpathlineto{\pgfqpoint{9.954059in}{2.747362in}}%
\pgfpathlineto{\pgfqpoint{9.958409in}{2.760192in}}%
\pgfpathlineto{\pgfqpoint{9.962758in}{2.763823in}}%
\pgfpathlineto{\pgfqpoint{9.967108in}{2.757959in}}%
\pgfpathlineto{\pgfqpoint{9.971458in}{2.747921in}}%
\pgfpathlineto{\pgfqpoint{9.975808in}{2.726822in}}%
\pgfpathlineto{\pgfqpoint{9.980158in}{2.738289in}}%
\pgfpathlineto{\pgfqpoint{9.984508in}{2.736337in}}%
\pgfpathlineto{\pgfqpoint{9.988858in}{2.745222in}}%
\pgfpathlineto{\pgfqpoint{9.993208in}{2.743374in}}%
\pgfpathlineto{\pgfqpoint{9.997558in}{2.745447in}}%
\pgfpathlineto{\pgfqpoint{10.001908in}{2.738116in}}%
\pgfpathlineto{\pgfqpoint{10.006258in}{2.739684in}}%
\pgfpathlineto{\pgfqpoint{10.010608in}{2.742758in}}%
\pgfpathlineto{\pgfqpoint{10.014958in}{2.742573in}}%
\pgfpathlineto{\pgfqpoint{10.019308in}{2.756916in}}%
\pgfpathlineto{\pgfqpoint{10.028008in}{2.751540in}}%
\pgfpathlineto{\pgfqpoint{10.032357in}{2.763231in}}%
\pgfpathlineto{\pgfqpoint{10.041057in}{2.764157in}}%
\pgfpathlineto{\pgfqpoint{10.045407in}{2.768700in}}%
\pgfpathlineto{\pgfqpoint{10.049757in}{2.766948in}}%
\pgfpathlineto{\pgfqpoint{10.058457in}{2.766963in}}%
\pgfpathlineto{\pgfqpoint{10.062807in}{2.781334in}}%
\pgfpathlineto{\pgfqpoint{10.067157in}{2.786770in}}%
\pgfpathlineto{\pgfqpoint{10.071507in}{2.779471in}}%
\pgfpathlineto{\pgfqpoint{10.075857in}{2.789325in}}%
\pgfpathlineto{\pgfqpoint{10.080207in}{2.788110in}}%
\pgfpathlineto{\pgfqpoint{10.084557in}{2.792569in}}%
\pgfpathlineto{\pgfqpoint{10.088907in}{2.780970in}}%
\pgfpathlineto{\pgfqpoint{10.093257in}{2.783828in}}%
\pgfpathlineto{\pgfqpoint{10.097607in}{2.788190in}}%
\pgfpathlineto{\pgfqpoint{10.101956in}{2.786638in}}%
\pgfpathlineto{\pgfqpoint{10.106306in}{2.790484in}}%
\pgfpathlineto{\pgfqpoint{10.110656in}{2.785288in}}%
\pgfpathlineto{\pgfqpoint{10.115006in}{2.783135in}}%
\pgfpathlineto{\pgfqpoint{10.119356in}{2.787491in}}%
\pgfpathlineto{\pgfqpoint{10.123706in}{2.781001in}}%
\pgfpathlineto{\pgfqpoint{10.128056in}{2.772488in}}%
\pgfpathlineto{\pgfqpoint{10.141106in}{2.773729in}}%
\pgfpathlineto{\pgfqpoint{10.145456in}{2.776821in}}%
\pgfpathlineto{\pgfqpoint{10.149806in}{2.774497in}}%
\pgfpathlineto{\pgfqpoint{10.158506in}{2.782100in}}%
\pgfpathlineto{\pgfqpoint{10.162856in}{2.782771in}}%
\pgfpathlineto{\pgfqpoint{10.167205in}{2.777789in}}%
\pgfpathlineto{\pgfqpoint{10.175905in}{2.790532in}}%
\pgfpathlineto{\pgfqpoint{10.180255in}{2.773647in}}%
\pgfpathlineto{\pgfqpoint{10.184605in}{2.773331in}}%
\pgfpathlineto{\pgfqpoint{10.188955in}{2.767108in}}%
\pgfpathlineto{\pgfqpoint{10.193305in}{2.758044in}}%
\pgfpathlineto{\pgfqpoint{10.197655in}{2.758926in}}%
\pgfpathlineto{\pgfqpoint{10.202005in}{2.770681in}}%
\pgfpathlineto{\pgfqpoint{10.206355in}{2.772546in}}%
\pgfpathlineto{\pgfqpoint{10.210705in}{2.765062in}}%
\pgfpathlineto{\pgfqpoint{10.215055in}{2.777475in}}%
\pgfpathlineto{\pgfqpoint{10.219405in}{2.764861in}}%
\pgfpathlineto{\pgfqpoint{10.223755in}{2.773656in}}%
\pgfpathlineto{\pgfqpoint{10.232455in}{2.766077in}}%
\pgfpathlineto{\pgfqpoint{10.236804in}{2.751118in}}%
\pgfpathlineto{\pgfqpoint{10.241154in}{2.686640in}}%
\pgfpathlineto{\pgfqpoint{10.249854in}{2.768825in}}%
\pgfpathlineto{\pgfqpoint{10.254204in}{2.758644in}}%
\pgfpathlineto{\pgfqpoint{10.258554in}{2.761427in}}%
\pgfpathlineto{\pgfqpoint{10.262904in}{2.760062in}}%
\pgfpathlineto{\pgfqpoint{10.267254in}{2.741443in}}%
\pgfpathlineto{\pgfqpoint{10.271604in}{2.738931in}}%
\pgfpathlineto{\pgfqpoint{10.275954in}{2.744704in}}%
\pgfpathlineto{\pgfqpoint{10.284654in}{2.731566in}}%
\pgfpathlineto{\pgfqpoint{10.289004in}{2.733972in}}%
\pgfpathlineto{\pgfqpoint{10.297704in}{2.720319in}}%
\pgfpathlineto{\pgfqpoint{10.302054in}{2.709498in}}%
\pgfpathlineto{\pgfqpoint{10.306403in}{2.676613in}}%
\pgfpathlineto{\pgfqpoint{10.310753in}{2.551110in}}%
\pgfpathlineto{\pgfqpoint{10.315103in}{2.479881in}}%
\pgfpathlineto{\pgfqpoint{10.319453in}{2.483691in}}%
\pgfpathlineto{\pgfqpoint{10.323803in}{2.537158in}}%
\pgfpathlineto{\pgfqpoint{10.328153in}{2.649218in}}%
\pgfpathlineto{\pgfqpoint{10.332503in}{2.644935in}}%
\pgfpathlineto{\pgfqpoint{10.336853in}{2.662528in}}%
\pgfpathlineto{\pgfqpoint{10.341203in}{2.710176in}}%
\pgfpathlineto{\pgfqpoint{10.345553in}{2.700231in}}%
\pgfpathlineto{\pgfqpoint{10.349903in}{2.680977in}}%
\pgfpathlineto{\pgfqpoint{10.354253in}{2.653422in}}%
\pgfpathlineto{\pgfqpoint{10.358603in}{2.658107in}}%
\pgfpathlineto{\pgfqpoint{10.362953in}{2.671005in}}%
\pgfpathlineto{\pgfqpoint{10.367303in}{2.658883in}}%
\pgfpathlineto{\pgfqpoint{10.371652in}{2.655461in}}%
\pgfpathlineto{\pgfqpoint{10.376002in}{2.676251in}}%
\pgfpathlineto{\pgfqpoint{10.380352in}{2.690328in}}%
\pgfpathlineto{\pgfqpoint{10.389052in}{2.685090in}}%
\pgfpathlineto{\pgfqpoint{10.393402in}{2.686338in}}%
\pgfpathlineto{\pgfqpoint{10.397752in}{2.691573in}}%
\pgfpathlineto{\pgfqpoint{10.402102in}{2.693229in}}%
\pgfpathlineto{\pgfqpoint{10.406452in}{2.689786in}}%
\pgfpathlineto{\pgfqpoint{10.415152in}{2.690514in}}%
\pgfpathlineto{\pgfqpoint{10.419502in}{2.696186in}}%
\pgfpathlineto{\pgfqpoint{10.423852in}{2.682842in}}%
\pgfpathlineto{\pgfqpoint{10.428202in}{2.683615in}}%
\pgfpathlineto{\pgfqpoint{10.432552in}{2.663563in}}%
\pgfpathlineto{\pgfqpoint{10.436902in}{2.633620in}}%
\pgfpathlineto{\pgfqpoint{10.441251in}{2.636362in}}%
\pgfpathlineto{\pgfqpoint{10.445601in}{2.608731in}}%
\pgfpathlineto{\pgfqpoint{10.454301in}{2.648887in}}%
\pgfpathlineto{\pgfqpoint{10.458651in}{2.618201in}}%
\pgfpathlineto{\pgfqpoint{10.463001in}{2.623625in}}%
\pgfpathlineto{\pgfqpoint{10.467351in}{2.600075in}}%
\pgfpathlineto{\pgfqpoint{10.471701in}{2.604663in}}%
\pgfpathlineto{\pgfqpoint{10.476051in}{2.599914in}}%
\pgfpathlineto{\pgfqpoint{10.480401in}{2.646156in}}%
\pgfpathlineto{\pgfqpoint{10.484751in}{2.609383in}}%
\pgfpathlineto{\pgfqpoint{10.489101in}{2.620548in}}%
\pgfpathlineto{\pgfqpoint{10.493451in}{2.661817in}}%
\pgfpathlineto{\pgfqpoint{10.497801in}{2.668934in}}%
\pgfpathlineto{\pgfqpoint{10.502151in}{2.659222in}}%
\pgfpathlineto{\pgfqpoint{10.510850in}{2.675921in}}%
\pgfpathlineto{\pgfqpoint{10.515200in}{2.678364in}}%
\pgfpathlineto{\pgfqpoint{10.519550in}{2.664994in}}%
\pgfpathlineto{\pgfqpoint{10.523900in}{2.683704in}}%
\pgfpathlineto{\pgfqpoint{10.528250in}{2.678742in}}%
\pgfpathlineto{\pgfqpoint{10.532600in}{2.675477in}}%
\pgfpathlineto{\pgfqpoint{10.536950in}{2.675014in}}%
\pgfpathlineto{\pgfqpoint{10.541300in}{2.676234in}}%
\pgfpathlineto{\pgfqpoint{10.545650in}{2.663981in}}%
\pgfpathlineto{\pgfqpoint{10.550000in}{2.671335in}}%
\pgfpathlineto{\pgfqpoint{10.554350in}{2.682885in}}%
\pgfpathlineto{\pgfqpoint{10.558700in}{2.671646in}}%
\pgfpathlineto{\pgfqpoint{10.563050in}{2.678932in}}%
\pgfpathlineto{\pgfqpoint{10.567400in}{2.704958in}}%
\pgfpathlineto{\pgfqpoint{10.571750in}{2.691038in}}%
\pgfpathlineto{\pgfqpoint{10.580449in}{2.676328in}}%
\pgfpathlineto{\pgfqpoint{10.584799in}{2.686691in}}%
\pgfpathlineto{\pgfqpoint{10.589149in}{2.674418in}}%
\pgfpathlineto{\pgfqpoint{10.593499in}{2.670750in}}%
\pgfpathlineto{\pgfqpoint{10.597849in}{2.663706in}}%
\pgfpathlineto{\pgfqpoint{10.602199in}{2.662726in}}%
\pgfpathlineto{\pgfqpoint{10.606549in}{2.668160in}}%
\pgfpathlineto{\pgfqpoint{10.610899in}{2.668974in}}%
\pgfpathlineto{\pgfqpoint{10.615249in}{2.671796in}}%
\pgfpathlineto{\pgfqpoint{10.619599in}{2.684925in}}%
\pgfpathlineto{\pgfqpoint{10.623949in}{2.675857in}}%
\pgfpathlineto{\pgfqpoint{10.628299in}{2.682578in}}%
\pgfpathlineto{\pgfqpoint{10.632649in}{2.705074in}}%
\pgfpathlineto{\pgfqpoint{10.636999in}{2.707689in}}%
\pgfpathlineto{\pgfqpoint{10.641349in}{2.708825in}}%
\pgfpathlineto{\pgfqpoint{10.645698in}{2.714061in}}%
\pgfpathlineto{\pgfqpoint{10.650048in}{2.715482in}}%
\pgfpathlineto{\pgfqpoint{10.654398in}{2.705738in}}%
\pgfpathlineto{\pgfqpoint{10.658748in}{2.719502in}}%
\pgfpathlineto{\pgfqpoint{10.663098in}{2.717834in}}%
\pgfpathlineto{\pgfqpoint{10.667448in}{2.724081in}}%
\pgfpathlineto{\pgfqpoint{10.671798in}{2.723591in}}%
\pgfpathlineto{\pgfqpoint{10.676148in}{2.730213in}}%
\pgfpathlineto{\pgfqpoint{10.680498in}{2.723138in}}%
\pgfpathlineto{\pgfqpoint{10.689198in}{2.733680in}}%
\pgfpathlineto{\pgfqpoint{10.693548in}{2.731616in}}%
\pgfpathlineto{\pgfqpoint{10.706598in}{2.731437in}}%
\pgfpathlineto{\pgfqpoint{10.710947in}{2.723462in}}%
\pgfpathlineto{\pgfqpoint{10.715297in}{2.721697in}}%
\pgfpathlineto{\pgfqpoint{10.719647in}{2.725780in}}%
\pgfpathlineto{\pgfqpoint{10.723997in}{2.716580in}}%
\pgfpathlineto{\pgfqpoint{10.728347in}{2.719914in}}%
\pgfpathlineto{\pgfqpoint{10.732697in}{2.713325in}}%
\pgfpathlineto{\pgfqpoint{10.737047in}{2.716300in}}%
\pgfpathlineto{\pgfqpoint{10.741397in}{2.714549in}}%
\pgfpathlineto{\pgfqpoint{10.745747in}{2.721347in}}%
\pgfpathlineto{\pgfqpoint{10.750097in}{2.716071in}}%
\pgfpathlineto{\pgfqpoint{10.754447in}{2.727506in}}%
\pgfpathlineto{\pgfqpoint{10.758797in}{2.722371in}}%
\pgfpathlineto{\pgfqpoint{10.763147in}{2.724568in}}%
\pgfpathlineto{\pgfqpoint{10.767497in}{2.711914in}}%
\pgfpathlineto{\pgfqpoint{10.771847in}{2.712347in}}%
\pgfpathlineto{\pgfqpoint{10.776197in}{2.723395in}}%
\pgfpathlineto{\pgfqpoint{10.780546in}{2.726666in}}%
\pgfpathlineto{\pgfqpoint{10.784896in}{2.717646in}}%
\pgfpathlineto{\pgfqpoint{10.793596in}{2.710050in}}%
\pgfpathlineto{\pgfqpoint{10.797946in}{2.713026in}}%
\pgfpathlineto{\pgfqpoint{10.802296in}{2.710365in}}%
\pgfpathlineto{\pgfqpoint{10.806646in}{2.714287in}}%
\pgfpathlineto{\pgfqpoint{10.810996in}{2.705447in}}%
\pgfpathlineto{\pgfqpoint{10.815346in}{2.715338in}}%
\pgfpathlineto{\pgfqpoint{10.819696in}{2.710401in}}%
\pgfpathlineto{\pgfqpoint{10.824046in}{2.712252in}}%
\pgfpathlineto{\pgfqpoint{10.828396in}{2.705864in}}%
\pgfpathlineto{\pgfqpoint{10.837096in}{2.710247in}}%
\pgfpathlineto{\pgfqpoint{10.841446in}{2.700383in}}%
\pgfpathlineto{\pgfqpoint{10.845796in}{2.702886in}}%
\pgfpathlineto{\pgfqpoint{10.850145in}{2.702923in}}%
\pgfpathlineto{\pgfqpoint{10.854495in}{2.700960in}}%
\pgfpathlineto{\pgfqpoint{10.858845in}{2.707701in}}%
\pgfpathlineto{\pgfqpoint{10.863195in}{2.707190in}}%
\pgfpathlineto{\pgfqpoint{10.867545in}{2.703666in}}%
\pgfpathlineto{\pgfqpoint{10.871895in}{2.710078in}}%
\pgfpathlineto{\pgfqpoint{10.876245in}{2.709641in}}%
\pgfpathlineto{\pgfqpoint{10.880595in}{2.714089in}}%
\pgfpathlineto{\pgfqpoint{10.884945in}{2.709227in}}%
\pgfpathlineto{\pgfqpoint{10.889295in}{2.713478in}}%
\pgfpathlineto{\pgfqpoint{10.893645in}{2.713967in}}%
\pgfpathlineto{\pgfqpoint{10.897995in}{2.711429in}}%
\pgfpathlineto{\pgfqpoint{10.902345in}{2.713523in}}%
\pgfpathlineto{\pgfqpoint{10.906695in}{2.711822in}}%
\pgfpathlineto{\pgfqpoint{10.911045in}{2.698656in}}%
\pgfpathlineto{\pgfqpoint{10.915394in}{2.703729in}}%
\pgfpathlineto{\pgfqpoint{10.919744in}{2.704936in}}%
\pgfpathlineto{\pgfqpoint{10.924094in}{2.698614in}}%
\pgfpathlineto{\pgfqpoint{10.928444in}{2.701108in}}%
\pgfpathlineto{\pgfqpoint{10.932794in}{2.700763in}}%
\pgfpathlineto{\pgfqpoint{10.941494in}{2.703030in}}%
\pgfpathlineto{\pgfqpoint{10.945844in}{2.701092in}}%
\pgfpathlineto{\pgfqpoint{10.950194in}{2.706094in}}%
\pgfpathlineto{\pgfqpoint{10.954544in}{2.696045in}}%
\pgfpathlineto{\pgfqpoint{10.958894in}{2.699009in}}%
\pgfpathlineto{\pgfqpoint{10.963244in}{2.696355in}}%
\pgfpathlineto{\pgfqpoint{10.967594in}{2.690821in}}%
\pgfpathlineto{\pgfqpoint{10.980644in}{2.679616in}}%
\pgfpathlineto{\pgfqpoint{10.984993in}{2.688035in}}%
\pgfpathlineto{\pgfqpoint{10.989343in}{2.685941in}}%
\pgfpathlineto{\pgfqpoint{10.993693in}{2.690252in}}%
\pgfpathlineto{\pgfqpoint{10.998043in}{2.697131in}}%
\pgfpathlineto{\pgfqpoint{11.002393in}{2.688033in}}%
\pgfpathlineto{\pgfqpoint{11.006743in}{2.693608in}}%
\pgfpathlineto{\pgfqpoint{11.011093in}{2.683770in}}%
\pgfpathlineto{\pgfqpoint{11.015443in}{2.690601in}}%
\pgfpathlineto{\pgfqpoint{11.019793in}{2.684874in}}%
\pgfpathlineto{\pgfqpoint{11.024143in}{2.681272in}}%
\pgfpathlineto{\pgfqpoint{11.028493in}{2.684130in}}%
\pgfpathlineto{\pgfqpoint{11.032843in}{2.681833in}}%
\pgfpathlineto{\pgfqpoint{11.037193in}{2.672149in}}%
\pgfpathlineto{\pgfqpoint{11.041543in}{2.677132in}}%
\pgfpathlineto{\pgfqpoint{11.045893in}{2.672284in}}%
\pgfpathlineto{\pgfqpoint{11.050243in}{2.672120in}}%
\pgfpathlineto{\pgfqpoint{11.054592in}{2.675612in}}%
\pgfpathlineto{\pgfqpoint{11.058942in}{2.684259in}}%
\pgfpathlineto{\pgfqpoint{11.071992in}{2.689434in}}%
\pgfpathlineto{\pgfqpoint{11.080692in}{2.679923in}}%
\pgfpathlineto{\pgfqpoint{11.085042in}{2.682008in}}%
\pgfpathlineto{\pgfqpoint{11.093742in}{2.676034in}}%
\pgfpathlineto{\pgfqpoint{11.098092in}{2.670773in}}%
\pgfpathlineto{\pgfqpoint{11.102442in}{2.681371in}}%
\pgfpathlineto{\pgfqpoint{11.106792in}{2.677937in}}%
\pgfpathlineto{\pgfqpoint{11.111142in}{2.680763in}}%
\pgfpathlineto{\pgfqpoint{11.119841in}{2.670757in}}%
\pgfpathlineto{\pgfqpoint{11.124191in}{2.677226in}}%
\pgfpathlineto{\pgfqpoint{11.128541in}{2.663133in}}%
\pgfpathlineto{\pgfqpoint{11.132891in}{2.668844in}}%
\pgfpathlineto{\pgfqpoint{11.137241in}{2.671183in}}%
\pgfpathlineto{\pgfqpoint{11.141591in}{2.670918in}}%
\pgfpathlineto{\pgfqpoint{11.145941in}{2.676576in}}%
\pgfpathlineto{\pgfqpoint{11.150291in}{2.672828in}}%
\pgfpathlineto{\pgfqpoint{11.158991in}{2.672262in}}%
\pgfpathlineto{\pgfqpoint{11.163341in}{2.666486in}}%
\pgfpathlineto{\pgfqpoint{11.172041in}{2.668986in}}%
\pgfpathlineto{\pgfqpoint{11.176391in}{2.659404in}}%
\pgfpathlineto{\pgfqpoint{11.180741in}{2.653081in}}%
\pgfpathlineto{\pgfqpoint{11.185091in}{2.661944in}}%
\pgfpathlineto{\pgfqpoint{11.189440in}{2.658390in}}%
\pgfpathlineto{\pgfqpoint{11.193790in}{2.656710in}}%
\pgfpathlineto{\pgfqpoint{11.198140in}{2.661039in}}%
\pgfpathlineto{\pgfqpoint{11.202490in}{2.654320in}}%
\pgfpathlineto{\pgfqpoint{11.206840in}{2.681885in}}%
\pgfpathlineto{\pgfqpoint{11.211190in}{2.658884in}}%
\pgfpathlineto{\pgfqpoint{11.215540in}{2.647084in}}%
\pgfpathlineto{\pgfqpoint{11.219890in}{2.625469in}}%
\pgfpathlineto{\pgfqpoint{11.228590in}{2.633303in}}%
\pgfpathlineto{\pgfqpoint{11.232940in}{2.642401in}}%
\pgfpathlineto{\pgfqpoint{11.237290in}{2.630118in}}%
\pgfpathlineto{\pgfqpoint{11.241640in}{2.627806in}}%
\pgfpathlineto{\pgfqpoint{11.245990in}{2.614152in}}%
\pgfpathlineto{\pgfqpoint{11.250340in}{2.624386in}}%
\pgfpathlineto{\pgfqpoint{11.254690in}{2.631503in}}%
\pgfpathlineto{\pgfqpoint{11.259039in}{2.610155in}}%
\pgfpathlineto{\pgfqpoint{11.263389in}{2.604595in}}%
\pgfpathlineto{\pgfqpoint{11.267739in}{2.614502in}}%
\pgfpathlineto{\pgfqpoint{11.272089in}{2.630069in}}%
\pgfpathlineto{\pgfqpoint{11.276439in}{2.626808in}}%
\pgfpathlineto{\pgfqpoint{11.280789in}{2.618248in}}%
\pgfpathlineto{\pgfqpoint{11.285139in}{2.628421in}}%
\pgfpathlineto{\pgfqpoint{11.289489in}{2.625867in}}%
\pgfpathlineto{\pgfqpoint{11.293839in}{2.635052in}}%
\pgfpathlineto{\pgfqpoint{11.298189in}{2.629886in}}%
\pgfpathlineto{\pgfqpoint{11.302539in}{2.635105in}}%
\pgfpathlineto{\pgfqpoint{11.306889in}{2.630978in}}%
\pgfpathlineto{\pgfqpoint{11.311239in}{2.630882in}}%
\pgfpathlineto{\pgfqpoint{11.315589in}{2.632465in}}%
\pgfpathlineto{\pgfqpoint{11.319939in}{2.635666in}}%
\pgfpathlineto{\pgfqpoint{11.324288in}{2.643364in}}%
\pgfpathlineto{\pgfqpoint{11.328638in}{2.638685in}}%
\pgfpathlineto{\pgfqpoint{11.332988in}{2.644956in}}%
\pgfpathlineto{\pgfqpoint{11.346038in}{2.656841in}}%
\pgfpathlineto{\pgfqpoint{11.350388in}{2.650661in}}%
\pgfpathlineto{\pgfqpoint{11.354738in}{2.654604in}}%
\pgfpathlineto{\pgfqpoint{11.359088in}{2.649533in}}%
\pgfpathlineto{\pgfqpoint{11.363438in}{2.653502in}}%
\pgfpathlineto{\pgfqpoint{11.367788in}{2.648471in}}%
\pgfpathlineto{\pgfqpoint{11.372138in}{2.646871in}}%
\pgfpathlineto{\pgfqpoint{11.376488in}{2.646920in}}%
\pgfpathlineto{\pgfqpoint{11.380838in}{2.649549in}}%
\pgfpathlineto{\pgfqpoint{11.385188in}{2.650212in}}%
\pgfpathlineto{\pgfqpoint{11.389538in}{2.647504in}}%
\pgfpathlineto{\pgfqpoint{11.393887in}{2.646825in}}%
\pgfpathlineto{\pgfqpoint{11.398237in}{2.652835in}}%
\pgfpathlineto{\pgfqpoint{11.406937in}{2.651332in}}%
\pgfpathlineto{\pgfqpoint{11.411287in}{2.652537in}}%
\pgfpathlineto{\pgfqpoint{11.419987in}{2.650823in}}%
\pgfpathlineto{\pgfqpoint{11.424337in}{2.651775in}}%
\pgfpathlineto{\pgfqpoint{11.428687in}{2.647963in}}%
\pgfpathlineto{\pgfqpoint{11.433037in}{2.646624in}}%
\pgfpathlineto{\pgfqpoint{11.437387in}{2.649728in}}%
\pgfpathlineto{\pgfqpoint{11.441737in}{2.649283in}}%
\pgfpathlineto{\pgfqpoint{11.446087in}{2.652493in}}%
\pgfpathlineto{\pgfqpoint{11.450437in}{2.647126in}}%
\pgfpathlineto{\pgfqpoint{11.454787in}{2.647026in}}%
\pgfpathlineto{\pgfqpoint{11.459136in}{2.649113in}}%
\pgfpathlineto{\pgfqpoint{11.467836in}{2.646742in}}%
\pgfpathlineto{\pgfqpoint{11.472186in}{2.650361in}}%
\pgfpathlineto{\pgfqpoint{11.476536in}{2.650382in}}%
\pgfpathlineto{\pgfqpoint{11.480886in}{2.647354in}}%
\pgfpathlineto{\pgfqpoint{11.480886in}{2.647354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918021in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{6.918021in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.698165in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918021in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918021in}{2.946628in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.308093in,y=3.029962in,,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont Local linear approx. error}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/1000_epoch_cosine_pert26.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.811753in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.811753in}{2.946628in}}%
\pgfpathlineto{\pgfqpoint{1.031608in}{2.946628in}}%
\pgfpathlineto{\pgfqpoint{1.031608in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248887in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.248887in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248887in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248887in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118874in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.118874in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118874in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118874in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988862in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.988862in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988862in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.988862in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858849in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.858849in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858849in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.858849in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728836in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.728836in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728836in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.728836in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598823in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.598823in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598823in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.598823in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.421680in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{5.811753in}{0.944800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031608in}{0.944800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648972in, y=0.861467in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{1.933715in}}%
\pgfpathlineto{\pgfqpoint{5.811753in}{1.933715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031608in}{1.933715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648972in, y=1.850382in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{2.922630in}}%
\pgfpathlineto{\pgfqpoint{5.811753in}{2.922630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031608in}{2.922630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648972in, y=2.839296in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593417in,y=1.898052in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248887in}{1.607670in}}%
\pgfpathlineto{\pgfqpoint{1.253237in}{1.796048in}}%
\pgfpathlineto{\pgfqpoint{1.257587in}{1.844236in}}%
\pgfpathlineto{\pgfqpoint{1.261937in}{2.062178in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{2.334851in}}%
\pgfpathlineto{\pgfqpoint{1.274987in}{2.220440in}}%
\pgfpathlineto{\pgfqpoint{1.279337in}{2.360787in}}%
\pgfpathlineto{\pgfqpoint{1.283687in}{2.342872in}}%
\pgfpathlineto{\pgfqpoint{1.288037in}{2.384024in}}%
\pgfpathlineto{\pgfqpoint{1.292387in}{2.299493in}}%
\pgfpathlineto{\pgfqpoint{1.296737in}{2.177140in}}%
\pgfpathlineto{\pgfqpoint{1.301086in}{2.253591in}}%
\pgfpathlineto{\pgfqpoint{1.305436in}{2.416918in}}%
\pgfpathlineto{\pgfqpoint{1.309786in}{2.258340in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{2.356077in}}%
\pgfpathlineto{\pgfqpoint{1.318486in}{2.123827in}}%
\pgfpathlineto{\pgfqpoint{1.327186in}{2.435129in}}%
\pgfpathlineto{\pgfqpoint{1.331536in}{2.439584in}}%
\pgfpathlineto{\pgfqpoint{1.335886in}{2.426950in}}%
\pgfpathlineto{\pgfqpoint{1.340236in}{2.467590in}}%
\pgfpathlineto{\pgfqpoint{1.344586in}{2.396126in}}%
\pgfpathlineto{\pgfqpoint{1.348936in}{2.423679in}}%
\pgfpathlineto{\pgfqpoint{1.353286in}{2.331204in}}%
\pgfpathlineto{\pgfqpoint{1.357636in}{2.285302in}}%
\pgfpathlineto{\pgfqpoint{1.361986in}{2.478647in}}%
\pgfpathlineto{\pgfqpoint{1.366335in}{2.587105in}}%
\pgfpathlineto{\pgfqpoint{1.370685in}{2.482510in}}%
\pgfpathlineto{\pgfqpoint{1.375035in}{2.565031in}}%
\pgfpathlineto{\pgfqpoint{1.379385in}{2.533536in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{2.473897in}}%
\pgfpathlineto{\pgfqpoint{1.388085in}{2.449458in}}%
\pgfpathlineto{\pgfqpoint{1.392435in}{2.555531in}}%
\pgfpathlineto{\pgfqpoint{1.396785in}{2.597649in}}%
\pgfpathlineto{\pgfqpoint{1.401135in}{2.482805in}}%
\pgfpathlineto{\pgfqpoint{1.405485in}{2.482076in}}%
\pgfpathlineto{\pgfqpoint{1.409835in}{2.590968in}}%
\pgfpathlineto{\pgfqpoint{1.414185in}{2.471828in}}%
\pgfpathlineto{\pgfqpoint{1.418535in}{2.634190in}}%
\pgfpathlineto{\pgfqpoint{1.422885in}{2.540828in}}%
\pgfpathlineto{\pgfqpoint{1.427235in}{2.523898in}}%
\pgfpathlineto{\pgfqpoint{1.431585in}{2.579221in}}%
\pgfpathlineto{\pgfqpoint{1.435934in}{2.590436in}}%
\pgfpathlineto{\pgfqpoint{1.440284in}{2.623429in}}%
\pgfpathlineto{\pgfqpoint{1.444634in}{2.624237in}}%
\pgfpathlineto{\pgfqpoint{1.448984in}{2.555315in}}%
\pgfpathlineto{\pgfqpoint{1.453334in}{2.561700in}}%
\pgfpathlineto{\pgfqpoint{1.457684in}{2.562666in}}%
\pgfpathlineto{\pgfqpoint{1.462034in}{2.718347in}}%
\pgfpathlineto{\pgfqpoint{1.466384in}{2.526264in}}%
\pgfpathlineto{\pgfqpoint{1.470734in}{2.487043in}}%
\pgfpathlineto{\pgfqpoint{1.475084in}{2.508880in}}%
\pgfpathlineto{\pgfqpoint{1.479434in}{2.375924in}}%
\pgfpathlineto{\pgfqpoint{1.483784in}{2.461796in}}%
\pgfpathlineto{\pgfqpoint{1.488134in}{2.639688in}}%
\pgfpathlineto{\pgfqpoint{1.492484in}{2.549895in}}%
\pgfpathlineto{\pgfqpoint{1.496834in}{2.566825in}}%
\pgfpathlineto{\pgfqpoint{1.501184in}{2.525830in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{2.507993in}}%
\pgfpathlineto{\pgfqpoint{1.509883in}{2.591776in}}%
\pgfpathlineto{\pgfqpoint{1.514233in}{2.618442in}}%
\pgfpathlineto{\pgfqpoint{1.518583in}{2.610204in}}%
\pgfpathlineto{\pgfqpoint{1.522933in}{2.581389in}}%
\pgfpathlineto{\pgfqpoint{1.527283in}{2.472044in}}%
\pgfpathlineto{\pgfqpoint{1.531633in}{2.554782in}}%
\pgfpathlineto{\pgfqpoint{1.535983in}{2.553895in}}%
\pgfpathlineto{\pgfqpoint{1.540333in}{2.473385in}}%
\pgfpathlineto{\pgfqpoint{1.544683in}{2.478942in}}%
\pgfpathlineto{\pgfqpoint{1.549033in}{2.592367in}}%
\pgfpathlineto{\pgfqpoint{1.553383in}{2.555748in}}%
\pgfpathlineto{\pgfqpoint{1.557733in}{2.558054in}}%
\pgfpathlineto{\pgfqpoint{1.562083in}{2.546465in}}%
\pgfpathlineto{\pgfqpoint{1.566433in}{2.541341in}}%
\pgfpathlineto{\pgfqpoint{1.570782in}{2.580562in}}%
\pgfpathlineto{\pgfqpoint{1.575132in}{2.639610in}}%
\pgfpathlineto{\pgfqpoint{1.579482in}{2.477760in}}%
\pgfpathlineto{\pgfqpoint{1.583832in}{2.554112in}}%
\pgfpathlineto{\pgfqpoint{1.588182in}{2.503756in}}%
\pgfpathlineto{\pgfqpoint{1.592532in}{2.570825in}}%
\pgfpathlineto{\pgfqpoint{1.596882in}{2.547510in}}%
\pgfpathlineto{\pgfqpoint{1.601232in}{2.665468in}}%
\pgfpathlineto{\pgfqpoint{1.609932in}{2.501746in}}%
\pgfpathlineto{\pgfqpoint{1.614282in}{2.616590in}}%
\pgfpathlineto{\pgfqpoint{1.618632in}{2.514162in}}%
\pgfpathlineto{\pgfqpoint{1.622982in}{2.559315in}}%
\pgfpathlineto{\pgfqpoint{1.627332in}{2.535468in}}%
\pgfpathlineto{\pgfqpoint{1.636032in}{2.597117in}}%
\pgfpathlineto{\pgfqpoint{1.640381in}{2.507244in}}%
\pgfpathlineto{\pgfqpoint{1.644731in}{2.540750in}}%
\pgfpathlineto{\pgfqpoint{1.649081in}{2.449754in}}%
\pgfpathlineto{\pgfqpoint{1.653431in}{2.537931in}}%
\pgfpathlineto{\pgfqpoint{1.657781in}{2.531013in}}%
\pgfpathlineto{\pgfqpoint{1.662131in}{2.589253in}}%
\pgfpathlineto{\pgfqpoint{1.666481in}{2.514458in}}%
\pgfpathlineto{\pgfqpoint{1.670831in}{2.505687in}}%
\pgfpathlineto{\pgfqpoint{1.675181in}{2.529831in}}%
\pgfpathlineto{\pgfqpoint{1.679531in}{2.566371in}}%
\pgfpathlineto{\pgfqpoint{1.683881in}{2.530580in}}%
\pgfpathlineto{\pgfqpoint{1.688231in}{2.465501in}}%
\pgfpathlineto{\pgfqpoint{1.692581in}{2.508053in}}%
\pgfpathlineto{\pgfqpoint{1.696931in}{2.498553in}}%
\pgfpathlineto{\pgfqpoint{1.701281in}{2.493428in}}%
\pgfpathlineto{\pgfqpoint{1.705631in}{2.498710in}}%
\pgfpathlineto{\pgfqpoint{1.709980in}{2.350440in}}%
\pgfpathlineto{\pgfqpoint{1.714330in}{2.316502in}}%
\pgfpathlineto{\pgfqpoint{1.718680in}{2.471591in}}%
\pgfpathlineto{\pgfqpoint{1.723030in}{2.562508in}}%
\pgfpathlineto{\pgfqpoint{1.727380in}{2.566450in}}%
\pgfpathlineto{\pgfqpoint{1.731730in}{2.524332in}}%
\pgfpathlineto{\pgfqpoint{1.736080in}{2.434755in}}%
\pgfpathlineto{\pgfqpoint{1.740430in}{2.514458in}}%
\pgfpathlineto{\pgfqpoint{1.744780in}{2.552023in}}%
\pgfpathlineto{\pgfqpoint{1.749130in}{2.362029in}}%
\pgfpathlineto{\pgfqpoint{1.753480in}{2.439130in}}%
\pgfpathlineto{\pgfqpoint{1.757830in}{2.415066in}}%
\pgfpathlineto{\pgfqpoint{1.762180in}{2.496996in}}%
\pgfpathlineto{\pgfqpoint{1.766530in}{2.429848in}}%
\pgfpathlineto{\pgfqpoint{1.770880in}{2.261829in}}%
\pgfpathlineto{\pgfqpoint{1.779579in}{2.547648in}}%
\pgfpathlineto{\pgfqpoint{1.783929in}{2.353259in}}%
\pgfpathlineto{\pgfqpoint{1.788279in}{2.383197in}}%
\pgfpathlineto{\pgfqpoint{1.792629in}{2.270363in}}%
\pgfpathlineto{\pgfqpoint{1.796979in}{2.441673in}}%
\pgfpathlineto{\pgfqpoint{1.801329in}{2.381561in}}%
\pgfpathlineto{\pgfqpoint{1.805679in}{2.337078in}}%
\pgfpathlineto{\pgfqpoint{1.810029in}{2.260055in}}%
\pgfpathlineto{\pgfqpoint{1.814379in}{2.253807in}}%
\pgfpathlineto{\pgfqpoint{1.818729in}{2.475001in}}%
\pgfpathlineto{\pgfqpoint{1.823079in}{2.424723in}}%
\pgfpathlineto{\pgfqpoint{1.827429in}{2.260922in}}%
\pgfpathlineto{\pgfqpoint{1.831779in}{2.367745in}}%
\pgfpathlineto{\pgfqpoint{1.836129in}{2.393012in}}%
\pgfpathlineto{\pgfqpoint{1.840479in}{2.427167in}}%
\pgfpathlineto{\pgfqpoint{1.844828in}{2.292733in}}%
\pgfpathlineto{\pgfqpoint{1.849178in}{2.312993in}}%
\pgfpathlineto{\pgfqpoint{1.853528in}{2.254852in}}%
\pgfpathlineto{\pgfqpoint{1.857878in}{2.480874in}}%
\pgfpathlineto{\pgfqpoint{1.862228in}{2.405783in}}%
\pgfpathlineto{\pgfqpoint{1.866578in}{2.270599in}}%
\pgfpathlineto{\pgfqpoint{1.870928in}{2.247126in}}%
\pgfpathlineto{\pgfqpoint{1.875278in}{2.423541in}}%
\pgfpathlineto{\pgfqpoint{1.879628in}{2.377264in}}%
\pgfpathlineto{\pgfqpoint{1.883978in}{2.370583in}}%
\pgfpathlineto{\pgfqpoint{1.888328in}{2.420111in}}%
\pgfpathlineto{\pgfqpoint{1.892678in}{2.411124in}}%
\pgfpathlineto{\pgfqpoint{1.897028in}{2.397525in}}%
\pgfpathlineto{\pgfqpoint{1.901378in}{2.371312in}}%
\pgfpathlineto{\pgfqpoint{1.905728in}{2.441515in}}%
\pgfpathlineto{\pgfqpoint{1.910078in}{2.351268in}}%
\pgfpathlineto{\pgfqpoint{1.914427in}{2.219711in}}%
\pgfpathlineto{\pgfqpoint{1.923127in}{2.435721in}}%
\pgfpathlineto{\pgfqpoint{1.927477in}{2.529240in}}%
\pgfpathlineto{\pgfqpoint{1.931827in}{2.226097in}}%
\pgfpathlineto{\pgfqpoint{1.936177in}{2.351189in}}%
\pgfpathlineto{\pgfqpoint{1.940527in}{2.403339in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{2.262203in}}%
\pgfpathlineto{\pgfqpoint{1.953577in}{2.433040in}}%
\pgfpathlineto{\pgfqpoint{1.957927in}{2.400737in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{2.148246in}}%
\pgfpathlineto{\pgfqpoint{1.966627in}{2.467807in}}%
\pgfpathlineto{\pgfqpoint{1.970977in}{2.340034in}}%
\pgfpathlineto{\pgfqpoint{1.975327in}{2.170774in}}%
\pgfpathlineto{\pgfqpoint{1.979676in}{2.409271in}}%
\pgfpathlineto{\pgfqpoint{1.984026in}{2.250319in}}%
\pgfpathlineto{\pgfqpoint{1.988376in}{2.577507in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.954390in}}%
\pgfpathlineto{\pgfqpoint{1.997076in}{2.343306in}}%
\pgfpathlineto{\pgfqpoint{2.001426in}{2.411873in}}%
\pgfpathlineto{\pgfqpoint{2.005776in}{2.257513in}}%
\pgfpathlineto{\pgfqpoint{2.010126in}{2.436016in}}%
\pgfpathlineto{\pgfqpoint{2.014476in}{2.440687in}}%
\pgfpathlineto{\pgfqpoint{2.018826in}{2.511265in}}%
\pgfpathlineto{\pgfqpoint{2.023176in}{2.447073in}}%
\pgfpathlineto{\pgfqpoint{2.027526in}{2.267978in}}%
\pgfpathlineto{\pgfqpoint{2.031876in}{2.330613in}}%
\pgfpathlineto{\pgfqpoint{2.036226in}{2.367528in}}%
\pgfpathlineto{\pgfqpoint{2.040576in}{2.444925in}}%
\pgfpathlineto{\pgfqpoint{2.044926in}{2.379846in}}%
\pgfpathlineto{\pgfqpoint{2.049275in}{2.352963in}}%
\pgfpathlineto{\pgfqpoint{2.053625in}{2.440254in}}%
\pgfpathlineto{\pgfqpoint{2.057975in}{2.350145in}}%
\pgfpathlineto{\pgfqpoint{2.062325in}{2.496483in}}%
\pgfpathlineto{\pgfqpoint{2.066675in}{2.414613in}}%
\pgfpathlineto{\pgfqpoint{2.071025in}{2.395909in}}%
\pgfpathlineto{\pgfqpoint{2.075375in}{2.260272in}}%
\pgfpathlineto{\pgfqpoint{2.079725in}{2.313959in}}%
\pgfpathlineto{\pgfqpoint{2.084075in}{2.340113in}}%
\pgfpathlineto{\pgfqpoint{2.088425in}{2.380536in}}%
\pgfpathlineto{\pgfqpoint{2.092775in}{2.380161in}}%
\pgfpathlineto{\pgfqpoint{2.097125in}{2.360393in}}%
\pgfpathlineto{\pgfqpoint{2.101475in}{2.191705in}}%
\pgfpathlineto{\pgfqpoint{2.110175in}{2.369617in}}%
\pgfpathlineto{\pgfqpoint{2.114524in}{2.371233in}}%
\pgfpathlineto{\pgfqpoint{2.118874in}{2.426142in}}%
\pgfpathlineto{\pgfqpoint{2.123224in}{2.115195in}}%
\pgfpathlineto{\pgfqpoint{2.127574in}{2.433553in}}%
\pgfpathlineto{\pgfqpoint{2.131924in}{2.554270in}}%
\pgfpathlineto{\pgfqpoint{2.136274in}{2.321685in}}%
\pgfpathlineto{\pgfqpoint{2.140624in}{2.311594in}}%
\pgfpathlineto{\pgfqpoint{2.144974in}{2.161195in}}%
\pgfpathlineto{\pgfqpoint{2.149324in}{2.318650in}}%
\pgfpathlineto{\pgfqpoint{2.153674in}{2.378742in}}%
\pgfpathlineto{\pgfqpoint{2.158024in}{2.322000in}}%
\pgfpathlineto{\pgfqpoint{2.162374in}{2.348509in}}%
\pgfpathlineto{\pgfqpoint{2.166724in}{2.292733in}}%
\pgfpathlineto{\pgfqpoint{2.171074in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{2.175424in}{2.345612in}}%
\pgfpathlineto{\pgfqpoint{2.179774in}{2.499459in}}%
\pgfpathlineto{\pgfqpoint{2.188473in}{2.187763in}}%
\pgfpathlineto{\pgfqpoint{2.192823in}{2.340487in}}%
\pgfpathlineto{\pgfqpoint{2.197173in}{2.302902in}}%
\pgfpathlineto{\pgfqpoint{2.201523in}{2.041739in}}%
\pgfpathlineto{\pgfqpoint{2.205873in}{2.517651in}}%
\pgfpathlineto{\pgfqpoint{2.210223in}{2.396934in}}%
\pgfpathlineto{\pgfqpoint{2.218923in}{1.918657in}}%
\pgfpathlineto{\pgfqpoint{2.223273in}{2.472340in}}%
\pgfpathlineto{\pgfqpoint{2.227623in}{2.409114in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{2.377481in}}%
\pgfpathlineto{\pgfqpoint{2.236323in}{2.373322in}}%
\pgfpathlineto{\pgfqpoint{2.240673in}{2.407557in}}%
\pgfpathlineto{\pgfqpoint{2.245023in}{2.244879in}}%
\pgfpathlineto{\pgfqpoint{2.249373in}{2.326159in}}%
\pgfpathlineto{\pgfqpoint{2.253722in}{2.222234in}}%
\pgfpathlineto{\pgfqpoint{2.258072in}{2.336033in}}%
\pgfpathlineto{\pgfqpoint{2.262422in}{2.149666in}}%
\pgfpathlineto{\pgfqpoint{2.266772in}{2.500721in}}%
\pgfpathlineto{\pgfqpoint{2.271122in}{2.589253in}}%
\pgfpathlineto{\pgfqpoint{2.275472in}{2.474863in}}%
\pgfpathlineto{\pgfqpoint{2.279822in}{2.418180in}}%
\pgfpathlineto{\pgfqpoint{2.284172in}{2.332387in}}%
\pgfpathlineto{\pgfqpoint{2.288522in}{2.437869in}}%
\pgfpathlineto{\pgfqpoint{2.292872in}{2.332761in}}%
\pgfpathlineto{\pgfqpoint{2.297222in}{2.398057in}}%
\pgfpathlineto{\pgfqpoint{2.301572in}{2.412839in}}%
\pgfpathlineto{\pgfqpoint{2.305922in}{2.408089in}}%
\pgfpathlineto{\pgfqpoint{2.310272in}{2.459549in}}%
\pgfpathlineto{\pgfqpoint{2.314622in}{2.235380in}}%
\pgfpathlineto{\pgfqpoint{2.318971in}{2.259227in}}%
\pgfpathlineto{\pgfqpoint{2.323321in}{2.312106in}}%
\pgfpathlineto{\pgfqpoint{2.327671in}{2.418180in}}%
\pgfpathlineto{\pgfqpoint{2.332021in}{2.457479in}}%
\pgfpathlineto{\pgfqpoint{2.336371in}{2.447448in}}%
\pgfpathlineto{\pgfqpoint{2.340721in}{2.421767in}}%
\pgfpathlineto{\pgfqpoint{2.345071in}{2.340941in}}%
\pgfpathlineto{\pgfqpoint{2.349421in}{2.349317in}}%
\pgfpathlineto{\pgfqpoint{2.353771in}{2.400067in}}%
\pgfpathlineto{\pgfqpoint{2.358121in}{2.215178in}}%
\pgfpathlineto{\pgfqpoint{2.362471in}{2.300754in}}%
\pgfpathlineto{\pgfqpoint{2.366821in}{2.270659in}}%
\pgfpathlineto{\pgfqpoint{2.371171in}{2.322138in}}%
\pgfpathlineto{\pgfqpoint{2.375521in}{2.159047in}}%
\pgfpathlineto{\pgfqpoint{2.379871in}{2.273556in}}%
\pgfpathlineto{\pgfqpoint{2.384221in}{2.288495in}}%
\pgfpathlineto{\pgfqpoint{2.388570in}{2.134371in}}%
\pgfpathlineto{\pgfqpoint{2.392920in}{2.378663in}}%
\pgfpathlineto{\pgfqpoint{2.397270in}{2.376811in}}%
\pgfpathlineto{\pgfqpoint{2.401620in}{2.421452in}}%
\pgfpathlineto{\pgfqpoint{2.405970in}{2.385128in}}%
\pgfpathlineto{\pgfqpoint{2.410320in}{2.372140in}}%
\pgfpathlineto{\pgfqpoint{2.414670in}{2.346873in}}%
\pgfpathlineto{\pgfqpoint{2.419020in}{2.347109in}}%
\pgfpathlineto{\pgfqpoint{2.423370in}{2.476499in}}%
\pgfpathlineto{\pgfqpoint{2.427720in}{2.264352in}}%
\pgfpathlineto{\pgfqpoint{2.432070in}{2.337807in}}%
\pgfpathlineto{\pgfqpoint{2.436420in}{2.319241in}}%
\pgfpathlineto{\pgfqpoint{2.440770in}{2.367981in}}%
\pgfpathlineto{\pgfqpoint{2.445120in}{2.289382in}}%
\pgfpathlineto{\pgfqpoint{2.449470in}{2.377560in}}%
\pgfpathlineto{\pgfqpoint{2.453820in}{2.363133in}}%
\pgfpathlineto{\pgfqpoint{2.458169in}{2.385286in}}%
\pgfpathlineto{\pgfqpoint{2.462519in}{2.210132in}}%
\pgfpathlineto{\pgfqpoint{2.466869in}{2.309958in}}%
\pgfpathlineto{\pgfqpoint{2.471219in}{2.337827in}}%
\pgfpathlineto{\pgfqpoint{2.475569in}{2.423836in}}%
\pgfpathlineto{\pgfqpoint{2.479919in}{2.372061in}}%
\pgfpathlineto{\pgfqpoint{2.484269in}{2.412464in}}%
\pgfpathlineto{\pgfqpoint{2.488619in}{2.370129in}}%
\pgfpathlineto{\pgfqpoint{2.492969in}{2.144541in}}%
\pgfpathlineto{\pgfqpoint{2.497319in}{2.377993in}}%
\pgfpathlineto{\pgfqpoint{2.506019in}{1.696045in}}%
\pgfpathlineto{\pgfqpoint{2.510369in}{2.474035in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{2.460377in}}%
\pgfpathlineto{\pgfqpoint{2.519069in}{2.216223in}}%
\pgfpathlineto{\pgfqpoint{2.523418in}{2.338851in}}%
\pgfpathlineto{\pgfqpoint{2.527768in}{1.550100in}}%
\pgfpathlineto{\pgfqpoint{2.532118in}{2.656106in}}%
\pgfpathlineto{\pgfqpoint{2.536468in}{2.646823in}}%
\pgfpathlineto{\pgfqpoint{2.540818in}{2.654096in}}%
\pgfpathlineto{\pgfqpoint{2.545168in}{2.692351in}}%
\pgfpathlineto{\pgfqpoint{2.549518in}{2.623724in}}%
\pgfpathlineto{\pgfqpoint{2.553868in}{2.693612in}}%
\pgfpathlineto{\pgfqpoint{2.558218in}{2.702678in}}%
\pgfpathlineto{\pgfqpoint{2.562568in}{2.745387in}}%
\pgfpathlineto{\pgfqpoint{2.571268in}{2.594240in}}%
\pgfpathlineto{\pgfqpoint{2.575618in}{2.622088in}}%
\pgfpathlineto{\pgfqpoint{2.579968in}{2.694952in}}%
\pgfpathlineto{\pgfqpoint{2.584318in}{2.617555in}}%
\pgfpathlineto{\pgfqpoint{2.593017in}{2.489723in}}%
\pgfpathlineto{\pgfqpoint{2.597367in}{2.498474in}}%
\pgfpathlineto{\pgfqpoint{2.601717in}{2.623862in}}%
\pgfpathlineto{\pgfqpoint{2.606067in}{2.509334in}}%
\pgfpathlineto{\pgfqpoint{2.610417in}{2.586514in}}%
\pgfpathlineto{\pgfqpoint{2.623467in}{2.392933in}}%
\pgfpathlineto{\pgfqpoint{2.627817in}{2.458741in}}%
\pgfpathlineto{\pgfqpoint{2.632167in}{2.388853in}}%
\pgfpathlineto{\pgfqpoint{2.636517in}{2.525357in}}%
\pgfpathlineto{\pgfqpoint{2.640867in}{2.480361in}}%
\pgfpathlineto{\pgfqpoint{2.645217in}{2.327420in}}%
\pgfpathlineto{\pgfqpoint{2.649567in}{2.501687in}}%
\pgfpathlineto{\pgfqpoint{2.653917in}{2.404955in}}%
\pgfpathlineto{\pgfqpoint{2.658266in}{2.341611in}}%
\pgfpathlineto{\pgfqpoint{2.662616in}{2.367745in}}%
\pgfpathlineto{\pgfqpoint{2.666966in}{2.362266in}}%
\pgfpathlineto{\pgfqpoint{2.671316in}{2.514005in}}%
\pgfpathlineto{\pgfqpoint{2.675666in}{2.544691in}}%
\pgfpathlineto{\pgfqpoint{2.680016in}{2.509472in}}%
\pgfpathlineto{\pgfqpoint{2.684366in}{2.511265in}}%
\pgfpathlineto{\pgfqpoint{2.688716in}{2.498632in}}%
\pgfpathlineto{\pgfqpoint{2.693066in}{2.305366in}}%
\pgfpathlineto{\pgfqpoint{2.697416in}{2.411282in}}%
\pgfpathlineto{\pgfqpoint{2.701766in}{2.391455in}}%
\pgfpathlineto{\pgfqpoint{2.706116in}{2.524549in}}%
\pgfpathlineto{\pgfqpoint{2.710466in}{2.436903in}}%
\pgfpathlineto{\pgfqpoint{2.714816in}{2.505392in}}%
\pgfpathlineto{\pgfqpoint{2.719166in}{2.362187in}}%
\pgfpathlineto{\pgfqpoint{2.723516in}{2.392341in}}%
\pgfpathlineto{\pgfqpoint{2.727865in}{2.528333in}}%
\pgfpathlineto{\pgfqpoint{2.736565in}{2.278759in}}%
\pgfpathlineto{\pgfqpoint{2.740915in}{2.433040in}}%
\pgfpathlineto{\pgfqpoint{2.745265in}{2.421452in}}%
\pgfpathlineto{\pgfqpoint{2.749615in}{2.406374in}}%
\pgfpathlineto{\pgfqpoint{2.753965in}{2.338694in}}%
\pgfpathlineto{\pgfqpoint{2.758315in}{2.480204in}}%
\pgfpathlineto{\pgfqpoint{2.762665in}{2.317310in}}%
\pgfpathlineto{\pgfqpoint{2.767015in}{2.304164in}}%
\pgfpathlineto{\pgfqpoint{2.771365in}{2.371233in}}%
\pgfpathlineto{\pgfqpoint{2.775715in}{2.318354in}}%
\pgfpathlineto{\pgfqpoint{2.780065in}{2.490531in}}%
\pgfpathlineto{\pgfqpoint{2.784415in}{2.450424in}}%
\pgfpathlineto{\pgfqpoint{2.788765in}{2.423028in}}%
\pgfpathlineto{\pgfqpoint{2.793115in}{2.330988in}}%
\pgfpathlineto{\pgfqpoint{2.797464in}{2.394332in}}%
\pgfpathlineto{\pgfqpoint{2.801814in}{2.480657in}}%
\pgfpathlineto{\pgfqpoint{2.806164in}{2.395317in}}%
\pgfpathlineto{\pgfqpoint{2.810514in}{2.428882in}}%
\pgfpathlineto{\pgfqpoint{2.814864in}{2.364926in}}%
\pgfpathlineto{\pgfqpoint{2.819214in}{2.355722in}}%
\pgfpathlineto{\pgfqpoint{2.823564in}{2.370938in}}%
\pgfpathlineto{\pgfqpoint{2.827914in}{2.268215in}}%
\pgfpathlineto{\pgfqpoint{2.832264in}{2.507757in}}%
\pgfpathlineto{\pgfqpoint{2.836614in}{2.308618in}}%
\pgfpathlineto{\pgfqpoint{2.840964in}{2.296438in}}%
\pgfpathlineto{\pgfqpoint{2.845314in}{2.323400in}}%
\pgfpathlineto{\pgfqpoint{2.849664in}{2.327933in}}%
\pgfpathlineto{\pgfqpoint{2.854014in}{2.352667in}}%
\pgfpathlineto{\pgfqpoint{2.858364in}{2.328839in}}%
\pgfpathlineto{\pgfqpoint{2.862713in}{2.339660in}}%
\pgfpathlineto{\pgfqpoint{2.867063in}{2.336683in}}%
\pgfpathlineto{\pgfqpoint{2.871413in}{2.425847in}}%
\pgfpathlineto{\pgfqpoint{2.875763in}{2.362088in}}%
\pgfpathlineto{\pgfqpoint{2.880113in}{2.280316in}}%
\pgfpathlineto{\pgfqpoint{2.884463in}{2.411223in}}%
\pgfpathlineto{\pgfqpoint{2.888813in}{2.356097in}}%
\pgfpathlineto{\pgfqpoint{2.893163in}{2.446640in}}%
\pgfpathlineto{\pgfqpoint{2.897513in}{2.401033in}}%
\pgfpathlineto{\pgfqpoint{2.901863in}{2.385660in}}%
\pgfpathlineto{\pgfqpoint{2.906213in}{2.408818in}}%
\pgfpathlineto{\pgfqpoint{2.910563in}{2.299355in}}%
\pgfpathlineto{\pgfqpoint{2.914913in}{2.377579in}}%
\pgfpathlineto{\pgfqpoint{2.919263in}{2.305208in}}%
\pgfpathlineto{\pgfqpoint{2.923613in}{2.157983in}}%
\pgfpathlineto{\pgfqpoint{2.927963in}{2.333294in}}%
\pgfpathlineto{\pgfqpoint{2.932312in}{2.444925in}}%
\pgfpathlineto{\pgfqpoint{2.936662in}{2.407714in}}%
\pgfpathlineto{\pgfqpoint{2.941012in}{2.450778in}}%
\pgfpathlineto{\pgfqpoint{2.945362in}{2.458879in}}%
\pgfpathlineto{\pgfqpoint{2.949712in}{2.272905in}}%
\pgfpathlineto{\pgfqpoint{2.954062in}{2.434597in}}%
\pgfpathlineto{\pgfqpoint{2.958412in}{2.483397in}}%
\pgfpathlineto{\pgfqpoint{2.962762in}{2.485624in}}%
\pgfpathlineto{\pgfqpoint{2.967112in}{2.370129in}}%
\pgfpathlineto{\pgfqpoint{2.971462in}{2.284869in}}%
\pgfpathlineto{\pgfqpoint{2.975812in}{2.352963in}}%
\pgfpathlineto{\pgfqpoint{2.980162in}{2.297778in}}%
\pgfpathlineto{\pgfqpoint{2.984512in}{2.376673in}}%
\pgfpathlineto{\pgfqpoint{2.988862in}{2.435051in}}%
\pgfpathlineto{\pgfqpoint{2.993212in}{2.314491in}}%
\pgfpathlineto{\pgfqpoint{2.997562in}{2.336920in}}%
\pgfpathlineto{\pgfqpoint{3.001911in}{2.401467in}}%
\pgfpathlineto{\pgfqpoint{3.006261in}{2.319773in}}%
\pgfpathlineto{\pgfqpoint{3.010611in}{2.443072in}}%
\pgfpathlineto{\pgfqpoint{3.014961in}{2.457933in}}%
\pgfpathlineto{\pgfqpoint{3.019311in}{2.422930in}}%
\pgfpathlineto{\pgfqpoint{3.023661in}{2.410612in}}%
\pgfpathlineto{\pgfqpoint{3.028011in}{2.421530in}}%
\pgfpathlineto{\pgfqpoint{3.032361in}{2.385207in}}%
\pgfpathlineto{\pgfqpoint{3.036711in}{2.372435in}}%
\pgfpathlineto{\pgfqpoint{3.041061in}{2.397545in}}%
\pgfpathlineto{\pgfqpoint{3.045411in}{2.285007in}}%
\pgfpathlineto{\pgfqpoint{3.049761in}{2.376141in}}%
\pgfpathlineto{\pgfqpoint{3.054111in}{2.343089in}}%
\pgfpathlineto{\pgfqpoint{3.058461in}{2.289008in}}%
\pgfpathlineto{\pgfqpoint{3.062811in}{2.356235in}}%
\pgfpathlineto{\pgfqpoint{3.067160in}{2.343384in}}%
\pgfpathlineto{\pgfqpoint{3.071510in}{2.339600in}}%
\pgfpathlineto{\pgfqpoint{3.080210in}{2.254931in}}%
\pgfpathlineto{\pgfqpoint{3.084560in}{2.260489in}}%
\pgfpathlineto{\pgfqpoint{3.088910in}{2.305878in}}%
\pgfpathlineto{\pgfqpoint{3.093260in}{2.326533in}}%
\pgfpathlineto{\pgfqpoint{3.097610in}{2.333294in}}%
\pgfpathlineto{\pgfqpoint{3.101960in}{2.333806in}}%
\pgfpathlineto{\pgfqpoint{3.106310in}{2.419895in}}%
\pgfpathlineto{\pgfqpoint{3.110660in}{2.348134in}}%
\pgfpathlineto{\pgfqpoint{3.115010in}{2.151223in}}%
\pgfpathlineto{\pgfqpoint{3.119360in}{2.336329in}}%
\pgfpathlineto{\pgfqpoint{3.123710in}{2.350519in}}%
\pgfpathlineto{\pgfqpoint{3.132410in}{2.370425in}}%
\pgfpathlineto{\pgfqpoint{3.136759in}{2.284849in}}%
\pgfpathlineto{\pgfqpoint{3.141109in}{2.299847in}}%
\pgfpathlineto{\pgfqpoint{3.145459in}{2.346952in}}%
\pgfpathlineto{\pgfqpoint{3.149809in}{2.242514in}}%
\pgfpathlineto{\pgfqpoint{3.154159in}{2.301483in}}%
\pgfpathlineto{\pgfqpoint{3.158509in}{2.190897in}}%
\pgfpathlineto{\pgfqpoint{3.162859in}{2.240957in}}%
\pgfpathlineto{\pgfqpoint{3.167209in}{2.408976in}}%
\pgfpathlineto{\pgfqpoint{3.171559in}{2.371095in}}%
\pgfpathlineto{\pgfqpoint{3.175909in}{2.264943in}}%
\pgfpathlineto{\pgfqpoint{3.184609in}{2.387730in}}%
\pgfpathlineto{\pgfqpoint{3.188959in}{2.396579in}}%
\pgfpathlineto{\pgfqpoint{3.193309in}{2.426793in}}%
\pgfpathlineto{\pgfqpoint{3.197659in}{2.329785in}}%
\pgfpathlineto{\pgfqpoint{3.202009in}{2.312028in}}%
\pgfpathlineto{\pgfqpoint{3.206358in}{2.488225in}}%
\pgfpathlineto{\pgfqpoint{3.210708in}{2.389070in}}%
\pgfpathlineto{\pgfqpoint{3.215058in}{2.239400in}}%
\pgfpathlineto{\pgfqpoint{3.219408in}{2.336999in}}%
\pgfpathlineto{\pgfqpoint{3.223758in}{2.351564in}}%
\pgfpathlineto{\pgfqpoint{3.228108in}{2.335363in}}%
\pgfpathlineto{\pgfqpoint{3.232458in}{2.358757in}}%
\pgfpathlineto{\pgfqpoint{3.236808in}{2.258715in}}%
\pgfpathlineto{\pgfqpoint{3.241158in}{2.200179in}}%
\pgfpathlineto{\pgfqpoint{3.245508in}{2.642211in}}%
\pgfpathlineto{\pgfqpoint{3.249858in}{2.407478in}}%
\pgfpathlineto{\pgfqpoint{3.254208in}{2.327125in}}%
\pgfpathlineto{\pgfqpoint{3.258558in}{2.394036in}}%
\pgfpathlineto{\pgfqpoint{3.262908in}{2.393898in}}%
\pgfpathlineto{\pgfqpoint{3.267258in}{2.352727in}}%
\pgfpathlineto{\pgfqpoint{3.271607in}{2.533694in}}%
\pgfpathlineto{\pgfqpoint{3.275957in}{2.327696in}}%
\pgfpathlineto{\pgfqpoint{3.280307in}{2.350145in}}%
\pgfpathlineto{\pgfqpoint{3.284657in}{2.256035in}}%
\pgfpathlineto{\pgfqpoint{3.289007in}{2.401546in}}%
\pgfpathlineto{\pgfqpoint{3.293357in}{2.440924in}}%
\pgfpathlineto{\pgfqpoint{3.297707in}{2.317467in}}%
\pgfpathlineto{\pgfqpoint{3.302057in}{2.341374in}}%
\pgfpathlineto{\pgfqpoint{3.306407in}{2.342360in}}%
\pgfpathlineto{\pgfqpoint{3.310757in}{2.287372in}}%
\pgfpathlineto{\pgfqpoint{3.315107in}{2.290210in}}%
\pgfpathlineto{\pgfqpoint{3.319457in}{2.373697in}}%
\pgfpathlineto{\pgfqpoint{3.323807in}{2.370878in}}%
\pgfpathlineto{\pgfqpoint{3.328157in}{2.296655in}}%
\pgfpathlineto{\pgfqpoint{3.332507in}{2.343680in}}%
\pgfpathlineto{\pgfqpoint{3.336857in}{2.291018in}}%
\pgfpathlineto{\pgfqpoint{3.341206in}{2.360925in}}%
\pgfpathlineto{\pgfqpoint{3.345556in}{2.153233in}}%
\pgfpathlineto{\pgfqpoint{3.349906in}{2.248013in}}%
\pgfpathlineto{\pgfqpoint{3.354256in}{2.314787in}}%
\pgfpathlineto{\pgfqpoint{3.358606in}{2.139713in}}%
\pgfpathlineto{\pgfqpoint{3.362956in}{2.399240in}}%
\pgfpathlineto{\pgfqpoint{3.367306in}{2.300675in}}%
\pgfpathlineto{\pgfqpoint{3.376006in}{2.346873in}}%
\pgfpathlineto{\pgfqpoint{3.380356in}{1.875652in}}%
\pgfpathlineto{\pgfqpoint{3.384706in}{2.306844in}}%
\pgfpathlineto{\pgfqpoint{3.389056in}{2.248604in}}%
\pgfpathlineto{\pgfqpoint{3.393406in}{2.301345in}}%
\pgfpathlineto{\pgfqpoint{3.397756in}{2.286721in}}%
\pgfpathlineto{\pgfqpoint{3.402106in}{2.597058in}}%
\pgfpathlineto{\pgfqpoint{3.406455in}{2.336762in}}%
\pgfpathlineto{\pgfqpoint{3.410805in}{2.440313in}}%
\pgfpathlineto{\pgfqpoint{3.415155in}{2.377934in}}%
\pgfpathlineto{\pgfqpoint{3.419505in}{2.402137in}}%
\pgfpathlineto{\pgfqpoint{3.423855in}{2.441062in}}%
\pgfpathlineto{\pgfqpoint{3.428205in}{2.535172in}}%
\pgfpathlineto{\pgfqpoint{3.432555in}{2.212734in}}%
\pgfpathlineto{\pgfqpoint{3.436905in}{2.380220in}}%
\pgfpathlineto{\pgfqpoint{3.441255in}{2.382743in}}%
\pgfpathlineto{\pgfqpoint{3.449955in}{2.348804in}}%
\pgfpathlineto{\pgfqpoint{3.454305in}{2.355111in}}%
\pgfpathlineto{\pgfqpoint{3.458655in}{2.415066in}}%
\pgfpathlineto{\pgfqpoint{3.463005in}{2.261671in}}%
\pgfpathlineto{\pgfqpoint{3.471705in}{2.324523in}}%
\pgfpathlineto{\pgfqpoint{3.480404in}{2.258419in}}%
\pgfpathlineto{\pgfqpoint{3.484754in}{2.360827in}}%
\pgfpathlineto{\pgfqpoint{3.489104in}{2.405270in}}%
\pgfpathlineto{\pgfqpoint{3.493454in}{2.313525in}}%
\pgfpathlineto{\pgfqpoint{3.497804in}{2.359428in}}%
\pgfpathlineto{\pgfqpoint{3.502154in}{2.149370in}}%
\pgfpathlineto{\pgfqpoint{3.506504in}{2.243480in}}%
\pgfpathlineto{\pgfqpoint{3.510854in}{2.015960in}}%
\pgfpathlineto{\pgfqpoint{3.515204in}{2.342636in}}%
\pgfpathlineto{\pgfqpoint{3.519554in}{2.269693in}}%
\pgfpathlineto{\pgfqpoint{3.523904in}{2.034092in}}%
\pgfpathlineto{\pgfqpoint{3.528254in}{2.322887in}}%
\pgfpathlineto{\pgfqpoint{3.532604in}{1.721962in}}%
\pgfpathlineto{\pgfqpoint{3.536954in}{2.342872in}}%
\pgfpathlineto{\pgfqpoint{3.541304in}{2.251344in}}%
\pgfpathlineto{\pgfqpoint{3.545653in}{2.202249in}}%
\pgfpathlineto{\pgfqpoint{3.550003in}{1.279931in}}%
\pgfpathlineto{\pgfqpoint{3.554353in}{2.274600in}}%
\pgfpathlineto{\pgfqpoint{3.558703in}{2.202702in}}%
\pgfpathlineto{\pgfqpoint{3.563053in}{2.060975in}}%
\pgfpathlineto{\pgfqpoint{3.567403in}{2.407123in}}%
\pgfpathlineto{\pgfqpoint{3.571753in}{1.694922in}}%
\pgfpathlineto{\pgfqpoint{3.576103in}{2.468694in}}%
\pgfpathlineto{\pgfqpoint{3.580453in}{2.343010in}}%
\pgfpathlineto{\pgfqpoint{3.584803in}{2.365596in}}%
\pgfpathlineto{\pgfqpoint{3.593503in}{2.320049in}}%
\pgfpathlineto{\pgfqpoint{3.597853in}{2.216360in}}%
\pgfpathlineto{\pgfqpoint{3.602203in}{2.187704in}}%
\pgfpathlineto{\pgfqpoint{3.606553in}{2.356392in}}%
\pgfpathlineto{\pgfqpoint{3.610902in}{2.411735in}}%
\pgfpathlineto{\pgfqpoint{3.615252in}{2.224835in}}%
\pgfpathlineto{\pgfqpoint{3.619602in}{2.420565in}}%
\pgfpathlineto{\pgfqpoint{3.623952in}{2.403911in}}%
\pgfpathlineto{\pgfqpoint{3.628302in}{2.234946in}}%
\pgfpathlineto{\pgfqpoint{3.632652in}{2.297778in}}%
\pgfpathlineto{\pgfqpoint{3.637002in}{2.336703in}}%
\pgfpathlineto{\pgfqpoint{3.641352in}{2.403103in}}%
\pgfpathlineto{\pgfqpoint{3.650052in}{2.213917in}}%
\pgfpathlineto{\pgfqpoint{3.654402in}{2.348509in}}%
\pgfpathlineto{\pgfqpoint{3.658752in}{2.280020in}}%
\pgfpathlineto{\pgfqpoint{3.663102in}{2.305129in}}%
\pgfpathlineto{\pgfqpoint{3.667452in}{2.289914in}}%
\pgfpathlineto{\pgfqpoint{3.671802in}{2.182560in}}%
\pgfpathlineto{\pgfqpoint{3.676152in}{2.330298in}}%
\pgfpathlineto{\pgfqpoint{3.680501in}{2.253729in}}%
\pgfpathlineto{\pgfqpoint{3.684851in}{2.230630in}}%
\pgfpathlineto{\pgfqpoint{3.689201in}{2.240878in}}%
\pgfpathlineto{\pgfqpoint{3.693551in}{2.223062in}}%
\pgfpathlineto{\pgfqpoint{3.697901in}{2.378151in}}%
\pgfpathlineto{\pgfqpoint{3.702251in}{2.242140in}}%
\pgfpathlineto{\pgfqpoint{3.706601in}{2.187034in}}%
\pgfpathlineto{\pgfqpoint{3.710951in}{2.324819in}}%
\pgfpathlineto{\pgfqpoint{3.715301in}{2.261750in}}%
\pgfpathlineto{\pgfqpoint{3.719651in}{2.403477in}}%
\pgfpathlineto{\pgfqpoint{3.724001in}{2.329056in}}%
\pgfpathlineto{\pgfqpoint{3.728351in}{2.283883in}}%
\pgfpathlineto{\pgfqpoint{3.732701in}{2.347780in}}%
\pgfpathlineto{\pgfqpoint{3.737051in}{2.201047in}}%
\pgfpathlineto{\pgfqpoint{3.741401in}{2.245037in}}%
\pgfpathlineto{\pgfqpoint{3.745751in}{2.301641in}}%
\pgfpathlineto{\pgfqpoint{3.750100in}{2.213838in}}%
\pgfpathlineto{\pgfqpoint{3.754450in}{2.216065in}}%
\pgfpathlineto{\pgfqpoint{3.758800in}{2.387355in}}%
\pgfpathlineto{\pgfqpoint{3.763150in}{2.254241in}}%
\pgfpathlineto{\pgfqpoint{3.767500in}{1.351021in}}%
\pgfpathlineto{\pgfqpoint{3.771850in}{2.252684in}}%
\pgfpathlineto{\pgfqpoint{3.776200in}{2.118762in}}%
\pgfpathlineto{\pgfqpoint{3.780550in}{2.167877in}}%
\pgfpathlineto{\pgfqpoint{3.784900in}{2.269693in}}%
\pgfpathlineto{\pgfqpoint{3.789250in}{2.248171in}}%
\pgfpathlineto{\pgfqpoint{3.793600in}{2.141427in}}%
\pgfpathlineto{\pgfqpoint{3.797950in}{2.244958in}}%
\pgfpathlineto{\pgfqpoint{3.802300in}{2.255010in}}%
\pgfpathlineto{\pgfqpoint{3.806650in}{2.299788in}}%
\pgfpathlineto{\pgfqpoint{3.811000in}{2.302153in}}%
\pgfpathlineto{\pgfqpoint{3.815349in}{2.150474in}}%
\pgfpathlineto{\pgfqpoint{3.819699in}{2.209462in}}%
\pgfpathlineto{\pgfqpoint{3.824049in}{2.238060in}}%
\pgfpathlineto{\pgfqpoint{3.828399in}{2.143930in}}%
\pgfpathlineto{\pgfqpoint{3.832749in}{2.201066in}}%
\pgfpathlineto{\pgfqpoint{3.837099in}{2.093889in}}%
\pgfpathlineto{\pgfqpoint{3.841449in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{3.845799in}{2.109479in}}%
\pgfpathlineto{\pgfqpoint{3.850149in}{2.228245in}}%
\pgfpathlineto{\pgfqpoint{3.854499in}{2.254024in}}%
\pgfpathlineto{\pgfqpoint{3.858849in}{1.587666in}}%
\pgfpathlineto{\pgfqpoint{3.863199in}{2.488600in}}%
\pgfpathlineto{\pgfqpoint{3.867549in}{2.278917in}}%
\pgfpathlineto{\pgfqpoint{3.871899in}{2.351997in}}%
\pgfpathlineto{\pgfqpoint{3.876249in}{2.351248in}}%
\pgfpathlineto{\pgfqpoint{3.880599in}{2.308618in}}%
\pgfpathlineto{\pgfqpoint{3.884948in}{2.133327in}}%
\pgfpathlineto{\pgfqpoint{3.889298in}{2.335875in}}%
\pgfpathlineto{\pgfqpoint{3.893648in}{2.133544in}}%
\pgfpathlineto{\pgfqpoint{3.897998in}{2.115490in}}%
\pgfpathlineto{\pgfqpoint{3.902348in}{2.041365in}}%
\pgfpathlineto{\pgfqpoint{3.906698in}{2.234926in}}%
\pgfpathlineto{\pgfqpoint{3.911048in}{1.972206in}}%
\pgfpathlineto{\pgfqpoint{3.915398in}{2.216439in}}%
\pgfpathlineto{\pgfqpoint{3.919748in}{2.360314in}}%
\pgfpathlineto{\pgfqpoint{3.924098in}{2.271467in}}%
\pgfpathlineto{\pgfqpoint{3.928448in}{2.137998in}}%
\pgfpathlineto{\pgfqpoint{3.932798in}{2.186048in}}%
\pgfpathlineto{\pgfqpoint{3.937148in}{1.792895in}}%
\pgfpathlineto{\pgfqpoint{3.941498in}{2.211019in}}%
\pgfpathlineto{\pgfqpoint{3.945848in}{2.237390in}}%
\pgfpathlineto{\pgfqpoint{3.950198in}{2.218292in}}%
\pgfpathlineto{\pgfqpoint{3.954547in}{2.249373in}}%
\pgfpathlineto{\pgfqpoint{3.958897in}{2.173218in}}%
\pgfpathlineto{\pgfqpoint{3.967597in}{2.400067in}}%
\pgfpathlineto{\pgfqpoint{3.971947in}{2.439801in}}%
\pgfpathlineto{\pgfqpoint{3.976297in}{2.417451in}}%
\pgfpathlineto{\pgfqpoint{3.980647in}{2.149232in}}%
\pgfpathlineto{\pgfqpoint{3.984997in}{2.389444in}}%
\pgfpathlineto{\pgfqpoint{3.989347in}{2.383354in}}%
\pgfpathlineto{\pgfqpoint{3.993697in}{2.270304in}}%
\pgfpathlineto{\pgfqpoint{3.998047in}{2.254399in}}%
\pgfpathlineto{\pgfqpoint{4.002397in}{2.165413in}}%
\pgfpathlineto{\pgfqpoint{4.006747in}{2.339364in}}%
\pgfpathlineto{\pgfqpoint{4.011097in}{2.305800in}}%
\pgfpathlineto{\pgfqpoint{4.015447in}{2.306923in}}%
\pgfpathlineto{\pgfqpoint{4.019796in}{2.327775in}}%
\pgfpathlineto{\pgfqpoint{4.024146in}{2.202485in}}%
\pgfpathlineto{\pgfqpoint{4.028496in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{4.032846in}{2.218154in}}%
\pgfpathlineto{\pgfqpoint{4.037196in}{2.256547in}}%
\pgfpathlineto{\pgfqpoint{4.041546in}{2.273122in}}%
\pgfpathlineto{\pgfqpoint{4.045896in}{2.215178in}}%
\pgfpathlineto{\pgfqpoint{4.050246in}{2.208930in}}%
\pgfpathlineto{\pgfqpoint{4.054596in}{2.224008in}}%
\pgfpathlineto{\pgfqpoint{4.058946in}{2.318492in}}%
\pgfpathlineto{\pgfqpoint{4.063296in}{2.190148in}}%
\pgfpathlineto{\pgfqpoint{4.067646in}{2.228186in}}%
\pgfpathlineto{\pgfqpoint{4.071996in}{2.217109in}}%
\pgfpathlineto{\pgfqpoint{4.076346in}{2.272827in}}%
\pgfpathlineto{\pgfqpoint{4.085046in}{2.177297in}}%
\pgfpathlineto{\pgfqpoint{4.089395in}{2.193419in}}%
\pgfpathlineto{\pgfqpoint{4.093745in}{1.924885in}}%
\pgfpathlineto{\pgfqpoint{4.098095in}{2.259740in}}%
\pgfpathlineto{\pgfqpoint{4.102445in}{2.330160in}}%
\pgfpathlineto{\pgfqpoint{4.106795in}{2.244288in}}%
\pgfpathlineto{\pgfqpoint{4.111145in}{2.337590in}}%
\pgfpathlineto{\pgfqpoint{4.115495in}{2.190305in}}%
\pgfpathlineto{\pgfqpoint{4.119845in}{2.113716in}}%
\pgfpathlineto{\pgfqpoint{4.124195in}{2.224461in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{2.168744in}}%
\pgfpathlineto{\pgfqpoint{4.132895in}{2.188374in}}%
\pgfpathlineto{\pgfqpoint{4.137245in}{2.243027in}}%
\pgfpathlineto{\pgfqpoint{4.141595in}{2.241036in}}%
\pgfpathlineto{\pgfqpoint{4.145945in}{2.188669in}}%
\pgfpathlineto{\pgfqpoint{4.150295in}{2.209305in}}%
\pgfpathlineto{\pgfqpoint{4.154644in}{2.237981in}}%
\pgfpathlineto{\pgfqpoint{4.158994in}{2.221642in}}%
\pgfpathlineto{\pgfqpoint{4.163344in}{2.067814in}}%
\pgfpathlineto{\pgfqpoint{4.167694in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{4.172044in}{2.237094in}}%
\pgfpathlineto{\pgfqpoint{4.176394in}{2.204338in}}%
\pgfpathlineto{\pgfqpoint{4.180744in}{2.132282in}}%
\pgfpathlineto{\pgfqpoint{4.185094in}{2.154869in}}%
\pgfpathlineto{\pgfqpoint{4.189444in}{2.195430in}}%
\pgfpathlineto{\pgfqpoint{4.193794in}{2.160722in}}%
\pgfpathlineto{\pgfqpoint{4.198144in}{2.213917in}}%
\pgfpathlineto{\pgfqpoint{4.202494in}{2.071441in}}%
\pgfpathlineto{\pgfqpoint{4.206844in}{2.172902in}}%
\pgfpathlineto{\pgfqpoint{4.211194in}{2.105537in}}%
\pgfpathlineto{\pgfqpoint{4.215544in}{1.993334in}}%
\pgfpathlineto{\pgfqpoint{4.219894in}{2.207590in}}%
\pgfpathlineto{\pgfqpoint{4.224243in}{2.103685in}}%
\pgfpathlineto{\pgfqpoint{4.228593in}{2.271112in}}%
\pgfpathlineto{\pgfqpoint{4.232943in}{2.119136in}}%
\pgfpathlineto{\pgfqpoint{4.237293in}{2.189103in}}%
\pgfpathlineto{\pgfqpoint{4.241643in}{2.184944in}}%
\pgfpathlineto{\pgfqpoint{4.245993in}{2.280690in}}%
\pgfpathlineto{\pgfqpoint{4.250343in}{2.155834in}}%
\pgfpathlineto{\pgfqpoint{4.254693in}{2.243027in}}%
\pgfpathlineto{\pgfqpoint{4.259043in}{2.117284in}}%
\pgfpathlineto{\pgfqpoint{4.263393in}{2.267032in}}%
\pgfpathlineto{\pgfqpoint{4.267743in}{2.361379in}}%
\pgfpathlineto{\pgfqpoint{4.272093in}{2.228107in}}%
\pgfpathlineto{\pgfqpoint{4.276443in}{2.276768in}}%
\pgfpathlineto{\pgfqpoint{4.280793in}{2.244584in}}%
\pgfpathlineto{\pgfqpoint{4.285143in}{2.275487in}}%
\pgfpathlineto{\pgfqpoint{4.289493in}{2.130962in}}%
\pgfpathlineto{\pgfqpoint{4.293842in}{2.249866in}}%
\pgfpathlineto{\pgfqpoint{4.298192in}{2.204397in}}%
\pgfpathlineto{\pgfqpoint{4.302542in}{2.198149in}}%
\pgfpathlineto{\pgfqpoint{4.306892in}{2.205816in}}%
\pgfpathlineto{\pgfqpoint{4.311242in}{2.267623in}}%
\pgfpathlineto{\pgfqpoint{4.315592in}{2.266342in}}%
\pgfpathlineto{\pgfqpoint{4.319942in}{2.178480in}}%
\pgfpathlineto{\pgfqpoint{4.324292in}{2.222451in}}%
\pgfpathlineto{\pgfqpoint{4.328642in}{2.208122in}}%
\pgfpathlineto{\pgfqpoint{4.332992in}{2.226018in}}%
\pgfpathlineto{\pgfqpoint{4.337342in}{2.107193in}}%
\pgfpathlineto{\pgfqpoint{4.341692in}{2.273418in}}%
\pgfpathlineto{\pgfqpoint{4.346042in}{2.150119in}}%
\pgfpathlineto{\pgfqpoint{4.350392in}{2.186797in}}%
\pgfpathlineto{\pgfqpoint{4.354742in}{2.177692in}}%
\pgfpathlineto{\pgfqpoint{4.359091in}{2.224835in}}%
\pgfpathlineto{\pgfqpoint{4.363441in}{2.168152in}}%
\pgfpathlineto{\pgfqpoint{4.367791in}{2.216656in}}%
\pgfpathlineto{\pgfqpoint{4.372141in}{2.118092in}}%
\pgfpathlineto{\pgfqpoint{4.376491in}{2.158357in}}%
\pgfpathlineto{\pgfqpoint{4.380841in}{2.080211in}}%
\pgfpathlineto{\pgfqpoint{4.385191in}{2.215474in}}%
\pgfpathlineto{\pgfqpoint{4.389541in}{2.237824in}}%
\pgfpathlineto{\pgfqpoint{4.393891in}{2.235675in}}%
\pgfpathlineto{\pgfqpoint{4.398241in}{2.116594in}}%
\pgfpathlineto{\pgfqpoint{4.402591in}{2.162733in}}%
\pgfpathlineto{\pgfqpoint{4.406941in}{2.116456in}}%
\pgfpathlineto{\pgfqpoint{4.411291in}{2.117639in}}%
\pgfpathlineto{\pgfqpoint{4.415641in}{2.391001in}}%
\pgfpathlineto{\pgfqpoint{4.419991in}{2.406591in}}%
\pgfpathlineto{\pgfqpoint{4.424341in}{2.277419in}}%
\pgfpathlineto{\pgfqpoint{4.428690in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{4.433040in}{2.255660in}}%
\pgfpathlineto{\pgfqpoint{4.437390in}{2.276157in}}%
\pgfpathlineto{\pgfqpoint{4.441740in}{2.196671in}}%
\pgfpathlineto{\pgfqpoint{4.446090in}{2.274975in}}%
\pgfpathlineto{\pgfqpoint{4.450440in}{2.228915in}}%
\pgfpathlineto{\pgfqpoint{4.454790in}{2.232049in}}%
\pgfpathlineto{\pgfqpoint{4.459140in}{2.132065in}}%
\pgfpathlineto{\pgfqpoint{4.463490in}{2.165038in}}%
\pgfpathlineto{\pgfqpoint{4.467840in}{2.267387in}}%
\pgfpathlineto{\pgfqpoint{4.476540in}{2.119649in}}%
\pgfpathlineto{\pgfqpoint{4.485240in}{2.255069in}}%
\pgfpathlineto{\pgfqpoint{4.489590in}{2.259898in}}%
\pgfpathlineto{\pgfqpoint{4.493940in}{2.309663in}}%
\pgfpathlineto{\pgfqpoint{4.498289in}{2.093140in}}%
\pgfpathlineto{\pgfqpoint{4.502639in}{2.282918in}}%
\pgfpathlineto{\pgfqpoint{4.506989in}{2.201579in}}%
\pgfpathlineto{\pgfqpoint{4.511339in}{2.088765in}}%
\pgfpathlineto{\pgfqpoint{4.515689in}{2.168231in}}%
\pgfpathlineto{\pgfqpoint{4.520039in}{2.273339in}}%
\pgfpathlineto{\pgfqpoint{4.524389in}{1.997690in}}%
\pgfpathlineto{\pgfqpoint{4.528739in}{2.136894in}}%
\pgfpathlineto{\pgfqpoint{4.533089in}{2.147438in}}%
\pgfpathlineto{\pgfqpoint{4.537439in}{2.162595in}}%
\pgfpathlineto{\pgfqpoint{4.541789in}{2.167482in}}%
\pgfpathlineto{\pgfqpoint{4.546139in}{2.009653in}}%
\pgfpathlineto{\pgfqpoint{4.550489in}{1.732369in}}%
\pgfpathlineto{\pgfqpoint{4.554839in}{2.040399in}}%
\pgfpathlineto{\pgfqpoint{4.559189in}{1.390320in}}%
\pgfpathlineto{\pgfqpoint{4.563538in}{2.132125in}}%
\pgfpathlineto{\pgfqpoint{4.567888in}{1.916056in}}%
\pgfpathlineto{\pgfqpoint{4.572238in}{1.437996in}}%
\pgfpathlineto{\pgfqpoint{4.576588in}{2.470487in}}%
\pgfpathlineto{\pgfqpoint{4.580938in}{2.525298in}}%
\pgfpathlineto{\pgfqpoint{4.589638in}{2.451311in}}%
\pgfpathlineto{\pgfqpoint{4.593988in}{2.298744in}}%
\pgfpathlineto{\pgfqpoint{4.598338in}{2.261671in}}%
\pgfpathlineto{\pgfqpoint{4.602688in}{2.265909in}}%
\pgfpathlineto{\pgfqpoint{4.607038in}{2.218666in}}%
\pgfpathlineto{\pgfqpoint{4.611388in}{2.157313in}}%
\pgfpathlineto{\pgfqpoint{4.615738in}{2.253492in}}%
\pgfpathlineto{\pgfqpoint{4.620088in}{2.186580in}}%
\pgfpathlineto{\pgfqpoint{4.624438in}{2.211473in}}%
\pgfpathlineto{\pgfqpoint{4.628788in}{2.253059in}}%
\pgfpathlineto{\pgfqpoint{4.633137in}{2.137190in}}%
\pgfpathlineto{\pgfqpoint{4.637487in}{2.172311in}}%
\pgfpathlineto{\pgfqpoint{4.641837in}{2.145586in}}%
\pgfpathlineto{\pgfqpoint{4.646187in}{2.086163in}}%
\pgfpathlineto{\pgfqpoint{4.650537in}{2.257808in}}%
\pgfpathlineto{\pgfqpoint{4.654887in}{2.217701in}}%
\pgfpathlineto{\pgfqpoint{4.659237in}{2.155302in}}%
\pgfpathlineto{\pgfqpoint{4.663587in}{2.281361in}}%
\pgfpathlineto{\pgfqpoint{4.667937in}{2.125305in}}%
\pgfpathlineto{\pgfqpoint{4.672287in}{2.145665in}}%
\pgfpathlineto{\pgfqpoint{4.676637in}{2.268057in}}%
\pgfpathlineto{\pgfqpoint{4.680987in}{2.048421in}}%
\pgfpathlineto{\pgfqpoint{4.685337in}{2.179446in}}%
\pgfpathlineto{\pgfqpoint{4.689687in}{2.037581in}}%
\pgfpathlineto{\pgfqpoint{4.694037in}{2.177968in}}%
\pgfpathlineto{\pgfqpoint{4.698387in}{2.195410in}}%
\pgfpathlineto{\pgfqpoint{4.702736in}{2.168606in}}%
\pgfpathlineto{\pgfqpoint{4.707086in}{2.244071in}}%
\pgfpathlineto{\pgfqpoint{4.711436in}{2.141112in}}%
\pgfpathlineto{\pgfqpoint{4.715786in}{2.155085in}}%
\pgfpathlineto{\pgfqpoint{4.720136in}{2.115786in}}%
\pgfpathlineto{\pgfqpoint{4.724486in}{2.122704in}}%
\pgfpathlineto{\pgfqpoint{4.728836in}{2.108592in}}%
\pgfpathlineto{\pgfqpoint{4.733186in}{2.129385in}}%
\pgfpathlineto{\pgfqpoint{4.737536in}{2.085198in}}%
\pgfpathlineto{\pgfqpoint{4.741886in}{2.145132in}}%
\pgfpathlineto{\pgfqpoint{4.746236in}{2.123137in}}%
\pgfpathlineto{\pgfqpoint{4.750586in}{2.107311in}}%
\pgfpathlineto{\pgfqpoint{4.754936in}{2.176627in}}%
\pgfpathlineto{\pgfqpoint{4.759286in}{2.209384in}}%
\pgfpathlineto{\pgfqpoint{4.763636in}{2.110602in}}%
\pgfpathlineto{\pgfqpoint{4.767985in}{2.043592in}}%
\pgfpathlineto{\pgfqpoint{4.772335in}{2.158357in}}%
\pgfpathlineto{\pgfqpoint{4.781035in}{2.000883in}}%
\pgfpathlineto{\pgfqpoint{4.785385in}{2.093653in}}%
\pgfpathlineto{\pgfqpoint{4.789735in}{2.095367in}}%
\pgfpathlineto{\pgfqpoint{4.794085in}{2.082438in}}%
\pgfpathlineto{\pgfqpoint{4.798435in}{2.014029in}}%
\pgfpathlineto{\pgfqpoint{4.802785in}{2.203372in}}%
\pgfpathlineto{\pgfqpoint{4.807135in}{2.144462in}}%
\pgfpathlineto{\pgfqpoint{4.811485in}{2.129523in}}%
\pgfpathlineto{\pgfqpoint{4.815835in}{2.091504in}}%
\pgfpathlineto{\pgfqpoint{4.820185in}{2.077472in}}%
\pgfpathlineto{\pgfqpoint{4.824535in}{2.031629in}}%
\pgfpathlineto{\pgfqpoint{4.828885in}{2.095367in}}%
\pgfpathlineto{\pgfqpoint{4.833235in}{2.045681in}}%
\pgfpathlineto{\pgfqpoint{4.837584in}{2.142984in}}%
\pgfpathlineto{\pgfqpoint{4.841934in}{2.054294in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{2.077018in}}%
\pgfpathlineto{\pgfqpoint{4.850634in}{2.068563in}}%
\pgfpathlineto{\pgfqpoint{4.854984in}{2.045169in}}%
\pgfpathlineto{\pgfqpoint{4.859334in}{2.014699in}}%
\pgfpathlineto{\pgfqpoint{4.863684in}{2.126567in}}%
\pgfpathlineto{\pgfqpoint{4.868034in}{2.030604in}}%
\pgfpathlineto{\pgfqpoint{4.872384in}{2.071677in}}%
\pgfpathlineto{\pgfqpoint{4.876734in}{1.999917in}}%
\pgfpathlineto{\pgfqpoint{4.881084in}{2.057034in}}%
\pgfpathlineto{\pgfqpoint{4.885434in}{2.002676in}}%
\pgfpathlineto{\pgfqpoint{4.889784in}{2.075461in}}%
\pgfpathlineto{\pgfqpoint{4.894134in}{1.988112in}}%
\pgfpathlineto{\pgfqpoint{4.898484in}{2.081256in}}%
\pgfpathlineto{\pgfqpoint{4.902833in}{1.988703in}}%
\pgfpathlineto{\pgfqpoint{4.907183in}{2.007643in}}%
\pgfpathlineto{\pgfqpoint{4.911533in}{1.915543in}}%
\pgfpathlineto{\pgfqpoint{4.915883in}{2.064464in}}%
\pgfpathlineto{\pgfqpoint{4.920233in}{2.058236in}}%
\pgfpathlineto{\pgfqpoint{4.924583in}{2.049840in}}%
\pgfpathlineto{\pgfqpoint{4.928933in}{2.065587in}}%
\pgfpathlineto{\pgfqpoint{4.933283in}{2.023174in}}%
\pgfpathlineto{\pgfqpoint{4.937633in}{2.068859in}}%
\pgfpathlineto{\pgfqpoint{4.941983in}{2.063577in}}%
\pgfpathlineto{\pgfqpoint{4.946333in}{2.009515in}}%
\pgfpathlineto{\pgfqpoint{4.950683in}{1.970275in}}%
\pgfpathlineto{\pgfqpoint{4.955033in}{1.966727in}}%
\pgfpathlineto{\pgfqpoint{4.963733in}{2.021400in}}%
\pgfpathlineto{\pgfqpoint{4.968083in}{1.978829in}}%
\pgfpathlineto{\pgfqpoint{4.972432in}{1.986771in}}%
\pgfpathlineto{\pgfqpoint{4.976782in}{2.011959in}}%
\pgfpathlineto{\pgfqpoint{4.981132in}{2.002893in}}%
\pgfpathlineto{\pgfqpoint{4.985482in}{1.912350in}}%
\pgfpathlineto{\pgfqpoint{4.989832in}{1.968797in}}%
\pgfpathlineto{\pgfqpoint{4.994182in}{1.961524in}}%
\pgfpathlineto{\pgfqpoint{4.998532in}{1.972443in}}%
\pgfpathlineto{\pgfqpoint{5.002882in}{1.993610in}}%
\pgfpathlineto{\pgfqpoint{5.007232in}{2.091800in}}%
\pgfpathlineto{\pgfqpoint{5.011582in}{2.037206in}}%
\pgfpathlineto{\pgfqpoint{5.015932in}{1.966648in}}%
\pgfpathlineto{\pgfqpoint{5.020282in}{1.997020in}}%
\pgfpathlineto{\pgfqpoint{5.024632in}{1.898160in}}%
\pgfpathlineto{\pgfqpoint{5.028982in}{2.002144in}}%
\pgfpathlineto{\pgfqpoint{5.033332in}{1.929064in}}%
\pgfpathlineto{\pgfqpoint{5.037682in}{1.942742in}}%
\pgfpathlineto{\pgfqpoint{5.042031in}{2.019311in}}%
\pgfpathlineto{\pgfqpoint{5.046381in}{1.856042in}}%
\pgfpathlineto{\pgfqpoint{5.050731in}{1.949127in}}%
\pgfpathlineto{\pgfqpoint{5.055081in}{1.968284in}}%
\pgfpathlineto{\pgfqpoint{5.059431in}{1.925122in}}%
\pgfpathlineto{\pgfqpoint{5.063781in}{1.916213in}}%
\pgfpathlineto{\pgfqpoint{5.072481in}{2.028594in}}%
\pgfpathlineto{\pgfqpoint{5.081181in}{1.904329in}}%
\pgfpathlineto{\pgfqpoint{5.085531in}{1.961071in}}%
\pgfpathlineto{\pgfqpoint{5.089881in}{1.944141in}}%
\pgfpathlineto{\pgfqpoint{5.094231in}{1.899717in}}%
\pgfpathlineto{\pgfqpoint{5.098581in}{1.892366in}}%
\pgfpathlineto{\pgfqpoint{5.102931in}{2.001474in}}%
\pgfpathlineto{\pgfqpoint{5.111630in}{1.899717in}}%
\pgfpathlineto{\pgfqpoint{5.115980in}{1.945107in}}%
\pgfpathlineto{\pgfqpoint{5.120330in}{1.887616in}}%
\pgfpathlineto{\pgfqpoint{5.124680in}{1.897569in}}%
\pgfpathlineto{\pgfqpoint{5.129030in}{1.910715in}}%
\pgfpathlineto{\pgfqpoint{5.137730in}{1.865108in}}%
\pgfpathlineto{\pgfqpoint{5.142080in}{1.853894in}}%
\pgfpathlineto{\pgfqpoint{5.146430in}{1.872085in}}%
\pgfpathlineto{\pgfqpoint{5.150780in}{1.802414in}}%
\pgfpathlineto{\pgfqpoint{5.155130in}{1.909000in}}%
\pgfpathlineto{\pgfqpoint{5.159480in}{1.847567in}}%
\pgfpathlineto{\pgfqpoint{5.163830in}{1.808504in}}%
\pgfpathlineto{\pgfqpoint{5.168180in}{1.826557in}}%
\pgfpathlineto{\pgfqpoint{5.172530in}{1.795437in}}%
\pgfpathlineto{\pgfqpoint{5.176879in}{1.865404in}}%
\pgfpathlineto{\pgfqpoint{5.181229in}{1.747308in}}%
\pgfpathlineto{\pgfqpoint{5.185579in}{1.756591in}}%
\pgfpathlineto{\pgfqpoint{5.189929in}{1.837772in}}%
\pgfpathlineto{\pgfqpoint{5.194279in}{1.805981in}}%
\pgfpathlineto{\pgfqpoint{5.202979in}{1.885014in}}%
\pgfpathlineto{\pgfqpoint{5.207329in}{1.910715in}}%
\pgfpathlineto{\pgfqpoint{5.211679in}{1.893331in}}%
\pgfpathlineto{\pgfqpoint{5.216029in}{1.836668in}}%
\pgfpathlineto{\pgfqpoint{5.224729in}{1.887241in}}%
\pgfpathlineto{\pgfqpoint{5.233429in}{1.866665in}}%
\pgfpathlineto{\pgfqpoint{5.237779in}{1.868892in}}%
\pgfpathlineto{\pgfqpoint{5.242129in}{1.823069in}}%
\pgfpathlineto{\pgfqpoint{5.246478in}{1.790372in}}%
\pgfpathlineto{\pgfqpoint{5.250828in}{1.841260in}}%
\pgfpathlineto{\pgfqpoint{5.255178in}{1.774565in}}%
\pgfpathlineto{\pgfqpoint{5.259528in}{1.814220in}}%
\pgfpathlineto{\pgfqpoint{5.263878in}{1.817570in}}%
\pgfpathlineto{\pgfqpoint{5.268228in}{1.822616in}}%
\pgfpathlineto{\pgfqpoint{5.272578in}{1.799812in}}%
\pgfpathlineto{\pgfqpoint{5.276928in}{1.805390in}}%
\pgfpathlineto{\pgfqpoint{5.281278in}{1.863393in}}%
\pgfpathlineto{\pgfqpoint{5.285628in}{1.874312in}}%
\pgfpathlineto{\pgfqpoint{5.289978in}{1.814377in}}%
\pgfpathlineto{\pgfqpoint{5.294328in}{1.861915in}}%
\pgfpathlineto{\pgfqpoint{5.298678in}{1.800561in}}%
\pgfpathlineto{\pgfqpoint{5.303028in}{1.798551in}}%
\pgfpathlineto{\pgfqpoint{5.307378in}{1.790155in}}%
\pgfpathlineto{\pgfqpoint{5.311727in}{1.765499in}}%
\pgfpathlineto{\pgfqpoint{5.316077in}{1.777463in}}%
\pgfpathlineto{\pgfqpoint{5.320427in}{1.760671in}}%
\pgfpathlineto{\pgfqpoint{5.324777in}{1.754955in}}%
\pgfpathlineto{\pgfqpoint{5.329127in}{1.773895in}}%
\pgfpathlineto{\pgfqpoint{5.333477in}{1.739050in}}%
\pgfpathlineto{\pgfqpoint{5.337827in}{1.676139in}}%
\pgfpathlineto{\pgfqpoint{5.342177in}{1.700874in}}%
\pgfpathlineto{\pgfqpoint{5.346527in}{1.710472in}}%
\pgfpathlineto{\pgfqpoint{5.350877in}{1.605285in}}%
\pgfpathlineto{\pgfqpoint{5.355227in}{1.716188in}}%
\pgfpathlineto{\pgfqpoint{5.359577in}{1.602467in}}%
\pgfpathlineto{\pgfqpoint{5.363927in}{1.609227in}}%
\pgfpathlineto{\pgfqpoint{5.368277in}{1.558122in}}%
\pgfpathlineto{\pgfqpoint{5.372627in}{1.565769in}}%
\pgfpathlineto{\pgfqpoint{5.376977in}{1.542749in}}%
\pgfpathlineto{\pgfqpoint{5.381326in}{1.361801in}}%
\pgfpathlineto{\pgfqpoint{5.385676in}{1.327331in}}%
\pgfpathlineto{\pgfqpoint{5.390026in}{1.222676in}}%
\pgfpathlineto{\pgfqpoint{5.394376in}{1.605739in}}%
\pgfpathlineto{\pgfqpoint{5.398726in}{1.540443in}}%
\pgfpathlineto{\pgfqpoint{5.403076in}{1.570815in}}%
\pgfpathlineto{\pgfqpoint{5.407426in}{1.375913in}}%
\pgfpathlineto{\pgfqpoint{5.411776in}{1.523947in}}%
\pgfpathlineto{\pgfqpoint{5.416126in}{1.315367in}}%
\pgfpathlineto{\pgfqpoint{5.420476in}{1.556112in}}%
\pgfpathlineto{\pgfqpoint{5.424826in}{1.354962in}}%
\pgfpathlineto{\pgfqpoint{5.429176in}{1.621841in}}%
\pgfpathlineto{\pgfqpoint{5.433526in}{1.628305in}}%
\pgfpathlineto{\pgfqpoint{5.437876in}{1.675016in}}%
\pgfpathlineto{\pgfqpoint{5.442226in}{1.650143in}}%
\pgfpathlineto{\pgfqpoint{5.446576in}{1.704067in}}%
\pgfpathlineto{\pgfqpoint{5.455275in}{1.634612in}}%
\pgfpathlineto{\pgfqpoint{5.459625in}{1.680968in}}%
\pgfpathlineto{\pgfqpoint{5.463975in}{1.679036in}}%
\pgfpathlineto{\pgfqpoint{5.472675in}{1.620796in}}%
\pgfpathlineto{\pgfqpoint{5.477025in}{1.676139in}}%
\pgfpathlineto{\pgfqpoint{5.481375in}{1.624068in}}%
\pgfpathlineto{\pgfqpoint{5.485725in}{1.674582in}}%
\pgfpathlineto{\pgfqpoint{5.490075in}{1.679332in}}%
\pgfpathlineto{\pgfqpoint{5.494425in}{1.645019in}}%
\pgfpathlineto{\pgfqpoint{5.503125in}{1.547932in}}%
\pgfpathlineto{\pgfqpoint{5.507475in}{1.596219in}}%
\pgfpathlineto{\pgfqpoint{5.511825in}{1.672059in}}%
\pgfpathlineto{\pgfqpoint{5.516174in}{1.665141in}}%
\pgfpathlineto{\pgfqpoint{5.520524in}{1.608695in}}%
\pgfpathlineto{\pgfqpoint{5.524874in}{1.617761in}}%
\pgfpathlineto{\pgfqpoint{5.529224in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{5.537924in}{1.579427in}}%
\pgfpathlineto{\pgfqpoint{5.542274in}{1.587528in}}%
\pgfpathlineto{\pgfqpoint{5.546624in}{1.600595in}}%
\pgfpathlineto{\pgfqpoint{5.550974in}{1.603196in}}%
\pgfpathlineto{\pgfqpoint{5.555324in}{1.627714in}}%
\pgfpathlineto{\pgfqpoint{5.559674in}{1.564133in}}%
\pgfpathlineto{\pgfqpoint{5.564024in}{1.596811in}}%
\pgfpathlineto{\pgfqpoint{5.568374in}{1.594879in}}%
\pgfpathlineto{\pgfqpoint{5.572724in}{1.596515in}}%
\pgfpathlineto{\pgfqpoint{5.577074in}{1.572155in}}%
\pgfpathlineto{\pgfqpoint{5.581424in}{1.595332in}}%
\pgfpathlineto{\pgfqpoint{5.585773in}{1.587745in}}%
\pgfpathlineto{\pgfqpoint{5.590123in}{1.609227in}}%
\pgfpathlineto{\pgfqpoint{5.594473in}{1.613445in}}%
\pgfpathlineto{\pgfqpoint{5.594473in}{1.613445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248887in}{1.229515in}}%
\pgfpathlineto{\pgfqpoint{1.253237in}{1.929655in}}%
\pgfpathlineto{\pgfqpoint{1.257587in}{2.120555in}}%
\pgfpathlineto{\pgfqpoint{1.261937in}{2.186226in}}%
\pgfpathlineto{\pgfqpoint{1.266287in}{2.221642in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{2.372120in}}%
\pgfpathlineto{\pgfqpoint{1.274987in}{2.428369in}}%
\pgfpathlineto{\pgfqpoint{1.279337in}{2.607228in}}%
\pgfpathlineto{\pgfqpoint{1.283687in}{2.390173in}}%
\pgfpathlineto{\pgfqpoint{1.288037in}{2.379491in}}%
\pgfpathlineto{\pgfqpoint{1.292387in}{2.241548in}}%
\pgfpathlineto{\pgfqpoint{1.296737in}{2.166595in}}%
\pgfpathlineto{\pgfqpoint{1.301086in}{2.314945in}}%
\pgfpathlineto{\pgfqpoint{1.305436in}{2.511324in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{1.648074in}}%
\pgfpathlineto{\pgfqpoint{1.318486in}{1.060373in}}%
\pgfpathlineto{\pgfqpoint{1.322836in}{0.975250in}}%
\pgfpathlineto{\pgfqpoint{1.327186in}{0.945766in}}%
\pgfpathlineto{\pgfqpoint{1.335886in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{1.688231in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{1.692581in}{2.082754in}}%
\pgfpathlineto{\pgfqpoint{1.696931in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{1.727380in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{1.731730in}{0.967308in}}%
\pgfpathlineto{\pgfqpoint{1.736080in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{1.749130in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{1.753480in}{1.109921in}}%
\pgfpathlineto{\pgfqpoint{1.757830in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{1.849178in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{1.853528in}{2.266815in}}%
\pgfpathlineto{\pgfqpoint{1.857878in}{2.595205in}}%
\pgfpathlineto{\pgfqpoint{1.862228in}{2.497291in}}%
\pgfpathlineto{\pgfqpoint{1.866578in}{2.544534in}}%
\pgfpathlineto{\pgfqpoint{1.870928in}{2.673332in}}%
\pgfpathlineto{\pgfqpoint{1.875278in}{2.693848in}}%
\pgfpathlineto{\pgfqpoint{1.879628in}{2.653721in}}%
\pgfpathlineto{\pgfqpoint{1.883978in}{2.673568in}}%
\pgfpathlineto{\pgfqpoint{1.888328in}{2.533536in}}%
\pgfpathlineto{\pgfqpoint{1.892678in}{2.654766in}}%
\pgfpathlineto{\pgfqpoint{1.897028in}{2.647178in}}%
\pgfpathlineto{\pgfqpoint{1.901378in}{2.695543in}}%
\pgfpathlineto{\pgfqpoint{1.905728in}{2.650824in}}%
\pgfpathlineto{\pgfqpoint{1.910078in}{2.581153in}}%
\pgfpathlineto{\pgfqpoint{1.914427in}{2.571259in}}%
\pgfpathlineto{\pgfqpoint{1.918777in}{2.615762in}}%
\pgfpathlineto{\pgfqpoint{1.923127in}{2.588721in}}%
\pgfpathlineto{\pgfqpoint{1.927477in}{2.627429in}}%
\pgfpathlineto{\pgfqpoint{1.931827in}{2.523445in}}%
\pgfpathlineto{\pgfqpoint{1.936177in}{2.641541in}}%
\pgfpathlineto{\pgfqpoint{1.940527in}{2.530501in}}%
\pgfpathlineto{\pgfqpoint{1.944877in}{2.583459in}}%
\pgfpathlineto{\pgfqpoint{1.949227in}{2.532570in}}%
\pgfpathlineto{\pgfqpoint{1.953577in}{2.616806in}}%
\pgfpathlineto{\pgfqpoint{1.957927in}{2.527604in}}%
\pgfpathlineto{\pgfqpoint{1.962277in}{2.565405in}}%
\pgfpathlineto{\pgfqpoint{1.966627in}{2.487949in}}%
\pgfpathlineto{\pgfqpoint{1.970977in}{2.559296in}}%
\pgfpathlineto{\pgfqpoint{1.975327in}{2.441141in}}%
\pgfpathlineto{\pgfqpoint{1.979676in}{2.640358in}}%
\pgfpathlineto{\pgfqpoint{1.984026in}{2.658175in}}%
\pgfpathlineto{\pgfqpoint{1.988376in}{2.609672in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{2.644143in}}%
\pgfpathlineto{\pgfqpoint{1.997076in}{2.583538in}}%
\pgfpathlineto{\pgfqpoint{2.001426in}{2.589766in}}%
\pgfpathlineto{\pgfqpoint{2.005776in}{2.143300in}}%
\pgfpathlineto{\pgfqpoint{2.010126in}{2.557167in}}%
\pgfpathlineto{\pgfqpoint{2.014476in}{2.557305in}}%
\pgfpathlineto{\pgfqpoint{2.018826in}{2.482983in}}%
\pgfpathlineto{\pgfqpoint{2.023176in}{2.198110in}}%
\pgfpathlineto{\pgfqpoint{2.027526in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{2.040576in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{2.044926in}{0.949629in}}%
\pgfpathlineto{\pgfqpoint{2.049275in}{0.945766in}}%
\pgfpathlineto{\pgfqpoint{2.057975in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{2.288522in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{2.292872in}{0.952526in}}%
\pgfpathlineto{\pgfqpoint{2.297222in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{2.997562in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.001911in}{1.006450in}}%
\pgfpathlineto{\pgfqpoint{3.006261in}{1.984387in}}%
\pgfpathlineto{\pgfqpoint{3.010611in}{2.287746in}}%
\pgfpathlineto{\pgfqpoint{3.014961in}{2.295176in}}%
\pgfpathlineto{\pgfqpoint{3.019311in}{2.472340in}}%
\pgfpathlineto{\pgfqpoint{3.028011in}{2.320956in}}%
\pgfpathlineto{\pgfqpoint{3.032361in}{2.297187in}}%
\pgfpathlineto{\pgfqpoint{3.036711in}{2.349258in}}%
\pgfpathlineto{\pgfqpoint{3.045411in}{2.349179in}}%
\pgfpathlineto{\pgfqpoint{3.049761in}{2.512881in}}%
\pgfpathlineto{\pgfqpoint{3.054111in}{2.524923in}}%
\pgfpathlineto{\pgfqpoint{3.058461in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{3.062811in}{2.479750in}}%
\pgfpathlineto{\pgfqpoint{3.067160in}{2.499952in}}%
\pgfpathlineto{\pgfqpoint{3.071510in}{2.587834in}}%
\pgfpathlineto{\pgfqpoint{3.075860in}{2.653130in}}%
\pgfpathlineto{\pgfqpoint{3.080210in}{2.535546in}}%
\pgfpathlineto{\pgfqpoint{3.084560in}{2.527742in}}%
\pgfpathlineto{\pgfqpoint{3.088910in}{2.602852in}}%
\pgfpathlineto{\pgfqpoint{3.093260in}{2.594969in}}%
\pgfpathlineto{\pgfqpoint{3.097610in}{2.537182in}}%
\pgfpathlineto{\pgfqpoint{3.101960in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.119360in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.123710in}{0.983646in}}%
\pgfpathlineto{\pgfqpoint{3.128060in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.315107in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.319457in}{1.930640in}}%
\pgfpathlineto{\pgfqpoint{3.323807in}{2.244820in}}%
\pgfpathlineto{\pgfqpoint{3.328157in}{2.135258in}}%
\pgfpathlineto{\pgfqpoint{3.332507in}{2.273497in}}%
\pgfpathlineto{\pgfqpoint{3.336857in}{2.287313in}}%
\pgfpathlineto{\pgfqpoint{3.345556in}{2.584641in}}%
\pgfpathlineto{\pgfqpoint{3.349906in}{2.406965in}}%
\pgfpathlineto{\pgfqpoint{3.354256in}{2.503381in}}%
\pgfpathlineto{\pgfqpoint{3.358606in}{2.386843in}}%
\pgfpathlineto{\pgfqpoint{3.362956in}{2.521888in}}%
\pgfpathlineto{\pgfqpoint{3.367306in}{2.606104in}}%
\pgfpathlineto{\pgfqpoint{3.371656in}{2.555768in}}%
\pgfpathlineto{\pgfqpoint{3.376006in}{2.580700in}}%
\pgfpathlineto{\pgfqpoint{3.380356in}{2.644596in}}%
\pgfpathlineto{\pgfqpoint{3.384706in}{2.522401in}}%
\pgfpathlineto{\pgfqpoint{3.389056in}{2.593037in}}%
\pgfpathlineto{\pgfqpoint{3.393406in}{2.629657in}}%
\pgfpathlineto{\pgfqpoint{3.397756in}{2.528254in}}%
\pgfpathlineto{\pgfqpoint{3.406455in}{2.707053in}}%
\pgfpathlineto{\pgfqpoint{3.410805in}{2.578906in}}%
\pgfpathlineto{\pgfqpoint{3.415155in}{2.630760in}}%
\pgfpathlineto{\pgfqpoint{3.419505in}{2.656086in}}%
\pgfpathlineto{\pgfqpoint{3.423855in}{2.673923in}}%
\pgfpathlineto{\pgfqpoint{3.428205in}{2.657288in}}%
\pgfpathlineto{\pgfqpoint{3.432555in}{2.748797in}}%
\pgfpathlineto{\pgfqpoint{3.436905in}{2.748501in}}%
\pgfpathlineto{\pgfqpoint{3.441255in}{2.783268in}}%
\pgfpathlineto{\pgfqpoint{3.449955in}{2.687522in}}%
\pgfpathlineto{\pgfqpoint{3.454305in}{2.592525in}}%
\pgfpathlineto{\pgfqpoint{3.458655in}{2.658550in}}%
\pgfpathlineto{\pgfqpoint{3.463005in}{2.748955in}}%
\pgfpathlineto{\pgfqpoint{3.467355in}{2.749684in}}%
\pgfpathlineto{\pgfqpoint{3.471705in}{2.721618in}}%
\pgfpathlineto{\pgfqpoint{3.476054in}{2.654549in}}%
\pgfpathlineto{\pgfqpoint{3.480404in}{2.613535in}}%
\pgfpathlineto{\pgfqpoint{3.484754in}{2.591855in}}%
\pgfpathlineto{\pgfqpoint{3.489104in}{2.678830in}}%
\pgfpathlineto{\pgfqpoint{3.493454in}{2.639905in}}%
\pgfpathlineto{\pgfqpoint{3.497804in}{2.828717in}}%
\pgfpathlineto{\pgfqpoint{3.502154in}{2.629361in}}%
\pgfpathlineto{\pgfqpoint{3.506504in}{2.680170in}}%
\pgfpathlineto{\pgfqpoint{3.510854in}{2.851303in}}%
\pgfpathlineto{\pgfqpoint{3.519554in}{2.627429in}}%
\pgfpathlineto{\pgfqpoint{3.523904in}{2.620078in}}%
\pgfpathlineto{\pgfqpoint{3.528254in}{2.748206in}}%
\pgfpathlineto{\pgfqpoint{3.532604in}{2.688350in}}%
\pgfpathlineto{\pgfqpoint{3.536954in}{2.683738in}}%
\pgfpathlineto{\pgfqpoint{3.541304in}{2.627666in}}%
\pgfpathlineto{\pgfqpoint{3.545653in}{2.669035in}}%
\pgfpathlineto{\pgfqpoint{3.550003in}{2.536729in}}%
\pgfpathlineto{\pgfqpoint{3.554353in}{2.698657in}}%
\pgfpathlineto{\pgfqpoint{3.558703in}{2.644064in}}%
\pgfpathlineto{\pgfqpoint{3.563053in}{2.764623in}}%
\pgfpathlineto{\pgfqpoint{3.567403in}{2.713597in}}%
\pgfpathlineto{\pgfqpoint{3.571753in}{2.770556in}}%
\pgfpathlineto{\pgfqpoint{3.576103in}{2.678239in}}%
\pgfpathlineto{\pgfqpoint{3.580453in}{2.682693in}}%
\pgfpathlineto{\pgfqpoint{3.584803in}{2.692942in}}%
\pgfpathlineto{\pgfqpoint{3.589153in}{2.691897in}}%
\pgfpathlineto{\pgfqpoint{3.593503in}{2.639531in}}%
\pgfpathlineto{\pgfqpoint{3.597853in}{2.702382in}}%
\pgfpathlineto{\pgfqpoint{3.602203in}{2.645108in}}%
\pgfpathlineto{\pgfqpoint{3.606553in}{2.658550in}}%
\pgfpathlineto{\pgfqpoint{3.610902in}{2.665901in}}%
\pgfpathlineto{\pgfqpoint{3.615252in}{2.536355in}}%
\pgfpathlineto{\pgfqpoint{3.619602in}{2.551511in}}%
\pgfpathlineto{\pgfqpoint{3.623952in}{2.653721in}}%
\pgfpathlineto{\pgfqpoint{3.628302in}{2.488009in}}%
\pgfpathlineto{\pgfqpoint{3.632652in}{2.423087in}}%
\pgfpathlineto{\pgfqpoint{3.637002in}{2.515266in}}%
\pgfpathlineto{\pgfqpoint{3.641352in}{2.639097in}}%
\pgfpathlineto{\pgfqpoint{3.645702in}{2.574846in}}%
\pgfpathlineto{\pgfqpoint{3.650052in}{2.379787in}}%
\pgfpathlineto{\pgfqpoint{3.654402in}{2.546308in}}%
\pgfpathlineto{\pgfqpoint{3.658752in}{2.482293in}}%
\pgfpathlineto{\pgfqpoint{3.663102in}{2.449970in}}%
\pgfpathlineto{\pgfqpoint{3.667452in}{2.646212in}}%
\pgfpathlineto{\pgfqpoint{3.671802in}{2.528195in}}%
\pgfpathlineto{\pgfqpoint{3.676152in}{2.623330in}}%
\pgfpathlineto{\pgfqpoint{3.680501in}{2.460534in}}%
\pgfpathlineto{\pgfqpoint{3.684851in}{2.536946in}}%
\pgfpathlineto{\pgfqpoint{3.689201in}{2.564519in}}%
\pgfpathlineto{\pgfqpoint{3.693551in}{2.483771in}}%
\pgfpathlineto{\pgfqpoint{3.697901in}{2.506200in}}%
\pgfpathlineto{\pgfqpoint{3.702251in}{2.641541in}}%
\pgfpathlineto{\pgfqpoint{3.706601in}{2.595639in}}%
\pgfpathlineto{\pgfqpoint{3.710951in}{2.565189in}}%
\pgfpathlineto{\pgfqpoint{3.715301in}{2.607366in}}%
\pgfpathlineto{\pgfqpoint{3.719651in}{2.578926in}}%
\pgfpathlineto{\pgfqpoint{3.724001in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{3.728351in}{2.534581in}}%
\pgfpathlineto{\pgfqpoint{3.732701in}{2.586277in}}%
\pgfpathlineto{\pgfqpoint{3.737051in}{2.481623in}}%
\pgfpathlineto{\pgfqpoint{3.741401in}{2.550624in}}%
\pgfpathlineto{\pgfqpoint{3.745751in}{2.581665in}}%
\pgfpathlineto{\pgfqpoint{3.750100in}{2.441811in}}%
\pgfpathlineto{\pgfqpoint{3.758800in}{2.559158in}}%
\pgfpathlineto{\pgfqpoint{3.763150in}{2.541558in}}%
\pgfpathlineto{\pgfqpoint{3.767500in}{2.457401in}}%
\pgfpathlineto{\pgfqpoint{3.771850in}{2.528333in}}%
\pgfpathlineto{\pgfqpoint{3.776200in}{2.487555in}}%
\pgfpathlineto{\pgfqpoint{3.780550in}{2.493271in}}%
\pgfpathlineto{\pgfqpoint{3.784900in}{2.373165in}}%
\pgfpathlineto{\pgfqpoint{3.789250in}{2.547865in}}%
\pgfpathlineto{\pgfqpoint{3.793600in}{2.204121in}}%
\pgfpathlineto{\pgfqpoint{3.797950in}{2.534876in}}%
\pgfpathlineto{\pgfqpoint{3.802300in}{2.300458in}}%
\pgfpathlineto{\pgfqpoint{3.806650in}{2.384162in}}%
\pgfpathlineto{\pgfqpoint{3.815349in}{2.292141in}}%
\pgfpathlineto{\pgfqpoint{3.819699in}{2.314866in}}%
\pgfpathlineto{\pgfqpoint{3.824049in}{2.265613in}}%
\pgfpathlineto{\pgfqpoint{3.828399in}{2.388636in}}%
\pgfpathlineto{\pgfqpoint{3.832749in}{2.475828in}}%
\pgfpathlineto{\pgfqpoint{3.837099in}{2.239617in}}%
\pgfpathlineto{\pgfqpoint{3.841449in}{2.324819in}}%
\pgfpathlineto{\pgfqpoint{3.845799in}{2.588130in}}%
\pgfpathlineto{\pgfqpoint{3.850149in}{2.226924in}}%
\pgfpathlineto{\pgfqpoint{3.854499in}{2.568224in}}%
\pgfpathlineto{\pgfqpoint{3.858849in}{2.490689in}}%
\pgfpathlineto{\pgfqpoint{3.863199in}{0.947027in}}%
\pgfpathlineto{\pgfqpoint{3.867549in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.871899in}{2.613101in}}%
\pgfpathlineto{\pgfqpoint{3.876249in}{2.656106in}}%
\pgfpathlineto{\pgfqpoint{3.880599in}{2.606104in}}%
\pgfpathlineto{\pgfqpoint{3.889298in}{2.758829in}}%
\pgfpathlineto{\pgfqpoint{3.893648in}{2.744717in}}%
\pgfpathlineto{\pgfqpoint{3.897998in}{2.766476in}}%
\pgfpathlineto{\pgfqpoint{3.902348in}{2.813344in}}%
\pgfpathlineto{\pgfqpoint{3.906698in}{2.685295in}}%
\pgfpathlineto{\pgfqpoint{3.915398in}{2.563474in}}%
\pgfpathlineto{\pgfqpoint{3.919748in}{2.685728in}}%
\pgfpathlineto{\pgfqpoint{3.924098in}{2.613613in}}%
\pgfpathlineto{\pgfqpoint{3.928448in}{2.661368in}}%
\pgfpathlineto{\pgfqpoint{3.932798in}{2.661664in}}%
\pgfpathlineto{\pgfqpoint{3.937148in}{2.567041in}}%
\pgfpathlineto{\pgfqpoint{3.945848in}{2.705201in}}%
\pgfpathlineto{\pgfqpoint{3.950198in}{2.624099in}}%
\pgfpathlineto{\pgfqpoint{3.954547in}{2.672011in}}%
\pgfpathlineto{\pgfqpoint{3.958897in}{2.773453in}}%
\pgfpathlineto{\pgfqpoint{3.963247in}{2.679954in}}%
\pgfpathlineto{\pgfqpoint{3.967597in}{2.674613in}}%
\pgfpathlineto{\pgfqpoint{3.971947in}{2.635017in}}%
\pgfpathlineto{\pgfqpoint{3.976297in}{2.679500in}}%
\pgfpathlineto{\pgfqpoint{3.980647in}{2.560872in}}%
\pgfpathlineto{\pgfqpoint{3.984997in}{2.659378in}}%
\pgfpathlineto{\pgfqpoint{3.989347in}{2.673864in}}%
\pgfpathlineto{\pgfqpoint{3.993697in}{2.586277in}}%
\pgfpathlineto{\pgfqpoint{3.998047in}{2.601217in}}%
\pgfpathlineto{\pgfqpoint{4.002397in}{2.523445in}}%
\pgfpathlineto{\pgfqpoint{4.006747in}{2.627804in}}%
\pgfpathlineto{\pgfqpoint{4.011097in}{2.627370in}}%
\pgfpathlineto{\pgfqpoint{4.015447in}{2.603444in}}%
\pgfpathlineto{\pgfqpoint{4.019796in}{2.729265in}}%
\pgfpathlineto{\pgfqpoint{4.024146in}{2.554428in}}%
\pgfpathlineto{\pgfqpoint{4.028496in}{2.485565in}}%
\pgfpathlineto{\pgfqpoint{4.032846in}{2.591402in}}%
\pgfpathlineto{\pgfqpoint{4.037196in}{2.594673in}}%
\pgfpathlineto{\pgfqpoint{4.041546in}{2.443092in}}%
\pgfpathlineto{\pgfqpoint{4.045896in}{2.571653in}}%
\pgfpathlineto{\pgfqpoint{4.050246in}{2.561996in}}%
\pgfpathlineto{\pgfqpoint{4.054596in}{2.671479in}}%
\pgfpathlineto{\pgfqpoint{4.058946in}{2.509767in}}%
\pgfpathlineto{\pgfqpoint{4.063296in}{2.460810in}}%
\pgfpathlineto{\pgfqpoint{4.067646in}{2.530659in}}%
\pgfpathlineto{\pgfqpoint{4.071996in}{2.541577in}}%
\pgfpathlineto{\pgfqpoint{4.076346in}{2.573210in}}%
\pgfpathlineto{\pgfqpoint{4.080696in}{2.481623in}}%
\pgfpathlineto{\pgfqpoint{4.085046in}{2.508053in}}%
\pgfpathlineto{\pgfqpoint{4.089395in}{2.474350in}}%
\pgfpathlineto{\pgfqpoint{4.093745in}{2.473739in}}%
\pgfpathlineto{\pgfqpoint{4.102445in}{2.511186in}}%
\pgfpathlineto{\pgfqpoint{4.106795in}{2.378013in}}%
\pgfpathlineto{\pgfqpoint{4.111145in}{2.440845in}}%
\pgfpathlineto{\pgfqpoint{4.115495in}{2.367528in}}%
\pgfpathlineto{\pgfqpoint{4.119845in}{2.381876in}}%
\pgfpathlineto{\pgfqpoint{4.124195in}{2.461855in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{2.485486in}}%
\pgfpathlineto{\pgfqpoint{4.132895in}{2.411577in}}%
\pgfpathlineto{\pgfqpoint{4.137245in}{2.412760in}}%
\pgfpathlineto{\pgfqpoint{4.141595in}{2.483929in}}%
\pgfpathlineto{\pgfqpoint{4.145945in}{2.352234in}}%
\pgfpathlineto{\pgfqpoint{4.150295in}{2.450128in}}%
\pgfpathlineto{\pgfqpoint{4.154644in}{2.331362in}}%
\pgfpathlineto{\pgfqpoint{4.158994in}{2.372278in}}%
\pgfpathlineto{\pgfqpoint{4.163344in}{2.430360in}}%
\pgfpathlineto{\pgfqpoint{4.167694in}{2.323557in}}%
\pgfpathlineto{\pgfqpoint{4.172044in}{2.410533in}}%
\pgfpathlineto{\pgfqpoint{4.176394in}{2.401920in}}%
\pgfpathlineto{\pgfqpoint{4.180744in}{2.322059in}}%
\pgfpathlineto{\pgfqpoint{4.185094in}{2.343463in}}%
\pgfpathlineto{\pgfqpoint{4.189444in}{2.272018in}}%
\pgfpathlineto{\pgfqpoint{4.193794in}{2.270383in}}%
\pgfpathlineto{\pgfqpoint{4.202494in}{2.407123in}}%
\pgfpathlineto{\pgfqpoint{4.211194in}{2.278030in}}%
\pgfpathlineto{\pgfqpoint{4.215544in}{2.186068in}}%
\pgfpathlineto{\pgfqpoint{4.219894in}{2.348883in}}%
\pgfpathlineto{\pgfqpoint{4.224243in}{2.312639in}}%
\pgfpathlineto{\pgfqpoint{4.228593in}{2.296359in}}%
\pgfpathlineto{\pgfqpoint{4.232943in}{2.245411in}}%
\pgfpathlineto{\pgfqpoint{4.237293in}{2.214074in}}%
\pgfpathlineto{\pgfqpoint{4.241643in}{2.206861in}}%
\pgfpathlineto{\pgfqpoint{4.245993in}{2.370642in}}%
\pgfpathlineto{\pgfqpoint{4.250343in}{2.037955in}}%
\pgfpathlineto{\pgfqpoint{4.254693in}{2.070712in}}%
\pgfpathlineto{\pgfqpoint{4.259043in}{2.260706in}}%
\pgfpathlineto{\pgfqpoint{4.263393in}{2.091051in}}%
\pgfpathlineto{\pgfqpoint{4.267743in}{2.291176in}}%
\pgfpathlineto{\pgfqpoint{4.272093in}{2.278325in}}%
\pgfpathlineto{\pgfqpoint{4.276443in}{2.322296in}}%
\pgfpathlineto{\pgfqpoint{4.280793in}{2.294960in}}%
\pgfpathlineto{\pgfqpoint{4.285143in}{2.322217in}}%
\pgfpathlineto{\pgfqpoint{4.289493in}{2.368060in}}%
\pgfpathlineto{\pgfqpoint{4.293842in}{2.365301in}}%
\pgfpathlineto{\pgfqpoint{4.298192in}{2.308480in}}%
\pgfpathlineto{\pgfqpoint{4.302542in}{2.354382in}}%
\pgfpathlineto{\pgfqpoint{4.306892in}{2.371095in}}%
\pgfpathlineto{\pgfqpoint{4.311242in}{2.482884in}}%
\pgfpathlineto{\pgfqpoint{4.315592in}{2.497134in}}%
\pgfpathlineto{\pgfqpoint{4.319942in}{1.984761in}}%
\pgfpathlineto{\pgfqpoint{4.324292in}{0.958616in}}%
\pgfpathlineto{\pgfqpoint{4.328642in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{5.594473in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{5.594473in}{0.944800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.031608in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811753in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.811753in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.811753in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{2.946628in}}%
\pgfpathlineto{\pgfqpoint{5.811753in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.421680in,y=3.029962in,,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont PGD-20 accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918021in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{2.946628in}}%
\pgfpathlineto{\pgfqpoint{6.918021in}{2.946628in}}%
\pgfpathlineto{\pgfqpoint{6.918021in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135300in}{1.758499in}}%
\pgfpathlineto{\pgfqpoint{7.135300in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{7.139650in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{7.144000in}{0.983414in}}%
\pgfpathlineto{\pgfqpoint{7.148350in}{1.009860in}}%
\pgfpathlineto{\pgfqpoint{7.152700in}{1.064929in}}%
\pgfpathlineto{\pgfqpoint{7.157050in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{7.161400in}{1.085460in}}%
\pgfpathlineto{\pgfqpoint{7.165750in}{1.070588in}}%
\pgfpathlineto{\pgfqpoint{7.170100in}{1.083360in}}%
\pgfpathlineto{\pgfqpoint{7.174449in}{1.073597in}}%
\pgfpathlineto{\pgfqpoint{7.178799in}{1.089118in}}%
\pgfpathlineto{\pgfqpoint{7.183149in}{1.091678in}}%
\pgfpathlineto{\pgfqpoint{7.187499in}{1.081977in}}%
\pgfpathlineto{\pgfqpoint{7.191849in}{1.094076in}}%
\pgfpathlineto{\pgfqpoint{7.196199in}{1.083727in}}%
\pgfpathlineto{\pgfqpoint{7.200549in}{1.026281in}}%
\pgfpathlineto{\pgfqpoint{7.204899in}{1.090745in}}%
\pgfpathlineto{\pgfqpoint{7.209249in}{1.099395in}}%
\pgfpathlineto{\pgfqpoint{7.213599in}{1.097164in}}%
\pgfpathlineto{\pgfqpoint{7.217949in}{1.060102in}}%
\pgfpathlineto{\pgfqpoint{7.222299in}{1.110482in}}%
\pgfpathlineto{\pgfqpoint{7.226649in}{1.112331in}}%
\pgfpathlineto{\pgfqpoint{7.230999in}{1.116027in}}%
\pgfpathlineto{\pgfqpoint{7.235349in}{1.118771in}}%
\pgfpathlineto{\pgfqpoint{7.239699in}{1.126464in}}%
\pgfpathlineto{\pgfqpoint{7.244048in}{1.110999in}}%
\pgfpathlineto{\pgfqpoint{7.248398in}{1.132349in}}%
\pgfpathlineto{\pgfqpoint{7.252748in}{1.122050in}}%
\pgfpathlineto{\pgfqpoint{7.257098in}{1.105943in}}%
\pgfpathlineto{\pgfqpoint{7.261448in}{1.133373in}}%
\pgfpathlineto{\pgfqpoint{7.265798in}{1.140484in}}%
\pgfpathlineto{\pgfqpoint{7.270148in}{1.145209in}}%
\pgfpathlineto{\pgfqpoint{7.274498in}{1.147015in}}%
\pgfpathlineto{\pgfqpoint{7.278848in}{1.131263in}}%
\pgfpathlineto{\pgfqpoint{7.283198in}{1.141695in}}%
\pgfpathlineto{\pgfqpoint{7.287548in}{1.154228in}}%
\pgfpathlineto{\pgfqpoint{7.291898in}{1.155346in}}%
\pgfpathlineto{\pgfqpoint{7.296248in}{1.158588in}}%
\pgfpathlineto{\pgfqpoint{7.300598in}{1.163493in}}%
\pgfpathlineto{\pgfqpoint{7.304948in}{1.164445in}}%
\pgfpathlineto{\pgfqpoint{7.309298in}{1.157155in}}%
\pgfpathlineto{\pgfqpoint{7.313647in}{1.157864in}}%
\pgfpathlineto{\pgfqpoint{7.317997in}{1.157858in}}%
\pgfpathlineto{\pgfqpoint{7.322347in}{1.159256in}}%
\pgfpathlineto{\pgfqpoint{7.326697in}{1.165378in}}%
\pgfpathlineto{\pgfqpoint{7.331047in}{1.170101in}}%
\pgfpathlineto{\pgfqpoint{7.335397in}{1.143525in}}%
\pgfpathlineto{\pgfqpoint{7.339747in}{1.176542in}}%
\pgfpathlineto{\pgfqpoint{7.344097in}{1.160700in}}%
\pgfpathlineto{\pgfqpoint{7.348447in}{1.168265in}}%
\pgfpathlineto{\pgfqpoint{7.352797in}{1.167965in}}%
\pgfpathlineto{\pgfqpoint{7.357147in}{1.179832in}}%
\pgfpathlineto{\pgfqpoint{7.361497in}{1.140172in}}%
\pgfpathlineto{\pgfqpoint{7.365847in}{1.180024in}}%
\pgfpathlineto{\pgfqpoint{7.370197in}{1.174775in}}%
\pgfpathlineto{\pgfqpoint{7.374547in}{1.080489in}}%
\pgfpathlineto{\pgfqpoint{7.378896in}{1.169592in}}%
\pgfpathlineto{\pgfqpoint{7.383246in}{1.180428in}}%
\pgfpathlineto{\pgfqpoint{7.387596in}{1.180325in}}%
\pgfpathlineto{\pgfqpoint{7.391946in}{1.189160in}}%
\pgfpathlineto{\pgfqpoint{7.396296in}{1.196261in}}%
\pgfpathlineto{\pgfqpoint{7.400646in}{1.196094in}}%
\pgfpathlineto{\pgfqpoint{7.404996in}{1.194226in}}%
\pgfpathlineto{\pgfqpoint{7.409346in}{1.183325in}}%
\pgfpathlineto{\pgfqpoint{7.413696in}{1.192483in}}%
\pgfpathlineto{\pgfqpoint{7.418046in}{1.201194in}}%
\pgfpathlineto{\pgfqpoint{7.422396in}{1.198298in}}%
\pgfpathlineto{\pgfqpoint{7.426746in}{1.206319in}}%
\pgfpathlineto{\pgfqpoint{7.431096in}{1.214873in}}%
\pgfpathlineto{\pgfqpoint{7.435446in}{1.196288in}}%
\pgfpathlineto{\pgfqpoint{7.439796in}{1.198611in}}%
\pgfpathlineto{\pgfqpoint{7.444146in}{1.210458in}}%
\pgfpathlineto{\pgfqpoint{7.448495in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{7.452845in}{1.197093in}}%
\pgfpathlineto{\pgfqpoint{7.457195in}{1.205878in}}%
\pgfpathlineto{\pgfqpoint{7.461545in}{1.207753in}}%
\pgfpathlineto{\pgfqpoint{7.465895in}{1.210897in}}%
\pgfpathlineto{\pgfqpoint{7.470245in}{1.218589in}}%
\pgfpathlineto{\pgfqpoint{7.474595in}{1.210916in}}%
\pgfpathlineto{\pgfqpoint{7.478945in}{1.217107in}}%
\pgfpathlineto{\pgfqpoint{7.483295in}{1.216199in}}%
\pgfpathlineto{\pgfqpoint{7.487645in}{1.227269in}}%
\pgfpathlineto{\pgfqpoint{7.491995in}{1.193037in}}%
\pgfpathlineto{\pgfqpoint{7.496345in}{1.229911in}}%
\pgfpathlineto{\pgfqpoint{7.500695in}{1.202508in}}%
\pgfpathlineto{\pgfqpoint{7.505045in}{1.224610in}}%
\pgfpathlineto{\pgfqpoint{7.509395in}{1.216221in}}%
\pgfpathlineto{\pgfqpoint{7.513745in}{1.222611in}}%
\pgfpathlineto{\pgfqpoint{7.518094in}{1.222521in}}%
\pgfpathlineto{\pgfqpoint{7.522444in}{1.218718in}}%
\pgfpathlineto{\pgfqpoint{7.526794in}{1.234488in}}%
\pgfpathlineto{\pgfqpoint{7.531144in}{1.223739in}}%
\pgfpathlineto{\pgfqpoint{7.535494in}{1.226214in}}%
\pgfpathlineto{\pgfqpoint{7.539844in}{1.233963in}}%
\pgfpathlineto{\pgfqpoint{7.544194in}{1.223546in}}%
\pgfpathlineto{\pgfqpoint{7.548544in}{1.228831in}}%
\pgfpathlineto{\pgfqpoint{7.552894in}{1.224829in}}%
\pgfpathlineto{\pgfqpoint{7.557244in}{1.232394in}}%
\pgfpathlineto{\pgfqpoint{7.561594in}{1.232620in}}%
\pgfpathlineto{\pgfqpoint{7.565944in}{1.235264in}}%
\pgfpathlineto{\pgfqpoint{7.570294in}{1.243558in}}%
\pgfpathlineto{\pgfqpoint{7.574644in}{1.236422in}}%
\pgfpathlineto{\pgfqpoint{7.578994in}{1.237777in}}%
\pgfpathlineto{\pgfqpoint{7.583343in}{1.240341in}}%
\pgfpathlineto{\pgfqpoint{7.587693in}{1.248668in}}%
\pgfpathlineto{\pgfqpoint{7.592043in}{1.242521in}}%
\pgfpathlineto{\pgfqpoint{7.596393in}{1.240011in}}%
\pgfpathlineto{\pgfqpoint{7.600743in}{1.247369in}}%
\pgfpathlineto{\pgfqpoint{7.605093in}{1.238688in}}%
\pgfpathlineto{\pgfqpoint{7.609443in}{1.240120in}}%
\pgfpathlineto{\pgfqpoint{7.613793in}{1.153459in}}%
\pgfpathlineto{\pgfqpoint{7.618143in}{1.245029in}}%
\pgfpathlineto{\pgfqpoint{7.622493in}{1.244911in}}%
\pgfpathlineto{\pgfqpoint{7.626843in}{1.242992in}}%
\pgfpathlineto{\pgfqpoint{7.631193in}{1.238812in}}%
\pgfpathlineto{\pgfqpoint{7.635543in}{1.241384in}}%
\pgfpathlineto{\pgfqpoint{7.639893in}{1.252769in}}%
\pgfpathlineto{\pgfqpoint{7.644243in}{1.233812in}}%
\pgfpathlineto{\pgfqpoint{7.648593in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{7.652942in}{1.240490in}}%
\pgfpathlineto{\pgfqpoint{7.657292in}{1.247961in}}%
\pgfpathlineto{\pgfqpoint{7.661642in}{1.247787in}}%
\pgfpathlineto{\pgfqpoint{7.665992in}{1.220958in}}%
\pgfpathlineto{\pgfqpoint{7.670342in}{1.255217in}}%
\pgfpathlineto{\pgfqpoint{7.674692in}{1.243269in}}%
\pgfpathlineto{\pgfqpoint{7.679042in}{1.256648in}}%
\pgfpathlineto{\pgfqpoint{7.683392in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{7.687742in}{1.246775in}}%
\pgfpathlineto{\pgfqpoint{7.692092in}{1.262575in}}%
\pgfpathlineto{\pgfqpoint{7.696442in}{1.258550in}}%
\pgfpathlineto{\pgfqpoint{7.700792in}{1.255434in}}%
\pgfpathlineto{\pgfqpoint{7.705142in}{1.231404in}}%
\pgfpathlineto{\pgfqpoint{7.709492in}{1.243065in}}%
\pgfpathlineto{\pgfqpoint{7.713842in}{1.255818in}}%
\pgfpathlineto{\pgfqpoint{7.718191in}{1.243391in}}%
\pgfpathlineto{\pgfqpoint{7.722541in}{1.209433in}}%
\pgfpathlineto{\pgfqpoint{7.726891in}{1.254450in}}%
\pgfpathlineto{\pgfqpoint{7.731241in}{1.241424in}}%
\pgfpathlineto{\pgfqpoint{7.735591in}{1.256573in}}%
\pgfpathlineto{\pgfqpoint{7.739941in}{1.266728in}}%
\pgfpathlineto{\pgfqpoint{7.744291in}{1.239743in}}%
\pgfpathlineto{\pgfqpoint{7.748641in}{1.254003in}}%
\pgfpathlineto{\pgfqpoint{7.752991in}{1.132442in}}%
\pgfpathlineto{\pgfqpoint{7.757341in}{1.228669in}}%
\pgfpathlineto{\pgfqpoint{7.761691in}{1.237496in}}%
\pgfpathlineto{\pgfqpoint{7.766041in}{1.235740in}}%
\pgfpathlineto{\pgfqpoint{7.770391in}{1.254728in}}%
\pgfpathlineto{\pgfqpoint{7.774741in}{1.132717in}}%
\pgfpathlineto{\pgfqpoint{7.779091in}{1.256216in}}%
\pgfpathlineto{\pgfqpoint{7.783441in}{1.258512in}}%
\pgfpathlineto{\pgfqpoint{7.787790in}{1.262117in}}%
\pgfpathlineto{\pgfqpoint{7.792140in}{1.249963in}}%
\pgfpathlineto{\pgfqpoint{7.796490in}{1.252710in}}%
\pgfpathlineto{\pgfqpoint{7.800840in}{1.217526in}}%
\pgfpathlineto{\pgfqpoint{7.805190in}{1.252778in}}%
\pgfpathlineto{\pgfqpoint{7.809540in}{1.260787in}}%
\pgfpathlineto{\pgfqpoint{7.813890in}{1.262946in}}%
\pgfpathlineto{\pgfqpoint{7.818240in}{1.267644in}}%
\pgfpathlineto{\pgfqpoint{7.822590in}{1.223312in}}%
\pgfpathlineto{\pgfqpoint{7.826940in}{1.246272in}}%
\pgfpathlineto{\pgfqpoint{7.831290in}{1.262519in}}%
\pgfpathlineto{\pgfqpoint{7.835640in}{1.256997in}}%
\pgfpathlineto{\pgfqpoint{7.839990in}{1.258637in}}%
\pgfpathlineto{\pgfqpoint{7.844340in}{1.255620in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{1.251089in}}%
\pgfpathlineto{\pgfqpoint{7.853040in}{1.208014in}}%
\pgfpathlineto{\pgfqpoint{7.857389in}{1.249225in}}%
\pgfpathlineto{\pgfqpoint{7.861739in}{1.259426in}}%
\pgfpathlineto{\pgfqpoint{7.866089in}{1.240068in}}%
\pgfpathlineto{\pgfqpoint{7.870439in}{1.227839in}}%
\pgfpathlineto{\pgfqpoint{7.874789in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{7.879139in}{1.230733in}}%
\pgfpathlineto{\pgfqpoint{7.883489in}{1.240375in}}%
\pgfpathlineto{\pgfqpoint{7.887839in}{1.247203in}}%
\pgfpathlineto{\pgfqpoint{7.892189in}{1.255569in}}%
\pgfpathlineto{\pgfqpoint{7.896539in}{1.256333in}}%
\pgfpathlineto{\pgfqpoint{7.900889in}{1.255259in}}%
\pgfpathlineto{\pgfqpoint{7.905239in}{1.228036in}}%
\pgfpathlineto{\pgfqpoint{7.909589in}{1.244475in}}%
\pgfpathlineto{\pgfqpoint{7.913939in}{1.261059in}}%
\pgfpathlineto{\pgfqpoint{7.918289in}{1.256133in}}%
\pgfpathlineto{\pgfqpoint{7.922638in}{1.261168in}}%
\pgfpathlineto{\pgfqpoint{7.926988in}{1.260853in}}%
\pgfpathlineto{\pgfqpoint{7.931338in}{1.264371in}}%
\pgfpathlineto{\pgfqpoint{7.935688in}{1.267592in}}%
\pgfpathlineto{\pgfqpoint{7.940038in}{1.253150in}}%
\pgfpathlineto{\pgfqpoint{7.944388in}{1.238295in}}%
\pgfpathlineto{\pgfqpoint{7.948738in}{1.255603in}}%
\pgfpathlineto{\pgfqpoint{7.953088in}{1.262844in}}%
\pgfpathlineto{\pgfqpoint{7.957438in}{1.257909in}}%
\pgfpathlineto{\pgfqpoint{7.961788in}{1.246128in}}%
\pgfpathlineto{\pgfqpoint{7.966138in}{1.272514in}}%
\pgfpathlineto{\pgfqpoint{7.970488in}{1.267478in}}%
\pgfpathlineto{\pgfqpoint{7.974838in}{1.270744in}}%
\pgfpathlineto{\pgfqpoint{7.979188in}{1.266826in}}%
\pgfpathlineto{\pgfqpoint{7.983538in}{1.264780in}}%
\pgfpathlineto{\pgfqpoint{7.987888in}{1.273730in}}%
\pgfpathlineto{\pgfqpoint{7.992237in}{1.264990in}}%
\pgfpathlineto{\pgfqpoint{7.996587in}{1.251323in}}%
\pgfpathlineto{\pgfqpoint{8.000937in}{1.270524in}}%
\pgfpathlineto{\pgfqpoint{8.005287in}{1.269974in}}%
\pgfpathlineto{\pgfqpoint{8.009637in}{1.271302in}}%
\pgfpathlineto{\pgfqpoint{8.013987in}{1.270349in}}%
\pgfpathlineto{\pgfqpoint{8.018337in}{1.276289in}}%
\pgfpathlineto{\pgfqpoint{8.022687in}{1.228586in}}%
\pgfpathlineto{\pgfqpoint{8.027037in}{1.254413in}}%
\pgfpathlineto{\pgfqpoint{8.031387in}{1.263708in}}%
\pgfpathlineto{\pgfqpoint{8.035737in}{1.256961in}}%
\pgfpathlineto{\pgfqpoint{8.040087in}{1.253836in}}%
\pgfpathlineto{\pgfqpoint{8.044437in}{1.260920in}}%
\pgfpathlineto{\pgfqpoint{8.048787in}{1.271894in}}%
\pgfpathlineto{\pgfqpoint{8.053137in}{1.276329in}}%
\pgfpathlineto{\pgfqpoint{8.057487in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{8.061836in}{1.257911in}}%
\pgfpathlineto{\pgfqpoint{8.066186in}{1.267756in}}%
\pgfpathlineto{\pgfqpoint{8.070536in}{1.256640in}}%
\pgfpathlineto{\pgfqpoint{8.074886in}{1.279210in}}%
\pgfpathlineto{\pgfqpoint{8.079236in}{1.259609in}}%
\pgfpathlineto{\pgfqpoint{8.083586in}{1.280669in}}%
\pgfpathlineto{\pgfqpoint{8.087936in}{1.261190in}}%
\pgfpathlineto{\pgfqpoint{8.092286in}{1.170923in}}%
\pgfpathlineto{\pgfqpoint{8.096636in}{1.250870in}}%
\pgfpathlineto{\pgfqpoint{8.100986in}{1.213689in}}%
\pgfpathlineto{\pgfqpoint{8.105336in}{1.269496in}}%
\pgfpathlineto{\pgfqpoint{8.109686in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{8.114036in}{1.258309in}}%
\pgfpathlineto{\pgfqpoint{8.118386in}{1.271511in}}%
\pgfpathlineto{\pgfqpoint{8.122736in}{1.266591in}}%
\pgfpathlineto{\pgfqpoint{8.127085in}{1.276914in}}%
\pgfpathlineto{\pgfqpoint{8.131435in}{1.280519in}}%
\pgfpathlineto{\pgfqpoint{8.135785in}{1.252959in}}%
\pgfpathlineto{\pgfqpoint{8.140135in}{1.265646in}}%
\pgfpathlineto{\pgfqpoint{8.144485in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{8.148835in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{8.153185in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{8.157535in}{1.188188in}}%
\pgfpathlineto{\pgfqpoint{8.161885in}{1.232919in}}%
\pgfpathlineto{\pgfqpoint{8.166235in}{1.247139in}}%
\pgfpathlineto{\pgfqpoint{8.170585in}{1.257684in}}%
\pgfpathlineto{\pgfqpoint{8.174935in}{1.255053in}}%
\pgfpathlineto{\pgfqpoint{8.179285in}{1.263161in}}%
\pgfpathlineto{\pgfqpoint{8.183635in}{1.271313in}}%
\pgfpathlineto{\pgfqpoint{8.187985in}{1.265650in}}%
\pgfpathlineto{\pgfqpoint{8.192335in}{1.263749in}}%
\pgfpathlineto{\pgfqpoint{8.196684in}{1.278957in}}%
\pgfpathlineto{\pgfqpoint{8.201034in}{1.277834in}}%
\pgfpathlineto{\pgfqpoint{8.205384in}{1.273702in}}%
\pgfpathlineto{\pgfqpoint{8.209734in}{1.275307in}}%
\pgfpathlineto{\pgfqpoint{8.214084in}{1.266275in}}%
\pgfpathlineto{\pgfqpoint{8.218434in}{1.258707in}}%
\pgfpathlineto{\pgfqpoint{8.222784in}{1.264139in}}%
\pgfpathlineto{\pgfqpoint{8.227134in}{1.271479in}}%
\pgfpathlineto{\pgfqpoint{8.231484in}{1.266608in}}%
\pgfpathlineto{\pgfqpoint{8.235834in}{1.260908in}}%
\pgfpathlineto{\pgfqpoint{8.240184in}{1.280086in}}%
\pgfpathlineto{\pgfqpoint{8.244534in}{1.262311in}}%
\pgfpathlineto{\pgfqpoint{8.248884in}{1.279131in}}%
\pgfpathlineto{\pgfqpoint{8.253234in}{1.259309in}}%
\pgfpathlineto{\pgfqpoint{8.257584in}{1.271301in}}%
\pgfpathlineto{\pgfqpoint{8.261934in}{1.277761in}}%
\pgfpathlineto{\pgfqpoint{8.266283in}{1.270049in}}%
\pgfpathlineto{\pgfqpoint{8.270633in}{1.281919in}}%
\pgfpathlineto{\pgfqpoint{8.274983in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{8.279333in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{8.283683in}{1.261358in}}%
\pgfpathlineto{\pgfqpoint{8.288033in}{1.256379in}}%
\pgfpathlineto{\pgfqpoint{8.292383in}{1.269990in}}%
\pgfpathlineto{\pgfqpoint{8.296733in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{8.301083in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{8.305433in}{1.267112in}}%
\pgfpathlineto{\pgfqpoint{8.309783in}{1.259743in}}%
\pgfpathlineto{\pgfqpoint{8.314133in}{1.246702in}}%
\pgfpathlineto{\pgfqpoint{8.318483in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{8.322833in}{1.269530in}}%
\pgfpathlineto{\pgfqpoint{8.327183in}{1.274429in}}%
\pgfpathlineto{\pgfqpoint{8.331532in}{1.273185in}}%
\pgfpathlineto{\pgfqpoint{8.335882in}{1.276853in}}%
\pgfpathlineto{\pgfqpoint{8.340232in}{1.193932in}}%
\pgfpathlineto{\pgfqpoint{8.344582in}{1.270175in}}%
\pgfpathlineto{\pgfqpoint{8.348932in}{1.278153in}}%
\pgfpathlineto{\pgfqpoint{8.353282in}{1.288311in}}%
\pgfpathlineto{\pgfqpoint{8.357632in}{1.279042in}}%
\pgfpathlineto{\pgfqpoint{8.361982in}{1.280131in}}%
\pgfpathlineto{\pgfqpoint{8.366332in}{1.267754in}}%
\pgfpathlineto{\pgfqpoint{8.370682in}{1.276937in}}%
\pgfpathlineto{\pgfqpoint{8.375032in}{1.291484in}}%
\pgfpathlineto{\pgfqpoint{8.379382in}{1.288335in}}%
\pgfpathlineto{\pgfqpoint{8.383732in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{8.388082in}{1.275474in}}%
\pgfpathlineto{\pgfqpoint{8.392432in}{1.251899in}}%
\pgfpathlineto{\pgfqpoint{8.396782in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{8.401131in}{1.259772in}}%
\pgfpathlineto{\pgfqpoint{8.405481in}{1.268396in}}%
\pgfpathlineto{\pgfqpoint{8.409831in}{1.204716in}}%
\pgfpathlineto{\pgfqpoint{8.414181in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{8.418531in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{8.422881in}{1.103555in}}%
\pgfpathlineto{\pgfqpoint{8.427231in}{1.132320in}}%
\pgfpathlineto{\pgfqpoint{8.431581in}{1.151213in}}%
\pgfpathlineto{\pgfqpoint{8.435931in}{1.139406in}}%
\pgfpathlineto{\pgfqpoint{8.440281in}{1.162051in}}%
\pgfpathlineto{\pgfqpoint{8.444631in}{1.158043in}}%
\pgfpathlineto{\pgfqpoint{8.448981in}{1.179904in}}%
\pgfpathlineto{\pgfqpoint{8.453331in}{1.176407in}}%
\pgfpathlineto{\pgfqpoint{8.457681in}{1.173080in}}%
\pgfpathlineto{\pgfqpoint{8.462031in}{1.186288in}}%
\pgfpathlineto{\pgfqpoint{8.466380in}{1.196704in}}%
\pgfpathlineto{\pgfqpoint{8.470730in}{1.206763in}}%
\pgfpathlineto{\pgfqpoint{8.475080in}{1.200006in}}%
\pgfpathlineto{\pgfqpoint{8.479430in}{1.208308in}}%
\pgfpathlineto{\pgfqpoint{8.483780in}{1.217235in}}%
\pgfpathlineto{\pgfqpoint{8.488130in}{1.212217in}}%
\pgfpathlineto{\pgfqpoint{8.492480in}{1.216272in}}%
\pgfpathlineto{\pgfqpoint{8.496830in}{1.229536in}}%
\pgfpathlineto{\pgfqpoint{8.501180in}{1.225064in}}%
\pgfpathlineto{\pgfqpoint{8.505530in}{1.222122in}}%
\pgfpathlineto{\pgfqpoint{8.509880in}{1.228883in}}%
\pgfpathlineto{\pgfqpoint{8.514230in}{1.225717in}}%
\pgfpathlineto{\pgfqpoint{8.518580in}{1.233064in}}%
\pgfpathlineto{\pgfqpoint{8.522930in}{1.231252in}}%
\pgfpathlineto{\pgfqpoint{8.527280in}{1.235052in}}%
\pgfpathlineto{\pgfqpoint{8.531630in}{1.235230in}}%
\pgfpathlineto{\pgfqpoint{8.535979in}{1.236766in}}%
\pgfpathlineto{\pgfqpoint{8.540329in}{1.243818in}}%
\pgfpathlineto{\pgfqpoint{8.544679in}{1.245364in}}%
\pgfpathlineto{\pgfqpoint{8.549029in}{1.242954in}}%
\pgfpathlineto{\pgfqpoint{8.553379in}{1.243557in}}%
\pgfpathlineto{\pgfqpoint{8.557729in}{1.244604in}}%
\pgfpathlineto{\pgfqpoint{8.562079in}{1.228793in}}%
\pgfpathlineto{\pgfqpoint{8.566429in}{1.243659in}}%
\pgfpathlineto{\pgfqpoint{8.570779in}{1.243562in}}%
\pgfpathlineto{\pgfqpoint{8.575129in}{1.238287in}}%
\pgfpathlineto{\pgfqpoint{8.579479in}{1.248649in}}%
\pgfpathlineto{\pgfqpoint{8.583829in}{1.253700in}}%
\pgfpathlineto{\pgfqpoint{8.588179in}{1.249152in}}%
\pgfpathlineto{\pgfqpoint{8.592529in}{1.245229in}}%
\pgfpathlineto{\pgfqpoint{8.596879in}{1.247965in}}%
\pgfpathlineto{\pgfqpoint{8.601229in}{1.247001in}}%
\pgfpathlineto{\pgfqpoint{8.605578in}{1.250679in}}%
\pgfpathlineto{\pgfqpoint{8.609928in}{1.241103in}}%
\pgfpathlineto{\pgfqpoint{8.614278in}{1.253300in}}%
\pgfpathlineto{\pgfqpoint{8.618628in}{1.248193in}}%
\pgfpathlineto{\pgfqpoint{8.622978in}{1.243873in}}%
\pgfpathlineto{\pgfqpoint{8.627328in}{1.251500in}}%
\pgfpathlineto{\pgfqpoint{8.631678in}{1.256210in}}%
\pgfpathlineto{\pgfqpoint{8.636028in}{1.253590in}}%
\pgfpathlineto{\pgfqpoint{8.640378in}{1.256666in}}%
\pgfpathlineto{\pgfqpoint{8.644728in}{1.249932in}}%
\pgfpathlineto{\pgfqpoint{8.649078in}{1.245794in}}%
\pgfpathlineto{\pgfqpoint{8.653428in}{1.255813in}}%
\pgfpathlineto{\pgfqpoint{8.657778in}{1.255893in}}%
\pgfpathlineto{\pgfqpoint{8.662128in}{1.257657in}}%
\pgfpathlineto{\pgfqpoint{8.666478in}{1.251008in}}%
\pgfpathlineto{\pgfqpoint{8.670827in}{1.261767in}}%
\pgfpathlineto{\pgfqpoint{8.675177in}{1.251785in}}%
\pgfpathlineto{\pgfqpoint{8.679527in}{1.251795in}}%
\pgfpathlineto{\pgfqpoint{8.683877in}{1.249448in}}%
\pgfpathlineto{\pgfqpoint{8.688227in}{1.257404in}}%
\pgfpathlineto{\pgfqpoint{8.692577in}{1.250230in}}%
\pgfpathlineto{\pgfqpoint{8.696927in}{1.252925in}}%
\pgfpathlineto{\pgfqpoint{8.701277in}{1.252607in}}%
\pgfpathlineto{\pgfqpoint{8.705627in}{1.255529in}}%
\pgfpathlineto{\pgfqpoint{8.709977in}{1.239151in}}%
\pgfpathlineto{\pgfqpoint{8.714327in}{1.263348in}}%
\pgfpathlineto{\pgfqpoint{8.718677in}{1.179044in}}%
\pgfpathlineto{\pgfqpoint{8.723027in}{1.254148in}}%
\pgfpathlineto{\pgfqpoint{8.727377in}{1.239648in}}%
\pgfpathlineto{\pgfqpoint{8.731727in}{1.260022in}}%
\pgfpathlineto{\pgfqpoint{8.736077in}{1.253905in}}%
\pgfpathlineto{\pgfqpoint{8.740426in}{1.257591in}}%
\pgfpathlineto{\pgfqpoint{8.744776in}{1.254768in}}%
\pgfpathlineto{\pgfqpoint{8.749126in}{1.253563in}}%
\pgfpathlineto{\pgfqpoint{8.753476in}{1.257064in}}%
\pgfpathlineto{\pgfqpoint{8.757826in}{1.255221in}}%
\pgfpathlineto{\pgfqpoint{8.762176in}{1.260689in}}%
\pgfpathlineto{\pgfqpoint{8.766526in}{1.259966in}}%
\pgfpathlineto{\pgfqpoint{8.770876in}{1.248370in}}%
\pgfpathlineto{\pgfqpoint{8.775226in}{1.261119in}}%
\pgfpathlineto{\pgfqpoint{8.779576in}{1.266284in}}%
\pgfpathlineto{\pgfqpoint{8.783926in}{1.265658in}}%
\pgfpathlineto{\pgfqpoint{8.788276in}{1.252427in}}%
\pgfpathlineto{\pgfqpoint{8.792626in}{1.260508in}}%
\pgfpathlineto{\pgfqpoint{8.796976in}{1.266747in}}%
\pgfpathlineto{\pgfqpoint{8.801326in}{1.257364in}}%
\pgfpathlineto{\pgfqpoint{8.805676in}{1.258752in}}%
\pgfpathlineto{\pgfqpoint{8.810025in}{1.269265in}}%
\pgfpathlineto{\pgfqpoint{8.814375in}{1.257011in}}%
\pgfpathlineto{\pgfqpoint{8.818725in}{1.256489in}}%
\pgfpathlineto{\pgfqpoint{8.823075in}{1.245929in}}%
\pgfpathlineto{\pgfqpoint{8.827425in}{1.241332in}}%
\pgfpathlineto{\pgfqpoint{8.831775in}{1.264106in}}%
\pgfpathlineto{\pgfqpoint{8.836125in}{1.241936in}}%
\pgfpathlineto{\pgfqpoint{8.840475in}{1.264047in}}%
\pgfpathlineto{\pgfqpoint{8.844825in}{1.254863in}}%
\pgfpathlineto{\pgfqpoint{8.849175in}{1.241668in}}%
\pgfpathlineto{\pgfqpoint{8.853525in}{1.267883in}}%
\pgfpathlineto{\pgfqpoint{8.857875in}{1.265343in}}%
\pgfpathlineto{\pgfqpoint{8.862225in}{1.266118in}}%
\pgfpathlineto{\pgfqpoint{8.866575in}{1.250448in}}%
\pgfpathlineto{\pgfqpoint{8.870925in}{1.257984in}}%
\pgfpathlineto{\pgfqpoint{8.875274in}{1.261241in}}%
\pgfpathlineto{\pgfqpoint{8.879624in}{1.255922in}}%
\pgfpathlineto{\pgfqpoint{8.883974in}{1.265558in}}%
\pgfpathlineto{\pgfqpoint{8.888324in}{1.270296in}}%
\pgfpathlineto{\pgfqpoint{8.892674in}{1.267758in}}%
\pgfpathlineto{\pgfqpoint{8.897024in}{1.270903in}}%
\pgfpathlineto{\pgfqpoint{8.901374in}{1.212026in}}%
\pgfpathlineto{\pgfqpoint{8.905724in}{1.258996in}}%
\pgfpathlineto{\pgfqpoint{8.910074in}{1.262745in}}%
\pgfpathlineto{\pgfqpoint{8.914424in}{1.264318in}}%
\pgfpathlineto{\pgfqpoint{8.918774in}{1.277110in}}%
\pgfpathlineto{\pgfqpoint{8.923124in}{1.260663in}}%
\pgfpathlineto{\pgfqpoint{8.927474in}{1.239867in}}%
\pgfpathlineto{\pgfqpoint{8.931824in}{1.275994in}}%
\pgfpathlineto{\pgfqpoint{8.936174in}{1.260589in}}%
\pgfpathlineto{\pgfqpoint{8.940524in}{1.268671in}}%
\pgfpathlineto{\pgfqpoint{8.944873in}{1.267570in}}%
\pgfpathlineto{\pgfqpoint{8.949223in}{1.271713in}}%
\pgfpathlineto{\pgfqpoint{8.953573in}{1.279119in}}%
\pgfpathlineto{\pgfqpoint{8.957923in}{1.250831in}}%
\pgfpathlineto{\pgfqpoint{8.962273in}{1.273338in}}%
\pgfpathlineto{\pgfqpoint{8.966623in}{1.279523in}}%
\pgfpathlineto{\pgfqpoint{8.970973in}{1.236714in}}%
\pgfpathlineto{\pgfqpoint{8.975323in}{1.275542in}}%
\pgfpathlineto{\pgfqpoint{8.979673in}{1.280326in}}%
\pgfpathlineto{\pgfqpoint{8.984023in}{1.260660in}}%
\pgfpathlineto{\pgfqpoint{8.988373in}{1.260384in}}%
\pgfpathlineto{\pgfqpoint{8.992723in}{1.251708in}}%
\pgfpathlineto{\pgfqpoint{8.997073in}{1.259394in}}%
\pgfpathlineto{\pgfqpoint{9.001423in}{1.273995in}}%
\pgfpathlineto{\pgfqpoint{9.005773in}{1.276463in}}%
\pgfpathlineto{\pgfqpoint{9.010123in}{1.268730in}}%
\pgfpathlineto{\pgfqpoint{9.014472in}{1.273726in}}%
\pgfpathlineto{\pgfqpoint{9.018822in}{1.254777in}}%
\pgfpathlineto{\pgfqpoint{9.023172in}{1.281792in}}%
\pgfpathlineto{\pgfqpoint{9.027522in}{1.275416in}}%
\pgfpathlineto{\pgfqpoint{9.031872in}{1.278213in}}%
\pgfpathlineto{\pgfqpoint{9.036222in}{1.274937in}}%
\pgfpathlineto{\pgfqpoint{9.040572in}{1.278286in}}%
\pgfpathlineto{\pgfqpoint{9.044922in}{1.243109in}}%
\pgfpathlineto{\pgfqpoint{9.049272in}{1.267487in}}%
\pgfpathlineto{\pgfqpoint{9.053622in}{1.241545in}}%
\pgfpathlineto{\pgfqpoint{9.057972in}{1.233318in}}%
\pgfpathlineto{\pgfqpoint{9.062322in}{1.266749in}}%
\pgfpathlineto{\pgfqpoint{9.066672in}{1.269343in}}%
\pgfpathlineto{\pgfqpoint{9.071022in}{1.264018in}}%
\pgfpathlineto{\pgfqpoint{9.075372in}{1.264716in}}%
\pgfpathlineto{\pgfqpoint{9.079721in}{1.267266in}}%
\pgfpathlineto{\pgfqpoint{9.084071in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{9.088421in}{1.274360in}}%
\pgfpathlineto{\pgfqpoint{9.092771in}{1.279576in}}%
\pgfpathlineto{\pgfqpoint{9.097121in}{1.270055in}}%
\pgfpathlineto{\pgfqpoint{9.101471in}{1.278456in}}%
\pgfpathlineto{\pgfqpoint{9.105821in}{1.267739in}}%
\pgfpathlineto{\pgfqpoint{9.110171in}{1.279310in}}%
\pgfpathlineto{\pgfqpoint{9.114521in}{1.279416in}}%
\pgfpathlineto{\pgfqpoint{9.118871in}{1.279854in}}%
\pgfpathlineto{\pgfqpoint{9.123221in}{1.284226in}}%
\pgfpathlineto{\pgfqpoint{9.127571in}{1.267530in}}%
\pgfpathlineto{\pgfqpoint{9.131921in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{9.136271in}{1.233496in}}%
\pgfpathlineto{\pgfqpoint{9.140621in}{1.250598in}}%
\pgfpathlineto{\pgfqpoint{9.144971in}{1.260168in}}%
\pgfpathlineto{\pgfqpoint{9.149320in}{1.263722in}}%
\pgfpathlineto{\pgfqpoint{9.153670in}{1.269202in}}%
\pgfpathlineto{\pgfqpoint{9.158020in}{1.263039in}}%
\pgfpathlineto{\pgfqpoint{9.162370in}{1.261443in}}%
\pgfpathlineto{\pgfqpoint{9.166720in}{1.266566in}}%
\pgfpathlineto{\pgfqpoint{9.171070in}{1.263549in}}%
\pgfpathlineto{\pgfqpoint{9.175420in}{1.277341in}}%
\pgfpathlineto{\pgfqpoint{9.179770in}{1.269851in}}%
\pgfpathlineto{\pgfqpoint{9.184120in}{1.264415in}}%
\pgfpathlineto{\pgfqpoint{9.188470in}{1.269807in}}%
\pgfpathlineto{\pgfqpoint{9.192820in}{1.276616in}}%
\pgfpathlineto{\pgfqpoint{9.197170in}{1.269279in}}%
\pgfpathlineto{\pgfqpoint{9.201520in}{1.267501in}}%
\pgfpathlineto{\pgfqpoint{9.205870in}{1.271916in}}%
\pgfpathlineto{\pgfqpoint{9.210220in}{1.273849in}}%
\pgfpathlineto{\pgfqpoint{9.214569in}{1.277750in}}%
\pgfpathlineto{\pgfqpoint{9.218919in}{1.261135in}}%
\pgfpathlineto{\pgfqpoint{9.223269in}{1.274937in}}%
\pgfpathlineto{\pgfqpoint{9.227619in}{1.267309in}}%
\pgfpathlineto{\pgfqpoint{9.231969in}{1.272081in}}%
\pgfpathlineto{\pgfqpoint{9.236319in}{1.276982in}}%
\pgfpathlineto{\pgfqpoint{9.240669in}{1.275834in}}%
\pgfpathlineto{\pgfqpoint{9.245019in}{1.279740in}}%
\pgfpathlineto{\pgfqpoint{9.249369in}{1.278874in}}%
\pgfpathlineto{\pgfqpoint{9.253719in}{1.286830in}}%
\pgfpathlineto{\pgfqpoint{9.258069in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{9.262419in}{1.280825in}}%
\pgfpathlineto{\pgfqpoint{9.266769in}{1.283460in}}%
\pgfpathlineto{\pgfqpoint{9.271119in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{9.275469in}{1.267050in}}%
\pgfpathlineto{\pgfqpoint{9.279819in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{9.284168in}{1.270558in}}%
\pgfpathlineto{\pgfqpoint{9.288518in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{9.292868in}{1.224407in}}%
\pgfpathlineto{\pgfqpoint{9.297218in}{1.255989in}}%
\pgfpathlineto{\pgfqpoint{9.301568in}{1.253786in}}%
\pgfpathlineto{\pgfqpoint{9.305918in}{1.261693in}}%
\pgfpathlineto{\pgfqpoint{9.310268in}{1.255356in}}%
\pgfpathlineto{\pgfqpoint{9.314618in}{1.267366in}}%
\pgfpathlineto{\pgfqpoint{9.318968in}{1.266359in}}%
\pgfpathlineto{\pgfqpoint{9.323318in}{1.261723in}}%
\pgfpathlineto{\pgfqpoint{9.327668in}{1.268367in}}%
\pgfpathlineto{\pgfqpoint{9.332018in}{1.254835in}}%
\pgfpathlineto{\pgfqpoint{9.336368in}{1.260555in}}%
\pgfpathlineto{\pgfqpoint{9.340718in}{1.262182in}}%
\pgfpathlineto{\pgfqpoint{9.345068in}{1.263216in}}%
\pgfpathlineto{\pgfqpoint{9.349418in}{1.271355in}}%
\pgfpathlineto{\pgfqpoint{9.353767in}{1.277021in}}%
\pgfpathlineto{\pgfqpoint{9.358117in}{1.278710in}}%
\pgfpathlineto{\pgfqpoint{9.362467in}{1.273860in}}%
\pgfpathlineto{\pgfqpoint{9.366817in}{1.280773in}}%
\pgfpathlineto{\pgfqpoint{9.371167in}{1.275550in}}%
\pgfpathlineto{\pgfqpoint{9.375517in}{1.269127in}}%
\pgfpathlineto{\pgfqpoint{9.379867in}{1.270826in}}%
\pgfpathlineto{\pgfqpoint{9.384217in}{1.272036in}}%
\pgfpathlineto{\pgfqpoint{9.388567in}{1.264526in}}%
\pgfpathlineto{\pgfqpoint{9.392917in}{1.291102in}}%
\pgfpathlineto{\pgfqpoint{9.397267in}{1.266337in}}%
\pgfpathlineto{\pgfqpoint{9.401617in}{1.147209in}}%
\pgfpathlineto{\pgfqpoint{9.405967in}{1.258899in}}%
\pgfpathlineto{\pgfqpoint{9.410317in}{1.155716in}}%
\pgfpathlineto{\pgfqpoint{9.414667in}{1.158131in}}%
\pgfpathlineto{\pgfqpoint{9.419016in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{9.423366in}{1.278721in}}%
\pgfpathlineto{\pgfqpoint{9.427716in}{1.278069in}}%
\pgfpathlineto{\pgfqpoint{9.432066in}{1.269567in}}%
\pgfpathlineto{\pgfqpoint{9.436416in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{9.440766in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{9.445116in}{1.281431in}}%
\pgfpathlineto{\pgfqpoint{9.449466in}{1.286934in}}%
\pgfpathlineto{\pgfqpoint{9.453816in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{9.458166in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{9.462516in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{9.466866in}{1.265452in}}%
\pgfpathlineto{\pgfqpoint{9.471216in}{1.267027in}}%
\pgfpathlineto{\pgfqpoint{9.475566in}{1.263116in}}%
\pgfpathlineto{\pgfqpoint{9.479916in}{1.269228in}}%
\pgfpathlineto{\pgfqpoint{9.484266in}{1.275272in}}%
\pgfpathlineto{\pgfqpoint{9.488615in}{1.270129in}}%
\pgfpathlineto{\pgfqpoint{9.492965in}{1.270846in}}%
\pgfpathlineto{\pgfqpoint{9.497315in}{1.269211in}}%
\pgfpathlineto{\pgfqpoint{9.501665in}{1.273770in}}%
\pgfpathlineto{\pgfqpoint{9.506015in}{1.274015in}}%
\pgfpathlineto{\pgfqpoint{9.510365in}{1.262769in}}%
\pgfpathlineto{\pgfqpoint{9.514715in}{1.273225in}}%
\pgfpathlineto{\pgfqpoint{9.519065in}{1.281211in}}%
\pgfpathlineto{\pgfqpoint{9.523415in}{1.281511in}}%
\pgfpathlineto{\pgfqpoint{9.527765in}{1.259971in}}%
\pgfpathlineto{\pgfqpoint{9.532115in}{1.277709in}}%
\pgfpathlineto{\pgfqpoint{9.536465in}{1.269257in}}%
\pgfpathlineto{\pgfqpoint{9.540815in}{1.274312in}}%
\pgfpathlineto{\pgfqpoint{9.545165in}{1.277409in}}%
\pgfpathlineto{\pgfqpoint{9.549515in}{1.280622in}}%
\pgfpathlineto{\pgfqpoint{9.553865in}{1.263098in}}%
\pgfpathlineto{\pgfqpoint{9.558214in}{1.273252in}}%
\pgfpathlineto{\pgfqpoint{9.562564in}{1.281652in}}%
\pgfpathlineto{\pgfqpoint{9.566914in}{1.266644in}}%
\pgfpathlineto{\pgfqpoint{9.571264in}{1.276150in}}%
\pgfpathlineto{\pgfqpoint{9.575614in}{1.274613in}}%
\pgfpathlineto{\pgfqpoint{9.579964in}{1.278511in}}%
\pgfpathlineto{\pgfqpoint{9.584314in}{1.286042in}}%
\pgfpathlineto{\pgfqpoint{9.588664in}{1.276660in}}%
\pgfpathlineto{\pgfqpoint{9.593014in}{1.282247in}}%
\pgfpathlineto{\pgfqpoint{9.597364in}{1.261960in}}%
\pgfpathlineto{\pgfqpoint{9.601714in}{1.277793in}}%
\pgfpathlineto{\pgfqpoint{9.606064in}{1.280231in}}%
\pgfpathlineto{\pgfqpoint{9.610414in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{9.614764in}{1.281742in}}%
\pgfpathlineto{\pgfqpoint{9.619114in}{1.289364in}}%
\pgfpathlineto{\pgfqpoint{9.623463in}{1.280114in}}%
\pgfpathlineto{\pgfqpoint{9.627813in}{1.286109in}}%
\pgfpathlineto{\pgfqpoint{9.632163in}{1.285832in}}%
\pgfpathlineto{\pgfqpoint{9.636513in}{1.287546in}}%
\pgfpathlineto{\pgfqpoint{9.640863in}{1.283655in}}%
\pgfpathlineto{\pgfqpoint{9.645213in}{1.281073in}}%
\pgfpathlineto{\pgfqpoint{9.649563in}{1.285925in}}%
\pgfpathlineto{\pgfqpoint{9.653913in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{9.658263in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{9.662613in}{1.287188in}}%
\pgfpathlineto{\pgfqpoint{9.666963in}{1.274621in}}%
\pgfpathlineto{\pgfqpoint{9.671313in}{1.273002in}}%
\pgfpathlineto{\pgfqpoint{9.675663in}{1.282423in}}%
\pgfpathlineto{\pgfqpoint{9.680013in}{1.288595in}}%
\pgfpathlineto{\pgfqpoint{9.684363in}{1.275990in}}%
\pgfpathlineto{\pgfqpoint{9.688713in}{1.277083in}}%
\pgfpathlineto{\pgfqpoint{9.693062in}{1.275340in}}%
\pgfpathlineto{\pgfqpoint{9.697412in}{1.285177in}}%
\pgfpathlineto{\pgfqpoint{9.701762in}{1.281413in}}%
\pgfpathlineto{\pgfqpoint{9.706112in}{1.287931in}}%
\pgfpathlineto{\pgfqpoint{9.710462in}{1.290699in}}%
\pgfpathlineto{\pgfqpoint{9.714812in}{1.276523in}}%
\pgfpathlineto{\pgfqpoint{9.719162in}{1.289512in}}%
\pgfpathlineto{\pgfqpoint{9.723512in}{1.303254in}}%
\pgfpathlineto{\pgfqpoint{9.727862in}{1.275348in}}%
\pgfpathlineto{\pgfqpoint{9.732212in}{1.262263in}}%
\pgfpathlineto{\pgfqpoint{9.736562in}{1.094531in}}%
\pgfpathlineto{\pgfqpoint{9.740912in}{1.295408in}}%
\pgfpathlineto{\pgfqpoint{9.745262in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{9.749612in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{9.753962in}{1.267344in}}%
\pgfpathlineto{\pgfqpoint{9.758312in}{1.266363in}}%
\pgfpathlineto{\pgfqpoint{9.762661in}{1.271996in}}%
\pgfpathlineto{\pgfqpoint{9.767011in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{9.771361in}{1.281557in}}%
\pgfpathlineto{\pgfqpoint{9.775711in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{9.780061in}{1.273655in}}%
\pgfpathlineto{\pgfqpoint{9.784411in}{1.294173in}}%
\pgfpathlineto{\pgfqpoint{9.788761in}{1.297504in}}%
\pgfpathlineto{\pgfqpoint{9.793111in}{1.289158in}}%
\pgfpathlineto{\pgfqpoint{9.797461in}{1.261345in}}%
\pgfpathlineto{\pgfqpoint{9.801811in}{1.277956in}}%
\pgfpathlineto{\pgfqpoint{9.806161in}{1.250221in}}%
\pgfpathlineto{\pgfqpoint{9.810511in}{1.271862in}}%
\pgfpathlineto{\pgfqpoint{9.814861in}{1.279050in}}%
\pgfpathlineto{\pgfqpoint{9.819211in}{1.290957in}}%
\pgfpathlineto{\pgfqpoint{9.823561in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{9.827910in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{9.832260in}{1.283434in}}%
\pgfpathlineto{\pgfqpoint{9.836610in}{1.278469in}}%
\pgfpathlineto{\pgfqpoint{9.840960in}{1.275091in}}%
\pgfpathlineto{\pgfqpoint{9.845310in}{1.277231in}}%
\pgfpathlineto{\pgfqpoint{9.849660in}{1.298920in}}%
\pgfpathlineto{\pgfqpoint{9.854010in}{1.214858in}}%
\pgfpathlineto{\pgfqpoint{9.858360in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{9.862710in}{1.250265in}}%
\pgfpathlineto{\pgfqpoint{9.867060in}{1.269546in}}%
\pgfpathlineto{\pgfqpoint{9.871410in}{1.267545in}}%
\pgfpathlineto{\pgfqpoint{9.875760in}{1.269485in}}%
\pgfpathlineto{\pgfqpoint{9.880110in}{1.279659in}}%
\pgfpathlineto{\pgfqpoint{9.884460in}{1.269223in}}%
\pgfpathlineto{\pgfqpoint{9.888810in}{1.276301in}}%
\pgfpathlineto{\pgfqpoint{9.893160in}{1.280244in}}%
\pgfpathlineto{\pgfqpoint{9.897509in}{1.282017in}}%
\pgfpathlineto{\pgfqpoint{9.901859in}{1.274103in}}%
\pgfpathlineto{\pgfqpoint{9.906209in}{1.278897in}}%
\pgfpathlineto{\pgfqpoint{9.910559in}{1.280450in}}%
\pgfpathlineto{\pgfqpoint{9.914909in}{1.271508in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{1.287160in}}%
\pgfpathlineto{\pgfqpoint{9.923609in}{1.287631in}}%
\pgfpathlineto{\pgfqpoint{9.927959in}{1.284752in}}%
\pgfpathlineto{\pgfqpoint{9.932309in}{1.276658in}}%
\pgfpathlineto{\pgfqpoint{9.936659in}{1.290884in}}%
\pgfpathlineto{\pgfqpoint{9.941009in}{1.294324in}}%
\pgfpathlineto{\pgfqpoint{9.945359in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{9.949709in}{1.295511in}}%
\pgfpathlineto{\pgfqpoint{9.954059in}{1.298607in}}%
\pgfpathlineto{\pgfqpoint{9.958409in}{1.296254in}}%
\pgfpathlineto{\pgfqpoint{9.962758in}{1.283713in}}%
\pgfpathlineto{\pgfqpoint{9.967108in}{1.294202in}}%
\pgfpathlineto{\pgfqpoint{9.971458in}{1.304792in}}%
\pgfpathlineto{\pgfqpoint{9.975808in}{1.302643in}}%
\pgfpathlineto{\pgfqpoint{9.980158in}{1.300222in}}%
\pgfpathlineto{\pgfqpoint{9.984508in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{9.988858in}{1.274710in}}%
\pgfpathlineto{\pgfqpoint{9.993208in}{1.279718in}}%
\pgfpathlineto{\pgfqpoint{9.997558in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{10.001908in}{1.274188in}}%
\pgfpathlineto{\pgfqpoint{10.006258in}{1.242815in}}%
\pgfpathlineto{\pgfqpoint{10.010608in}{1.281792in}}%
\pgfpathlineto{\pgfqpoint{10.014958in}{1.276558in}}%
\pgfpathlineto{\pgfqpoint{10.019308in}{1.287674in}}%
\pgfpathlineto{\pgfqpoint{10.023658in}{1.256718in}}%
\pgfpathlineto{\pgfqpoint{10.028008in}{1.288203in}}%
\pgfpathlineto{\pgfqpoint{10.032357in}{1.276241in}}%
\pgfpathlineto{\pgfqpoint{10.036707in}{1.260695in}}%
\pgfpathlineto{\pgfqpoint{10.041057in}{1.296137in}}%
\pgfpathlineto{\pgfqpoint{10.045407in}{1.285552in}}%
\pgfpathlineto{\pgfqpoint{10.049757in}{1.266005in}}%
\pgfpathlineto{\pgfqpoint{10.054107in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{10.058457in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{10.062807in}{1.228724in}}%
\pgfpathlineto{\pgfqpoint{10.067157in}{1.282606in}}%
\pgfpathlineto{\pgfqpoint{10.071507in}{0.989238in}}%
\pgfpathlineto{\pgfqpoint{10.075857in}{1.282220in}}%
\pgfpathlineto{\pgfqpoint{10.080207in}{1.287033in}}%
\pgfpathlineto{\pgfqpoint{10.084557in}{1.284747in}}%
\pgfpathlineto{\pgfqpoint{10.088907in}{1.293783in}}%
\pgfpathlineto{\pgfqpoint{10.093257in}{1.254301in}}%
\pgfpathlineto{\pgfqpoint{10.097607in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{10.101956in}{1.187969in}}%
\pgfpathlineto{\pgfqpoint{10.106306in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{10.110656in}{1.193246in}}%
\pgfpathlineto{\pgfqpoint{10.115006in}{1.241881in}}%
\pgfpathlineto{\pgfqpoint{10.119356in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{10.123706in}{1.291512in}}%
\pgfpathlineto{\pgfqpoint{10.128056in}{1.255526in}}%
\pgfpathlineto{\pgfqpoint{10.132406in}{1.279870in}}%
\pgfpathlineto{\pgfqpoint{10.136756in}{1.256186in}}%
\pgfpathlineto{\pgfqpoint{10.141106in}{1.282039in}}%
\pgfpathlineto{\pgfqpoint{10.145456in}{1.266734in}}%
\pgfpathlineto{\pgfqpoint{10.149806in}{1.246586in}}%
\pgfpathlineto{\pgfqpoint{10.154156in}{1.274522in}}%
\pgfpathlineto{\pgfqpoint{10.158506in}{1.281652in}}%
\pgfpathlineto{\pgfqpoint{10.162856in}{1.287711in}}%
\pgfpathlineto{\pgfqpoint{10.167205in}{1.288011in}}%
\pgfpathlineto{\pgfqpoint{10.171555in}{1.292315in}}%
\pgfpathlineto{\pgfqpoint{10.175905in}{1.288060in}}%
\pgfpathlineto{\pgfqpoint{10.180255in}{1.281446in}}%
\pgfpathlineto{\pgfqpoint{10.184605in}{1.287376in}}%
\pgfpathlineto{\pgfqpoint{10.188955in}{1.289413in}}%
\pgfpathlineto{\pgfqpoint{10.193305in}{1.294912in}}%
\pgfpathlineto{\pgfqpoint{10.197655in}{1.296725in}}%
\pgfpathlineto{\pgfqpoint{10.202005in}{1.295594in}}%
\pgfpathlineto{\pgfqpoint{10.206355in}{1.292340in}}%
\pgfpathlineto{\pgfqpoint{10.210705in}{1.301911in}}%
\pgfpathlineto{\pgfqpoint{10.215055in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{10.219405in}{1.295287in}}%
\pgfpathlineto{\pgfqpoint{10.223755in}{1.297282in}}%
\pgfpathlineto{\pgfqpoint{10.228105in}{1.299792in}}%
\pgfpathlineto{\pgfqpoint{10.232455in}{1.289108in}}%
\pgfpathlineto{\pgfqpoint{10.236804in}{1.173359in}}%
\pgfpathlineto{\pgfqpoint{10.241154in}{1.276417in}}%
\pgfpathlineto{\pgfqpoint{10.245504in}{1.259236in}}%
\pgfpathlineto{\pgfqpoint{10.249854in}{1.279647in}}%
\pgfpathlineto{\pgfqpoint{10.254204in}{1.291652in}}%
\pgfpathlineto{\pgfqpoint{10.258554in}{1.296499in}}%
\pgfpathlineto{\pgfqpoint{10.262904in}{1.295015in}}%
\pgfpathlineto{\pgfqpoint{10.267254in}{1.292956in}}%
\pgfpathlineto{\pgfqpoint{10.271604in}{1.301094in}}%
\pgfpathlineto{\pgfqpoint{10.275954in}{1.303154in}}%
\pgfpathlineto{\pgfqpoint{10.280304in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{10.284654in}{1.292309in}}%
\pgfpathlineto{\pgfqpoint{10.289004in}{1.297041in}}%
\pgfpathlineto{\pgfqpoint{10.293354in}{1.290233in}}%
\pgfpathlineto{\pgfqpoint{10.297704in}{1.286854in}}%
\pgfpathlineto{\pgfqpoint{10.302054in}{1.209697in}}%
\pgfpathlineto{\pgfqpoint{10.306403in}{1.252984in}}%
\pgfpathlineto{\pgfqpoint{10.310753in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{10.315103in}{1.285611in}}%
\pgfpathlineto{\pgfqpoint{10.319453in}{1.282067in}}%
\pgfpathlineto{\pgfqpoint{10.323803in}{1.291391in}}%
\pgfpathlineto{\pgfqpoint{10.328153in}{1.283110in}}%
\pgfpathlineto{\pgfqpoint{10.332503in}{1.289592in}}%
\pgfpathlineto{\pgfqpoint{10.336853in}{1.295169in}}%
\pgfpathlineto{\pgfqpoint{10.341203in}{1.295122in}}%
\pgfpathlineto{\pgfqpoint{10.345553in}{1.288748in}}%
\pgfpathlineto{\pgfqpoint{10.349903in}{1.292400in}}%
\pgfpathlineto{\pgfqpoint{10.354253in}{1.289850in}}%
\pgfpathlineto{\pgfqpoint{10.358603in}{1.288968in}}%
\pgfpathlineto{\pgfqpoint{10.362953in}{1.299168in}}%
\pgfpathlineto{\pgfqpoint{10.367303in}{1.292751in}}%
\pgfpathlineto{\pgfqpoint{10.371652in}{1.289510in}}%
\pgfpathlineto{\pgfqpoint{10.376002in}{1.295813in}}%
\pgfpathlineto{\pgfqpoint{10.380352in}{1.294517in}}%
\pgfpathlineto{\pgfqpoint{10.384702in}{1.293627in}}%
\pgfpathlineto{\pgfqpoint{10.389052in}{1.291642in}}%
\pgfpathlineto{\pgfqpoint{10.393402in}{1.299348in}}%
\pgfpathlineto{\pgfqpoint{10.397752in}{1.291540in}}%
\pgfpathlineto{\pgfqpoint{10.402102in}{1.271855in}}%
\pgfpathlineto{\pgfqpoint{10.406452in}{1.292884in}}%
\pgfpathlineto{\pgfqpoint{10.410802in}{1.301704in}}%
\pgfpathlineto{\pgfqpoint{10.415152in}{1.297715in}}%
\pgfpathlineto{\pgfqpoint{10.419502in}{1.285702in}}%
\pgfpathlineto{\pgfqpoint{10.423852in}{1.291669in}}%
\pgfpathlineto{\pgfqpoint{10.428202in}{1.302709in}}%
\pgfpathlineto{\pgfqpoint{10.432552in}{1.307321in}}%
\pgfpathlineto{\pgfqpoint{10.436902in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{10.441251in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{10.445601in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{10.449951in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{10.454301in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{10.458651in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{10.463001in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{10.467351in}{1.199701in}}%
\pgfpathlineto{\pgfqpoint{10.471701in}{1.228793in}}%
\pgfpathlineto{\pgfqpoint{10.476051in}{1.250181in}}%
\pgfpathlineto{\pgfqpoint{10.480401in}{1.268531in}}%
\pgfpathlineto{\pgfqpoint{10.484751in}{1.257733in}}%
\pgfpathlineto{\pgfqpoint{10.489101in}{1.267857in}}%
\pgfpathlineto{\pgfqpoint{10.493451in}{1.274743in}}%
\pgfpathlineto{\pgfqpoint{10.497801in}{1.283969in}}%
\pgfpathlineto{\pgfqpoint{10.502151in}{1.283474in}}%
\pgfpathlineto{\pgfqpoint{10.506501in}{1.282015in}}%
\pgfpathlineto{\pgfqpoint{10.510850in}{1.282859in}}%
\pgfpathlineto{\pgfqpoint{10.515200in}{1.285843in}}%
\pgfpathlineto{\pgfqpoint{10.519550in}{1.268116in}}%
\pgfpathlineto{\pgfqpoint{10.523900in}{1.285998in}}%
\pgfpathlineto{\pgfqpoint{10.528250in}{1.285760in}}%
\pgfpathlineto{\pgfqpoint{10.532600in}{1.293164in}}%
\pgfpathlineto{\pgfqpoint{10.536950in}{1.275246in}}%
\pgfpathlineto{\pgfqpoint{10.541300in}{1.285713in}}%
\pgfpathlineto{\pgfqpoint{10.545650in}{1.282120in}}%
\pgfpathlineto{\pgfqpoint{10.550000in}{1.290703in}}%
\pgfpathlineto{\pgfqpoint{10.554350in}{1.258369in}}%
\pgfpathlineto{\pgfqpoint{10.558700in}{1.293710in}}%
\pgfpathlineto{\pgfqpoint{10.563050in}{1.284622in}}%
\pgfpathlineto{\pgfqpoint{10.567400in}{1.280706in}}%
\pgfpathlineto{\pgfqpoint{10.571750in}{1.284671in}}%
\pgfpathlineto{\pgfqpoint{10.576099in}{1.295005in}}%
\pgfpathlineto{\pgfqpoint{10.580449in}{1.291212in}}%
\pgfpathlineto{\pgfqpoint{10.584799in}{1.292446in}}%
\pgfpathlineto{\pgfqpoint{10.589149in}{1.264774in}}%
\pgfpathlineto{\pgfqpoint{10.593499in}{1.273744in}}%
\pgfpathlineto{\pgfqpoint{10.597849in}{1.288477in}}%
\pgfpathlineto{\pgfqpoint{10.602199in}{1.297736in}}%
\pgfpathlineto{\pgfqpoint{10.606549in}{1.290733in}}%
\pgfpathlineto{\pgfqpoint{10.610899in}{1.292368in}}%
\pgfpathlineto{\pgfqpoint{10.615249in}{1.297100in}}%
\pgfpathlineto{\pgfqpoint{10.619599in}{1.301252in}}%
\pgfpathlineto{\pgfqpoint{10.623949in}{1.299170in}}%
\pgfpathlineto{\pgfqpoint{10.628299in}{1.295056in}}%
\pgfpathlineto{\pgfqpoint{10.632649in}{1.293656in}}%
\pgfpathlineto{\pgfqpoint{10.636999in}{1.294498in}}%
\pgfpathlineto{\pgfqpoint{10.641349in}{1.295263in}}%
\pgfpathlineto{\pgfqpoint{10.645698in}{1.303161in}}%
\pgfpathlineto{\pgfqpoint{10.650048in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{10.654398in}{1.292902in}}%
\pgfpathlineto{\pgfqpoint{10.658748in}{1.301038in}}%
\pgfpathlineto{\pgfqpoint{10.663098in}{1.301776in}}%
\pgfpathlineto{\pgfqpoint{10.667448in}{1.303582in}}%
\pgfpathlineto{\pgfqpoint{10.671798in}{1.295982in}}%
\pgfpathlineto{\pgfqpoint{10.676148in}{1.304676in}}%
\pgfpathlineto{\pgfqpoint{10.680498in}{1.304458in}}%
\pgfpathlineto{\pgfqpoint{10.684848in}{1.300828in}}%
\pgfpathlineto{\pgfqpoint{10.689198in}{1.288884in}}%
\pgfpathlineto{\pgfqpoint{10.693548in}{1.297376in}}%
\pgfpathlineto{\pgfqpoint{10.697898in}{1.298395in}}%
\pgfpathlineto{\pgfqpoint{10.702248in}{1.302887in}}%
\pgfpathlineto{\pgfqpoint{10.706598in}{1.305573in}}%
\pgfpathlineto{\pgfqpoint{10.710947in}{1.304601in}}%
\pgfpathlineto{\pgfqpoint{10.715297in}{1.296767in}}%
\pgfpathlineto{\pgfqpoint{10.719647in}{1.304736in}}%
\pgfpathlineto{\pgfqpoint{10.723997in}{1.302939in}}%
\pgfpathlineto{\pgfqpoint{10.728347in}{1.307052in}}%
\pgfpathlineto{\pgfqpoint{10.732697in}{1.302507in}}%
\pgfpathlineto{\pgfqpoint{10.737047in}{1.300007in}}%
\pgfpathlineto{\pgfqpoint{10.741397in}{1.296541in}}%
\pgfpathlineto{\pgfqpoint{10.745747in}{1.301967in}}%
\pgfpathlineto{\pgfqpoint{10.750097in}{1.306881in}}%
\pgfpathlineto{\pgfqpoint{10.754447in}{1.291707in}}%
\pgfpathlineto{\pgfqpoint{10.758797in}{1.305036in}}%
\pgfpathlineto{\pgfqpoint{10.763147in}{1.298259in}}%
\pgfpathlineto{\pgfqpoint{10.767497in}{1.298523in}}%
\pgfpathlineto{\pgfqpoint{10.771847in}{1.301749in}}%
\pgfpathlineto{\pgfqpoint{10.776197in}{1.310927in}}%
\pgfpathlineto{\pgfqpoint{10.780546in}{1.315163in}}%
\pgfpathlineto{\pgfqpoint{10.784896in}{1.314565in}}%
\pgfpathlineto{\pgfqpoint{10.789246in}{1.310224in}}%
\pgfpathlineto{\pgfqpoint{10.793596in}{1.305575in}}%
\pgfpathlineto{\pgfqpoint{10.797946in}{1.310072in}}%
\pgfpathlineto{\pgfqpoint{10.802296in}{1.304580in}}%
\pgfpathlineto{\pgfqpoint{10.806646in}{1.304139in}}%
\pgfpathlineto{\pgfqpoint{10.810996in}{1.304993in}}%
\pgfpathlineto{\pgfqpoint{10.815346in}{1.306998in}}%
\pgfpathlineto{\pgfqpoint{10.819696in}{1.309240in}}%
\pgfpathlineto{\pgfqpoint{10.824046in}{1.310497in}}%
\pgfpathlineto{\pgfqpoint{10.828396in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{10.832746in}{1.309127in}}%
\pgfpathlineto{\pgfqpoint{10.837096in}{1.297623in}}%
\pgfpathlineto{\pgfqpoint{10.841446in}{1.163204in}}%
\pgfpathlineto{\pgfqpoint{10.845796in}{1.308264in}}%
\pgfpathlineto{\pgfqpoint{10.850145in}{1.322689in}}%
\pgfpathlineto{\pgfqpoint{10.854495in}{1.315598in}}%
\pgfpathlineto{\pgfqpoint{10.858845in}{1.312013in}}%
\pgfpathlineto{\pgfqpoint{10.863195in}{1.304889in}}%
\pgfpathlineto{\pgfqpoint{10.867545in}{1.314501in}}%
\pgfpathlineto{\pgfqpoint{10.871895in}{1.318465in}}%
\pgfpathlineto{\pgfqpoint{10.876245in}{1.283383in}}%
\pgfpathlineto{\pgfqpoint{10.880595in}{1.316291in}}%
\pgfpathlineto{\pgfqpoint{10.884945in}{1.311024in}}%
\pgfpathlineto{\pgfqpoint{10.889295in}{1.305297in}}%
\pgfpathlineto{\pgfqpoint{10.893645in}{1.312592in}}%
\pgfpathlineto{\pgfqpoint{10.897995in}{1.317498in}}%
\pgfpathlineto{\pgfqpoint{10.902345in}{1.319048in}}%
\pgfpathlineto{\pgfqpoint{10.906695in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{10.911045in}{1.319564in}}%
\pgfpathlineto{\pgfqpoint{10.915394in}{1.320332in}}%
\pgfpathlineto{\pgfqpoint{10.919744in}{1.324364in}}%
\pgfpathlineto{\pgfqpoint{10.924094in}{1.321866in}}%
\pgfpathlineto{\pgfqpoint{10.928444in}{1.324337in}}%
\pgfpathlineto{\pgfqpoint{10.932794in}{1.308477in}}%
\pgfpathlineto{\pgfqpoint{10.937144in}{1.234513in}}%
\pgfpathlineto{\pgfqpoint{10.941494in}{1.319300in}}%
\pgfpathlineto{\pgfqpoint{10.945844in}{1.330654in}}%
\pgfpathlineto{\pgfqpoint{10.950194in}{1.331844in}}%
\pgfpathlineto{\pgfqpoint{10.954544in}{1.296803in}}%
\pgfpathlineto{\pgfqpoint{10.958894in}{1.313917in}}%
\pgfpathlineto{\pgfqpoint{10.963244in}{1.320166in}}%
\pgfpathlineto{\pgfqpoint{10.967594in}{1.318361in}}%
\pgfpathlineto{\pgfqpoint{10.971944in}{1.324204in}}%
\pgfpathlineto{\pgfqpoint{10.976294in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{10.980644in}{1.314648in}}%
\pgfpathlineto{\pgfqpoint{10.984993in}{1.330430in}}%
\pgfpathlineto{\pgfqpoint{10.989343in}{1.300726in}}%
\pgfpathlineto{\pgfqpoint{10.993693in}{1.324256in}}%
\pgfpathlineto{\pgfqpoint{10.998043in}{1.321165in}}%
\pgfpathlineto{\pgfqpoint{11.002393in}{1.330246in}}%
\pgfpathlineto{\pgfqpoint{11.006743in}{1.316331in}}%
\pgfpathlineto{\pgfqpoint{11.011093in}{1.308699in}}%
\pgfpathlineto{\pgfqpoint{11.015443in}{1.330222in}}%
\pgfpathlineto{\pgfqpoint{11.019793in}{1.341276in}}%
\pgfpathlineto{\pgfqpoint{11.024143in}{1.328402in}}%
\pgfpathlineto{\pgfqpoint{11.028493in}{1.323597in}}%
\pgfpathlineto{\pgfqpoint{11.032843in}{1.321425in}}%
\pgfpathlineto{\pgfqpoint{11.037193in}{1.331663in}}%
\pgfpathlineto{\pgfqpoint{11.041543in}{1.316790in}}%
\pgfpathlineto{\pgfqpoint{11.045893in}{1.319714in}}%
\pgfpathlineto{\pgfqpoint{11.050243in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{11.054592in}{1.325637in}}%
\pgfpathlineto{\pgfqpoint{11.058942in}{1.331606in}}%
\pgfpathlineto{\pgfqpoint{11.063292in}{1.331167in}}%
\pgfpathlineto{\pgfqpoint{11.067642in}{1.338406in}}%
\pgfpathlineto{\pgfqpoint{11.071992in}{1.345493in}}%
\pgfpathlineto{\pgfqpoint{11.076342in}{1.342579in}}%
\pgfpathlineto{\pgfqpoint{11.080692in}{1.313182in}}%
\pgfpathlineto{\pgfqpoint{11.085042in}{1.352375in}}%
\pgfpathlineto{\pgfqpoint{11.089392in}{1.260302in}}%
\pgfpathlineto{\pgfqpoint{11.093742in}{1.305349in}}%
\pgfpathlineto{\pgfqpoint{11.098092in}{1.309116in}}%
\pgfpathlineto{\pgfqpoint{11.102442in}{1.314124in}}%
\pgfpathlineto{\pgfqpoint{11.106792in}{1.312806in}}%
\pgfpathlineto{\pgfqpoint{11.111142in}{1.318787in}}%
\pgfpathlineto{\pgfqpoint{11.115492in}{1.319538in}}%
\pgfpathlineto{\pgfqpoint{11.119841in}{1.318947in}}%
\pgfpathlineto{\pgfqpoint{11.124191in}{1.316496in}}%
\pgfpathlineto{\pgfqpoint{11.128541in}{1.323427in}}%
\pgfpathlineto{\pgfqpoint{11.132891in}{1.322090in}}%
\pgfpathlineto{\pgfqpoint{11.137241in}{1.325368in}}%
\pgfpathlineto{\pgfqpoint{11.141591in}{1.329036in}}%
\pgfpathlineto{\pgfqpoint{11.145941in}{1.323820in}}%
\pgfpathlineto{\pgfqpoint{11.150291in}{1.328570in}}%
\pgfpathlineto{\pgfqpoint{11.154641in}{1.327449in}}%
\pgfpathlineto{\pgfqpoint{11.158991in}{1.331458in}}%
\pgfpathlineto{\pgfqpoint{11.163341in}{1.325957in}}%
\pgfpathlineto{\pgfqpoint{11.167691in}{1.330815in}}%
\pgfpathlineto{\pgfqpoint{11.172041in}{1.328228in}}%
\pgfpathlineto{\pgfqpoint{11.176391in}{1.327090in}}%
\pgfpathlineto{\pgfqpoint{11.180741in}{1.334137in}}%
\pgfpathlineto{\pgfqpoint{11.185091in}{1.335088in}}%
\pgfpathlineto{\pgfqpoint{11.189440in}{1.341114in}}%
\pgfpathlineto{\pgfqpoint{11.193790in}{1.337169in}}%
\pgfpathlineto{\pgfqpoint{11.198140in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{11.202490in}{1.344831in}}%
\pgfpathlineto{\pgfqpoint{11.206840in}{1.344815in}}%
\pgfpathlineto{\pgfqpoint{11.211190in}{1.346486in}}%
\pgfpathlineto{\pgfqpoint{11.215540in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{11.219890in}{1.346632in}}%
\pgfpathlineto{\pgfqpoint{11.224240in}{1.357917in}}%
\pgfpathlineto{\pgfqpoint{11.228590in}{1.353579in}}%
\pgfpathlineto{\pgfqpoint{11.232940in}{1.364388in}}%
\pgfpathlineto{\pgfqpoint{11.237290in}{1.362937in}}%
\pgfpathlineto{\pgfqpoint{11.241640in}{1.344666in}}%
\pgfpathlineto{\pgfqpoint{11.245990in}{1.361093in}}%
\pgfpathlineto{\pgfqpoint{11.250340in}{1.365068in}}%
\pgfpathlineto{\pgfqpoint{11.254690in}{1.367041in}}%
\pgfpathlineto{\pgfqpoint{11.259039in}{1.381079in}}%
\pgfpathlineto{\pgfqpoint{11.263389in}{1.407982in}}%
\pgfpathlineto{\pgfqpoint{11.267739in}{1.422559in}}%
\pgfpathlineto{\pgfqpoint{11.272089in}{1.424269in}}%
\pgfpathlineto{\pgfqpoint{11.276439in}{1.433452in}}%
\pgfpathlineto{\pgfqpoint{11.280789in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{11.285139in}{1.256986in}}%
\pgfpathlineto{\pgfqpoint{11.289489in}{1.180264in}}%
\pgfpathlineto{\pgfqpoint{11.293839in}{1.483731in}}%
\pgfpathlineto{\pgfqpoint{11.298189in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{11.302539in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{11.306889in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{11.311239in}{1.564638in}}%
\pgfpathlineto{\pgfqpoint{11.315589in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{11.319939in}{1.350405in}}%
\pgfpathlineto{\pgfqpoint{11.324288in}{1.357488in}}%
\pgfpathlineto{\pgfqpoint{11.328638in}{1.355991in}}%
\pgfpathlineto{\pgfqpoint{11.332988in}{1.343966in}}%
\pgfpathlineto{\pgfqpoint{11.337338in}{1.342561in}}%
\pgfpathlineto{\pgfqpoint{11.341688in}{1.351486in}}%
\pgfpathlineto{\pgfqpoint{11.346038in}{1.345624in}}%
\pgfpathlineto{\pgfqpoint{11.350388in}{1.343373in}}%
\pgfpathlineto{\pgfqpoint{11.354738in}{1.351305in}}%
\pgfpathlineto{\pgfqpoint{11.359088in}{1.317949in}}%
\pgfpathlineto{\pgfqpoint{11.363438in}{1.352555in}}%
\pgfpathlineto{\pgfqpoint{11.367788in}{1.350873in}}%
\pgfpathlineto{\pgfqpoint{11.372138in}{1.346114in}}%
\pgfpathlineto{\pgfqpoint{11.376488in}{1.346291in}}%
\pgfpathlineto{\pgfqpoint{11.380838in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{11.385188in}{1.362625in}}%
\pgfpathlineto{\pgfqpoint{11.389538in}{1.353806in}}%
\pgfpathlineto{\pgfqpoint{11.393887in}{1.361426in}}%
\pgfpathlineto{\pgfqpoint{11.398237in}{1.333113in}}%
\pgfpathlineto{\pgfqpoint{11.402587in}{1.350457in}}%
\pgfpathlineto{\pgfqpoint{11.406937in}{1.352462in}}%
\pgfpathlineto{\pgfqpoint{11.411287in}{1.345659in}}%
\pgfpathlineto{\pgfqpoint{11.415637in}{1.351401in}}%
\pgfpathlineto{\pgfqpoint{11.419987in}{1.350957in}}%
\pgfpathlineto{\pgfqpoint{11.424337in}{1.359707in}}%
\pgfpathlineto{\pgfqpoint{11.428687in}{1.365544in}}%
\pgfpathlineto{\pgfqpoint{11.433037in}{1.334339in}}%
\pgfpathlineto{\pgfqpoint{11.437387in}{1.364354in}}%
\pgfpathlineto{\pgfqpoint{11.441737in}{1.359536in}}%
\pgfpathlineto{\pgfqpoint{11.446087in}{1.342795in}}%
\pgfpathlineto{\pgfqpoint{11.450437in}{1.353878in}}%
\pgfpathlineto{\pgfqpoint{11.454787in}{1.356404in}}%
\pgfpathlineto{\pgfqpoint{11.459136in}{1.363697in}}%
\pgfpathlineto{\pgfqpoint{11.463486in}{1.363176in}}%
\pgfpathlineto{\pgfqpoint{11.467836in}{1.339289in}}%
\pgfpathlineto{\pgfqpoint{11.472186in}{1.342668in}}%
\pgfpathlineto{\pgfqpoint{11.476536in}{1.366957in}}%
\pgfpathlineto{\pgfqpoint{11.480886in}{1.354109in}}%
\pgfpathlineto{\pgfqpoint{11.480886in}{1.433951in}}%
\pgfpathlineto{\pgfqpoint{11.480886in}{1.433951in}}%
\pgfpathlineto{\pgfqpoint{11.476536in}{1.420652in}}%
\pgfpathlineto{\pgfqpoint{11.472186in}{1.437722in}}%
\pgfpathlineto{\pgfqpoint{11.467836in}{1.444988in}}%
\pgfpathlineto{\pgfqpoint{11.463486in}{1.427724in}}%
\pgfpathlineto{\pgfqpoint{11.459136in}{1.430769in}}%
\pgfpathlineto{\pgfqpoint{11.454787in}{1.427909in}}%
\pgfpathlineto{\pgfqpoint{11.450437in}{1.426711in}}%
\pgfpathlineto{\pgfqpoint{11.446087in}{1.435748in}}%
\pgfpathlineto{\pgfqpoint{11.441737in}{1.414445in}}%
\pgfpathlineto{\pgfqpoint{11.437387in}{1.428010in}}%
\pgfpathlineto{\pgfqpoint{11.433037in}{1.443214in}}%
\pgfpathlineto{\pgfqpoint{11.428687in}{1.421367in}}%
\pgfpathlineto{\pgfqpoint{11.424337in}{1.425881in}}%
\pgfpathlineto{\pgfqpoint{11.419987in}{1.420851in}}%
\pgfpathlineto{\pgfqpoint{11.415637in}{1.422411in}}%
\pgfpathlineto{\pgfqpoint{11.411287in}{1.421514in}}%
\pgfpathlineto{\pgfqpoint{11.406937in}{1.407862in}}%
\pgfpathlineto{\pgfqpoint{11.402587in}{1.403507in}}%
\pgfpathlineto{\pgfqpoint{11.398237in}{1.444134in}}%
\pgfpathlineto{\pgfqpoint{11.393887in}{1.428843in}}%
\pgfpathlineto{\pgfqpoint{11.389538in}{1.433160in}}%
\pgfpathlineto{\pgfqpoint{11.385188in}{1.420103in}}%
\pgfpathlineto{\pgfqpoint{11.380838in}{1.412815in}}%
\pgfpathlineto{\pgfqpoint{11.376488in}{1.427063in}}%
\pgfpathlineto{\pgfqpoint{11.372138in}{1.426269in}}%
\pgfpathlineto{\pgfqpoint{11.367788in}{1.407007in}}%
\pgfpathlineto{\pgfqpoint{11.363438in}{1.419356in}}%
\pgfpathlineto{\pgfqpoint{11.359088in}{1.443509in}}%
\pgfpathlineto{\pgfqpoint{11.354738in}{1.432848in}}%
\pgfpathlineto{\pgfqpoint{11.350388in}{1.434221in}}%
\pgfpathlineto{\pgfqpoint{11.346038in}{1.418423in}}%
\pgfpathlineto{\pgfqpoint{11.341688in}{1.414127in}}%
\pgfpathlineto{\pgfqpoint{11.337338in}{1.402857in}}%
\pgfpathlineto{\pgfqpoint{11.332988in}{1.411048in}}%
\pgfpathlineto{\pgfqpoint{11.328638in}{1.413563in}}%
\pgfpathlineto{\pgfqpoint{11.324288in}{1.416863in}}%
\pgfpathlineto{\pgfqpoint{11.319939in}{1.400762in}}%
\pgfpathlineto{\pgfqpoint{11.315589in}{1.779429in}}%
\pgfpathlineto{\pgfqpoint{11.311239in}{1.798945in}}%
\pgfpathlineto{\pgfqpoint{11.306889in}{1.713384in}}%
\pgfpathlineto{\pgfqpoint{11.302539in}{1.795527in}}%
\pgfpathlineto{\pgfqpoint{11.298189in}{1.718069in}}%
\pgfpathlineto{\pgfqpoint{11.293839in}{1.665441in}}%
\pgfpathlineto{\pgfqpoint{11.289489in}{1.603750in}}%
\pgfpathlineto{\pgfqpoint{11.285139in}{1.595827in}}%
\pgfpathlineto{\pgfqpoint{11.280789in}{1.586191in}}%
\pgfpathlineto{\pgfqpoint{11.276439in}{1.536046in}}%
\pgfpathlineto{\pgfqpoint{11.272089in}{1.523090in}}%
\pgfpathlineto{\pgfqpoint{11.267739in}{1.492531in}}%
\pgfpathlineto{\pgfqpoint{11.263389in}{1.488758in}}%
\pgfpathlineto{\pgfqpoint{11.259039in}{1.474170in}}%
\pgfpathlineto{\pgfqpoint{11.254690in}{1.433629in}}%
\pgfpathlineto{\pgfqpoint{11.250340in}{1.458866in}}%
\pgfpathlineto{\pgfqpoint{11.245990in}{1.428242in}}%
\pgfpathlineto{\pgfqpoint{11.241640in}{1.418971in}}%
\pgfpathlineto{\pgfqpoint{11.237290in}{1.426006in}}%
\pgfpathlineto{\pgfqpoint{11.232940in}{1.419130in}}%
\pgfpathlineto{\pgfqpoint{11.228590in}{1.428330in}}%
\pgfpathlineto{\pgfqpoint{11.224240in}{1.412035in}}%
\pgfpathlineto{\pgfqpoint{11.219890in}{1.413590in}}%
\pgfpathlineto{\pgfqpoint{11.215540in}{1.402090in}}%
\pgfpathlineto{\pgfqpoint{11.211190in}{1.400660in}}%
\pgfpathlineto{\pgfqpoint{11.206840in}{1.394797in}}%
\pgfpathlineto{\pgfqpoint{11.202490in}{1.401417in}}%
\pgfpathlineto{\pgfqpoint{11.198140in}{1.391036in}}%
\pgfpathlineto{\pgfqpoint{11.193790in}{1.395700in}}%
\pgfpathlineto{\pgfqpoint{11.189440in}{1.393803in}}%
\pgfpathlineto{\pgfqpoint{11.185091in}{1.387528in}}%
\pgfpathlineto{\pgfqpoint{11.180741in}{1.381624in}}%
\pgfpathlineto{\pgfqpoint{11.176391in}{1.390007in}}%
\pgfpathlineto{\pgfqpoint{11.172041in}{1.388696in}}%
\pgfpathlineto{\pgfqpoint{11.167691in}{1.382040in}}%
\pgfpathlineto{\pgfqpoint{11.163341in}{1.383834in}}%
\pgfpathlineto{\pgfqpoint{11.158991in}{1.376286in}}%
\pgfpathlineto{\pgfqpoint{11.154641in}{1.376098in}}%
\pgfpathlineto{\pgfqpoint{11.150291in}{1.379838in}}%
\pgfpathlineto{\pgfqpoint{11.145941in}{1.377423in}}%
\pgfpathlineto{\pgfqpoint{11.141591in}{1.376150in}}%
\pgfpathlineto{\pgfqpoint{11.137241in}{1.371822in}}%
\pgfpathlineto{\pgfqpoint{11.132891in}{1.372686in}}%
\pgfpathlineto{\pgfqpoint{11.128541in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{11.124191in}{1.368548in}}%
\pgfpathlineto{\pgfqpoint{11.119841in}{1.371227in}}%
\pgfpathlineto{\pgfqpoint{11.115492in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{11.111142in}{1.373406in}}%
\pgfpathlineto{\pgfqpoint{11.106792in}{1.361976in}}%
\pgfpathlineto{\pgfqpoint{11.102442in}{1.362528in}}%
\pgfpathlineto{\pgfqpoint{11.098092in}{1.359050in}}%
\pgfpathlineto{\pgfqpoint{11.093742in}{1.357496in}}%
\pgfpathlineto{\pgfqpoint{11.089392in}{1.407113in}}%
\pgfpathlineto{\pgfqpoint{11.085042in}{1.424509in}}%
\pgfpathlineto{\pgfqpoint{11.080692in}{1.438787in}}%
\pgfpathlineto{\pgfqpoint{11.076342in}{1.402883in}}%
\pgfpathlineto{\pgfqpoint{11.071992in}{1.410724in}}%
\pgfpathlineto{\pgfqpoint{11.067642in}{1.393947in}}%
\pgfpathlineto{\pgfqpoint{11.063292in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{11.058942in}{1.392405in}}%
\pgfpathlineto{\pgfqpoint{11.054592in}{1.377428in}}%
\pgfpathlineto{\pgfqpoint{11.050243in}{1.376142in}}%
\pgfpathlineto{\pgfqpoint{11.045893in}{1.370484in}}%
\pgfpathlineto{\pgfqpoint{11.041543in}{1.396768in}}%
\pgfpathlineto{\pgfqpoint{11.037193in}{1.387380in}}%
\pgfpathlineto{\pgfqpoint{11.032843in}{1.378343in}}%
\pgfpathlineto{\pgfqpoint{11.028493in}{1.381152in}}%
\pgfpathlineto{\pgfqpoint{11.024143in}{1.391223in}}%
\pgfpathlineto{\pgfqpoint{11.019793in}{1.391024in}}%
\pgfpathlineto{\pgfqpoint{11.015443in}{1.394221in}}%
\pgfpathlineto{\pgfqpoint{11.011093in}{1.401374in}}%
\pgfpathlineto{\pgfqpoint{11.006743in}{1.393441in}}%
\pgfpathlineto{\pgfqpoint{11.002393in}{1.382887in}}%
\pgfpathlineto{\pgfqpoint{10.998043in}{1.382049in}}%
\pgfpathlineto{\pgfqpoint{10.993693in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{10.989343in}{1.400549in}}%
\pgfpathlineto{\pgfqpoint{10.984993in}{1.379147in}}%
\pgfpathlineto{\pgfqpoint{10.980644in}{1.375798in}}%
\pgfpathlineto{\pgfqpoint{10.976294in}{1.377381in}}%
\pgfpathlineto{\pgfqpoint{10.971944in}{1.375216in}}%
\pgfpathlineto{\pgfqpoint{10.967594in}{1.369006in}}%
\pgfpathlineto{\pgfqpoint{10.963244in}{1.370126in}}%
\pgfpathlineto{\pgfqpoint{10.958894in}{1.363030in}}%
\pgfpathlineto{\pgfqpoint{10.954544in}{1.398349in}}%
\pgfpathlineto{\pgfqpoint{10.950194in}{1.400044in}}%
\pgfpathlineto{\pgfqpoint{10.945844in}{1.386579in}}%
\pgfpathlineto{\pgfqpoint{10.941494in}{1.372636in}}%
\pgfpathlineto{\pgfqpoint{10.937144in}{1.423476in}}%
\pgfpathlineto{\pgfqpoint{10.932794in}{1.398008in}}%
\pgfpathlineto{\pgfqpoint{10.928444in}{1.388589in}}%
\pgfpathlineto{\pgfqpoint{10.924094in}{1.384779in}}%
\pgfpathlineto{\pgfqpoint{10.919744in}{1.384867in}}%
\pgfpathlineto{\pgfqpoint{10.915394in}{1.380857in}}%
\pgfpathlineto{\pgfqpoint{10.911045in}{1.379047in}}%
\pgfpathlineto{\pgfqpoint{10.906695in}{1.375215in}}%
\pgfpathlineto{\pgfqpoint{10.902345in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{10.897995in}{1.369669in}}%
\pgfpathlineto{\pgfqpoint{10.893645in}{1.365244in}}%
\pgfpathlineto{\pgfqpoint{10.889295in}{1.374574in}}%
\pgfpathlineto{\pgfqpoint{10.884945in}{1.387312in}}%
\pgfpathlineto{\pgfqpoint{10.880595in}{1.368212in}}%
\pgfpathlineto{\pgfqpoint{10.876245in}{1.406580in}}%
\pgfpathlineto{\pgfqpoint{10.871895in}{1.377046in}}%
\pgfpathlineto{\pgfqpoint{10.867545in}{1.381596in}}%
\pgfpathlineto{\pgfqpoint{10.863195in}{1.385633in}}%
\pgfpathlineto{\pgfqpoint{10.858845in}{1.375876in}}%
\pgfpathlineto{\pgfqpoint{10.854495in}{1.378552in}}%
\pgfpathlineto{\pgfqpoint{10.850145in}{1.372229in}}%
\pgfpathlineto{\pgfqpoint{10.845796in}{1.378352in}}%
\pgfpathlineto{\pgfqpoint{10.841446in}{1.415100in}}%
\pgfpathlineto{\pgfqpoint{10.837096in}{1.388353in}}%
\pgfpathlineto{\pgfqpoint{10.832746in}{1.370962in}}%
\pgfpathlineto{\pgfqpoint{10.828396in}{1.370092in}}%
\pgfpathlineto{\pgfqpoint{10.824046in}{1.365384in}}%
\pgfpathlineto{\pgfqpoint{10.819696in}{1.359173in}}%
\pgfpathlineto{\pgfqpoint{10.815346in}{1.373871in}}%
\pgfpathlineto{\pgfqpoint{10.810996in}{1.367383in}}%
\pgfpathlineto{\pgfqpoint{10.806646in}{1.368768in}}%
\pgfpathlineto{\pgfqpoint{10.802296in}{1.357346in}}%
\pgfpathlineto{\pgfqpoint{10.797946in}{1.375183in}}%
\pgfpathlineto{\pgfqpoint{10.793596in}{1.378580in}}%
\pgfpathlineto{\pgfqpoint{10.789246in}{1.362723in}}%
\pgfpathlineto{\pgfqpoint{10.784896in}{1.364461in}}%
\pgfpathlineto{\pgfqpoint{10.780546in}{1.376962in}}%
\pgfpathlineto{\pgfqpoint{10.776197in}{1.366773in}}%
\pgfpathlineto{\pgfqpoint{10.771847in}{1.355184in}}%
\pgfpathlineto{\pgfqpoint{10.767497in}{1.357175in}}%
\pgfpathlineto{\pgfqpoint{10.763147in}{1.372770in}}%
\pgfpathlineto{\pgfqpoint{10.758797in}{1.363277in}}%
\pgfpathlineto{\pgfqpoint{10.754447in}{1.378759in}}%
\pgfpathlineto{\pgfqpoint{10.750097in}{1.363964in}}%
\pgfpathlineto{\pgfqpoint{10.745747in}{1.356409in}}%
\pgfpathlineto{\pgfqpoint{10.741397in}{1.365795in}}%
\pgfpathlineto{\pgfqpoint{10.737047in}{1.366668in}}%
\pgfpathlineto{\pgfqpoint{10.732697in}{1.370206in}}%
\pgfpathlineto{\pgfqpoint{10.728347in}{1.364739in}}%
\pgfpathlineto{\pgfqpoint{10.723997in}{1.352667in}}%
\pgfpathlineto{\pgfqpoint{10.719647in}{1.356855in}}%
\pgfpathlineto{\pgfqpoint{10.715297in}{1.375534in}}%
\pgfpathlineto{\pgfqpoint{10.710947in}{1.367029in}}%
\pgfpathlineto{\pgfqpoint{10.706598in}{1.362380in}}%
\pgfpathlineto{\pgfqpoint{10.702248in}{1.355824in}}%
\pgfpathlineto{\pgfqpoint{10.697898in}{1.356189in}}%
\pgfpathlineto{\pgfqpoint{10.693548in}{1.347869in}}%
\pgfpathlineto{\pgfqpoint{10.689198in}{1.368006in}}%
\pgfpathlineto{\pgfqpoint{10.684848in}{1.361852in}}%
\pgfpathlineto{\pgfqpoint{10.680498in}{1.358467in}}%
\pgfpathlineto{\pgfqpoint{10.676148in}{1.356124in}}%
\pgfpathlineto{\pgfqpoint{10.671798in}{1.354570in}}%
\pgfpathlineto{\pgfqpoint{10.667448in}{1.355874in}}%
\pgfpathlineto{\pgfqpoint{10.663098in}{1.362042in}}%
\pgfpathlineto{\pgfqpoint{10.658748in}{1.352032in}}%
\pgfpathlineto{\pgfqpoint{10.654398in}{1.350883in}}%
\pgfpathlineto{\pgfqpoint{10.650048in}{1.365786in}}%
\pgfpathlineto{\pgfqpoint{10.645698in}{1.358485in}}%
\pgfpathlineto{\pgfqpoint{10.641349in}{1.354933in}}%
\pgfpathlineto{\pgfqpoint{10.636999in}{1.354026in}}%
\pgfpathlineto{\pgfqpoint{10.632649in}{1.350420in}}%
\pgfpathlineto{\pgfqpoint{10.628299in}{1.343244in}}%
\pgfpathlineto{\pgfqpoint{10.623949in}{1.353880in}}%
\pgfpathlineto{\pgfqpoint{10.619599in}{1.353921in}}%
\pgfpathlineto{\pgfqpoint{10.615249in}{1.357441in}}%
\pgfpathlineto{\pgfqpoint{10.610899in}{1.354487in}}%
\pgfpathlineto{\pgfqpoint{10.606549in}{1.352567in}}%
\pgfpathlineto{\pgfqpoint{10.602199in}{1.346846in}}%
\pgfpathlineto{\pgfqpoint{10.597849in}{1.347809in}}%
\pgfpathlineto{\pgfqpoint{10.593499in}{1.363145in}}%
\pgfpathlineto{\pgfqpoint{10.589149in}{1.370140in}}%
\pgfpathlineto{\pgfqpoint{10.584799in}{1.347554in}}%
\pgfpathlineto{\pgfqpoint{10.580449in}{1.343955in}}%
\pgfpathlineto{\pgfqpoint{10.576099in}{1.346356in}}%
\pgfpathlineto{\pgfqpoint{10.571750in}{1.346228in}}%
\pgfpathlineto{\pgfqpoint{10.567400in}{1.366143in}}%
\pgfpathlineto{\pgfqpoint{10.563050in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{10.558700in}{1.348962in}}%
\pgfpathlineto{\pgfqpoint{10.554350in}{1.371935in}}%
\pgfpathlineto{\pgfqpoint{10.550000in}{1.344553in}}%
\pgfpathlineto{\pgfqpoint{10.545650in}{1.351857in}}%
\pgfpathlineto{\pgfqpoint{10.541300in}{1.341746in}}%
\pgfpathlineto{\pgfqpoint{10.536950in}{1.348572in}}%
\pgfpathlineto{\pgfqpoint{10.532600in}{1.349640in}}%
\pgfpathlineto{\pgfqpoint{10.528250in}{1.349217in}}%
\pgfpathlineto{\pgfqpoint{10.523900in}{1.340338in}}%
\pgfpathlineto{\pgfqpoint{10.519550in}{1.349310in}}%
\pgfpathlineto{\pgfqpoint{10.515200in}{1.342278in}}%
\pgfpathlineto{\pgfqpoint{10.510850in}{1.341023in}}%
\pgfpathlineto{\pgfqpoint{10.506501in}{1.332449in}}%
\pgfpathlineto{\pgfqpoint{10.502151in}{1.330709in}}%
\pgfpathlineto{\pgfqpoint{10.497801in}{1.331699in}}%
\pgfpathlineto{\pgfqpoint{10.493451in}{1.331693in}}%
\pgfpathlineto{\pgfqpoint{10.489101in}{1.325418in}}%
\pgfpathlineto{\pgfqpoint{10.484751in}{1.333319in}}%
\pgfpathlineto{\pgfqpoint{10.480401in}{1.318050in}}%
\pgfpathlineto{\pgfqpoint{10.476051in}{1.308201in}}%
\pgfpathlineto{\pgfqpoint{10.471701in}{1.294431in}}%
\pgfpathlineto{\pgfqpoint{10.467351in}{1.266790in}}%
\pgfpathlineto{\pgfqpoint{10.463001in}{1.323143in}}%
\pgfpathlineto{\pgfqpoint{10.458651in}{2.252965in}}%
\pgfpathlineto{\pgfqpoint{10.454301in}{2.116500in}}%
\pgfpathlineto{\pgfqpoint{10.449951in}{2.087300in}}%
\pgfpathlineto{\pgfqpoint{10.445601in}{1.978352in}}%
\pgfpathlineto{\pgfqpoint{10.441251in}{1.756230in}}%
\pgfpathlineto{\pgfqpoint{10.436902in}{1.496208in}}%
\pgfpathlineto{\pgfqpoint{10.432552in}{1.376937in}}%
\pgfpathlineto{\pgfqpoint{10.428202in}{1.355847in}}%
\pgfpathlineto{\pgfqpoint{10.423852in}{1.355938in}}%
\pgfpathlineto{\pgfqpoint{10.419502in}{1.365011in}}%
\pgfpathlineto{\pgfqpoint{10.415152in}{1.364341in}}%
\pgfpathlineto{\pgfqpoint{10.410802in}{1.353877in}}%
\pgfpathlineto{\pgfqpoint{10.406452in}{1.350038in}}%
\pgfpathlineto{\pgfqpoint{10.402102in}{1.363352in}}%
\pgfpathlineto{\pgfqpoint{10.397752in}{1.367035in}}%
\pgfpathlineto{\pgfqpoint{10.393402in}{1.355940in}}%
\pgfpathlineto{\pgfqpoint{10.389052in}{1.352254in}}%
\pgfpathlineto{\pgfqpoint{10.384702in}{1.358645in}}%
\pgfpathlineto{\pgfqpoint{10.380352in}{1.346283in}}%
\pgfpathlineto{\pgfqpoint{10.376002in}{1.349803in}}%
\pgfpathlineto{\pgfqpoint{10.371652in}{1.357746in}}%
\pgfpathlineto{\pgfqpoint{10.367303in}{1.352127in}}%
\pgfpathlineto{\pgfqpoint{10.362953in}{1.347131in}}%
\pgfpathlineto{\pgfqpoint{10.358603in}{1.343443in}}%
\pgfpathlineto{\pgfqpoint{10.354253in}{1.349496in}}%
\pgfpathlineto{\pgfqpoint{10.349903in}{1.346174in}}%
\pgfpathlineto{\pgfqpoint{10.345553in}{1.349727in}}%
\pgfpathlineto{\pgfqpoint{10.341203in}{1.348154in}}%
\pgfpathlineto{\pgfqpoint{10.336853in}{1.346075in}}%
\pgfpathlineto{\pgfqpoint{10.332503in}{1.341530in}}%
\pgfpathlineto{\pgfqpoint{10.328153in}{1.347121in}}%
\pgfpathlineto{\pgfqpoint{10.323803in}{1.347561in}}%
\pgfpathlineto{\pgfqpoint{10.319453in}{1.341828in}}%
\pgfpathlineto{\pgfqpoint{10.315103in}{1.335128in}}%
\pgfpathlineto{\pgfqpoint{10.310753in}{1.330102in}}%
\pgfpathlineto{\pgfqpoint{10.306403in}{1.327552in}}%
\pgfpathlineto{\pgfqpoint{10.302054in}{1.365671in}}%
\pgfpathlineto{\pgfqpoint{10.297704in}{1.381502in}}%
\pgfpathlineto{\pgfqpoint{10.293354in}{1.379787in}}%
\pgfpathlineto{\pgfqpoint{10.289004in}{1.353426in}}%
\pgfpathlineto{\pgfqpoint{10.284654in}{1.357510in}}%
\pgfpathlineto{\pgfqpoint{10.280304in}{1.373706in}}%
\pgfpathlineto{\pgfqpoint{10.275954in}{1.357745in}}%
\pgfpathlineto{\pgfqpoint{10.271604in}{1.360183in}}%
\pgfpathlineto{\pgfqpoint{10.267254in}{1.358598in}}%
\pgfpathlineto{\pgfqpoint{10.262904in}{1.359081in}}%
\pgfpathlineto{\pgfqpoint{10.258554in}{1.357806in}}%
\pgfpathlineto{\pgfqpoint{10.254204in}{1.346061in}}%
\pgfpathlineto{\pgfqpoint{10.249854in}{1.341313in}}%
\pgfpathlineto{\pgfqpoint{10.245504in}{1.341138in}}%
\pgfpathlineto{\pgfqpoint{10.241154in}{1.385070in}}%
\pgfpathlineto{\pgfqpoint{10.236804in}{1.399413in}}%
\pgfpathlineto{\pgfqpoint{10.232455in}{1.364140in}}%
\pgfpathlineto{\pgfqpoint{10.228105in}{1.359113in}}%
\pgfpathlineto{\pgfqpoint{10.223755in}{1.359961in}}%
\pgfpathlineto{\pgfqpoint{10.219405in}{1.352506in}}%
\pgfpathlineto{\pgfqpoint{10.215055in}{1.357031in}}%
\pgfpathlineto{\pgfqpoint{10.210705in}{1.355058in}}%
\pgfpathlineto{\pgfqpoint{10.206355in}{1.348737in}}%
\pgfpathlineto{\pgfqpoint{10.202005in}{1.353389in}}%
\pgfpathlineto{\pgfqpoint{10.197655in}{1.351922in}}%
\pgfpathlineto{\pgfqpoint{10.193305in}{1.350052in}}%
\pgfpathlineto{\pgfqpoint{10.188955in}{1.351407in}}%
\pgfpathlineto{\pgfqpoint{10.184605in}{1.348570in}}%
\pgfpathlineto{\pgfqpoint{10.180255in}{1.348708in}}%
\pgfpathlineto{\pgfqpoint{10.175905in}{1.349418in}}%
\pgfpathlineto{\pgfqpoint{10.171555in}{1.342558in}}%
\pgfpathlineto{\pgfqpoint{10.167205in}{1.343901in}}%
\pgfpathlineto{\pgfqpoint{10.162856in}{1.341491in}}%
\pgfpathlineto{\pgfqpoint{10.158506in}{1.331743in}}%
\pgfpathlineto{\pgfqpoint{10.154156in}{1.333538in}}%
\pgfpathlineto{\pgfqpoint{10.149806in}{1.349432in}}%
\pgfpathlineto{\pgfqpoint{10.145456in}{1.370848in}}%
\pgfpathlineto{\pgfqpoint{10.141106in}{1.339552in}}%
\pgfpathlineto{\pgfqpoint{10.136756in}{1.395063in}}%
\pgfpathlineto{\pgfqpoint{10.132406in}{1.360323in}}%
\pgfpathlineto{\pgfqpoint{10.128056in}{1.410536in}}%
\pgfpathlineto{\pgfqpoint{10.123706in}{1.353685in}}%
\pgfpathlineto{\pgfqpoint{10.119356in}{1.418133in}}%
\pgfpathlineto{\pgfqpoint{10.115006in}{1.373381in}}%
\pgfpathlineto{\pgfqpoint{10.110656in}{1.426933in}}%
\pgfpathlineto{\pgfqpoint{10.106306in}{1.424749in}}%
\pgfpathlineto{\pgfqpoint{10.101956in}{1.397959in}}%
\pgfpathlineto{\pgfqpoint{10.097607in}{1.450453in}}%
\pgfpathlineto{\pgfqpoint{10.093257in}{1.399622in}}%
\pgfpathlineto{\pgfqpoint{10.088907in}{1.350144in}}%
\pgfpathlineto{\pgfqpoint{10.084557in}{1.356720in}}%
\pgfpathlineto{\pgfqpoint{10.080207in}{1.354391in}}%
\pgfpathlineto{\pgfqpoint{10.075857in}{1.357391in}}%
\pgfpathlineto{\pgfqpoint{10.071507in}{1.396557in}}%
\pgfpathlineto{\pgfqpoint{10.067157in}{1.352848in}}%
\pgfpathlineto{\pgfqpoint{10.062807in}{1.371117in}}%
\pgfpathlineto{\pgfqpoint{10.058457in}{2.062929in}}%
\pgfpathlineto{\pgfqpoint{10.054107in}{1.557605in}}%
\pgfpathlineto{\pgfqpoint{10.049757in}{1.377600in}}%
\pgfpathlineto{\pgfqpoint{10.045407in}{1.376875in}}%
\pgfpathlineto{\pgfqpoint{10.041057in}{1.358668in}}%
\pgfpathlineto{\pgfqpoint{10.036707in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{10.032357in}{1.365400in}}%
\pgfpathlineto{\pgfqpoint{10.028008in}{1.346924in}}%
\pgfpathlineto{\pgfqpoint{10.023658in}{1.357549in}}%
\pgfpathlineto{\pgfqpoint{10.019308in}{1.365952in}}%
\pgfpathlineto{\pgfqpoint{10.014958in}{1.366634in}}%
\pgfpathlineto{\pgfqpoint{10.010608in}{1.365387in}}%
\pgfpathlineto{\pgfqpoint{10.006258in}{1.390668in}}%
\pgfpathlineto{\pgfqpoint{10.001908in}{1.348270in}}%
\pgfpathlineto{\pgfqpoint{9.997558in}{1.969938in}}%
\pgfpathlineto{\pgfqpoint{9.993208in}{1.353047in}}%
\pgfpathlineto{\pgfqpoint{9.988858in}{1.333522in}}%
\pgfpathlineto{\pgfqpoint{9.984508in}{2.042246in}}%
\pgfpathlineto{\pgfqpoint{9.980158in}{1.422357in}}%
\pgfpathlineto{\pgfqpoint{9.975808in}{1.362219in}}%
\pgfpathlineto{\pgfqpoint{9.971458in}{1.365271in}}%
\pgfpathlineto{\pgfqpoint{9.967108in}{1.351823in}}%
\pgfpathlineto{\pgfqpoint{9.962758in}{1.362937in}}%
\pgfpathlineto{\pgfqpoint{9.958409in}{1.364735in}}%
\pgfpathlineto{\pgfqpoint{9.954059in}{1.365089in}}%
\pgfpathlineto{\pgfqpoint{9.949709in}{1.355161in}}%
\pgfpathlineto{\pgfqpoint{9.945359in}{1.355304in}}%
\pgfpathlineto{\pgfqpoint{9.941009in}{1.356546in}}%
\pgfpathlineto{\pgfqpoint{9.936659in}{1.351239in}}%
\pgfpathlineto{\pgfqpoint{9.932309in}{1.346170in}}%
\pgfpathlineto{\pgfqpoint{9.927959in}{1.351003in}}%
\pgfpathlineto{\pgfqpoint{9.923609in}{1.348126in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{1.347090in}}%
\pgfpathlineto{\pgfqpoint{9.914909in}{1.358333in}}%
\pgfpathlineto{\pgfqpoint{9.910559in}{1.350385in}}%
\pgfpathlineto{\pgfqpoint{9.906209in}{1.350987in}}%
\pgfpathlineto{\pgfqpoint{9.901859in}{1.337584in}}%
\pgfpathlineto{\pgfqpoint{9.897509in}{1.342594in}}%
\pgfpathlineto{\pgfqpoint{9.893160in}{1.338235in}}%
\pgfpathlineto{\pgfqpoint{9.888810in}{1.338820in}}%
\pgfpathlineto{\pgfqpoint{9.884460in}{1.343851in}}%
\pgfpathlineto{\pgfqpoint{9.880110in}{1.335639in}}%
\pgfpathlineto{\pgfqpoint{9.875760in}{1.322893in}}%
\pgfpathlineto{\pgfqpoint{9.871410in}{1.324442in}}%
\pgfpathlineto{\pgfqpoint{9.867060in}{1.329054in}}%
\pgfpathlineto{\pgfqpoint{9.862710in}{1.312623in}}%
\pgfpathlineto{\pgfqpoint{9.858360in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{9.854010in}{1.382001in}}%
\pgfpathlineto{\pgfqpoint{9.849660in}{1.358205in}}%
\pgfpathlineto{\pgfqpoint{9.845310in}{1.360438in}}%
\pgfpathlineto{\pgfqpoint{9.840960in}{1.356459in}}%
\pgfpathlineto{\pgfqpoint{9.836610in}{1.354473in}}%
\pgfpathlineto{\pgfqpoint{9.832260in}{1.344369in}}%
\pgfpathlineto{\pgfqpoint{9.827910in}{1.884177in}}%
\pgfpathlineto{\pgfqpoint{9.823561in}{1.365829in}}%
\pgfpathlineto{\pgfqpoint{9.819211in}{1.353731in}}%
\pgfpathlineto{\pgfqpoint{9.814861in}{1.346566in}}%
\pgfpathlineto{\pgfqpoint{9.810511in}{1.330480in}}%
\pgfpathlineto{\pgfqpoint{9.806161in}{1.378071in}}%
\pgfpathlineto{\pgfqpoint{9.801811in}{1.364596in}}%
\pgfpathlineto{\pgfqpoint{9.797461in}{1.372481in}}%
\pgfpathlineto{\pgfqpoint{9.793111in}{1.374014in}}%
\pgfpathlineto{\pgfqpoint{9.788761in}{1.357138in}}%
\pgfpathlineto{\pgfqpoint{9.784411in}{1.348758in}}%
\pgfpathlineto{\pgfqpoint{9.780061in}{1.367323in}}%
\pgfpathlineto{\pgfqpoint{9.775711in}{1.349832in}}%
\pgfpathlineto{\pgfqpoint{9.771361in}{1.337957in}}%
\pgfpathlineto{\pgfqpoint{9.767011in}{1.333009in}}%
\pgfpathlineto{\pgfqpoint{9.762661in}{1.330931in}}%
\pgfpathlineto{\pgfqpoint{9.758312in}{1.328769in}}%
\pgfpathlineto{\pgfqpoint{9.753962in}{1.322516in}}%
\pgfpathlineto{\pgfqpoint{9.749612in}{2.198100in}}%
\pgfpathlineto{\pgfqpoint{9.745262in}{2.098386in}}%
\pgfpathlineto{\pgfqpoint{9.740912in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{9.736562in}{1.433506in}}%
\pgfpathlineto{\pgfqpoint{9.732212in}{1.384593in}}%
\pgfpathlineto{\pgfqpoint{9.727862in}{1.359334in}}%
\pgfpathlineto{\pgfqpoint{9.723512in}{1.369970in}}%
\pgfpathlineto{\pgfqpoint{9.719162in}{1.353778in}}%
\pgfpathlineto{\pgfqpoint{9.714812in}{1.354933in}}%
\pgfpathlineto{\pgfqpoint{9.710462in}{1.342391in}}%
\pgfpathlineto{\pgfqpoint{9.706112in}{1.351861in}}%
\pgfpathlineto{\pgfqpoint{9.701762in}{1.360938in}}%
\pgfpathlineto{\pgfqpoint{9.697412in}{1.332453in}}%
\pgfpathlineto{\pgfqpoint{9.693062in}{1.345886in}}%
\pgfpathlineto{\pgfqpoint{9.688713in}{1.352696in}}%
\pgfpathlineto{\pgfqpoint{9.684363in}{1.365891in}}%
\pgfpathlineto{\pgfqpoint{9.680013in}{1.354063in}}%
\pgfpathlineto{\pgfqpoint{9.675663in}{1.361164in}}%
\pgfpathlineto{\pgfqpoint{9.671313in}{1.361390in}}%
\pgfpathlineto{\pgfqpoint{9.666963in}{1.350850in}}%
\pgfpathlineto{\pgfqpoint{9.662613in}{1.352599in}}%
\pgfpathlineto{\pgfqpoint{9.658263in}{1.990664in}}%
\pgfpathlineto{\pgfqpoint{9.653913in}{1.993827in}}%
\pgfpathlineto{\pgfqpoint{9.649563in}{1.350907in}}%
\pgfpathlineto{\pgfqpoint{9.645213in}{1.353745in}}%
\pgfpathlineto{\pgfqpoint{9.640863in}{1.358307in}}%
\pgfpathlineto{\pgfqpoint{9.636513in}{1.357820in}}%
\pgfpathlineto{\pgfqpoint{9.632163in}{1.349947in}}%
\pgfpathlineto{\pgfqpoint{9.627813in}{1.348686in}}%
\pgfpathlineto{\pgfqpoint{9.623463in}{1.359427in}}%
\pgfpathlineto{\pgfqpoint{9.619114in}{1.350932in}}%
\pgfpathlineto{\pgfqpoint{9.614764in}{1.352318in}}%
\pgfpathlineto{\pgfqpoint{9.610414in}{1.344518in}}%
\pgfpathlineto{\pgfqpoint{9.606064in}{1.340711in}}%
\pgfpathlineto{\pgfqpoint{9.601714in}{1.334018in}}%
\pgfpathlineto{\pgfqpoint{9.597364in}{1.341405in}}%
\pgfpathlineto{\pgfqpoint{9.593014in}{1.345337in}}%
\pgfpathlineto{\pgfqpoint{9.588664in}{1.340748in}}%
\pgfpathlineto{\pgfqpoint{9.584314in}{1.353919in}}%
\pgfpathlineto{\pgfqpoint{9.579964in}{1.342728in}}%
\pgfpathlineto{\pgfqpoint{9.575614in}{1.337666in}}%
\pgfpathlineto{\pgfqpoint{9.571264in}{1.348212in}}%
\pgfpathlineto{\pgfqpoint{9.566914in}{1.343526in}}%
\pgfpathlineto{\pgfqpoint{9.562564in}{1.336255in}}%
\pgfpathlineto{\pgfqpoint{9.558214in}{1.333416in}}%
\pgfpathlineto{\pgfqpoint{9.553865in}{1.361716in}}%
\pgfpathlineto{\pgfqpoint{9.549515in}{1.338265in}}%
\pgfpathlineto{\pgfqpoint{9.545165in}{1.347696in}}%
\pgfpathlineto{\pgfqpoint{9.540815in}{1.351217in}}%
\pgfpathlineto{\pgfqpoint{9.536465in}{1.332088in}}%
\pgfpathlineto{\pgfqpoint{9.532115in}{1.343899in}}%
\pgfpathlineto{\pgfqpoint{9.527765in}{1.328986in}}%
\pgfpathlineto{\pgfqpoint{9.523415in}{1.340177in}}%
\pgfpathlineto{\pgfqpoint{9.519065in}{1.336308in}}%
\pgfpathlineto{\pgfqpoint{9.514715in}{1.341334in}}%
\pgfpathlineto{\pgfqpoint{9.510365in}{1.334757in}}%
\pgfpathlineto{\pgfqpoint{9.506015in}{1.340600in}}%
\pgfpathlineto{\pgfqpoint{9.501665in}{1.333344in}}%
\pgfpathlineto{\pgfqpoint{9.497315in}{1.332128in}}%
\pgfpathlineto{\pgfqpoint{9.492965in}{1.333398in}}%
\pgfpathlineto{\pgfqpoint{9.488615in}{1.336688in}}%
\pgfpathlineto{\pgfqpoint{9.484266in}{1.328797in}}%
\pgfpathlineto{\pgfqpoint{9.479916in}{1.331764in}}%
\pgfpathlineto{\pgfqpoint{9.475566in}{1.329559in}}%
\pgfpathlineto{\pgfqpoint{9.471216in}{1.329865in}}%
\pgfpathlineto{\pgfqpoint{9.466866in}{1.322999in}}%
\pgfpathlineto{\pgfqpoint{9.462516in}{2.003461in}}%
\pgfpathlineto{\pgfqpoint{9.458166in}{1.409905in}}%
\pgfpathlineto{\pgfqpoint{9.453816in}{1.876412in}}%
\pgfpathlineto{\pgfqpoint{9.449466in}{1.344259in}}%
\pgfpathlineto{\pgfqpoint{9.445116in}{1.343147in}}%
\pgfpathlineto{\pgfqpoint{9.440766in}{1.595227in}}%
\pgfpathlineto{\pgfqpoint{9.436416in}{2.020113in}}%
\pgfpathlineto{\pgfqpoint{9.432066in}{1.348157in}}%
\pgfpathlineto{\pgfqpoint{9.427716in}{1.338120in}}%
\pgfpathlineto{\pgfqpoint{9.423366in}{1.344641in}}%
\pgfpathlineto{\pgfqpoint{9.419016in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{9.414667in}{1.394194in}}%
\pgfpathlineto{\pgfqpoint{9.410317in}{1.406369in}}%
\pgfpathlineto{\pgfqpoint{9.405967in}{1.328807in}}%
\pgfpathlineto{\pgfqpoint{9.401617in}{1.393707in}}%
\pgfpathlineto{\pgfqpoint{9.397267in}{1.371838in}}%
\pgfpathlineto{\pgfqpoint{9.392917in}{1.352500in}}%
\pgfpathlineto{\pgfqpoint{9.388567in}{1.357970in}}%
\pgfpathlineto{\pgfqpoint{9.384217in}{1.333057in}}%
\pgfpathlineto{\pgfqpoint{9.379867in}{1.332985in}}%
\pgfpathlineto{\pgfqpoint{9.375517in}{1.334850in}}%
\pgfpathlineto{\pgfqpoint{9.371167in}{1.337164in}}%
\pgfpathlineto{\pgfqpoint{9.366817in}{1.338841in}}%
\pgfpathlineto{\pgfqpoint{9.362467in}{1.331952in}}%
\pgfpathlineto{\pgfqpoint{9.358117in}{1.329806in}}%
\pgfpathlineto{\pgfqpoint{9.353767in}{1.331963in}}%
\pgfpathlineto{\pgfqpoint{9.349418in}{1.328764in}}%
\pgfpathlineto{\pgfqpoint{9.345068in}{1.332714in}}%
\pgfpathlineto{\pgfqpoint{9.340718in}{1.333586in}}%
\pgfpathlineto{\pgfqpoint{9.336368in}{1.332081in}}%
\pgfpathlineto{\pgfqpoint{9.332018in}{1.342502in}}%
\pgfpathlineto{\pgfqpoint{9.327668in}{1.327169in}}%
\pgfpathlineto{\pgfqpoint{9.323318in}{1.325417in}}%
\pgfpathlineto{\pgfqpoint{9.318968in}{1.325765in}}%
\pgfpathlineto{\pgfqpoint{9.314618in}{1.333698in}}%
\pgfpathlineto{\pgfqpoint{9.310268in}{1.336659in}}%
\pgfpathlineto{\pgfqpoint{9.305918in}{1.324988in}}%
\pgfpathlineto{\pgfqpoint{9.301568in}{1.317425in}}%
\pgfpathlineto{\pgfqpoint{9.297218in}{1.308387in}}%
\pgfpathlineto{\pgfqpoint{9.292868in}{1.287258in}}%
\pgfpathlineto{\pgfqpoint{9.288518in}{2.108607in}}%
\pgfpathlineto{\pgfqpoint{9.284168in}{1.327147in}}%
\pgfpathlineto{\pgfqpoint{9.279819in}{1.850372in}}%
\pgfpathlineto{\pgfqpoint{9.275469in}{1.327667in}}%
\pgfpathlineto{\pgfqpoint{9.271119in}{1.675234in}}%
\pgfpathlineto{\pgfqpoint{9.266769in}{1.374034in}}%
\pgfpathlineto{\pgfqpoint{9.262419in}{1.348322in}}%
\pgfpathlineto{\pgfqpoint{9.258069in}{1.346083in}}%
\pgfpathlineto{\pgfqpoint{9.253719in}{1.349186in}}%
\pgfpathlineto{\pgfqpoint{9.249369in}{1.342905in}}%
\pgfpathlineto{\pgfqpoint{9.245019in}{1.339863in}}%
\pgfpathlineto{\pgfqpoint{9.240669in}{1.341802in}}%
\pgfpathlineto{\pgfqpoint{9.236319in}{1.335215in}}%
\pgfpathlineto{\pgfqpoint{9.231969in}{1.334089in}}%
\pgfpathlineto{\pgfqpoint{9.227619in}{1.331683in}}%
\pgfpathlineto{\pgfqpoint{9.223269in}{1.335330in}}%
\pgfpathlineto{\pgfqpoint{9.218919in}{1.341384in}}%
\pgfpathlineto{\pgfqpoint{9.214569in}{1.330673in}}%
\pgfpathlineto{\pgfqpoint{9.210220in}{1.334560in}}%
\pgfpathlineto{\pgfqpoint{9.205870in}{1.334762in}}%
\pgfpathlineto{\pgfqpoint{9.201520in}{1.327034in}}%
\pgfpathlineto{\pgfqpoint{9.197170in}{1.330647in}}%
\pgfpathlineto{\pgfqpoint{9.192820in}{1.329718in}}%
\pgfpathlineto{\pgfqpoint{9.188470in}{1.329994in}}%
\pgfpathlineto{\pgfqpoint{9.184120in}{1.330255in}}%
\pgfpathlineto{\pgfqpoint{9.179770in}{1.330094in}}%
\pgfpathlineto{\pgfqpoint{9.175420in}{1.331332in}}%
\pgfpathlineto{\pgfqpoint{9.171070in}{1.313900in}}%
\pgfpathlineto{\pgfqpoint{9.166720in}{1.328931in}}%
\pgfpathlineto{\pgfqpoint{9.162370in}{1.328095in}}%
\pgfpathlineto{\pgfqpoint{9.158020in}{1.320026in}}%
\pgfpathlineto{\pgfqpoint{9.153670in}{1.323279in}}%
\pgfpathlineto{\pgfqpoint{9.149320in}{1.321186in}}%
\pgfpathlineto{\pgfqpoint{9.144971in}{1.310115in}}%
\pgfpathlineto{\pgfqpoint{9.140621in}{1.309610in}}%
\pgfpathlineto{\pgfqpoint{9.136271in}{1.289244in}}%
\pgfpathlineto{\pgfqpoint{9.131921in}{1.352041in}}%
\pgfpathlineto{\pgfqpoint{9.127571in}{1.358762in}}%
\pgfpathlineto{\pgfqpoint{9.123221in}{1.340786in}}%
\pgfpathlineto{\pgfqpoint{9.118871in}{1.340661in}}%
\pgfpathlineto{\pgfqpoint{9.114521in}{1.337313in}}%
\pgfpathlineto{\pgfqpoint{9.110171in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{9.105821in}{1.346897in}}%
\pgfpathlineto{\pgfqpoint{9.101471in}{1.340237in}}%
\pgfpathlineto{\pgfqpoint{9.097121in}{1.342446in}}%
\pgfpathlineto{\pgfqpoint{9.092771in}{1.333253in}}%
\pgfpathlineto{\pgfqpoint{9.088421in}{1.336675in}}%
\pgfpathlineto{\pgfqpoint{9.084071in}{1.330414in}}%
\pgfpathlineto{\pgfqpoint{9.079721in}{1.331781in}}%
\pgfpathlineto{\pgfqpoint{9.075372in}{1.316150in}}%
\pgfpathlineto{\pgfqpoint{9.071022in}{1.335996in}}%
\pgfpathlineto{\pgfqpoint{9.066672in}{1.326363in}}%
\pgfpathlineto{\pgfqpoint{9.062322in}{1.324911in}}%
\pgfpathlineto{\pgfqpoint{9.057972in}{1.317799in}}%
\pgfpathlineto{\pgfqpoint{9.053622in}{1.328742in}}%
\pgfpathlineto{\pgfqpoint{9.049272in}{1.348250in}}%
\pgfpathlineto{\pgfqpoint{9.044922in}{1.373836in}}%
\pgfpathlineto{\pgfqpoint{9.040572in}{1.352790in}}%
\pgfpathlineto{\pgfqpoint{9.036222in}{1.344521in}}%
\pgfpathlineto{\pgfqpoint{9.031872in}{1.338510in}}%
\pgfpathlineto{\pgfqpoint{9.027522in}{1.335836in}}%
\pgfpathlineto{\pgfqpoint{9.023172in}{1.337476in}}%
\pgfpathlineto{\pgfqpoint{9.018822in}{1.346647in}}%
\pgfpathlineto{\pgfqpoint{9.014472in}{1.341191in}}%
\pgfpathlineto{\pgfqpoint{9.010123in}{1.345804in}}%
\pgfpathlineto{\pgfqpoint{9.005773in}{1.339468in}}%
\pgfpathlineto{\pgfqpoint{9.001423in}{1.336899in}}%
\pgfpathlineto{\pgfqpoint{8.997073in}{1.333650in}}%
\pgfpathlineto{\pgfqpoint{8.992723in}{1.356692in}}%
\pgfpathlineto{\pgfqpoint{8.988373in}{1.359581in}}%
\pgfpathlineto{\pgfqpoint{8.984023in}{1.353562in}}%
\pgfpathlineto{\pgfqpoint{8.979673in}{1.339288in}}%
\pgfpathlineto{\pgfqpoint{8.975323in}{1.341206in}}%
\pgfpathlineto{\pgfqpoint{8.970973in}{1.349769in}}%
\pgfpathlineto{\pgfqpoint{8.966623in}{1.338374in}}%
\pgfpathlineto{\pgfqpoint{8.962273in}{1.331557in}}%
\pgfpathlineto{\pgfqpoint{8.957923in}{1.345429in}}%
\pgfpathlineto{\pgfqpoint{8.953573in}{1.333307in}}%
\pgfpathlineto{\pgfqpoint{8.949223in}{1.328033in}}%
\pgfpathlineto{\pgfqpoint{8.944873in}{1.331670in}}%
\pgfpathlineto{\pgfqpoint{8.940524in}{1.327058in}}%
\pgfpathlineto{\pgfqpoint{8.936174in}{1.336239in}}%
\pgfpathlineto{\pgfqpoint{8.931824in}{1.329066in}}%
\pgfpathlineto{\pgfqpoint{8.927474in}{1.344778in}}%
\pgfpathlineto{\pgfqpoint{8.923124in}{1.331705in}}%
\pgfpathlineto{\pgfqpoint{8.918774in}{1.346488in}}%
\pgfpathlineto{\pgfqpoint{8.914424in}{1.340948in}}%
\pgfpathlineto{\pgfqpoint{8.910074in}{1.334239in}}%
\pgfpathlineto{\pgfqpoint{8.905724in}{1.317294in}}%
\pgfpathlineto{\pgfqpoint{8.901374in}{1.360112in}}%
\pgfpathlineto{\pgfqpoint{8.897024in}{1.335771in}}%
\pgfpathlineto{\pgfqpoint{8.892674in}{1.333840in}}%
\pgfpathlineto{\pgfqpoint{8.888324in}{1.336013in}}%
\pgfpathlineto{\pgfqpoint{8.883974in}{1.331768in}}%
\pgfpathlineto{\pgfqpoint{8.879624in}{1.320125in}}%
\pgfpathlineto{\pgfqpoint{8.875274in}{1.340885in}}%
\pgfpathlineto{\pgfqpoint{8.870925in}{1.353052in}}%
\pgfpathlineto{\pgfqpoint{8.866575in}{1.347533in}}%
\pgfpathlineto{\pgfqpoint{8.862225in}{1.329655in}}%
\pgfpathlineto{\pgfqpoint{8.857875in}{1.335283in}}%
\pgfpathlineto{\pgfqpoint{8.853525in}{1.325381in}}%
\pgfpathlineto{\pgfqpoint{8.849175in}{1.336506in}}%
\pgfpathlineto{\pgfqpoint{8.844825in}{1.337184in}}%
\pgfpathlineto{\pgfqpoint{8.840475in}{1.327459in}}%
\pgfpathlineto{\pgfqpoint{8.836125in}{1.346696in}}%
\pgfpathlineto{\pgfqpoint{8.831775in}{1.321044in}}%
\pgfpathlineto{\pgfqpoint{8.827425in}{1.333996in}}%
\pgfpathlineto{\pgfqpoint{8.823075in}{1.345342in}}%
\pgfpathlineto{\pgfqpoint{8.818725in}{1.325038in}}%
\pgfpathlineto{\pgfqpoint{8.814375in}{1.334808in}}%
\pgfpathlineto{\pgfqpoint{8.810025in}{1.328682in}}%
\pgfpathlineto{\pgfqpoint{8.805676in}{1.325017in}}%
\pgfpathlineto{\pgfqpoint{8.801326in}{1.329347in}}%
\pgfpathlineto{\pgfqpoint{8.796976in}{1.337089in}}%
\pgfpathlineto{\pgfqpoint{8.792626in}{1.327277in}}%
\pgfpathlineto{\pgfqpoint{8.788276in}{1.324160in}}%
\pgfpathlineto{\pgfqpoint{8.783926in}{1.316701in}}%
\pgfpathlineto{\pgfqpoint{8.779576in}{1.321754in}}%
\pgfpathlineto{\pgfqpoint{8.775226in}{1.328832in}}%
\pgfpathlineto{\pgfqpoint{8.770876in}{1.339948in}}%
\pgfpathlineto{\pgfqpoint{8.766526in}{1.327332in}}%
\pgfpathlineto{\pgfqpoint{8.762176in}{1.331373in}}%
\pgfpathlineto{\pgfqpoint{8.757826in}{1.334784in}}%
\pgfpathlineto{\pgfqpoint{8.753476in}{1.329427in}}%
\pgfpathlineto{\pgfqpoint{8.749126in}{1.323298in}}%
\pgfpathlineto{\pgfqpoint{8.744776in}{1.324585in}}%
\pgfpathlineto{\pgfqpoint{8.740426in}{1.318898in}}%
\pgfpathlineto{\pgfqpoint{8.736077in}{1.329171in}}%
\pgfpathlineto{\pgfqpoint{8.731727in}{1.327873in}}%
\pgfpathlineto{\pgfqpoint{8.727377in}{1.332122in}}%
\pgfpathlineto{\pgfqpoint{8.723027in}{1.326775in}}%
\pgfpathlineto{\pgfqpoint{8.718677in}{1.352524in}}%
\pgfpathlineto{\pgfqpoint{8.714327in}{1.324970in}}%
\pgfpathlineto{\pgfqpoint{8.709977in}{1.332461in}}%
\pgfpathlineto{\pgfqpoint{8.705627in}{1.322230in}}%
\pgfpathlineto{\pgfqpoint{8.701277in}{1.327716in}}%
\pgfpathlineto{\pgfqpoint{8.696927in}{1.320303in}}%
\pgfpathlineto{\pgfqpoint{8.692577in}{1.312723in}}%
\pgfpathlineto{\pgfqpoint{8.688227in}{1.319766in}}%
\pgfpathlineto{\pgfqpoint{8.683877in}{1.332023in}}%
\pgfpathlineto{\pgfqpoint{8.679527in}{1.323478in}}%
\pgfpathlineto{\pgfqpoint{8.675177in}{1.322733in}}%
\pgfpathlineto{\pgfqpoint{8.670827in}{1.315550in}}%
\pgfpathlineto{\pgfqpoint{8.666478in}{1.312636in}}%
\pgfpathlineto{\pgfqpoint{8.662128in}{1.315561in}}%
\pgfpathlineto{\pgfqpoint{8.657778in}{1.323365in}}%
\pgfpathlineto{\pgfqpoint{8.653428in}{1.318357in}}%
\pgfpathlineto{\pgfqpoint{8.649078in}{1.314085in}}%
\pgfpathlineto{\pgfqpoint{8.644728in}{1.315519in}}%
\pgfpathlineto{\pgfqpoint{8.640378in}{1.320839in}}%
\pgfpathlineto{\pgfqpoint{8.636028in}{1.313929in}}%
\pgfpathlineto{\pgfqpoint{8.631678in}{1.309318in}}%
\pgfpathlineto{\pgfqpoint{8.627328in}{1.308449in}}%
\pgfpathlineto{\pgfqpoint{8.622978in}{1.313129in}}%
\pgfpathlineto{\pgfqpoint{8.618628in}{1.317762in}}%
\pgfpathlineto{\pgfqpoint{8.614278in}{1.309352in}}%
\pgfpathlineto{\pgfqpoint{8.609928in}{1.319805in}}%
\pgfpathlineto{\pgfqpoint{8.605578in}{1.307813in}}%
\pgfpathlineto{\pgfqpoint{8.601229in}{1.307609in}}%
\pgfpathlineto{\pgfqpoint{8.596879in}{1.311739in}}%
\pgfpathlineto{\pgfqpoint{8.592529in}{1.314551in}}%
\pgfpathlineto{\pgfqpoint{8.588179in}{1.313716in}}%
\pgfpathlineto{\pgfqpoint{8.583829in}{1.311697in}}%
\pgfpathlineto{\pgfqpoint{8.579479in}{1.307015in}}%
\pgfpathlineto{\pgfqpoint{8.575129in}{1.305201in}}%
\pgfpathlineto{\pgfqpoint{8.570779in}{1.314396in}}%
\pgfpathlineto{\pgfqpoint{8.566429in}{1.305676in}}%
\pgfpathlineto{\pgfqpoint{8.562079in}{1.310970in}}%
\pgfpathlineto{\pgfqpoint{8.557729in}{1.306170in}}%
\pgfpathlineto{\pgfqpoint{8.553379in}{1.317884in}}%
\pgfpathlineto{\pgfqpoint{8.549029in}{1.306011in}}%
\pgfpathlineto{\pgfqpoint{8.544679in}{1.307089in}}%
\pgfpathlineto{\pgfqpoint{8.540329in}{1.301374in}}%
\pgfpathlineto{\pgfqpoint{8.535979in}{1.305874in}}%
\pgfpathlineto{\pgfqpoint{8.531630in}{1.302538in}}%
\pgfpathlineto{\pgfqpoint{8.527280in}{1.305508in}}%
\pgfpathlineto{\pgfqpoint{8.522930in}{1.302000in}}%
\pgfpathlineto{\pgfqpoint{8.518580in}{1.298523in}}%
\pgfpathlineto{\pgfqpoint{8.514230in}{1.287702in}}%
\pgfpathlineto{\pgfqpoint{8.509880in}{1.288769in}}%
\pgfpathlineto{\pgfqpoint{8.505530in}{1.287215in}}%
\pgfpathlineto{\pgfqpoint{8.501180in}{1.289992in}}%
\pgfpathlineto{\pgfqpoint{8.496830in}{1.290022in}}%
\pgfpathlineto{\pgfqpoint{8.492480in}{1.291185in}}%
\pgfpathlineto{\pgfqpoint{8.488130in}{1.276752in}}%
\pgfpathlineto{\pgfqpoint{8.483780in}{1.272631in}}%
\pgfpathlineto{\pgfqpoint{8.479430in}{1.276886in}}%
\pgfpathlineto{\pgfqpoint{8.475080in}{1.275436in}}%
\pgfpathlineto{\pgfqpoint{8.470730in}{1.269107in}}%
\pgfpathlineto{\pgfqpoint{8.466380in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{8.462031in}{1.267941in}}%
\pgfpathlineto{\pgfqpoint{8.457681in}{1.265520in}}%
\pgfpathlineto{\pgfqpoint{8.453331in}{1.254768in}}%
\pgfpathlineto{\pgfqpoint{8.448981in}{1.250925in}}%
\pgfpathlineto{\pgfqpoint{8.444631in}{1.252114in}}%
\pgfpathlineto{\pgfqpoint{8.440281in}{1.244456in}}%
\pgfpathlineto{\pgfqpoint{8.435931in}{1.247428in}}%
\pgfpathlineto{\pgfqpoint{8.431581in}{1.221426in}}%
\pgfpathlineto{\pgfqpoint{8.427231in}{1.203477in}}%
\pgfpathlineto{\pgfqpoint{8.422881in}{1.186334in}}%
\pgfpathlineto{\pgfqpoint{8.418531in}{2.135160in}}%
\pgfpathlineto{\pgfqpoint{8.414181in}{2.014582in}}%
\pgfpathlineto{\pgfqpoint{8.409831in}{1.391265in}}%
\pgfpathlineto{\pgfqpoint{8.405481in}{1.336400in}}%
\pgfpathlineto{\pgfqpoint{8.401131in}{1.362698in}}%
\pgfpathlineto{\pgfqpoint{8.396782in}{1.561379in}}%
\pgfpathlineto{\pgfqpoint{8.392432in}{1.358127in}}%
\pgfpathlineto{\pgfqpoint{8.388082in}{1.353480in}}%
\pgfpathlineto{\pgfqpoint{8.383732in}{1.451667in}}%
\pgfpathlineto{\pgfqpoint{8.379382in}{1.367216in}}%
\pgfpathlineto{\pgfqpoint{8.375032in}{1.355361in}}%
\pgfpathlineto{\pgfqpoint{8.370682in}{1.352875in}}%
\pgfpathlineto{\pgfqpoint{8.366332in}{1.330860in}}%
\pgfpathlineto{\pgfqpoint{8.361982in}{1.355894in}}%
\pgfpathlineto{\pgfqpoint{8.357632in}{1.344658in}}%
\pgfpathlineto{\pgfqpoint{8.353282in}{1.340607in}}%
\pgfpathlineto{\pgfqpoint{8.348932in}{1.339513in}}%
\pgfpathlineto{\pgfqpoint{8.344582in}{1.335814in}}%
\pgfpathlineto{\pgfqpoint{8.340232in}{1.356812in}}%
\pgfpathlineto{\pgfqpoint{8.335882in}{1.355138in}}%
\pgfpathlineto{\pgfqpoint{8.331532in}{1.345216in}}%
\pgfpathlineto{\pgfqpoint{8.327183in}{1.339303in}}%
\pgfpathlineto{\pgfqpoint{8.322833in}{1.348965in}}%
\pgfpathlineto{\pgfqpoint{8.318483in}{1.340709in}}%
\pgfpathlineto{\pgfqpoint{8.314133in}{1.342768in}}%
\pgfpathlineto{\pgfqpoint{8.309783in}{1.331239in}}%
\pgfpathlineto{\pgfqpoint{8.305433in}{1.336088in}}%
\pgfpathlineto{\pgfqpoint{8.301083in}{1.325002in}}%
\pgfpathlineto{\pgfqpoint{8.296733in}{2.139543in}}%
\pgfpathlineto{\pgfqpoint{8.292383in}{1.342313in}}%
\pgfpathlineto{\pgfqpoint{8.288033in}{1.336519in}}%
\pgfpathlineto{\pgfqpoint{8.283683in}{1.333034in}}%
\pgfpathlineto{\pgfqpoint{8.279333in}{2.045472in}}%
\pgfpathlineto{\pgfqpoint{8.274983in}{1.965647in}}%
\pgfpathlineto{\pgfqpoint{8.270633in}{1.361846in}}%
\pgfpathlineto{\pgfqpoint{8.266283in}{1.350418in}}%
\pgfpathlineto{\pgfqpoint{8.261934in}{1.349937in}}%
\pgfpathlineto{\pgfqpoint{8.257584in}{1.345381in}}%
\pgfpathlineto{\pgfqpoint{8.253234in}{1.341249in}}%
\pgfpathlineto{\pgfqpoint{8.248884in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{8.244534in}{1.350555in}}%
\pgfpathlineto{\pgfqpoint{8.240184in}{1.336099in}}%
\pgfpathlineto{\pgfqpoint{8.235834in}{1.345110in}}%
\pgfpathlineto{\pgfqpoint{8.231484in}{1.335678in}}%
\pgfpathlineto{\pgfqpoint{8.227134in}{1.339545in}}%
\pgfpathlineto{\pgfqpoint{8.222784in}{1.355893in}}%
\pgfpathlineto{\pgfqpoint{8.218434in}{1.343026in}}%
\pgfpathlineto{\pgfqpoint{8.214084in}{1.337965in}}%
\pgfpathlineto{\pgfqpoint{8.209734in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{8.205384in}{1.327669in}}%
\pgfpathlineto{\pgfqpoint{8.201034in}{1.339349in}}%
\pgfpathlineto{\pgfqpoint{8.196684in}{1.328203in}}%
\pgfpathlineto{\pgfqpoint{8.192335in}{1.329606in}}%
\pgfpathlineto{\pgfqpoint{8.187985in}{1.336178in}}%
\pgfpathlineto{\pgfqpoint{8.183635in}{1.322656in}}%
\pgfpathlineto{\pgfqpoint{8.179285in}{1.319543in}}%
\pgfpathlineto{\pgfqpoint{8.174935in}{1.319707in}}%
\pgfpathlineto{\pgfqpoint{8.170585in}{1.316836in}}%
\pgfpathlineto{\pgfqpoint{8.166235in}{1.308294in}}%
\pgfpathlineto{\pgfqpoint{8.161885in}{1.303908in}}%
\pgfpathlineto{\pgfqpoint{8.157535in}{1.274762in}}%
\pgfpathlineto{\pgfqpoint{8.153185in}{1.780663in}}%
\pgfpathlineto{\pgfqpoint{8.148835in}{1.743527in}}%
\pgfpathlineto{\pgfqpoint{8.144485in}{1.649514in}}%
\pgfpathlineto{\pgfqpoint{8.140135in}{1.328884in}}%
\pgfpathlineto{\pgfqpoint{8.135785in}{1.339591in}}%
\pgfpathlineto{\pgfqpoint{8.131435in}{1.348152in}}%
\pgfpathlineto{\pgfqpoint{8.127085in}{1.342509in}}%
\pgfpathlineto{\pgfqpoint{8.122736in}{1.328469in}}%
\pgfpathlineto{\pgfqpoint{8.118386in}{1.344261in}}%
\pgfpathlineto{\pgfqpoint{8.114036in}{1.327156in}}%
\pgfpathlineto{\pgfqpoint{8.109686in}{1.668050in}}%
\pgfpathlineto{\pgfqpoint{8.105336in}{1.354919in}}%
\pgfpathlineto{\pgfqpoint{8.100986in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{8.096636in}{1.309746in}}%
\pgfpathlineto{\pgfqpoint{8.092286in}{1.393445in}}%
\pgfpathlineto{\pgfqpoint{8.087936in}{1.357822in}}%
\pgfpathlineto{\pgfqpoint{8.083586in}{1.347180in}}%
\pgfpathlineto{\pgfqpoint{8.079236in}{1.346505in}}%
\pgfpathlineto{\pgfqpoint{8.074886in}{1.334956in}}%
\pgfpathlineto{\pgfqpoint{8.070536in}{1.321638in}}%
\pgfpathlineto{\pgfqpoint{8.066186in}{1.374009in}}%
\pgfpathlineto{\pgfqpoint{8.061836in}{1.371391in}}%
\pgfpathlineto{\pgfqpoint{8.057487in}{1.433049in}}%
\pgfpathlineto{\pgfqpoint{8.053137in}{1.362213in}}%
\pgfpathlineto{\pgfqpoint{8.048787in}{1.336175in}}%
\pgfpathlineto{\pgfqpoint{8.044437in}{1.371643in}}%
\pgfpathlineto{\pgfqpoint{8.040087in}{1.349004in}}%
\pgfpathlineto{\pgfqpoint{8.035737in}{1.334865in}}%
\pgfpathlineto{\pgfqpoint{8.031387in}{1.340746in}}%
\pgfpathlineto{\pgfqpoint{8.027037in}{1.317908in}}%
\pgfpathlineto{\pgfqpoint{8.022687in}{1.338687in}}%
\pgfpathlineto{\pgfqpoint{8.018337in}{1.348120in}}%
\pgfpathlineto{\pgfqpoint{8.013987in}{1.360058in}}%
\pgfpathlineto{\pgfqpoint{8.009637in}{1.340188in}}%
\pgfpathlineto{\pgfqpoint{8.005287in}{1.358402in}}%
\pgfpathlineto{\pgfqpoint{8.000937in}{1.341571in}}%
\pgfpathlineto{\pgfqpoint{7.996587in}{1.354442in}}%
\pgfpathlineto{\pgfqpoint{7.992237in}{1.355309in}}%
\pgfpathlineto{\pgfqpoint{7.987888in}{1.340302in}}%
\pgfpathlineto{\pgfqpoint{7.983538in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{7.979188in}{1.328271in}}%
\pgfpathlineto{\pgfqpoint{7.974838in}{1.336326in}}%
\pgfpathlineto{\pgfqpoint{7.970488in}{1.334670in}}%
\pgfpathlineto{\pgfqpoint{7.966138in}{1.331896in}}%
\pgfpathlineto{\pgfqpoint{7.961788in}{1.345999in}}%
\pgfpathlineto{\pgfqpoint{7.957438in}{1.326756in}}%
\pgfpathlineto{\pgfqpoint{7.953088in}{1.327724in}}%
\pgfpathlineto{\pgfqpoint{7.948738in}{1.319909in}}%
\pgfpathlineto{\pgfqpoint{7.944388in}{1.307250in}}%
\pgfpathlineto{\pgfqpoint{7.940038in}{1.345681in}}%
\pgfpathlineto{\pgfqpoint{7.935688in}{1.339659in}}%
\pgfpathlineto{\pgfqpoint{7.931338in}{1.324245in}}%
\pgfpathlineto{\pgfqpoint{7.926988in}{1.323185in}}%
\pgfpathlineto{\pgfqpoint{7.922638in}{1.324176in}}%
\pgfpathlineto{\pgfqpoint{7.918289in}{1.328407in}}%
\pgfpathlineto{\pgfqpoint{7.913939in}{1.317648in}}%
\pgfpathlineto{\pgfqpoint{7.909589in}{1.309967in}}%
\pgfpathlineto{\pgfqpoint{7.905239in}{1.340632in}}%
\pgfpathlineto{\pgfqpoint{7.900889in}{1.328162in}}%
\pgfpathlineto{\pgfqpoint{7.896539in}{1.324570in}}%
\pgfpathlineto{\pgfqpoint{7.892189in}{1.321603in}}%
\pgfpathlineto{\pgfqpoint{7.887839in}{1.321337in}}%
\pgfpathlineto{\pgfqpoint{7.883489in}{1.322147in}}%
\pgfpathlineto{\pgfqpoint{7.879139in}{1.328576in}}%
\pgfpathlineto{\pgfqpoint{7.874789in}{1.416060in}}%
\pgfpathlineto{\pgfqpoint{7.870439in}{1.347345in}}%
\pgfpathlineto{\pgfqpoint{7.866089in}{1.350817in}}%
\pgfpathlineto{\pgfqpoint{7.861739in}{1.325561in}}%
\pgfpathlineto{\pgfqpoint{7.857389in}{1.321203in}}%
\pgfpathlineto{\pgfqpoint{7.853040in}{1.351823in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{1.330395in}}%
\pgfpathlineto{\pgfqpoint{7.844340in}{1.340763in}}%
\pgfpathlineto{\pgfqpoint{7.839990in}{1.342440in}}%
\pgfpathlineto{\pgfqpoint{7.835640in}{1.345134in}}%
\pgfpathlineto{\pgfqpoint{7.831290in}{1.335154in}}%
\pgfpathlineto{\pgfqpoint{7.826940in}{1.350170in}}%
\pgfpathlineto{\pgfqpoint{7.822590in}{1.361334in}}%
\pgfpathlineto{\pgfqpoint{7.818240in}{1.343691in}}%
\pgfpathlineto{\pgfqpoint{7.813890in}{1.342747in}}%
\pgfpathlineto{\pgfqpoint{7.809540in}{1.330007in}}%
\pgfpathlineto{\pgfqpoint{7.805190in}{1.347058in}}%
\pgfpathlineto{\pgfqpoint{7.800840in}{1.351442in}}%
\pgfpathlineto{\pgfqpoint{7.796490in}{1.331559in}}%
\pgfpathlineto{\pgfqpoint{7.792140in}{1.310953in}}%
\pgfpathlineto{\pgfqpoint{7.787790in}{1.324995in}}%
\pgfpathlineto{\pgfqpoint{7.783441in}{1.322991in}}%
\pgfpathlineto{\pgfqpoint{7.779091in}{1.313631in}}%
\pgfpathlineto{\pgfqpoint{7.774741in}{1.344475in}}%
\pgfpathlineto{\pgfqpoint{7.770391in}{1.331956in}}%
\pgfpathlineto{\pgfqpoint{7.766041in}{1.346966in}}%
\pgfpathlineto{\pgfqpoint{7.761691in}{1.346424in}}%
\pgfpathlineto{\pgfqpoint{7.757341in}{1.341022in}}%
\pgfpathlineto{\pgfqpoint{7.752991in}{1.374247in}}%
\pgfpathlineto{\pgfqpoint{7.748641in}{1.319471in}}%
\pgfpathlineto{\pgfqpoint{7.744291in}{1.338076in}}%
\pgfpathlineto{\pgfqpoint{7.739941in}{1.339235in}}%
\pgfpathlineto{\pgfqpoint{7.735591in}{1.328641in}}%
\pgfpathlineto{\pgfqpoint{7.731241in}{1.344230in}}%
\pgfpathlineto{\pgfqpoint{7.726891in}{1.332179in}}%
\pgfpathlineto{\pgfqpoint{7.722541in}{1.350759in}}%
\pgfpathlineto{\pgfqpoint{7.718191in}{1.337724in}}%
\pgfpathlineto{\pgfqpoint{7.713842in}{1.328484in}}%
\pgfpathlineto{\pgfqpoint{7.709492in}{1.315569in}}%
\pgfpathlineto{\pgfqpoint{7.705142in}{1.338691in}}%
\pgfpathlineto{\pgfqpoint{7.700792in}{1.321596in}}%
\pgfpathlineto{\pgfqpoint{7.696442in}{1.333359in}}%
\pgfpathlineto{\pgfqpoint{7.692092in}{1.320638in}}%
\pgfpathlineto{\pgfqpoint{7.687742in}{1.333632in}}%
\pgfpathlineto{\pgfqpoint{7.683392in}{1.383611in}}%
\pgfpathlineto{\pgfqpoint{7.679042in}{1.331958in}}%
\pgfpathlineto{\pgfqpoint{7.674692in}{1.319357in}}%
\pgfpathlineto{\pgfqpoint{7.670342in}{1.328197in}}%
\pgfpathlineto{\pgfqpoint{7.665992in}{1.331280in}}%
\pgfpathlineto{\pgfqpoint{7.661642in}{1.319771in}}%
\pgfpathlineto{\pgfqpoint{7.657292in}{1.327013in}}%
\pgfpathlineto{\pgfqpoint{7.652942in}{1.317405in}}%
\pgfpathlineto{\pgfqpoint{7.648593in}{1.334372in}}%
\pgfpathlineto{\pgfqpoint{7.644243in}{1.325216in}}%
\pgfpathlineto{\pgfqpoint{7.639893in}{1.323505in}}%
\pgfpathlineto{\pgfqpoint{7.635543in}{1.315011in}}%
\pgfpathlineto{\pgfqpoint{7.631193in}{1.324079in}}%
\pgfpathlineto{\pgfqpoint{7.626843in}{1.315800in}}%
\pgfpathlineto{\pgfqpoint{7.622493in}{1.317992in}}%
\pgfpathlineto{\pgfqpoint{7.618143in}{1.309163in}}%
\pgfpathlineto{\pgfqpoint{7.613793in}{1.336566in}}%
\pgfpathlineto{\pgfqpoint{7.609443in}{1.313307in}}%
\pgfpathlineto{\pgfqpoint{7.605093in}{1.310614in}}%
\pgfpathlineto{\pgfqpoint{7.600743in}{1.313536in}}%
\pgfpathlineto{\pgfqpoint{7.596393in}{1.307375in}}%
\pgfpathlineto{\pgfqpoint{7.592043in}{1.308425in}}%
\pgfpathlineto{\pgfqpoint{7.587693in}{1.312766in}}%
\pgfpathlineto{\pgfqpoint{7.583343in}{1.307766in}}%
\pgfpathlineto{\pgfqpoint{7.578994in}{1.312720in}}%
\pgfpathlineto{\pgfqpoint{7.574644in}{1.309437in}}%
\pgfpathlineto{\pgfqpoint{7.570294in}{1.301697in}}%
\pgfpathlineto{\pgfqpoint{7.565944in}{1.306794in}}%
\pgfpathlineto{\pgfqpoint{7.561594in}{1.300544in}}%
\pgfpathlineto{\pgfqpoint{7.557244in}{1.308038in}}%
\pgfpathlineto{\pgfqpoint{7.552894in}{1.305950in}}%
\pgfpathlineto{\pgfqpoint{7.548544in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{7.544194in}{1.293978in}}%
\pgfpathlineto{\pgfqpoint{7.539844in}{1.301195in}}%
\pgfpathlineto{\pgfqpoint{7.535494in}{1.295896in}}%
\pgfpathlineto{\pgfqpoint{7.531144in}{1.300865in}}%
\pgfpathlineto{\pgfqpoint{7.526794in}{1.298063in}}%
\pgfpathlineto{\pgfqpoint{7.522444in}{1.293781in}}%
\pgfpathlineto{\pgfqpoint{7.518094in}{1.297174in}}%
\pgfpathlineto{\pgfqpoint{7.513745in}{1.291059in}}%
\pgfpathlineto{\pgfqpoint{7.509395in}{1.286545in}}%
\pgfpathlineto{\pgfqpoint{7.505045in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{7.500695in}{1.299314in}}%
\pgfpathlineto{\pgfqpoint{7.496345in}{1.300813in}}%
\pgfpathlineto{\pgfqpoint{7.491995in}{1.302637in}}%
\pgfpathlineto{\pgfqpoint{7.487645in}{1.295941in}}%
\pgfpathlineto{\pgfqpoint{7.483295in}{1.294858in}}%
\pgfpathlineto{\pgfqpoint{7.478945in}{1.290806in}}%
\pgfpathlineto{\pgfqpoint{7.474595in}{1.283392in}}%
\pgfpathlineto{\pgfqpoint{7.470245in}{1.292828in}}%
\pgfpathlineto{\pgfqpoint{7.465895in}{1.286552in}}%
\pgfpathlineto{\pgfqpoint{7.461545in}{1.280799in}}%
\pgfpathlineto{\pgfqpoint{7.457195in}{1.284882in}}%
\pgfpathlineto{\pgfqpoint{7.452845in}{1.297430in}}%
\pgfpathlineto{\pgfqpoint{7.448495in}{1.284450in}}%
\pgfpathlineto{\pgfqpoint{7.444146in}{1.274944in}}%
\pgfpathlineto{\pgfqpoint{7.439796in}{1.270977in}}%
\pgfpathlineto{\pgfqpoint{7.435446in}{1.280497in}}%
\pgfpathlineto{\pgfqpoint{7.431096in}{1.275354in}}%
\pgfpathlineto{\pgfqpoint{7.426746in}{1.271527in}}%
\pgfpathlineto{\pgfqpoint{7.422396in}{1.277807in}}%
\pgfpathlineto{\pgfqpoint{7.418046in}{1.270881in}}%
\pgfpathlineto{\pgfqpoint{7.413696in}{1.268335in}}%
\pgfpathlineto{\pgfqpoint{7.409346in}{1.273652in}}%
\pgfpathlineto{\pgfqpoint{7.404996in}{1.257351in}}%
\pgfpathlineto{\pgfqpoint{7.400646in}{1.280348in}}%
\pgfpathlineto{\pgfqpoint{7.396296in}{1.280039in}}%
\pgfpathlineto{\pgfqpoint{7.391946in}{1.272724in}}%
\pgfpathlineto{\pgfqpoint{7.387596in}{1.276908in}}%
\pgfpathlineto{\pgfqpoint{7.383246in}{1.269470in}}%
\pgfpathlineto{\pgfqpoint{7.378896in}{1.260943in}}%
\pgfpathlineto{\pgfqpoint{7.374547in}{1.301919in}}%
\pgfpathlineto{\pgfqpoint{7.370197in}{1.283919in}}%
\pgfpathlineto{\pgfqpoint{7.365847in}{1.281437in}}%
\pgfpathlineto{\pgfqpoint{7.361497in}{1.278081in}}%
\pgfpathlineto{\pgfqpoint{7.357147in}{1.262794in}}%
\pgfpathlineto{\pgfqpoint{7.352797in}{1.250879in}}%
\pgfpathlineto{\pgfqpoint{7.348447in}{1.266544in}}%
\pgfpathlineto{\pgfqpoint{7.344097in}{1.255174in}}%
\pgfpathlineto{\pgfqpoint{7.339747in}{1.249680in}}%
\pgfpathlineto{\pgfqpoint{7.335397in}{1.274718in}}%
\pgfpathlineto{\pgfqpoint{7.331047in}{1.256399in}}%
\pgfpathlineto{\pgfqpoint{7.326697in}{1.251353in}}%
\pgfpathlineto{\pgfqpoint{7.322347in}{1.238509in}}%
\pgfpathlineto{\pgfqpoint{7.317997in}{1.243690in}}%
\pgfpathlineto{\pgfqpoint{7.313647in}{1.241456in}}%
\pgfpathlineto{\pgfqpoint{7.309298in}{1.255253in}}%
\pgfpathlineto{\pgfqpoint{7.304948in}{1.248771in}}%
\pgfpathlineto{\pgfqpoint{7.300598in}{1.241826in}}%
\pgfpathlineto{\pgfqpoint{7.296248in}{1.245187in}}%
\pgfpathlineto{\pgfqpoint{7.291898in}{1.238263in}}%
\pgfpathlineto{\pgfqpoint{7.287548in}{1.242499in}}%
\pgfpathlineto{\pgfqpoint{7.283198in}{1.236903in}}%
\pgfpathlineto{\pgfqpoint{7.278848in}{1.241524in}}%
\pgfpathlineto{\pgfqpoint{7.274498in}{1.224645in}}%
\pgfpathlineto{\pgfqpoint{7.270148in}{1.227773in}}%
\pgfpathlineto{\pgfqpoint{7.265798in}{1.227278in}}%
\pgfpathlineto{\pgfqpoint{7.261448in}{1.219949in}}%
\pgfpathlineto{\pgfqpoint{7.257098in}{1.225642in}}%
\pgfpathlineto{\pgfqpoint{7.252748in}{1.223430in}}%
\pgfpathlineto{\pgfqpoint{7.248398in}{1.214958in}}%
\pgfpathlineto{\pgfqpoint{7.244048in}{1.235840in}}%
\pgfpathlineto{\pgfqpoint{7.239699in}{1.209373in}}%
\pgfpathlineto{\pgfqpoint{7.235349in}{1.215747in}}%
\pgfpathlineto{\pgfqpoint{7.230999in}{1.201297in}}%
\pgfpathlineto{\pgfqpoint{7.226649in}{1.196381in}}%
\pgfpathlineto{\pgfqpoint{7.222299in}{1.185230in}}%
\pgfpathlineto{\pgfqpoint{7.217949in}{1.191238in}}%
\pgfpathlineto{\pgfqpoint{7.213599in}{1.181499in}}%
\pgfpathlineto{\pgfqpoint{7.209249in}{1.184483in}}%
\pgfpathlineto{\pgfqpoint{7.204899in}{1.187543in}}%
\pgfpathlineto{\pgfqpoint{7.200549in}{1.194657in}}%
\pgfpathlineto{\pgfqpoint{7.196199in}{1.171488in}}%
\pgfpathlineto{\pgfqpoint{7.191849in}{1.167026in}}%
\pgfpathlineto{\pgfqpoint{7.187499in}{1.170689in}}%
\pgfpathlineto{\pgfqpoint{7.183149in}{1.161652in}}%
\pgfpathlineto{\pgfqpoint{7.178799in}{1.162266in}}%
\pgfpathlineto{\pgfqpoint{7.174449in}{1.169321in}}%
\pgfpathlineto{\pgfqpoint{7.170100in}{1.154996in}}%
\pgfpathlineto{\pgfqpoint{7.165750in}{1.161960in}}%
\pgfpathlineto{\pgfqpoint{7.161400in}{1.163405in}}%
\pgfpathlineto{\pgfqpoint{7.157050in}{1.148233in}}%
\pgfpathlineto{\pgfqpoint{7.152700in}{1.144981in}}%
\pgfpathlineto{\pgfqpoint{7.148350in}{1.099605in}}%
\pgfpathlineto{\pgfqpoint{7.144000in}{1.073720in}}%
\pgfpathlineto{\pgfqpoint{7.139650in}{1.071129in}}%
\pgfpathlineto{\pgfqpoint{7.135300in}{1.758499in}}%
\pgfpathlineto{\pgfqpoint{7.135300in}{1.758499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135300in}{1.958315in}}%
\pgfpathlineto{\pgfqpoint{7.135300in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{7.139650in}{1.319653in}}%
\pgfpathlineto{\pgfqpoint{7.144000in}{1.285182in}}%
\pgfpathlineto{\pgfqpoint{7.148350in}{1.259780in}}%
\pgfpathlineto{\pgfqpoint{7.152700in}{1.278078in}}%
\pgfpathlineto{\pgfqpoint{7.157050in}{1.282921in}}%
\pgfpathlineto{\pgfqpoint{7.161400in}{1.314767in}}%
\pgfpathlineto{\pgfqpoint{7.165750in}{1.326506in}}%
\pgfpathlineto{\pgfqpoint{7.170100in}{1.352752in}}%
\pgfpathlineto{\pgfqpoint{7.174449in}{1.353212in}}%
\pgfpathlineto{\pgfqpoint{7.178799in}{1.341639in}}%
\pgfpathlineto{\pgfqpoint{7.183149in}{1.306347in}}%
\pgfpathlineto{\pgfqpoint{7.187499in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{7.191849in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{7.196199in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{7.200549in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{7.204899in}{2.318878in}}%
\pgfpathlineto{\pgfqpoint{7.209249in}{2.480645in}}%
\pgfpathlineto{\pgfqpoint{7.213599in}{2.613759in}}%
\pgfpathlineto{\pgfqpoint{7.217949in}{2.700673in}}%
\pgfpathlineto{\pgfqpoint{7.222299in}{2.737204in}}%
\pgfpathlineto{\pgfqpoint{7.226649in}{2.775504in}}%
\pgfpathlineto{\pgfqpoint{7.230999in}{2.780677in}}%
\pgfpathlineto{\pgfqpoint{7.235349in}{2.784205in}}%
\pgfpathlineto{\pgfqpoint{7.239699in}{2.775296in}}%
\pgfpathlineto{\pgfqpoint{7.244048in}{2.773377in}}%
\pgfpathlineto{\pgfqpoint{7.248398in}{2.766307in}}%
\pgfpathlineto{\pgfqpoint{7.252748in}{2.767015in}}%
\pgfpathlineto{\pgfqpoint{7.257098in}{2.766172in}}%
\pgfpathlineto{\pgfqpoint{7.261448in}{2.761326in}}%
\pgfpathlineto{\pgfqpoint{7.265798in}{2.748289in}}%
\pgfpathlineto{\pgfqpoint{7.270148in}{2.746467in}}%
\pgfpathlineto{\pgfqpoint{7.274498in}{2.736156in}}%
\pgfpathlineto{\pgfqpoint{7.278848in}{2.742942in}}%
\pgfpathlineto{\pgfqpoint{7.283198in}{2.745582in}}%
\pgfpathlineto{\pgfqpoint{7.287548in}{2.745379in}}%
\pgfpathlineto{\pgfqpoint{7.291898in}{2.740216in}}%
\pgfpathlineto{\pgfqpoint{7.296248in}{2.736849in}}%
\pgfpathlineto{\pgfqpoint{7.300598in}{2.741817in}}%
\pgfpathlineto{\pgfqpoint{7.304948in}{2.735010in}}%
\pgfpathlineto{\pgfqpoint{7.309298in}{2.722775in}}%
\pgfpathlineto{\pgfqpoint{7.313647in}{2.749369in}}%
\pgfpathlineto{\pgfqpoint{7.317997in}{2.749606in}}%
\pgfpathlineto{\pgfqpoint{7.322347in}{2.735113in}}%
\pgfpathlineto{\pgfqpoint{7.326697in}{2.737343in}}%
\pgfpathlineto{\pgfqpoint{7.331047in}{2.732476in}}%
\pgfpathlineto{\pgfqpoint{7.335397in}{2.733279in}}%
\pgfpathlineto{\pgfqpoint{7.339747in}{2.738220in}}%
\pgfpathlineto{\pgfqpoint{7.344097in}{2.753629in}}%
\pgfpathlineto{\pgfqpoint{7.348447in}{2.732579in}}%
\pgfpathlineto{\pgfqpoint{7.352797in}{2.745116in}}%
\pgfpathlineto{\pgfqpoint{7.357147in}{2.755457in}}%
\pgfpathlineto{\pgfqpoint{7.361497in}{2.773590in}}%
\pgfpathlineto{\pgfqpoint{7.365847in}{2.766628in}}%
\pgfpathlineto{\pgfqpoint{7.370197in}{2.755088in}}%
\pgfpathlineto{\pgfqpoint{7.374547in}{2.749326in}}%
\pgfpathlineto{\pgfqpoint{7.378896in}{2.731885in}}%
\pgfpathlineto{\pgfqpoint{7.383246in}{2.679666in}}%
\pgfpathlineto{\pgfqpoint{7.387596in}{2.743230in}}%
\pgfpathlineto{\pgfqpoint{7.391946in}{2.719376in}}%
\pgfpathlineto{\pgfqpoint{7.396296in}{2.733003in}}%
\pgfpathlineto{\pgfqpoint{7.400646in}{2.754659in}}%
\pgfpathlineto{\pgfqpoint{7.404996in}{2.738788in}}%
\pgfpathlineto{\pgfqpoint{7.409346in}{2.712732in}}%
\pgfpathlineto{\pgfqpoint{7.413696in}{2.717281in}}%
\pgfpathlineto{\pgfqpoint{7.418046in}{2.746842in}}%
\pgfpathlineto{\pgfqpoint{7.422396in}{2.743585in}}%
\pgfpathlineto{\pgfqpoint{7.426746in}{2.689568in}}%
\pgfpathlineto{\pgfqpoint{7.431096in}{2.714736in}}%
\pgfpathlineto{\pgfqpoint{7.435446in}{2.710419in}}%
\pgfpathlineto{\pgfqpoint{7.439796in}{2.693364in}}%
\pgfpathlineto{\pgfqpoint{7.444146in}{2.686552in}}%
\pgfpathlineto{\pgfqpoint{7.448495in}{2.736142in}}%
\pgfpathlineto{\pgfqpoint{7.452845in}{2.737485in}}%
\pgfpathlineto{\pgfqpoint{7.457195in}{2.740563in}}%
\pgfpathlineto{\pgfqpoint{7.461545in}{2.743164in}}%
\pgfpathlineto{\pgfqpoint{7.465895in}{2.721052in}}%
\pgfpathlineto{\pgfqpoint{7.470245in}{2.729677in}}%
\pgfpathlineto{\pgfqpoint{7.474595in}{2.708579in}}%
\pgfpathlineto{\pgfqpoint{7.478945in}{2.687752in}}%
\pgfpathlineto{\pgfqpoint{7.483295in}{2.705764in}}%
\pgfpathlineto{\pgfqpoint{7.487645in}{2.742009in}}%
\pgfpathlineto{\pgfqpoint{7.491995in}{2.747992in}}%
\pgfpathlineto{\pgfqpoint{7.496345in}{2.750164in}}%
\pgfpathlineto{\pgfqpoint{7.500695in}{2.731690in}}%
\pgfpathlineto{\pgfqpoint{7.505045in}{2.743632in}}%
\pgfpathlineto{\pgfqpoint{7.509395in}{2.741246in}}%
\pgfpathlineto{\pgfqpoint{7.513745in}{2.743551in}}%
\pgfpathlineto{\pgfqpoint{7.518094in}{2.751394in}}%
\pgfpathlineto{\pgfqpoint{7.522444in}{2.751192in}}%
\pgfpathlineto{\pgfqpoint{7.526794in}{2.746868in}}%
\pgfpathlineto{\pgfqpoint{7.531144in}{2.751308in}}%
\pgfpathlineto{\pgfqpoint{7.535494in}{2.747001in}}%
\pgfpathlineto{\pgfqpoint{7.539844in}{2.749646in}}%
\pgfpathlineto{\pgfqpoint{7.544194in}{2.753548in}}%
\pgfpathlineto{\pgfqpoint{7.548544in}{2.752211in}}%
\pgfpathlineto{\pgfqpoint{7.552894in}{2.750303in}}%
\pgfpathlineto{\pgfqpoint{7.557244in}{2.749417in}}%
\pgfpathlineto{\pgfqpoint{7.561594in}{2.748828in}}%
\pgfpathlineto{\pgfqpoint{7.565944in}{2.745147in}}%
\pgfpathlineto{\pgfqpoint{7.570294in}{2.732012in}}%
\pgfpathlineto{\pgfqpoint{7.574644in}{2.737376in}}%
\pgfpathlineto{\pgfqpoint{7.578994in}{2.640498in}}%
\pgfpathlineto{\pgfqpoint{7.583343in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{7.587693in}{2.687766in}}%
\pgfpathlineto{\pgfqpoint{7.592043in}{2.702482in}}%
\pgfpathlineto{\pgfqpoint{7.596393in}{2.722798in}}%
\pgfpathlineto{\pgfqpoint{7.600743in}{2.726973in}}%
\pgfpathlineto{\pgfqpoint{7.605093in}{2.701879in}}%
\pgfpathlineto{\pgfqpoint{7.609443in}{2.696157in}}%
\pgfpathlineto{\pgfqpoint{7.613793in}{2.711188in}}%
\pgfpathlineto{\pgfqpoint{7.618143in}{2.658407in}}%
\pgfpathlineto{\pgfqpoint{7.622493in}{2.660219in}}%
\pgfpathlineto{\pgfqpoint{7.626843in}{2.722302in}}%
\pgfpathlineto{\pgfqpoint{7.631193in}{2.585991in}}%
\pgfpathlineto{\pgfqpoint{7.635543in}{2.650082in}}%
\pgfpathlineto{\pgfqpoint{7.639893in}{2.634370in}}%
\pgfpathlineto{\pgfqpoint{7.644243in}{2.649730in}}%
\pgfpathlineto{\pgfqpoint{7.648593in}{2.703371in}}%
\pgfpathlineto{\pgfqpoint{7.652942in}{2.723909in}}%
\pgfpathlineto{\pgfqpoint{7.657292in}{2.726634in}}%
\pgfpathlineto{\pgfqpoint{7.661642in}{2.735230in}}%
\pgfpathlineto{\pgfqpoint{7.665992in}{2.739693in}}%
\pgfpathlineto{\pgfqpoint{7.670342in}{2.727604in}}%
\pgfpathlineto{\pgfqpoint{7.674692in}{2.720861in}}%
\pgfpathlineto{\pgfqpoint{7.679042in}{2.717369in}}%
\pgfpathlineto{\pgfqpoint{7.683392in}{2.730324in}}%
\pgfpathlineto{\pgfqpoint{7.687742in}{2.732256in}}%
\pgfpathlineto{\pgfqpoint{7.692092in}{2.724929in}}%
\pgfpathlineto{\pgfqpoint{7.696442in}{2.736730in}}%
\pgfpathlineto{\pgfqpoint{7.700792in}{2.726271in}}%
\pgfpathlineto{\pgfqpoint{7.705142in}{2.734966in}}%
\pgfpathlineto{\pgfqpoint{7.709492in}{2.733083in}}%
\pgfpathlineto{\pgfqpoint{7.713842in}{2.741872in}}%
\pgfpathlineto{\pgfqpoint{7.718191in}{2.732584in}}%
\pgfpathlineto{\pgfqpoint{7.722541in}{2.729171in}}%
\pgfpathlineto{\pgfqpoint{7.726891in}{2.730282in}}%
\pgfpathlineto{\pgfqpoint{7.731241in}{2.735938in}}%
\pgfpathlineto{\pgfqpoint{7.735591in}{2.727078in}}%
\pgfpathlineto{\pgfqpoint{7.739941in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{7.744291in}{1.362789in}}%
\pgfpathlineto{\pgfqpoint{7.748641in}{1.368152in}}%
\pgfpathlineto{\pgfqpoint{7.752991in}{1.394585in}}%
\pgfpathlineto{\pgfqpoint{7.757341in}{1.409693in}}%
\pgfpathlineto{\pgfqpoint{7.761691in}{1.428173in}}%
\pgfpathlineto{\pgfqpoint{7.766041in}{1.442383in}}%
\pgfpathlineto{\pgfqpoint{7.770391in}{1.458408in}}%
\pgfpathlineto{\pgfqpoint{7.774741in}{1.486471in}}%
\pgfpathlineto{\pgfqpoint{7.779091in}{1.509651in}}%
\pgfpathlineto{\pgfqpoint{7.783441in}{1.523570in}}%
\pgfpathlineto{\pgfqpoint{7.787790in}{1.541804in}}%
\pgfpathlineto{\pgfqpoint{7.792140in}{1.542808in}}%
\pgfpathlineto{\pgfqpoint{7.796490in}{1.569280in}}%
\pgfpathlineto{\pgfqpoint{7.800840in}{1.578006in}}%
\pgfpathlineto{\pgfqpoint{7.805190in}{1.598712in}}%
\pgfpathlineto{\pgfqpoint{7.809540in}{1.615394in}}%
\pgfpathlineto{\pgfqpoint{7.813890in}{1.618970in}}%
\pgfpathlineto{\pgfqpoint{7.818240in}{1.642326in}}%
\pgfpathlineto{\pgfqpoint{7.822590in}{1.651437in}}%
\pgfpathlineto{\pgfqpoint{7.826940in}{1.695565in}}%
\pgfpathlineto{\pgfqpoint{7.831290in}{1.675444in}}%
\pgfpathlineto{\pgfqpoint{7.835640in}{1.637658in}}%
\pgfpathlineto{\pgfqpoint{7.839990in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{7.844340in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{7.853040in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{7.857389in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{7.861739in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{7.866089in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{7.870439in}{1.640380in}}%
\pgfpathlineto{\pgfqpoint{7.874789in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{7.879139in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{7.883489in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{7.887839in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{7.892189in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{7.896539in}{1.597966in}}%
\pgfpathlineto{\pgfqpoint{7.900889in}{1.703269in}}%
\pgfpathlineto{\pgfqpoint{7.905239in}{1.715167in}}%
\pgfpathlineto{\pgfqpoint{7.909589in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{7.913939in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{7.918289in}{2.653176in}}%
\pgfpathlineto{\pgfqpoint{7.922638in}{2.666699in}}%
\pgfpathlineto{\pgfqpoint{7.926988in}{2.676539in}}%
\pgfpathlineto{\pgfqpoint{7.931338in}{2.681364in}}%
\pgfpathlineto{\pgfqpoint{7.935688in}{2.711277in}}%
\pgfpathlineto{\pgfqpoint{7.940038in}{2.703507in}}%
\pgfpathlineto{\pgfqpoint{7.944388in}{2.674908in}}%
\pgfpathlineto{\pgfqpoint{7.948738in}{2.700115in}}%
\pgfpathlineto{\pgfqpoint{7.953088in}{2.692587in}}%
\pgfpathlineto{\pgfqpoint{7.957438in}{2.693417in}}%
\pgfpathlineto{\pgfqpoint{7.961788in}{2.693342in}}%
\pgfpathlineto{\pgfqpoint{7.966138in}{2.692465in}}%
\pgfpathlineto{\pgfqpoint{7.970488in}{2.699896in}}%
\pgfpathlineto{\pgfqpoint{7.974838in}{2.688762in}}%
\pgfpathlineto{\pgfqpoint{7.979188in}{2.705925in}}%
\pgfpathlineto{\pgfqpoint{7.983538in}{2.701489in}}%
\pgfpathlineto{\pgfqpoint{7.987888in}{2.713880in}}%
\pgfpathlineto{\pgfqpoint{7.992237in}{2.713003in}}%
\pgfpathlineto{\pgfqpoint{7.996587in}{2.709846in}}%
\pgfpathlineto{\pgfqpoint{8.000937in}{2.699162in}}%
\pgfpathlineto{\pgfqpoint{8.005287in}{2.702257in}}%
\pgfpathlineto{\pgfqpoint{8.009637in}{2.723971in}}%
\pgfpathlineto{\pgfqpoint{8.013987in}{2.726578in}}%
\pgfpathlineto{\pgfqpoint{8.018337in}{2.739632in}}%
\pgfpathlineto{\pgfqpoint{8.022687in}{2.732201in}}%
\pgfpathlineto{\pgfqpoint{8.027037in}{2.717062in}}%
\pgfpathlineto{\pgfqpoint{8.031387in}{2.728829in}}%
\pgfpathlineto{\pgfqpoint{8.035737in}{2.707598in}}%
\pgfpathlineto{\pgfqpoint{8.040087in}{2.703122in}}%
\pgfpathlineto{\pgfqpoint{8.044437in}{2.720187in}}%
\pgfpathlineto{\pgfqpoint{8.048787in}{2.721266in}}%
\pgfpathlineto{\pgfqpoint{8.053137in}{2.700129in}}%
\pgfpathlineto{\pgfqpoint{8.057487in}{2.721209in}}%
\pgfpathlineto{\pgfqpoint{8.061836in}{2.733009in}}%
\pgfpathlineto{\pgfqpoint{8.066186in}{2.733184in}}%
\pgfpathlineto{\pgfqpoint{8.070536in}{2.737286in}}%
\pgfpathlineto{\pgfqpoint{8.074886in}{2.715560in}}%
\pgfpathlineto{\pgfqpoint{8.079236in}{2.725876in}}%
\pgfpathlineto{\pgfqpoint{8.083586in}{2.713017in}}%
\pgfpathlineto{\pgfqpoint{8.087936in}{2.717478in}}%
\pgfpathlineto{\pgfqpoint{8.092286in}{2.741734in}}%
\pgfpathlineto{\pgfqpoint{8.096636in}{2.729879in}}%
\pgfpathlineto{\pgfqpoint{8.100986in}{2.719308in}}%
\pgfpathlineto{\pgfqpoint{8.105336in}{2.741310in}}%
\pgfpathlineto{\pgfqpoint{8.109686in}{2.738257in}}%
\pgfpathlineto{\pgfqpoint{8.114036in}{2.686807in}}%
\pgfpathlineto{\pgfqpoint{8.118386in}{2.733303in}}%
\pgfpathlineto{\pgfqpoint{8.122736in}{2.744396in}}%
\pgfpathlineto{\pgfqpoint{8.127085in}{2.745863in}}%
\pgfpathlineto{\pgfqpoint{8.131435in}{2.748416in}}%
\pgfpathlineto{\pgfqpoint{8.135785in}{2.754315in}}%
\pgfpathlineto{\pgfqpoint{8.140135in}{2.751372in}}%
\pgfpathlineto{\pgfqpoint{8.144485in}{2.751840in}}%
\pgfpathlineto{\pgfqpoint{8.148835in}{2.750419in}}%
\pgfpathlineto{\pgfqpoint{8.153185in}{2.739774in}}%
\pgfpathlineto{\pgfqpoint{8.157535in}{2.744284in}}%
\pgfpathlineto{\pgfqpoint{8.161885in}{2.752332in}}%
\pgfpathlineto{\pgfqpoint{8.166235in}{2.741562in}}%
\pgfpathlineto{\pgfqpoint{8.170585in}{2.760226in}}%
\pgfpathlineto{\pgfqpoint{8.174935in}{2.744981in}}%
\pgfpathlineto{\pgfqpoint{8.179285in}{2.752275in}}%
\pgfpathlineto{\pgfqpoint{8.183635in}{2.738203in}}%
\pgfpathlineto{\pgfqpoint{8.187985in}{2.735481in}}%
\pgfpathlineto{\pgfqpoint{8.192335in}{2.745860in}}%
\pgfpathlineto{\pgfqpoint{8.196684in}{2.765559in}}%
\pgfpathlineto{\pgfqpoint{8.201034in}{2.768781in}}%
\pgfpathlineto{\pgfqpoint{8.205384in}{2.749291in}}%
\pgfpathlineto{\pgfqpoint{8.209734in}{2.759044in}}%
\pgfpathlineto{\pgfqpoint{8.214084in}{2.751903in}}%
\pgfpathlineto{\pgfqpoint{8.218434in}{2.741455in}}%
\pgfpathlineto{\pgfqpoint{8.222784in}{2.743534in}}%
\pgfpathlineto{\pgfqpoint{8.227134in}{2.743078in}}%
\pgfpathlineto{\pgfqpoint{8.231484in}{2.753531in}}%
\pgfpathlineto{\pgfqpoint{8.235834in}{2.755032in}}%
\pgfpathlineto{\pgfqpoint{8.240184in}{2.737438in}}%
\pgfpathlineto{\pgfqpoint{8.244534in}{2.739565in}}%
\pgfpathlineto{\pgfqpoint{8.248884in}{2.732804in}}%
\pgfpathlineto{\pgfqpoint{8.253234in}{2.732683in}}%
\pgfpathlineto{\pgfqpoint{8.257584in}{2.743776in}}%
\pgfpathlineto{\pgfqpoint{8.261934in}{2.762107in}}%
\pgfpathlineto{\pgfqpoint{8.266283in}{2.763695in}}%
\pgfpathlineto{\pgfqpoint{8.270633in}{2.761007in}}%
\pgfpathlineto{\pgfqpoint{8.274983in}{2.767472in}}%
\pgfpathlineto{\pgfqpoint{8.279333in}{2.751550in}}%
\pgfpathlineto{\pgfqpoint{8.283683in}{2.755936in}}%
\pgfpathlineto{\pgfqpoint{8.288033in}{2.748680in}}%
\pgfpathlineto{\pgfqpoint{8.292383in}{2.750633in}}%
\pgfpathlineto{\pgfqpoint{8.296733in}{2.733782in}}%
\pgfpathlineto{\pgfqpoint{8.301083in}{2.719660in}}%
\pgfpathlineto{\pgfqpoint{8.305433in}{2.740944in}}%
\pgfpathlineto{\pgfqpoint{8.309783in}{2.756664in}}%
\pgfpathlineto{\pgfqpoint{8.314133in}{2.741893in}}%
\pgfpathlineto{\pgfqpoint{8.318483in}{2.748029in}}%
\pgfpathlineto{\pgfqpoint{8.322833in}{2.769824in}}%
\pgfpathlineto{\pgfqpoint{8.327183in}{2.755107in}}%
\pgfpathlineto{\pgfqpoint{8.331532in}{2.772174in}}%
\pgfpathlineto{\pgfqpoint{8.335882in}{2.749495in}}%
\pgfpathlineto{\pgfqpoint{8.340232in}{2.762274in}}%
\pgfpathlineto{\pgfqpoint{8.344582in}{2.773180in}}%
\pgfpathlineto{\pgfqpoint{8.348932in}{2.787920in}}%
\pgfpathlineto{\pgfqpoint{8.353282in}{2.769132in}}%
\pgfpathlineto{\pgfqpoint{8.357632in}{2.765127in}}%
\pgfpathlineto{\pgfqpoint{8.361982in}{2.762874in}}%
\pgfpathlineto{\pgfqpoint{8.366332in}{2.767492in}}%
\pgfpathlineto{\pgfqpoint{8.370682in}{2.773020in}}%
\pgfpathlineto{\pgfqpoint{8.375032in}{2.768825in}}%
\pgfpathlineto{\pgfqpoint{8.379382in}{2.740181in}}%
\pgfpathlineto{\pgfqpoint{8.383732in}{2.771390in}}%
\pgfpathlineto{\pgfqpoint{8.388082in}{2.768748in}}%
\pgfpathlineto{\pgfqpoint{8.392432in}{2.753993in}}%
\pgfpathlineto{\pgfqpoint{8.396782in}{2.740280in}}%
\pgfpathlineto{\pgfqpoint{8.401131in}{2.733885in}}%
\pgfpathlineto{\pgfqpoint{8.405481in}{2.748537in}}%
\pgfpathlineto{\pgfqpoint{8.409831in}{2.728127in}}%
\pgfpathlineto{\pgfqpoint{8.414181in}{2.734184in}}%
\pgfpathlineto{\pgfqpoint{8.418531in}{2.760347in}}%
\pgfpathlineto{\pgfqpoint{8.422881in}{2.772367in}}%
\pgfpathlineto{\pgfqpoint{8.427231in}{2.773617in}}%
\pgfpathlineto{\pgfqpoint{8.431581in}{2.756658in}}%
\pgfpathlineto{\pgfqpoint{8.435931in}{2.755738in}}%
\pgfpathlineto{\pgfqpoint{8.440281in}{2.746380in}}%
\pgfpathlineto{\pgfqpoint{8.444631in}{2.749329in}}%
\pgfpathlineto{\pgfqpoint{8.448981in}{2.746912in}}%
\pgfpathlineto{\pgfqpoint{8.453331in}{2.751171in}}%
\pgfpathlineto{\pgfqpoint{8.457681in}{2.742221in}}%
\pgfpathlineto{\pgfqpoint{8.462031in}{2.774422in}}%
\pgfpathlineto{\pgfqpoint{8.466380in}{2.764910in}}%
\pgfpathlineto{\pgfqpoint{8.470730in}{2.759961in}}%
\pgfpathlineto{\pgfqpoint{8.475080in}{2.761964in}}%
\pgfpathlineto{\pgfqpoint{8.479430in}{2.770435in}}%
\pgfpathlineto{\pgfqpoint{8.483780in}{2.767426in}}%
\pgfpathlineto{\pgfqpoint{8.488130in}{2.761373in}}%
\pgfpathlineto{\pgfqpoint{8.492480in}{2.765818in}}%
\pgfpathlineto{\pgfqpoint{8.496830in}{2.769160in}}%
\pgfpathlineto{\pgfqpoint{8.501180in}{2.766052in}}%
\pgfpathlineto{\pgfqpoint{8.505530in}{2.767443in}}%
\pgfpathlineto{\pgfqpoint{8.509880in}{2.759184in}}%
\pgfpathlineto{\pgfqpoint{8.514230in}{2.777161in}}%
\pgfpathlineto{\pgfqpoint{8.518580in}{2.748199in}}%
\pgfpathlineto{\pgfqpoint{8.522930in}{2.777490in}}%
\pgfpathlineto{\pgfqpoint{8.527280in}{2.786169in}}%
\pgfpathlineto{\pgfqpoint{8.531630in}{2.791165in}}%
\pgfpathlineto{\pgfqpoint{8.535979in}{2.784050in}}%
\pgfpathlineto{\pgfqpoint{8.540329in}{2.771989in}}%
\pgfpathlineto{\pgfqpoint{8.544679in}{2.770486in}}%
\pgfpathlineto{\pgfqpoint{8.549029in}{2.767364in}}%
\pgfpathlineto{\pgfqpoint{8.553379in}{2.769014in}}%
\pgfpathlineto{\pgfqpoint{8.557729in}{2.782619in}}%
\pgfpathlineto{\pgfqpoint{8.562079in}{2.792328in}}%
\pgfpathlineto{\pgfqpoint{8.566429in}{2.780741in}}%
\pgfpathlineto{\pgfqpoint{8.570779in}{2.774624in}}%
\pgfpathlineto{\pgfqpoint{8.575129in}{2.789665in}}%
\pgfpathlineto{\pgfqpoint{8.579479in}{2.771786in}}%
\pgfpathlineto{\pgfqpoint{8.583829in}{2.782752in}}%
\pgfpathlineto{\pgfqpoint{8.588179in}{2.796097in}}%
\pgfpathlineto{\pgfqpoint{8.592529in}{2.787971in}}%
\pgfpathlineto{\pgfqpoint{8.596879in}{2.798788in}}%
\pgfpathlineto{\pgfqpoint{8.601229in}{2.796920in}}%
\pgfpathlineto{\pgfqpoint{8.605578in}{2.781824in}}%
\pgfpathlineto{\pgfqpoint{8.609928in}{2.781277in}}%
\pgfpathlineto{\pgfqpoint{8.614278in}{2.783977in}}%
\pgfpathlineto{\pgfqpoint{8.618628in}{2.790235in}}%
\pgfpathlineto{\pgfqpoint{8.622978in}{2.776406in}}%
\pgfpathlineto{\pgfqpoint{8.627328in}{2.798227in}}%
\pgfpathlineto{\pgfqpoint{8.631678in}{2.786259in}}%
\pgfpathlineto{\pgfqpoint{8.636028in}{2.784418in}}%
\pgfpathlineto{\pgfqpoint{8.640378in}{2.766264in}}%
\pgfpathlineto{\pgfqpoint{8.644728in}{2.763102in}}%
\pgfpathlineto{\pgfqpoint{8.649078in}{2.779381in}}%
\pgfpathlineto{\pgfqpoint{8.653428in}{2.797672in}}%
\pgfpathlineto{\pgfqpoint{8.657778in}{2.780991in}}%
\pgfpathlineto{\pgfqpoint{8.662128in}{2.758613in}}%
\pgfpathlineto{\pgfqpoint{8.666478in}{2.780367in}}%
\pgfpathlineto{\pgfqpoint{8.670827in}{2.806995in}}%
\pgfpathlineto{\pgfqpoint{8.675177in}{2.796329in}}%
\pgfpathlineto{\pgfqpoint{8.679527in}{2.794795in}}%
\pgfpathlineto{\pgfqpoint{8.683877in}{2.798551in}}%
\pgfpathlineto{\pgfqpoint{8.688227in}{2.802662in}}%
\pgfpathlineto{\pgfqpoint{8.692577in}{2.809753in}}%
\pgfpathlineto{\pgfqpoint{8.696927in}{2.781876in}}%
\pgfpathlineto{\pgfqpoint{8.701277in}{2.802858in}}%
\pgfpathlineto{\pgfqpoint{8.705627in}{2.791693in}}%
\pgfpathlineto{\pgfqpoint{8.709977in}{2.793569in}}%
\pgfpathlineto{\pgfqpoint{8.714327in}{2.814176in}}%
\pgfpathlineto{\pgfqpoint{8.718677in}{2.788461in}}%
\pgfpathlineto{\pgfqpoint{8.723027in}{2.786047in}}%
\pgfpathlineto{\pgfqpoint{8.727377in}{2.800593in}}%
\pgfpathlineto{\pgfqpoint{8.731727in}{2.788625in}}%
\pgfpathlineto{\pgfqpoint{8.736077in}{2.773980in}}%
\pgfpathlineto{\pgfqpoint{8.740426in}{2.796969in}}%
\pgfpathlineto{\pgfqpoint{8.744776in}{2.810445in}}%
\pgfpathlineto{\pgfqpoint{8.749126in}{2.805926in}}%
\pgfpathlineto{\pgfqpoint{8.753476in}{2.803552in}}%
\pgfpathlineto{\pgfqpoint{8.757826in}{2.821342in}}%
\pgfpathlineto{\pgfqpoint{8.762176in}{2.811180in}}%
\pgfpathlineto{\pgfqpoint{8.766526in}{2.795987in}}%
\pgfpathlineto{\pgfqpoint{8.770876in}{2.778645in}}%
\pgfpathlineto{\pgfqpoint{8.775226in}{2.799311in}}%
\pgfpathlineto{\pgfqpoint{8.779576in}{2.804634in}}%
\pgfpathlineto{\pgfqpoint{8.783926in}{2.805132in}}%
\pgfpathlineto{\pgfqpoint{8.788276in}{2.813515in}}%
\pgfpathlineto{\pgfqpoint{8.792626in}{2.814990in}}%
\pgfpathlineto{\pgfqpoint{8.796976in}{2.801167in}}%
\pgfpathlineto{\pgfqpoint{8.801326in}{2.800778in}}%
\pgfpathlineto{\pgfqpoint{8.805676in}{2.809064in}}%
\pgfpathlineto{\pgfqpoint{8.810025in}{2.808800in}}%
\pgfpathlineto{\pgfqpoint{8.814375in}{2.790363in}}%
\pgfpathlineto{\pgfqpoint{8.818725in}{2.813013in}}%
\pgfpathlineto{\pgfqpoint{8.823075in}{2.816821in}}%
\pgfpathlineto{\pgfqpoint{8.827425in}{2.812367in}}%
\pgfpathlineto{\pgfqpoint{8.831775in}{2.794834in}}%
\pgfpathlineto{\pgfqpoint{8.836125in}{2.802392in}}%
\pgfpathlineto{\pgfqpoint{8.840475in}{2.817001in}}%
\pgfpathlineto{\pgfqpoint{8.844825in}{2.810633in}}%
\pgfpathlineto{\pgfqpoint{8.849175in}{2.825183in}}%
\pgfpathlineto{\pgfqpoint{8.853525in}{2.817374in}}%
\pgfpathlineto{\pgfqpoint{8.857875in}{2.813744in}}%
\pgfpathlineto{\pgfqpoint{8.862225in}{2.810225in}}%
\pgfpathlineto{\pgfqpoint{8.866575in}{2.816146in}}%
\pgfpathlineto{\pgfqpoint{8.870925in}{2.809148in}}%
\pgfpathlineto{\pgfqpoint{8.875274in}{2.805911in}}%
\pgfpathlineto{\pgfqpoint{8.879624in}{2.791028in}}%
\pgfpathlineto{\pgfqpoint{8.883974in}{2.805035in}}%
\pgfpathlineto{\pgfqpoint{8.888324in}{2.778476in}}%
\pgfpathlineto{\pgfqpoint{8.892674in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{8.897024in}{1.387536in}}%
\pgfpathlineto{\pgfqpoint{8.901374in}{1.573274in}}%
\pgfpathlineto{\pgfqpoint{8.905724in}{1.678680in}}%
\pgfpathlineto{\pgfqpoint{8.910074in}{1.680441in}}%
\pgfpathlineto{\pgfqpoint{8.914424in}{1.687401in}}%
\pgfpathlineto{\pgfqpoint{8.918774in}{1.709517in}}%
\pgfpathlineto{\pgfqpoint{8.923124in}{1.724039in}}%
\pgfpathlineto{\pgfqpoint{8.927474in}{1.750668in}}%
\pgfpathlineto{\pgfqpoint{8.931824in}{1.790287in}}%
\pgfpathlineto{\pgfqpoint{8.936174in}{1.718983in}}%
\pgfpathlineto{\pgfqpoint{8.940524in}{1.717955in}}%
\pgfpathlineto{\pgfqpoint{8.944873in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{8.949223in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{8.953573in}{1.514364in}}%
\pgfpathlineto{\pgfqpoint{8.957923in}{1.554813in}}%
\pgfpathlineto{\pgfqpoint{8.962273in}{1.597905in}}%
\pgfpathlineto{\pgfqpoint{8.966623in}{1.607638in}}%
\pgfpathlineto{\pgfqpoint{8.970973in}{1.626943in}}%
\pgfpathlineto{\pgfqpoint{8.975323in}{1.644816in}}%
\pgfpathlineto{\pgfqpoint{8.979673in}{1.640379in}}%
\pgfpathlineto{\pgfqpoint{8.984023in}{1.675887in}}%
\pgfpathlineto{\pgfqpoint{8.988373in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{8.992723in}{2.526127in}}%
\pgfpathlineto{\pgfqpoint{8.997073in}{2.703118in}}%
\pgfpathlineto{\pgfqpoint{9.001423in}{2.708689in}}%
\pgfpathlineto{\pgfqpoint{9.005773in}{2.681459in}}%
\pgfpathlineto{\pgfqpoint{9.010123in}{2.668747in}}%
\pgfpathlineto{\pgfqpoint{9.014472in}{2.654709in}}%
\pgfpathlineto{\pgfqpoint{9.018822in}{2.739179in}}%
\pgfpathlineto{\pgfqpoint{9.023172in}{2.708048in}}%
\pgfpathlineto{\pgfqpoint{9.027522in}{2.740834in}}%
\pgfpathlineto{\pgfqpoint{9.031872in}{2.743321in}}%
\pgfpathlineto{\pgfqpoint{9.036222in}{2.706482in}}%
\pgfpathlineto{\pgfqpoint{9.040572in}{2.731069in}}%
\pgfpathlineto{\pgfqpoint{9.044922in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{9.049272in}{2.739679in}}%
\pgfpathlineto{\pgfqpoint{9.053622in}{2.750729in}}%
\pgfpathlineto{\pgfqpoint{9.057972in}{2.738086in}}%
\pgfpathlineto{\pgfqpoint{9.062322in}{2.747618in}}%
\pgfpathlineto{\pgfqpoint{9.066672in}{2.774018in}}%
\pgfpathlineto{\pgfqpoint{9.071022in}{2.764981in}}%
\pgfpathlineto{\pgfqpoint{9.075372in}{2.760135in}}%
\pgfpathlineto{\pgfqpoint{9.079721in}{2.730424in}}%
\pgfpathlineto{\pgfqpoint{9.084071in}{2.742404in}}%
\pgfpathlineto{\pgfqpoint{9.088421in}{2.757666in}}%
\pgfpathlineto{\pgfqpoint{9.092771in}{2.760640in}}%
\pgfpathlineto{\pgfqpoint{9.097121in}{2.768294in}}%
\pgfpathlineto{\pgfqpoint{9.101471in}{2.777185in}}%
\pgfpathlineto{\pgfqpoint{9.105821in}{2.769914in}}%
\pgfpathlineto{\pgfqpoint{9.110171in}{2.788237in}}%
\pgfpathlineto{\pgfqpoint{9.114521in}{2.760532in}}%
\pgfpathlineto{\pgfqpoint{9.118871in}{2.790613in}}%
\pgfpathlineto{\pgfqpoint{9.123221in}{2.726313in}}%
\pgfpathlineto{\pgfqpoint{9.127571in}{2.771849in}}%
\pgfpathlineto{\pgfqpoint{9.131921in}{2.754207in}}%
\pgfpathlineto{\pgfqpoint{9.136271in}{2.655226in}}%
\pgfpathlineto{\pgfqpoint{9.140621in}{2.749804in}}%
\pgfpathlineto{\pgfqpoint{9.144971in}{2.777228in}}%
\pgfpathlineto{\pgfqpoint{9.149320in}{2.779920in}}%
\pgfpathlineto{\pgfqpoint{9.153670in}{2.767814in}}%
\pgfpathlineto{\pgfqpoint{9.158020in}{2.780205in}}%
\pgfpathlineto{\pgfqpoint{9.162370in}{2.779795in}}%
\pgfpathlineto{\pgfqpoint{9.166720in}{2.788886in}}%
\pgfpathlineto{\pgfqpoint{9.171070in}{2.783629in}}%
\pgfpathlineto{\pgfqpoint{9.175420in}{2.792644in}}%
\pgfpathlineto{\pgfqpoint{9.179770in}{2.800701in}}%
\pgfpathlineto{\pgfqpoint{9.184120in}{2.796509in}}%
\pgfpathlineto{\pgfqpoint{9.188470in}{2.799092in}}%
\pgfpathlineto{\pgfqpoint{9.192820in}{2.777723in}}%
\pgfpathlineto{\pgfqpoint{9.197170in}{2.784647in}}%
\pgfpathlineto{\pgfqpoint{9.201520in}{2.772980in}}%
\pgfpathlineto{\pgfqpoint{9.205870in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{9.210220in}{0.990493in}}%
\pgfpathlineto{\pgfqpoint{9.214569in}{1.093065in}}%
\pgfpathlineto{\pgfqpoint{9.218919in}{1.088897in}}%
\pgfpathlineto{\pgfqpoint{9.223269in}{1.108405in}}%
\pgfpathlineto{\pgfqpoint{9.227619in}{1.134811in}}%
\pgfpathlineto{\pgfqpoint{9.231969in}{1.144537in}}%
\pgfpathlineto{\pgfqpoint{9.236319in}{1.167268in}}%
\pgfpathlineto{\pgfqpoint{9.240669in}{1.147717in}}%
\pgfpathlineto{\pgfqpoint{9.245019in}{1.150547in}}%
\pgfpathlineto{\pgfqpoint{9.249369in}{1.149067in}}%
\pgfpathlineto{\pgfqpoint{9.253719in}{1.187262in}}%
\pgfpathlineto{\pgfqpoint{9.258069in}{1.256013in}}%
\pgfpathlineto{\pgfqpoint{9.262419in}{1.278628in}}%
\pgfpathlineto{\pgfqpoint{9.266769in}{1.321952in}}%
\pgfpathlineto{\pgfqpoint{9.271119in}{1.371338in}}%
\pgfpathlineto{\pgfqpoint{9.275469in}{1.380351in}}%
\pgfpathlineto{\pgfqpoint{9.279819in}{1.412943in}}%
\pgfpathlineto{\pgfqpoint{9.284168in}{1.417885in}}%
\pgfpathlineto{\pgfqpoint{9.288518in}{1.416479in}}%
\pgfpathlineto{\pgfqpoint{9.292868in}{1.489535in}}%
\pgfpathlineto{\pgfqpoint{9.297218in}{1.484025in}}%
\pgfpathlineto{\pgfqpoint{9.301568in}{1.509424in}}%
\pgfpathlineto{\pgfqpoint{9.305918in}{1.526196in}}%
\pgfpathlineto{\pgfqpoint{9.310268in}{1.553785in}}%
\pgfpathlineto{\pgfqpoint{9.314618in}{1.567092in}}%
\pgfpathlineto{\pgfqpoint{9.318968in}{1.576637in}}%
\pgfpathlineto{\pgfqpoint{9.323318in}{1.576801in}}%
\pgfpathlineto{\pgfqpoint{9.327668in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{9.332018in}{1.597606in}}%
\pgfpathlineto{\pgfqpoint{9.336368in}{1.611198in}}%
\pgfpathlineto{\pgfqpoint{9.340718in}{1.616019in}}%
\pgfpathlineto{\pgfqpoint{9.345068in}{1.576627in}}%
\pgfpathlineto{\pgfqpoint{9.349418in}{1.610108in}}%
\pgfpathlineto{\pgfqpoint{9.353767in}{1.619570in}}%
\pgfpathlineto{\pgfqpoint{9.358117in}{1.635952in}}%
\pgfpathlineto{\pgfqpoint{9.362467in}{1.628339in}}%
\pgfpathlineto{\pgfqpoint{9.366817in}{1.657213in}}%
\pgfpathlineto{\pgfqpoint{9.371167in}{1.693062in}}%
\pgfpathlineto{\pgfqpoint{9.375517in}{1.666215in}}%
\pgfpathlineto{\pgfqpoint{9.379867in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{9.384217in}{1.671335in}}%
\pgfpathlineto{\pgfqpoint{9.388567in}{1.638693in}}%
\pgfpathlineto{\pgfqpoint{9.392917in}{1.632040in}}%
\pgfpathlineto{\pgfqpoint{9.397267in}{1.685898in}}%
\pgfpathlineto{\pgfqpoint{9.401617in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{9.405967in}{1.637047in}}%
\pgfpathlineto{\pgfqpoint{9.410317in}{1.664893in}}%
\pgfpathlineto{\pgfqpoint{9.414667in}{1.673746in}}%
\pgfpathlineto{\pgfqpoint{9.419016in}{1.672084in}}%
\pgfpathlineto{\pgfqpoint{9.423366in}{1.680487in}}%
\pgfpathlineto{\pgfqpoint{9.427716in}{1.680351in}}%
\pgfpathlineto{\pgfqpoint{9.432066in}{1.698010in}}%
\pgfpathlineto{\pgfqpoint{9.436416in}{1.720986in}}%
\pgfpathlineto{\pgfqpoint{9.440766in}{1.723223in}}%
\pgfpathlineto{\pgfqpoint{9.445116in}{1.672673in}}%
\pgfpathlineto{\pgfqpoint{9.449466in}{1.678797in}}%
\pgfpathlineto{\pgfqpoint{9.453816in}{1.681950in}}%
\pgfpathlineto{\pgfqpoint{9.458166in}{1.644021in}}%
\pgfpathlineto{\pgfqpoint{9.462516in}{1.684750in}}%
\pgfpathlineto{\pgfqpoint{9.466866in}{1.645316in}}%
\pgfpathlineto{\pgfqpoint{9.471216in}{1.674974in}}%
\pgfpathlineto{\pgfqpoint{9.475566in}{1.677649in}}%
\pgfpathlineto{\pgfqpoint{9.479916in}{1.688368in}}%
\pgfpathlineto{\pgfqpoint{9.484266in}{1.702634in}}%
\pgfpathlineto{\pgfqpoint{9.488615in}{1.689477in}}%
\pgfpathlineto{\pgfqpoint{9.492965in}{1.721287in}}%
\pgfpathlineto{\pgfqpoint{9.497315in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{9.501665in}{1.762090in}}%
\pgfpathlineto{\pgfqpoint{9.506015in}{1.795625in}}%
\pgfpathlineto{\pgfqpoint{9.510365in}{1.808081in}}%
\pgfpathlineto{\pgfqpoint{9.514715in}{1.806358in}}%
\pgfpathlineto{\pgfqpoint{9.519065in}{1.820135in}}%
\pgfpathlineto{\pgfqpoint{9.523415in}{1.824501in}}%
\pgfpathlineto{\pgfqpoint{9.527765in}{1.820794in}}%
\pgfpathlineto{\pgfqpoint{9.532115in}{1.823832in}}%
\pgfpathlineto{\pgfqpoint{9.536465in}{1.817898in}}%
\pgfpathlineto{\pgfqpoint{9.540815in}{1.810234in}}%
\pgfpathlineto{\pgfqpoint{9.545165in}{1.818141in}}%
\pgfpathlineto{\pgfqpoint{9.549515in}{1.814176in}}%
\pgfpathlineto{\pgfqpoint{9.553865in}{1.810781in}}%
\pgfpathlineto{\pgfqpoint{9.558214in}{1.814288in}}%
\pgfpathlineto{\pgfqpoint{9.562564in}{1.811768in}}%
\pgfpathlineto{\pgfqpoint{9.566914in}{1.827913in}}%
\pgfpathlineto{\pgfqpoint{9.571264in}{1.827830in}}%
\pgfpathlineto{\pgfqpoint{9.575614in}{1.824646in}}%
\pgfpathlineto{\pgfqpoint{9.579964in}{1.812254in}}%
\pgfpathlineto{\pgfqpoint{9.584314in}{1.825509in}}%
\pgfpathlineto{\pgfqpoint{9.588664in}{1.816249in}}%
\pgfpathlineto{\pgfqpoint{9.593014in}{1.836209in}}%
\pgfpathlineto{\pgfqpoint{9.597364in}{1.833143in}}%
\pgfpathlineto{\pgfqpoint{9.601714in}{1.832703in}}%
\pgfpathlineto{\pgfqpoint{9.606064in}{1.839210in}}%
\pgfpathlineto{\pgfqpoint{9.610414in}{1.823934in}}%
\pgfpathlineto{\pgfqpoint{9.614764in}{1.839527in}}%
\pgfpathlineto{\pgfqpoint{9.619114in}{1.833987in}}%
\pgfpathlineto{\pgfqpoint{9.623463in}{1.845756in}}%
\pgfpathlineto{\pgfqpoint{9.627813in}{1.839760in}}%
\pgfpathlineto{\pgfqpoint{9.632163in}{1.828639in}}%
\pgfpathlineto{\pgfqpoint{9.636513in}{1.838739in}}%
\pgfpathlineto{\pgfqpoint{9.640863in}{1.840379in}}%
\pgfpathlineto{\pgfqpoint{9.645213in}{1.831593in}}%
\pgfpathlineto{\pgfqpoint{9.649563in}{1.836110in}}%
\pgfpathlineto{\pgfqpoint{9.653913in}{1.831170in}}%
\pgfpathlineto{\pgfqpoint{9.658263in}{1.835516in}}%
\pgfpathlineto{\pgfqpoint{9.662613in}{1.834441in}}%
\pgfpathlineto{\pgfqpoint{9.666963in}{1.850101in}}%
\pgfpathlineto{\pgfqpoint{9.671313in}{1.861706in}}%
\pgfpathlineto{\pgfqpoint{9.675663in}{1.851202in}}%
\pgfpathlineto{\pgfqpoint{9.680013in}{1.863571in}}%
\pgfpathlineto{\pgfqpoint{9.684363in}{1.861566in}}%
\pgfpathlineto{\pgfqpoint{9.688713in}{1.869382in}}%
\pgfpathlineto{\pgfqpoint{9.693062in}{1.871323in}}%
\pgfpathlineto{\pgfqpoint{9.697412in}{1.879570in}}%
\pgfpathlineto{\pgfqpoint{9.701762in}{1.882956in}}%
\pgfpathlineto{\pgfqpoint{9.706112in}{1.880218in}}%
\pgfpathlineto{\pgfqpoint{9.710462in}{1.884744in}}%
\pgfpathlineto{\pgfqpoint{9.714812in}{1.890941in}}%
\pgfpathlineto{\pgfqpoint{9.719162in}{1.883192in}}%
\pgfpathlineto{\pgfqpoint{9.723512in}{1.888851in}}%
\pgfpathlineto{\pgfqpoint{9.727862in}{1.895613in}}%
\pgfpathlineto{\pgfqpoint{9.732212in}{1.900076in}}%
\pgfpathlineto{\pgfqpoint{9.736562in}{1.902366in}}%
\pgfpathlineto{\pgfqpoint{9.740912in}{1.898117in}}%
\pgfpathlineto{\pgfqpoint{9.745262in}{1.897184in}}%
\pgfpathlineto{\pgfqpoint{9.749612in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{9.753962in}{2.413727in}}%
\pgfpathlineto{\pgfqpoint{9.758312in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{9.762661in}{1.389446in}}%
\pgfpathlineto{\pgfqpoint{9.767011in}{1.424990in}}%
\pgfpathlineto{\pgfqpoint{9.771361in}{1.466744in}}%
\pgfpathlineto{\pgfqpoint{9.775711in}{1.475126in}}%
\pgfpathlineto{\pgfqpoint{9.780061in}{1.482648in}}%
\pgfpathlineto{\pgfqpoint{9.784411in}{1.474674in}}%
\pgfpathlineto{\pgfqpoint{9.788761in}{1.481870in}}%
\pgfpathlineto{\pgfqpoint{9.793111in}{1.491983in}}%
\pgfpathlineto{\pgfqpoint{9.797461in}{1.498622in}}%
\pgfpathlineto{\pgfqpoint{9.801811in}{1.505525in}}%
\pgfpathlineto{\pgfqpoint{9.806161in}{1.503626in}}%
\pgfpathlineto{\pgfqpoint{9.810511in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{9.814861in}{1.528120in}}%
\pgfpathlineto{\pgfqpoint{9.819211in}{1.515215in}}%
\pgfpathlineto{\pgfqpoint{9.823561in}{1.519886in}}%
\pgfpathlineto{\pgfqpoint{9.827910in}{1.521971in}}%
\pgfpathlineto{\pgfqpoint{9.832260in}{1.513701in}}%
\pgfpathlineto{\pgfqpoint{9.836610in}{1.527955in}}%
\pgfpathlineto{\pgfqpoint{9.840960in}{1.540429in}}%
\pgfpathlineto{\pgfqpoint{9.845310in}{1.548352in}}%
\pgfpathlineto{\pgfqpoint{9.849660in}{1.538345in}}%
\pgfpathlineto{\pgfqpoint{9.854010in}{1.556223in}}%
\pgfpathlineto{\pgfqpoint{9.858360in}{1.557914in}}%
\pgfpathlineto{\pgfqpoint{9.862710in}{1.555847in}}%
\pgfpathlineto{\pgfqpoint{9.867060in}{1.555206in}}%
\pgfpathlineto{\pgfqpoint{9.871410in}{1.563437in}}%
\pgfpathlineto{\pgfqpoint{9.875760in}{1.578038in}}%
\pgfpathlineto{\pgfqpoint{9.880110in}{1.555976in}}%
\pgfpathlineto{\pgfqpoint{9.884460in}{1.570892in}}%
\pgfpathlineto{\pgfqpoint{9.888810in}{1.565465in}}%
\pgfpathlineto{\pgfqpoint{9.893160in}{1.532347in}}%
\pgfpathlineto{\pgfqpoint{9.897509in}{1.560872in}}%
\pgfpathlineto{\pgfqpoint{9.901859in}{1.572049in}}%
\pgfpathlineto{\pgfqpoint{9.906209in}{1.570276in}}%
\pgfpathlineto{\pgfqpoint{9.910559in}{1.537706in}}%
\pgfpathlineto{\pgfqpoint{9.914909in}{1.533818in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{1.553366in}}%
\pgfpathlineto{\pgfqpoint{9.923609in}{1.557648in}}%
\pgfpathlineto{\pgfqpoint{9.927959in}{1.529278in}}%
\pgfpathlineto{\pgfqpoint{9.932309in}{1.549666in}}%
\pgfpathlineto{\pgfqpoint{9.936659in}{1.580498in}}%
\pgfpathlineto{\pgfqpoint{9.941009in}{1.579972in}}%
\pgfpathlineto{\pgfqpoint{9.945359in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{9.949709in}{1.573532in}}%
\pgfpathlineto{\pgfqpoint{9.954059in}{1.545264in}}%
\pgfpathlineto{\pgfqpoint{9.958409in}{1.574475in}}%
\pgfpathlineto{\pgfqpoint{9.962758in}{1.578529in}}%
\pgfpathlineto{\pgfqpoint{9.967108in}{1.587908in}}%
\pgfpathlineto{\pgfqpoint{9.971458in}{1.412079in}}%
\pgfpathlineto{\pgfqpoint{9.975808in}{1.535570in}}%
\pgfpathlineto{\pgfqpoint{9.980158in}{1.510249in}}%
\pgfpathlineto{\pgfqpoint{9.984508in}{1.568652in}}%
\pgfpathlineto{\pgfqpoint{9.988858in}{1.590283in}}%
\pgfpathlineto{\pgfqpoint{9.993208in}{1.573274in}}%
\pgfpathlineto{\pgfqpoint{9.997558in}{1.604943in}}%
\pgfpathlineto{\pgfqpoint{10.001908in}{1.639113in}}%
\pgfpathlineto{\pgfqpoint{10.006258in}{1.640071in}}%
\pgfpathlineto{\pgfqpoint{10.010608in}{1.642981in}}%
\pgfpathlineto{\pgfqpoint{10.014958in}{1.621944in}}%
\pgfpathlineto{\pgfqpoint{10.019308in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{10.023658in}{1.671389in}}%
\pgfpathlineto{\pgfqpoint{10.028008in}{1.652360in}}%
\pgfpathlineto{\pgfqpoint{10.032357in}{1.647386in}}%
\pgfpathlineto{\pgfqpoint{10.036707in}{1.662653in}}%
\pgfpathlineto{\pgfqpoint{10.041057in}{1.677113in}}%
\pgfpathlineto{\pgfqpoint{10.045407in}{1.674514in}}%
\pgfpathlineto{\pgfqpoint{10.049757in}{1.688397in}}%
\pgfpathlineto{\pgfqpoint{10.054107in}{1.693303in}}%
\pgfpathlineto{\pgfqpoint{10.058457in}{1.703670in}}%
\pgfpathlineto{\pgfqpoint{10.062807in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{10.067157in}{1.696830in}}%
\pgfpathlineto{\pgfqpoint{10.071507in}{1.698719in}}%
\pgfpathlineto{\pgfqpoint{10.075857in}{1.708049in}}%
\pgfpathlineto{\pgfqpoint{10.080207in}{1.706592in}}%
\pgfpathlineto{\pgfqpoint{10.084557in}{1.721202in}}%
\pgfpathlineto{\pgfqpoint{10.088907in}{1.697341in}}%
\pgfpathlineto{\pgfqpoint{10.093257in}{1.713542in}}%
\pgfpathlineto{\pgfqpoint{10.097607in}{1.742171in}}%
\pgfpathlineto{\pgfqpoint{10.101956in}{1.747523in}}%
\pgfpathlineto{\pgfqpoint{10.106306in}{1.744717in}}%
\pgfpathlineto{\pgfqpoint{10.110656in}{1.757606in}}%
\pgfpathlineto{\pgfqpoint{10.115006in}{1.783294in}}%
\pgfpathlineto{\pgfqpoint{10.119356in}{1.778568in}}%
\pgfpathlineto{\pgfqpoint{10.123706in}{1.803038in}}%
\pgfpathlineto{\pgfqpoint{10.128056in}{1.822922in}}%
\pgfpathlineto{\pgfqpoint{10.132406in}{1.855734in}}%
\pgfpathlineto{\pgfqpoint{10.136756in}{1.883131in}}%
\pgfpathlineto{\pgfqpoint{10.141106in}{1.877556in}}%
\pgfpathlineto{\pgfqpoint{10.145456in}{1.891740in}}%
\pgfpathlineto{\pgfqpoint{10.149806in}{1.892637in}}%
\pgfpathlineto{\pgfqpoint{10.154156in}{1.895778in}}%
\pgfpathlineto{\pgfqpoint{10.158506in}{1.897296in}}%
\pgfpathlineto{\pgfqpoint{10.162856in}{1.902198in}}%
\pgfpathlineto{\pgfqpoint{10.167205in}{1.909195in}}%
\pgfpathlineto{\pgfqpoint{10.171555in}{1.909239in}}%
\pgfpathlineto{\pgfqpoint{10.175905in}{1.910847in}}%
\pgfpathlineto{\pgfqpoint{10.180255in}{1.911843in}}%
\pgfpathlineto{\pgfqpoint{10.184605in}{1.908985in}}%
\pgfpathlineto{\pgfqpoint{10.188955in}{1.911336in}}%
\pgfpathlineto{\pgfqpoint{10.193305in}{1.902893in}}%
\pgfpathlineto{\pgfqpoint{10.197655in}{1.910622in}}%
\pgfpathlineto{\pgfqpoint{10.202005in}{1.901528in}}%
\pgfpathlineto{\pgfqpoint{10.206355in}{1.883791in}}%
\pgfpathlineto{\pgfqpoint{10.210705in}{-220.100853in}}%
\pgfpathlineto{\pgfqpoint{10.215055in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{10.219405in}{2.569352in}}%
\pgfpathlineto{\pgfqpoint{10.223755in}{2.675035in}}%
\pgfpathlineto{\pgfqpoint{10.228105in}{2.659008in}}%
\pgfpathlineto{\pgfqpoint{10.232455in}{2.688831in}}%
\pgfpathlineto{\pgfqpoint{10.236804in}{2.671020in}}%
\pgfpathlineto{\pgfqpoint{10.241154in}{2.692633in}}%
\pgfpathlineto{\pgfqpoint{10.245504in}{2.693054in}}%
\pgfpathlineto{\pgfqpoint{10.249854in}{2.696381in}}%
\pgfpathlineto{\pgfqpoint{10.254204in}{2.695924in}}%
\pgfpathlineto{\pgfqpoint{10.258554in}{2.712847in}}%
\pgfpathlineto{\pgfqpoint{10.262904in}{2.710397in}}%
\pgfpathlineto{\pgfqpoint{10.267254in}{2.732607in}}%
\pgfpathlineto{\pgfqpoint{10.271604in}{2.726289in}}%
\pgfpathlineto{\pgfqpoint{10.275954in}{2.718064in}}%
\pgfpathlineto{\pgfqpoint{10.280304in}{2.738649in}}%
\pgfpathlineto{\pgfqpoint{10.284654in}{2.717104in}}%
\pgfpathlineto{\pgfqpoint{10.289004in}{2.743452in}}%
\pgfpathlineto{\pgfqpoint{10.293354in}{2.741231in}}%
\pgfpathlineto{\pgfqpoint{10.297704in}{2.737946in}}%
\pgfpathlineto{\pgfqpoint{10.302054in}{2.734580in}}%
\pgfpathlineto{\pgfqpoint{10.306403in}{2.728522in}}%
\pgfpathlineto{\pgfqpoint{10.310753in}{2.727037in}}%
\pgfpathlineto{\pgfqpoint{10.315103in}{2.742280in}}%
\pgfpathlineto{\pgfqpoint{10.319453in}{2.747198in}}%
\pgfpathlineto{\pgfqpoint{10.323803in}{2.737747in}}%
\pgfpathlineto{\pgfqpoint{10.328153in}{2.740828in}}%
\pgfpathlineto{\pgfqpoint{10.332503in}{2.729792in}}%
\pgfpathlineto{\pgfqpoint{10.336853in}{2.735266in}}%
\pgfpathlineto{\pgfqpoint{10.341203in}{2.726240in}}%
\pgfpathlineto{\pgfqpoint{10.345553in}{2.726480in}}%
\pgfpathlineto{\pgfqpoint{10.349903in}{2.738810in}}%
\pgfpathlineto{\pgfqpoint{10.354253in}{2.736918in}}%
\pgfpathlineto{\pgfqpoint{10.358603in}{2.747044in}}%
\pgfpathlineto{\pgfqpoint{10.362953in}{2.740705in}}%
\pgfpathlineto{\pgfqpoint{10.367303in}{2.745868in}}%
\pgfpathlineto{\pgfqpoint{10.371652in}{2.750286in}}%
\pgfpathlineto{\pgfqpoint{10.376002in}{2.749456in}}%
\pgfpathlineto{\pgfqpoint{10.380352in}{2.750159in}}%
\pgfpathlineto{\pgfqpoint{10.384702in}{2.742673in}}%
\pgfpathlineto{\pgfqpoint{10.389052in}{2.734971in}}%
\pgfpathlineto{\pgfqpoint{10.393402in}{2.737598in}}%
\pgfpathlineto{\pgfqpoint{10.397752in}{2.744436in}}%
\pgfpathlineto{\pgfqpoint{10.402102in}{2.744912in}}%
\pgfpathlineto{\pgfqpoint{10.406452in}{2.738715in}}%
\pgfpathlineto{\pgfqpoint{10.410802in}{2.741331in}}%
\pgfpathlineto{\pgfqpoint{10.415152in}{2.735006in}}%
\pgfpathlineto{\pgfqpoint{10.419502in}{2.745367in}}%
\pgfpathlineto{\pgfqpoint{10.423852in}{2.744310in}}%
\pgfpathlineto{\pgfqpoint{10.428202in}{2.751622in}}%
\pgfpathlineto{\pgfqpoint{10.432552in}{2.741545in}}%
\pgfpathlineto{\pgfqpoint{10.436902in}{2.738100in}}%
\pgfpathlineto{\pgfqpoint{10.441251in}{2.746858in}}%
\pgfpathlineto{\pgfqpoint{10.445601in}{2.734507in}}%
\pgfpathlineto{\pgfqpoint{10.449951in}{2.738915in}}%
\pgfpathlineto{\pgfqpoint{10.454301in}{2.735203in}}%
\pgfpathlineto{\pgfqpoint{10.458651in}{2.744955in}}%
\pgfpathlineto{\pgfqpoint{10.463001in}{2.733335in}}%
\pgfpathlineto{\pgfqpoint{10.467351in}{2.722611in}}%
\pgfpathlineto{\pgfqpoint{10.471701in}{2.731474in}}%
\pgfpathlineto{\pgfqpoint{10.476051in}{2.726266in}}%
\pgfpathlineto{\pgfqpoint{10.480401in}{2.738713in}}%
\pgfpathlineto{\pgfqpoint{10.484751in}{2.747437in}}%
\pgfpathlineto{\pgfqpoint{10.489101in}{2.733418in}}%
\pgfpathlineto{\pgfqpoint{10.493451in}{2.738964in}}%
\pgfpathlineto{\pgfqpoint{10.497801in}{2.748100in}}%
\pgfpathlineto{\pgfqpoint{10.502151in}{2.746374in}}%
\pgfpathlineto{\pgfqpoint{10.506501in}{2.744146in}}%
\pgfpathlineto{\pgfqpoint{10.510850in}{2.737963in}}%
\pgfpathlineto{\pgfqpoint{10.515200in}{2.746384in}}%
\pgfpathlineto{\pgfqpoint{10.519550in}{2.742415in}}%
\pgfpathlineto{\pgfqpoint{10.523900in}{2.732679in}}%
\pgfpathlineto{\pgfqpoint{10.528250in}{2.736792in}}%
\pgfpathlineto{\pgfqpoint{10.532600in}{2.734103in}}%
\pgfpathlineto{\pgfqpoint{10.536950in}{2.720364in}}%
\pgfpathlineto{\pgfqpoint{10.541300in}{2.724876in}}%
\pgfpathlineto{\pgfqpoint{10.545650in}{2.744144in}}%
\pgfpathlineto{\pgfqpoint{10.550000in}{2.743360in}}%
\pgfpathlineto{\pgfqpoint{10.554350in}{2.741732in}}%
\pgfpathlineto{\pgfqpoint{10.558700in}{2.740610in}}%
\pgfpathlineto{\pgfqpoint{10.563050in}{2.738057in}}%
\pgfpathlineto{\pgfqpoint{10.567400in}{2.743899in}}%
\pgfpathlineto{\pgfqpoint{10.571750in}{2.747277in}}%
\pgfpathlineto{\pgfqpoint{10.576099in}{2.746105in}}%
\pgfpathlineto{\pgfqpoint{10.580449in}{2.739256in}}%
\pgfpathlineto{\pgfqpoint{10.584799in}{2.742118in}}%
\pgfpathlineto{\pgfqpoint{10.589149in}{2.733670in}}%
\pgfpathlineto{\pgfqpoint{10.593499in}{2.743463in}}%
\pgfpathlineto{\pgfqpoint{10.597849in}{2.749237in}}%
\pgfpathlineto{\pgfqpoint{10.602199in}{2.752597in}}%
\pgfpathlineto{\pgfqpoint{10.606549in}{2.754831in}}%
\pgfpathlineto{\pgfqpoint{10.610899in}{2.751670in}}%
\pgfpathlineto{\pgfqpoint{10.615249in}{2.745275in}}%
\pgfpathlineto{\pgfqpoint{10.619599in}{2.748978in}}%
\pgfpathlineto{\pgfqpoint{10.623949in}{2.763646in}}%
\pgfpathlineto{\pgfqpoint{10.628299in}{2.754925in}}%
\pgfpathlineto{\pgfqpoint{10.632649in}{2.756563in}}%
\pgfpathlineto{\pgfqpoint{10.636999in}{2.754586in}}%
\pgfpathlineto{\pgfqpoint{10.641349in}{2.750163in}}%
\pgfpathlineto{\pgfqpoint{10.645698in}{2.747159in}}%
\pgfpathlineto{\pgfqpoint{10.650048in}{2.739692in}}%
\pgfpathlineto{\pgfqpoint{10.654398in}{2.730910in}}%
\pgfpathlineto{\pgfqpoint{10.658748in}{2.738066in}}%
\pgfpathlineto{\pgfqpoint{10.663098in}{2.744209in}}%
\pgfpathlineto{\pgfqpoint{10.667448in}{2.747372in}}%
\pgfpathlineto{\pgfqpoint{10.671798in}{2.746661in}}%
\pgfpathlineto{\pgfqpoint{10.676148in}{2.752567in}}%
\pgfpathlineto{\pgfqpoint{10.680498in}{2.749472in}}%
\pgfpathlineto{\pgfqpoint{10.684848in}{2.755346in}}%
\pgfpathlineto{\pgfqpoint{10.689198in}{2.745577in}}%
\pgfpathlineto{\pgfqpoint{10.693548in}{2.743205in}}%
\pgfpathlineto{\pgfqpoint{10.697898in}{2.744544in}}%
\pgfpathlineto{\pgfqpoint{10.702248in}{2.734364in}}%
\pgfpathlineto{\pgfqpoint{10.706598in}{2.732948in}}%
\pgfpathlineto{\pgfqpoint{10.710947in}{2.726709in}}%
\pgfpathlineto{\pgfqpoint{10.715297in}{2.736153in}}%
\pgfpathlineto{\pgfqpoint{10.719647in}{2.746027in}}%
\pgfpathlineto{\pgfqpoint{10.723997in}{2.746294in}}%
\pgfpathlineto{\pgfqpoint{10.728347in}{2.739910in}}%
\pgfpathlineto{\pgfqpoint{10.732697in}{2.742595in}}%
\pgfpathlineto{\pgfqpoint{10.737047in}{2.745098in}}%
\pgfpathlineto{\pgfqpoint{10.741397in}{2.735065in}}%
\pgfpathlineto{\pgfqpoint{10.745747in}{2.746341in}}%
\pgfpathlineto{\pgfqpoint{10.750097in}{2.737303in}}%
\pgfpathlineto{\pgfqpoint{10.754447in}{2.745145in}}%
\pgfpathlineto{\pgfqpoint{10.758797in}{2.744468in}}%
\pgfpathlineto{\pgfqpoint{10.763147in}{2.737773in}}%
\pgfpathlineto{\pgfqpoint{10.767497in}{2.728146in}}%
\pgfpathlineto{\pgfqpoint{10.771847in}{2.726377in}}%
\pgfpathlineto{\pgfqpoint{10.776197in}{2.726906in}}%
\pgfpathlineto{\pgfqpoint{10.780546in}{2.733741in}}%
\pgfpathlineto{\pgfqpoint{10.784896in}{2.725599in}}%
\pgfpathlineto{\pgfqpoint{10.789246in}{2.737939in}}%
\pgfpathlineto{\pgfqpoint{10.793596in}{2.727332in}}%
\pgfpathlineto{\pgfqpoint{10.797946in}{2.725068in}}%
\pgfpathlineto{\pgfqpoint{10.802296in}{2.731839in}}%
\pgfpathlineto{\pgfqpoint{10.806646in}{2.738952in}}%
\pgfpathlineto{\pgfqpoint{10.810996in}{2.744917in}}%
\pgfpathlineto{\pgfqpoint{10.815346in}{2.739933in}}%
\pgfpathlineto{\pgfqpoint{10.819696in}{2.741675in}}%
\pgfpathlineto{\pgfqpoint{10.824046in}{2.737660in}}%
\pgfpathlineto{\pgfqpoint{10.828396in}{2.733682in}}%
\pgfpathlineto{\pgfqpoint{10.832746in}{2.730167in}}%
\pgfpathlineto{\pgfqpoint{10.837096in}{2.732963in}}%
\pgfpathlineto{\pgfqpoint{10.841446in}{2.735020in}}%
\pgfpathlineto{\pgfqpoint{10.845796in}{2.726973in}}%
\pgfpathlineto{\pgfqpoint{10.850145in}{2.717862in}}%
\pgfpathlineto{\pgfqpoint{10.854495in}{2.736719in}}%
\pgfpathlineto{\pgfqpoint{10.858845in}{2.737631in}}%
\pgfpathlineto{\pgfqpoint{10.863195in}{2.728048in}}%
\pgfpathlineto{\pgfqpoint{10.867545in}{2.718846in}}%
\pgfpathlineto{\pgfqpoint{10.871895in}{2.724338in}}%
\pgfpathlineto{\pgfqpoint{10.876245in}{2.730869in}}%
\pgfpathlineto{\pgfqpoint{10.880595in}{2.738658in}}%
\pgfpathlineto{\pgfqpoint{10.884945in}{2.734520in}}%
\pgfpathlineto{\pgfqpoint{10.889295in}{2.728957in}}%
\pgfpathlineto{\pgfqpoint{10.893645in}{2.728373in}}%
\pgfpathlineto{\pgfqpoint{10.897995in}{2.724221in}}%
\pgfpathlineto{\pgfqpoint{10.902345in}{2.720953in}}%
\pgfpathlineto{\pgfqpoint{10.906695in}{2.730312in}}%
\pgfpathlineto{\pgfqpoint{10.911045in}{2.733427in}}%
\pgfpathlineto{\pgfqpoint{10.915394in}{2.733277in}}%
\pgfpathlineto{\pgfqpoint{10.919744in}{2.732970in}}%
\pgfpathlineto{\pgfqpoint{10.924094in}{2.735725in}}%
\pgfpathlineto{\pgfqpoint{10.928444in}{2.741168in}}%
\pgfpathlineto{\pgfqpoint{10.932794in}{2.726928in}}%
\pgfpathlineto{\pgfqpoint{10.937144in}{2.735786in}}%
\pgfpathlineto{\pgfqpoint{10.941494in}{2.749265in}}%
\pgfpathlineto{\pgfqpoint{10.945844in}{2.736816in}}%
\pgfpathlineto{\pgfqpoint{10.950194in}{2.731969in}}%
\pgfpathlineto{\pgfqpoint{10.954544in}{2.731642in}}%
\pgfpathlineto{\pgfqpoint{10.958894in}{2.723020in}}%
\pgfpathlineto{\pgfqpoint{10.963244in}{2.727266in}}%
\pgfpathlineto{\pgfqpoint{10.967594in}{2.712433in}}%
\pgfpathlineto{\pgfqpoint{10.971944in}{2.710581in}}%
\pgfpathlineto{\pgfqpoint{10.976294in}{2.723854in}}%
\pgfpathlineto{\pgfqpoint{10.980644in}{2.723239in}}%
\pgfpathlineto{\pgfqpoint{10.984993in}{2.727657in}}%
\pgfpathlineto{\pgfqpoint{10.989343in}{2.731690in}}%
\pgfpathlineto{\pgfqpoint{10.993693in}{2.721472in}}%
\pgfpathlineto{\pgfqpoint{10.998043in}{2.711012in}}%
\pgfpathlineto{\pgfqpoint{11.002393in}{2.708561in}}%
\pgfpathlineto{\pgfqpoint{11.006743in}{2.713289in}}%
\pgfpathlineto{\pgfqpoint{11.011093in}{2.705449in}}%
\pgfpathlineto{\pgfqpoint{11.015443in}{2.723762in}}%
\pgfpathlineto{\pgfqpoint{11.019793in}{2.728892in}}%
\pgfpathlineto{\pgfqpoint{11.024143in}{2.722572in}}%
\pgfpathlineto{\pgfqpoint{11.028493in}{2.726800in}}%
\pgfpathlineto{\pgfqpoint{11.032843in}{2.728642in}}%
\pgfpathlineto{\pgfqpoint{11.037193in}{2.725705in}}%
\pgfpathlineto{\pgfqpoint{11.041543in}{2.718136in}}%
\pgfpathlineto{\pgfqpoint{11.045893in}{2.716178in}}%
\pgfpathlineto{\pgfqpoint{11.050243in}{2.716870in}}%
\pgfpathlineto{\pgfqpoint{11.054592in}{2.718969in}}%
\pgfpathlineto{\pgfqpoint{11.058942in}{2.723957in}}%
\pgfpathlineto{\pgfqpoint{11.063292in}{2.727308in}}%
\pgfpathlineto{\pgfqpoint{11.067642in}{2.711009in}}%
\pgfpathlineto{\pgfqpoint{11.071992in}{2.709166in}}%
\pgfpathlineto{\pgfqpoint{11.076342in}{2.699223in}}%
\pgfpathlineto{\pgfqpoint{11.080692in}{2.694801in}}%
\pgfpathlineto{\pgfqpoint{11.085042in}{2.688715in}}%
\pgfpathlineto{\pgfqpoint{11.089392in}{2.680878in}}%
\pgfpathlineto{\pgfqpoint{11.093742in}{2.688403in}}%
\pgfpathlineto{\pgfqpoint{11.098092in}{2.702550in}}%
\pgfpathlineto{\pgfqpoint{11.102442in}{2.723241in}}%
\pgfpathlineto{\pgfqpoint{11.106792in}{2.700640in}}%
\pgfpathlineto{\pgfqpoint{11.111142in}{2.699929in}}%
\pgfpathlineto{\pgfqpoint{11.115492in}{2.702991in}}%
\pgfpathlineto{\pgfqpoint{11.119841in}{2.703994in}}%
\pgfpathlineto{\pgfqpoint{11.124191in}{2.696891in}}%
\pgfpathlineto{\pgfqpoint{11.128541in}{2.707538in}}%
\pgfpathlineto{\pgfqpoint{11.132891in}{2.705877in}}%
\pgfpathlineto{\pgfqpoint{11.137241in}{2.715286in}}%
\pgfpathlineto{\pgfqpoint{11.141591in}{2.717508in}}%
\pgfpathlineto{\pgfqpoint{11.145941in}{2.706208in}}%
\pgfpathlineto{\pgfqpoint{11.150291in}{2.706039in}}%
\pgfpathlineto{\pgfqpoint{11.154641in}{2.703311in}}%
\pgfpathlineto{\pgfqpoint{11.158991in}{2.697812in}}%
\pgfpathlineto{\pgfqpoint{11.163341in}{2.706408in}}%
\pgfpathlineto{\pgfqpoint{11.167691in}{2.698652in}}%
\pgfpathlineto{\pgfqpoint{11.172041in}{2.707390in}}%
\pgfpathlineto{\pgfqpoint{11.176391in}{2.703513in}}%
\pgfpathlineto{\pgfqpoint{11.180741in}{2.707936in}}%
\pgfpathlineto{\pgfqpoint{11.185091in}{2.712735in}}%
\pgfpathlineto{\pgfqpoint{11.189440in}{2.705432in}}%
\pgfpathlineto{\pgfqpoint{11.193790in}{2.705200in}}%
\pgfpathlineto{\pgfqpoint{11.198140in}{2.704222in}}%
\pgfpathlineto{\pgfqpoint{11.202490in}{2.702700in}}%
\pgfpathlineto{\pgfqpoint{11.206840in}{2.708652in}}%
\pgfpathlineto{\pgfqpoint{11.211190in}{2.701688in}}%
\pgfpathlineto{\pgfqpoint{11.215540in}{2.701286in}}%
\pgfpathlineto{\pgfqpoint{11.219890in}{2.700763in}}%
\pgfpathlineto{\pgfqpoint{11.224240in}{2.685465in}}%
\pgfpathlineto{\pgfqpoint{11.228590in}{2.686789in}}%
\pgfpathlineto{\pgfqpoint{11.232940in}{2.681767in}}%
\pgfpathlineto{\pgfqpoint{11.237290in}{2.679283in}}%
\pgfpathlineto{\pgfqpoint{11.241640in}{2.681261in}}%
\pgfpathlineto{\pgfqpoint{11.245990in}{2.700158in}}%
\pgfpathlineto{\pgfqpoint{11.250340in}{2.706433in}}%
\pgfpathlineto{\pgfqpoint{11.254690in}{2.697100in}}%
\pgfpathlineto{\pgfqpoint{11.259039in}{2.699398in}}%
\pgfpathlineto{\pgfqpoint{11.263389in}{2.702121in}}%
\pgfpathlineto{\pgfqpoint{11.267739in}{2.695184in}}%
\pgfpathlineto{\pgfqpoint{11.272089in}{2.694400in}}%
\pgfpathlineto{\pgfqpoint{11.276439in}{2.695188in}}%
\pgfpathlineto{\pgfqpoint{11.280789in}{2.697302in}}%
\pgfpathlineto{\pgfqpoint{11.285139in}{2.689037in}}%
\pgfpathlineto{\pgfqpoint{11.289489in}{2.702290in}}%
\pgfpathlineto{\pgfqpoint{11.293839in}{2.690237in}}%
\pgfpathlineto{\pgfqpoint{11.298189in}{2.685995in}}%
\pgfpathlineto{\pgfqpoint{11.302539in}{2.691857in}}%
\pgfpathlineto{\pgfqpoint{11.306889in}{2.688773in}}%
\pgfpathlineto{\pgfqpoint{11.311239in}{2.695400in}}%
\pgfpathlineto{\pgfqpoint{11.315589in}{2.699290in}}%
\pgfpathlineto{\pgfqpoint{11.319939in}{2.696819in}}%
\pgfpathlineto{\pgfqpoint{11.324288in}{2.701863in}}%
\pgfpathlineto{\pgfqpoint{11.328638in}{2.700111in}}%
\pgfpathlineto{\pgfqpoint{11.332988in}{2.697364in}}%
\pgfpathlineto{\pgfqpoint{11.337338in}{2.698547in}}%
\pgfpathlineto{\pgfqpoint{11.341688in}{2.696871in}}%
\pgfpathlineto{\pgfqpoint{11.346038in}{2.696679in}}%
\pgfpathlineto{\pgfqpoint{11.350388in}{2.693665in}}%
\pgfpathlineto{\pgfqpoint{11.354738in}{2.699780in}}%
\pgfpathlineto{\pgfqpoint{11.359088in}{2.697134in}}%
\pgfpathlineto{\pgfqpoint{11.363438in}{2.698603in}}%
\pgfpathlineto{\pgfqpoint{11.367788in}{2.695462in}}%
\pgfpathlineto{\pgfqpoint{11.372138in}{2.699634in}}%
\pgfpathlineto{\pgfqpoint{11.376488in}{2.698888in}}%
\pgfpathlineto{\pgfqpoint{11.380838in}{2.691193in}}%
\pgfpathlineto{\pgfqpoint{11.385188in}{2.694293in}}%
\pgfpathlineto{\pgfqpoint{11.389538in}{2.694227in}}%
\pgfpathlineto{\pgfqpoint{11.393887in}{2.693437in}}%
\pgfpathlineto{\pgfqpoint{11.398237in}{2.696853in}}%
\pgfpathlineto{\pgfqpoint{11.402587in}{2.694093in}}%
\pgfpathlineto{\pgfqpoint{11.406937in}{2.692903in}}%
\pgfpathlineto{\pgfqpoint{11.411287in}{2.689861in}}%
\pgfpathlineto{\pgfqpoint{11.415637in}{2.690604in}}%
\pgfpathlineto{\pgfqpoint{11.419987in}{2.692360in}}%
\pgfpathlineto{\pgfqpoint{11.424337in}{2.690693in}}%
\pgfpathlineto{\pgfqpoint{11.428687in}{2.689013in}}%
\pgfpathlineto{\pgfqpoint{11.433037in}{2.688204in}}%
\pgfpathlineto{\pgfqpoint{11.437387in}{2.685524in}}%
\pgfpathlineto{\pgfqpoint{11.441737in}{2.686914in}}%
\pgfpathlineto{\pgfqpoint{11.446087in}{2.687681in}}%
\pgfpathlineto{\pgfqpoint{11.450437in}{2.688457in}}%
\pgfpathlineto{\pgfqpoint{11.454787in}{2.689477in}}%
\pgfpathlineto{\pgfqpoint{11.459136in}{2.689284in}}%
\pgfpathlineto{\pgfqpoint{11.463486in}{2.686648in}}%
\pgfpathlineto{\pgfqpoint{11.467836in}{2.687124in}}%
\pgfpathlineto{\pgfqpoint{11.472186in}{2.688217in}}%
\pgfpathlineto{\pgfqpoint{11.476536in}{2.687735in}}%
\pgfpathlineto{\pgfqpoint{11.480886in}{2.686229in}}%
\pgfpathlineto{\pgfqpoint{11.480886in}{2.724454in}}%
\pgfpathlineto{\pgfqpoint{11.480886in}{2.724454in}}%
\pgfpathlineto{\pgfqpoint{11.476536in}{2.724580in}}%
\pgfpathlineto{\pgfqpoint{11.472186in}{2.725265in}}%
\pgfpathlineto{\pgfqpoint{11.467836in}{2.723818in}}%
\pgfpathlineto{\pgfqpoint{11.463486in}{2.722543in}}%
\pgfpathlineto{\pgfqpoint{11.459136in}{2.724232in}}%
\pgfpathlineto{\pgfqpoint{11.454787in}{2.724223in}}%
\pgfpathlineto{\pgfqpoint{11.450437in}{2.723488in}}%
\pgfpathlineto{\pgfqpoint{11.446087in}{2.723758in}}%
\pgfpathlineto{\pgfqpoint{11.441737in}{2.724801in}}%
\pgfpathlineto{\pgfqpoint{11.437387in}{2.725181in}}%
\pgfpathlineto{\pgfqpoint{11.433037in}{2.724640in}}%
\pgfpathlineto{\pgfqpoint{11.428687in}{2.723547in}}%
\pgfpathlineto{\pgfqpoint{11.424337in}{2.725453in}}%
\pgfpathlineto{\pgfqpoint{11.419987in}{2.725827in}}%
\pgfpathlineto{\pgfqpoint{11.415637in}{2.728316in}}%
\pgfpathlineto{\pgfqpoint{11.411287in}{2.725954in}}%
\pgfpathlineto{\pgfqpoint{11.406937in}{2.728809in}}%
\pgfpathlineto{\pgfqpoint{11.402587in}{2.729291in}}%
\pgfpathlineto{\pgfqpoint{11.398237in}{2.731744in}}%
\pgfpathlineto{\pgfqpoint{11.393887in}{2.730394in}}%
\pgfpathlineto{\pgfqpoint{11.389538in}{2.730185in}}%
\pgfpathlineto{\pgfqpoint{11.385188in}{2.729345in}}%
\pgfpathlineto{\pgfqpoint{11.380838in}{2.726908in}}%
\pgfpathlineto{\pgfqpoint{11.376488in}{2.732929in}}%
\pgfpathlineto{\pgfqpoint{11.372138in}{2.733475in}}%
\pgfpathlineto{\pgfqpoint{11.367788in}{2.731192in}}%
\pgfpathlineto{\pgfqpoint{11.363438in}{2.732168in}}%
\pgfpathlineto{\pgfqpoint{11.359088in}{2.733367in}}%
\pgfpathlineto{\pgfqpoint{11.354738in}{2.733974in}}%
\pgfpathlineto{\pgfqpoint{11.350388in}{2.734504in}}%
\pgfpathlineto{\pgfqpoint{11.346038in}{2.731992in}}%
\pgfpathlineto{\pgfqpoint{11.341688in}{2.735346in}}%
\pgfpathlineto{\pgfqpoint{11.337338in}{2.735685in}}%
\pgfpathlineto{\pgfqpoint{11.332988in}{2.732505in}}%
\pgfpathlineto{\pgfqpoint{11.328638in}{2.733458in}}%
\pgfpathlineto{\pgfqpoint{11.324288in}{2.732898in}}%
\pgfpathlineto{\pgfqpoint{11.319939in}{2.733502in}}%
\pgfpathlineto{\pgfqpoint{11.315589in}{2.733373in}}%
\pgfpathlineto{\pgfqpoint{11.311239in}{2.729935in}}%
\pgfpathlineto{\pgfqpoint{11.306889in}{2.727550in}}%
\pgfpathlineto{\pgfqpoint{11.302539in}{2.730048in}}%
\pgfpathlineto{\pgfqpoint{11.298189in}{2.721430in}}%
\pgfpathlineto{\pgfqpoint{11.293839in}{2.725340in}}%
\pgfpathlineto{\pgfqpoint{11.289489in}{2.737103in}}%
\pgfpathlineto{\pgfqpoint{11.285139in}{2.730353in}}%
\pgfpathlineto{\pgfqpoint{11.280789in}{2.731937in}}%
\pgfpathlineto{\pgfqpoint{11.276439in}{2.734107in}}%
\pgfpathlineto{\pgfqpoint{11.272089in}{2.731537in}}%
\pgfpathlineto{\pgfqpoint{11.267739in}{2.731727in}}%
\pgfpathlineto{\pgfqpoint{11.263389in}{2.737264in}}%
\pgfpathlineto{\pgfqpoint{11.259039in}{2.734627in}}%
\pgfpathlineto{\pgfqpoint{11.254690in}{2.731648in}}%
\pgfpathlineto{\pgfqpoint{11.250340in}{2.744470in}}%
\pgfpathlineto{\pgfqpoint{11.245990in}{2.735703in}}%
\pgfpathlineto{\pgfqpoint{11.241640in}{2.717831in}}%
\pgfpathlineto{\pgfqpoint{11.237290in}{2.711884in}}%
\pgfpathlineto{\pgfqpoint{11.232940in}{2.716354in}}%
\pgfpathlineto{\pgfqpoint{11.228590in}{2.721025in}}%
\pgfpathlineto{\pgfqpoint{11.224240in}{2.724536in}}%
\pgfpathlineto{\pgfqpoint{11.219890in}{2.736841in}}%
\pgfpathlineto{\pgfqpoint{11.215540in}{2.738700in}}%
\pgfpathlineto{\pgfqpoint{11.211190in}{2.736998in}}%
\pgfpathlineto{\pgfqpoint{11.206840in}{2.744508in}}%
\pgfpathlineto{\pgfqpoint{11.202490in}{2.740884in}}%
\pgfpathlineto{\pgfqpoint{11.198140in}{2.739237in}}%
\pgfpathlineto{\pgfqpoint{11.193790in}{2.743113in}}%
\pgfpathlineto{\pgfqpoint{11.189440in}{2.738990in}}%
\pgfpathlineto{\pgfqpoint{11.185091in}{2.748024in}}%
\pgfpathlineto{\pgfqpoint{11.180741in}{2.743745in}}%
\pgfpathlineto{\pgfqpoint{11.176391in}{2.741280in}}%
\pgfpathlineto{\pgfqpoint{11.172041in}{2.740127in}}%
\pgfpathlineto{\pgfqpoint{11.167691in}{2.738360in}}%
\pgfpathlineto{\pgfqpoint{11.163341in}{2.741666in}}%
\pgfpathlineto{\pgfqpoint{11.158991in}{2.736192in}}%
\pgfpathlineto{\pgfqpoint{11.154641in}{2.741026in}}%
\pgfpathlineto{\pgfqpoint{11.150291in}{2.740360in}}%
\pgfpathlineto{\pgfqpoint{11.145941in}{2.738764in}}%
\pgfpathlineto{\pgfqpoint{11.141591in}{2.751005in}}%
\pgfpathlineto{\pgfqpoint{11.137241in}{2.747775in}}%
\pgfpathlineto{\pgfqpoint{11.132891in}{2.744272in}}%
\pgfpathlineto{\pgfqpoint{11.128541in}{2.742632in}}%
\pgfpathlineto{\pgfqpoint{11.124191in}{2.733650in}}%
\pgfpathlineto{\pgfqpoint{11.119841in}{2.739878in}}%
\pgfpathlineto{\pgfqpoint{11.115492in}{2.737554in}}%
\pgfpathlineto{\pgfqpoint{11.111142in}{2.736172in}}%
\pgfpathlineto{\pgfqpoint{11.106792in}{2.736983in}}%
\pgfpathlineto{\pgfqpoint{11.102442in}{2.755119in}}%
\pgfpathlineto{\pgfqpoint{11.098092in}{2.739918in}}%
\pgfpathlineto{\pgfqpoint{11.093742in}{2.728478in}}%
\pgfpathlineto{\pgfqpoint{11.089392in}{2.718932in}}%
\pgfpathlineto{\pgfqpoint{11.085042in}{2.725757in}}%
\pgfpathlineto{\pgfqpoint{11.080692in}{2.732400in}}%
\pgfpathlineto{\pgfqpoint{11.076342in}{2.742919in}}%
\pgfpathlineto{\pgfqpoint{11.071992in}{2.747134in}}%
\pgfpathlineto{\pgfqpoint{11.067642in}{2.747989in}}%
\pgfpathlineto{\pgfqpoint{11.063292in}{2.757491in}}%
\pgfpathlineto{\pgfqpoint{11.058942in}{2.755249in}}%
\pgfpathlineto{\pgfqpoint{11.054592in}{2.751236in}}%
\pgfpathlineto{\pgfqpoint{11.050243in}{2.750588in}}%
\pgfpathlineto{\pgfqpoint{11.045893in}{2.753104in}}%
\pgfpathlineto{\pgfqpoint{11.041543in}{2.749622in}}%
\pgfpathlineto{\pgfqpoint{11.037193in}{2.758964in}}%
\pgfpathlineto{\pgfqpoint{11.032843in}{2.759534in}}%
\pgfpathlineto{\pgfqpoint{11.028493in}{2.761314in}}%
\pgfpathlineto{\pgfqpoint{11.024143in}{2.757179in}}%
\pgfpathlineto{\pgfqpoint{11.019793in}{2.761111in}}%
\pgfpathlineto{\pgfqpoint{11.015443in}{2.758223in}}%
\pgfpathlineto{\pgfqpoint{11.011093in}{2.741987in}}%
\pgfpathlineto{\pgfqpoint{11.006743in}{2.748057in}}%
\pgfpathlineto{\pgfqpoint{11.002393in}{2.743526in}}%
\pgfpathlineto{\pgfqpoint{10.998043in}{2.743194in}}%
\pgfpathlineto{\pgfqpoint{10.993693in}{2.761322in}}%
\pgfpathlineto{\pgfqpoint{10.989343in}{2.764812in}}%
\pgfpathlineto{\pgfqpoint{10.984993in}{2.759012in}}%
\pgfpathlineto{\pgfqpoint{10.980644in}{2.757388in}}%
\pgfpathlineto{\pgfqpoint{10.976294in}{2.758281in}}%
\pgfpathlineto{\pgfqpoint{10.971944in}{2.744844in}}%
\pgfpathlineto{\pgfqpoint{10.967594in}{2.754240in}}%
\pgfpathlineto{\pgfqpoint{10.963244in}{2.763215in}}%
\pgfpathlineto{\pgfqpoint{10.958894in}{2.755930in}}%
\pgfpathlineto{\pgfqpoint{10.954544in}{2.763494in}}%
\pgfpathlineto{\pgfqpoint{10.950194in}{2.764292in}}%
\pgfpathlineto{\pgfqpoint{10.945844in}{2.771300in}}%
\pgfpathlineto{\pgfqpoint{10.941494in}{2.780639in}}%
\pgfpathlineto{\pgfqpoint{10.937144in}{2.771094in}}%
\pgfpathlineto{\pgfqpoint{10.932794in}{2.762426in}}%
\pgfpathlineto{\pgfqpoint{10.928444in}{2.774536in}}%
\pgfpathlineto{\pgfqpoint{10.924094in}{2.767933in}}%
\pgfpathlineto{\pgfqpoint{10.919744in}{2.766764in}}%
\pgfpathlineto{\pgfqpoint{10.915394in}{2.767277in}}%
\pgfpathlineto{\pgfqpoint{10.911045in}{2.765961in}}%
\pgfpathlineto{\pgfqpoint{10.906695in}{2.767278in}}%
\pgfpathlineto{\pgfqpoint{10.902345in}{2.760145in}}%
\pgfpathlineto{\pgfqpoint{10.897995in}{2.760271in}}%
\pgfpathlineto{\pgfqpoint{10.893645in}{2.760454in}}%
\pgfpathlineto{\pgfqpoint{10.889295in}{2.764217in}}%
\pgfpathlineto{\pgfqpoint{10.884945in}{2.771277in}}%
\pgfpathlineto{\pgfqpoint{10.880595in}{2.771850in}}%
\pgfpathlineto{\pgfqpoint{10.876245in}{2.765761in}}%
\pgfpathlineto{\pgfqpoint{10.871895in}{2.766483in}}%
\pgfpathlineto{\pgfqpoint{10.867545in}{2.752341in}}%
\pgfpathlineto{\pgfqpoint{10.863195in}{2.762084in}}%
\pgfpathlineto{\pgfqpoint{10.858845in}{2.769173in}}%
\pgfpathlineto{\pgfqpoint{10.854495in}{2.769416in}}%
\pgfpathlineto{\pgfqpoint{10.850145in}{2.760686in}}%
\pgfpathlineto{\pgfqpoint{10.845796in}{2.765961in}}%
\pgfpathlineto{\pgfqpoint{10.841446in}{2.768451in}}%
\pgfpathlineto{\pgfqpoint{10.837096in}{2.765629in}}%
\pgfpathlineto{\pgfqpoint{10.832746in}{2.765588in}}%
\pgfpathlineto{\pgfqpoint{10.828396in}{2.764013in}}%
\pgfpathlineto{\pgfqpoint{10.824046in}{2.771838in}}%
\pgfpathlineto{\pgfqpoint{10.819696in}{2.776097in}}%
\pgfpathlineto{\pgfqpoint{10.815346in}{2.773391in}}%
\pgfpathlineto{\pgfqpoint{10.810996in}{2.777337in}}%
\pgfpathlineto{\pgfqpoint{10.806646in}{2.770421in}}%
\pgfpathlineto{\pgfqpoint{10.802296in}{2.762908in}}%
\pgfpathlineto{\pgfqpoint{10.797946in}{2.757888in}}%
\pgfpathlineto{\pgfqpoint{10.793596in}{2.763581in}}%
\pgfpathlineto{\pgfqpoint{10.789246in}{2.773111in}}%
\pgfpathlineto{\pgfqpoint{10.784896in}{2.760361in}}%
\pgfpathlineto{\pgfqpoint{10.780546in}{2.770865in}}%
\pgfpathlineto{\pgfqpoint{10.776197in}{2.759359in}}%
\pgfpathlineto{\pgfqpoint{10.771847in}{2.764324in}}%
\pgfpathlineto{\pgfqpoint{10.767497in}{2.759857in}}%
\pgfpathlineto{\pgfqpoint{10.763147in}{2.766233in}}%
\pgfpathlineto{\pgfqpoint{10.758797in}{2.774322in}}%
\pgfpathlineto{\pgfqpoint{10.754447in}{2.776392in}}%
\pgfpathlineto{\pgfqpoint{10.750097in}{2.768485in}}%
\pgfpathlineto{\pgfqpoint{10.745747in}{2.777032in}}%
\pgfpathlineto{\pgfqpoint{10.741397in}{2.767776in}}%
\pgfpathlineto{\pgfqpoint{10.737047in}{2.775891in}}%
\pgfpathlineto{\pgfqpoint{10.732697in}{2.776855in}}%
\pgfpathlineto{\pgfqpoint{10.728347in}{2.777497in}}%
\pgfpathlineto{\pgfqpoint{10.723997in}{2.778525in}}%
\pgfpathlineto{\pgfqpoint{10.719647in}{2.777099in}}%
\pgfpathlineto{\pgfqpoint{10.715297in}{2.773302in}}%
\pgfpathlineto{\pgfqpoint{10.710947in}{2.764064in}}%
\pgfpathlineto{\pgfqpoint{10.706598in}{2.763892in}}%
\pgfpathlineto{\pgfqpoint{10.702248in}{2.769365in}}%
\pgfpathlineto{\pgfqpoint{10.697898in}{2.773354in}}%
\pgfpathlineto{\pgfqpoint{10.693548in}{2.773828in}}%
\pgfpathlineto{\pgfqpoint{10.689198in}{2.777327in}}%
\pgfpathlineto{\pgfqpoint{10.684848in}{2.787199in}}%
\pgfpathlineto{\pgfqpoint{10.680498in}{2.782433in}}%
\pgfpathlineto{\pgfqpoint{10.676148in}{2.785252in}}%
\pgfpathlineto{\pgfqpoint{10.671798in}{2.779531in}}%
\pgfpathlineto{\pgfqpoint{10.667448in}{2.778323in}}%
\pgfpathlineto{\pgfqpoint{10.663098in}{2.775738in}}%
\pgfpathlineto{\pgfqpoint{10.658748in}{2.772899in}}%
\pgfpathlineto{\pgfqpoint{10.654398in}{2.763671in}}%
\pgfpathlineto{\pgfqpoint{10.650048in}{2.770730in}}%
\pgfpathlineto{\pgfqpoint{10.645698in}{2.776427in}}%
\pgfpathlineto{\pgfqpoint{10.641349in}{2.781088in}}%
\pgfpathlineto{\pgfqpoint{10.636999in}{2.785125in}}%
\pgfpathlineto{\pgfqpoint{10.632649in}{2.787685in}}%
\pgfpathlineto{\pgfqpoint{10.628299in}{2.783097in}}%
\pgfpathlineto{\pgfqpoint{10.623949in}{2.795105in}}%
\pgfpathlineto{\pgfqpoint{10.619599in}{2.779238in}}%
\pgfpathlineto{\pgfqpoint{10.615249in}{2.775999in}}%
\pgfpathlineto{\pgfqpoint{10.610899in}{2.783136in}}%
\pgfpathlineto{\pgfqpoint{10.606549in}{2.783724in}}%
\pgfpathlineto{\pgfqpoint{10.602199in}{2.784431in}}%
\pgfpathlineto{\pgfqpoint{10.597849in}{2.784502in}}%
\pgfpathlineto{\pgfqpoint{10.593499in}{2.778315in}}%
\pgfpathlineto{\pgfqpoint{10.589149in}{2.766137in}}%
\pgfpathlineto{\pgfqpoint{10.584799in}{2.771352in}}%
\pgfpathlineto{\pgfqpoint{10.580449in}{2.775698in}}%
\pgfpathlineto{\pgfqpoint{10.576099in}{2.781142in}}%
\pgfpathlineto{\pgfqpoint{10.571750in}{2.778966in}}%
\pgfpathlineto{\pgfqpoint{10.567400in}{2.778439in}}%
\pgfpathlineto{\pgfqpoint{10.563050in}{2.771348in}}%
\pgfpathlineto{\pgfqpoint{10.558700in}{2.773657in}}%
\pgfpathlineto{\pgfqpoint{10.554350in}{2.771180in}}%
\pgfpathlineto{\pgfqpoint{10.550000in}{2.774694in}}%
\pgfpathlineto{\pgfqpoint{10.545650in}{2.778900in}}%
\pgfpathlineto{\pgfqpoint{10.541300in}{2.762594in}}%
\pgfpathlineto{\pgfqpoint{10.536950in}{2.760330in}}%
\pgfpathlineto{\pgfqpoint{10.532600in}{2.775616in}}%
\pgfpathlineto{\pgfqpoint{10.528250in}{2.772998in}}%
\pgfpathlineto{\pgfqpoint{10.523900in}{2.765438in}}%
\pgfpathlineto{\pgfqpoint{10.519550in}{2.771949in}}%
\pgfpathlineto{\pgfqpoint{10.515200in}{2.776710in}}%
\pgfpathlineto{\pgfqpoint{10.510850in}{2.768463in}}%
\pgfpathlineto{\pgfqpoint{10.506501in}{2.777155in}}%
\pgfpathlineto{\pgfqpoint{10.502151in}{2.775899in}}%
\pgfpathlineto{\pgfqpoint{10.497801in}{2.776975in}}%
\pgfpathlineto{\pgfqpoint{10.493451in}{2.772858in}}%
\pgfpathlineto{\pgfqpoint{10.489101in}{2.763980in}}%
\pgfpathlineto{\pgfqpoint{10.484751in}{2.778975in}}%
\pgfpathlineto{\pgfqpoint{10.480401in}{2.768457in}}%
\pgfpathlineto{\pgfqpoint{10.476051in}{2.764767in}}%
\pgfpathlineto{\pgfqpoint{10.471701in}{2.763377in}}%
\pgfpathlineto{\pgfqpoint{10.467351in}{2.763274in}}%
\pgfpathlineto{\pgfqpoint{10.463001in}{2.770918in}}%
\pgfpathlineto{\pgfqpoint{10.458651in}{2.777819in}}%
\pgfpathlineto{\pgfqpoint{10.454301in}{2.765725in}}%
\pgfpathlineto{\pgfqpoint{10.449951in}{2.769034in}}%
\pgfpathlineto{\pgfqpoint{10.445601in}{2.771867in}}%
\pgfpathlineto{\pgfqpoint{10.441251in}{2.773940in}}%
\pgfpathlineto{\pgfqpoint{10.436902in}{2.774529in}}%
\pgfpathlineto{\pgfqpoint{10.432552in}{2.778728in}}%
\pgfpathlineto{\pgfqpoint{10.428202in}{2.781441in}}%
\pgfpathlineto{\pgfqpoint{10.423852in}{2.775807in}}%
\pgfpathlineto{\pgfqpoint{10.419502in}{2.775681in}}%
\pgfpathlineto{\pgfqpoint{10.415152in}{2.764959in}}%
\pgfpathlineto{\pgfqpoint{10.410802in}{2.773466in}}%
\pgfpathlineto{\pgfqpoint{10.406452in}{2.776941in}}%
\pgfpathlineto{\pgfqpoint{10.402102in}{2.774454in}}%
\pgfpathlineto{\pgfqpoint{10.397752in}{2.779669in}}%
\pgfpathlineto{\pgfqpoint{10.393402in}{2.769262in}}%
\pgfpathlineto{\pgfqpoint{10.389052in}{2.770390in}}%
\pgfpathlineto{\pgfqpoint{10.384702in}{2.779563in}}%
\pgfpathlineto{\pgfqpoint{10.380352in}{2.783267in}}%
\pgfpathlineto{\pgfqpoint{10.376002in}{2.780785in}}%
\pgfpathlineto{\pgfqpoint{10.371652in}{2.784765in}}%
\pgfpathlineto{\pgfqpoint{10.367303in}{2.776788in}}%
\pgfpathlineto{\pgfqpoint{10.362953in}{2.774449in}}%
\pgfpathlineto{\pgfqpoint{10.358603in}{2.778680in}}%
\pgfpathlineto{\pgfqpoint{10.354253in}{2.770552in}}%
\pgfpathlineto{\pgfqpoint{10.349903in}{2.773284in}}%
\pgfpathlineto{\pgfqpoint{10.345553in}{2.764305in}}%
\pgfpathlineto{\pgfqpoint{10.341203in}{2.761090in}}%
\pgfpathlineto{\pgfqpoint{10.336853in}{2.766021in}}%
\pgfpathlineto{\pgfqpoint{10.332503in}{2.761262in}}%
\pgfpathlineto{\pgfqpoint{10.328153in}{2.770558in}}%
\pgfpathlineto{\pgfqpoint{10.323803in}{2.770322in}}%
\pgfpathlineto{\pgfqpoint{10.319453in}{2.779931in}}%
\pgfpathlineto{\pgfqpoint{10.315103in}{2.781404in}}%
\pgfpathlineto{\pgfqpoint{10.310753in}{2.763186in}}%
\pgfpathlineto{\pgfqpoint{10.306403in}{2.765203in}}%
\pgfpathlineto{\pgfqpoint{10.302054in}{2.767119in}}%
\pgfpathlineto{\pgfqpoint{10.297704in}{2.769223in}}%
\pgfpathlineto{\pgfqpoint{10.293354in}{2.772124in}}%
\pgfpathlineto{\pgfqpoint{10.289004in}{2.774456in}}%
\pgfpathlineto{\pgfqpoint{10.284654in}{2.753656in}}%
\pgfpathlineto{\pgfqpoint{10.280304in}{2.776672in}}%
\pgfpathlineto{\pgfqpoint{10.275954in}{2.756102in}}%
\pgfpathlineto{\pgfqpoint{10.271604in}{2.767243in}}%
\pgfpathlineto{\pgfqpoint{10.267254in}{2.766694in}}%
\pgfpathlineto{\pgfqpoint{10.262904in}{2.754005in}}%
\pgfpathlineto{\pgfqpoint{10.258554in}{2.752481in}}%
\pgfpathlineto{\pgfqpoint{10.254204in}{2.742985in}}%
\pgfpathlineto{\pgfqpoint{10.249854in}{2.747864in}}%
\pgfpathlineto{\pgfqpoint{10.245504in}{2.734704in}}%
\pgfpathlineto{\pgfqpoint{10.241154in}{2.737075in}}%
\pgfpathlineto{\pgfqpoint{10.236804in}{2.726508in}}%
\pgfpathlineto{\pgfqpoint{10.232455in}{2.733692in}}%
\pgfpathlineto{\pgfqpoint{10.228105in}{2.713957in}}%
\pgfpathlineto{\pgfqpoint{10.223755in}{2.715706in}}%
\pgfpathlineto{\pgfqpoint{10.219405in}{2.675971in}}%
\pgfpathlineto{\pgfqpoint{10.215055in}{2.594437in}}%
\pgfpathlineto{\pgfqpoint{10.210705in}{2.408451in}}%
\pgfpathlineto{\pgfqpoint{10.206355in}{1.957182in}}%
\pgfpathlineto{\pgfqpoint{10.202005in}{1.960866in}}%
\pgfpathlineto{\pgfqpoint{10.197655in}{1.967630in}}%
\pgfpathlineto{\pgfqpoint{10.193305in}{1.970307in}}%
\pgfpathlineto{\pgfqpoint{10.188955in}{1.977075in}}%
\pgfpathlineto{\pgfqpoint{10.184605in}{1.971657in}}%
\pgfpathlineto{\pgfqpoint{10.180255in}{1.974440in}}%
\pgfpathlineto{\pgfqpoint{10.175905in}{1.972369in}}%
\pgfpathlineto{\pgfqpoint{10.171555in}{1.975873in}}%
\pgfpathlineto{\pgfqpoint{10.167205in}{1.976301in}}%
\pgfpathlineto{\pgfqpoint{10.162856in}{1.970206in}}%
\pgfpathlineto{\pgfqpoint{10.158506in}{1.965552in}}%
\pgfpathlineto{\pgfqpoint{10.154156in}{1.965510in}}%
\pgfpathlineto{\pgfqpoint{10.149806in}{1.963286in}}%
\pgfpathlineto{\pgfqpoint{10.145456in}{1.954638in}}%
\pgfpathlineto{\pgfqpoint{10.141106in}{1.952361in}}%
\pgfpathlineto{\pgfqpoint{10.136756in}{1.958997in}}%
\pgfpathlineto{\pgfqpoint{10.132406in}{1.946697in}}%
\pgfpathlineto{\pgfqpoint{10.128056in}{1.937472in}}%
\pgfpathlineto{\pgfqpoint{10.123706in}{1.889913in}}%
\pgfpathlineto{\pgfqpoint{10.119356in}{1.872089in}}%
\pgfpathlineto{\pgfqpoint{10.115006in}{1.881091in}}%
\pgfpathlineto{\pgfqpoint{10.110656in}{1.874932in}}%
\pgfpathlineto{\pgfqpoint{10.106306in}{1.876270in}}%
\pgfpathlineto{\pgfqpoint{10.101956in}{1.856342in}}%
\pgfpathlineto{\pgfqpoint{10.097607in}{1.844673in}}%
\pgfpathlineto{\pgfqpoint{10.093257in}{1.836791in}}%
\pgfpathlineto{\pgfqpoint{10.088907in}{1.839584in}}%
\pgfpathlineto{\pgfqpoint{10.084557in}{1.819157in}}%
\pgfpathlineto{\pgfqpoint{10.080207in}{1.825268in}}%
\pgfpathlineto{\pgfqpoint{10.075857in}{1.813395in}}%
\pgfpathlineto{\pgfqpoint{10.071507in}{1.810706in}}%
\pgfpathlineto{\pgfqpoint{10.067157in}{1.810458in}}%
\pgfpathlineto{\pgfqpoint{10.062807in}{1.812228in}}%
\pgfpathlineto{\pgfqpoint{10.058457in}{1.790049in}}%
\pgfpathlineto{\pgfqpoint{10.054107in}{1.794878in}}%
\pgfpathlineto{\pgfqpoint{10.049757in}{1.789657in}}%
\pgfpathlineto{\pgfqpoint{10.045407in}{1.780852in}}%
\pgfpathlineto{\pgfqpoint{10.041057in}{1.781501in}}%
\pgfpathlineto{\pgfqpoint{10.036707in}{1.774937in}}%
\pgfpathlineto{\pgfqpoint{10.032357in}{1.778480in}}%
\pgfpathlineto{\pgfqpoint{10.028008in}{1.769165in}}%
\pgfpathlineto{\pgfqpoint{10.023658in}{1.757006in}}%
\pgfpathlineto{\pgfqpoint{10.019308in}{1.764920in}}%
\pgfpathlineto{\pgfqpoint{10.014958in}{1.766881in}}%
\pgfpathlineto{\pgfqpoint{10.010608in}{1.756379in}}%
\pgfpathlineto{\pgfqpoint{10.006258in}{1.748622in}}%
\pgfpathlineto{\pgfqpoint{10.001908in}{1.728001in}}%
\pgfpathlineto{\pgfqpoint{9.997558in}{1.744933in}}%
\pgfpathlineto{\pgfqpoint{9.993208in}{1.753328in}}%
\pgfpathlineto{\pgfqpoint{9.988858in}{1.740458in}}%
\pgfpathlineto{\pgfqpoint{9.984508in}{1.752335in}}%
\pgfpathlineto{\pgfqpoint{9.980158in}{1.743586in}}%
\pgfpathlineto{\pgfqpoint{9.975808in}{1.724304in}}%
\pgfpathlineto{\pgfqpoint{9.971458in}{1.741071in}}%
\pgfpathlineto{\pgfqpoint{9.967108in}{1.714443in}}%
\pgfpathlineto{\pgfqpoint{9.962758in}{1.716942in}}%
\pgfpathlineto{\pgfqpoint{9.958409in}{1.722440in}}%
\pgfpathlineto{\pgfqpoint{9.954059in}{1.710788in}}%
\pgfpathlineto{\pgfqpoint{9.949709in}{1.705378in}}%
\pgfpathlineto{\pgfqpoint{9.945359in}{1.773664in}}%
\pgfpathlineto{\pgfqpoint{9.941009in}{1.680951in}}%
\pgfpathlineto{\pgfqpoint{9.936659in}{1.701419in}}%
\pgfpathlineto{\pgfqpoint{9.932309in}{1.704936in}}%
\pgfpathlineto{\pgfqpoint{9.927959in}{1.702092in}}%
\pgfpathlineto{\pgfqpoint{9.923609in}{1.693893in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{1.715573in}}%
\pgfpathlineto{\pgfqpoint{9.914909in}{1.712322in}}%
\pgfpathlineto{\pgfqpoint{9.910559in}{1.719882in}}%
\pgfpathlineto{\pgfqpoint{9.906209in}{1.692650in}}%
\pgfpathlineto{\pgfqpoint{9.901859in}{1.703643in}}%
\pgfpathlineto{\pgfqpoint{9.897509in}{1.700147in}}%
\pgfpathlineto{\pgfqpoint{9.893160in}{1.707184in}}%
\pgfpathlineto{\pgfqpoint{9.888810in}{1.686028in}}%
\pgfpathlineto{\pgfqpoint{9.884460in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{9.880110in}{1.689570in}}%
\pgfpathlineto{\pgfqpoint{9.875760in}{1.684536in}}%
\pgfpathlineto{\pgfqpoint{9.871410in}{1.663275in}}%
\pgfpathlineto{\pgfqpoint{9.867060in}{1.673560in}}%
\pgfpathlineto{\pgfqpoint{9.862710in}{1.670313in}}%
\pgfpathlineto{\pgfqpoint{9.858360in}{1.663752in}}%
\pgfpathlineto{\pgfqpoint{9.854010in}{1.654166in}}%
\pgfpathlineto{\pgfqpoint{9.849660in}{1.636507in}}%
\pgfpathlineto{\pgfqpoint{9.845310in}{1.633428in}}%
\pgfpathlineto{\pgfqpoint{9.840960in}{1.612965in}}%
\pgfpathlineto{\pgfqpoint{9.836610in}{1.630030in}}%
\pgfpathlineto{\pgfqpoint{9.832260in}{1.612156in}}%
\pgfpathlineto{\pgfqpoint{9.827910in}{1.608674in}}%
\pgfpathlineto{\pgfqpoint{9.823561in}{1.600785in}}%
\pgfpathlineto{\pgfqpoint{9.819211in}{1.601593in}}%
\pgfpathlineto{\pgfqpoint{9.814861in}{1.598665in}}%
\pgfpathlineto{\pgfqpoint{9.810511in}{1.591494in}}%
\pgfpathlineto{\pgfqpoint{9.806161in}{1.575973in}}%
\pgfpathlineto{\pgfqpoint{9.801811in}{1.567672in}}%
\pgfpathlineto{\pgfqpoint{9.797461in}{1.565551in}}%
\pgfpathlineto{\pgfqpoint{9.793111in}{1.555587in}}%
\pgfpathlineto{\pgfqpoint{9.788761in}{1.554046in}}%
\pgfpathlineto{\pgfqpoint{9.784411in}{1.551882in}}%
\pgfpathlineto{\pgfqpoint{9.780061in}{1.551543in}}%
\pgfpathlineto{\pgfqpoint{9.775711in}{1.546493in}}%
\pgfpathlineto{\pgfqpoint{9.771361in}{1.543251in}}%
\pgfpathlineto{\pgfqpoint{9.767011in}{1.517782in}}%
\pgfpathlineto{\pgfqpoint{9.762661in}{1.474413in}}%
\pgfpathlineto{\pgfqpoint{9.758312in}{2.529900in}}%
\pgfpathlineto{\pgfqpoint{9.753962in}{2.617266in}}%
\pgfpathlineto{\pgfqpoint{9.749612in}{2.323957in}}%
\pgfpathlineto{\pgfqpoint{9.745262in}{1.968744in}}%
\pgfpathlineto{\pgfqpoint{9.740912in}{1.969551in}}%
\pgfpathlineto{\pgfqpoint{9.736562in}{1.963288in}}%
\pgfpathlineto{\pgfqpoint{9.732212in}{1.955669in}}%
\pgfpathlineto{\pgfqpoint{9.727862in}{1.958232in}}%
\pgfpathlineto{\pgfqpoint{9.723512in}{1.960534in}}%
\pgfpathlineto{\pgfqpoint{9.719162in}{1.953826in}}%
\pgfpathlineto{\pgfqpoint{9.714812in}{1.953328in}}%
\pgfpathlineto{\pgfqpoint{9.710462in}{1.951371in}}%
\pgfpathlineto{\pgfqpoint{9.706112in}{1.948807in}}%
\pgfpathlineto{\pgfqpoint{9.701762in}{1.947433in}}%
\pgfpathlineto{\pgfqpoint{9.697412in}{1.951931in}}%
\pgfpathlineto{\pgfqpoint{9.693062in}{1.945761in}}%
\pgfpathlineto{\pgfqpoint{9.688713in}{1.939079in}}%
\pgfpathlineto{\pgfqpoint{9.684363in}{1.936384in}}%
\pgfpathlineto{\pgfqpoint{9.680013in}{1.933569in}}%
\pgfpathlineto{\pgfqpoint{9.675663in}{1.928094in}}%
\pgfpathlineto{\pgfqpoint{9.671313in}{1.927028in}}%
\pgfpathlineto{\pgfqpoint{9.666963in}{1.922733in}}%
\pgfpathlineto{\pgfqpoint{9.662613in}{1.914324in}}%
\pgfpathlineto{\pgfqpoint{9.658263in}{1.927648in}}%
\pgfpathlineto{\pgfqpoint{9.653913in}{1.915919in}}%
\pgfpathlineto{\pgfqpoint{9.649563in}{1.911051in}}%
\pgfpathlineto{\pgfqpoint{9.645213in}{1.927785in}}%
\pgfpathlineto{\pgfqpoint{9.640863in}{1.918708in}}%
\pgfpathlineto{\pgfqpoint{9.636513in}{1.921671in}}%
\pgfpathlineto{\pgfqpoint{9.632163in}{1.930995in}}%
\pgfpathlineto{\pgfqpoint{9.627813in}{1.917921in}}%
\pgfpathlineto{\pgfqpoint{9.623463in}{1.924654in}}%
\pgfpathlineto{\pgfqpoint{9.619114in}{1.925874in}}%
\pgfpathlineto{\pgfqpoint{9.614764in}{1.921048in}}%
\pgfpathlineto{\pgfqpoint{9.610414in}{1.927113in}}%
\pgfpathlineto{\pgfqpoint{9.606064in}{1.916197in}}%
\pgfpathlineto{\pgfqpoint{9.601714in}{1.918451in}}%
\pgfpathlineto{\pgfqpoint{9.597364in}{1.918801in}}%
\pgfpathlineto{\pgfqpoint{9.593014in}{1.911239in}}%
\pgfpathlineto{\pgfqpoint{9.588664in}{1.912539in}}%
\pgfpathlineto{\pgfqpoint{9.584314in}{1.905429in}}%
\pgfpathlineto{\pgfqpoint{9.579964in}{1.907092in}}%
\pgfpathlineto{\pgfqpoint{9.575614in}{1.907174in}}%
\pgfpathlineto{\pgfqpoint{9.571264in}{1.906311in}}%
\pgfpathlineto{\pgfqpoint{9.566914in}{1.901695in}}%
\pgfpathlineto{\pgfqpoint{9.562564in}{1.900382in}}%
\pgfpathlineto{\pgfqpoint{9.558214in}{1.903532in}}%
\pgfpathlineto{\pgfqpoint{9.553865in}{1.899240in}}%
\pgfpathlineto{\pgfqpoint{9.549515in}{1.899051in}}%
\pgfpathlineto{\pgfqpoint{9.545165in}{1.901083in}}%
\pgfpathlineto{\pgfqpoint{9.540815in}{1.902983in}}%
\pgfpathlineto{\pgfqpoint{9.536465in}{1.894566in}}%
\pgfpathlineto{\pgfqpoint{9.532115in}{1.902814in}}%
\pgfpathlineto{\pgfqpoint{9.527765in}{1.910409in}}%
\pgfpathlineto{\pgfqpoint{9.523415in}{1.901088in}}%
\pgfpathlineto{\pgfqpoint{9.519065in}{1.905963in}}%
\pgfpathlineto{\pgfqpoint{9.514715in}{1.906402in}}%
\pgfpathlineto{\pgfqpoint{9.510365in}{1.892954in}}%
\pgfpathlineto{\pgfqpoint{9.506015in}{1.875519in}}%
\pgfpathlineto{\pgfqpoint{9.501665in}{1.857101in}}%
\pgfpathlineto{\pgfqpoint{9.497315in}{1.837193in}}%
\pgfpathlineto{\pgfqpoint{9.492965in}{1.827344in}}%
\pgfpathlineto{\pgfqpoint{9.488615in}{1.829704in}}%
\pgfpathlineto{\pgfqpoint{9.484266in}{1.823395in}}%
\pgfpathlineto{\pgfqpoint{9.479916in}{1.813294in}}%
\pgfpathlineto{\pgfqpoint{9.475566in}{1.830792in}}%
\pgfpathlineto{\pgfqpoint{9.471216in}{1.824359in}}%
\pgfpathlineto{\pgfqpoint{9.466866in}{1.834453in}}%
\pgfpathlineto{\pgfqpoint{9.462516in}{1.835634in}}%
\pgfpathlineto{\pgfqpoint{9.458166in}{1.883647in}}%
\pgfpathlineto{\pgfqpoint{9.453816in}{1.835050in}}%
\pgfpathlineto{\pgfqpoint{9.449466in}{1.851233in}}%
\pgfpathlineto{\pgfqpoint{9.445116in}{1.885020in}}%
\pgfpathlineto{\pgfqpoint{9.440766in}{1.865667in}}%
\pgfpathlineto{\pgfqpoint{9.436416in}{1.824701in}}%
\pgfpathlineto{\pgfqpoint{9.432066in}{1.796493in}}%
\pgfpathlineto{\pgfqpoint{9.427716in}{1.788543in}}%
\pgfpathlineto{\pgfqpoint{9.423366in}{1.768909in}}%
\pgfpathlineto{\pgfqpoint{9.419016in}{1.754492in}}%
\pgfpathlineto{\pgfqpoint{9.414667in}{1.755854in}}%
\pgfpathlineto{\pgfqpoint{9.410317in}{1.750088in}}%
\pgfpathlineto{\pgfqpoint{9.405967in}{1.718415in}}%
\pgfpathlineto{\pgfqpoint{9.401617in}{1.921674in}}%
\pgfpathlineto{\pgfqpoint{9.397267in}{1.839944in}}%
\pgfpathlineto{\pgfqpoint{9.392917in}{1.732242in}}%
\pgfpathlineto{\pgfqpoint{9.388567in}{1.737248in}}%
\pgfpathlineto{\pgfqpoint{9.384217in}{1.777616in}}%
\pgfpathlineto{\pgfqpoint{9.379867in}{1.793454in}}%
\pgfpathlineto{\pgfqpoint{9.375517in}{1.793824in}}%
\pgfpathlineto{\pgfqpoint{9.371167in}{1.834505in}}%
\pgfpathlineto{\pgfqpoint{9.366817in}{1.817065in}}%
\pgfpathlineto{\pgfqpoint{9.362467in}{1.767681in}}%
\pgfpathlineto{\pgfqpoint{9.358117in}{1.735515in}}%
\pgfpathlineto{\pgfqpoint{9.353767in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{9.349418in}{1.723701in}}%
\pgfpathlineto{\pgfqpoint{9.345068in}{1.739173in}}%
\pgfpathlineto{\pgfqpoint{9.340718in}{1.732080in}}%
\pgfpathlineto{\pgfqpoint{9.336368in}{1.712959in}}%
\pgfpathlineto{\pgfqpoint{9.332018in}{1.724334in}}%
\pgfpathlineto{\pgfqpoint{9.327668in}{1.700099in}}%
\pgfpathlineto{\pgfqpoint{9.323318in}{1.688432in}}%
\pgfpathlineto{\pgfqpoint{9.318968in}{1.679922in}}%
\pgfpathlineto{\pgfqpoint{9.314618in}{1.669794in}}%
\pgfpathlineto{\pgfqpoint{9.310268in}{1.651422in}}%
\pgfpathlineto{\pgfqpoint{9.305918in}{1.630235in}}%
\pgfpathlineto{\pgfqpoint{9.301568in}{1.616816in}}%
\pgfpathlineto{\pgfqpoint{9.297218in}{1.594435in}}%
\pgfpathlineto{\pgfqpoint{9.292868in}{1.576592in}}%
\pgfpathlineto{\pgfqpoint{9.288518in}{1.572501in}}%
\pgfpathlineto{\pgfqpoint{9.284168in}{1.539005in}}%
\pgfpathlineto{\pgfqpoint{9.279819in}{1.522406in}}%
\pgfpathlineto{\pgfqpoint{9.275469in}{1.511880in}}%
\pgfpathlineto{\pgfqpoint{9.271119in}{1.486603in}}%
\pgfpathlineto{\pgfqpoint{9.266769in}{1.443928in}}%
\pgfpathlineto{\pgfqpoint{9.262419in}{1.397098in}}%
\pgfpathlineto{\pgfqpoint{9.258069in}{1.356155in}}%
\pgfpathlineto{\pgfqpoint{9.253719in}{1.305157in}}%
\pgfpathlineto{\pgfqpoint{9.249369in}{1.238414in}}%
\pgfpathlineto{\pgfqpoint{9.245019in}{1.241230in}}%
\pgfpathlineto{\pgfqpoint{9.240669in}{1.279569in}}%
\pgfpathlineto{\pgfqpoint{9.236319in}{1.279285in}}%
\pgfpathlineto{\pgfqpoint{9.231969in}{1.252765in}}%
\pgfpathlineto{\pgfqpoint{9.227619in}{1.224563in}}%
\pgfpathlineto{\pgfqpoint{9.223269in}{1.193725in}}%
\pgfpathlineto{\pgfqpoint{9.218919in}{1.175935in}}%
\pgfpathlineto{\pgfqpoint{9.214569in}{1.168458in}}%
\pgfpathlineto{\pgfqpoint{9.210220in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{9.205870in}{2.753577in}}%
\pgfpathlineto{\pgfqpoint{9.201520in}{2.810719in}}%
\pgfpathlineto{\pgfqpoint{9.197170in}{2.818026in}}%
\pgfpathlineto{\pgfqpoint{9.192820in}{2.813019in}}%
\pgfpathlineto{\pgfqpoint{9.188470in}{2.831657in}}%
\pgfpathlineto{\pgfqpoint{9.184120in}{2.825441in}}%
\pgfpathlineto{\pgfqpoint{9.179770in}{2.826948in}}%
\pgfpathlineto{\pgfqpoint{9.175420in}{2.821774in}}%
\pgfpathlineto{\pgfqpoint{9.171070in}{2.814593in}}%
\pgfpathlineto{\pgfqpoint{9.166720in}{2.818450in}}%
\pgfpathlineto{\pgfqpoint{9.162370in}{2.815542in}}%
\pgfpathlineto{\pgfqpoint{9.158020in}{2.811071in}}%
\pgfpathlineto{\pgfqpoint{9.153670in}{2.807345in}}%
\pgfpathlineto{\pgfqpoint{9.149320in}{2.808969in}}%
\pgfpathlineto{\pgfqpoint{9.144971in}{2.807126in}}%
\pgfpathlineto{\pgfqpoint{9.140621in}{2.797670in}}%
\pgfpathlineto{\pgfqpoint{9.136271in}{2.761550in}}%
\pgfpathlineto{\pgfqpoint{9.131921in}{2.791101in}}%
\pgfpathlineto{\pgfqpoint{9.127571in}{2.801073in}}%
\pgfpathlineto{\pgfqpoint{9.123221in}{2.794603in}}%
\pgfpathlineto{\pgfqpoint{9.118871in}{2.815053in}}%
\pgfpathlineto{\pgfqpoint{9.114521in}{2.813573in}}%
\pgfpathlineto{\pgfqpoint{9.110171in}{2.819016in}}%
\pgfpathlineto{\pgfqpoint{9.105821in}{2.804948in}}%
\pgfpathlineto{\pgfqpoint{9.101471in}{2.814870in}}%
\pgfpathlineto{\pgfqpoint{9.097121in}{2.804310in}}%
\pgfpathlineto{\pgfqpoint{9.092771in}{2.803240in}}%
\pgfpathlineto{\pgfqpoint{9.088421in}{2.801383in}}%
\pgfpathlineto{\pgfqpoint{9.084071in}{2.782200in}}%
\pgfpathlineto{\pgfqpoint{9.079721in}{2.776075in}}%
\pgfpathlineto{\pgfqpoint{9.075372in}{2.796983in}}%
\pgfpathlineto{\pgfqpoint{9.071022in}{2.802194in}}%
\pgfpathlineto{\pgfqpoint{9.066672in}{2.805222in}}%
\pgfpathlineto{\pgfqpoint{9.062322in}{2.793639in}}%
\pgfpathlineto{\pgfqpoint{9.057972in}{2.787679in}}%
\pgfpathlineto{\pgfqpoint{9.053622in}{2.795867in}}%
\pgfpathlineto{\pgfqpoint{9.049272in}{2.798069in}}%
\pgfpathlineto{\pgfqpoint{9.044922in}{2.711543in}}%
\pgfpathlineto{\pgfqpoint{9.040572in}{2.786870in}}%
\pgfpathlineto{\pgfqpoint{9.036222in}{2.765469in}}%
\pgfpathlineto{\pgfqpoint{9.031872in}{2.782913in}}%
\pgfpathlineto{\pgfqpoint{9.027522in}{2.778938in}}%
\pgfpathlineto{\pgfqpoint{9.023172in}{2.768128in}}%
\pgfpathlineto{\pgfqpoint{9.018822in}{2.779892in}}%
\pgfpathlineto{\pgfqpoint{9.014472in}{2.762198in}}%
\pgfpathlineto{\pgfqpoint{9.010123in}{2.750977in}}%
\pgfpathlineto{\pgfqpoint{9.005773in}{2.739982in}}%
\pgfpathlineto{\pgfqpoint{9.001423in}{2.757988in}}%
\pgfpathlineto{\pgfqpoint{8.997073in}{2.755569in}}%
\pgfpathlineto{\pgfqpoint{8.992723in}{2.716384in}}%
\pgfpathlineto{\pgfqpoint{8.988373in}{2.468549in}}%
\pgfpathlineto{\pgfqpoint{8.984023in}{1.813385in}}%
\pgfpathlineto{\pgfqpoint{8.979673in}{1.770502in}}%
\pgfpathlineto{\pgfqpoint{8.975323in}{1.752235in}}%
\pgfpathlineto{\pgfqpoint{8.970973in}{1.730040in}}%
\pgfpathlineto{\pgfqpoint{8.966623in}{1.726926in}}%
\pgfpathlineto{\pgfqpoint{8.962273in}{1.697658in}}%
\pgfpathlineto{\pgfqpoint{8.957923in}{1.657975in}}%
\pgfpathlineto{\pgfqpoint{8.953573in}{1.610537in}}%
\pgfpathlineto{\pgfqpoint{8.949223in}{2.329753in}}%
\pgfpathlineto{\pgfqpoint{8.944873in}{2.178646in}}%
\pgfpathlineto{\pgfqpoint{8.940524in}{1.823857in}}%
\pgfpathlineto{\pgfqpoint{8.936174in}{1.808605in}}%
\pgfpathlineto{\pgfqpoint{8.931824in}{1.881501in}}%
\pgfpathlineto{\pgfqpoint{8.927474in}{1.856772in}}%
\pgfpathlineto{\pgfqpoint{8.923124in}{1.832688in}}%
\pgfpathlineto{\pgfqpoint{8.918774in}{1.809711in}}%
\pgfpathlineto{\pgfqpoint{8.914424in}{1.784492in}}%
\pgfpathlineto{\pgfqpoint{8.910074in}{1.775751in}}%
\pgfpathlineto{\pgfqpoint{8.905724in}{1.777089in}}%
\pgfpathlineto{\pgfqpoint{8.901374in}{1.708449in}}%
\pgfpathlineto{\pgfqpoint{8.897024in}{1.570540in}}%
\pgfpathlineto{\pgfqpoint{8.892674in}{1.386325in}}%
\pgfpathlineto{\pgfqpoint{8.888324in}{2.820127in}}%
\pgfpathlineto{\pgfqpoint{8.883974in}{2.832948in}}%
\pgfpathlineto{\pgfqpoint{8.879624in}{2.822572in}}%
\pgfpathlineto{\pgfqpoint{8.875274in}{2.834181in}}%
\pgfpathlineto{\pgfqpoint{8.870925in}{2.836569in}}%
\pgfpathlineto{\pgfqpoint{8.866575in}{2.842305in}}%
\pgfpathlineto{\pgfqpoint{8.862225in}{2.841185in}}%
\pgfpathlineto{\pgfqpoint{8.857875in}{2.846859in}}%
\pgfpathlineto{\pgfqpoint{8.853525in}{2.848977in}}%
\pgfpathlineto{\pgfqpoint{8.849175in}{2.849897in}}%
\pgfpathlineto{\pgfqpoint{8.844825in}{2.842695in}}%
\pgfpathlineto{\pgfqpoint{8.840475in}{2.847472in}}%
\pgfpathlineto{\pgfqpoint{8.836125in}{2.833769in}}%
\pgfpathlineto{\pgfqpoint{8.831775in}{2.834951in}}%
\pgfpathlineto{\pgfqpoint{8.827425in}{2.844684in}}%
\pgfpathlineto{\pgfqpoint{8.823075in}{2.849918in}}%
\pgfpathlineto{\pgfqpoint{8.818725in}{2.845335in}}%
\pgfpathlineto{\pgfqpoint{8.814375in}{2.834503in}}%
\pgfpathlineto{\pgfqpoint{8.810025in}{2.844496in}}%
\pgfpathlineto{\pgfqpoint{8.805676in}{2.845174in}}%
\pgfpathlineto{\pgfqpoint{8.801326in}{2.837591in}}%
\pgfpathlineto{\pgfqpoint{8.796976in}{2.840135in}}%
\pgfpathlineto{\pgfqpoint{8.792626in}{2.844046in}}%
\pgfpathlineto{\pgfqpoint{8.788276in}{2.845279in}}%
\pgfpathlineto{\pgfqpoint{8.783926in}{2.841721in}}%
\pgfpathlineto{\pgfqpoint{8.779576in}{2.840551in}}%
\pgfpathlineto{\pgfqpoint{8.775226in}{2.832390in}}%
\pgfpathlineto{\pgfqpoint{8.770876in}{2.828881in}}%
\pgfpathlineto{\pgfqpoint{8.766526in}{2.844355in}}%
\pgfpathlineto{\pgfqpoint{8.762176in}{2.845760in}}%
\pgfpathlineto{\pgfqpoint{8.757826in}{2.849274in}}%
\pgfpathlineto{\pgfqpoint{8.753476in}{2.839315in}}%
\pgfpathlineto{\pgfqpoint{8.749126in}{2.839402in}}%
\pgfpathlineto{\pgfqpoint{8.744776in}{2.840382in}}%
\pgfpathlineto{\pgfqpoint{8.740426in}{2.825937in}}%
\pgfpathlineto{\pgfqpoint{8.736077in}{2.821866in}}%
\pgfpathlineto{\pgfqpoint{8.731727in}{2.829950in}}%
\pgfpathlineto{\pgfqpoint{8.727377in}{2.842266in}}%
\pgfpathlineto{\pgfqpoint{8.723027in}{2.827802in}}%
\pgfpathlineto{\pgfqpoint{8.718677in}{2.830881in}}%
\pgfpathlineto{\pgfqpoint{8.714327in}{2.846723in}}%
\pgfpathlineto{\pgfqpoint{8.709977in}{2.835670in}}%
\pgfpathlineto{\pgfqpoint{8.705627in}{2.836091in}}%
\pgfpathlineto{\pgfqpoint{8.701277in}{2.851303in}}%
\pgfpathlineto{\pgfqpoint{8.696927in}{2.827918in}}%
\pgfpathlineto{\pgfqpoint{8.692577in}{2.843178in}}%
\pgfpathlineto{\pgfqpoint{8.688227in}{2.838521in}}%
\pgfpathlineto{\pgfqpoint{8.683877in}{2.836427in}}%
\pgfpathlineto{\pgfqpoint{8.679527in}{2.830389in}}%
\pgfpathlineto{\pgfqpoint{8.675177in}{2.829253in}}%
\pgfpathlineto{\pgfqpoint{8.670827in}{2.837681in}}%
\pgfpathlineto{\pgfqpoint{8.666478in}{2.830093in}}%
\pgfpathlineto{\pgfqpoint{8.662128in}{2.823586in}}%
\pgfpathlineto{\pgfqpoint{8.657778in}{2.823045in}}%
\pgfpathlineto{\pgfqpoint{8.653428in}{2.830882in}}%
\pgfpathlineto{\pgfqpoint{8.649078in}{2.823490in}}%
\pgfpathlineto{\pgfqpoint{8.644728in}{2.802056in}}%
\pgfpathlineto{\pgfqpoint{8.640378in}{2.805911in}}%
\pgfpathlineto{\pgfqpoint{8.636028in}{2.828284in}}%
\pgfpathlineto{\pgfqpoint{8.631678in}{2.832344in}}%
\pgfpathlineto{\pgfqpoint{8.627328in}{2.834638in}}%
\pgfpathlineto{\pgfqpoint{8.622978in}{2.816972in}}%
\pgfpathlineto{\pgfqpoint{8.618628in}{2.822458in}}%
\pgfpathlineto{\pgfqpoint{8.614278in}{2.834130in}}%
\pgfpathlineto{\pgfqpoint{8.609928in}{2.820756in}}%
\pgfpathlineto{\pgfqpoint{8.605578in}{2.823909in}}%
\pgfpathlineto{\pgfqpoint{8.601229in}{2.830670in}}%
\pgfpathlineto{\pgfqpoint{8.596879in}{2.830804in}}%
\pgfpathlineto{\pgfqpoint{8.592529in}{2.836954in}}%
\pgfpathlineto{\pgfqpoint{8.588179in}{2.830975in}}%
\pgfpathlineto{\pgfqpoint{8.583829in}{2.825555in}}%
\pgfpathlineto{\pgfqpoint{8.579479in}{2.814526in}}%
\pgfpathlineto{\pgfqpoint{8.575129in}{2.825910in}}%
\pgfpathlineto{\pgfqpoint{8.570779in}{2.818150in}}%
\pgfpathlineto{\pgfqpoint{8.566429in}{2.821370in}}%
\pgfpathlineto{\pgfqpoint{8.562079in}{2.831056in}}%
\pgfpathlineto{\pgfqpoint{8.557729in}{2.821681in}}%
\pgfpathlineto{\pgfqpoint{8.553379in}{2.814503in}}%
\pgfpathlineto{\pgfqpoint{8.549029in}{2.811704in}}%
\pgfpathlineto{\pgfqpoint{8.544679in}{2.807811in}}%
\pgfpathlineto{\pgfqpoint{8.540329in}{2.808218in}}%
\pgfpathlineto{\pgfqpoint{8.535979in}{2.821525in}}%
\pgfpathlineto{\pgfqpoint{8.531630in}{2.826758in}}%
\pgfpathlineto{\pgfqpoint{8.527280in}{2.825384in}}%
\pgfpathlineto{\pgfqpoint{8.522930in}{2.815316in}}%
\pgfpathlineto{\pgfqpoint{8.518580in}{2.802801in}}%
\pgfpathlineto{\pgfqpoint{8.514230in}{2.820438in}}%
\pgfpathlineto{\pgfqpoint{8.509880in}{2.812793in}}%
\pgfpathlineto{\pgfqpoint{8.505530in}{2.810241in}}%
\pgfpathlineto{\pgfqpoint{8.501180in}{2.805660in}}%
\pgfpathlineto{\pgfqpoint{8.496830in}{2.812345in}}%
\pgfpathlineto{\pgfqpoint{8.492480in}{2.801802in}}%
\pgfpathlineto{\pgfqpoint{8.488130in}{2.803886in}}%
\pgfpathlineto{\pgfqpoint{8.483780in}{2.803975in}}%
\pgfpathlineto{\pgfqpoint{8.479430in}{2.809553in}}%
\pgfpathlineto{\pgfqpoint{8.475080in}{2.804175in}}%
\pgfpathlineto{\pgfqpoint{8.470730in}{2.807156in}}%
\pgfpathlineto{\pgfqpoint{8.466380in}{2.805721in}}%
\pgfpathlineto{\pgfqpoint{8.462031in}{2.809270in}}%
\pgfpathlineto{\pgfqpoint{8.457681in}{2.793138in}}%
\pgfpathlineto{\pgfqpoint{8.453331in}{2.800356in}}%
\pgfpathlineto{\pgfqpoint{8.448981in}{2.801625in}}%
\pgfpathlineto{\pgfqpoint{8.444631in}{2.800311in}}%
\pgfpathlineto{\pgfqpoint{8.440281in}{2.797512in}}%
\pgfpathlineto{\pgfqpoint{8.435931in}{2.796886in}}%
\pgfpathlineto{\pgfqpoint{8.431581in}{2.806773in}}%
\pgfpathlineto{\pgfqpoint{8.427231in}{2.819804in}}%
\pgfpathlineto{\pgfqpoint{8.422881in}{2.821027in}}%
\pgfpathlineto{\pgfqpoint{8.418531in}{2.806970in}}%
\pgfpathlineto{\pgfqpoint{8.414181in}{2.791963in}}%
\pgfpathlineto{\pgfqpoint{8.409831in}{2.787097in}}%
\pgfpathlineto{\pgfqpoint{8.405481in}{2.792881in}}%
\pgfpathlineto{\pgfqpoint{8.401131in}{2.784149in}}%
\pgfpathlineto{\pgfqpoint{8.396782in}{2.787099in}}%
\pgfpathlineto{\pgfqpoint{8.392432in}{2.793951in}}%
\pgfpathlineto{\pgfqpoint{8.388082in}{2.808305in}}%
\pgfpathlineto{\pgfqpoint{8.383732in}{2.807380in}}%
\pgfpathlineto{\pgfqpoint{8.379382in}{2.789120in}}%
\pgfpathlineto{\pgfqpoint{8.375032in}{2.810657in}}%
\pgfpathlineto{\pgfqpoint{8.370682in}{2.812974in}}%
\pgfpathlineto{\pgfqpoint{8.366332in}{2.808188in}}%
\pgfpathlineto{\pgfqpoint{8.361982in}{2.800980in}}%
\pgfpathlineto{\pgfqpoint{8.357632in}{2.799407in}}%
\pgfpathlineto{\pgfqpoint{8.353282in}{2.806658in}}%
\pgfpathlineto{\pgfqpoint{8.348932in}{2.826629in}}%
\pgfpathlineto{\pgfqpoint{8.344582in}{2.811123in}}%
\pgfpathlineto{\pgfqpoint{8.340232in}{2.803672in}}%
\pgfpathlineto{\pgfqpoint{8.335882in}{2.803936in}}%
\pgfpathlineto{\pgfqpoint{8.331532in}{2.807931in}}%
\pgfpathlineto{\pgfqpoint{8.327183in}{2.804389in}}%
\pgfpathlineto{\pgfqpoint{8.322833in}{2.810507in}}%
\pgfpathlineto{\pgfqpoint{8.318483in}{2.790118in}}%
\pgfpathlineto{\pgfqpoint{8.314133in}{2.795662in}}%
\pgfpathlineto{\pgfqpoint{8.309783in}{2.795629in}}%
\pgfpathlineto{\pgfqpoint{8.305433in}{2.789792in}}%
\pgfpathlineto{\pgfqpoint{8.301083in}{2.766162in}}%
\pgfpathlineto{\pgfqpoint{8.296733in}{2.776873in}}%
\pgfpathlineto{\pgfqpoint{8.292383in}{2.786799in}}%
\pgfpathlineto{\pgfqpoint{8.288033in}{2.789622in}}%
\pgfpathlineto{\pgfqpoint{8.283683in}{2.792505in}}%
\pgfpathlineto{\pgfqpoint{8.279333in}{2.796544in}}%
\pgfpathlineto{\pgfqpoint{8.274983in}{2.800264in}}%
\pgfpathlineto{\pgfqpoint{8.270633in}{2.810333in}}%
\pgfpathlineto{\pgfqpoint{8.266283in}{2.807994in}}%
\pgfpathlineto{\pgfqpoint{8.261934in}{2.806782in}}%
\pgfpathlineto{\pgfqpoint{8.257584in}{2.804518in}}%
\pgfpathlineto{\pgfqpoint{8.253234in}{2.788680in}}%
\pgfpathlineto{\pgfqpoint{8.248884in}{2.791201in}}%
\pgfpathlineto{\pgfqpoint{8.244534in}{2.784426in}}%
\pgfpathlineto{\pgfqpoint{8.240184in}{2.786419in}}%
\pgfpathlineto{\pgfqpoint{8.235834in}{2.796039in}}%
\pgfpathlineto{\pgfqpoint{8.231484in}{2.792361in}}%
\pgfpathlineto{\pgfqpoint{8.227134in}{2.781193in}}%
\pgfpathlineto{\pgfqpoint{8.222784in}{2.776901in}}%
\pgfpathlineto{\pgfqpoint{8.218434in}{2.782999in}}%
\pgfpathlineto{\pgfqpoint{8.214084in}{2.791023in}}%
\pgfpathlineto{\pgfqpoint{8.209734in}{2.805474in}}%
\pgfpathlineto{\pgfqpoint{8.205384in}{2.795521in}}%
\pgfpathlineto{\pgfqpoint{8.201034in}{2.806499in}}%
\pgfpathlineto{\pgfqpoint{8.196684in}{2.804733in}}%
\pgfpathlineto{\pgfqpoint{8.192335in}{2.791740in}}%
\pgfpathlineto{\pgfqpoint{8.187985in}{2.788017in}}%
\pgfpathlineto{\pgfqpoint{8.183635in}{2.787712in}}%
\pgfpathlineto{\pgfqpoint{8.179285in}{2.791510in}}%
\pgfpathlineto{\pgfqpoint{8.174935in}{2.788345in}}%
\pgfpathlineto{\pgfqpoint{8.170585in}{2.796248in}}%
\pgfpathlineto{\pgfqpoint{8.166235in}{2.779485in}}%
\pgfpathlineto{\pgfqpoint{8.161885in}{2.785640in}}%
\pgfpathlineto{\pgfqpoint{8.157535in}{2.784857in}}%
\pgfpathlineto{\pgfqpoint{8.153185in}{2.780068in}}%
\pgfpathlineto{\pgfqpoint{8.148835in}{2.785684in}}%
\pgfpathlineto{\pgfqpoint{8.144485in}{2.784728in}}%
\pgfpathlineto{\pgfqpoint{8.140135in}{2.788532in}}%
\pgfpathlineto{\pgfqpoint{8.135785in}{2.785502in}}%
\pgfpathlineto{\pgfqpoint{8.131435in}{2.784140in}}%
\pgfpathlineto{\pgfqpoint{8.127085in}{2.780127in}}%
\pgfpathlineto{\pgfqpoint{8.122736in}{2.780144in}}%
\pgfpathlineto{\pgfqpoint{8.118386in}{2.767336in}}%
\pgfpathlineto{\pgfqpoint{8.114036in}{2.763455in}}%
\pgfpathlineto{\pgfqpoint{8.109686in}{2.776713in}}%
\pgfpathlineto{\pgfqpoint{8.105336in}{2.771327in}}%
\pgfpathlineto{\pgfqpoint{8.100986in}{2.762447in}}%
\pgfpathlineto{\pgfqpoint{8.096636in}{2.777544in}}%
\pgfpathlineto{\pgfqpoint{8.092286in}{2.782599in}}%
\pgfpathlineto{\pgfqpoint{8.087936in}{2.755203in}}%
\pgfpathlineto{\pgfqpoint{8.083586in}{2.760359in}}%
\pgfpathlineto{\pgfqpoint{8.079236in}{2.765070in}}%
\pgfpathlineto{\pgfqpoint{8.074886in}{2.764698in}}%
\pgfpathlineto{\pgfqpoint{8.070536in}{2.771590in}}%
\pgfpathlineto{\pgfqpoint{8.066186in}{2.773099in}}%
\pgfpathlineto{\pgfqpoint{8.061836in}{2.768723in}}%
\pgfpathlineto{\pgfqpoint{8.057487in}{2.759423in}}%
\pgfpathlineto{\pgfqpoint{8.053137in}{2.749991in}}%
\pgfpathlineto{\pgfqpoint{8.048787in}{2.761400in}}%
\pgfpathlineto{\pgfqpoint{8.044437in}{2.761407in}}%
\pgfpathlineto{\pgfqpoint{8.040087in}{2.750090in}}%
\pgfpathlineto{\pgfqpoint{8.035737in}{2.749551in}}%
\pgfpathlineto{\pgfqpoint{8.031387in}{2.772303in}}%
\pgfpathlineto{\pgfqpoint{8.027037in}{2.768270in}}%
\pgfpathlineto{\pgfqpoint{8.022687in}{2.772959in}}%
\pgfpathlineto{\pgfqpoint{8.018337in}{2.775988in}}%
\pgfpathlineto{\pgfqpoint{8.013987in}{2.762155in}}%
\pgfpathlineto{\pgfqpoint{8.009637in}{2.758608in}}%
\pgfpathlineto{\pgfqpoint{8.005287in}{2.745032in}}%
\pgfpathlineto{\pgfqpoint{8.000937in}{2.746958in}}%
\pgfpathlineto{\pgfqpoint{7.996587in}{2.748165in}}%
\pgfpathlineto{\pgfqpoint{7.992237in}{2.750391in}}%
\pgfpathlineto{\pgfqpoint{7.987888in}{2.755815in}}%
\pgfpathlineto{\pgfqpoint{7.983538in}{2.754962in}}%
\pgfpathlineto{\pgfqpoint{7.979188in}{2.756201in}}%
\pgfpathlineto{\pgfqpoint{7.974838in}{2.734464in}}%
\pgfpathlineto{\pgfqpoint{7.970488in}{2.742128in}}%
\pgfpathlineto{\pgfqpoint{7.966138in}{2.738332in}}%
\pgfpathlineto{\pgfqpoint{7.961788in}{2.741220in}}%
\pgfpathlineto{\pgfqpoint{7.957438in}{2.733364in}}%
\pgfpathlineto{\pgfqpoint{7.953088in}{2.746568in}}%
\pgfpathlineto{\pgfqpoint{7.948738in}{2.750287in}}%
\pgfpathlineto{\pgfqpoint{7.944388in}{2.733654in}}%
\pgfpathlineto{\pgfqpoint{7.940038in}{2.740854in}}%
\pgfpathlineto{\pgfqpoint{7.935688in}{2.748915in}}%
\pgfpathlineto{\pgfqpoint{7.931338in}{2.744300in}}%
\pgfpathlineto{\pgfqpoint{7.926988in}{2.724042in}}%
\pgfpathlineto{\pgfqpoint{7.922638in}{2.710712in}}%
\pgfpathlineto{\pgfqpoint{7.918289in}{2.715338in}}%
\pgfpathlineto{\pgfqpoint{7.913939in}{2.601204in}}%
\pgfpathlineto{\pgfqpoint{7.909589in}{2.084039in}}%
\pgfpathlineto{\pgfqpoint{7.905239in}{1.805692in}}%
\pgfpathlineto{\pgfqpoint{7.900889in}{1.786552in}}%
\pgfpathlineto{\pgfqpoint{7.896539in}{1.993759in}}%
\pgfpathlineto{\pgfqpoint{7.892189in}{1.970696in}}%
\pgfpathlineto{\pgfqpoint{7.887839in}{1.916105in}}%
\pgfpathlineto{\pgfqpoint{7.883489in}{1.937251in}}%
\pgfpathlineto{\pgfqpoint{7.879139in}{1.928315in}}%
\pgfpathlineto{\pgfqpoint{7.874789in}{1.944055in}}%
\pgfpathlineto{\pgfqpoint{7.870439in}{1.732312in}}%
\pgfpathlineto{\pgfqpoint{7.866089in}{1.971874in}}%
\pgfpathlineto{\pgfqpoint{7.861739in}{1.952855in}}%
\pgfpathlineto{\pgfqpoint{7.857389in}{1.912821in}}%
\pgfpathlineto{\pgfqpoint{7.853040in}{1.915776in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{1.942030in}}%
\pgfpathlineto{\pgfqpoint{7.844340in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{7.839990in}{1.943676in}}%
\pgfpathlineto{\pgfqpoint{7.835640in}{1.904698in}}%
\pgfpathlineto{\pgfqpoint{7.831290in}{1.846168in}}%
\pgfpathlineto{\pgfqpoint{7.826940in}{1.797791in}}%
\pgfpathlineto{\pgfqpoint{7.822590in}{1.781186in}}%
\pgfpathlineto{\pgfqpoint{7.818240in}{1.750810in}}%
\pgfpathlineto{\pgfqpoint{7.813890in}{1.730000in}}%
\pgfpathlineto{\pgfqpoint{7.809540in}{1.716180in}}%
\pgfpathlineto{\pgfqpoint{7.805190in}{1.699200in}}%
\pgfpathlineto{\pgfqpoint{7.800840in}{1.670829in}}%
\pgfpathlineto{\pgfqpoint{7.796490in}{1.653099in}}%
\pgfpathlineto{\pgfqpoint{7.792140in}{1.630351in}}%
\pgfpathlineto{\pgfqpoint{7.787790in}{1.622184in}}%
\pgfpathlineto{\pgfqpoint{7.783441in}{1.607233in}}%
\pgfpathlineto{\pgfqpoint{7.779091in}{1.584339in}}%
\pgfpathlineto{\pgfqpoint{7.774741in}{1.562244in}}%
\pgfpathlineto{\pgfqpoint{7.770391in}{1.553394in}}%
\pgfpathlineto{\pgfqpoint{7.766041in}{1.528414in}}%
\pgfpathlineto{\pgfqpoint{7.761691in}{1.504905in}}%
\pgfpathlineto{\pgfqpoint{7.757341in}{1.495972in}}%
\pgfpathlineto{\pgfqpoint{7.752991in}{1.465190in}}%
\pgfpathlineto{\pgfqpoint{7.748641in}{1.447933in}}%
\pgfpathlineto{\pgfqpoint{7.744291in}{1.416232in}}%
\pgfpathlineto{\pgfqpoint{7.739941in}{2.754129in}}%
\pgfpathlineto{\pgfqpoint{7.735591in}{2.762292in}}%
\pgfpathlineto{\pgfqpoint{7.731241in}{2.768112in}}%
\pgfpathlineto{\pgfqpoint{7.726891in}{2.767250in}}%
\pgfpathlineto{\pgfqpoint{7.722541in}{2.764141in}}%
\pgfpathlineto{\pgfqpoint{7.718191in}{2.764247in}}%
\pgfpathlineto{\pgfqpoint{7.713842in}{2.771851in}}%
\pgfpathlineto{\pgfqpoint{7.709492in}{2.766017in}}%
\pgfpathlineto{\pgfqpoint{7.705142in}{2.768570in}}%
\pgfpathlineto{\pgfqpoint{7.700792in}{2.761292in}}%
\pgfpathlineto{\pgfqpoint{7.696442in}{2.769436in}}%
\pgfpathlineto{\pgfqpoint{7.692092in}{2.756804in}}%
\pgfpathlineto{\pgfqpoint{7.687742in}{2.762999in}}%
\pgfpathlineto{\pgfqpoint{7.683392in}{2.760042in}}%
\pgfpathlineto{\pgfqpoint{7.679042in}{2.753637in}}%
\pgfpathlineto{\pgfqpoint{7.674692in}{2.753218in}}%
\pgfpathlineto{\pgfqpoint{7.670342in}{2.761191in}}%
\pgfpathlineto{\pgfqpoint{7.665992in}{2.768091in}}%
\pgfpathlineto{\pgfqpoint{7.661642in}{2.765397in}}%
\pgfpathlineto{\pgfqpoint{7.657292in}{2.761492in}}%
\pgfpathlineto{\pgfqpoint{7.652942in}{2.754642in}}%
\pgfpathlineto{\pgfqpoint{7.648593in}{2.743675in}}%
\pgfpathlineto{\pgfqpoint{7.644243in}{2.740056in}}%
\pgfpathlineto{\pgfqpoint{7.639893in}{2.718166in}}%
\pgfpathlineto{\pgfqpoint{7.635543in}{2.701119in}}%
\pgfpathlineto{\pgfqpoint{7.631193in}{2.745389in}}%
\pgfpathlineto{\pgfqpoint{7.626843in}{2.755369in}}%
\pgfpathlineto{\pgfqpoint{7.622493in}{2.724953in}}%
\pgfpathlineto{\pgfqpoint{7.618143in}{2.719000in}}%
\pgfpathlineto{\pgfqpoint{7.613793in}{2.749174in}}%
\pgfpathlineto{\pgfqpoint{7.609443in}{2.739445in}}%
\pgfpathlineto{\pgfqpoint{7.605093in}{2.754581in}}%
\pgfpathlineto{\pgfqpoint{7.600743in}{2.760439in}}%
\pgfpathlineto{\pgfqpoint{7.596393in}{2.753910in}}%
\pgfpathlineto{\pgfqpoint{7.592043in}{2.746459in}}%
\pgfpathlineto{\pgfqpoint{7.587693in}{2.764067in}}%
\pgfpathlineto{\pgfqpoint{7.583343in}{2.542063in}}%
\pgfpathlineto{\pgfqpoint{7.578994in}{2.766305in}}%
\pgfpathlineto{\pgfqpoint{7.574644in}{2.769241in}}%
\pgfpathlineto{\pgfqpoint{7.570294in}{2.766531in}}%
\pgfpathlineto{\pgfqpoint{7.565944in}{2.776051in}}%
\pgfpathlineto{\pgfqpoint{7.561594in}{2.777085in}}%
\pgfpathlineto{\pgfqpoint{7.557244in}{2.777208in}}%
\pgfpathlineto{\pgfqpoint{7.552894in}{2.778961in}}%
\pgfpathlineto{\pgfqpoint{7.548544in}{2.781486in}}%
\pgfpathlineto{\pgfqpoint{7.544194in}{2.782896in}}%
\pgfpathlineto{\pgfqpoint{7.539844in}{2.778562in}}%
\pgfpathlineto{\pgfqpoint{7.535494in}{2.776974in}}%
\pgfpathlineto{\pgfqpoint{7.531144in}{2.781602in}}%
\pgfpathlineto{\pgfqpoint{7.526794in}{2.775362in}}%
\pgfpathlineto{\pgfqpoint{7.522444in}{2.777403in}}%
\pgfpathlineto{\pgfqpoint{7.518094in}{2.778947in}}%
\pgfpathlineto{\pgfqpoint{7.513745in}{2.776220in}}%
\pgfpathlineto{\pgfqpoint{7.509395in}{2.775110in}}%
\pgfpathlineto{\pgfqpoint{7.505045in}{2.773839in}}%
\pgfpathlineto{\pgfqpoint{7.500695in}{2.771809in}}%
\pgfpathlineto{\pgfqpoint{7.496345in}{2.779631in}}%
\pgfpathlineto{\pgfqpoint{7.491995in}{2.772798in}}%
\pgfpathlineto{\pgfqpoint{7.487645in}{2.769300in}}%
\pgfpathlineto{\pgfqpoint{7.483295in}{2.754781in}}%
\pgfpathlineto{\pgfqpoint{7.478945in}{2.736403in}}%
\pgfpathlineto{\pgfqpoint{7.474595in}{2.748484in}}%
\pgfpathlineto{\pgfqpoint{7.470245in}{2.767771in}}%
\pgfpathlineto{\pgfqpoint{7.465895in}{2.757004in}}%
\pgfpathlineto{\pgfqpoint{7.461545in}{2.770808in}}%
\pgfpathlineto{\pgfqpoint{7.457195in}{2.772607in}}%
\pgfpathlineto{\pgfqpoint{7.452845in}{2.769958in}}%
\pgfpathlineto{\pgfqpoint{7.448495in}{2.767864in}}%
\pgfpathlineto{\pgfqpoint{7.444146in}{2.753887in}}%
\pgfpathlineto{\pgfqpoint{7.439796in}{2.745861in}}%
\pgfpathlineto{\pgfqpoint{7.435446in}{2.752159in}}%
\pgfpathlineto{\pgfqpoint{7.431096in}{2.750153in}}%
\pgfpathlineto{\pgfqpoint{7.426746in}{2.749731in}}%
\pgfpathlineto{\pgfqpoint{7.422396in}{2.777780in}}%
\pgfpathlineto{\pgfqpoint{7.418046in}{2.779705in}}%
\pgfpathlineto{\pgfqpoint{7.413696in}{2.764125in}}%
\pgfpathlineto{\pgfqpoint{7.409346in}{2.753663in}}%
\pgfpathlineto{\pgfqpoint{7.404996in}{2.777344in}}%
\pgfpathlineto{\pgfqpoint{7.400646in}{2.790291in}}%
\pgfpathlineto{\pgfqpoint{7.396296in}{2.772984in}}%
\pgfpathlineto{\pgfqpoint{7.391946in}{2.764288in}}%
\pgfpathlineto{\pgfqpoint{7.387596in}{2.782731in}}%
\pgfpathlineto{\pgfqpoint{7.383246in}{2.751475in}}%
\pgfpathlineto{\pgfqpoint{7.378896in}{2.770882in}}%
\pgfpathlineto{\pgfqpoint{7.374547in}{2.777521in}}%
\pgfpathlineto{\pgfqpoint{7.370197in}{2.786648in}}%
\pgfpathlineto{\pgfqpoint{7.365847in}{2.794829in}}%
\pgfpathlineto{\pgfqpoint{7.361497in}{2.802089in}}%
\pgfpathlineto{\pgfqpoint{7.357147in}{2.786662in}}%
\pgfpathlineto{\pgfqpoint{7.352797in}{2.780344in}}%
\pgfpathlineto{\pgfqpoint{7.348447in}{2.777321in}}%
\pgfpathlineto{\pgfqpoint{7.344097in}{2.788111in}}%
\pgfpathlineto{\pgfqpoint{7.339747in}{2.775550in}}%
\pgfpathlineto{\pgfqpoint{7.335397in}{2.772915in}}%
\pgfpathlineto{\pgfqpoint{7.331047in}{2.770928in}}%
\pgfpathlineto{\pgfqpoint{7.326697in}{2.774144in}}%
\pgfpathlineto{\pgfqpoint{7.322347in}{2.778908in}}%
\pgfpathlineto{\pgfqpoint{7.317997in}{2.781667in}}%
\pgfpathlineto{\pgfqpoint{7.313647in}{2.780298in}}%
\pgfpathlineto{\pgfqpoint{7.309298in}{2.762494in}}%
\pgfpathlineto{\pgfqpoint{7.304948in}{2.771991in}}%
\pgfpathlineto{\pgfqpoint{7.300598in}{2.775852in}}%
\pgfpathlineto{\pgfqpoint{7.296248in}{2.778950in}}%
\pgfpathlineto{\pgfqpoint{7.291898in}{2.772020in}}%
\pgfpathlineto{\pgfqpoint{7.287548in}{2.777582in}}%
\pgfpathlineto{\pgfqpoint{7.283198in}{2.778281in}}%
\pgfpathlineto{\pgfqpoint{7.278848in}{2.771532in}}%
\pgfpathlineto{\pgfqpoint{7.274498in}{2.771302in}}%
\pgfpathlineto{\pgfqpoint{7.270148in}{2.778193in}}%
\pgfpathlineto{\pgfqpoint{7.265798in}{2.779784in}}%
\pgfpathlineto{\pgfqpoint{7.261448in}{2.792039in}}%
\pgfpathlineto{\pgfqpoint{7.257098in}{2.794775in}}%
\pgfpathlineto{\pgfqpoint{7.252748in}{2.797318in}}%
\pgfpathlineto{\pgfqpoint{7.248398in}{2.795375in}}%
\pgfpathlineto{\pgfqpoint{7.244048in}{2.800245in}}%
\pgfpathlineto{\pgfqpoint{7.239699in}{2.806488in}}%
\pgfpathlineto{\pgfqpoint{7.235349in}{2.811448in}}%
\pgfpathlineto{\pgfqpoint{7.230999in}{2.811382in}}%
\pgfpathlineto{\pgfqpoint{7.226649in}{2.809113in}}%
\pgfpathlineto{\pgfqpoint{7.222299in}{2.785640in}}%
\pgfpathlineto{\pgfqpoint{7.217949in}{2.768905in}}%
\pgfpathlineto{\pgfqpoint{7.213599in}{2.685265in}}%
\pgfpathlineto{\pgfqpoint{7.209249in}{2.600345in}}%
\pgfpathlineto{\pgfqpoint{7.204899in}{2.563163in}}%
\pgfpathlineto{\pgfqpoint{7.200549in}{2.151837in}}%
\pgfpathlineto{\pgfqpoint{7.196199in}{1.980362in}}%
\pgfpathlineto{\pgfqpoint{7.191849in}{1.867839in}}%
\pgfpathlineto{\pgfqpoint{7.187499in}{1.717102in}}%
\pgfpathlineto{\pgfqpoint{7.183149in}{1.571355in}}%
\pgfpathlineto{\pgfqpoint{7.178799in}{1.523759in}}%
\pgfpathlineto{\pgfqpoint{7.174449in}{1.487228in}}%
\pgfpathlineto{\pgfqpoint{7.170100in}{1.473037in}}%
\pgfpathlineto{\pgfqpoint{7.165750in}{1.451084in}}%
\pgfpathlineto{\pgfqpoint{7.161400in}{1.431378in}}%
\pgfpathlineto{\pgfqpoint{7.157050in}{1.400631in}}%
\pgfpathlineto{\pgfqpoint{7.152700in}{1.376625in}}%
\pgfpathlineto{\pgfqpoint{7.148350in}{1.338268in}}%
\pgfpathlineto{\pgfqpoint{7.144000in}{1.359277in}}%
\pgfpathlineto{\pgfqpoint{7.139650in}{1.396933in}}%
\pgfpathlineto{\pgfqpoint{7.135300in}{1.958315in}}%
\pgfpathlineto{\pgfqpoint{7.135300in}{1.958315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135300in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{7.135300in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.135300in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.135300in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.005287in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.005287in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.005287in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.005287in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875274in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.875274in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875274in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.875274in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.745262in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{9.745262in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.745262in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.745262in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.615249in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{10.615249in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.615249in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.615249in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.485236in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{11.485236in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.485236in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.485236in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.308093in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918021in}{1.515172in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{1.515172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918021in}{1.515172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.382491in, y=1.431838in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918021in}{2.183361in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{2.183361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918021in}{2.183361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.382491in, y=2.100027in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918021in}{2.851550in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{2.851550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918021in}{2.851550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.512121in, y=2.768216in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.326936in,y=1.898052in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont local lin. approx. err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135300in}{1.508180in}}%
\pgfpathlineto{\pgfqpoint{7.139650in}{1.027269in}}%
\pgfpathlineto{\pgfqpoint{7.144000in}{1.038744in}}%
\pgfpathlineto{\pgfqpoint{7.148350in}{1.064787in}}%
\pgfpathlineto{\pgfqpoint{7.152700in}{1.113010in}}%
\pgfpathlineto{\pgfqpoint{7.157050in}{1.116147in}}%
\pgfpathlineto{\pgfqpoint{7.161400in}{1.132080in}}%
\pgfpathlineto{\pgfqpoint{7.165750in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{7.170100in}{1.125663in}}%
\pgfpathlineto{\pgfqpoint{7.174449in}{1.132846in}}%
\pgfpathlineto{\pgfqpoint{7.183149in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{7.187499in}{1.136165in}}%
\pgfpathlineto{\pgfqpoint{7.196199in}{1.137237in}}%
\pgfpathlineto{\pgfqpoint{7.204899in}{1.150778in}}%
\pgfpathlineto{\pgfqpoint{7.209249in}{1.151008in}}%
\pgfpathlineto{\pgfqpoint{7.217949in}{1.146374in}}%
\pgfpathlineto{\pgfqpoint{7.226649in}{1.163211in}}%
\pgfpathlineto{\pgfqpoint{7.230999in}{1.167769in}}%
\pgfpathlineto{\pgfqpoint{7.235349in}{1.178935in}}%
\pgfpathlineto{\pgfqpoint{7.239699in}{1.176542in}}%
\pgfpathlineto{\pgfqpoint{7.244048in}{1.192300in}}%
\pgfpathlineto{\pgfqpoint{7.248398in}{1.182216in}}%
\pgfpathlineto{\pgfqpoint{7.252748in}{1.185455in}}%
\pgfpathlineto{\pgfqpoint{7.257098in}{1.183234in}}%
\pgfpathlineto{\pgfqpoint{7.261448in}{1.186040in}}%
\pgfpathlineto{\pgfqpoint{7.265798in}{1.193306in}}%
\pgfpathlineto{\pgfqpoint{7.270148in}{1.195045in}}%
\pgfpathlineto{\pgfqpoint{7.274498in}{1.193418in}}%
\pgfpathlineto{\pgfqpoint{7.278848in}{1.201321in}}%
\pgfpathlineto{\pgfqpoint{7.283198in}{1.200569in}}%
\pgfpathlineto{\pgfqpoint{7.287548in}{1.208101in}}%
\pgfpathlineto{\pgfqpoint{7.291898in}{1.205430in}}%
\pgfpathlineto{\pgfqpoint{7.296248in}{1.211271in}}%
\pgfpathlineto{\pgfqpoint{7.300598in}{1.210381in}}%
\pgfpathlineto{\pgfqpoint{7.304948in}{1.215520in}}%
\pgfpathlineto{\pgfqpoint{7.309298in}{1.218140in}}%
\pgfpathlineto{\pgfqpoint{7.313647in}{1.208422in}}%
\pgfpathlineto{\pgfqpoint{7.317997in}{1.209997in}}%
\pgfpathlineto{\pgfqpoint{7.322347in}{1.206782in}}%
\pgfpathlineto{\pgfqpoint{7.326697in}{1.217618in}}%
\pgfpathlineto{\pgfqpoint{7.331047in}{1.222571in}}%
\pgfpathlineto{\pgfqpoint{7.335397in}{1.229843in}}%
\pgfpathlineto{\pgfqpoint{7.339747in}{1.219864in}}%
\pgfpathlineto{\pgfqpoint{7.344097in}{1.219039in}}%
\pgfpathlineto{\pgfqpoint{7.348447in}{1.229384in}}%
\pgfpathlineto{\pgfqpoint{7.352797in}{1.218047in}}%
\pgfpathlineto{\pgfqpoint{7.357147in}{1.229947in}}%
\pgfpathlineto{\pgfqpoint{7.361497in}{1.231867in}}%
\pgfpathlineto{\pgfqpoint{7.365847in}{1.243453in}}%
\pgfpathlineto{\pgfqpoint{7.374547in}{1.244209in}}%
\pgfpathlineto{\pgfqpoint{7.378896in}{1.225673in}}%
\pgfpathlineto{\pgfqpoint{7.383246in}{1.234852in}}%
\pgfpathlineto{\pgfqpoint{7.387596in}{1.240201in}}%
\pgfpathlineto{\pgfqpoint{7.391946in}{1.239698in}}%
\pgfpathlineto{\pgfqpoint{7.396296in}{1.246950in}}%
\pgfpathlineto{\pgfqpoint{7.400646in}{1.247118in}}%
\pgfpathlineto{\pgfqpoint{7.404996in}{1.230849in}}%
\pgfpathlineto{\pgfqpoint{7.409346in}{1.238670in}}%
\pgfpathlineto{\pgfqpoint{7.413696in}{1.237661in}}%
\pgfpathlineto{\pgfqpoint{7.422396in}{1.246002in}}%
\pgfpathlineto{\pgfqpoint{7.426746in}{1.244317in}}%
\pgfpathlineto{\pgfqpoint{7.431096in}{1.249766in}}%
\pgfpathlineto{\pgfqpoint{7.435446in}{1.247281in}}%
\pgfpathlineto{\pgfqpoint{7.439796in}{1.241409in}}%
\pgfpathlineto{\pgfqpoint{7.452845in}{1.259727in}}%
\pgfpathlineto{\pgfqpoint{7.457195in}{1.253231in}}%
\pgfpathlineto{\pgfqpoint{7.461545in}{1.251013in}}%
\pgfpathlineto{\pgfqpoint{7.465895in}{1.255939in}}%
\pgfpathlineto{\pgfqpoint{7.470245in}{1.262662in}}%
\pgfpathlineto{\pgfqpoint{7.474595in}{1.253789in}}%
\pgfpathlineto{\pgfqpoint{7.478945in}{1.260812in}}%
\pgfpathlineto{\pgfqpoint{7.483295in}{1.263313in}}%
\pgfpathlineto{\pgfqpoint{7.487645in}{1.267575in}}%
\pgfpathlineto{\pgfqpoint{7.491995in}{1.262594in}}%
\pgfpathlineto{\pgfqpoint{7.496345in}{1.271718in}}%
\pgfpathlineto{\pgfqpoint{7.500695in}{1.262547in}}%
\pgfpathlineto{\pgfqpoint{7.509395in}{1.257638in}}%
\pgfpathlineto{\pgfqpoint{7.518094in}{1.266878in}}%
\pgfpathlineto{\pgfqpoint{7.522444in}{1.263355in}}%
\pgfpathlineto{\pgfqpoint{7.526794in}{1.271407in}}%
\pgfpathlineto{\pgfqpoint{7.535494in}{1.267198in}}%
\pgfpathlineto{\pgfqpoint{7.539844in}{1.273306in}}%
\pgfpathlineto{\pgfqpoint{7.544194in}{1.265036in}}%
\pgfpathlineto{\pgfqpoint{7.548544in}{1.267582in}}%
\pgfpathlineto{\pgfqpoint{7.552894in}{1.273656in}}%
\pgfpathlineto{\pgfqpoint{7.557244in}{1.277430in}}%
\pgfpathlineto{\pgfqpoint{7.561594in}{1.272426in}}%
\pgfpathlineto{\pgfqpoint{7.565944in}{1.277495in}}%
\pgfpathlineto{\pgfqpoint{7.570294in}{1.276931in}}%
\pgfpathlineto{\pgfqpoint{7.578994in}{1.282332in}}%
\pgfpathlineto{\pgfqpoint{7.583343in}{1.279813in}}%
\pgfpathlineto{\pgfqpoint{7.587693in}{1.285932in}}%
\pgfpathlineto{\pgfqpoint{7.592043in}{1.280980in}}%
\pgfpathlineto{\pgfqpoint{7.596393in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{7.600743in}{1.286003in}}%
\pgfpathlineto{\pgfqpoint{7.605093in}{1.281188in}}%
\pgfpathlineto{\pgfqpoint{7.609443in}{1.283476in}}%
\pgfpathlineto{\pgfqpoint{7.618143in}{1.282317in}}%
\pgfpathlineto{\pgfqpoint{7.622493in}{1.288195in}}%
\pgfpathlineto{\pgfqpoint{7.626843in}{1.286090in}}%
\pgfpathlineto{\pgfqpoint{7.631193in}{1.290552in}}%
\pgfpathlineto{\pgfqpoint{7.635543in}{1.285040in}}%
\pgfpathlineto{\pgfqpoint{7.639893in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{7.644243in}{1.289931in}}%
\pgfpathlineto{\pgfqpoint{7.648593in}{1.297704in}}%
\pgfpathlineto{\pgfqpoint{7.652942in}{1.286399in}}%
\pgfpathlineto{\pgfqpoint{7.657292in}{1.295347in}}%
\pgfpathlineto{\pgfqpoint{7.661642in}{1.290326in}}%
\pgfpathlineto{\pgfqpoint{7.665992in}{1.291062in}}%
\pgfpathlineto{\pgfqpoint{7.670342in}{1.298432in}}%
\pgfpathlineto{\pgfqpoint{7.674692in}{1.288610in}}%
\pgfpathlineto{\pgfqpoint{7.679042in}{1.301454in}}%
\pgfpathlineto{\pgfqpoint{7.683392in}{1.310787in}}%
\pgfpathlineto{\pgfqpoint{7.687742in}{1.299642in}}%
\pgfpathlineto{\pgfqpoint{7.692092in}{1.295899in}}%
\pgfpathlineto{\pgfqpoint{7.696442in}{1.303013in}}%
\pgfpathlineto{\pgfqpoint{7.700792in}{1.294065in}}%
\pgfpathlineto{\pgfqpoint{7.705142in}{1.299217in}}%
\pgfpathlineto{\pgfqpoint{7.709492in}{1.285956in}}%
\pgfpathlineto{\pgfqpoint{7.713842in}{1.298820in}}%
\pgfpathlineto{\pgfqpoint{7.722541in}{1.303892in}}%
\pgfpathlineto{\pgfqpoint{7.726891in}{1.300921in}}%
\pgfpathlineto{\pgfqpoint{7.731241in}{1.305887in}}%
\pgfpathlineto{\pgfqpoint{7.735591in}{1.299169in}}%
\pgfpathlineto{\pgfqpoint{7.739941in}{1.309622in}}%
\pgfpathlineto{\pgfqpoint{7.748641in}{1.292173in}}%
\pgfpathlineto{\pgfqpoint{7.752991in}{1.314831in}}%
\pgfpathlineto{\pgfqpoint{7.757341in}{1.300316in}}%
\pgfpathlineto{\pgfqpoint{7.761691in}{1.306545in}}%
\pgfpathlineto{\pgfqpoint{7.766041in}{1.306530in}}%
\pgfpathlineto{\pgfqpoint{7.770391in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{7.774741in}{1.287696in}}%
\pgfpathlineto{\pgfqpoint{7.779091in}{1.289123in}}%
\pgfpathlineto{\pgfqpoint{7.783441in}{1.296028in}}%
\pgfpathlineto{\pgfqpoint{7.787790in}{1.298578in}}%
\pgfpathlineto{\pgfqpoint{7.792140in}{1.285188in}}%
\pgfpathlineto{\pgfqpoint{7.796490in}{1.299956in}}%
\pgfpathlineto{\pgfqpoint{7.805190in}{1.310977in}}%
\pgfpathlineto{\pgfqpoint{7.809540in}{1.301461in}}%
\pgfpathlineto{\pgfqpoint{7.813890in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{7.822590in}{1.315098in}}%
\pgfpathlineto{\pgfqpoint{7.826940in}{1.311548in}}%
\pgfpathlineto{\pgfqpoint{7.831290in}{1.305500in}}%
\pgfpathlineto{\pgfqpoint{7.835640in}{1.310775in}}%
\pgfpathlineto{\pgfqpoint{7.844340in}{1.307272in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{1.298651in}}%
\pgfpathlineto{\pgfqpoint{7.853040in}{1.304493in}}%
\pgfpathlineto{\pgfqpoint{7.857389in}{1.291760in}}%
\pgfpathlineto{\pgfqpoint{7.861739in}{1.298039in}}%
\pgfpathlineto{\pgfqpoint{7.866089in}{1.310495in}}%
\pgfpathlineto{\pgfqpoint{7.870439in}{1.304981in}}%
\pgfpathlineto{\pgfqpoint{7.874789in}{1.295111in}}%
\pgfpathlineto{\pgfqpoint{7.879139in}{1.291531in}}%
\pgfpathlineto{\pgfqpoint{7.883489in}{1.289656in}}%
\pgfpathlineto{\pgfqpoint{7.887839in}{1.291205in}}%
\pgfpathlineto{\pgfqpoint{7.896539in}{1.296348in}}%
\pgfpathlineto{\pgfqpoint{7.905239in}{1.299867in}}%
\pgfpathlineto{\pgfqpoint{7.909589in}{1.282661in}}%
\pgfpathlineto{\pgfqpoint{7.913939in}{1.293434in}}%
\pgfpathlineto{\pgfqpoint{7.918289in}{1.298869in}}%
\pgfpathlineto{\pgfqpoint{7.926988in}{1.296955in}}%
\pgfpathlineto{\pgfqpoint{7.931338in}{1.298869in}}%
\pgfpathlineto{\pgfqpoint{7.935688in}{1.310187in}}%
\pgfpathlineto{\pgfqpoint{7.940038in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{7.944388in}{1.278791in}}%
\pgfpathlineto{\pgfqpoint{7.948738in}{1.293005in}}%
\pgfpathlineto{\pgfqpoint{7.953088in}{1.300625in}}%
\pgfpathlineto{\pgfqpoint{7.957438in}{1.298332in}}%
\pgfpathlineto{\pgfqpoint{7.961788in}{1.308418in}}%
\pgfpathlineto{\pgfqpoint{7.966138in}{1.306692in}}%
\pgfpathlineto{\pgfqpoint{7.970488in}{1.306795in}}%
\pgfpathlineto{\pgfqpoint{7.974838in}{1.308990in}}%
\pgfpathlineto{\pgfqpoint{7.979188in}{1.302348in}}%
\pgfpathlineto{\pgfqpoint{7.983538in}{1.316697in}}%
\pgfpathlineto{\pgfqpoint{7.987888in}{1.312633in}}%
\pgfpathlineto{\pgfqpoint{7.992237in}{1.320329in}}%
\pgfpathlineto{\pgfqpoint{8.000937in}{1.312429in}}%
\pgfpathlineto{\pgfqpoint{8.005287in}{1.323959in}}%
\pgfpathlineto{\pgfqpoint{8.009637in}{1.311752in}}%
\pgfpathlineto{\pgfqpoint{8.013987in}{1.325251in}}%
\pgfpathlineto{\pgfqpoint{8.018337in}{1.318725in}}%
\pgfpathlineto{\pgfqpoint{8.022687in}{1.298522in}}%
\pgfpathlineto{\pgfqpoint{8.027037in}{1.291279in}}%
\pgfpathlineto{\pgfqpoint{8.031387in}{1.309702in}}%
\pgfpathlineto{\pgfqpoint{8.035737in}{1.303553in}}%
\pgfpathlineto{\pgfqpoint{8.040087in}{1.312681in}}%
\pgfpathlineto{\pgfqpoint{8.044437in}{1.331328in}}%
\pgfpathlineto{\pgfqpoint{8.048787in}{1.309279in}}%
\pgfpathlineto{\pgfqpoint{8.057487in}{1.346101in}}%
\pgfpathlineto{\pgfqpoint{8.061836in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{8.066186in}{1.334792in}}%
\pgfpathlineto{\pgfqpoint{8.070536in}{1.294499in}}%
\pgfpathlineto{\pgfqpoint{8.074886in}{1.311044in}}%
\pgfpathlineto{\pgfqpoint{8.079236in}{1.312503in}}%
\pgfpathlineto{\pgfqpoint{8.083586in}{1.319532in}}%
\pgfpathlineto{\pgfqpoint{8.087936in}{1.321102in}}%
\pgfpathlineto{\pgfqpoint{8.092286in}{1.335635in}}%
\pgfpathlineto{\pgfqpoint{8.096636in}{1.284720in}}%
\pgfpathlineto{\pgfqpoint{8.100986in}{1.306253in}}%
\pgfpathlineto{\pgfqpoint{8.105336in}{1.321346in}}%
\pgfpathlineto{\pgfqpoint{8.109686in}{1.527273in}}%
\pgfpathlineto{\pgfqpoint{8.114036in}{1.298732in}}%
\pgfpathlineto{\pgfqpoint{8.118386in}{1.314570in}}%
\pgfpathlineto{\pgfqpoint{8.122736in}{1.302396in}}%
\pgfpathlineto{\pgfqpoint{8.127085in}{1.315168in}}%
\pgfpathlineto{\pgfqpoint{8.131435in}{1.320130in}}%
\pgfpathlineto{\pgfqpoint{8.135785in}{1.305666in}}%
\pgfpathlineto{\pgfqpoint{8.140135in}{1.302343in}}%
\pgfpathlineto{\pgfqpoint{8.144485in}{1.476738in}}%
\pgfpathlineto{\pgfqpoint{8.153185in}{1.629206in}}%
\pgfpathlineto{\pgfqpoint{8.157535in}{1.240853in}}%
\pgfpathlineto{\pgfqpoint{8.161885in}{1.274785in}}%
\pgfpathlineto{\pgfqpoint{8.170585in}{1.291712in}}%
\pgfpathlineto{\pgfqpoint{8.174935in}{1.292684in}}%
\pgfpathlineto{\pgfqpoint{8.179285in}{1.295403in}}%
\pgfpathlineto{\pgfqpoint{8.183635in}{1.300352in}}%
\pgfpathlineto{\pgfqpoint{8.187985in}{1.307205in}}%
\pgfpathlineto{\pgfqpoint{8.192335in}{1.302177in}}%
\pgfpathlineto{\pgfqpoint{8.196684in}{1.306680in}}%
\pgfpathlineto{\pgfqpoint{8.201034in}{1.313401in}}%
\pgfpathlineto{\pgfqpoint{8.205384in}{1.304402in}}%
\pgfpathlineto{\pgfqpoint{8.209734in}{1.318499in}}%
\pgfpathlineto{\pgfqpoint{8.214084in}{1.308615in}}%
\pgfpathlineto{\pgfqpoint{8.218434in}{1.309777in}}%
\pgfpathlineto{\pgfqpoint{8.222784in}{1.320510in}}%
\pgfpathlineto{\pgfqpoint{8.227134in}{1.311379in}}%
\pgfpathlineto{\pgfqpoint{8.231484in}{1.307181in}}%
\pgfpathlineto{\pgfqpoint{8.235834in}{1.311895in}}%
\pgfpathlineto{\pgfqpoint{8.240184in}{1.312091in}}%
\pgfpathlineto{\pgfqpoint{8.244534in}{1.316165in}}%
\pgfpathlineto{\pgfqpoint{8.248884in}{1.316374in}}%
\pgfpathlineto{\pgfqpoint{8.253234in}{1.308708in}}%
\pgfpathlineto{\pgfqpoint{8.261934in}{1.320430in}}%
\pgfpathlineto{\pgfqpoint{8.266283in}{1.318351in}}%
\pgfpathlineto{\pgfqpoint{8.270633in}{1.329913in}}%
\pgfpathlineto{\pgfqpoint{8.274983in}{1.833869in}}%
\pgfpathlineto{\pgfqpoint{8.279333in}{1.893689in}}%
\pgfpathlineto{\pgfqpoint{8.283683in}{1.303688in}}%
\pgfpathlineto{\pgfqpoint{8.288033in}{1.304521in}}%
\pgfpathlineto{\pgfqpoint{8.292383in}{1.312759in}}%
\pgfpathlineto{\pgfqpoint{8.296733in}{2.016118in}}%
\pgfpathlineto{\pgfqpoint{8.301083in}{1.292931in}}%
\pgfpathlineto{\pgfqpoint{8.305433in}{1.307622in}}%
\pgfpathlineto{\pgfqpoint{8.309783in}{1.301951in}}%
\pgfpathlineto{\pgfqpoint{8.318483in}{1.309417in}}%
\pgfpathlineto{\pgfqpoint{8.322833in}{1.317182in}}%
\pgfpathlineto{\pgfqpoint{8.327183in}{1.312206in}}%
\pgfpathlineto{\pgfqpoint{8.331532in}{1.315756in}}%
\pgfpathlineto{\pgfqpoint{8.335882in}{1.323708in}}%
\pgfpathlineto{\pgfqpoint{8.340232in}{1.306237in}}%
\pgfpathlineto{\pgfqpoint{8.344582in}{1.308459in}}%
\pgfpathlineto{\pgfqpoint{8.353282in}{1.317951in}}%
\pgfpathlineto{\pgfqpoint{8.357632in}{1.317310in}}%
\pgfpathlineto{\pgfqpoint{8.361982in}{1.325248in}}%
\pgfpathlineto{\pgfqpoint{8.366332in}{1.304364in}}%
\pgfpathlineto{\pgfqpoint{8.370682in}{1.322174in}}%
\pgfpathlineto{\pgfqpoint{8.379382in}{1.335603in}}%
\pgfpathlineto{\pgfqpoint{8.383732in}{1.366030in}}%
\pgfpathlineto{\pgfqpoint{8.388082in}{1.322136in}}%
\pgfpathlineto{\pgfqpoint{8.392432in}{1.318917in}}%
\pgfpathlineto{\pgfqpoint{8.396782in}{1.417465in}}%
\pgfpathlineto{\pgfqpoint{8.401131in}{1.324324in}}%
\pgfpathlineto{\pgfqpoint{8.405481in}{1.308255in}}%
\pgfpathlineto{\pgfqpoint{8.409831in}{1.337345in}}%
\pgfpathlineto{\pgfqpoint{8.414181in}{1.841161in}}%
\pgfpathlineto{\pgfqpoint{8.418531in}{2.010980in}}%
\pgfpathlineto{\pgfqpoint{8.422881in}{1.153542in}}%
\pgfpathlineto{\pgfqpoint{8.431581in}{1.192555in}}%
\pgfpathlineto{\pgfqpoint{8.435931in}{1.207772in}}%
\pgfpathlineto{\pgfqpoint{8.444631in}{1.216090in}}%
\pgfpathlineto{\pgfqpoint{8.448981in}{1.221792in}}%
\pgfpathlineto{\pgfqpoint{8.453331in}{1.223315in}}%
\pgfpathlineto{\pgfqpoint{8.462031in}{1.235486in}}%
\pgfpathlineto{\pgfqpoint{8.470730in}{1.242873in}}%
\pgfpathlineto{\pgfqpoint{8.475080in}{1.244895in}}%
\pgfpathlineto{\pgfqpoint{8.479430in}{1.248551in}}%
\pgfpathlineto{\pgfqpoint{8.488130in}{1.249770in}}%
\pgfpathlineto{\pgfqpoint{8.492480in}{1.260807in}}%
\pgfpathlineto{\pgfqpoint{8.496830in}{1.264431in}}%
\pgfpathlineto{\pgfqpoint{8.501180in}{1.262876in}}%
\pgfpathlineto{\pgfqpoint{8.505530in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{8.509880in}{1.263388in}}%
\pgfpathlineto{\pgfqpoint{8.514230in}{1.261592in}}%
\pgfpathlineto{\pgfqpoint{8.518580in}{1.271228in}}%
\pgfpathlineto{\pgfqpoint{8.522930in}{1.272955in}}%
\pgfpathlineto{\pgfqpoint{8.527280in}{1.276558in}}%
\pgfpathlineto{\pgfqpoint{8.531630in}{1.274624in}}%
\pgfpathlineto{\pgfqpoint{8.535979in}{1.277364in}}%
\pgfpathlineto{\pgfqpoint{8.540329in}{1.276815in}}%
\pgfpathlineto{\pgfqpoint{8.544679in}{1.281069in}}%
\pgfpathlineto{\pgfqpoint{8.549029in}{1.279532in}}%
\pgfpathlineto{\pgfqpoint{8.553379in}{1.287690in}}%
\pgfpathlineto{\pgfqpoint{8.557729in}{1.280205in}}%
\pgfpathlineto{\pgfqpoint{8.562079in}{1.278358in}}%
\pgfpathlineto{\pgfqpoint{8.566429in}{1.279555in}}%
\pgfpathlineto{\pgfqpoint{8.570779in}{1.285323in}}%
\pgfpathlineto{\pgfqpoint{8.575129in}{1.277418in}}%
\pgfpathlineto{\pgfqpoint{8.583829in}{1.286981in}}%
\pgfpathlineto{\pgfqpoint{8.592529in}{1.285971in}}%
\pgfpathlineto{\pgfqpoint{8.596879in}{1.285015in}}%
\pgfpathlineto{\pgfqpoint{8.601229in}{1.281976in}}%
\pgfpathlineto{\pgfqpoint{8.605578in}{1.283404in}}%
\pgfpathlineto{\pgfqpoint{8.609928in}{1.288247in}}%
\pgfpathlineto{\pgfqpoint{8.614278in}{1.285331in}}%
\pgfpathlineto{\pgfqpoint{8.618628in}{1.289101in}}%
\pgfpathlineto{\pgfqpoint{8.622978in}{1.284571in}}%
\pgfpathlineto{\pgfqpoint{8.627328in}{1.284106in}}%
\pgfpathlineto{\pgfqpoint{8.636028in}{1.288390in}}%
\pgfpathlineto{\pgfqpoint{8.640378in}{1.293980in}}%
\pgfpathlineto{\pgfqpoint{8.644728in}{1.288181in}}%
\pgfpathlineto{\pgfqpoint{8.649078in}{1.285845in}}%
\pgfpathlineto{\pgfqpoint{8.653428in}{1.292054in}}%
\pgfpathlineto{\pgfqpoint{8.657778in}{1.295397in}}%
\pgfpathlineto{\pgfqpoint{8.666478in}{1.286649in}}%
\pgfpathlineto{\pgfqpoint{8.670827in}{1.292349in}}%
\pgfpathlineto{\pgfqpoint{8.679527in}{1.294130in}}%
\pgfpathlineto{\pgfqpoint{8.683877in}{1.299291in}}%
\pgfpathlineto{\pgfqpoint{8.692577in}{1.286438in}}%
\pgfpathlineto{\pgfqpoint{8.701277in}{1.297275in}}%
\pgfpathlineto{\pgfqpoint{8.705627in}{1.294518in}}%
\pgfpathlineto{\pgfqpoint{8.718677in}{1.300363in}}%
\pgfpathlineto{\pgfqpoint{8.723027in}{1.297123in}}%
\pgfpathlineto{\pgfqpoint{8.727377in}{1.296539in}}%
\pgfpathlineto{\pgfqpoint{8.731727in}{1.299779in}}%
\pgfpathlineto{\pgfqpoint{8.736077in}{1.298681in}}%
\pgfpathlineto{\pgfqpoint{8.740426in}{1.293022in}}%
\pgfpathlineto{\pgfqpoint{8.744776in}{1.295844in}}%
\pgfpathlineto{\pgfqpoint{8.749126in}{1.294583in}}%
\pgfpathlineto{\pgfqpoint{8.753476in}{1.299860in}}%
\pgfpathlineto{\pgfqpoint{8.757826in}{1.302962in}}%
\pgfpathlineto{\pgfqpoint{8.762176in}{1.302349in}}%
\pgfpathlineto{\pgfqpoint{8.766526in}{1.299398in}}%
\pgfpathlineto{\pgfqpoint{8.770876in}{1.304614in}}%
\pgfpathlineto{\pgfqpoint{8.783926in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{8.788276in}{1.294796in}}%
\pgfpathlineto{\pgfqpoint{8.792626in}{1.299543in}}%
\pgfpathlineto{\pgfqpoint{8.796976in}{1.308176in}}%
\pgfpathlineto{\pgfqpoint{8.801326in}{1.299903in}}%
\pgfpathlineto{\pgfqpoint{8.805676in}{1.297451in}}%
\pgfpathlineto{\pgfqpoint{8.810025in}{1.303466in}}%
\pgfpathlineto{\pgfqpoint{8.814375in}{1.303528in}}%
\pgfpathlineto{\pgfqpoint{8.818725in}{1.296713in}}%
\pgfpathlineto{\pgfqpoint{8.823075in}{1.307882in}}%
\pgfpathlineto{\pgfqpoint{8.827425in}{1.298360in}}%
\pgfpathlineto{\pgfqpoint{8.831775in}{1.296705in}}%
\pgfpathlineto{\pgfqpoint{8.836125in}{1.307854in}}%
\pgfpathlineto{\pgfqpoint{8.840475in}{1.300859in}}%
\pgfpathlineto{\pgfqpoint{8.844825in}{1.304528in}}%
\pgfpathlineto{\pgfqpoint{8.849175in}{1.300272in}}%
\pgfpathlineto{\pgfqpoint{8.853525in}{1.300843in}}%
\pgfpathlineto{\pgfqpoint{8.857875in}{1.306501in}}%
\pgfpathlineto{\pgfqpoint{8.862225in}{1.303012in}}%
\pgfpathlineto{\pgfqpoint{8.870925in}{1.316755in}}%
\pgfpathlineto{\pgfqpoint{8.875274in}{1.309039in}}%
\pgfpathlineto{\pgfqpoint{8.879624in}{1.293255in}}%
\pgfpathlineto{\pgfqpoint{8.883974in}{1.304221in}}%
\pgfpathlineto{\pgfqpoint{8.888324in}{1.308631in}}%
\pgfpathlineto{\pgfqpoint{8.892674in}{1.306336in}}%
\pgfpathlineto{\pgfqpoint{8.901374in}{1.312007in}}%
\pgfpathlineto{\pgfqpoint{8.905724in}{1.292472in}}%
\pgfpathlineto{\pgfqpoint{8.910074in}{1.304952in}}%
\pgfpathlineto{\pgfqpoint{8.914424in}{1.310031in}}%
\pgfpathlineto{\pgfqpoint{8.918774in}{1.317890in}}%
\pgfpathlineto{\pgfqpoint{8.923124in}{1.302564in}}%
\pgfpathlineto{\pgfqpoint{8.927474in}{1.305899in}}%
\pgfpathlineto{\pgfqpoint{8.936174in}{1.305628in}}%
\pgfpathlineto{\pgfqpoint{8.940524in}{1.302205in}}%
\pgfpathlineto{\pgfqpoint{8.944873in}{1.304835in}}%
\pgfpathlineto{\pgfqpoint{8.949223in}{1.303915in}}%
\pgfpathlineto{\pgfqpoint{8.953573in}{1.309959in}}%
\pgfpathlineto{\pgfqpoint{8.957923in}{1.309261in}}%
\pgfpathlineto{\pgfqpoint{8.962273in}{1.306763in}}%
\pgfpathlineto{\pgfqpoint{8.966623in}{1.313357in}}%
\pgfpathlineto{\pgfqpoint{8.970973in}{1.308896in}}%
\pgfpathlineto{\pgfqpoint{8.975323in}{1.313842in}}%
\pgfpathlineto{\pgfqpoint{8.979673in}{1.314232in}}%
\pgfpathlineto{\pgfqpoint{8.988373in}{1.322178in}}%
\pgfpathlineto{\pgfqpoint{8.992723in}{1.317794in}}%
\pgfpathlineto{\pgfqpoint{8.997073in}{1.303479in}}%
\pgfpathlineto{\pgfqpoint{9.001423in}{1.310473in}}%
\pgfpathlineto{\pgfqpoint{9.010123in}{1.314749in}}%
\pgfpathlineto{\pgfqpoint{9.018822in}{1.311232in}}%
\pgfpathlineto{\pgfqpoint{9.023172in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{9.027522in}{1.310269in}}%
\pgfpathlineto{\pgfqpoint{9.036222in}{1.315856in}}%
\pgfpathlineto{\pgfqpoint{9.044922in}{1.329056in}}%
\pgfpathlineto{\pgfqpoint{9.049272in}{1.316063in}}%
\pgfpathlineto{\pgfqpoint{9.053622in}{1.294653in}}%
\pgfpathlineto{\pgfqpoint{9.057972in}{1.284502in}}%
\pgfpathlineto{\pgfqpoint{9.062322in}{1.300137in}}%
\pgfpathlineto{\pgfqpoint{9.066672in}{1.301995in}}%
\pgfpathlineto{\pgfqpoint{9.071022in}{1.306553in}}%
\pgfpathlineto{\pgfqpoint{9.075372in}{1.293812in}}%
\pgfpathlineto{\pgfqpoint{9.079721in}{1.304805in}}%
\pgfpathlineto{\pgfqpoint{9.084071in}{1.304969in}}%
\pgfpathlineto{\pgfqpoint{9.088421in}{1.310451in}}%
\pgfpathlineto{\pgfqpoint{9.092771in}{1.310091in}}%
\pgfpathlineto{\pgfqpoint{9.097121in}{1.312870in}}%
\pgfpathlineto{\pgfqpoint{9.105821in}{1.315199in}}%
\pgfpathlineto{\pgfqpoint{9.110171in}{1.309992in}}%
\pgfpathlineto{\pgfqpoint{9.118871in}{1.314959in}}%
\pgfpathlineto{\pgfqpoint{9.123221in}{1.316582in}}%
\pgfpathlineto{\pgfqpoint{9.127571in}{1.323525in}}%
\pgfpathlineto{\pgfqpoint{9.131921in}{1.275040in}}%
\pgfpathlineto{\pgfqpoint{9.136271in}{1.265331in}}%
\pgfpathlineto{\pgfqpoint{9.140621in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{9.144971in}{1.288330in}}%
\pgfpathlineto{\pgfqpoint{9.149320in}{1.296660in}}%
\pgfpathlineto{\pgfqpoint{9.153670in}{1.299972in}}%
\pgfpathlineto{\pgfqpoint{9.158020in}{1.295670in}}%
\pgfpathlineto{\pgfqpoint{9.162370in}{1.300399in}}%
\pgfpathlineto{\pgfqpoint{9.166720in}{1.302689in}}%
\pgfpathlineto{\pgfqpoint{9.171070in}{1.291964in}}%
\pgfpathlineto{\pgfqpoint{9.175420in}{1.308055in}}%
\pgfpathlineto{\pgfqpoint{9.179770in}{1.304589in}}%
\pgfpathlineto{\pgfqpoint{9.184120in}{1.302832in}}%
\pgfpathlineto{\pgfqpoint{9.192820in}{1.306766in}}%
\pgfpathlineto{\pgfqpoint{9.201520in}{1.301777in}}%
\pgfpathlineto{\pgfqpoint{9.205870in}{1.308356in}}%
\pgfpathlineto{\pgfqpoint{9.210220in}{1.308891in}}%
\pgfpathlineto{\pgfqpoint{9.214569in}{1.307786in}}%
\pgfpathlineto{\pgfqpoint{9.223269in}{1.309772in}}%
\pgfpathlineto{\pgfqpoint{9.227619in}{1.304755in}}%
\pgfpathlineto{\pgfqpoint{9.240669in}{1.314336in}}%
\pgfpathlineto{\pgfqpoint{9.245019in}{1.314399in}}%
\pgfpathlineto{\pgfqpoint{9.249369in}{1.316094in}}%
\pgfpathlineto{\pgfqpoint{9.253719in}{1.322948in}}%
\pgfpathlineto{\pgfqpoint{9.258069in}{1.323292in}}%
\pgfpathlineto{\pgfqpoint{9.262419in}{1.320345in}}%
\pgfpathlineto{\pgfqpoint{9.266769in}{1.338982in}}%
\pgfpathlineto{\pgfqpoint{9.271119in}{1.540305in}}%
\pgfpathlineto{\pgfqpoint{9.275469in}{1.302031in}}%
\pgfpathlineto{\pgfqpoint{9.279819in}{1.710629in}}%
\pgfpathlineto{\pgfqpoint{9.284168in}{1.302933in}}%
\pgfpathlineto{\pgfqpoint{9.288518in}{1.976229in}}%
\pgfpathlineto{\pgfqpoint{9.292868in}{1.260850in}}%
\pgfpathlineto{\pgfqpoint{9.297218in}{1.285694in}}%
\pgfpathlineto{\pgfqpoint{9.301568in}{1.290747in}}%
\pgfpathlineto{\pgfqpoint{9.310268in}{1.304309in}}%
\pgfpathlineto{\pgfqpoint{9.314618in}{1.306110in}}%
\pgfpathlineto{\pgfqpoint{9.318968in}{1.300552in}}%
\pgfpathlineto{\pgfqpoint{9.323318in}{1.298720in}}%
\pgfpathlineto{\pgfqpoint{9.327668in}{1.302169in}}%
\pgfpathlineto{\pgfqpoint{9.332018in}{1.308278in}}%
\pgfpathlineto{\pgfqpoint{9.336368in}{1.302784in}}%
\pgfpathlineto{\pgfqpoint{9.340718in}{1.304328in}}%
\pgfpathlineto{\pgfqpoint{9.349418in}{1.304258in}}%
\pgfpathlineto{\pgfqpoint{9.353767in}{1.308341in}}%
\pgfpathlineto{\pgfqpoint{9.362467in}{1.307203in}}%
\pgfpathlineto{\pgfqpoint{9.366817in}{1.314100in}}%
\pgfpathlineto{\pgfqpoint{9.375517in}{1.307466in}}%
\pgfpathlineto{\pgfqpoint{9.384217in}{1.307281in}}%
\pgfpathlineto{\pgfqpoint{9.388567in}{1.322118in}}%
\pgfpathlineto{\pgfqpoint{9.392917in}{1.326592in}}%
\pgfpathlineto{\pgfqpoint{9.397267in}{1.332810in}}%
\pgfpathlineto{\pgfqpoint{9.401617in}{1.333943in}}%
\pgfpathlineto{\pgfqpoint{9.405967in}{1.300036in}}%
\pgfpathlineto{\pgfqpoint{9.410317in}{1.346310in}}%
\pgfpathlineto{\pgfqpoint{9.414667in}{1.335226in}}%
\pgfpathlineto{\pgfqpoint{9.419016in}{1.502861in}}%
\pgfpathlineto{\pgfqpoint{9.423366in}{1.317191in}}%
\pgfpathlineto{\pgfqpoint{9.427716in}{1.312681in}}%
\pgfpathlineto{\pgfqpoint{9.432066in}{1.316633in}}%
\pgfpathlineto{\pgfqpoint{9.436416in}{1.915837in}}%
\pgfpathlineto{\pgfqpoint{9.440766in}{1.402400in}}%
\pgfpathlineto{\pgfqpoint{9.445116in}{1.317129in}}%
\pgfpathlineto{\pgfqpoint{9.449466in}{1.319782in}}%
\pgfpathlineto{\pgfqpoint{9.453816in}{1.717331in}}%
\pgfpathlineto{\pgfqpoint{9.458166in}{1.335627in}}%
\pgfpathlineto{\pgfqpoint{9.462516in}{1.838219in}}%
\pgfpathlineto{\pgfqpoint{9.466866in}{1.298443in}}%
\pgfpathlineto{\pgfqpoint{9.471216in}{1.303461in}}%
\pgfpathlineto{\pgfqpoint{9.475566in}{1.301934in}}%
\pgfpathlineto{\pgfqpoint{9.479916in}{1.305464in}}%
\pgfpathlineto{\pgfqpoint{9.484266in}{1.305691in}}%
\pgfpathlineto{\pgfqpoint{9.488615in}{1.309024in}}%
\pgfpathlineto{\pgfqpoint{9.497315in}{1.305697in}}%
\pgfpathlineto{\pgfqpoint{9.501665in}{1.308072in}}%
\pgfpathlineto{\pgfqpoint{9.506015in}{1.312927in}}%
\pgfpathlineto{\pgfqpoint{9.510365in}{1.305311in}}%
\pgfpathlineto{\pgfqpoint{9.514715in}{1.313154in}}%
\pgfpathlineto{\pgfqpoint{9.519065in}{1.312630in}}%
\pgfpathlineto{\pgfqpoint{9.523415in}{1.315225in}}%
\pgfpathlineto{\pgfqpoint{9.527765in}{1.300507in}}%
\pgfpathlineto{\pgfqpoint{9.532115in}{1.316359in}}%
\pgfpathlineto{\pgfqpoint{9.536465in}{1.305687in}}%
\pgfpathlineto{\pgfqpoint{9.540815in}{1.320214in}}%
\pgfpathlineto{\pgfqpoint{9.545165in}{1.318801in}}%
\pgfpathlineto{\pgfqpoint{9.549515in}{1.313675in}}%
\pgfpathlineto{\pgfqpoint{9.553865in}{1.324465in}}%
\pgfpathlineto{\pgfqpoint{9.558214in}{1.307938in}}%
\pgfpathlineto{\pgfqpoint{9.562564in}{1.312757in}}%
\pgfpathlineto{\pgfqpoint{9.566914in}{1.312530in}}%
\pgfpathlineto{\pgfqpoint{9.571264in}{1.318742in}}%
\pgfpathlineto{\pgfqpoint{9.575614in}{1.311188in}}%
\pgfpathlineto{\pgfqpoint{9.579964in}{1.315853in}}%
\pgfpathlineto{\pgfqpoint{9.584314in}{1.325816in}}%
\pgfpathlineto{\pgfqpoint{9.588664in}{1.313917in}}%
\pgfpathlineto{\pgfqpoint{9.593014in}{1.318847in}}%
\pgfpathlineto{\pgfqpoint{9.597364in}{1.309619in}}%
\pgfpathlineto{\pgfqpoint{9.601714in}{1.309935in}}%
\pgfpathlineto{\pgfqpoint{9.606064in}{1.315123in}}%
\pgfpathlineto{\pgfqpoint{9.610414in}{1.317579in}}%
\pgfpathlineto{\pgfqpoint{9.614764in}{1.323328in}}%
\pgfpathlineto{\pgfqpoint{9.623463in}{1.327681in}}%
\pgfpathlineto{\pgfqpoint{9.627813in}{1.322372in}}%
\pgfpathlineto{\pgfqpoint{9.632163in}{1.323107in}}%
\pgfpathlineto{\pgfqpoint{9.636513in}{1.328929in}}%
\pgfpathlineto{\pgfqpoint{9.640863in}{1.328011in}}%
\pgfpathlineto{\pgfqpoint{9.645213in}{1.324079in}}%
\pgfpathlineto{\pgfqpoint{9.649563in}{1.323773in}}%
\pgfpathlineto{\pgfqpoint{9.653913in}{1.893771in}}%
\pgfpathlineto{\pgfqpoint{9.658263in}{1.836358in}}%
\pgfpathlineto{\pgfqpoint{9.662613in}{1.325320in}}%
\pgfpathlineto{\pgfqpoint{9.666963in}{1.320058in}}%
\pgfpathlineto{\pgfqpoint{9.671313in}{1.326959in}}%
\pgfpathlineto{\pgfqpoint{9.675663in}{1.329594in}}%
\pgfpathlineto{\pgfqpoint{9.680013in}{1.326765in}}%
\pgfpathlineto{\pgfqpoint{9.684363in}{1.331029in}}%
\pgfpathlineto{\pgfqpoint{9.688713in}{1.322097in}}%
\pgfpathlineto{\pgfqpoint{9.697412in}{1.311675in}}%
\pgfpathlineto{\pgfqpoint{9.701762in}{1.329128in}}%
\pgfpathlineto{\pgfqpoint{9.710462in}{1.319957in}}%
\pgfpathlineto{\pgfqpoint{9.719162in}{1.326887in}}%
\pgfpathlineto{\pgfqpoint{9.723512in}{1.342253in}}%
\pgfpathlineto{\pgfqpoint{9.727862in}{1.326184in}}%
\pgfpathlineto{\pgfqpoint{9.732212in}{1.341600in}}%
\pgfpathlineto{\pgfqpoint{9.736562in}{1.369324in}}%
\pgfpathlineto{\pgfqpoint{9.740912in}{1.338237in}}%
\pgfpathlineto{\pgfqpoint{9.745262in}{1.959142in}}%
\pgfpathlineto{\pgfqpoint{9.749612in}{2.063542in}}%
\pgfpathlineto{\pgfqpoint{9.753962in}{1.298811in}}%
\pgfpathlineto{\pgfqpoint{9.762661in}{1.305884in}}%
\pgfpathlineto{\pgfqpoint{9.767011in}{1.312081in}}%
\pgfpathlineto{\pgfqpoint{9.771361in}{1.313810in}}%
\pgfpathlineto{\pgfqpoint{9.780061in}{1.331410in}}%
\pgfpathlineto{\pgfqpoint{9.784411in}{1.325266in}}%
\pgfpathlineto{\pgfqpoint{9.788761in}{1.331846in}}%
\pgfpathlineto{\pgfqpoint{9.793111in}{1.340607in}}%
\pgfpathlineto{\pgfqpoint{9.797461in}{1.332066in}}%
\pgfpathlineto{\pgfqpoint{9.801811in}{1.330669in}}%
\pgfpathlineto{\pgfqpoint{9.806161in}{1.333889in}}%
\pgfpathlineto{\pgfqpoint{9.810511in}{1.305545in}}%
\pgfpathlineto{\pgfqpoint{9.814861in}{1.318583in}}%
\pgfpathlineto{\pgfqpoint{9.823561in}{1.337788in}}%
\pgfpathlineto{\pgfqpoint{9.827910in}{1.689335in}}%
\pgfpathlineto{\pgfqpoint{9.832260in}{1.318623in}}%
\pgfpathlineto{\pgfqpoint{9.836610in}{1.323751in}}%
\pgfpathlineto{\pgfqpoint{9.840960in}{1.324090in}}%
\pgfpathlineto{\pgfqpoint{9.845310in}{1.327518in}}%
\pgfpathlineto{\pgfqpoint{9.849660in}{1.333035in}}%
\pgfpathlineto{\pgfqpoint{9.854010in}{1.330770in}}%
\pgfpathlineto{\pgfqpoint{9.858360in}{1.585059in}}%
\pgfpathlineto{\pgfqpoint{9.862710in}{1.286384in}}%
\pgfpathlineto{\pgfqpoint{9.867060in}{1.303806in}}%
\pgfpathlineto{\pgfqpoint{9.871410in}{1.300118in}}%
\pgfpathlineto{\pgfqpoint{9.875760in}{1.299829in}}%
\pgfpathlineto{\pgfqpoint{9.880110in}{1.311644in}}%
\pgfpathlineto{\pgfqpoint{9.884460in}{1.313562in}}%
\pgfpathlineto{\pgfqpoint{9.888810in}{1.312526in}}%
\pgfpathlineto{\pgfqpoint{9.893160in}{1.313522in}}%
\pgfpathlineto{\pgfqpoint{9.897509in}{1.316972in}}%
\pgfpathlineto{\pgfqpoint{9.901859in}{1.310961in}}%
\pgfpathlineto{\pgfqpoint{9.906209in}{1.321508in}}%
\pgfpathlineto{\pgfqpoint{9.910559in}{1.321605in}}%
\pgfpathlineto{\pgfqpoint{9.914909in}{1.324352in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{1.321694in}}%
\pgfpathlineto{\pgfqpoint{9.927959in}{1.323442in}}%
\pgfpathlineto{\pgfqpoint{9.932309in}{1.317528in}}%
\pgfpathlineto{\pgfqpoint{9.936659in}{1.325694in}}%
\pgfpathlineto{\pgfqpoint{9.941009in}{1.330354in}}%
\pgfpathlineto{\pgfqpoint{9.949709in}{1.329863in}}%
\pgfpathlineto{\pgfqpoint{9.954059in}{1.337451in}}%
\pgfpathlineto{\pgfqpoint{9.958409in}{1.336432in}}%
\pgfpathlineto{\pgfqpoint{9.967108in}{1.327241in}}%
\pgfpathlineto{\pgfqpoint{9.971458in}{1.339683in}}%
\pgfpathlineto{\pgfqpoint{9.975808in}{1.336947in}}%
\pgfpathlineto{\pgfqpoint{9.980158in}{1.379407in}}%
\pgfpathlineto{\pgfqpoint{9.984508in}{1.907871in}}%
\pgfpathlineto{\pgfqpoint{9.988858in}{1.308519in}}%
\pgfpathlineto{\pgfqpoint{9.993208in}{1.323171in}}%
\pgfpathlineto{\pgfqpoint{9.997558in}{1.830335in}}%
\pgfpathlineto{\pgfqpoint{10.001908in}{1.318154in}}%
\pgfpathlineto{\pgfqpoint{10.006258in}{1.342605in}}%
\pgfpathlineto{\pgfqpoint{10.010608in}{1.332352in}}%
\pgfpathlineto{\pgfqpoint{10.014958in}{1.331723in}}%
\pgfpathlineto{\pgfqpoint{10.019308in}{1.334524in}}%
\pgfpathlineto{\pgfqpoint{10.023658in}{1.319717in}}%
\pgfpathlineto{\pgfqpoint{10.028008in}{1.321953in}}%
\pgfpathlineto{\pgfqpoint{10.032357in}{1.330749in}}%
\pgfpathlineto{\pgfqpoint{10.036707in}{1.323516in}}%
\pgfpathlineto{\pgfqpoint{10.045407in}{1.341613in}}%
\pgfpathlineto{\pgfqpoint{10.049757in}{1.337075in}}%
\pgfpathlineto{\pgfqpoint{10.054107in}{1.445962in}}%
\pgfpathlineto{\pgfqpoint{10.058457in}{1.950031in}}%
\pgfpathlineto{\pgfqpoint{10.062807in}{1.324050in}}%
\pgfpathlineto{\pgfqpoint{10.067157in}{1.323967in}}%
\pgfpathlineto{\pgfqpoint{10.071507in}{1.330933in}}%
\pgfpathlineto{\pgfqpoint{10.075857in}{1.326931in}}%
\pgfpathlineto{\pgfqpoint{10.080207in}{1.326461in}}%
\pgfpathlineto{\pgfqpoint{10.084557in}{1.327279in}}%
\pgfpathlineto{\pgfqpoint{10.088907in}{1.326012in}}%
\pgfpathlineto{\pgfqpoint{10.093257in}{1.352015in}}%
\pgfpathlineto{\pgfqpoint{10.097607in}{1.362353in}}%
\pgfpathlineto{\pgfqpoint{10.101956in}{1.341360in}}%
\pgfpathlineto{\pgfqpoint{10.106306in}{1.350318in}}%
\pgfpathlineto{\pgfqpoint{10.110656in}{1.368157in}}%
\pgfpathlineto{\pgfqpoint{10.115006in}{1.328442in}}%
\pgfpathlineto{\pgfqpoint{10.119356in}{1.343082in}}%
\pgfpathlineto{\pgfqpoint{10.123706in}{1.327510in}}%
\pgfpathlineto{\pgfqpoint{10.128056in}{1.361236in}}%
\pgfpathlineto{\pgfqpoint{10.132406in}{1.328230in}}%
\pgfpathlineto{\pgfqpoint{10.136756in}{1.348662in}}%
\pgfpathlineto{\pgfqpoint{10.141106in}{1.315008in}}%
\pgfpathlineto{\pgfqpoint{10.145456in}{1.332171in}}%
\pgfpathlineto{\pgfqpoint{10.149806in}{1.311078in}}%
\pgfpathlineto{\pgfqpoint{10.154156in}{1.308462in}}%
\pgfpathlineto{\pgfqpoint{10.158506in}{1.309904in}}%
\pgfpathlineto{\pgfqpoint{10.162856in}{1.318291in}}%
\pgfpathlineto{\pgfqpoint{10.175905in}{1.323525in}}%
\pgfpathlineto{\pgfqpoint{10.180255in}{1.320809in}}%
\pgfpathlineto{\pgfqpoint{10.197655in}{1.328209in}}%
\pgfpathlineto{\pgfqpoint{10.202005in}{1.328745in}}%
\pgfpathlineto{\pgfqpoint{10.206355in}{1.324592in}}%
\pgfpathlineto{\pgfqpoint{10.210705in}{1.332090in}}%
\pgfpathlineto{\pgfqpoint{10.215055in}{1.332022in}}%
\pgfpathlineto{\pgfqpoint{10.219405in}{1.328067in}}%
\pgfpathlineto{\pgfqpoint{10.223755in}{1.333612in}}%
\pgfpathlineto{\pgfqpoint{10.232455in}{1.333724in}}%
\pgfpathlineto{\pgfqpoint{10.236804in}{1.341287in}}%
\pgfpathlineto{\pgfqpoint{10.241154in}{1.345259in}}%
\pgfpathlineto{\pgfqpoint{10.245504in}{1.308608in}}%
\pgfpathlineto{\pgfqpoint{10.254204in}{1.322633in}}%
\pgfpathlineto{\pgfqpoint{10.258554in}{1.331930in}}%
\pgfpathlineto{\pgfqpoint{10.262904in}{1.332258in}}%
\pgfpathlineto{\pgfqpoint{10.267254in}{1.331241in}}%
\pgfpathlineto{\pgfqpoint{10.271604in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{10.275954in}{1.334251in}}%
\pgfpathlineto{\pgfqpoint{10.280304in}{1.340390in}}%
\pgfpathlineto{\pgfqpoint{10.284654in}{1.330302in}}%
\pgfpathlineto{\pgfqpoint{10.289004in}{1.329285in}}%
\pgfpathlineto{\pgfqpoint{10.293354in}{1.345024in}}%
\pgfpathlineto{\pgfqpoint{10.297704in}{1.345320in}}%
\pgfpathlineto{\pgfqpoint{10.302054in}{1.316210in}}%
\pgfpathlineto{\pgfqpoint{10.306403in}{1.297282in}}%
\pgfpathlineto{\pgfqpoint{10.310753in}{1.306967in}}%
\pgfpathlineto{\pgfqpoint{10.315103in}{1.313504in}}%
\pgfpathlineto{\pgfqpoint{10.319453in}{1.316491in}}%
\pgfpathlineto{\pgfqpoint{10.323803in}{1.323497in}}%
\pgfpathlineto{\pgfqpoint{10.328153in}{1.320316in}}%
\pgfpathlineto{\pgfqpoint{10.332503in}{1.319006in}}%
\pgfpathlineto{\pgfqpoint{10.336853in}{1.323933in}}%
\pgfpathlineto{\pgfqpoint{10.341203in}{1.325228in}}%
\pgfpathlineto{\pgfqpoint{10.349903in}{1.322976in}}%
\pgfpathlineto{\pgfqpoint{10.354253in}{1.324199in}}%
\pgfpathlineto{\pgfqpoint{10.358603in}{1.319991in}}%
\pgfpathlineto{\pgfqpoint{10.362953in}{1.326092in}}%
\pgfpathlineto{\pgfqpoint{10.367303in}{1.326926in}}%
\pgfpathlineto{\pgfqpoint{10.371652in}{1.329524in}}%
\pgfpathlineto{\pgfqpoint{10.380352in}{1.323822in}}%
\pgfpathlineto{\pgfqpoint{10.384702in}{1.331499in}}%
\pgfpathlineto{\pgfqpoint{10.389052in}{1.326620in}}%
\pgfpathlineto{\pgfqpoint{10.397752in}{1.336473in}}%
\pgfpathlineto{\pgfqpoint{10.402102in}{1.328041in}}%
\pgfpathlineto{\pgfqpoint{10.406452in}{1.325622in}}%
\pgfpathlineto{\pgfqpoint{10.415152in}{1.336654in}}%
\pgfpathlineto{\pgfqpoint{10.423852in}{1.329046in}}%
\pgfpathlineto{\pgfqpoint{10.428202in}{1.332881in}}%
\pgfpathlineto{\pgfqpoint{10.432552in}{1.348261in}}%
\pgfpathlineto{\pgfqpoint{10.436902in}{1.413319in}}%
\pgfpathlineto{\pgfqpoint{10.445601in}{1.881830in}}%
\pgfpathlineto{\pgfqpoint{10.449951in}{2.015650in}}%
\pgfpathlineto{\pgfqpoint{10.454301in}{2.015480in}}%
\pgfpathlineto{\pgfqpoint{10.458651in}{2.172559in}}%
\pgfpathlineto{\pgfqpoint{10.463001in}{1.219287in}}%
\pgfpathlineto{\pgfqpoint{10.467351in}{1.238949in}}%
\pgfpathlineto{\pgfqpoint{10.471701in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{10.480401in}{1.296425in}}%
\pgfpathlineto{\pgfqpoint{10.484751in}{1.302728in}}%
\pgfpathlineto{\pgfqpoint{10.489101in}{1.300857in}}%
\pgfpathlineto{\pgfqpoint{10.493451in}{1.307350in}}%
\pgfpathlineto{\pgfqpoint{10.497801in}{1.310749in}}%
\pgfpathlineto{\pgfqpoint{10.502151in}{1.309946in}}%
\pgfpathlineto{\pgfqpoint{10.506501in}{1.310483in}}%
\pgfpathlineto{\pgfqpoint{10.510850in}{1.316248in}}%
\pgfpathlineto{\pgfqpoint{10.515200in}{1.318119in}}%
\pgfpathlineto{\pgfqpoint{10.523900in}{1.316935in}}%
\pgfpathlineto{\pgfqpoint{10.528250in}{1.322601in}}%
\pgfpathlineto{\pgfqpoint{10.532600in}{1.325467in}}%
\pgfpathlineto{\pgfqpoint{10.536950in}{1.318697in}}%
\pgfpathlineto{\pgfqpoint{10.541300in}{1.317731in}}%
\pgfpathlineto{\pgfqpoint{10.545650in}{1.323141in}}%
\pgfpathlineto{\pgfqpoint{10.550000in}{1.321328in}}%
\pgfpathlineto{\pgfqpoint{10.554350in}{1.330941in}}%
\pgfpathlineto{\pgfqpoint{10.558700in}{1.325228in}}%
\pgfpathlineto{\pgfqpoint{10.563050in}{1.327648in}}%
\pgfpathlineto{\pgfqpoint{10.567400in}{1.332566in}}%
\pgfpathlineto{\pgfqpoint{10.571750in}{1.320266in}}%
\pgfpathlineto{\pgfqpoint{10.576099in}{1.324048in}}%
\pgfpathlineto{\pgfqpoint{10.580449in}{1.321135in}}%
\pgfpathlineto{\pgfqpoint{10.584799in}{1.323872in}}%
\pgfpathlineto{\pgfqpoint{10.589149in}{1.331146in}}%
\pgfpathlineto{\pgfqpoint{10.593499in}{1.328425in}}%
\pgfpathlineto{\pgfqpoint{10.597849in}{1.322622in}}%
\pgfpathlineto{\pgfqpoint{10.602199in}{1.325375in}}%
\pgfpathlineto{\pgfqpoint{10.610899in}{1.328330in}}%
\pgfpathlineto{\pgfqpoint{10.615249in}{1.331901in}}%
\pgfpathlineto{\pgfqpoint{10.623949in}{1.330343in}}%
\pgfpathlineto{\pgfqpoint{10.628299in}{1.322121in}}%
\pgfpathlineto{\pgfqpoint{10.636999in}{1.328771in}}%
\pgfpathlineto{\pgfqpoint{10.641349in}{1.329628in}}%
\pgfpathlineto{\pgfqpoint{10.645698in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{10.650048in}{1.334244in}}%
\pgfpathlineto{\pgfqpoint{10.654398in}{1.326173in}}%
\pgfpathlineto{\pgfqpoint{10.658748in}{1.329857in}}%
\pgfpathlineto{\pgfqpoint{10.663098in}{1.336528in}}%
\pgfpathlineto{\pgfqpoint{10.671798in}{1.329646in}}%
\pgfpathlineto{\pgfqpoint{10.676148in}{1.333781in}}%
\pgfpathlineto{\pgfqpoint{10.684848in}{1.336075in}}%
\pgfpathlineto{\pgfqpoint{10.689198in}{1.336319in}}%
\pgfpathlineto{\pgfqpoint{10.693548in}{1.325880in}}%
\pgfpathlineto{\pgfqpoint{10.697898in}{1.331546in}}%
\pgfpathlineto{\pgfqpoint{10.702248in}{1.332933in}}%
\pgfpathlineto{\pgfqpoint{10.706598in}{1.338088in}}%
\pgfpathlineto{\pgfqpoint{10.715297in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{10.719647in}{1.334264in}}%
\pgfpathlineto{\pgfqpoint{10.723997in}{1.330964in}}%
\pgfpathlineto{\pgfqpoint{10.728347in}{1.340134in}}%
\pgfpathlineto{\pgfqpoint{10.732697in}{1.342162in}}%
\pgfpathlineto{\pgfqpoint{10.737047in}{1.338970in}}%
\pgfpathlineto{\pgfqpoint{10.741397in}{1.337238in}}%
\pgfpathlineto{\pgfqpoint{10.745747in}{1.332969in}}%
\pgfpathlineto{\pgfqpoint{10.754447in}{1.344712in}}%
\pgfpathlineto{\pgfqpoint{10.758797in}{1.338475in}}%
\pgfpathlineto{\pgfqpoint{10.763147in}{1.342518in}}%
\pgfpathlineto{\pgfqpoint{10.767497in}{1.332228in}}%
\pgfpathlineto{\pgfqpoint{10.771847in}{1.332110in}}%
\pgfpathlineto{\pgfqpoint{10.780546in}{1.350916in}}%
\pgfpathlineto{\pgfqpoint{10.784896in}{1.342695in}}%
\pgfpathlineto{\pgfqpoint{10.789246in}{1.339992in}}%
\pgfpathlineto{\pgfqpoint{10.793596in}{1.348808in}}%
\pgfpathlineto{\pgfqpoint{10.797946in}{1.348005in}}%
\pgfpathlineto{\pgfqpoint{10.802296in}{1.334517in}}%
\pgfpathlineto{\pgfqpoint{10.806646in}{1.341754in}}%
\pgfpathlineto{\pgfqpoint{10.810996in}{1.341133in}}%
\pgfpathlineto{\pgfqpoint{10.815346in}{1.346102in}}%
\pgfpathlineto{\pgfqpoint{10.819696in}{1.337393in}}%
\pgfpathlineto{\pgfqpoint{10.828396in}{1.344938in}}%
\pgfpathlineto{\pgfqpoint{10.832746in}{1.344903in}}%
\pgfpathlineto{\pgfqpoint{10.837096in}{1.353257in}}%
\pgfpathlineto{\pgfqpoint{10.841446in}{1.354954in}}%
\pgfpathlineto{\pgfqpoint{10.845796in}{1.349522in}}%
\pgfpathlineto{\pgfqpoint{10.854495in}{1.352108in}}%
\pgfpathlineto{\pgfqpoint{10.858845in}{1.349122in}}%
\pgfpathlineto{\pgfqpoint{10.863195in}{1.353452in}}%
\pgfpathlineto{\pgfqpoint{10.867545in}{1.353753in}}%
\pgfpathlineto{\pgfqpoint{10.871895in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{10.876245in}{1.363397in}}%
\pgfpathlineto{\pgfqpoint{10.880595in}{1.345695in}}%
\pgfpathlineto{\pgfqpoint{10.884945in}{1.356501in}}%
\pgfpathlineto{\pgfqpoint{10.889295in}{1.346009in}}%
\pgfpathlineto{\pgfqpoint{10.893645in}{1.342457in}}%
\pgfpathlineto{\pgfqpoint{10.897995in}{1.347059in}}%
\pgfpathlineto{\pgfqpoint{10.902345in}{1.346802in}}%
\pgfpathlineto{\pgfqpoint{10.906695in}{1.353224in}}%
\pgfpathlineto{\pgfqpoint{10.915394in}{1.355254in}}%
\pgfpathlineto{\pgfqpoint{10.919744in}{1.359271in}}%
\pgfpathlineto{\pgfqpoint{10.924094in}{1.358349in}}%
\pgfpathlineto{\pgfqpoint{10.928444in}{1.361703in}}%
\pgfpathlineto{\pgfqpoint{10.932794in}{1.363251in}}%
\pgfpathlineto{\pgfqpoint{10.937144in}{1.369253in}}%
\pgfpathlineto{\pgfqpoint{10.941494in}{1.349599in}}%
\pgfpathlineto{\pgfqpoint{10.945844in}{1.362603in}}%
\pgfpathlineto{\pgfqpoint{10.950194in}{1.371834in}}%
\pgfpathlineto{\pgfqpoint{10.954544in}{1.360331in}}%
\pgfpathlineto{\pgfqpoint{10.958894in}{1.341558in}}%
\pgfpathlineto{\pgfqpoint{10.963244in}{1.348337in}}%
\pgfpathlineto{\pgfqpoint{10.967594in}{1.346961in}}%
\pgfpathlineto{\pgfqpoint{10.971944in}{1.353035in}}%
\pgfpathlineto{\pgfqpoint{10.976294in}{1.352317in}}%
\pgfpathlineto{\pgfqpoint{10.980644in}{1.349977in}}%
\pgfpathlineto{\pgfqpoint{10.984993in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{10.989343in}{1.362980in}}%
\pgfpathlineto{\pgfqpoint{10.993693in}{1.362553in}}%
\pgfpathlineto{\pgfqpoint{10.998043in}{1.356320in}}%
\pgfpathlineto{\pgfqpoint{11.002393in}{1.360104in}}%
\pgfpathlineto{\pgfqpoint{11.019793in}{1.369314in}}%
\pgfpathlineto{\pgfqpoint{11.024143in}{1.364825in}}%
\pgfpathlineto{\pgfqpoint{11.028493in}{1.356593in}}%
\pgfpathlineto{\pgfqpoint{11.032843in}{1.354011in}}%
\pgfpathlineto{\pgfqpoint{11.037193in}{1.363479in}}%
\pgfpathlineto{\pgfqpoint{11.041543in}{1.364820in}}%
\pgfpathlineto{\pgfqpoint{11.045893in}{1.348393in}}%
\pgfpathlineto{\pgfqpoint{11.050243in}{1.354818in}}%
\pgfpathlineto{\pgfqpoint{11.054592in}{1.354958in}}%
\pgfpathlineto{\pgfqpoint{11.058942in}{1.366706in}}%
\pgfpathlineto{\pgfqpoint{11.063292in}{1.371765in}}%
\pgfpathlineto{\pgfqpoint{11.067642in}{1.370109in}}%
\pgfpathlineto{\pgfqpoint{11.071992in}{1.383506in}}%
\pgfpathlineto{\pgfqpoint{11.076342in}{1.377356in}}%
\pgfpathlineto{\pgfqpoint{11.080692in}{1.395082in}}%
\pgfpathlineto{\pgfqpoint{11.085042in}{1.395016in}}%
\pgfpathlineto{\pgfqpoint{11.089392in}{1.359237in}}%
\pgfpathlineto{\pgfqpoint{11.093742in}{1.334895in}}%
\pgfpathlineto{\pgfqpoint{11.098092in}{1.337270in}}%
\pgfpathlineto{\pgfqpoint{11.102442in}{1.341322in}}%
\pgfpathlineto{\pgfqpoint{11.106792in}{1.340482in}}%
\pgfpathlineto{\pgfqpoint{11.111142in}{1.349901in}}%
\pgfpathlineto{\pgfqpoint{11.115492in}{1.345711in}}%
\pgfpathlineto{\pgfqpoint{11.119841in}{1.348576in}}%
\pgfpathlineto{\pgfqpoint{11.124191in}{1.345982in}}%
\pgfpathlineto{\pgfqpoint{11.128541in}{1.347184in}}%
\pgfpathlineto{\pgfqpoint{11.132891in}{1.350659in}}%
\pgfpathlineto{\pgfqpoint{11.137241in}{1.351357in}}%
\pgfpathlineto{\pgfqpoint{11.141591in}{1.355434in}}%
\pgfpathlineto{\pgfqpoint{11.145941in}{1.354288in}}%
\pgfpathlineto{\pgfqpoint{11.150291in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{11.154641in}{1.354800in}}%
\pgfpathlineto{\pgfqpoint{11.167691in}{1.359780in}}%
\pgfpathlineto{\pgfqpoint{11.172041in}{1.363112in}}%
\pgfpathlineto{\pgfqpoint{11.176391in}{1.363576in}}%
\pgfpathlineto{\pgfqpoint{11.180741in}{1.360766in}}%
\pgfpathlineto{\pgfqpoint{11.185091in}{1.364819in}}%
\pgfpathlineto{\pgfqpoint{11.189440in}{1.371002in}}%
\pgfpathlineto{\pgfqpoint{11.193790in}{1.370796in}}%
\pgfpathlineto{\pgfqpoint{11.198140in}{1.366683in}}%
\pgfpathlineto{\pgfqpoint{11.202490in}{1.377204in}}%
\pgfpathlineto{\pgfqpoint{11.206840in}{1.372999in}}%
\pgfpathlineto{\pgfqpoint{11.211190in}{1.377317in}}%
\pgfpathlineto{\pgfqpoint{11.215540in}{1.378470in}}%
\pgfpathlineto{\pgfqpoint{11.219890in}{1.385793in}}%
\pgfpathlineto{\pgfqpoint{11.224240in}{1.388712in}}%
\pgfpathlineto{\pgfqpoint{11.228590in}{1.398003in}}%
\pgfpathlineto{\pgfqpoint{11.232940in}{1.395581in}}%
\pgfpathlineto{\pgfqpoint{11.237290in}{1.399524in}}%
\pgfpathlineto{\pgfqpoint{11.241640in}{1.388785in}}%
\pgfpathlineto{\pgfqpoint{11.245990in}{1.400381in}}%
\pgfpathlineto{\pgfqpoint{11.250340in}{1.422917in}}%
\pgfpathlineto{\pgfqpoint{11.254690in}{1.405955in}}%
\pgfpathlineto{\pgfqpoint{11.259039in}{1.438416in}}%
\pgfpathlineto{\pgfqpoint{11.263389in}{1.456567in}}%
\pgfpathlineto{\pgfqpoint{11.267739in}{1.463739in}}%
\pgfpathlineto{\pgfqpoint{11.272089in}{1.485786in}}%
\pgfpathlineto{\pgfqpoint{11.280789in}{1.509120in}}%
\pgfpathlineto{\pgfqpoint{11.285139in}{1.531648in}}%
\pgfpathlineto{\pgfqpoint{11.289489in}{1.537908in}}%
\pgfpathlineto{\pgfqpoint{11.293839in}{1.612149in}}%
\pgfpathlineto{\pgfqpoint{11.298189in}{1.646979in}}%
\pgfpathlineto{\pgfqpoint{11.302539in}{1.727025in}}%
\pgfpathlineto{\pgfqpoint{11.306889in}{1.596667in}}%
\pgfpathlineto{\pgfqpoint{11.311239in}{1.740119in}}%
\pgfpathlineto{\pgfqpoint{11.315589in}{1.671867in}}%
\pgfpathlineto{\pgfqpoint{11.319939in}{1.378824in}}%
\pgfpathlineto{\pgfqpoint{11.324288in}{1.391661in}}%
\pgfpathlineto{\pgfqpoint{11.328638in}{1.388998in}}%
\pgfpathlineto{\pgfqpoint{11.337338in}{1.377333in}}%
\pgfpathlineto{\pgfqpoint{11.341688in}{1.387791in}}%
\pgfpathlineto{\pgfqpoint{11.346038in}{1.388717in}}%
\pgfpathlineto{\pgfqpoint{11.350388in}{1.399092in}}%
\pgfpathlineto{\pgfqpoint{11.354738in}{1.400426in}}%
\pgfpathlineto{\pgfqpoint{11.359088in}{1.399814in}}%
\pgfpathlineto{\pgfqpoint{11.367788in}{1.382956in}}%
\pgfpathlineto{\pgfqpoint{11.372138in}{1.394267in}}%
\pgfpathlineto{\pgfqpoint{11.376488in}{1.394873in}}%
\pgfpathlineto{\pgfqpoint{11.380838in}{1.390301in}}%
\pgfpathlineto{\pgfqpoint{11.389538in}{1.401402in}}%
\pgfpathlineto{\pgfqpoint{11.393887in}{1.400893in}}%
\pgfpathlineto{\pgfqpoint{11.398237in}{1.403747in}}%
\pgfpathlineto{\pgfqpoint{11.402587in}{1.380574in}}%
\pgfpathlineto{\pgfqpoint{11.406937in}{1.384075in}}%
\pgfpathlineto{\pgfqpoint{11.411287in}{1.390839in}}%
\pgfpathlineto{\pgfqpoint{11.415637in}{1.393281in}}%
\pgfpathlineto{\pgfqpoint{11.419987in}{1.392084in}}%
\pgfpathlineto{\pgfqpoint{11.424337in}{1.398346in}}%
\pgfpathlineto{\pgfqpoint{11.428687in}{1.397428in}}%
\pgfpathlineto{\pgfqpoint{11.433037in}{1.403348in}}%
\pgfpathlineto{\pgfqpoint{11.437387in}{1.401326in}}%
\pgfpathlineto{\pgfqpoint{11.441737in}{1.390836in}}%
\pgfpathlineto{\pgfqpoint{11.446087in}{1.400032in}}%
\pgfpathlineto{\pgfqpoint{11.450437in}{1.396993in}}%
\pgfpathlineto{\pgfqpoint{11.454787in}{1.398619in}}%
\pgfpathlineto{\pgfqpoint{11.459136in}{1.402933in}}%
\pgfpathlineto{\pgfqpoint{11.463486in}{1.400737in}}%
\pgfpathlineto{\pgfqpoint{11.467836in}{1.405910in}}%
\pgfpathlineto{\pgfqpoint{11.476536in}{1.397483in}}%
\pgfpathlineto{\pgfqpoint{11.480886in}{1.402044in}}%
\pgfpathlineto{\pgfqpoint{11.480886in}{1.402044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.918021in}{0.849475in}}{\pgfqpoint{4.780145in}{2.097153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135300in}{1.879534in}}%
\pgfpathlineto{\pgfqpoint{7.139650in}{1.365814in}}%
\pgfpathlineto{\pgfqpoint{7.144000in}{1.329157in}}%
\pgfpathlineto{\pgfqpoint{7.148350in}{1.306775in}}%
\pgfpathlineto{\pgfqpoint{7.152700in}{1.339393in}}%
\pgfpathlineto{\pgfqpoint{7.157050in}{1.358674in}}%
\pgfpathlineto{\pgfqpoint{7.161400in}{1.389673in}}%
\pgfpathlineto{\pgfqpoint{7.165750in}{1.407600in}}%
\pgfpathlineto{\pgfqpoint{7.170100in}{1.430498in}}%
\pgfpathlineto{\pgfqpoint{7.174449in}{1.441780in}}%
\pgfpathlineto{\pgfqpoint{7.178799in}{1.470413in}}%
\pgfpathlineto{\pgfqpoint{7.183149in}{1.510361in}}%
\pgfpathlineto{\pgfqpoint{7.187499in}{1.623165in}}%
\pgfpathlineto{\pgfqpoint{7.191849in}{1.769910in}}%
\pgfpathlineto{\pgfqpoint{7.196199in}{1.852009in}}%
\pgfpathlineto{\pgfqpoint{7.200549in}{2.018515in}}%
\pgfpathlineto{\pgfqpoint{7.204899in}{2.503562in}}%
\pgfpathlineto{\pgfqpoint{7.209249in}{2.557938in}}%
\pgfpathlineto{\pgfqpoint{7.217949in}{2.740684in}}%
\pgfpathlineto{\pgfqpoint{7.226649in}{2.793761in}}%
\pgfpathlineto{\pgfqpoint{7.230999in}{2.797242in}}%
\pgfpathlineto{\pgfqpoint{7.235349in}{2.798782in}}%
\pgfpathlineto{\pgfqpoint{7.239699in}{2.792143in}}%
\pgfpathlineto{\pgfqpoint{7.248398in}{2.781929in}}%
\pgfpathlineto{\pgfqpoint{7.252748in}{2.783348in}}%
\pgfpathlineto{\pgfqpoint{7.257098in}{2.781527in}}%
\pgfpathlineto{\pgfqpoint{7.261448in}{2.777896in}}%
\pgfpathlineto{\pgfqpoint{7.265798in}{2.765313in}}%
\pgfpathlineto{\pgfqpoint{7.270148in}{2.763625in}}%
\pgfpathlineto{\pgfqpoint{7.274498in}{2.755317in}}%
\pgfpathlineto{\pgfqpoint{7.278848in}{2.758289in}}%
\pgfpathlineto{\pgfqpoint{7.283198in}{2.763306in}}%
\pgfpathlineto{\pgfqpoint{7.287548in}{2.762814in}}%
\pgfpathlineto{\pgfqpoint{7.291898in}{2.757419in}}%
\pgfpathlineto{\pgfqpoint{7.296248in}{2.760172in}}%
\pgfpathlineto{\pgfqpoint{7.300598in}{2.760324in}}%
\pgfpathlineto{\pgfqpoint{7.304948in}{2.755257in}}%
\pgfpathlineto{\pgfqpoint{7.309298in}{2.744659in}}%
\pgfpathlineto{\pgfqpoint{7.313647in}{2.766065in}}%
\pgfpathlineto{\pgfqpoint{7.317997in}{2.766958in}}%
\pgfpathlineto{\pgfqpoint{7.322347in}{2.759469in}}%
\pgfpathlineto{\pgfqpoint{7.326697in}{2.757483in}}%
\pgfpathlineto{\pgfqpoint{7.331047in}{2.753601in}}%
\pgfpathlineto{\pgfqpoint{7.335397in}{2.755113in}}%
\pgfpathlineto{\pgfqpoint{7.339747in}{2.758675in}}%
\pgfpathlineto{\pgfqpoint{7.344097in}{2.772399in}}%
\pgfpathlineto{\pgfqpoint{7.348447in}{2.757514in}}%
\pgfpathlineto{\pgfqpoint{7.357147in}{2.772312in}}%
\pgfpathlineto{\pgfqpoint{7.361497in}{2.788885in}}%
\pgfpathlineto{\pgfqpoint{7.365847in}{2.781753in}}%
\pgfpathlineto{\pgfqpoint{7.378896in}{2.753336in}}%
\pgfpathlineto{\pgfqpoint{7.383246in}{2.722086in}}%
\pgfpathlineto{\pgfqpoint{7.387596in}{2.764983in}}%
\pgfpathlineto{\pgfqpoint{7.391946in}{2.744416in}}%
\pgfpathlineto{\pgfqpoint{7.396296in}{2.755045in}}%
\pgfpathlineto{\pgfqpoint{7.400646in}{2.774107in}}%
\pgfpathlineto{\pgfqpoint{7.404996in}{2.759975in}}%
\pgfpathlineto{\pgfqpoint{7.409346in}{2.735347in}}%
\pgfpathlineto{\pgfqpoint{7.413696in}{2.743512in}}%
\pgfpathlineto{\pgfqpoint{7.418046in}{2.764662in}}%
\pgfpathlineto{\pgfqpoint{7.422396in}{2.762186in}}%
\pgfpathlineto{\pgfqpoint{7.426746in}{2.724253in}}%
\pgfpathlineto{\pgfqpoint{7.431096in}{2.734056in}}%
\pgfpathlineto{\pgfqpoint{7.435446in}{2.733523in}}%
\pgfpathlineto{\pgfqpoint{7.439796in}{2.723131in}}%
\pgfpathlineto{\pgfqpoint{7.444146in}{2.725964in}}%
\pgfpathlineto{\pgfqpoint{7.448495in}{2.753298in}}%
\pgfpathlineto{\pgfqpoint{7.461545in}{2.757970in}}%
\pgfpathlineto{\pgfqpoint{7.465895in}{2.740689in}}%
\pgfpathlineto{\pgfqpoint{7.470245in}{2.750587in}}%
\pgfpathlineto{\pgfqpoint{7.478945in}{2.715104in}}%
\pgfpathlineto{\pgfqpoint{7.483295in}{2.733345in}}%
\pgfpathlineto{\pgfqpoint{7.487645in}{2.756614in}}%
\pgfpathlineto{\pgfqpoint{7.496345in}{2.766015in}}%
\pgfpathlineto{\pgfqpoint{7.500695in}{2.753815in}}%
\pgfpathlineto{\pgfqpoint{7.505045in}{2.759910in}}%
\pgfpathlineto{\pgfqpoint{7.509395in}{2.759652in}}%
\pgfpathlineto{\pgfqpoint{7.513745in}{2.761258in}}%
\pgfpathlineto{\pgfqpoint{7.518094in}{2.766148in}}%
\pgfpathlineto{\pgfqpoint{7.522444in}{2.765183in}}%
\pgfpathlineto{\pgfqpoint{7.526794in}{2.762160in}}%
\pgfpathlineto{\pgfqpoint{7.531144in}{2.767636in}}%
\pgfpathlineto{\pgfqpoint{7.535494in}{2.763144in}}%
\pgfpathlineto{\pgfqpoint{7.539844in}{2.765181in}}%
\pgfpathlineto{\pgfqpoint{7.544194in}{2.769331in}}%
\pgfpathlineto{\pgfqpoint{7.565944in}{2.761828in}}%
\pgfpathlineto{\pgfqpoint{7.570294in}{2.750803in}}%
\pgfpathlineto{\pgfqpoint{7.574644in}{2.754615in}}%
\pgfpathlineto{\pgfqpoint{7.578994in}{2.722557in}}%
\pgfpathlineto{\pgfqpoint{7.583343in}{2.423420in}}%
\pgfpathlineto{\pgfqpoint{7.587693in}{2.733252in}}%
\pgfpathlineto{\pgfqpoint{7.592043in}{2.726949in}}%
\pgfpathlineto{\pgfqpoint{7.596393in}{2.739600in}}%
\pgfpathlineto{\pgfqpoint{7.600743in}{2.745146in}}%
\pgfpathlineto{\pgfqpoint{7.609443in}{2.720203in}}%
\pgfpathlineto{\pgfqpoint{7.613793in}{2.732034in}}%
\pgfpathlineto{\pgfqpoint{7.618143in}{2.693373in}}%
\pgfpathlineto{\pgfqpoint{7.622493in}{2.697903in}}%
\pgfpathlineto{\pgfqpoint{7.626843in}{2.740242in}}%
\pgfpathlineto{\pgfqpoint{7.631193in}{2.695367in}}%
\pgfpathlineto{\pgfqpoint{7.635543in}{2.678928in}}%
\pgfpathlineto{\pgfqpoint{7.639893in}{2.685071in}}%
\pgfpathlineto{\pgfqpoint{7.652942in}{2.740491in}}%
\pgfpathlineto{\pgfqpoint{7.665992in}{2.754930in}}%
\pgfpathlineto{\pgfqpoint{7.674692in}{2.738387in}}%
\pgfpathlineto{\pgfqpoint{7.679042in}{2.737193in}}%
\pgfpathlineto{\pgfqpoint{7.683392in}{2.746320in}}%
\pgfpathlineto{\pgfqpoint{7.687742in}{2.748844in}}%
\pgfpathlineto{\pgfqpoint{7.692092in}{2.742173in}}%
\pgfpathlineto{\pgfqpoint{7.696442in}{2.754459in}}%
\pgfpathlineto{\pgfqpoint{7.700792in}{2.745358in}}%
\pgfpathlineto{\pgfqpoint{7.705142in}{2.753220in}}%
\pgfpathlineto{\pgfqpoint{7.709492in}{2.750945in}}%
\pgfpathlineto{\pgfqpoint{7.713842in}{2.758018in}}%
\pgfpathlineto{\pgfqpoint{7.718191in}{2.749706in}}%
\pgfpathlineto{\pgfqpoint{7.722541in}{2.748227in}}%
\pgfpathlineto{\pgfqpoint{7.731241in}{2.753356in}}%
\pgfpathlineto{\pgfqpoint{7.735591in}{2.746279in}}%
\pgfpathlineto{\pgfqpoint{7.739941in}{2.686125in}}%
\pgfpathlineto{\pgfqpoint{7.744291in}{1.393155in}}%
\pgfpathlineto{\pgfqpoint{7.757341in}{1.462149in}}%
\pgfpathlineto{\pgfqpoint{7.761691in}{1.473956in}}%
\pgfpathlineto{\pgfqpoint{7.783441in}{1.574178in}}%
\pgfpathlineto{\pgfqpoint{7.787790in}{1.590114in}}%
\pgfpathlineto{\pgfqpoint{7.792140in}{1.596162in}}%
\pgfpathlineto{\pgfqpoint{7.796490in}{1.619998in}}%
\pgfpathlineto{\pgfqpoint{7.800840in}{1.635149in}}%
\pgfpathlineto{\pgfqpoint{7.805190in}{1.661458in}}%
\pgfpathlineto{\pgfqpoint{7.809540in}{1.678360in}}%
\pgfpathlineto{\pgfqpoint{7.813890in}{1.689611in}}%
\pgfpathlineto{\pgfqpoint{7.822590in}{1.736608in}}%
\pgfpathlineto{\pgfqpoint{7.826940in}{1.759597in}}%
\pgfpathlineto{\pgfqpoint{7.831290in}{1.794406in}}%
\pgfpathlineto{\pgfqpoint{7.835640in}{1.843583in}}%
\pgfpathlineto{\pgfqpoint{7.839990in}{1.868745in}}%
\pgfpathlineto{\pgfqpoint{7.844340in}{1.794057in}}%
\pgfpathlineto{\pgfqpoint{7.848690in}{1.856546in}}%
\pgfpathlineto{\pgfqpoint{7.853040in}{1.809885in}}%
\pgfpathlineto{\pgfqpoint{7.857389in}{1.795435in}}%
\pgfpathlineto{\pgfqpoint{7.861739in}{1.861616in}}%
\pgfpathlineto{\pgfqpoint{7.866089in}{1.832717in}}%
\pgfpathlineto{\pgfqpoint{7.870439in}{1.696880in}}%
\pgfpathlineto{\pgfqpoint{7.874789in}{1.863290in}}%
\pgfpathlineto{\pgfqpoint{7.879139in}{1.813489in}}%
\pgfpathlineto{\pgfqpoint{7.883489in}{1.829362in}}%
\pgfpathlineto{\pgfqpoint{7.887839in}{1.814706in}}%
\pgfpathlineto{\pgfqpoint{7.892189in}{1.909776in}}%
\pgfpathlineto{\pgfqpoint{7.896539in}{1.928314in}}%
\pgfpathlineto{\pgfqpoint{7.900889in}{1.753610in}}%
\pgfpathlineto{\pgfqpoint{7.905239in}{1.770654in}}%
\pgfpathlineto{\pgfqpoint{7.909589in}{1.968528in}}%
\pgfpathlineto{\pgfqpoint{7.913939in}{2.506189in}}%
\pgfpathlineto{\pgfqpoint{7.918289in}{2.689167in}}%
\pgfpathlineto{\pgfqpoint{7.922638in}{2.691187in}}%
\pgfpathlineto{\pgfqpoint{7.931338in}{2.717863in}}%
\pgfpathlineto{\pgfqpoint{7.935688in}{2.731915in}}%
\pgfpathlineto{\pgfqpoint{7.940038in}{2.723972in}}%
\pgfpathlineto{\pgfqpoint{7.944388in}{2.708674in}}%
\pgfpathlineto{\pgfqpoint{7.948738in}{2.728418in}}%
\pgfpathlineto{\pgfqpoint{7.953088in}{2.723295in}}%
\pgfpathlineto{\pgfqpoint{7.957438in}{2.715438in}}%
\pgfpathlineto{\pgfqpoint{7.961788in}{2.720213in}}%
\pgfpathlineto{\pgfqpoint{7.966138in}{2.718092in}}%
\pgfpathlineto{\pgfqpoint{7.970488in}{2.723299in}}%
\pgfpathlineto{\pgfqpoint{7.974838in}{2.714288in}}%
\pgfpathlineto{\pgfqpoint{7.979188in}{2.734293in}}%
\pgfpathlineto{\pgfqpoint{7.983538in}{2.731874in}}%
\pgfpathlineto{\pgfqpoint{7.987888in}{2.737102in}}%
\pgfpathlineto{\pgfqpoint{8.000937in}{2.725983in}}%
\pgfpathlineto{\pgfqpoint{8.005287in}{2.725990in}}%
\pgfpathlineto{\pgfqpoint{8.009637in}{2.742832in}}%
\pgfpathlineto{\pgfqpoint{8.013987in}{2.745993in}}%
\pgfpathlineto{\pgfqpoint{8.018337in}{2.759508in}}%
\pgfpathlineto{\pgfqpoint{8.022687in}{2.754711in}}%
\pgfpathlineto{\pgfqpoint{8.027037in}{2.746016in}}%
\pgfpathlineto{\pgfqpoint{8.031387in}{2.752988in}}%
\pgfpathlineto{\pgfqpoint{8.035737in}{2.730832in}}%
\pgfpathlineto{\pgfqpoint{8.040087in}{2.729429in}}%
\pgfpathlineto{\pgfqpoint{8.044437in}{2.742977in}}%
\pgfpathlineto{\pgfqpoint{8.048787in}{2.743399in}}%
\pgfpathlineto{\pgfqpoint{8.053137in}{2.728238in}}%
\pgfpathlineto{\pgfqpoint{8.061836in}{2.752505in}}%
\pgfpathlineto{\pgfqpoint{8.066186in}{2.755186in}}%
\pgfpathlineto{\pgfqpoint{8.070536in}{2.755951in}}%
\pgfpathlineto{\pgfqpoint{8.074886in}{2.743216in}}%
\pgfpathlineto{\pgfqpoint{8.079236in}{2.747444in}}%
\pgfpathlineto{\pgfqpoint{8.083586in}{2.739556in}}%
\pgfpathlineto{\pgfqpoint{8.087936in}{2.738168in}}%
\pgfpathlineto{\pgfqpoint{8.092286in}{2.764309in}}%
\pgfpathlineto{\pgfqpoint{8.096636in}{2.756618in}}%
\pgfpathlineto{\pgfqpoint{8.100986in}{2.743263in}}%
\pgfpathlineto{\pgfqpoint{8.105336in}{2.757478in}}%
\pgfpathlineto{\pgfqpoint{8.109686in}{2.759384in}}%
\pgfpathlineto{\pgfqpoint{8.114036in}{2.732532in}}%
\pgfpathlineto{\pgfqpoint{8.118386in}{2.751809in}}%
\pgfpathlineto{\pgfqpoint{8.122736in}{2.763912in}}%
\pgfpathlineto{\pgfqpoint{8.127085in}{2.764504in}}%
\pgfpathlineto{\pgfqpoint{8.135785in}{2.771160in}}%
\pgfpathlineto{\pgfqpoint{8.140135in}{2.771726in}}%
\pgfpathlineto{\pgfqpoint{8.144485in}{2.769675in}}%
\pgfpathlineto{\pgfqpoint{8.148835in}{2.769650in}}%
\pgfpathlineto{\pgfqpoint{8.153185in}{2.762004in}}%
\pgfpathlineto{\pgfqpoint{8.161885in}{2.770412in}}%
\pgfpathlineto{\pgfqpoint{8.166235in}{2.762370in}}%
\pgfpathlineto{\pgfqpoint{8.170585in}{2.779904in}}%
\pgfpathlineto{\pgfqpoint{8.174935in}{2.769073in}}%
\pgfpathlineto{\pgfqpoint{8.179285in}{2.773868in}}%
\pgfpathlineto{\pgfqpoint{8.183635in}{2.766091in}}%
\pgfpathlineto{\pgfqpoint{8.187985in}{2.765273in}}%
\pgfpathlineto{\pgfqpoint{8.192335in}{2.771495in}}%
\pgfpathlineto{\pgfqpoint{8.196684in}{2.787116in}}%
\pgfpathlineto{\pgfqpoint{8.201034in}{2.789467in}}%
\pgfpathlineto{\pgfqpoint{8.205384in}{2.775142in}}%
\pgfpathlineto{\pgfqpoint{8.209734in}{2.785018in}}%
\pgfpathlineto{\pgfqpoint{8.218434in}{2.764440in}}%
\pgfpathlineto{\pgfqpoint{8.222784in}{2.761649in}}%
\pgfpathlineto{\pgfqpoint{8.227134in}{2.764001in}}%
\pgfpathlineto{\pgfqpoint{8.231484in}{2.774881in}}%
\pgfpathlineto{\pgfqpoint{8.235834in}{2.777692in}}%
\pgfpathlineto{\pgfqpoint{8.240184in}{2.764996in}}%
\pgfpathlineto{\pgfqpoint{8.244534in}{2.764573in}}%
\pgfpathlineto{\pgfqpoint{8.248884in}{2.766344in}}%
\pgfpathlineto{\pgfqpoint{8.253234in}{2.764678in}}%
\pgfpathlineto{\pgfqpoint{8.257584in}{2.778839in}}%
\pgfpathlineto{\pgfqpoint{8.261934in}{2.787001in}}%
\pgfpathlineto{\pgfqpoint{8.270633in}{2.788781in}}%
\pgfpathlineto{\pgfqpoint{8.274983in}{2.785251in}}%
\pgfpathlineto{\pgfqpoint{8.279333in}{2.776640in}}%
\pgfpathlineto{\pgfqpoint{8.283683in}{2.775939in}}%
\pgfpathlineto{\pgfqpoint{8.288033in}{2.771301in}}%
\pgfpathlineto{\pgfqpoint{8.292383in}{2.770396in}}%
\pgfpathlineto{\pgfqpoint{8.301083in}{2.745679in}}%
\pgfpathlineto{\pgfqpoint{8.305433in}{2.768419in}}%
\pgfpathlineto{\pgfqpoint{8.309783in}{2.778096in}}%
\pgfpathlineto{\pgfqpoint{8.314133in}{2.772466in}}%
\pgfpathlineto{\pgfqpoint{8.318483in}{2.771345in}}%
\pgfpathlineto{\pgfqpoint{8.322833in}{2.792289in}}%
\pgfpathlineto{\pgfqpoint{8.327183in}{2.782853in}}%
\pgfpathlineto{\pgfqpoint{8.331532in}{2.791695in}}%
\pgfpathlineto{\pgfqpoint{8.335882in}{2.780496in}}%
\pgfpathlineto{\pgfqpoint{8.340232in}{2.785171in}}%
\pgfpathlineto{\pgfqpoint{8.344582in}{2.794001in}}%
\pgfpathlineto{\pgfqpoint{8.348932in}{2.809198in}}%
\pgfpathlineto{\pgfqpoint{8.353282in}{2.789704in}}%
\pgfpathlineto{\pgfqpoint{8.357632in}{2.783778in}}%
\pgfpathlineto{\pgfqpoint{8.361982in}{2.783791in}}%
\pgfpathlineto{\pgfqpoint{8.370682in}{2.795045in}}%
\pgfpathlineto{\pgfqpoint{8.375032in}{2.791985in}}%
\pgfpathlineto{\pgfqpoint{8.379382in}{2.767713in}}%
\pgfpathlineto{\pgfqpoint{8.383732in}{2.791049in}}%
\pgfpathlineto{\pgfqpoint{8.388082in}{2.790535in}}%
\pgfpathlineto{\pgfqpoint{8.392432in}{2.776021in}}%
\pgfpathlineto{\pgfqpoint{8.396782in}{2.766495in}}%
\pgfpathlineto{\pgfqpoint{8.401131in}{2.762246in}}%
\pgfpathlineto{\pgfqpoint{8.405481in}{2.773228in}}%
\pgfpathlineto{\pgfqpoint{8.409831in}{2.762038in}}%
\pgfpathlineto{\pgfqpoint{8.414181in}{2.767325in}}%
\pgfpathlineto{\pgfqpoint{8.418531in}{2.786440in}}%
\pgfpathlineto{\pgfqpoint{8.422881in}{2.799725in}}%
\pgfpathlineto{\pgfqpoint{8.427231in}{2.799441in}}%
\pgfpathlineto{\pgfqpoint{8.431581in}{2.784926in}}%
\pgfpathlineto{\pgfqpoint{8.435931in}{2.778484in}}%
\pgfpathlineto{\pgfqpoint{8.440281in}{2.775286in}}%
\pgfpathlineto{\pgfqpoint{8.444631in}{2.778140in}}%
\pgfpathlineto{\pgfqpoint{8.453331in}{2.778857in}}%
\pgfpathlineto{\pgfqpoint{8.457681in}{2.770992in}}%
\pgfpathlineto{\pgfqpoint{8.462031in}{2.793407in}}%
\pgfpathlineto{\pgfqpoint{8.466380in}{2.787452in}}%
\pgfpathlineto{\pgfqpoint{8.475080in}{2.785354in}}%
\pgfpathlineto{\pgfqpoint{8.479430in}{2.791958in}}%
\pgfpathlineto{\pgfqpoint{8.483780in}{2.787417in}}%
\pgfpathlineto{\pgfqpoint{8.488130in}{2.784947in}}%
\pgfpathlineto{\pgfqpoint{8.492480in}{2.785474in}}%
\pgfpathlineto{\pgfqpoint{8.496830in}{2.793143in}}%
\pgfpathlineto{\pgfqpoint{8.501180in}{2.787869in}}%
\pgfpathlineto{\pgfqpoint{8.505530in}{2.791190in}}%
\pgfpathlineto{\pgfqpoint{8.509880in}{2.789656in}}%
\pgfpathlineto{\pgfqpoint{8.514230in}{2.801200in}}%
\pgfpathlineto{\pgfqpoint{8.518580in}{2.779303in}}%
\pgfpathlineto{\pgfqpoint{8.522930in}{2.798240in}}%
\pgfpathlineto{\pgfqpoint{8.527280in}{2.807750in}}%
\pgfpathlineto{\pgfqpoint{8.531630in}{2.810590in}}%
\pgfpathlineto{\pgfqpoint{8.535979in}{2.804591in}}%
\pgfpathlineto{\pgfqpoint{8.540329in}{2.791790in}}%
\pgfpathlineto{\pgfqpoint{8.544679in}{2.790938in}}%
\pgfpathlineto{\pgfqpoint{8.549029in}{2.792053in}}%
\pgfpathlineto{\pgfqpoint{8.553379in}{2.794408in}}%
\pgfpathlineto{\pgfqpoint{8.562079in}{2.813618in}}%
\pgfpathlineto{\pgfqpoint{8.566429in}{2.803173in}}%
\pgfpathlineto{\pgfqpoint{8.570779in}{2.798815in}}%
\pgfpathlineto{\pgfqpoint{8.575129in}{2.809475in}}%
\pgfpathlineto{\pgfqpoint{8.579479in}{2.795498in}}%
\pgfpathlineto{\pgfqpoint{8.588179in}{2.815100in}}%
\pgfpathlineto{\pgfqpoint{8.596879in}{2.816115in}}%
\pgfpathlineto{\pgfqpoint{8.601229in}{2.815259in}}%
\pgfpathlineto{\pgfqpoint{8.605578in}{2.805137in}}%
\pgfpathlineto{\pgfqpoint{8.609928in}{2.803016in}}%
\pgfpathlineto{\pgfqpoint{8.614278in}{2.812268in}}%
\pgfpathlineto{\pgfqpoint{8.618628in}{2.807682in}}%
\pgfpathlineto{\pgfqpoint{8.622978in}{2.798800in}}%
\pgfpathlineto{\pgfqpoint{8.627328in}{2.818136in}}%
\pgfpathlineto{\pgfqpoint{8.631678in}{2.812021in}}%
\pgfpathlineto{\pgfqpoint{8.636028in}{2.808817in}}%
\pgfpathlineto{\pgfqpoint{8.640378in}{2.788105in}}%
\pgfpathlineto{\pgfqpoint{8.644728in}{2.784527in}}%
\pgfpathlineto{\pgfqpoint{8.649078in}{2.803928in}}%
\pgfpathlineto{\pgfqpoint{8.653428in}{2.815695in}}%
\pgfpathlineto{\pgfqpoint{8.657778in}{2.804286in}}%
\pgfpathlineto{\pgfqpoint{8.662128in}{2.796455in}}%
\pgfpathlineto{\pgfqpoint{8.670827in}{2.823550in}}%
\pgfpathlineto{\pgfqpoint{8.675177in}{2.814185in}}%
\pgfpathlineto{\pgfqpoint{8.679527in}{2.814220in}}%
\pgfpathlineto{\pgfqpoint{8.683877in}{2.819331in}}%
\pgfpathlineto{\pgfqpoint{8.688227in}{2.822244in}}%
\pgfpathlineto{\pgfqpoint{8.692577in}{2.827902in}}%
\pgfpathlineto{\pgfqpoint{8.696927in}{2.807611in}}%
\pgfpathlineto{\pgfqpoint{8.701277in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{8.705627in}{2.816417in}}%
\pgfpathlineto{\pgfqpoint{8.709977in}{2.816892in}}%
\pgfpathlineto{\pgfqpoint{8.714327in}{2.831812in}}%
\pgfpathlineto{\pgfqpoint{8.718677in}{2.811978in}}%
\pgfpathlineto{\pgfqpoint{8.723027in}{2.809160in}}%
\pgfpathlineto{\pgfqpoint{8.727377in}{2.823657in}}%
\pgfpathlineto{\pgfqpoint{8.736077in}{2.800856in}}%
\pgfpathlineto{\pgfqpoint{8.744776in}{2.826567in}}%
\pgfpathlineto{\pgfqpoint{8.749126in}{2.824105in}}%
\pgfpathlineto{\pgfqpoint{8.753476in}{2.823077in}}%
\pgfpathlineto{\pgfqpoint{8.757826in}{2.836313in}}%
\pgfpathlineto{\pgfqpoint{8.766526in}{2.823163in}}%
\pgfpathlineto{\pgfqpoint{8.770876in}{2.806988in}}%
\pgfpathlineto{\pgfqpoint{8.775226in}{2.817258in}}%
\pgfpathlineto{\pgfqpoint{8.779576in}{2.824250in}}%
\pgfpathlineto{\pgfqpoint{8.783926in}{2.825146in}}%
\pgfpathlineto{\pgfqpoint{8.788276in}{2.830695in}}%
\pgfpathlineto{\pgfqpoint{8.792626in}{2.830605in}}%
\pgfpathlineto{\pgfqpoint{8.796976in}{2.822600in}}%
\pgfpathlineto{\pgfqpoint{8.801326in}{2.820926in}}%
\pgfpathlineto{\pgfqpoint{8.805676in}{2.828794in}}%
\pgfpathlineto{\pgfqpoint{8.810025in}{2.828285in}}%
\pgfpathlineto{\pgfqpoint{8.814375in}{2.814929in}}%
\pgfpathlineto{\pgfqpoint{8.818725in}{2.830518in}}%
\pgfpathlineto{\pgfqpoint{8.823075in}{2.834778in}}%
\pgfpathlineto{\pgfqpoint{8.827425in}{2.829869in}}%
\pgfpathlineto{\pgfqpoint{8.831775in}{2.816958in}}%
\pgfpathlineto{\pgfqpoint{8.836125in}{2.819348in}}%
\pgfpathlineto{\pgfqpoint{8.840475in}{2.833431in}}%
\pgfpathlineto{\pgfqpoint{8.844825in}{2.827986in}}%
\pgfpathlineto{\pgfqpoint{8.849175in}{2.838327in}}%
\pgfpathlineto{\pgfqpoint{8.862225in}{2.826938in}}%
\pgfpathlineto{\pgfqpoint{8.866575in}{2.830107in}}%
\pgfpathlineto{\pgfqpoint{8.870925in}{2.823827in}}%
\pgfpathlineto{\pgfqpoint{8.875274in}{2.821075in}}%
\pgfpathlineto{\pgfqpoint{8.879624in}{2.808080in}}%
\pgfpathlineto{\pgfqpoint{8.883974in}{2.819995in}}%
\pgfpathlineto{\pgfqpoint{8.888324in}{2.801526in}}%
\pgfpathlineto{\pgfqpoint{8.892674in}{1.212606in}}%
\pgfpathlineto{\pgfqpoint{8.897024in}{1.517077in}}%
\pgfpathlineto{\pgfqpoint{8.901374in}{1.662771in}}%
\pgfpathlineto{\pgfqpoint{8.905724in}{1.739894in}}%
\pgfpathlineto{\pgfqpoint{8.910074in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{8.914424in}{1.747648in}}%
\pgfpathlineto{\pgfqpoint{8.931824in}{1.846269in}}%
\pgfpathlineto{\pgfqpoint{8.936174in}{1.773822in}}%
\pgfpathlineto{\pgfqpoint{8.940524in}{1.784728in}}%
\pgfpathlineto{\pgfqpoint{8.944873in}{2.075554in}}%
\pgfpathlineto{\pgfqpoint{8.949223in}{2.170204in}}%
\pgfpathlineto{\pgfqpoint{8.953573in}{1.573941in}}%
\pgfpathlineto{\pgfqpoint{8.962273in}{1.660108in}}%
\pgfpathlineto{\pgfqpoint{8.966623in}{1.684611in}}%
\pgfpathlineto{\pgfqpoint{8.970973in}{1.691622in}}%
\pgfpathlineto{\pgfqpoint{8.975323in}{1.712728in}}%
\pgfpathlineto{\pgfqpoint{8.979673in}{1.725846in}}%
\pgfpathlineto{\pgfqpoint{8.984023in}{1.767250in}}%
\pgfpathlineto{\pgfqpoint{8.988373in}{2.353301in}}%
\pgfpathlineto{\pgfqpoint{8.992723in}{2.662001in}}%
\pgfpathlineto{\pgfqpoint{8.997073in}{2.732856in}}%
\pgfpathlineto{\pgfqpoint{9.001423in}{2.736446in}}%
\pgfpathlineto{\pgfqpoint{9.005773in}{2.715081in}}%
\pgfpathlineto{\pgfqpoint{9.014472in}{2.722674in}}%
\pgfpathlineto{\pgfqpoint{9.018822in}{2.761662in}}%
\pgfpathlineto{\pgfqpoint{9.023172in}{2.742680in}}%
\pgfpathlineto{\pgfqpoint{9.027522in}{2.761751in}}%
\pgfpathlineto{\pgfqpoint{9.031872in}{2.765129in}}%
\pgfpathlineto{\pgfqpoint{9.036222in}{2.740404in}}%
\pgfpathlineto{\pgfqpoint{9.040572in}{2.762939in}}%
\pgfpathlineto{\pgfqpoint{9.044922in}{2.643318in}}%
\pgfpathlineto{\pgfqpoint{9.049272in}{2.773215in}}%
\pgfpathlineto{\pgfqpoint{9.053622in}{2.775907in}}%
\pgfpathlineto{\pgfqpoint{9.057972in}{2.766027in}}%
\pgfpathlineto{\pgfqpoint{9.062322in}{2.773340in}}%
\pgfpathlineto{\pgfqpoint{9.066672in}{2.790873in}}%
\pgfpathlineto{\pgfqpoint{9.075372in}{2.780303in}}%
\pgfpathlineto{\pgfqpoint{9.079721in}{2.755918in}}%
\pgfpathlineto{\pgfqpoint{9.084071in}{2.764334in}}%
\pgfpathlineto{\pgfqpoint{9.088421in}{2.781973in}}%
\pgfpathlineto{\pgfqpoint{9.092771in}{2.784266in}}%
\pgfpathlineto{\pgfqpoint{9.097121in}{2.787969in}}%
\pgfpathlineto{\pgfqpoint{9.101471in}{2.797851in}}%
\pgfpathlineto{\pgfqpoint{9.105821in}{2.789009in}}%
\pgfpathlineto{\pgfqpoint{9.110171in}{2.804846in}}%
\pgfpathlineto{\pgfqpoint{9.114521in}{2.790643in}}%
\pgfpathlineto{\pgfqpoint{9.118871in}{2.803603in}}%
\pgfpathlineto{\pgfqpoint{9.123221in}{2.766364in}}%
\pgfpathlineto{\pgfqpoint{9.127571in}{2.787561in}}%
\pgfpathlineto{\pgfqpoint{9.131921in}{2.774403in}}%
\pgfpathlineto{\pgfqpoint{9.136271in}{2.722315in}}%
\pgfpathlineto{\pgfqpoint{9.140621in}{2.776668in}}%
\pgfpathlineto{\pgfqpoint{9.144971in}{2.793328in}}%
\pgfpathlineto{\pgfqpoint{9.149320in}{2.795531in}}%
\pgfpathlineto{\pgfqpoint{9.153670in}{2.789585in}}%
\pgfpathlineto{\pgfqpoint{9.158020in}{2.796864in}}%
\pgfpathlineto{\pgfqpoint{9.162370in}{2.799311in}}%
\pgfpathlineto{\pgfqpoint{9.166720in}{2.804793in}}%
\pgfpathlineto{\pgfqpoint{9.171070in}{2.800345in}}%
\pgfpathlineto{\pgfqpoint{9.179770in}{2.814712in}}%
\pgfpathlineto{\pgfqpoint{9.184120in}{2.812053in}}%
\pgfpathlineto{\pgfqpoint{9.188470in}{2.816738in}}%
\pgfpathlineto{\pgfqpoint{9.192820in}{2.796972in}}%
\pgfpathlineto{\pgfqpoint{9.197170in}{2.802769in}}%
\pgfpathlineto{\pgfqpoint{9.201520in}{2.793678in}}%
\pgfpathlineto{\pgfqpoint{9.205870in}{2.666571in}}%
\pgfpathlineto{\pgfqpoint{9.210220in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{9.214569in}{1.137928in}}%
\pgfpathlineto{\pgfqpoint{9.218919in}{1.141892in}}%
\pgfpathlineto{\pgfqpoint{9.223269in}{1.160182in}}%
\pgfpathlineto{\pgfqpoint{9.231969in}{1.213058in}}%
\pgfpathlineto{\pgfqpoint{9.236319in}{1.238659in}}%
\pgfpathlineto{\pgfqpoint{9.240669in}{1.234558in}}%
\pgfpathlineto{\pgfqpoint{9.245019in}{1.206148in}}%
\pgfpathlineto{\pgfqpoint{9.249369in}{1.203709in}}%
\pgfpathlineto{\pgfqpoint{9.258069in}{1.318503in}}%
\pgfpathlineto{\pgfqpoint{9.262419in}{1.354968in}}%
\pgfpathlineto{\pgfqpoint{9.271119in}{1.445210in}}%
\pgfpathlineto{\pgfqpoint{9.275469in}{1.466935in}}%
\pgfpathlineto{\pgfqpoint{9.284168in}{1.496280in}}%
\pgfpathlineto{\pgfqpoint{9.288518in}{1.523032in}}%
\pgfpathlineto{\pgfqpoint{9.292868in}{1.542543in}}%
\pgfpathlineto{\pgfqpoint{9.297218in}{1.554196in}}%
\pgfpathlineto{\pgfqpoint{9.301568in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{9.305918in}{1.591576in}}%
\pgfpathlineto{\pgfqpoint{9.314618in}{1.631477in}}%
\pgfpathlineto{\pgfqpoint{9.318968in}{1.641456in}}%
\pgfpathlineto{\pgfqpoint{9.323318in}{1.647899in}}%
\pgfpathlineto{\pgfqpoint{9.327668in}{1.661440in}}%
\pgfpathlineto{\pgfqpoint{9.332018in}{1.680390in}}%
\pgfpathlineto{\pgfqpoint{9.336368in}{1.674885in}}%
\pgfpathlineto{\pgfqpoint{9.340718in}{1.690503in}}%
\pgfpathlineto{\pgfqpoint{9.345068in}{1.688650in}}%
\pgfpathlineto{\pgfqpoint{9.349418in}{1.682701in}}%
\pgfpathlineto{\pgfqpoint{9.353767in}{1.696107in}}%
\pgfpathlineto{\pgfqpoint{9.358117in}{1.698014in}}%
\pgfpathlineto{\pgfqpoint{9.362467in}{1.721191in}}%
\pgfpathlineto{\pgfqpoint{9.366817in}{1.766970in}}%
\pgfpathlineto{\pgfqpoint{9.371167in}{1.787616in}}%
\pgfpathlineto{\pgfqpoint{9.375517in}{1.749693in}}%
\pgfpathlineto{\pgfqpoint{9.379867in}{1.747850in}}%
\pgfpathlineto{\pgfqpoint{9.384217in}{1.738392in}}%
\pgfpathlineto{\pgfqpoint{9.388567in}{1.700015in}}%
\pgfpathlineto{\pgfqpoint{9.392917in}{1.694574in}}%
\pgfpathlineto{\pgfqpoint{9.397267in}{1.790806in}}%
\pgfpathlineto{\pgfqpoint{9.401617in}{1.794474in}}%
\pgfpathlineto{\pgfqpoint{9.405967in}{1.686046in}}%
\pgfpathlineto{\pgfqpoint{9.410317in}{1.716581in}}%
\pgfpathlineto{\pgfqpoint{9.414667in}{1.723263in}}%
\pgfpathlineto{\pgfqpoint{9.419016in}{1.721810in}}%
\pgfpathlineto{\pgfqpoint{9.432066in}{1.759279in}}%
\pgfpathlineto{\pgfqpoint{9.440766in}{1.818590in}}%
\pgfpathlineto{\pgfqpoint{9.445116in}{1.828182in}}%
\pgfpathlineto{\pgfqpoint{9.449466in}{1.799223in}}%
\pgfpathlineto{\pgfqpoint{9.453816in}{1.786073in}}%
\pgfpathlineto{\pgfqpoint{9.458166in}{1.824399in}}%
\pgfpathlineto{\pgfqpoint{9.462516in}{1.787038in}}%
\pgfpathlineto{\pgfqpoint{9.466866in}{1.780208in}}%
\pgfpathlineto{\pgfqpoint{9.471216in}{1.776025in}}%
\pgfpathlineto{\pgfqpoint{9.475566in}{1.781808in}}%
\pgfpathlineto{\pgfqpoint{9.479916in}{1.769736in}}%
\pgfpathlineto{\pgfqpoint{9.484266in}{1.780750in}}%
\pgfpathlineto{\pgfqpoint{9.488615in}{1.783045in}}%
\pgfpathlineto{\pgfqpoint{9.492965in}{1.788176in}}%
\pgfpathlineto{\pgfqpoint{9.501665in}{1.820820in}}%
\pgfpathlineto{\pgfqpoint{9.506015in}{1.843597in}}%
\pgfpathlineto{\pgfqpoint{9.510365in}{1.859542in}}%
\pgfpathlineto{\pgfqpoint{9.514715in}{1.868776in}}%
\pgfpathlineto{\pgfqpoint{9.519065in}{1.872271in}}%
\pgfpathlineto{\pgfqpoint{9.523415in}{1.870184in}}%
\pgfpathlineto{\pgfqpoint{9.527765in}{1.875628in}}%
\pgfpathlineto{\pgfqpoint{9.532115in}{1.871170in}}%
\pgfpathlineto{\pgfqpoint{9.536465in}{1.863637in}}%
\pgfpathlineto{\pgfqpoint{9.540815in}{1.867324in}}%
\pgfpathlineto{\pgfqpoint{9.545165in}{1.868242in}}%
\pgfpathlineto{\pgfqpoint{9.549515in}{1.865639in}}%
\pgfpathlineto{\pgfqpoint{9.553865in}{1.864788in}}%
\pgfpathlineto{\pgfqpoint{9.558214in}{1.868856in}}%
\pgfpathlineto{\pgfqpoint{9.562564in}{1.865886in}}%
\pgfpathlineto{\pgfqpoint{9.566914in}{1.871675in}}%
\pgfpathlineto{\pgfqpoint{9.571264in}{1.874821in}}%
\pgfpathlineto{\pgfqpoint{9.575614in}{1.874457in}}%
\pgfpathlineto{\pgfqpoint{9.579964in}{1.870858in}}%
\pgfpathlineto{\pgfqpoint{9.588664in}{1.875911in}}%
\pgfpathlineto{\pgfqpoint{9.597364in}{1.885159in}}%
\pgfpathlineto{\pgfqpoint{9.606064in}{1.885169in}}%
\pgfpathlineto{\pgfqpoint{9.610414in}{1.888674in}}%
\pgfpathlineto{\pgfqpoint{9.614764in}{1.888632in}}%
\pgfpathlineto{\pgfqpoint{9.623463in}{1.893035in}}%
\pgfpathlineto{\pgfqpoint{9.627813in}{1.886529in}}%
\pgfpathlineto{\pgfqpoint{9.632163in}{1.892767in}}%
\pgfpathlineto{\pgfqpoint{9.636513in}{1.888833in}}%
\pgfpathlineto{\pgfqpoint{9.640863in}{1.887265in}}%
\pgfpathlineto{\pgfqpoint{9.645213in}{1.891183in}}%
\pgfpathlineto{\pgfqpoint{9.649563in}{1.880663in}}%
\pgfpathlineto{\pgfqpoint{9.653913in}{1.882544in}}%
\pgfpathlineto{\pgfqpoint{9.658263in}{1.892160in}}%
\pgfpathlineto{\pgfqpoint{9.662613in}{1.882404in}}%
\pgfpathlineto{\pgfqpoint{9.666963in}{1.893079in}}%
\pgfpathlineto{\pgfqpoint{9.671313in}{1.899779in}}%
\pgfpathlineto{\pgfqpoint{9.675663in}{1.897095in}}%
\pgfpathlineto{\pgfqpoint{9.680013in}{1.904768in}}%
\pgfpathlineto{\pgfqpoint{9.684363in}{1.906035in}}%
\pgfpathlineto{\pgfqpoint{9.693062in}{1.915532in}}%
\pgfpathlineto{\pgfqpoint{9.697412in}{1.922365in}}%
\pgfpathlineto{\pgfqpoint{9.701762in}{1.920470in}}%
\pgfpathlineto{\pgfqpoint{9.706112in}{1.920469in}}%
\pgfpathlineto{\pgfqpoint{9.714812in}{1.927079in}}%
\pgfpathlineto{\pgfqpoint{9.719162in}{1.924818in}}%
\pgfpathlineto{\pgfqpoint{9.723512in}{1.931186in}}%
\pgfpathlineto{\pgfqpoint{9.732212in}{1.931812in}}%
\pgfpathlineto{\pgfqpoint{9.736562in}{1.937546in}}%
\pgfpathlineto{\pgfqpoint{9.740912in}{1.940283in}}%
\pgfpathlineto{\pgfqpoint{9.745262in}{1.939436in}}%
\pgfpathlineto{\pgfqpoint{9.749612in}{2.193395in}}%
\pgfpathlineto{\pgfqpoint{9.753962in}{2.561348in}}%
\pgfpathlineto{\pgfqpoint{9.758312in}{2.380540in}}%
\pgfpathlineto{\pgfqpoint{9.762661in}{1.440973in}}%
\pgfpathlineto{\pgfqpoint{9.767011in}{1.482110in}}%
\pgfpathlineto{\pgfqpoint{9.771361in}{1.512372in}}%
\pgfpathlineto{\pgfqpoint{9.780061in}{1.523104in}}%
\pgfpathlineto{\pgfqpoint{9.784411in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{9.793111in}{1.528921in}}%
\pgfpathlineto{\pgfqpoint{9.797461in}{1.537763in}}%
\pgfpathlineto{\pgfqpoint{9.806161in}{1.546411in}}%
\pgfpathlineto{\pgfqpoint{9.814861in}{1.569686in}}%
\pgfpathlineto{\pgfqpoint{9.819211in}{1.567742in}}%
\pgfpathlineto{\pgfqpoint{9.823561in}{1.568557in}}%
\pgfpathlineto{\pgfqpoint{9.827910in}{1.574728in}}%
\pgfpathlineto{\pgfqpoint{9.832260in}{1.574948in}}%
\pgfpathlineto{\pgfqpoint{9.836610in}{1.591875in}}%
\pgfpathlineto{\pgfqpoint{9.840960in}{1.583342in}}%
\pgfpathlineto{\pgfqpoint{9.845310in}{1.599956in}}%
\pgfpathlineto{\pgfqpoint{9.849660in}{1.599378in}}%
\pgfpathlineto{\pgfqpoint{9.854010in}{1.617095in}}%
\pgfpathlineto{\pgfqpoint{9.858360in}{1.624639in}}%
\pgfpathlineto{\pgfqpoint{9.862710in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{9.867060in}{1.631457in}}%
\pgfpathlineto{\pgfqpoint{9.871410in}{1.625703in}}%
\pgfpathlineto{\pgfqpoint{9.875760in}{1.645258in}}%
\pgfpathlineto{\pgfqpoint{9.880110in}{1.644208in}}%
\pgfpathlineto{\pgfqpoint{9.884460in}{1.647029in}}%
\pgfpathlineto{\pgfqpoint{9.888810in}{1.643426in}}%
\pgfpathlineto{\pgfqpoint{9.893160in}{1.654831in}}%
\pgfpathlineto{\pgfqpoint{9.897509in}{1.653670in}}%
\pgfpathlineto{\pgfqpoint{9.901859in}{1.658685in}}%
\pgfpathlineto{\pgfqpoint{9.906209in}{1.649648in}}%
\pgfpathlineto{\pgfqpoint{9.910559in}{1.666528in}}%
\pgfpathlineto{\pgfqpoint{9.914909in}{1.659460in}}%
\pgfpathlineto{\pgfqpoint{9.919259in}{1.665103in}}%
\pgfpathlineto{\pgfqpoint{9.923609in}{1.648003in}}%
\pgfpathlineto{\pgfqpoint{9.927959in}{1.650027in}}%
\pgfpathlineto{\pgfqpoint{9.932309in}{1.655592in}}%
\pgfpathlineto{\pgfqpoint{9.936659in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{9.941009in}{1.643080in}}%
\pgfpathlineto{\pgfqpoint{9.945359in}{1.678465in}}%
\pgfpathlineto{\pgfqpoint{9.949709in}{1.660369in}}%
\pgfpathlineto{\pgfqpoint{9.954059in}{1.659803in}}%
\pgfpathlineto{\pgfqpoint{9.958409in}{1.674357in}}%
\pgfpathlineto{\pgfqpoint{9.962758in}{1.670631in}}%
\pgfpathlineto{\pgfqpoint{9.967108in}{1.670540in}}%
\pgfpathlineto{\pgfqpoint{9.971458in}{1.677195in}}%
\pgfpathlineto{\pgfqpoint{9.975808in}{1.670109in}}%
\pgfpathlineto{\pgfqpoint{9.984508in}{1.698783in}}%
\pgfpathlineto{\pgfqpoint{9.988858in}{1.691985in}}%
\pgfpathlineto{\pgfqpoint{9.993208in}{1.700257in}}%
\pgfpathlineto{\pgfqpoint{9.997558in}{1.698319in}}%
\pgfpathlineto{\pgfqpoint{10.001908in}{1.693427in}}%
\pgfpathlineto{\pgfqpoint{10.006258in}{1.708836in}}%
\pgfpathlineto{\pgfqpoint{10.010608in}{1.715425in}}%
\pgfpathlineto{\pgfqpoint{10.014958in}{1.719345in}}%
\pgfpathlineto{\pgfqpoint{10.019308in}{1.716792in}}%
\pgfpathlineto{\pgfqpoint{10.023658in}{1.723376in}}%
\pgfpathlineto{\pgfqpoint{10.028008in}{1.727416in}}%
\pgfpathlineto{\pgfqpoint{10.032357in}{1.733624in}}%
\pgfpathlineto{\pgfqpoint{10.036707in}{1.734247in}}%
\pgfpathlineto{\pgfqpoint{10.041057in}{1.742754in}}%
\pgfpathlineto{\pgfqpoint{10.045407in}{1.741614in}}%
\pgfpathlineto{\pgfqpoint{10.049757in}{1.751713in}}%
\pgfpathlineto{\pgfqpoint{10.054107in}{1.756853in}}%
\pgfpathlineto{\pgfqpoint{10.058457in}{1.756197in}}%
\pgfpathlineto{\pgfqpoint{10.067157in}{1.769449in}}%
\pgfpathlineto{\pgfqpoint{10.071507in}{1.770087in}}%
\pgfpathlineto{\pgfqpoint{10.075857in}{1.774406in}}%
\pgfpathlineto{\pgfqpoint{10.080207in}{1.783092in}}%
\pgfpathlineto{\pgfqpoint{10.084557in}{1.782083in}}%
\pgfpathlineto{\pgfqpoint{10.088907in}{1.792545in}}%
\pgfpathlineto{\pgfqpoint{10.093257in}{1.793597in}}%
\pgfpathlineto{\pgfqpoint{10.106306in}{1.831320in}}%
\pgfpathlineto{\pgfqpoint{10.110656in}{1.833064in}}%
\pgfpathlineto{\pgfqpoint{10.115006in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{10.119356in}{1.836216in}}%
\pgfpathlineto{\pgfqpoint{10.123706in}{1.855917in}}%
\pgfpathlineto{\pgfqpoint{10.128056in}{1.896247in}}%
\pgfpathlineto{\pgfqpoint{10.136756in}{1.928318in}}%
\pgfpathlineto{\pgfqpoint{10.141106in}{1.922016in}}%
\pgfpathlineto{\pgfqpoint{10.149806in}{1.934273in}}%
\pgfpathlineto{\pgfqpoint{10.154156in}{1.936796in}}%
\pgfpathlineto{\pgfqpoint{10.158506in}{1.937324in}}%
\pgfpathlineto{\pgfqpoint{10.162856in}{1.942060in}}%
\pgfpathlineto{\pgfqpoint{10.167205in}{1.948454in}}%
\pgfpathlineto{\pgfqpoint{10.171555in}{1.948184in}}%
\pgfpathlineto{\pgfqpoint{10.175905in}{1.946419in}}%
\pgfpathlineto{\pgfqpoint{10.180255in}{1.948119in}}%
\pgfpathlineto{\pgfqpoint{10.184605in}{1.945310in}}%
\pgfpathlineto{\pgfqpoint{10.188955in}{1.949686in}}%
\pgfpathlineto{\pgfqpoint{10.193305in}{1.942357in}}%
\pgfpathlineto{\pgfqpoint{10.197655in}{1.943266in}}%
\pgfpathlineto{\pgfqpoint{10.206355in}{1.927286in}}%
\pgfpathlineto{\pgfqpoint{10.210705in}{2.307105in}}%
\pgfpathlineto{\pgfqpoint{10.215055in}{2.552483in}}%
\pgfpathlineto{\pgfqpoint{10.219405in}{2.636663in}}%
\pgfpathlineto{\pgfqpoint{10.223755in}{2.697492in}}%
\pgfpathlineto{\pgfqpoint{10.228105in}{2.690333in}}%
\pgfpathlineto{\pgfqpoint{10.232455in}{2.713839in}}%
\pgfpathlineto{\pgfqpoint{10.236804in}{2.702689in}}%
\pgfpathlineto{\pgfqpoint{10.241154in}{2.717385in}}%
\pgfpathlineto{\pgfqpoint{10.245504in}{2.716104in}}%
\pgfpathlineto{\pgfqpoint{10.249854in}{2.725508in}}%
\pgfpathlineto{\pgfqpoint{10.254204in}{2.722289in}}%
\pgfpathlineto{\pgfqpoint{10.258554in}{2.734679in}}%
\pgfpathlineto{\pgfqpoint{10.262904in}{2.734638in}}%
\pgfpathlineto{\pgfqpoint{10.267254in}{2.751144in}}%
\pgfpathlineto{\pgfqpoint{10.271604in}{2.748917in}}%
\pgfpathlineto{\pgfqpoint{10.275954in}{2.738941in}}%
\pgfpathlineto{\pgfqpoint{10.280304in}{2.759517in}}%
\pgfpathlineto{\pgfqpoint{10.284654in}{2.737096in}}%
\pgfpathlineto{\pgfqpoint{10.289004in}{2.760191in}}%
\pgfpathlineto{\pgfqpoint{10.302054in}{2.752211in}}%
\pgfpathlineto{\pgfqpoint{10.306403in}{2.748591in}}%
\pgfpathlineto{\pgfqpoint{10.310753in}{2.746790in}}%
\pgfpathlineto{\pgfqpoint{10.315103in}{2.763806in}}%
\pgfpathlineto{\pgfqpoint{10.319453in}{2.764943in}}%
\pgfpathlineto{\pgfqpoint{10.323803in}{2.755399in}}%
\pgfpathlineto{\pgfqpoint{10.328153in}{2.756831in}}%
\pgfpathlineto{\pgfqpoint{10.332503in}{2.746801in}}%
\pgfpathlineto{\pgfqpoint{10.336853in}{2.751860in}}%
\pgfpathlineto{\pgfqpoint{10.341203in}{2.745226in}}%
\pgfpathlineto{\pgfqpoint{10.345553in}{2.747230in}}%
\pgfpathlineto{\pgfqpoint{10.349903in}{2.757575in}}%
\pgfpathlineto{\pgfqpoint{10.354253in}{2.755190in}}%
\pgfpathlineto{\pgfqpoint{10.358603in}{2.764150in}}%
\pgfpathlineto{\pgfqpoint{10.362953in}{2.759041in}}%
\pgfpathlineto{\pgfqpoint{10.367303in}{2.762558in}}%
\pgfpathlineto{\pgfqpoint{10.371652in}{2.769054in}}%
\pgfpathlineto{\pgfqpoint{10.376002in}{2.766383in}}%
\pgfpathlineto{\pgfqpoint{10.380352in}{2.768123in}}%
\pgfpathlineto{\pgfqpoint{10.384702in}{2.762866in}}%
\pgfpathlineto{\pgfqpoint{10.389052in}{2.754292in}}%
\pgfpathlineto{\pgfqpoint{10.393402in}{2.754720in}}%
\pgfpathlineto{\pgfqpoint{10.397752in}{2.763648in}}%
\pgfpathlineto{\pgfqpoint{10.402102in}{2.760806in}}%
\pgfpathlineto{\pgfqpoint{10.410802in}{2.758727in}}%
\pgfpathlineto{\pgfqpoint{10.415152in}{2.751137in}}%
\pgfpathlineto{\pgfqpoint{10.419502in}{2.761706in}}%
\pgfpathlineto{\pgfqpoint{10.423852in}{2.761335in}}%
\pgfpathlineto{\pgfqpoint{10.428202in}{2.767676in}}%
\pgfpathlineto{\pgfqpoint{10.432552in}{2.761913in}}%
\pgfpathlineto{\pgfqpoint{10.436902in}{2.758020in}}%
\pgfpathlineto{\pgfqpoint{10.441251in}{2.761344in}}%
\pgfpathlineto{\pgfqpoint{10.445601in}{2.754980in}}%
\pgfpathlineto{\pgfqpoint{10.449951in}{2.755142in}}%
\pgfpathlineto{\pgfqpoint{10.454301in}{2.751663in}}%
\pgfpathlineto{\pgfqpoint{10.458651in}{2.762776in}}%
\pgfpathlineto{\pgfqpoint{10.467351in}{2.745064in}}%
\pgfpathlineto{\pgfqpoint{10.471701in}{2.748735in}}%
\pgfpathlineto{\pgfqpoint{10.476051in}{2.747420in}}%
\pgfpathlineto{\pgfqpoint{10.480401in}{2.754724in}}%
\pgfpathlineto{\pgfqpoint{10.484751in}{2.764486in}}%
\pgfpathlineto{\pgfqpoint{10.489101in}{2.749901in}}%
\pgfpathlineto{\pgfqpoint{10.497801in}{2.763611in}}%
\pgfpathlineto{\pgfqpoint{10.506501in}{2.762052in}}%
\pgfpathlineto{\pgfqpoint{10.510850in}{2.754410in}}%
\pgfpathlineto{\pgfqpoint{10.515200in}{2.762731in}}%
\pgfpathlineto{\pgfqpoint{10.519550in}{2.758305in}}%
\pgfpathlineto{\pgfqpoint{10.523900in}{2.750439in}}%
\pgfpathlineto{\pgfqpoint{10.528250in}{2.756579in}}%
\pgfpathlineto{\pgfqpoint{10.532600in}{2.757070in}}%
\pgfpathlineto{\pgfqpoint{10.536950in}{2.742397in}}%
\pgfpathlineto{\pgfqpoint{10.541300in}{2.745562in}}%
\pgfpathlineto{\pgfqpoint{10.545650in}{2.763075in}}%
\pgfpathlineto{\pgfqpoint{10.554350in}{2.757572in}}%
\pgfpathlineto{\pgfqpoint{10.558700in}{2.758538in}}%
\pgfpathlineto{\pgfqpoint{10.563050in}{2.756128in}}%
\pgfpathlineto{\pgfqpoint{10.567400in}{2.762703in}}%
\pgfpathlineto{\pgfqpoint{10.576099in}{2.765201in}}%
\pgfpathlineto{\pgfqpoint{10.580449in}{2.759183in}}%
\pgfpathlineto{\pgfqpoint{10.584799in}{2.757835in}}%
\pgfpathlineto{\pgfqpoint{10.589149in}{2.751259in}}%
\pgfpathlineto{\pgfqpoint{10.593499in}{2.762450in}}%
\pgfpathlineto{\pgfqpoint{10.597849in}{2.768468in}}%
\pgfpathlineto{\pgfqpoint{10.606549in}{2.770352in}}%
\pgfpathlineto{\pgfqpoint{10.610899in}{2.768677in}}%
\pgfpathlineto{\pgfqpoint{10.615249in}{2.761852in}}%
\pgfpathlineto{\pgfqpoint{10.619599in}{2.765286in}}%
\pgfpathlineto{\pgfqpoint{10.623949in}{2.780649in}}%
\pgfpathlineto{\pgfqpoint{10.628299in}{2.770033in}}%
\pgfpathlineto{\pgfqpoint{10.632649in}{2.773370in}}%
\pgfpathlineto{\pgfqpoint{10.636999in}{2.771056in}}%
\pgfpathlineto{\pgfqpoint{10.645698in}{2.762896in}}%
\pgfpathlineto{\pgfqpoint{10.654398in}{2.748671in}}%
\pgfpathlineto{\pgfqpoint{10.658748in}{2.757042in}}%
\pgfpathlineto{\pgfqpoint{10.667448in}{2.764080in}}%
\pgfpathlineto{\pgfqpoint{10.671798in}{2.764486in}}%
\pgfpathlineto{\pgfqpoint{10.676148in}{2.770283in}}%
\pgfpathlineto{\pgfqpoint{10.680498in}{2.767350in}}%
\pgfpathlineto{\pgfqpoint{10.684848in}{2.772578in}}%
\pgfpathlineto{\pgfqpoint{10.689198in}{2.762749in}}%
\pgfpathlineto{\pgfqpoint{10.693548in}{2.759723in}}%
\pgfpathlineto{\pgfqpoint{10.697898in}{2.760017in}}%
\pgfpathlineto{\pgfqpoint{10.702248in}{2.753439in}}%
\pgfpathlineto{\pgfqpoint{10.710947in}{2.747178in}}%
\pgfpathlineto{\pgfqpoint{10.715297in}{2.756500in}}%
\pgfpathlineto{\pgfqpoint{10.719647in}{2.762805in}}%
\pgfpathlineto{\pgfqpoint{10.723997in}{2.763746in}}%
\pgfpathlineto{\pgfqpoint{10.728347in}{2.760518in}}%
\pgfpathlineto{\pgfqpoint{10.737047in}{2.761715in}}%
\pgfpathlineto{\pgfqpoint{10.741397in}{2.752796in}}%
\pgfpathlineto{\pgfqpoint{10.745747in}{2.762899in}}%
\pgfpathlineto{\pgfqpoint{10.750097in}{2.754145in}}%
\pgfpathlineto{\pgfqpoint{10.754447in}{2.762025in}}%
\pgfpathlineto{\pgfqpoint{10.758797in}{2.760542in}}%
\pgfpathlineto{\pgfqpoint{10.767497in}{2.745295in}}%
\pgfpathlineto{\pgfqpoint{10.771847in}{2.747199in}}%
\pgfpathlineto{\pgfqpoint{10.776197in}{2.744487in}}%
\pgfpathlineto{\pgfqpoint{10.780546in}{2.754073in}}%
\pgfpathlineto{\pgfqpoint{10.784896in}{2.744533in}}%
\pgfpathlineto{\pgfqpoint{10.789246in}{2.757115in}}%
\pgfpathlineto{\pgfqpoint{10.793596in}{2.747145in}}%
\pgfpathlineto{\pgfqpoint{10.797946in}{2.742863in}}%
\pgfpathlineto{\pgfqpoint{10.806646in}{2.755961in}}%
\pgfpathlineto{\pgfqpoint{10.810996in}{2.762479in}}%
\pgfpathlineto{\pgfqpoint{10.815346in}{2.758102in}}%
\pgfpathlineto{\pgfqpoint{10.819696in}{2.760409in}}%
\pgfpathlineto{\pgfqpoint{10.824046in}{2.756250in}}%
\pgfpathlineto{\pgfqpoint{10.828396in}{2.750031in}}%
\pgfpathlineto{\pgfqpoint{10.832746in}{2.749490in}}%
\pgfpathlineto{\pgfqpoint{10.837096in}{2.750668in}}%
\pgfpathlineto{\pgfqpoint{10.841446in}{2.753173in}}%
\pgfpathlineto{\pgfqpoint{10.845796in}{2.748418in}}%
\pgfpathlineto{\pgfqpoint{10.850145in}{2.741625in}}%
\pgfpathlineto{\pgfqpoint{10.854495in}{2.754443in}}%
\pgfpathlineto{\pgfqpoint{10.858845in}{2.754682in}}%
\pgfpathlineto{\pgfqpoint{10.867545in}{2.737036in}}%
\pgfpathlineto{\pgfqpoint{10.871895in}{2.747688in}}%
\pgfpathlineto{\pgfqpoint{10.876245in}{2.749880in}}%
\pgfpathlineto{\pgfqpoint{10.880595in}{2.756671in}}%
\pgfpathlineto{\pgfqpoint{10.884945in}{2.754634in}}%
\pgfpathlineto{\pgfqpoint{10.889295in}{2.748185in}}%
\pgfpathlineto{\pgfqpoint{10.897995in}{2.743916in}}%
\pgfpathlineto{\pgfqpoint{10.902345in}{2.742520in}}%
\pgfpathlineto{\pgfqpoint{10.906695in}{2.750550in}}%
\pgfpathlineto{\pgfqpoint{10.924094in}{2.753163in}}%
\pgfpathlineto{\pgfqpoint{10.928444in}{2.759284in}}%
\pgfpathlineto{\pgfqpoint{10.932794in}{2.746296in}}%
\pgfpathlineto{\pgfqpoint{10.941494in}{2.766218in}}%
\pgfpathlineto{\pgfqpoint{10.945844in}{2.755586in}}%
\pgfpathlineto{\pgfqpoint{10.950194in}{2.749474in}}%
\pgfpathlineto{\pgfqpoint{10.954544in}{2.748873in}}%
\pgfpathlineto{\pgfqpoint{10.958894in}{2.740868in}}%
\pgfpathlineto{\pgfqpoint{10.963244in}{2.746901in}}%
\pgfpathlineto{\pgfqpoint{10.967594in}{2.735578in}}%
\pgfpathlineto{\pgfqpoint{10.971944in}{2.729222in}}%
\pgfpathlineto{\pgfqpoint{10.976294in}{2.742591in}}%
\pgfpathlineto{\pgfqpoint{10.980644in}{2.741813in}}%
\pgfpathlineto{\pgfqpoint{10.984993in}{2.744600in}}%
\pgfpathlineto{\pgfqpoint{10.989343in}{2.749662in}}%
\pgfpathlineto{\pgfqpoint{10.993693in}{2.743435in}}%
\pgfpathlineto{\pgfqpoint{10.998043in}{2.728435in}}%
\pgfpathlineto{\pgfqpoint{11.002393in}{2.727615in}}%
\pgfpathlineto{\pgfqpoint{11.006743in}{2.732227in}}%
\pgfpathlineto{\pgfqpoint{11.011093in}{2.725433in}}%
\pgfpathlineto{\pgfqpoint{11.015443in}{2.742519in}}%
\pgfpathlineto{\pgfqpoint{11.019793in}{2.746337in}}%
\pgfpathlineto{\pgfqpoint{11.024143in}{2.741415in}}%
\pgfpathlineto{\pgfqpoint{11.028493in}{2.745588in}}%
\pgfpathlineto{\pgfqpoint{11.032843in}{2.745316in}}%
\pgfpathlineto{\pgfqpoint{11.037193in}{2.743757in}}%
\pgfpathlineto{\pgfqpoint{11.041543in}{2.735154in}}%
\pgfpathlineto{\pgfqpoint{11.045893in}{2.736393in}}%
\pgfpathlineto{\pgfqpoint{11.050243in}{2.735191in}}%
\pgfpathlineto{\pgfqpoint{11.054592in}{2.736442in}}%
\pgfpathlineto{\pgfqpoint{11.058942in}{2.740863in}}%
\pgfpathlineto{\pgfqpoint{11.063292in}{2.743572in}}%
\pgfpathlineto{\pgfqpoint{11.067642in}{2.731255in}}%
\pgfpathlineto{\pgfqpoint{11.071992in}{2.730001in}}%
\pgfpathlineto{\pgfqpoint{11.085042in}{2.708999in}}%
\pgfpathlineto{\pgfqpoint{11.089392in}{2.701765in}}%
\pgfpathlineto{\pgfqpoint{11.093742in}{2.710501in}}%
\pgfpathlineto{\pgfqpoint{11.098092in}{2.723028in}}%
\pgfpathlineto{\pgfqpoint{11.102442in}{2.740487in}}%
\pgfpathlineto{\pgfqpoint{11.106792in}{2.720509in}}%
\pgfpathlineto{\pgfqpoint{11.111142in}{2.719738in}}%
\pgfpathlineto{\pgfqpoint{11.119841in}{2.723590in}}%
\pgfpathlineto{\pgfqpoint{11.124191in}{2.717006in}}%
\pgfpathlineto{\pgfqpoint{11.128541in}{2.726668in}}%
\pgfpathlineto{\pgfqpoint{11.132891in}{2.726967in}}%
\pgfpathlineto{\pgfqpoint{11.137241in}{2.732888in}}%
\pgfpathlineto{\pgfqpoint{11.141591in}{2.735699in}}%
\pgfpathlineto{\pgfqpoint{11.145941in}{2.723849in}}%
\pgfpathlineto{\pgfqpoint{11.150291in}{2.724714in}}%
\pgfpathlineto{\pgfqpoint{11.154641in}{2.723995in}}%
\pgfpathlineto{\pgfqpoint{11.158991in}{2.718893in}}%
\pgfpathlineto{\pgfqpoint{11.163341in}{2.725635in}}%
\pgfpathlineto{\pgfqpoint{11.167691in}{2.720529in}}%
\pgfpathlineto{\pgfqpoint{11.172041in}{2.725137in}}%
\pgfpathlineto{\pgfqpoint{11.176391in}{2.724228in}}%
\pgfpathlineto{\pgfqpoint{11.185091in}{2.731980in}}%
\pgfpathlineto{\pgfqpoint{11.189440in}{2.723659in}}%
\pgfpathlineto{\pgfqpoint{11.193790in}{2.726002in}}%
\pgfpathlineto{\pgfqpoint{11.198140in}{2.723305in}}%
\pgfpathlineto{\pgfqpoint{11.202490in}{2.723664in}}%
\pgfpathlineto{\pgfqpoint{11.206840in}{2.728232in}}%
\pgfpathlineto{\pgfqpoint{11.211190in}{2.720945in}}%
\pgfpathlineto{\pgfqpoint{11.215540in}{2.721791in}}%
\pgfpathlineto{\pgfqpoint{11.219890in}{2.720474in}}%
\pgfpathlineto{\pgfqpoint{11.224240in}{2.706960in}}%
\pgfpathlineto{\pgfqpoint{11.228590in}{2.705414in}}%
\pgfpathlineto{\pgfqpoint{11.237290in}{2.696951in}}%
\pgfpathlineto{\pgfqpoint{11.241640in}{2.701264in}}%
\pgfpathlineto{\pgfqpoint{11.245990in}{2.719554in}}%
\pgfpathlineto{\pgfqpoint{11.250340in}{2.727309in}}%
\pgfpathlineto{\pgfqpoint{11.254690in}{2.715908in}}%
\pgfpathlineto{\pgfqpoint{11.263389in}{2.721280in}}%
\pgfpathlineto{\pgfqpoint{11.267739in}{2.715171in}}%
\pgfpathlineto{\pgfqpoint{11.272089in}{2.714740in}}%
\pgfpathlineto{\pgfqpoint{11.276439in}{2.716592in}}%
\pgfpathlineto{\pgfqpoint{11.280789in}{2.716161in}}%
\pgfpathlineto{\pgfqpoint{11.285139in}{2.711884in}}%
\pgfpathlineto{\pgfqpoint{11.289489in}{2.721254in}}%
\pgfpathlineto{\pgfqpoint{11.293839in}{2.709372in}}%
\pgfpathlineto{\pgfqpoint{11.298189in}{2.705326in}}%
\pgfpathlineto{\pgfqpoint{11.302539in}{2.712825in}}%
\pgfpathlineto{\pgfqpoint{11.306889in}{2.710092in}}%
\pgfpathlineto{\pgfqpoint{11.315589in}{2.717825in}}%
\pgfpathlineto{\pgfqpoint{11.319939in}{2.716889in}}%
\pgfpathlineto{\pgfqpoint{11.324288in}{2.718620in}}%
\pgfpathlineto{\pgfqpoint{11.328638in}{2.718215in}}%
\pgfpathlineto{\pgfqpoint{11.332988in}{2.716522in}}%
\pgfpathlineto{\pgfqpoint{11.337338in}{2.718888in}}%
\pgfpathlineto{\pgfqpoint{11.341688in}{2.718009in}}%
\pgfpathlineto{\pgfqpoint{11.346038in}{2.715938in}}%
\pgfpathlineto{\pgfqpoint{11.350388in}{2.716224in}}%
\pgfpathlineto{\pgfqpoint{11.354738in}{2.718380in}}%
\pgfpathlineto{\pgfqpoint{11.359088in}{2.716937in}}%
\pgfpathlineto{\pgfqpoint{11.363438in}{2.716834in}}%
\pgfpathlineto{\pgfqpoint{11.367788in}{2.714968in}}%
\pgfpathlineto{\pgfqpoint{11.372138in}{2.718027in}}%
\pgfpathlineto{\pgfqpoint{11.376488in}{2.717398in}}%
\pgfpathlineto{\pgfqpoint{11.380838in}{2.710690in}}%
\pgfpathlineto{\pgfqpoint{11.385188in}{2.713398in}}%
\pgfpathlineto{\pgfqpoint{11.398237in}{2.715863in}}%
\pgfpathlineto{\pgfqpoint{11.402587in}{2.713284in}}%
\pgfpathlineto{\pgfqpoint{11.406937in}{2.712513in}}%
\pgfpathlineto{\pgfqpoint{11.411287in}{2.709581in}}%
\pgfpathlineto{\pgfqpoint{11.415637in}{2.711286in}}%
\pgfpathlineto{\pgfqpoint{11.424337in}{2.709626in}}%
\pgfpathlineto{\pgfqpoint{11.428687in}{2.707813in}}%
\pgfpathlineto{\pgfqpoint{11.441737in}{2.707701in}}%
\pgfpathlineto{\pgfqpoint{11.450437in}{2.707549in}}%
\pgfpathlineto{\pgfqpoint{11.459136in}{2.708328in}}%
\pgfpathlineto{\pgfqpoint{11.463486in}{2.706251in}}%
\pgfpathlineto{\pgfqpoint{11.472186in}{2.708504in}}%
\pgfpathlineto{\pgfqpoint{11.480886in}{2.707217in}}%
\pgfpathlineto{\pgfqpoint{11.480886in}{2.707217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918021in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{6.918021in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.698165in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918021in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918021in}{2.946628in}}%
\pgfpathlineto{\pgfqpoint{11.698165in}{2.946628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.308093in,y=3.029962in,,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont Local linear approx. error}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/AT_FGSM_pert8_training_alignments.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183515in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{4.782817in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{4.782817in}{3.854444in}}%
\pgfpathlineto{\pgfqpoint{1.183515in}{3.854444in}}%
\pgfpathlineto{\pgfqpoint{1.183515in}{0.964913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.347120in}{1.096255in}}{\pgfqpoint{4.619213in}{3.723102in}}{%
\pgfpathmoveto{\pgfqpoint{1.347120in}{1.096255in}}%
\pgfpathlineto{\pgfqpoint{1.347120in}{2.078529in}}%
\pgfpathlineto{\pgfqpoint{1.459951in}{1.340295in}}%
\pgfpathlineto{\pgfqpoint{1.572781in}{1.350611in}}%
\pgfpathlineto{\pgfqpoint{1.685612in}{1.357529in}}%
\pgfpathlineto{\pgfqpoint{1.798443in}{1.363667in}}%
\pgfpathlineto{\pgfqpoint{1.911274in}{1.368849in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{1.376042in}}%
\pgfpathlineto{\pgfqpoint{2.136935in}{1.385337in}}%
\pgfpathlineto{\pgfqpoint{2.249766in}{1.393496in}}%
\pgfpathlineto{\pgfqpoint{2.362597in}{1.405977in}}%
\pgfpathlineto{\pgfqpoint{2.475428in}{1.412237in}}%
\pgfpathlineto{\pgfqpoint{2.588259in}{1.419995in}}%
\pgfpathlineto{\pgfqpoint{2.701089in}{1.428908in}}%
\pgfpathlineto{\pgfqpoint{2.813920in}{1.437341in}}%
\pgfpathlineto{\pgfqpoint{2.926751in}{1.444730in}}%
\pgfpathlineto{\pgfqpoint{3.039582in}{1.462565in}}%
\pgfpathlineto{\pgfqpoint{3.152412in}{2.249570in}}%
\pgfpathlineto{\pgfqpoint{3.265243in}{3.638670in}}%
\pgfpathlineto{\pgfqpoint{3.378074in}{3.701538in}}%
\pgfpathlineto{\pgfqpoint{3.490905in}{3.720774in}}%
\pgfpathlineto{\pgfqpoint{3.603736in}{3.719441in}}%
\pgfpathlineto{\pgfqpoint{3.716566in}{3.717109in}}%
\pgfpathlineto{\pgfqpoint{3.829397in}{3.723102in}}%
\pgfpathlineto{\pgfqpoint{3.942228in}{3.717058in}}%
\pgfpathlineto{\pgfqpoint{4.055059in}{3.711078in}}%
\pgfpathlineto{\pgfqpoint{4.167890in}{3.719611in}}%
\pgfpathlineto{\pgfqpoint{4.280720in}{3.719747in}}%
\pgfpathlineto{\pgfqpoint{4.393551in}{3.711108in}}%
\pgfpathlineto{\pgfqpoint{4.506382in}{3.704777in}}%
\pgfpathlineto{\pgfqpoint{4.619213in}{3.698781in}}%
\pgfpathlineto{\pgfqpoint{4.619213in}{3.673653in}}%
\pgfpathlineto{\pgfqpoint{4.619213in}{3.673653in}}%
\pgfpathlineto{\pgfqpoint{4.506382in}{3.674226in}}%
\pgfpathlineto{\pgfqpoint{4.393551in}{3.681546in}}%
\pgfpathlineto{\pgfqpoint{4.280720in}{3.683411in}}%
\pgfpathlineto{\pgfqpoint{4.167890in}{3.685896in}}%
\pgfpathlineto{\pgfqpoint{4.055059in}{3.673162in}}%
\pgfpathlineto{\pgfqpoint{3.942228in}{3.679297in}}%
\pgfpathlineto{\pgfqpoint{3.829397in}{3.685113in}}%
\pgfpathlineto{\pgfqpoint{3.716566in}{3.672974in}}%
\pgfpathlineto{\pgfqpoint{3.603736in}{3.682062in}}%
\pgfpathlineto{\pgfqpoint{3.490905in}{3.678217in}}%
\pgfpathlineto{\pgfqpoint{3.378074in}{3.621396in}}%
\pgfpathlineto{\pgfqpoint{3.265243in}{3.461622in}}%
\pgfpathlineto{\pgfqpoint{3.152412in}{1.162297in}}%
\pgfpathlineto{\pgfqpoint{3.039582in}{1.406930in}}%
\pgfpathlineto{\pgfqpoint{2.926751in}{1.397947in}}%
\pgfpathlineto{\pgfqpoint{2.813920in}{1.395517in}}%
\pgfpathlineto{\pgfqpoint{2.701089in}{1.388154in}}%
\pgfpathlineto{\pgfqpoint{2.588259in}{1.387951in}}%
\pgfpathlineto{\pgfqpoint{2.475428in}{1.374933in}}%
\pgfpathlineto{\pgfqpoint{2.362597in}{1.375458in}}%
\pgfpathlineto{\pgfqpoint{2.249766in}{1.366654in}}%
\pgfpathlineto{\pgfqpoint{2.136935in}{1.363840in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{1.356186in}}%
\pgfpathlineto{\pgfqpoint{1.911274in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{1.798443in}{1.347678in}}%
\pgfpathlineto{\pgfqpoint{1.685612in}{1.343325in}}%
\pgfpathlineto{\pgfqpoint{1.572781in}{1.337193in}}%
\pgfpathlineto{\pgfqpoint{1.459951in}{1.330956in}}%
\pgfpathlineto{\pgfqpoint{1.347120in}{1.096255in}}%
\pgfpathlineto{\pgfqpoint{1.347120in}{1.096255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.347120in}{1.182056in}}{\pgfqpoint{4.619213in}{1.580856in}}{%
\pgfpathmoveto{\pgfqpoint{1.347120in}{1.182056in}}%
\pgfpathlineto{\pgfqpoint{1.347120in}{1.580856in}}%
\pgfpathlineto{\pgfqpoint{1.459951in}{1.326115in}}%
\pgfpathlineto{\pgfqpoint{1.572781in}{1.329444in}}%
\pgfpathlineto{\pgfqpoint{1.685612in}{1.331711in}}%
\pgfpathlineto{\pgfqpoint{1.798443in}{1.334186in}}%
\pgfpathlineto{\pgfqpoint{1.911274in}{1.336071in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{1.337428in}}%
\pgfpathlineto{\pgfqpoint{2.136935in}{1.339472in}}%
\pgfpathlineto{\pgfqpoint{2.249766in}{1.340171in}}%
\pgfpathlineto{\pgfqpoint{2.362597in}{1.341857in}}%
\pgfpathlineto{\pgfqpoint{2.475428in}{1.341751in}}%
\pgfpathlineto{\pgfqpoint{2.588259in}{1.342176in}}%
\pgfpathlineto{\pgfqpoint{2.701089in}{1.342299in}}%
\pgfpathlineto{\pgfqpoint{2.813920in}{1.343247in}}%
\pgfpathlineto{\pgfqpoint{2.926751in}{1.344569in}}%
\pgfpathlineto{\pgfqpoint{3.039582in}{1.344997in}}%
\pgfpathlineto{\pgfqpoint{3.152412in}{1.346459in}}%
\pgfpathlineto{\pgfqpoint{3.265243in}{1.346357in}}%
\pgfpathlineto{\pgfqpoint{3.378074in}{1.348171in}}%
\pgfpathlineto{\pgfqpoint{3.490905in}{1.344347in}}%
\pgfpathlineto{\pgfqpoint{3.603736in}{1.344702in}}%
\pgfpathlineto{\pgfqpoint{3.716566in}{1.344172in}}%
\pgfpathlineto{\pgfqpoint{3.829397in}{1.346533in}}%
\pgfpathlineto{\pgfqpoint{3.942228in}{1.346990in}}%
\pgfpathlineto{\pgfqpoint{4.055059in}{1.347893in}}%
\pgfpathlineto{\pgfqpoint{4.167890in}{1.349992in}}%
\pgfpathlineto{\pgfqpoint{4.280720in}{1.351824in}}%
\pgfpathlineto{\pgfqpoint{4.393551in}{1.353604in}}%
\pgfpathlineto{\pgfqpoint{4.506382in}{1.357697in}}%
\pgfpathlineto{\pgfqpoint{4.619213in}{1.361622in}}%
\pgfpathlineto{\pgfqpoint{4.619213in}{1.355855in}}%
\pgfpathlineto{\pgfqpoint{4.619213in}{1.355855in}}%
\pgfpathlineto{\pgfqpoint{4.506382in}{1.349944in}}%
\pgfpathlineto{\pgfqpoint{4.393551in}{1.345805in}}%
\pgfpathlineto{\pgfqpoint{4.280720in}{1.344579in}}%
\pgfpathlineto{\pgfqpoint{4.167890in}{1.343428in}}%
\pgfpathlineto{\pgfqpoint{4.055059in}{1.341610in}}%
\pgfpathlineto{\pgfqpoint{3.942228in}{1.340594in}}%
\pgfpathlineto{\pgfqpoint{3.829397in}{1.339260in}}%
\pgfpathlineto{\pgfqpoint{3.716566in}{1.338690in}}%
\pgfpathlineto{\pgfqpoint{3.603736in}{1.338277in}}%
\pgfpathlineto{\pgfqpoint{3.490905in}{1.337640in}}%
\pgfpathlineto{\pgfqpoint{3.378074in}{1.338395in}}%
\pgfpathlineto{\pgfqpoint{3.265243in}{1.338399in}}%
\pgfpathlineto{\pgfqpoint{3.152412in}{1.338435in}}%
\pgfpathlineto{\pgfqpoint{3.039582in}{1.337843in}}%
\pgfpathlineto{\pgfqpoint{2.926751in}{1.337529in}}%
\pgfpathlineto{\pgfqpoint{2.813920in}{1.337323in}}%
\pgfpathlineto{\pgfqpoint{2.701089in}{1.336362in}}%
\pgfpathlineto{\pgfqpoint{2.588259in}{1.335088in}}%
\pgfpathlineto{\pgfqpoint{2.475428in}{1.336435in}}%
\pgfpathlineto{\pgfqpoint{2.362597in}{1.336163in}}%
\pgfpathlineto{\pgfqpoint{2.249766in}{1.334519in}}%
\pgfpathlineto{\pgfqpoint{2.136935in}{1.334815in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{1.333060in}}%
\pgfpathlineto{\pgfqpoint{1.911274in}{1.331871in}}%
\pgfpathlineto{\pgfqpoint{1.798443in}{1.329888in}}%
\pgfpathlineto{\pgfqpoint{1.685612in}{1.328187in}}%
\pgfpathlineto{\pgfqpoint{1.572781in}{1.325549in}}%
\pgfpathlineto{\pgfqpoint{1.459951in}{1.323239in}}%
\pgfpathlineto{\pgfqpoint{1.347120in}{1.182056in}}%
\pgfpathlineto{\pgfqpoint{1.347120in}{1.182056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347120in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{1.347120in}{3.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347120in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347120in,y=0.867691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475428in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{2.475428in}{3.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475428in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.475428in,y=0.867691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603736in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{3.603736in}{3.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603736in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603736in,y=0.867691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732044in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{4.732044in}{3.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732044in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.732044in,y=0.867691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.983166in,y=0.556068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183515in}{1.309757in}}%
\pgfpathlineto{\pgfqpoint{4.782817in}{1.309757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183515in}{1.309757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611623in, y=1.209737in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183515in}{1.903661in}}%
\pgfpathlineto{\pgfqpoint{4.782817in}{1.903661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183515in}{1.903661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611623in, y=1.803641in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183515in}{2.497565in}}%
\pgfpathlineto{\pgfqpoint{4.782817in}{2.497565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183515in}{2.497565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611623in, y=2.397545in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183515in}{3.091469in}}%
\pgfpathlineto{\pgfqpoint{4.782817in}{3.091469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183515in}{3.091469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611623in, y=2.991450in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183515in}{3.685373in}}%
\pgfpathlineto{\pgfqpoint{4.782817in}{3.685373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183515in}{3.685373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611623in, y=3.585354in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556068in,y=2.409679in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Missalignment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347120in}{1.587392in}}%
\pgfpathlineto{\pgfqpoint{1.459951in}{1.335626in}}%
\pgfpathlineto{\pgfqpoint{1.572781in}{1.343902in}}%
\pgfpathlineto{\pgfqpoint{1.685612in}{1.350427in}}%
\pgfpathlineto{\pgfqpoint{1.798443in}{1.355672in}}%
\pgfpathlineto{\pgfqpoint{1.911274in}{1.360958in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{1.366114in}}%
\pgfpathlineto{\pgfqpoint{2.136935in}{1.374589in}}%
\pgfpathlineto{\pgfqpoint{2.249766in}{1.380075in}}%
\pgfpathlineto{\pgfqpoint{2.362597in}{1.390718in}}%
\pgfpathlineto{\pgfqpoint{2.475428in}{1.393585in}}%
\pgfpathlineto{\pgfqpoint{2.588259in}{1.403973in}}%
\pgfpathlineto{\pgfqpoint{2.701089in}{1.408531in}}%
\pgfpathlineto{\pgfqpoint{2.813920in}{1.416429in}}%
\pgfpathlineto{\pgfqpoint{2.926751in}{1.421338in}}%
\pgfpathlineto{\pgfqpoint{3.039582in}{1.434747in}}%
\pgfpathlineto{\pgfqpoint{3.152412in}{1.705933in}}%
\pgfpathlineto{\pgfqpoint{3.265243in}{3.550146in}}%
\pgfpathlineto{\pgfqpoint{3.378074in}{3.661467in}}%
\pgfpathlineto{\pgfqpoint{3.490905in}{3.699495in}}%
\pgfpathlineto{\pgfqpoint{3.603736in}{3.700752in}}%
\pgfpathlineto{\pgfqpoint{3.716566in}{3.695041in}}%
\pgfpathlineto{\pgfqpoint{3.829397in}{3.704107in}}%
\pgfpathlineto{\pgfqpoint{3.942228in}{3.698177in}}%
\pgfpathlineto{\pgfqpoint{4.055059in}{3.692120in}}%
\pgfpathlineto{\pgfqpoint{4.167890in}{3.702754in}}%
\pgfpathlineto{\pgfqpoint{4.280720in}{3.701579in}}%
\pgfpathlineto{\pgfqpoint{4.393551in}{3.696327in}}%
\pgfpathlineto{\pgfqpoint{4.506382in}{3.689501in}}%
\pgfpathlineto{\pgfqpoint{4.619213in}{3.686217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347120in}{1.381456in}}%
\pgfpathlineto{\pgfqpoint{1.459951in}{1.324677in}}%
\pgfpathlineto{\pgfqpoint{1.572781in}{1.327497in}}%
\pgfpathlineto{\pgfqpoint{1.685612in}{1.329949in}}%
\pgfpathlineto{\pgfqpoint{1.798443in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{1.911274in}{1.333971in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{1.335244in}}%
\pgfpathlineto{\pgfqpoint{2.136935in}{1.337143in}}%
\pgfpathlineto{\pgfqpoint{2.249766in}{1.337345in}}%
\pgfpathlineto{\pgfqpoint{2.362597in}{1.339010in}}%
\pgfpathlineto{\pgfqpoint{2.475428in}{1.339093in}}%
\pgfpathlineto{\pgfqpoint{2.588259in}{1.338632in}}%
\pgfpathlineto{\pgfqpoint{2.701089in}{1.339330in}}%
\pgfpathlineto{\pgfqpoint{2.813920in}{1.340285in}}%
\pgfpathlineto{\pgfqpoint{2.926751in}{1.341049in}}%
\pgfpathlineto{\pgfqpoint{3.039582in}{1.341420in}}%
\pgfpathlineto{\pgfqpoint{3.152412in}{1.342447in}}%
\pgfpathlineto{\pgfqpoint{3.265243in}{1.342378in}}%
\pgfpathlineto{\pgfqpoint{3.378074in}{1.343283in}}%
\pgfpathlineto{\pgfqpoint{3.490905in}{1.340994in}}%
\pgfpathlineto{\pgfqpoint{3.603736in}{1.341490in}}%
\pgfpathlineto{\pgfqpoint{3.716566in}{1.341431in}}%
\pgfpathlineto{\pgfqpoint{3.829397in}{1.342896in}}%
\pgfpathlineto{\pgfqpoint{3.942228in}{1.343792in}}%
\pgfpathlineto{\pgfqpoint{4.055059in}{1.344751in}}%
\pgfpathlineto{\pgfqpoint{4.167890in}{1.346710in}}%
\pgfpathlineto{\pgfqpoint{4.280720in}{1.348201in}}%
\pgfpathlineto{\pgfqpoint{4.393551in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{4.506382in}{1.353820in}}%
\pgfpathlineto{\pgfqpoint{4.619213in}{1.358738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183515in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{1.183515in}{3.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782817in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{4.782817in}{3.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183515in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{4.782817in}{0.964913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183515in}{3.854444in}}%
\pgfpathlineto{\pgfqpoint{4.782817in}{3.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.983166in,y=3.937778in,,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Gradient missalignments}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329348in}{3.110000in}}%
\pgfpathlineto{\pgfqpoint{2.560268in}{3.110000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.601935in}{3.110000in}}{\pgfqpoint{2.601935in}{3.151667in}}%
\pgfpathlineto{\pgfqpoint{2.601935in}{3.708611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.601935in}{3.750278in}}{\pgfqpoint{2.560268in}{3.750278in}}%
\pgfpathlineto{\pgfqpoint{1.329348in}{3.750278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.287682in}{3.750278in}}{\pgfqpoint{1.287682in}{3.708611in}}%
\pgfpathlineto{\pgfqpoint{1.287682in}{3.151667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.287682in}{3.110000in}}{\pgfqpoint{1.329348in}{3.110000in}}%
\pgfpathlineto{\pgfqpoint{1.329348in}{3.110000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579348in}{3.575799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954348in,y=3.521111in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579348in}{3.286910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954348in,y=3.232222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont ELLE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100169in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{9.699471in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{9.699471in}{3.854444in}}%
\pgfpathlineto{\pgfqpoint{6.100169in}{3.854444in}}%
\pgfpathlineto{\pgfqpoint{6.100169in}{0.964913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.100169in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.263773in}{1.096255in}}{\pgfqpoint{9.535866in}{3.723102in}}{%
\pgfpathmoveto{\pgfqpoint{6.263773in}{2.368370in}}%
\pgfpathlineto{\pgfqpoint{6.263773in}{1.096255in}}%
\pgfpathlineto{\pgfqpoint{6.376604in}{1.706376in}}%
\pgfpathlineto{\pgfqpoint{6.489435in}{1.811208in}}%
\pgfpathlineto{\pgfqpoint{6.602266in}{1.852213in}}%
\pgfpathlineto{\pgfqpoint{6.715097in}{1.848233in}}%
\pgfpathlineto{\pgfqpoint{6.827927in}{1.873410in}}%
\pgfpathlineto{\pgfqpoint{6.940758in}{1.903678in}}%
\pgfpathlineto{\pgfqpoint{7.053589in}{1.944403in}}%
\pgfpathlineto{\pgfqpoint{7.166420in}{1.902971in}}%
\pgfpathlineto{\pgfqpoint{7.279251in}{1.968957in}}%
\pgfpathlineto{\pgfqpoint{7.392081in}{1.957897in}}%
\pgfpathlineto{\pgfqpoint{7.504912in}{1.959861in}}%
\pgfpathlineto{\pgfqpoint{7.617743in}{2.033436in}}%
\pgfpathlineto{\pgfqpoint{7.730574in}{2.007094in}}%
\pgfpathlineto{\pgfqpoint{7.843404in}{1.963466in}}%
\pgfpathlineto{\pgfqpoint{7.956235in}{2.037792in}}%
\pgfpathlineto{\pgfqpoint{8.069066in}{1.096255in}}%
\pgfpathlineto{\pgfqpoint{8.181897in}{2.971403in}}%
\pgfpathlineto{\pgfqpoint{8.294728in}{3.217653in}}%
\pgfpathlineto{\pgfqpoint{8.407558in}{3.493296in}}%
\pgfpathlineto{\pgfqpoint{8.520389in}{3.523008in}}%
\pgfpathlineto{\pgfqpoint{8.633220in}{3.520661in}}%
\pgfpathlineto{\pgfqpoint{8.746051in}{3.554821in}}%
\pgfpathlineto{\pgfqpoint{8.858882in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{8.971712in}{3.584964in}}%
\pgfpathlineto{\pgfqpoint{9.084543in}{3.595320in}}%
\pgfpathlineto{\pgfqpoint{9.197374in}{3.582282in}}%
\pgfpathlineto{\pgfqpoint{9.310205in}{3.599694in}}%
\pgfpathlineto{\pgfqpoint{9.423036in}{3.582773in}}%
\pgfpathlineto{\pgfqpoint{9.535866in}{3.564895in}}%
\pgfpathlineto{\pgfqpoint{9.535866in}{3.699242in}}%
\pgfpathlineto{\pgfqpoint{9.535866in}{3.699242in}}%
\pgfpathlineto{\pgfqpoint{9.423036in}{3.704040in}}%
\pgfpathlineto{\pgfqpoint{9.310205in}{3.723102in}}%
\pgfpathlineto{\pgfqpoint{9.197374in}{3.709841in}}%
\pgfpathlineto{\pgfqpoint{9.084543in}{3.715993in}}%
\pgfpathlineto{\pgfqpoint{8.971712in}{3.712009in}}%
\pgfpathlineto{\pgfqpoint{8.858882in}{3.712400in}}%
\pgfpathlineto{\pgfqpoint{8.746051in}{3.685937in}}%
\pgfpathlineto{\pgfqpoint{8.633220in}{3.677574in}}%
\pgfpathlineto{\pgfqpoint{8.520389in}{3.657480in}}%
\pgfpathlineto{\pgfqpoint{8.407558in}{3.650069in}}%
\pgfpathlineto{\pgfqpoint{8.294728in}{3.532395in}}%
\pgfpathlineto{\pgfqpoint{8.181897in}{3.294628in}}%
\pgfpathlineto{\pgfqpoint{8.069066in}{2.756472in}}%
\pgfpathlineto{\pgfqpoint{7.956235in}{2.323471in}}%
\pgfpathlineto{\pgfqpoint{7.843404in}{2.300623in}}%
\pgfpathlineto{\pgfqpoint{7.730574in}{2.289840in}}%
\pgfpathlineto{\pgfqpoint{7.617743in}{2.270661in}}%
\pgfpathlineto{\pgfqpoint{7.504912in}{2.269033in}}%
\pgfpathlineto{\pgfqpoint{7.392081in}{2.239218in}}%
\pgfpathlineto{\pgfqpoint{7.279251in}{2.234321in}}%
\pgfpathlineto{\pgfqpoint{7.166420in}{2.218261in}}%
\pgfpathlineto{\pgfqpoint{7.053589in}{2.186465in}}%
\pgfpathlineto{\pgfqpoint{6.940758in}{2.163499in}}%
\pgfpathlineto{\pgfqpoint{6.827927in}{2.139044in}}%
\pgfpathlineto{\pgfqpoint{6.715097in}{2.115915in}}%
\pgfpathlineto{\pgfqpoint{6.602266in}{2.076664in}}%
\pgfpathlineto{\pgfqpoint{6.489435in}{2.039497in}}%
\pgfpathlineto{\pgfqpoint{6.376604in}{1.953654in}}%
\pgfpathlineto{\pgfqpoint{6.263773in}{2.368370in}}%
\pgfpathlineto{\pgfqpoint{6.263773in}{2.368370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.100169in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.263773in}{1.096255in}}{\pgfqpoint{9.535866in}{2.251443in}}{%
\pgfpathmoveto{\pgfqpoint{6.263773in}{2.251443in}}%
\pgfpathlineto{\pgfqpoint{6.263773in}{1.096255in}}%
\pgfpathlineto{\pgfqpoint{6.376604in}{1.425983in}}%
\pgfpathlineto{\pgfqpoint{6.489435in}{1.466599in}}%
\pgfpathlineto{\pgfqpoint{6.602266in}{1.497223in}}%
\pgfpathlineto{\pgfqpoint{6.715097in}{1.520836in}}%
\pgfpathlineto{\pgfqpoint{6.827927in}{1.540413in}}%
\pgfpathlineto{\pgfqpoint{6.940758in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{7.053589in}{1.558125in}}%
\pgfpathlineto{\pgfqpoint{7.166420in}{1.551706in}}%
\pgfpathlineto{\pgfqpoint{7.279251in}{1.569292in}}%
\pgfpathlineto{\pgfqpoint{7.392081in}{1.563721in}}%
\pgfpathlineto{\pgfqpoint{7.504912in}{1.556117in}}%
\pgfpathlineto{\pgfqpoint{7.617743in}{1.567756in}}%
\pgfpathlineto{\pgfqpoint{7.730574in}{1.563756in}}%
\pgfpathlineto{\pgfqpoint{7.843404in}{1.560003in}}%
\pgfpathlineto{\pgfqpoint{7.956235in}{1.553356in}}%
\pgfpathlineto{\pgfqpoint{8.069066in}{1.557143in}}%
\pgfpathlineto{\pgfqpoint{8.181897in}{1.582595in}}%
\pgfpathlineto{\pgfqpoint{8.294728in}{1.532542in}}%
\pgfpathlineto{\pgfqpoint{8.407558in}{1.595020in}}%
\pgfpathlineto{\pgfqpoint{8.520389in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{8.633220in}{1.591546in}}%
\pgfpathlineto{\pgfqpoint{8.746051in}{1.597372in}}%
\pgfpathlineto{\pgfqpoint{8.858882in}{1.587639in}}%
\pgfpathlineto{\pgfqpoint{8.971712in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{9.084543in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{9.197374in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{9.310205in}{1.597686in}}%
\pgfpathlineto{\pgfqpoint{9.423036in}{1.581849in}}%
\pgfpathlineto{\pgfqpoint{9.535866in}{1.582560in}}%
\pgfpathlineto{\pgfqpoint{9.535866in}{1.709168in}}%
\pgfpathlineto{\pgfqpoint{9.535866in}{1.709168in}}%
\pgfpathlineto{\pgfqpoint{9.423036in}{1.717178in}}%
\pgfpathlineto{\pgfqpoint{9.310205in}{1.711084in}}%
\pgfpathlineto{\pgfqpoint{9.197374in}{1.715512in}}%
\pgfpathlineto{\pgfqpoint{9.084543in}{1.717144in}}%
\pgfpathlineto{\pgfqpoint{8.971712in}{1.718357in}}%
\pgfpathlineto{\pgfqpoint{8.858882in}{1.717181in}}%
\pgfpathlineto{\pgfqpoint{8.746051in}{1.712243in}}%
\pgfpathlineto{\pgfqpoint{8.633220in}{1.712829in}}%
\pgfpathlineto{\pgfqpoint{8.520389in}{1.714309in}}%
\pgfpathlineto{\pgfqpoint{8.407558in}{1.715692in}}%
\pgfpathlineto{\pgfqpoint{8.294728in}{1.716617in}}%
\pgfpathlineto{\pgfqpoint{8.181897in}{1.709269in}}%
\pgfpathlineto{\pgfqpoint{8.069066in}{1.700932in}}%
\pgfpathlineto{\pgfqpoint{7.956235in}{1.704504in}}%
\pgfpathlineto{\pgfqpoint{7.843404in}{1.702100in}}%
\pgfpathlineto{\pgfqpoint{7.730574in}{1.692577in}}%
\pgfpathlineto{\pgfqpoint{7.617743in}{1.692472in}}%
\pgfpathlineto{\pgfqpoint{7.504912in}{1.696949in}}%
\pgfpathlineto{\pgfqpoint{7.392081in}{1.689681in}}%
\pgfpathlineto{\pgfqpoint{7.279251in}{1.686895in}}%
\pgfpathlineto{\pgfqpoint{7.166420in}{1.680607in}}%
\pgfpathlineto{\pgfqpoint{7.053589in}{1.679469in}}%
\pgfpathlineto{\pgfqpoint{6.940758in}{1.674351in}}%
\pgfpathlineto{\pgfqpoint{6.827927in}{1.657579in}}%
\pgfpathlineto{\pgfqpoint{6.715097in}{1.647148in}}%
\pgfpathlineto{\pgfqpoint{6.602266in}{1.626638in}}%
\pgfpathlineto{\pgfqpoint{6.489435in}{1.603802in}}%
\pgfpathlineto{\pgfqpoint{6.376604in}{1.556939in}}%
\pgfpathlineto{\pgfqpoint{6.263773in}{2.251443in}}%
\pgfpathlineto{\pgfqpoint{6.263773in}{2.251443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.100169in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263773in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{6.263773in}{3.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263773in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.263773in,y=0.867691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.100169in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.392081in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{7.392081in}{3.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.392081in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.392081in,y=0.867691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.100169in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.520389in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{8.520389in}{3.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.520389in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.520389in,y=0.867691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.100169in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.648697in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{9.648697in}{3.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.648697in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.648697in,y=0.867691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.899820in,y=0.556068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.100169in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100169in}{1.432769in}}%
\pgfpathlineto{\pgfqpoint{9.699471in}{1.432769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100169in}{1.432769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.478316in, y=1.332750in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.100169in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100169in}{2.105796in}}%
\pgfpathlineto{\pgfqpoint{9.699471in}{2.105796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100169in}{2.105796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.478316in, y=2.005777in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.100169in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100169in}{2.778824in}}%
\pgfpathlineto{\pgfqpoint{9.699471in}{2.778824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100169in}{2.778824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.478316in, y=2.678805in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.100169in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100169in}{3.451851in}}%
\pgfpathlineto{\pgfqpoint{9.699471in}{3.451851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100169in}{3.451851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.478316in, y=3.351832in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422760in,y=2.409679in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Local lin. approx. err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.100169in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263773in}{2.160288in}}%
\pgfpathlineto{\pgfqpoint{6.376604in}{1.877056in}}%
\pgfpathlineto{\pgfqpoint{6.489435in}{1.966019in}}%
\pgfpathlineto{\pgfqpoint{6.602266in}{2.003858in}}%
\pgfpathlineto{\pgfqpoint{6.715097in}{2.036325in}}%
\pgfpathlineto{\pgfqpoint{6.827927in}{2.059738in}}%
\pgfpathlineto{\pgfqpoint{6.940758in}{2.085020in}}%
\pgfpathlineto{\pgfqpoint{7.053589in}{2.110691in}}%
\pgfpathlineto{\pgfqpoint{7.166420in}{2.132952in}}%
\pgfpathlineto{\pgfqpoint{7.279251in}{2.155053in}}%
\pgfpathlineto{\pgfqpoint{7.392081in}{2.157819in}}%
\pgfpathlineto{\pgfqpoint{7.504912in}{2.184370in}}%
\pgfpathlineto{\pgfqpoint{7.617743in}{2.195673in}}%
\pgfpathlineto{\pgfqpoint{7.730574in}{2.208261in}}%
\pgfpathlineto{\pgfqpoint{7.843404in}{2.213194in}}%
\pgfpathlineto{\pgfqpoint{7.956235in}{2.241524in}}%
\pgfpathlineto{\pgfqpoint{8.069066in}{2.542426in}}%
\pgfpathlineto{\pgfqpoint{8.181897in}{3.208516in}}%
\pgfpathlineto{\pgfqpoint{8.294728in}{3.447142in}}%
\pgfpathlineto{\pgfqpoint{8.407558in}{3.591767in}}%
\pgfpathlineto{\pgfqpoint{8.520389in}{3.605193in}}%
\pgfpathlineto{\pgfqpoint{8.633220in}{3.619237in}}%
\pgfpathlineto{\pgfqpoint{8.746051in}{3.634615in}}%
\pgfpathlineto{\pgfqpoint{8.858882in}{3.659834in}}%
\pgfpathlineto{\pgfqpoint{8.971712in}{3.661878in}}%
\pgfpathlineto{\pgfqpoint{9.084543in}{3.667773in}}%
\pgfpathlineto{\pgfqpoint{9.197374in}{3.659558in}}%
\pgfpathlineto{\pgfqpoint{9.310205in}{3.674055in}}%
\pgfpathlineto{\pgfqpoint{9.423036in}{3.655639in}}%
\pgfpathlineto{\pgfqpoint{9.535866in}{3.646991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.100169in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263773in}{1.914279in}}%
\pgfpathlineto{\pgfqpoint{6.376604in}{1.505663in}}%
\pgfpathlineto{\pgfqpoint{6.489435in}{1.550743in}}%
\pgfpathlineto{\pgfqpoint{6.602266in}{1.575811in}}%
\pgfpathlineto{\pgfqpoint{6.715097in}{1.597233in}}%
\pgfpathlineto{\pgfqpoint{6.827927in}{1.610436in}}%
\pgfpathlineto{\pgfqpoint{6.940758in}{1.624528in}}%
\pgfpathlineto{\pgfqpoint{7.053589in}{1.631045in}}%
\pgfpathlineto{\pgfqpoint{7.166420in}{1.629930in}}%
\pgfpathlineto{\pgfqpoint{7.279251in}{1.639616in}}%
\pgfpathlineto{\pgfqpoint{7.392081in}{1.639871in}}%
\pgfpathlineto{\pgfqpoint{7.504912in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{7.617743in}{1.643033in}}%
\pgfpathlineto{\pgfqpoint{7.730574in}{1.641923in}}%
\pgfpathlineto{\pgfqpoint{7.843404in}{1.647681in}}%
\pgfpathlineto{\pgfqpoint{7.956235in}{1.647656in}}%
\pgfpathlineto{\pgfqpoint{8.069066in}{1.646051in}}%
\pgfpathlineto{\pgfqpoint{8.181897in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{8.294728in}{1.651826in}}%
\pgfpathlineto{\pgfqpoint{8.407558in}{1.667472in}}%
\pgfpathlineto{\pgfqpoint{8.520389in}{1.665849in}}%
\pgfpathlineto{\pgfqpoint{8.633220in}{1.664424in}}%
\pgfpathlineto{\pgfqpoint{8.746051in}{1.665814in}}%
\pgfpathlineto{\pgfqpoint{8.858882in}{1.666316in}}%
\pgfpathlineto{\pgfqpoint{8.971712in}{1.665609in}}%
\pgfpathlineto{\pgfqpoint{9.084543in}{1.665333in}}%
\pgfpathlineto{\pgfqpoint{9.197374in}{1.664425in}}%
\pgfpathlineto{\pgfqpoint{9.310205in}{1.665118in}}%
\pgfpathlineto{\pgfqpoint{9.423036in}{1.664648in}}%
\pgfpathlineto{\pgfqpoint{9.535866in}{1.659166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100169in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{6.100169in}{3.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.699471in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{9.699471in}{3.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100169in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{9.699471in}{0.964913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100169in}{3.854444in}}%
\pgfpathlineto{\pgfqpoint{9.699471in}{3.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.899820in,y=3.940544in,,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Local linear approx. error (log-scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.016822in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{14.616125in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{14.616125in}{3.854444in}}%
\pgfpathlineto{\pgfqpoint{11.016822in}{3.854444in}}%
\pgfpathlineto{\pgfqpoint{11.016822in}{0.964913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.016822in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.016822in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.016822in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.180427in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{11.180427in}{3.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.180427in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.180427in,y=0.867691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.016822in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.308735in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{12.308735in}{3.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.308735in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.308735in,y=0.867691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.016822in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.437043in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{13.437043in}{3.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.437043in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.437043in,y=0.867691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.016822in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.565351in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{14.565351in}{3.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.565351in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.565351in,y=0.867691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.816473in,y=0.556068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.016822in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.016822in}{1.096255in}}%
\pgfpathlineto{\pgfqpoint{14.616125in}{1.096255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.016822in}{1.096255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.577038in, y=0.996236in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.016822in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.016822in}{1.735208in}}%
\pgfpathlineto{\pgfqpoint{14.616125in}{1.735208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.016822in}{1.735208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.577038in, y=1.635188in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.016822in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.016822in}{2.374160in}}%
\pgfpathlineto{\pgfqpoint{14.616125in}{2.374160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.016822in}{2.374160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.577038in, y=2.274141in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.016822in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.016822in}{3.013112in}}%
\pgfpathlineto{\pgfqpoint{14.616125in}{3.013112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.016822in}{3.013112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.577038in, y=2.913093in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.016822in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.016822in}{3.652064in}}%
\pgfpathlineto{\pgfqpoint{14.616125in}{3.652064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.016822in}{3.652064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.577038in, y=3.552045in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.521482in,y=2.409679in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.016822in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.180427in}{2.256050in}}%
\pgfpathlineto{\pgfqpoint{11.293258in}{2.473544in}}%
\pgfpathlineto{\pgfqpoint{11.406089in}{2.580212in}}%
\pgfpathlineto{\pgfqpoint{11.518919in}{2.564918in}}%
\pgfpathlineto{\pgfqpoint{11.631750in}{2.780986in}}%
\pgfpathlineto{\pgfqpoint{11.744581in}{2.897262in}}%
\pgfpathlineto{\pgfqpoint{11.857412in}{2.981512in}}%
\pgfpathlineto{\pgfqpoint{11.970243in}{3.045801in}}%
\pgfpathlineto{\pgfqpoint{12.083073in}{3.006089in}}%
\pgfpathlineto{\pgfqpoint{12.195904in}{3.042267in}}%
\pgfpathlineto{\pgfqpoint{12.308735in}{3.063056in}}%
\pgfpathlineto{\pgfqpoint{12.421566in}{2.907876in}}%
\pgfpathlineto{\pgfqpoint{12.534397in}{2.979411in}}%
\pgfpathlineto{\pgfqpoint{12.647227in}{2.994953in}}%
\pgfpathlineto{\pgfqpoint{12.760058in}{3.070136in}}%
\pgfpathlineto{\pgfqpoint{12.872889in}{3.168329in}}%
\pgfpathlineto{\pgfqpoint{12.985720in}{2.755499in}}%
\pgfpathlineto{\pgfqpoint{13.098550in}{3.353555in}}%
\pgfpathlineto{\pgfqpoint{13.211381in}{3.219604in}}%
\pgfpathlineto{\pgfqpoint{13.324212in}{2.960214in}}%
\pgfpathlineto{\pgfqpoint{13.437043in}{3.189023in}}%
\pgfpathlineto{\pgfqpoint{13.549874in}{3.226041in}}%
\pgfpathlineto{\pgfqpoint{13.662704in}{3.016054in}}%
\pgfpathlineto{\pgfqpoint{13.775535in}{3.334938in}}%
\pgfpathlineto{\pgfqpoint{13.888366in}{3.367015in}}%
\pgfpathlineto{\pgfqpoint{14.001197in}{3.387944in}}%
\pgfpathlineto{\pgfqpoint{14.114028in}{3.513344in}}%
\pgfpathlineto{\pgfqpoint{14.226858in}{3.479032in}}%
\pgfpathlineto{\pgfqpoint{14.339689in}{3.634529in}}%
\pgfpathlineto{\pgfqpoint{14.452520in}{3.723102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.016822in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.180427in}{1.908775in}}%
\pgfpathlineto{\pgfqpoint{11.293258in}{2.009554in}}%
\pgfpathlineto{\pgfqpoint{11.406089in}{2.055461in}}%
\pgfpathlineto{\pgfqpoint{11.518919in}{2.047495in}}%
\pgfpathlineto{\pgfqpoint{11.631750in}{2.129542in}}%
\pgfpathlineto{\pgfqpoint{11.744581in}{2.103717in}}%
\pgfpathlineto{\pgfqpoint{11.857412in}{2.243348in}}%
\pgfpathlineto{\pgfqpoint{11.970243in}{2.312265in}}%
\pgfpathlineto{\pgfqpoint{12.083073in}{2.283734in}}%
\pgfpathlineto{\pgfqpoint{12.195904in}{2.233670in}}%
\pgfpathlineto{\pgfqpoint{12.308735in}{2.264875in}}%
\pgfpathlineto{\pgfqpoint{12.421566in}{2.199555in}}%
\pgfpathlineto{\pgfqpoint{12.534397in}{2.077389in}}%
\pgfpathlineto{\pgfqpoint{12.647227in}{2.171125in}}%
\pgfpathlineto{\pgfqpoint{12.760058in}{2.230556in}}%
\pgfpathlineto{\pgfqpoint{12.872889in}{2.273680in}}%
\pgfpathlineto{\pgfqpoint{12.985720in}{1.359854in}}%
\pgfpathlineto{\pgfqpoint{13.098550in}{1.096879in}}%
\pgfpathlineto{\pgfqpoint{13.211381in}{1.096255in}}%
\pgfpathlineto{\pgfqpoint{13.324212in}{1.096255in}}%
\pgfpathlineto{\pgfqpoint{13.437043in}{1.096567in}}%
\pgfpathlineto{\pgfqpoint{13.549874in}{1.096255in}}%
\pgfpathlineto{\pgfqpoint{13.662704in}{1.096255in}}%
\pgfpathlineto{\pgfqpoint{13.775535in}{1.096255in}}%
\pgfpathlineto{\pgfqpoint{13.888366in}{1.097191in}}%
\pgfpathlineto{\pgfqpoint{14.001197in}{1.096567in}}%
\pgfpathlineto{\pgfqpoint{14.114028in}{1.096255in}}%
\pgfpathlineto{\pgfqpoint{14.226858in}{1.096255in}}%
\pgfpathlineto{\pgfqpoint{14.339689in}{1.096255in}}%
\pgfpathlineto{\pgfqpoint{14.452520in}{1.097503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.016822in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.180427in}{2.056346in}}%
\pgfpathlineto{\pgfqpoint{11.293258in}{2.391784in}}%
\pgfpathlineto{\pgfqpoint{11.406089in}{2.515013in}}%
\pgfpathlineto{\pgfqpoint{11.518919in}{2.592825in}}%
\pgfpathlineto{\pgfqpoint{11.631750in}{2.798553in}}%
\pgfpathlineto{\pgfqpoint{11.744581in}{2.696106in}}%
\pgfpathlineto{\pgfqpoint{11.857412in}{2.916892in}}%
\pgfpathlineto{\pgfqpoint{11.970243in}{2.847262in}}%
\pgfpathlineto{\pgfqpoint{12.083073in}{2.981614in}}%
\pgfpathlineto{\pgfqpoint{12.195904in}{2.994889in}}%
\pgfpathlineto{\pgfqpoint{12.308735in}{2.864771in}}%
\pgfpathlineto{\pgfqpoint{12.421566in}{2.878142in}}%
\pgfpathlineto{\pgfqpoint{12.534397in}{2.770544in}}%
\pgfpathlineto{\pgfqpoint{12.647227in}{2.904878in}}%
\pgfpathlineto{\pgfqpoint{12.760058in}{2.843059in}}%
\pgfpathlineto{\pgfqpoint{12.872889in}{3.016729in}}%
\pgfpathlineto{\pgfqpoint{12.985720in}{2.825492in}}%
\pgfpathlineto{\pgfqpoint{13.098550in}{2.860983in}}%
\pgfpathlineto{\pgfqpoint{13.211381in}{2.952510in}}%
\pgfpathlineto{\pgfqpoint{13.324212in}{3.075007in}}%
\pgfpathlineto{\pgfqpoint{13.437043in}{3.122696in}}%
\pgfpathlineto{\pgfqpoint{13.549874in}{3.028947in}}%
\pgfpathlineto{\pgfqpoint{13.662704in}{3.123218in}}%
\pgfpathlineto{\pgfqpoint{13.775535in}{2.913365in}}%
\pgfpathlineto{\pgfqpoint{13.888366in}{3.211257in}}%
\pgfpathlineto{\pgfqpoint{14.001197in}{3.276265in}}%
\pgfpathlineto{\pgfqpoint{14.114028in}{3.246441in}}%
\pgfpathlineto{\pgfqpoint{14.226858in}{3.341368in}}%
\pgfpathlineto{\pgfqpoint{14.339689in}{3.404982in}}%
\pgfpathlineto{\pgfqpoint{14.452520in}{3.489397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.016822in}{0.964913in}}{\pgfqpoint{3.599302in}{2.889531in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.180427in}{1.783846in}}%
\pgfpathlineto{\pgfqpoint{11.293258in}{1.938452in}}%
\pgfpathlineto{\pgfqpoint{11.406089in}{2.031125in}}%
\pgfpathlineto{\pgfqpoint{11.518919in}{2.061770in}}%
\pgfpathlineto{\pgfqpoint{11.631750in}{2.168311in}}%
\pgfpathlineto{\pgfqpoint{11.744581in}{2.084202in}}%
\pgfpathlineto{\pgfqpoint{11.857412in}{2.184344in}}%
\pgfpathlineto{\pgfqpoint{11.970243in}{2.193461in}}%
\pgfpathlineto{\pgfqpoint{12.083073in}{2.256095in}}%
\pgfpathlineto{\pgfqpoint{12.195904in}{2.169082in}}%
\pgfpathlineto{\pgfqpoint{12.308735in}{2.154921in}}%
\pgfpathlineto{\pgfqpoint{12.421566in}{2.163434in}}%
\pgfpathlineto{\pgfqpoint{12.534397in}{2.109950in}}%
\pgfpathlineto{\pgfqpoint{12.647227in}{2.133801in}}%
\pgfpathlineto{\pgfqpoint{12.760058in}{2.126174in}}%
\pgfpathlineto{\pgfqpoint{12.872889in}{2.199026in}}%
\pgfpathlineto{\pgfqpoint{12.985720in}{2.214524in}}%
\pgfpathlineto{\pgfqpoint{13.098550in}{2.151929in}}%
\pgfpathlineto{\pgfqpoint{13.211381in}{2.091403in}}%
\pgfpathlineto{\pgfqpoint{13.324212in}{2.216427in}}%
\pgfpathlineto{\pgfqpoint{13.437043in}{2.288248in}}%
\pgfpathlineto{\pgfqpoint{13.549874in}{2.156774in}}%
\pgfpathlineto{\pgfqpoint{13.662704in}{2.327266in}}%
\pgfpathlineto{\pgfqpoint{13.775535in}{2.101310in}}%
\pgfpathlineto{\pgfqpoint{13.888366in}{2.330984in}}%
\pgfpathlineto{\pgfqpoint{14.001197in}{2.395821in}}%
\pgfpathlineto{\pgfqpoint{14.114028in}{2.384252in}}%
\pgfpathlineto{\pgfqpoint{14.226858in}{2.452698in}}%
\pgfpathlineto{\pgfqpoint{14.339689in}{2.509391in}}%
\pgfpathlineto{\pgfqpoint{14.452520in}{2.558634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.016822in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{11.016822in}{3.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.616125in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{14.616125in}{3.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.016822in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{14.616125in}{0.964913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.016822in}{3.854444in}}%
\pgfpathlineto{\pgfqpoint{14.616125in}{3.854444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.816473in,y=3.940833in,,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Test Accuracy (\(\displaystyle \epsilon = 8/255\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.162656in}{3.110000in}}%
\pgfpathlineto{\pgfqpoint{12.526884in}{3.110000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.568551in}{3.110000in}}{\pgfqpoint{12.568551in}{3.151667in}}%
\pgfpathlineto{\pgfqpoint{12.568551in}{3.708611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.568551in}{3.750278in}}{\pgfqpoint{12.526884in}{3.750278in}}%
\pgfpathlineto{\pgfqpoint{11.162656in}{3.750278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.120989in}{3.750278in}}{\pgfqpoint{11.120989in}{3.708611in}}%
\pgfpathlineto{\pgfqpoint{11.120989in}{3.151667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.120989in}{3.110000in}}{\pgfqpoint{11.162656in}{3.110000in}}%
\pgfpathlineto{\pgfqpoint{11.162656in}{3.110000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.204322in}{3.594028in}}%
\pgfpathlineto{\pgfqpoint{11.412656in}{3.594028in}}%
\pgfpathlineto{\pgfqpoint{11.620989in}{3.594028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.787656in,y=3.521111in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Clean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.204322in}{3.305139in}}%
\pgfpathlineto{\pgfqpoint{11.412656in}{3.305139in}}%
\pgfpathlineto{\pgfqpoint{11.620989in}{3.305139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.787656in,y=3.232222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont PGD-20}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/AT_FGSM_pert8_training_alignments_a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
\def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{1.074434in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{1.074434in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.284029in}{0.980408in}}{\pgfqpoint{5.475932in}{3.599067in}}{%
\pgfpathmoveto{\pgfqpoint{1.284029in}{3.166385in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{1.808236in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{1.905779in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{1.982082in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{2.028191in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{2.078449in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{2.104752in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{2.162471in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{2.181654in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{2.236071in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{2.233037in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{2.301909in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{2.302893in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{2.336846in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{2.347412in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{2.384100in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{3.555692in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{3.582782in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{3.591966in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{3.592580in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{3.591128in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{3.593066in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{3.592139in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{3.591158in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{3.593191in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{3.592795in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{3.592497in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{3.591328in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{3.591237in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{3.595236in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{3.595236in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{3.596184in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{3.597183in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{3.598541in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{3.598520in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{3.597178in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{3.598119in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{3.598127in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{3.598493in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{3.598702in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{3.595672in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{3.585598in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{3.242366in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{2.555317in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{2.508376in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{2.487084in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{2.461218in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{2.431810in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{2.404212in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{2.380372in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{2.327825in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{2.289051in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{2.239419in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{2.195972in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{2.161259in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{2.115541in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{2.056376in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{1.946301in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{3.166385in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{3.166385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.284029in}{0.980408in}}{\pgfqpoint{5.475932in}{2.772156in}}{%
\pgfpathmoveto{\pgfqpoint{1.284029in}{2.772156in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{1.637062in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{1.696883in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{1.755304in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{1.788679in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{1.824230in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{1.844031in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{1.871486in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{1.867002in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{1.891310in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{1.895180in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{1.875587in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{1.894147in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{1.907570in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{1.910391in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{1.914641in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{1.922532in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{1.922049in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{1.922006in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{1.911893in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{1.920445in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{1.925882in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{1.933251in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{1.949979in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{1.962243in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{1.983234in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{1.995944in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{2.009032in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{2.050146in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{2.102046in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{2.146632in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{2.146632in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{2.116866in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{2.083112in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.067437in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{2.050595in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{2.030332in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{2.021267in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{2.016595in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{1.991499in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{1.997280in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{1.993425in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{2.033082in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{2.014781in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{2.015833in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{2.000463in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{1.995836in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{1.981202in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{1.970334in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{1.968906in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{1.963911in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{1.965159in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{1.944753in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{1.935958in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{1.909003in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{1.889994in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{1.861876in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{1.821477in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{1.780261in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{1.710195in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{2.772156in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{2.772156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.284029in}{0.980408in}}{\pgfqpoint{5.475932in}{3.176363in}}{%
\pgfpathmoveto{\pgfqpoint{1.284029in}{3.176363in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{1.891010in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{1.901695in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{1.922265in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{1.963095in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{2.012891in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{2.049309in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{2.116109in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{2.150335in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{1.991707in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{1.973775in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{2.068254in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{2.052092in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{2.122769in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{2.034042in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{2.090149in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{2.152145in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{1.987983in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{2.149294in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{2.107194in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{2.157751in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{2.154481in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{2.151995in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{2.157289in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{2.183720in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{2.218867in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.205178in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{2.238635in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{2.311551in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{2.372968in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{2.432659in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{2.432659in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{2.400226in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{2.388344in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.325594in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{2.317082in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{2.337358in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{2.287221in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{2.271286in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{2.286676in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{2.309585in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{2.243708in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{2.264923in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{2.266958in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{2.265438in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{2.232544in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{2.183086in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{2.231159in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{2.209984in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{2.182410in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{2.198020in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{2.209138in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{2.282852in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{2.222413in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{2.148782in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{2.100593in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{2.070262in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{2.040009in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{2.017466in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{1.999296in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{3.176363in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{3.176363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.284029in}{0.980408in}}{\pgfqpoint{5.475932in}{2.962246in}}{%
\pgfpathmoveto{\pgfqpoint{1.284029in}{2.962246in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{1.739981in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{1.792232in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{1.847943in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{1.909068in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{1.980238in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{2.027629in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{2.080620in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{2.112072in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{2.153625in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{2.145104in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{2.163533in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{2.177618in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{2.201517in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{2.208548in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{2.220662in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{2.218977in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{2.245540in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{2.253262in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{2.263530in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{2.288545in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{2.285483in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{2.310900in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{2.328630in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{2.340802in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{2.351364in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.367565in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{2.395396in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{2.417905in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{2.445081in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{2.495137in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{2.495137in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{2.482571in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{2.465935in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.448497in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{2.442290in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{2.431083in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{2.418435in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{2.408130in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{2.404866in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{2.392623in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{2.383035in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{2.374253in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{2.363809in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{2.353068in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{2.345286in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{2.337937in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{2.329618in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{2.316387in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{2.297883in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{2.295537in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{2.274497in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{2.243747in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{2.208523in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{2.158743in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{2.102994in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{2.009241in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{1.942402in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{1.901919in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{1.834764in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{2.962246in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{2.962246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284029in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284029in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284029in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729513in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729513in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729513in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174997in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174997in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.174997in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620481in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.620481in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620481in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.620481in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.379981in,y=0.483349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{0.980408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{0.980408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=0.897075in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{1.851308in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{1.851308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{1.851308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.767974in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{2.722208in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{2.722208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{2.722208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.638874in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{3.593107in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{3.593107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{3.593107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.668534in, y=3.509774in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{0.896009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{0.940558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{1.242575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{1.395933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{1.504742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{1.589141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{1.658100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{1.716404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{1.766909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{1.811458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{2.113475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{2.266833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{2.375642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{2.460041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{2.528999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{2.587303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{2.637809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{2.682357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{2.984374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{3.137732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{3.246541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{3.330940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{3.399899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{3.458203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{3.508708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{3.553257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.289737in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Missalignment}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284029in}{2.781167in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{1.883534in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{1.988524in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{2.054667in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{2.100547in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{2.141757in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{2.178048in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{2.231032in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{2.261757in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{2.315062in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{2.328226in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{2.372409in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{2.390280in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{2.419376in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{2.436393in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{2.479315in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{2.915645in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{3.570940in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{3.589282in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{3.595349in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{3.595548in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{3.594643in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{3.596078in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{3.595140in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{3.594180in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{3.595864in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{3.595679in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{3.594847in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{3.593764in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{3.593242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284029in}{2.269113in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{1.675394in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{1.740865in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{1.789836in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{1.827046in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{1.858540in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{1.877910in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{1.905094in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{1.907871in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{1.930034in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{1.931105in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{1.925117in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{1.934156in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{1.946175in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{1.955521in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{1.959981in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{1.972052in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{1.971250in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{1.981607in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{1.954851in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{1.960810in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{1.960111in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{1.977214in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{1.987300in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{1.997817in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{2.018412in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.033377in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{2.047883in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{2.084975in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{2.124996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284029in}{2.804150in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{1.949015in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{1.963993in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{1.985700in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{2.020462in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{2.059278in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{2.102306in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{2.172983in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{2.222368in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{2.115836in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{2.102279in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{2.129622in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{2.139218in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{2.180833in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{2.115858in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{2.168008in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{2.213017in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{2.152629in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{2.211510in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{2.181577in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{2.241237in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{2.226325in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{2.216324in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{2.227807in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{2.268287in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{2.271153in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.270158in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{2.320849in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{2.358481in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{2.403990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284029in}{2.506747in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{1.790334in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{1.851038in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{1.898114in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{1.962461in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{2.046575in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{2.098839in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{2.149952in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{2.183611in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{2.218869in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{2.227751in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{2.236642in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{2.253331in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{2.270965in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{2.278749in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{2.288084in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{2.291934in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{2.309278in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{2.318575in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{2.327983in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{2.344153in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{2.349865in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{2.362631in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{2.376191in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{2.388630in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{2.399553in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.410192in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{2.432307in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{2.451618in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{2.470936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.074434in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685527in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/AT_FGSM_pert8_training_alignments_b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
\def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{1.074434in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{1.074434in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.284029in}{0.980408in}}{\pgfqpoint{5.475932in}{3.599067in}}{%
\pgfpathmoveto{\pgfqpoint{1.284029in}{2.248558in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{1.588627in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{1.693132in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{1.734009in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{1.730041in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{1.755141in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{1.785314in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{1.825912in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{1.784609in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{1.850389in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{1.839363in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{1.841322in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{1.914667in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{1.888407in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{1.844915in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{1.919010in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{2.849711in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{3.095193in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{3.369978in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{3.399596in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{3.397257in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{3.431311in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{3.453365in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{3.461360in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{3.471683in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{3.458685in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{3.476044in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{3.459175in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{3.441353in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{3.575281in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{3.575281in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{3.580065in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{3.585848in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{3.591980in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{3.588009in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{3.588398in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{3.562018in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{3.553681in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{3.533649in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{3.526261in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{3.408955in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{3.171928in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{2.635450in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{2.203798in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{2.181022in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{2.170272in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{2.151153in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{2.149531in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{2.119808in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{2.114927in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{2.098917in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{2.067220in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{2.044325in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{2.019946in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{1.996889in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{1.957760in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{1.920709in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{1.835134in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{2.248558in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{2.248558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.284029in}{0.980408in}}{\pgfqpoint{5.475932in}{2.131995in}}{%
\pgfpathmoveto{\pgfqpoint{1.284029in}{2.131995in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{1.309108in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{1.349597in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{1.380126in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{1.403665in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{1.423182in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{1.431091in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{1.440838in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{1.434439in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{1.451970in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{1.446417in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{1.438836in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{1.450439in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{1.446452in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{1.442710in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{1.436084in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{1.439859in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{1.465232in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{1.415335in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{1.477618in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{1.475452in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{1.474155in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{1.479962in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{1.470260in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{1.464899in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{1.466966in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{1.467836in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{1.480275in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{1.464488in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{1.465197in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{1.591410in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{1.591410in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{1.599395in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{1.593320in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{1.597734in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{1.599361in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{1.600570in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{1.599398in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{1.595060in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{1.596535in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{1.597914in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{1.598836in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{1.591511in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{1.583200in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{1.586760in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{1.584364in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{1.574871in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{1.574767in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{1.579229in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{1.571984in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{1.569206in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{1.562939in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{1.561804in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{1.556702in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{1.539982in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{1.529583in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{1.509137in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{1.486373in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{1.439655in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{2.131995in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{2.131995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.284029in}{0.980408in}}{\pgfqpoint{5.475932in}{2.261543in}}{%
\pgfpathmoveto{\pgfqpoint{1.284029in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{1.687735in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{1.720824in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{1.720939in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{1.734397in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{1.760370in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{1.825679in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{1.851740in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{1.737662in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{1.556101in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{1.724930in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{1.534719in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{1.741740in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{1.749446in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{1.640130in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{1.729959in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{1.713003in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{1.654931in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{1.634413in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{1.710577in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{1.731329in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{1.623017in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{1.664508in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{1.710653in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{1.703602in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{1.871637in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{1.871637in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{1.925045in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{1.981501in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{1.903987in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{1.933435in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{1.964165in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{1.900758in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{1.890920in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{1.920033in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{1.983924in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{1.884588in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{1.939306in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{1.958412in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{1.938758in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{1.935365in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{1.893439in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{1.943887in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{1.945136in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{1.911515in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{1.944411in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{2.052053in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{2.056198in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{2.018908in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{1.986182in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{1.964111in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{1.951401in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{1.945209in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{1.949345in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{1.934488in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{2.261543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.284029in}{0.980408in}}{\pgfqpoint{5.475932in}{2.460499in}}{%
\pgfpathmoveto{\pgfqpoint{1.284029in}{2.334447in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{1.957287in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{2.006639in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{2.007253in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{2.047346in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{2.088796in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{2.091641in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{2.108806in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{2.136627in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{2.115805in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{2.148549in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{2.174558in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{2.176489in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{2.176617in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{2.196490in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{2.185147in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{2.209581in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{2.222975in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{2.183500in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{2.206377in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{2.247044in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{2.239604in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{2.258273in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{2.262344in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{2.289832in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{2.284181in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.310019in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{2.302965in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{2.326262in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{2.331569in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{2.460499in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{2.460499in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{2.453544in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{2.453561in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.434979in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{2.429080in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{2.419243in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{2.423687in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{2.413823in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{2.415143in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{2.399596in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{2.412670in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{2.414880in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{2.390832in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{2.383257in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{2.389301in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{2.370971in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{2.377621in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{2.363518in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{2.346820in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{2.345933in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{2.354301in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{2.317131in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{2.312267in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{2.276869in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{2.244262in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{2.202738in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{2.189643in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{2.173836in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{2.142120in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{2.334447in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{2.334447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284029in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.284029in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284029in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284029in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729513in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729513in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729513in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174997in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174997in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.174997in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620481in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.620481in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620481in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.620481in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.379981in,y=0.483349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{1.315873in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{1.315873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{1.315873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.232539in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{1.986802in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{1.986802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{1.986802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.903469in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{2.657732in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{2.657732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{2.657732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.574399in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{3.328662in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{3.328662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{3.328662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.245328in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.289737in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Local lin. approx. err.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284029in}{2.041124in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{1.758774in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{1.847460in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{1.885182in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{1.917547in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{1.940888in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{1.966090in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{1.991681in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{2.013873in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{2.035906in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{2.038663in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{2.065131in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{2.076398in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{2.088947in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{2.093865in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{2.122107in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{2.422071in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{3.086084in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{3.323968in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{3.468142in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{3.481526in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{3.495526in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{3.510856in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{3.535996in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{3.538034in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{3.543911in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{3.535721in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{3.550172in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{3.531815in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{3.523193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284029in}{1.795882in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{1.388539in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{1.433479in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{1.458468in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{1.492986in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{1.507034in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{1.513531in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{1.512419in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{1.522075in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{1.522329in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{1.525328in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{1.525481in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{1.524375in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{1.530115in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{1.530090in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{1.528490in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{1.541645in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{1.534247in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{1.549844in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{1.548226in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{1.546805in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{1.548192in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{1.548692in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{1.547987in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{1.547712in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{1.546807in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{1.547498in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{1.547029in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{1.541564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284029in}{2.054147in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{1.858090in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{1.875933in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{1.872538in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{1.880041in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{1.895283in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{1.917346in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{1.952224in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{1.987229in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{1.869490in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{1.839127in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{1.849114in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{1.853904in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{1.872169in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{1.792530in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{1.843408in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{1.871287in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{1.853979in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{1.873334in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{1.808549in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{1.906430in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{1.850560in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{1.816247in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{1.821485in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{1.886727in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{1.864933in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{1.822775in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{1.896181in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{1.854169in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{1.810611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.611094in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284029in}{2.120941in}}%
\pgfpathlineto{\pgfqpoint{1.428577in}{2.077237in}}%
\pgfpathlineto{\pgfqpoint{1.573126in}{2.113011in}}%
\pgfpathlineto{\pgfqpoint{1.717674in}{2.125300in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{2.144846in}}%
\pgfpathlineto{\pgfqpoint{2.006771in}{2.186351in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{2.211900in}}%
\pgfpathlineto{\pgfqpoint{2.295868in}{2.243495in}}%
\pgfpathlineto{\pgfqpoint{2.440416in}{2.253209in}}%
\pgfpathlineto{\pgfqpoint{2.584964in}{2.279216in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{2.278387in}}%
\pgfpathlineto{\pgfqpoint{2.874061in}{2.284791in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{2.298156in}}%
\pgfpathlineto{\pgfqpoint{3.163158in}{2.309340in}}%
\pgfpathlineto{\pgfqpoint{3.307706in}{2.308424in}}%
\pgfpathlineto{\pgfqpoint{3.452255in}{2.320392in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{2.320897in}}%
\pgfpathlineto{\pgfqpoint{3.741352in}{2.329849in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{2.340979in}}%
\pgfpathlineto{\pgfqpoint{4.030448in}{2.343341in}}%
\pgfpathlineto{\pgfqpoint{4.174997in}{2.342436in}}%
\pgfpathlineto{\pgfqpoint{4.319545in}{2.352352in}}%
\pgfpathlineto{\pgfqpoint{4.464093in}{2.355891in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{2.364295in}}%
\pgfpathlineto{\pgfqpoint{4.753190in}{2.368457in}}%
\pgfpathlineto{\pgfqpoint{4.897739in}{2.373947in}}%
\pgfpathlineto{\pgfqpoint{5.042287in}{2.385505in}}%
\pgfpathlineto{\pgfqpoint{5.186835in}{2.396912in}}%
\pgfpathlineto{\pgfqpoint{5.331384in}{2.403382in}}%
\pgfpathlineto{\pgfqpoint{5.475932in}{2.409854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.074434in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685527in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/AT_FGSM_pert8_training_alignments_c.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
\def\mathdefault#1{#1}
%%\everymath=\expandafter{\the\everymath\displaystyle}
%%\makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.763988in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138085in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.138085in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138085in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138085in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.763988in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631498in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.631498in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631498in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631498in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.763988in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124911in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.124911in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124911in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124911in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.763988in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618324in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.618324in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618324in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.618324in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.303534in,y=0.483349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.763988in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{0.980408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{0.980408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=0.897075in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.763988in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.617369in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{1.617369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.617369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.534035in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.763988in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.254329in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{2.254329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.254329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.170996in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.763988in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.891290in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{2.891290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.891290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.807957in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.763988in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.528251in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{3.528251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.528251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.444917in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.289737in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Acc.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.763988in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.138085in}{2.136588in}}%
\pgfpathlineto{\pgfqpoint{1.287426in}{2.353404in}}%
\pgfpathlineto{\pgfqpoint{1.436767in}{2.459739in}}%
\pgfpathlineto{\pgfqpoint{1.586109in}{2.444493in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{2.659888in}}%
\pgfpathlineto{\pgfqpoint{1.884791in}{2.775801in}}%
\pgfpathlineto{\pgfqpoint{2.034132in}{2.859788in}}%
\pgfpathlineto{\pgfqpoint{2.183474in}{2.923877in}}%
\pgfpathlineto{\pgfqpoint{2.332815in}{2.884289in}}%
\pgfpathlineto{\pgfqpoint{2.482156in}{2.920354in}}%
\pgfpathlineto{\pgfqpoint{2.631498in}{2.941078in}}%
\pgfpathlineto{\pgfqpoint{2.780839in}{2.786382in}}%
\pgfpathlineto{\pgfqpoint{2.930180in}{2.857694in}}%
\pgfpathlineto{\pgfqpoint{3.079522in}{2.873188in}}%
\pgfpathlineto{\pgfqpoint{3.228863in}{2.948136in}}%
\pgfpathlineto{\pgfqpoint{3.378204in}{3.046024in}}%
\pgfpathlineto{\pgfqpoint{3.527546in}{2.634480in}}%
\pgfpathlineto{\pgfqpoint{3.676887in}{3.230672in}}%
\pgfpathlineto{\pgfqpoint{3.826228in}{3.097138in}}%
\pgfpathlineto{\pgfqpoint{3.975569in}{2.838557in}}%
\pgfpathlineto{\pgfqpoint{4.124911in}{3.066652in}}%
\pgfpathlineto{\pgfqpoint{4.274252in}{3.103555in}}%
\pgfpathlineto{\pgfqpoint{4.423593in}{2.894222in}}%
\pgfpathlineto{\pgfqpoint{4.572935in}{3.212112in}}%
\pgfpathlineto{\pgfqpoint{4.722276in}{3.244090in}}%
\pgfpathlineto{\pgfqpoint{4.871617in}{3.264953in}}%
\pgfpathlineto{\pgfqpoint{5.020959in}{3.389963in}}%
\pgfpathlineto{\pgfqpoint{5.170300in}{3.355757in}}%
\pgfpathlineto{\pgfqpoint{5.319641in}{3.510770in}}%
\pgfpathlineto{\pgfqpoint{5.468983in}{3.599067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.763988in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138085in}{1.790395in}}%
\pgfpathlineto{\pgfqpoint{1.287426in}{1.890860in}}%
\pgfpathlineto{\pgfqpoint{1.436767in}{1.936623in}}%
\pgfpathlineto{\pgfqpoint{1.586109in}{1.928683in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{2.010474in}}%
\pgfpathlineto{\pgfqpoint{1.884791in}{1.984729in}}%
\pgfpathlineto{\pgfqpoint{2.034132in}{2.123925in}}%
\pgfpathlineto{\pgfqpoint{2.183474in}{2.192628in}}%
\pgfpathlineto{\pgfqpoint{2.332815in}{2.164185in}}%
\pgfpathlineto{\pgfqpoint{2.482156in}{2.114277in}}%
\pgfpathlineto{\pgfqpoint{2.631498in}{2.145385in}}%
\pgfpathlineto{\pgfqpoint{2.780839in}{2.080268in}}%
\pgfpathlineto{\pgfqpoint{2.930180in}{1.958483in}}%
\pgfpathlineto{\pgfqpoint{3.079522in}{2.051928in}}%
\pgfpathlineto{\pgfqpoint{3.228863in}{2.111173in}}%
\pgfpathlineto{\pgfqpoint{3.378204in}{2.154163in}}%
\pgfpathlineto{\pgfqpoint{3.527546in}{1.243185in}}%
\pgfpathlineto{\pgfqpoint{3.676887in}{0.981030in}}%
\pgfpathlineto{\pgfqpoint{3.826228in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.975569in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.124911in}{0.980719in}}%
\pgfpathlineto{\pgfqpoint{4.274252in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.423593in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.572935in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.722276in}{0.981341in}}%
\pgfpathlineto{\pgfqpoint{4.871617in}{0.980719in}}%
\pgfpathlineto{\pgfqpoint{5.020959in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.170300in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.319641in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.468983in}{0.981652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.763988in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.138085in}{1.937506in}}%
\pgfpathlineto{\pgfqpoint{1.287426in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{1.436767in}{2.394743in}}%
\pgfpathlineto{\pgfqpoint{1.586109in}{2.472313in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{2.677400in}}%
\pgfpathlineto{\pgfqpoint{1.884791in}{2.575272in}}%
\pgfpathlineto{\pgfqpoint{2.034132in}{2.795370in}}%
\pgfpathlineto{\pgfqpoint{2.183474in}{2.725956in}}%
\pgfpathlineto{\pgfqpoint{2.332815in}{2.859890in}}%
\pgfpathlineto{\pgfqpoint{2.482156in}{2.873124in}}%
\pgfpathlineto{\pgfqpoint{2.631498in}{2.743411in}}%
\pgfpathlineto{\pgfqpoint{2.780839in}{2.756741in}}%
\pgfpathlineto{\pgfqpoint{2.930180in}{2.649478in}}%
\pgfpathlineto{\pgfqpoint{3.079522in}{2.783393in}}%
\pgfpathlineto{\pgfqpoint{3.228863in}{2.721767in}}%
\pgfpathlineto{\pgfqpoint{3.378204in}{2.894895in}}%
\pgfpathlineto{\pgfqpoint{3.527546in}{2.704255in}}%
\pgfpathlineto{\pgfqpoint{3.676887in}{2.739635in}}%
\pgfpathlineto{\pgfqpoint{3.826228in}{2.830877in}}%
\pgfpathlineto{\pgfqpoint{3.975569in}{2.952992in}}%
\pgfpathlineto{\pgfqpoint{4.124911in}{3.000533in}}%
\pgfpathlineto{\pgfqpoint{4.274252in}{2.907076in}}%
\pgfpathlineto{\pgfqpoint{4.423593in}{3.001053in}}%
\pgfpathlineto{\pgfqpoint{4.572935in}{2.791854in}}%
\pgfpathlineto{\pgfqpoint{4.722276in}{3.088817in}}%
\pgfpathlineto{\pgfqpoint{4.871617in}{3.153622in}}%
\pgfpathlineto{\pgfqpoint{5.020959in}{3.123892in}}%
\pgfpathlineto{\pgfqpoint{5.170300in}{3.218523in}}%
\pgfpathlineto{\pgfqpoint{5.319641in}{3.281939in}}%
\pgfpathlineto{\pgfqpoint{5.468983in}{3.366091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.763988in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138085in}{1.665855in}}%
\pgfpathlineto{\pgfqpoint{1.287426in}{1.819980in}}%
\pgfpathlineto{\pgfqpoint{1.436767in}{1.912364in}}%
\pgfpathlineto{\pgfqpoint{1.586109in}{1.942913in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{2.049122in}}%
\pgfpathlineto{\pgfqpoint{1.884791in}{1.965275in}}%
\pgfpathlineto{\pgfqpoint{2.034132in}{2.065105in}}%
\pgfpathlineto{\pgfqpoint{2.183474in}{2.074194in}}%
\pgfpathlineto{\pgfqpoint{2.332815in}{2.136632in}}%
\pgfpathlineto{\pgfqpoint{2.482156in}{2.049890in}}%
\pgfpathlineto{\pgfqpoint{2.631498in}{2.035774in}}%
\pgfpathlineto{\pgfqpoint{2.780839in}{2.044260in}}%
\pgfpathlineto{\pgfqpoint{2.930180in}{1.990943in}}%
\pgfpathlineto{\pgfqpoint{3.079522in}{2.014720in}}%
\pgfpathlineto{\pgfqpoint{3.228863in}{2.007116in}}%
\pgfpathlineto{\pgfqpoint{3.378204in}{2.079741in}}%
\pgfpathlineto{\pgfqpoint{3.527546in}{2.095191in}}%
\pgfpathlineto{\pgfqpoint{3.676887in}{2.032791in}}%
\pgfpathlineto{\pgfqpoint{3.826228in}{1.972454in}}%
\pgfpathlineto{\pgfqpoint{3.975569in}{2.097089in}}%
\pgfpathlineto{\pgfqpoint{4.124911in}{2.168686in}}%
\pgfpathlineto{\pgfqpoint{4.274252in}{2.037621in}}%
\pgfpathlineto{\pgfqpoint{4.423593in}{2.207582in}}%
\pgfpathlineto{\pgfqpoint{4.572935in}{1.982330in}}%
\pgfpathlineto{\pgfqpoint{4.722276in}{2.211288in}}%
\pgfpathlineto{\pgfqpoint{4.871617in}{2.275923in}}%
\pgfpathlineto{\pgfqpoint{5.020959in}{2.264390in}}%
\pgfpathlineto{\pgfqpoint{5.170300in}{2.332623in}}%
\pgfpathlineto{\pgfqpoint{5.319641in}{2.389139in}}%
\pgfpathlineto{\pgfqpoint{5.468983in}{2.438229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.763988in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.138085in}{1.934973in}}%
\pgfpathlineto{\pgfqpoint{1.287426in}{2.244675in}}%
\pgfpathlineto{\pgfqpoint{1.436767in}{2.415004in}}%
\pgfpathlineto{\pgfqpoint{1.586109in}{2.486665in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{2.731339in}}%
\pgfpathlineto{\pgfqpoint{1.884791in}{2.654048in}}%
\pgfpathlineto{\pgfqpoint{2.034132in}{2.825374in}}%
\pgfpathlineto{\pgfqpoint{2.183474in}{2.891855in}}%
\pgfpathlineto{\pgfqpoint{2.332815in}{2.898189in}}%
\pgfpathlineto{\pgfqpoint{2.482156in}{2.962227in}}%
\pgfpathlineto{\pgfqpoint{2.631498in}{2.852527in}}%
\pgfpathlineto{\pgfqpoint{2.780839in}{2.802479in}}%
\pgfpathlineto{\pgfqpoint{2.930180in}{2.738080in}}%
\pgfpathlineto{\pgfqpoint{3.079522in}{2.862283in}}%
\pgfpathlineto{\pgfqpoint{3.228863in}{2.861928in}}%
\pgfpathlineto{\pgfqpoint{3.378204in}{3.008854in}}%
\pgfpathlineto{\pgfqpoint{3.527546in}{2.958806in}}%
\pgfpathlineto{\pgfqpoint{3.676887in}{2.901782in}}%
\pgfpathlineto{\pgfqpoint{3.826228in}{2.976508in}}%
\pgfpathlineto{\pgfqpoint{3.975569in}{3.032815in}}%
\pgfpathlineto{\pgfqpoint{4.124911in}{3.135012in}}%
\pgfpathlineto{\pgfqpoint{4.274252in}{3.077823in}}%
\pgfpathlineto{\pgfqpoint{4.423593in}{3.208145in}}%
\pgfpathlineto{\pgfqpoint{4.572935in}{3.042171in}}%
\pgfpathlineto{\pgfqpoint{4.722276in}{3.261437in}}%
\pgfpathlineto{\pgfqpoint{4.871617in}{3.302555in}}%
\pgfpathlineto{\pgfqpoint{5.020959in}{3.328013in}}%
\pgfpathlineto{\pgfqpoint{5.170300in}{3.373701in}}%
\pgfpathlineto{\pgfqpoint{5.319641in}{3.444581in}}%
\pgfpathlineto{\pgfqpoint{5.468983in}{3.521370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.763988in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138085in}{1.665544in}}%
\pgfpathlineto{\pgfqpoint{1.287426in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{1.436767in}{1.901339in}}%
\pgfpathlineto{\pgfqpoint{1.586109in}{1.933583in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{2.050055in}}%
\pgfpathlineto{\pgfqpoint{1.884791in}{2.013863in}}%
\pgfpathlineto{\pgfqpoint{2.034132in}{2.046799in}}%
\pgfpathlineto{\pgfqpoint{2.183474in}{2.099761in}}%
\pgfpathlineto{\pgfqpoint{2.332815in}{2.113782in}}%
\pgfpathlineto{\pgfqpoint{2.482156in}{2.138758in}}%
\pgfpathlineto{\pgfqpoint{2.631498in}{2.063232in}}%
\pgfpathlineto{\pgfqpoint{2.780839in}{2.092703in}}%
\pgfpathlineto{\pgfqpoint{2.930180in}{2.011083in}}%
\pgfpathlineto{\pgfqpoint{3.079522in}{2.057152in}}%
\pgfpathlineto{\pgfqpoint{3.228863in}{2.085625in}}%
\pgfpathlineto{\pgfqpoint{3.378204in}{2.104572in}}%
\pgfpathlineto{\pgfqpoint{3.527546in}{2.212526in}}%
\pgfpathlineto{\pgfqpoint{3.676887in}{2.157007in}}%
\pgfpathlineto{\pgfqpoint{3.826228in}{2.005345in}}%
\pgfpathlineto{\pgfqpoint{3.975569in}{2.136048in}}%
\pgfpathlineto{\pgfqpoint{4.124911in}{2.192513in}}%
\pgfpathlineto{\pgfqpoint{4.274252in}{2.153281in}}%
\pgfpathlineto{\pgfqpoint{4.423593in}{2.297548in}}%
\pgfpathlineto{\pgfqpoint{4.572935in}{2.146458in}}%
\pgfpathlineto{\pgfqpoint{4.722276in}{2.295783in}}%
\pgfpathlineto{\pgfqpoint{4.871617in}{2.392446in}}%
\pgfpathlineto{\pgfqpoint{5.020959in}{2.407133in}}%
\pgfpathlineto{\pgfqpoint{5.170300in}{2.472682in}}%
\pgfpathlineto{\pgfqpoint{5.319641in}{2.476338in}}%
\pgfpathlineto{\pgfqpoint{5.468983in}{2.548005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.763988in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.138085in}{2.059126in}}%
\pgfpathlineto{\pgfqpoint{1.287426in}{2.226249in}}%
\pgfpathlineto{\pgfqpoint{1.436767in}{2.399599in}}%
\pgfpathlineto{\pgfqpoint{1.586109in}{2.529826in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{2.686914in}}%
\pgfpathlineto{\pgfqpoint{1.884791in}{2.709879in}}%
\pgfpathlineto{\pgfqpoint{2.034132in}{2.769086in}}%
\pgfpathlineto{\pgfqpoint{2.183474in}{2.941510in}}%
\pgfpathlineto{\pgfqpoint{2.332815in}{2.932369in}}%
\pgfpathlineto{\pgfqpoint{2.482156in}{2.910795in}}%
\pgfpathlineto{\pgfqpoint{2.631498in}{2.877288in}}%
\pgfpathlineto{\pgfqpoint{2.780839in}{2.947178in}}%
\pgfpathlineto{\pgfqpoint{2.930180in}{2.917688in}}%
\pgfpathlineto{\pgfqpoint{3.079522in}{3.001504in}}%
\pgfpathlineto{\pgfqpoint{3.228863in}{3.014090in}}%
\pgfpathlineto{\pgfqpoint{3.378204in}{3.006410in}}%
\pgfpathlineto{\pgfqpoint{3.527546in}{3.024227in}}%
\pgfpathlineto{\pgfqpoint{3.676887in}{3.011704in}}%
\pgfpathlineto{\pgfqpoint{3.826228in}{3.033107in}}%
\pgfpathlineto{\pgfqpoint{3.975569in}{3.013011in}}%
\pgfpathlineto{\pgfqpoint{4.124911in}{3.210557in}}%
\pgfpathlineto{\pgfqpoint{4.274252in}{3.152258in}}%
\pgfpathlineto{\pgfqpoint{4.423593in}{3.240599in}}%
\pgfpathlineto{\pgfqpoint{4.572935in}{3.252297in}}%
\pgfpathlineto{\pgfqpoint{4.722276in}{3.261577in}}%
\pgfpathlineto{\pgfqpoint{4.871617in}{3.212493in}}%
\pgfpathlineto{\pgfqpoint{5.020959in}{3.297134in}}%
\pgfpathlineto{\pgfqpoint{5.170300in}{3.375662in}}%
\pgfpathlineto{\pgfqpoint{5.319641in}{3.440709in}}%
\pgfpathlineto{\pgfqpoint{5.468983in}{3.503020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.763988in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138085in}{1.765825in}}%
\pgfpathlineto{\pgfqpoint{1.287426in}{1.857175in}}%
\pgfpathlineto{\pgfqpoint{1.436767in}{1.954180in}}%
\pgfpathlineto{\pgfqpoint{1.586109in}{1.994250in}}%
\pgfpathlineto{\pgfqpoint{1.735450in}{2.111008in}}%
\pgfpathlineto{\pgfqpoint{1.884791in}{2.111490in}}%
\pgfpathlineto{\pgfqpoint{2.034132in}{2.117292in}}%
\pgfpathlineto{\pgfqpoint{2.183474in}{2.211358in}}%
\pgfpathlineto{\pgfqpoint{2.332815in}{2.138974in}}%
\pgfpathlineto{\pgfqpoint{2.482156in}{2.230159in}}%
\pgfpathlineto{\pgfqpoint{2.631498in}{2.155306in}}%
\pgfpathlineto{\pgfqpoint{2.780839in}{2.107054in}}%
\pgfpathlineto{\pgfqpoint{2.930180in}{2.229842in}}%
\pgfpathlineto{\pgfqpoint{3.079522in}{2.125404in}}%
\pgfpathlineto{\pgfqpoint{3.228863in}{2.226046in}}%
\pgfpathlineto{\pgfqpoint{3.378204in}{2.171916in}}%
\pgfpathlineto{\pgfqpoint{3.527546in}{2.226065in}}%
\pgfpathlineto{\pgfqpoint{3.676887in}{2.224351in}}%
\pgfpathlineto{\pgfqpoint{3.826228in}{2.284644in}}%
\pgfpathlineto{\pgfqpoint{3.975569in}{2.289728in}}%
\pgfpathlineto{\pgfqpoint{4.124911in}{2.277592in}}%
\pgfpathlineto{\pgfqpoint{4.274252in}{2.263450in}}%
\pgfpathlineto{\pgfqpoint{4.423593in}{2.385153in}}%
\pgfpathlineto{\pgfqpoint{4.572935in}{2.367165in}}%
\pgfpathlineto{\pgfqpoint{4.722276in}{2.410288in}}%
\pgfpathlineto{\pgfqpoint{4.871617in}{2.401529in}}%
\pgfpathlineto{\pgfqpoint{5.020959in}{2.381744in}}%
\pgfpathlineto{\pgfqpoint{5.170300in}{2.476934in}}%
\pgfpathlineto{\pgfqpoint{5.319641in}{2.546259in}}%
\pgfpathlineto{\pgfqpoint{5.468983in}{2.620579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685527in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067373in}{2.985556in}}%
\pgfpathlineto{\pgfqpoint{2.431601in}{2.985556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.473268in}{2.985556in}}{\pgfqpoint{2.473268in}{3.027222in}}%
\pgfpathlineto{\pgfqpoint{2.473268in}{3.584167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.473268in}{3.625833in}}{\pgfqpoint{2.431601in}{3.625833in}}%
\pgfpathlineto{\pgfqpoint{1.067373in}{3.625833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.025706in}{3.625833in}}{\pgfqpoint{1.025706in}{3.584167in}}%
\pgfpathlineto{\pgfqpoint{1.025706in}{3.027222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.025706in}{2.985556in}}{\pgfqpoint{1.067373in}{2.985556in}}%
\pgfpathlineto{\pgfqpoint{1.067373in}{2.985556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.109040in}{3.469583in}}%
\pgfpathlineto{\pgfqpoint{1.317373in}{3.469583in}}%
\pgfpathlineto{\pgfqpoint{1.525706in}{3.469583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692373in,y=3.396667in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Clean}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109040in}{3.180695in}}%
\pgfpathlineto{\pgfqpoint{1.317373in}{3.180695in}}%
\pgfpathlineto{\pgfqpoint{1.525706in}{3.180695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692373in,y=3.107778in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PGD-20}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/AT_pgd10_training_alignments.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891540in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{4.764591in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{4.764591in}{3.460625in}}%
\pgfpathlineto{\pgfqpoint{0.891540in}{3.460625in}}%
\pgfpathlineto{\pgfqpoint{0.891540in}{0.819475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891540in}{0.819475in}}{\pgfqpoint{3.873052in}{2.641150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.067588in}{1.138918in}}{\pgfqpoint{4.588544in}{3.340573in}}{%
\pgfpathmoveto{\pgfqpoint{1.067588in}{3.340573in}}%
\pgfpathlineto{\pgfqpoint{1.067588in}{1.525662in}}%
\pgfpathlineto{\pgfqpoint{1.189000in}{2.825806in}}%
\pgfpathlineto{\pgfqpoint{1.310412in}{2.743534in}}%
\pgfpathlineto{\pgfqpoint{1.431824in}{2.627041in}}%
\pgfpathlineto{\pgfqpoint{1.553237in}{2.487631in}}%
\pgfpathlineto{\pgfqpoint{1.674649in}{2.332749in}}%
\pgfpathlineto{\pgfqpoint{1.796061in}{2.052173in}}%
\pgfpathlineto{\pgfqpoint{1.917473in}{1.881092in}}%
\pgfpathlineto{\pgfqpoint{2.038886in}{1.728748in}}%
\pgfpathlineto{\pgfqpoint{2.160298in}{1.643588in}}%
\pgfpathlineto{\pgfqpoint{2.281710in}{1.600325in}}%
\pgfpathlineto{\pgfqpoint{2.403123in}{1.571021in}}%
\pgfpathlineto{\pgfqpoint{2.524535in}{1.551588in}}%
\pgfpathlineto{\pgfqpoint{2.645947in}{1.524239in}}%
\pgfpathlineto{\pgfqpoint{2.767359in}{1.509097in}}%
\pgfpathlineto{\pgfqpoint{2.888772in}{1.497262in}}%
\pgfpathlineto{\pgfqpoint{3.010184in}{1.488510in}}%
\pgfpathlineto{\pgfqpoint{3.131596in}{1.465328in}}%
\pgfpathlineto{\pgfqpoint{3.253009in}{1.482307in}}%
\pgfpathlineto{\pgfqpoint{3.374421in}{1.429272in}}%
\pgfpathlineto{\pgfqpoint{3.495833in}{1.442871in}}%
\pgfpathlineto{\pgfqpoint{3.617245in}{1.430086in}}%
\pgfpathlineto{\pgfqpoint{3.738658in}{1.406958in}}%
\pgfpathlineto{\pgfqpoint{3.860070in}{1.390182in}}%
\pgfpathlineto{\pgfqpoint{3.981482in}{1.355518in}}%
\pgfpathlineto{\pgfqpoint{4.102894in}{1.341275in}}%
\pgfpathlineto{\pgfqpoint{4.224307in}{1.297347in}}%
\pgfpathlineto{\pgfqpoint{4.345719in}{1.249564in}}%
\pgfpathlineto{\pgfqpoint{4.467131in}{1.199431in}}%
\pgfpathlineto{\pgfqpoint{4.588544in}{1.138918in}}%
\pgfpathlineto{\pgfqpoint{4.588544in}{1.325959in}}%
\pgfpathlineto{\pgfqpoint{4.588544in}{1.325959in}}%
\pgfpathlineto{\pgfqpoint{4.467131in}{1.398360in}}%
\pgfpathlineto{\pgfqpoint{4.345719in}{1.461212in}}%
\pgfpathlineto{\pgfqpoint{4.224307in}{1.518592in}}%
\pgfpathlineto{\pgfqpoint{4.102894in}{1.565823in}}%
\pgfpathlineto{\pgfqpoint{3.981482in}{1.602163in}}%
\pgfpathlineto{\pgfqpoint{3.860070in}{1.633464in}}%
\pgfpathlineto{\pgfqpoint{3.738658in}{1.655858in}}%
\pgfpathlineto{\pgfqpoint{3.617245in}{1.712234in}}%
\pgfpathlineto{\pgfqpoint{3.495833in}{1.713807in}}%
\pgfpathlineto{\pgfqpoint{3.374421in}{1.738343in}}%
\pgfpathlineto{\pgfqpoint{3.253009in}{1.773182in}}%
\pgfpathlineto{\pgfqpoint{3.131596in}{1.772238in}}%
\pgfpathlineto{\pgfqpoint{3.010184in}{1.811713in}}%
\pgfpathlineto{\pgfqpoint{2.888772in}{1.785888in}}%
\pgfpathlineto{\pgfqpoint{2.767359in}{1.817309in}}%
\pgfpathlineto{\pgfqpoint{2.645947in}{1.822767in}}%
\pgfpathlineto{\pgfqpoint{2.524535in}{1.826107in}}%
\pgfpathlineto{\pgfqpoint{2.403123in}{1.849765in}}%
\pgfpathlineto{\pgfqpoint{2.281710in}{1.916456in}}%
\pgfpathlineto{\pgfqpoint{2.160298in}{1.955094in}}%
\pgfpathlineto{\pgfqpoint{2.038886in}{2.029220in}}%
\pgfpathlineto{\pgfqpoint{1.917473in}{2.165068in}}%
\pgfpathlineto{\pgfqpoint{1.796061in}{2.334221in}}%
\pgfpathlineto{\pgfqpoint{1.674649in}{2.548037in}}%
\pgfpathlineto{\pgfqpoint{1.553237in}{2.659113in}}%
\pgfpathlineto{\pgfqpoint{1.431824in}{2.754812in}}%
\pgfpathlineto{\pgfqpoint{1.310412in}{2.832353in}}%
\pgfpathlineto{\pgfqpoint{1.189000in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{1.067588in}{3.340573in}}%
\pgfpathlineto{\pgfqpoint{1.067588in}{3.340573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891540in}{0.819475in}}{\pgfqpoint{3.873052in}{2.641150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.067588in}{0.939527in}}{\pgfqpoint{4.588544in}{3.305492in}}{%
\pgfpathmoveto{\pgfqpoint{1.067588in}{3.305492in}}%
\pgfpathlineto{\pgfqpoint{1.067588in}{1.380917in}}%
\pgfpathlineto{\pgfqpoint{1.189000in}{2.729754in}}%
\pgfpathlineto{\pgfqpoint{1.310412in}{2.659109in}}%
\pgfpathlineto{\pgfqpoint{1.431824in}{2.531414in}}%
\pgfpathlineto{\pgfqpoint{1.553237in}{2.382004in}}%
\pgfpathlineto{\pgfqpoint{1.674649in}{2.225160in}}%
\pgfpathlineto{\pgfqpoint{1.796061in}{1.924967in}}%
\pgfpathlineto{\pgfqpoint{1.917473in}{1.739152in}}%
\pgfpathlineto{\pgfqpoint{2.038886in}{1.584005in}}%
\pgfpathlineto{\pgfqpoint{2.160298in}{1.485742in}}%
\pgfpathlineto{\pgfqpoint{2.281710in}{1.438396in}}%
\pgfpathlineto{\pgfqpoint{2.403123in}{1.394288in}}%
\pgfpathlineto{\pgfqpoint{2.524535in}{1.339490in}}%
\pgfpathlineto{\pgfqpoint{2.645947in}{1.318072in}}%
\pgfpathlineto{\pgfqpoint{2.767359in}{1.314457in}}%
\pgfpathlineto{\pgfqpoint{2.888772in}{1.302128in}}%
\pgfpathlineto{\pgfqpoint{3.010184in}{1.288365in}}%
\pgfpathlineto{\pgfqpoint{3.131596in}{1.290857in}}%
\pgfpathlineto{\pgfqpoint{3.253009in}{1.271438in}}%
\pgfpathlineto{\pgfqpoint{3.374421in}{1.236590in}}%
\pgfpathlineto{\pgfqpoint{3.495833in}{1.246064in}}%
\pgfpathlineto{\pgfqpoint{3.617245in}{1.256910in}}%
\pgfpathlineto{\pgfqpoint{3.738658in}{1.213660in}}%
\pgfpathlineto{\pgfqpoint{3.860070in}{1.196460in}}%
\pgfpathlineto{\pgfqpoint{3.981482in}{1.156100in}}%
\pgfpathlineto{\pgfqpoint{4.102894in}{1.142645in}}%
\pgfpathlineto{\pgfqpoint{4.224307in}{1.107486in}}%
\pgfpathlineto{\pgfqpoint{4.345719in}{1.062357in}}%
\pgfpathlineto{\pgfqpoint{4.467131in}{1.012792in}}%
\pgfpathlineto{\pgfqpoint{4.588544in}{0.939527in}}%
\pgfpathlineto{\pgfqpoint{4.588544in}{1.155528in}}%
\pgfpathlineto{\pgfqpoint{4.588544in}{1.155528in}}%
\pgfpathlineto{\pgfqpoint{4.467131in}{1.241175in}}%
\pgfpathlineto{\pgfqpoint{4.345719in}{1.306004in}}%
\pgfpathlineto{\pgfqpoint{4.224307in}{1.371263in}}%
\pgfpathlineto{\pgfqpoint{4.102894in}{1.420293in}}%
\pgfpathlineto{\pgfqpoint{3.981482in}{1.465781in}}%
\pgfpathlineto{\pgfqpoint{3.860070in}{1.491302in}}%
\pgfpathlineto{\pgfqpoint{3.738658in}{1.510047in}}%
\pgfpathlineto{\pgfqpoint{3.617245in}{1.576307in}}%
\pgfpathlineto{\pgfqpoint{3.495833in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{3.374421in}{1.610554in}}%
\pgfpathlineto{\pgfqpoint{3.253009in}{1.626455in}}%
\pgfpathlineto{\pgfqpoint{3.131596in}{1.628619in}}%
\pgfpathlineto{\pgfqpoint{3.010184in}{1.665005in}}%
\pgfpathlineto{\pgfqpoint{2.888772in}{1.654639in}}%
\pgfpathlineto{\pgfqpoint{2.767359in}{1.662547in}}%
\pgfpathlineto{\pgfqpoint{2.645947in}{1.677825in}}%
\pgfpathlineto{\pgfqpoint{2.524535in}{1.669200in}}%
\pgfpathlineto{\pgfqpoint{2.403123in}{1.714959in}}%
\pgfpathlineto{\pgfqpoint{2.281710in}{1.794122in}}%
\pgfpathlineto{\pgfqpoint{2.160298in}{1.840103in}}%
\pgfpathlineto{\pgfqpoint{2.038886in}{1.923612in}}%
\pgfpathlineto{\pgfqpoint{1.917473in}{2.049738in}}%
\pgfpathlineto{\pgfqpoint{1.796061in}{2.238254in}}%
\pgfpathlineto{\pgfqpoint{1.674649in}{2.485557in}}%
\pgfpathlineto{\pgfqpoint{1.553237in}{2.592485in}}%
\pgfpathlineto{\pgfqpoint{1.431824in}{2.710515in}}%
\pgfpathlineto{\pgfqpoint{1.310412in}{2.795163in}}%
\pgfpathlineto{\pgfqpoint{1.189000in}{2.865186in}}%
\pgfpathlineto{\pgfqpoint{1.067588in}{3.305492in}}%
\pgfpathlineto{\pgfqpoint{1.067588in}{3.305492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067588in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067588in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281710in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281710in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495833in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.495833in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709956in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.709956in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828066in,y=0.453349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891540in}{1.447757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508904in, y=1.364424in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891540in}{2.219749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508904in, y=2.136415in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891540in}{2.991740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508904in, y=2.908407in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453349in,y=2.140050in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Alignment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891540in}{0.819475in}}{\pgfqpoint{3.873052in}{2.641150in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067588in}{2.433118in}}%
\pgfpathlineto{\pgfqpoint{1.189000in}{2.854719in}}%
\pgfpathlineto{\pgfqpoint{1.310412in}{2.787943in}}%
\pgfpathlineto{\pgfqpoint{1.431824in}{2.690926in}}%
\pgfpathlineto{\pgfqpoint{1.553237in}{2.573372in}}%
\pgfpathlineto{\pgfqpoint{1.674649in}{2.440393in}}%
\pgfpathlineto{\pgfqpoint{1.796061in}{2.193197in}}%
\pgfpathlineto{\pgfqpoint{1.917473in}{2.023080in}}%
\pgfpathlineto{\pgfqpoint{2.038886in}{1.878984in}}%
\pgfpathlineto{\pgfqpoint{2.160298in}{1.799341in}}%
\pgfpathlineto{\pgfqpoint{2.281710in}{1.758391in}}%
\pgfpathlineto{\pgfqpoint{2.403123in}{1.710393in}}%
\pgfpathlineto{\pgfqpoint{2.524535in}{1.688848in}}%
\pgfpathlineto{\pgfqpoint{2.645947in}{1.673503in}}%
\pgfpathlineto{\pgfqpoint{2.767359in}{1.663203in}}%
\pgfpathlineto{\pgfqpoint{2.888772in}{1.641575in}}%
\pgfpathlineto{\pgfqpoint{3.010184in}{1.650111in}}%
\pgfpathlineto{\pgfqpoint{3.131596in}{1.618783in}}%
\pgfpathlineto{\pgfqpoint{3.253009in}{1.627744in}}%
\pgfpathlineto{\pgfqpoint{3.374421in}{1.583807in}}%
\pgfpathlineto{\pgfqpoint{3.495833in}{1.578339in}}%
\pgfpathlineto{\pgfqpoint{3.617245in}{1.571160in}}%
\pgfpathlineto{\pgfqpoint{3.738658in}{1.531408in}}%
\pgfpathlineto{\pgfqpoint{3.860070in}{1.511823in}}%
\pgfpathlineto{\pgfqpoint{3.981482in}{1.478840in}}%
\pgfpathlineto{\pgfqpoint{4.102894in}{1.453549in}}%
\pgfpathlineto{\pgfqpoint{4.224307in}{1.407969in}}%
\pgfpathlineto{\pgfqpoint{4.345719in}{1.355388in}}%
\pgfpathlineto{\pgfqpoint{4.467131in}{1.298895in}}%
\pgfpathlineto{\pgfqpoint{4.588544in}{1.232439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891540in}{0.819475in}}{\pgfqpoint{3.873052in}{2.641150in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067588in}{2.343205in}}%
\pgfpathlineto{\pgfqpoint{1.189000in}{2.797470in}}%
\pgfpathlineto{\pgfqpoint{1.310412in}{2.727136in}}%
\pgfpathlineto{\pgfqpoint{1.431824in}{2.620964in}}%
\pgfpathlineto{\pgfqpoint{1.553237in}{2.487244in}}%
\pgfpathlineto{\pgfqpoint{1.674649in}{2.355359in}}%
\pgfpathlineto{\pgfqpoint{1.796061in}{2.081610in}}%
\pgfpathlineto{\pgfqpoint{1.917473in}{1.894445in}}%
\pgfpathlineto{\pgfqpoint{2.038886in}{1.753809in}}%
\pgfpathlineto{\pgfqpoint{2.160298in}{1.662922in}}%
\pgfpathlineto{\pgfqpoint{2.281710in}{1.616259in}}%
\pgfpathlineto{\pgfqpoint{2.403123in}{1.554624in}}%
\pgfpathlineto{\pgfqpoint{2.524535in}{1.504345in}}%
\pgfpathlineto{\pgfqpoint{2.645947in}{1.497948in}}%
\pgfpathlineto{\pgfqpoint{2.767359in}{1.488502in}}%
\pgfpathlineto{\pgfqpoint{2.888772in}{1.478383in}}%
\pgfpathlineto{\pgfqpoint{3.010184in}{1.476685in}}%
\pgfpathlineto{\pgfqpoint{3.131596in}{1.459738in}}%
\pgfpathlineto{\pgfqpoint{3.253009in}{1.448947in}}%
\pgfpathlineto{\pgfqpoint{3.374421in}{1.423572in}}%
\pgfpathlineto{\pgfqpoint{3.495833in}{1.412636in}}%
\pgfpathlineto{\pgfqpoint{3.617245in}{1.416609in}}%
\pgfpathlineto{\pgfqpoint{3.738658in}{1.361853in}}%
\pgfpathlineto{\pgfqpoint{3.860070in}{1.343881in}}%
\pgfpathlineto{\pgfqpoint{3.981482in}{1.310941in}}%
\pgfpathlineto{\pgfqpoint{4.102894in}{1.281469in}}%
\pgfpathlineto{\pgfqpoint{4.224307in}{1.239374in}}%
\pgfpathlineto{\pgfqpoint{4.345719in}{1.184181in}}%
\pgfpathlineto{\pgfqpoint{4.467131in}{1.126984in}}%
\pgfpathlineto{\pgfqpoint{4.588544in}{1.047528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891540in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{0.891540in}{3.460625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764591in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{4.764591in}{3.460625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891540in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{4.764591in}{0.819475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891540in}{3.460625in}}%
\pgfpathlineto{\pgfqpoint{4.764591in}{3.460625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828066in,y=3.543958in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont Gradient alignments AT PGD-10 (\(\displaystyle \epsilon = 26/255\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308406in}{2.633928in}}%
\pgfpathlineto{\pgfqpoint{4.609036in}{2.633928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.653480in}{2.633928in}}{\pgfqpoint{4.653480in}{2.678372in}}%
\pgfpathlineto{\pgfqpoint{4.653480in}{3.305069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.653480in}{3.349514in}}{\pgfqpoint{4.609036in}{3.349514in}}%
\pgfpathlineto{\pgfqpoint{3.308406in}{3.349514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.263961in}{3.349514in}}{\pgfqpoint{3.263961in}{3.305069in}}%
\pgfpathlineto{\pgfqpoint{3.263961in}{2.678372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.263961in}{2.633928in}}{\pgfqpoint{3.308406in}{2.633928in}}%
\pgfpathlineto{\pgfqpoint{3.308406in}{2.633928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352850in}{3.171736in}}%
\pgfpathlineto{\pgfqpoint{3.575072in}{3.171736in}}%
\pgfpathlineto{\pgfqpoint{3.797295in}{3.171736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.975072in,y=3.093958in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352850in}{2.847276in}}%
\pgfpathlineto{\pgfqpoint{3.575072in}{2.847276in}}%
\pgfpathlineto{\pgfqpoint{3.797295in}{2.847276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.975072in,y=2.769499in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Logits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826574in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{9.699625in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{9.699625in}{3.460625in}}%
\pgfpathlineto{\pgfqpoint{5.826574in}{3.460625in}}%
\pgfpathlineto{\pgfqpoint{5.826574in}{0.819475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.002622in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.002622in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.216744in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.216744in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.430867in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.430867in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.644990in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.644990in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.763100in,y=0.453349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826574in}{1.743842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443938in, y=1.660509in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826574in}{2.796871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.443938in, y=2.713537in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.388383in,y=2.140050in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.826574in}{0.819475in}}{\pgfqpoint{3.873052in}{2.641150in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.002622in}{1.760128in}}%
\pgfpathlineto{\pgfqpoint{6.124034in}{1.970037in}}%
\pgfpathlineto{\pgfqpoint{6.245446in}{2.122526in}}%
\pgfpathlineto{\pgfqpoint{6.366858in}{1.986721in}}%
\pgfpathlineto{\pgfqpoint{6.488271in}{2.287754in}}%
\pgfpathlineto{\pgfqpoint{6.609683in}{2.216106in}}%
\pgfpathlineto{\pgfqpoint{6.731095in}{2.373569in}}%
\pgfpathlineto{\pgfqpoint{6.852508in}{2.147689in}}%
\pgfpathlineto{\pgfqpoint{6.973920in}{2.537076in}}%
\pgfpathlineto{\pgfqpoint{7.095332in}{2.114698in}}%
\pgfpathlineto{\pgfqpoint{7.216744in}{2.376822in}}%
\pgfpathlineto{\pgfqpoint{7.338157in}{2.588703in}}%
\pgfpathlineto{\pgfqpoint{7.459569in}{2.370568in}}%
\pgfpathlineto{\pgfqpoint{7.580981in}{2.317115in}}%
\pgfpathlineto{\pgfqpoint{7.702393in}{2.465784in}}%
\pgfpathlineto{\pgfqpoint{7.823806in}{2.269328in}}%
\pgfpathlineto{\pgfqpoint{7.945218in}{2.425301in}}%
\pgfpathlineto{\pgfqpoint{8.066630in}{2.661150in}}%
\pgfpathlineto{\pgfqpoint{8.188043in}{2.681717in}}%
\pgfpathlineto{\pgfqpoint{8.309455in}{2.515943in}}%
\pgfpathlineto{\pgfqpoint{8.430867in}{2.765055in}}%
\pgfpathlineto{\pgfqpoint{8.552279in}{2.636322in}}%
\pgfpathlineto{\pgfqpoint{8.673692in}{3.063192in}}%
\pgfpathlineto{\pgfqpoint{8.795104in}{2.866001in}}%
\pgfpathlineto{\pgfqpoint{8.916516in}{2.815150in}}%
\pgfpathlineto{\pgfqpoint{9.037929in}{2.951752in}}%
\pgfpathlineto{\pgfqpoint{9.159341in}{3.206657in}}%
\pgfpathlineto{\pgfqpoint{9.280753in}{3.083759in}}%
\pgfpathlineto{\pgfqpoint{9.402165in}{3.340573in}}%
\pgfpathlineto{\pgfqpoint{9.523578in}{3.283069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.826574in}{0.819475in}}{\pgfqpoint{3.873052in}{2.641150in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.002622in}{0.939527in}}%
\pgfpathlineto{\pgfqpoint{6.124034in}{1.197433in}}%
\pgfpathlineto{\pgfqpoint{6.245446in}{1.291957in}}%
\pgfpathlineto{\pgfqpoint{6.366858in}{1.300414in}}%
\pgfpathlineto{\pgfqpoint{6.488271in}{1.364235in}}%
\pgfpathlineto{\pgfqpoint{6.609683in}{1.417625in}}%
\pgfpathlineto{\pgfqpoint{6.731095in}{1.442557in}}%
\pgfpathlineto{\pgfqpoint{6.852508in}{1.385830in}}%
\pgfpathlineto{\pgfqpoint{6.973920in}{1.601448in}}%
\pgfpathlineto{\pgfqpoint{7.095332in}{1.376743in}}%
\pgfpathlineto{\pgfqpoint{7.216744in}{1.479494in}}%
\pgfpathlineto{\pgfqpoint{7.338157in}{1.570912in}}%
\pgfpathlineto{\pgfqpoint{7.459569in}{1.558740in}}%
\pgfpathlineto{\pgfqpoint{7.580981in}{1.450469in}}%
\pgfpathlineto{\pgfqpoint{7.702393in}{1.512548in}}%
\pgfpathlineto{\pgfqpoint{7.823806in}{1.236111in}}%
\pgfpathlineto{\pgfqpoint{7.945218in}{1.491666in}}%
\pgfpathlineto{\pgfqpoint{8.066630in}{1.606442in}}%
\pgfpathlineto{\pgfqpoint{8.188043in}{1.575109in}}%
\pgfpathlineto{\pgfqpoint{8.309455in}{1.504720in}}%
\pgfpathlineto{\pgfqpoint{8.430867in}{1.454079in}}%
\pgfpathlineto{\pgfqpoint{8.552279in}{1.568310in}}%
\pgfpathlineto{\pgfqpoint{8.673692in}{1.581279in}}%
\pgfpathlineto{\pgfqpoint{8.795104in}{1.730453in}}%
\pgfpathlineto{\pgfqpoint{8.916516in}{1.677860in}}%
\pgfpathlineto{\pgfqpoint{9.037929in}{1.695174in}}%
\pgfpathlineto{\pgfqpoint{9.159341in}{1.594816in}}%
\pgfpathlineto{\pgfqpoint{9.280753in}{1.780527in}}%
\pgfpathlineto{\pgfqpoint{9.402165in}{1.837863in}}%
\pgfpathlineto{\pgfqpoint{9.523578in}{1.906594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826574in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{5.826574in}{3.460625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.699625in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{9.699625in}{3.460625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826574in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{9.699625in}{0.819475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826574in}{3.460625in}}%
\pgfpathlineto{\pgfqpoint{9.699625in}{3.460625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.763100in,y=3.543958in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont Test Accuracy(\(\displaystyle \epsilon = 26/255\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982129in}{2.633928in}}%
\pgfpathlineto{\pgfqpoint{7.480482in}{2.633928in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.524927in}{2.633928in}}{\pgfqpoint{7.524927in}{2.678372in}}%
\pgfpathlineto{\pgfqpoint{7.524927in}{3.305069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.524927in}{3.349514in}}{\pgfqpoint{7.480482in}{3.349514in}}%
\pgfpathlineto{\pgfqpoint{5.982129in}{3.349514in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.937685in}{3.349514in}}{\pgfqpoint{5.937685in}{3.305069in}}%
\pgfpathlineto{\pgfqpoint{5.937685in}{2.678372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.937685in}{2.633928in}}{\pgfqpoint{5.982129in}{2.633928in}}%
\pgfpathlineto{\pgfqpoint{5.982129in}{2.633928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.026574in}{3.171736in}}%
\pgfpathlineto{\pgfqpoint{6.248796in}{3.171736in}}%
\pgfpathlineto{\pgfqpoint{6.471018in}{3.171736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648796in,y=3.093958in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Clean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.026574in}{2.847276in}}%
\pgfpathlineto{\pgfqpoint{6.248796in}{2.847276in}}%
\pgfpathlineto{\pgfqpoint{6.471018in}{2.847276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.648796in,y=2.769499in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PGD-20}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/CIFAR10_2p.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{0.980408in}}{\pgfqpoint{5.511434in}{3.599067in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.586595in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.199811in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.861262in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.741202in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.004824in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.209231in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.125853in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.595418in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.269952in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.127803in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{0.982439in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.306416in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.306416in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.666024in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.683234in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.282743in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.761332in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.846964in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.182448in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.343180in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.005515in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.575322in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.877296in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.208776in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.589499in}}{\pgfqpoint{5.511434in}{3.474453in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.474453in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.467078in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.026727in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.699680in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.457586in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.263347in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.098439in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.982878in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.880705in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.796655in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.713939in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.648974in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.610268in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.589499in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.600407in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.600407in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.622484in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.675551in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.805016in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.892505in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.004138in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.119324in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.273259in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.472364in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.702564in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.034446in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.474453in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.474453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.391328in}}{\pgfqpoint{5.511434in}{3.132534in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.132534in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.111861in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.661809in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.359709in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.179941in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.053678in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.940619in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.847863in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.770217in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.686883in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.391328in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.600291in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.578047in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.549725in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.571143in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.571143in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.592993in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.615184in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.685425in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.704299in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.793351in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.875915in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.973391in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.067712in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.197016in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.373133in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.680684in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.132534in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.132534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140106in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140106in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504383in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504383in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504383in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868661in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868661in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868661in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232938in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232938in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232938in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597215in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597215in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597215in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961493in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961493in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961493in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325770in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325770in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690047in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690047in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690047in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054324in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054324in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054324in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418602in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418602in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.418602in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782879in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782879in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782879in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147156in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147156in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147156in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511434in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511434in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {26}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.004925in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.004925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.004925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=0.921592in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.655077in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.655077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.655077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.571744in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.305230in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.305230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.305230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.221896in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.955382in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.955382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.955382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.872048in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.605534in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.605534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.605534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.522200in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.289737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont PGD-20 Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.592831in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.204294in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.869279in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.158262in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.005169in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.788850in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.695839in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.486408in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.678375in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.131576in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.476593in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.396914in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.144427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.470766in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.030586in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.701122in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.464975in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.268303in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.108881in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.993508in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.886605in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.800836in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.718582in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.662262in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.616376in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.594953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.122198in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.671247in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.366421in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.188479in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.060695in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.957005in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.861889in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.781784in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.695591in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.538376in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.607737in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.585520in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.560434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820442in}{2.546899in}}%
\pgfpathlineto{\pgfqpoint{5.564722in}{2.546899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.611944in}{2.546899in}}{\pgfqpoint{5.611944in}{2.594121in}}%
\pgfpathlineto{\pgfqpoint{5.611944in}{3.564722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.611944in}{3.611944in}}{\pgfqpoint{5.564722in}{3.611944in}}%
\pgfpathlineto{\pgfqpoint{3.820442in}{3.611944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.773220in}{3.611944in}}{\pgfqpoint{3.773220in}{3.564722in}}%
\pgfpathlineto{\pgfqpoint{3.773220in}{2.594121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.773220in}{2.546899in}}{\pgfqpoint{3.820442in}{2.546899in}}%
\pgfpathlineto{\pgfqpoint{3.820442in}{2.546899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103776in}{3.412813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528776in,y=3.350833in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \lambda = 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103776in}{3.081408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528776in,y=3.019429in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \lambda = 1,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103776in}{2.750004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528776in,y=2.688025in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \lambda = 5,000\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/CO_N-FGSM_long_schedule_18.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/elias/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/elias/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/elias/anaconda3/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{20.000000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.617111in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.617111in}{4.106667in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{4.106667in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.043202in}{0.927976in}}{\pgfqpoint{6.351686in}{3.946490in}}{%
\pgfpathmoveto{\pgfqpoint{1.043202in}{0.927976in}}%
\pgfpathlineto{\pgfqpoint{1.043202in}{2.375332in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{1.229818in}}%
\pgfpathlineto{\pgfqpoint{1.096554in}{1.219306in}}%
\pgfpathlineto{\pgfqpoint{1.123229in}{1.231411in}}%
\pgfpathlineto{\pgfqpoint{1.149905in}{1.248117in}}%
\pgfpathlineto{\pgfqpoint{1.176581in}{1.257241in}}%
\pgfpathlineto{\pgfqpoint{1.203257in}{1.267331in}}%
\pgfpathlineto{\pgfqpoint{1.229933in}{1.275971in}}%
\pgfpathlineto{\pgfqpoint{1.256608in}{1.283912in}}%
\pgfpathlineto{\pgfqpoint{1.283284in}{1.293549in}}%
\pgfpathlineto{\pgfqpoint{1.309960in}{1.311680in}}%
\pgfpathlineto{\pgfqpoint{1.336636in}{1.315630in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.325902in}}%
\pgfpathlineto{\pgfqpoint{1.389987in}{1.340618in}}%
\pgfpathlineto{\pgfqpoint{1.416663in}{1.350849in}}%
\pgfpathlineto{\pgfqpoint{1.443339in}{1.352449in}}%
\pgfpathlineto{\pgfqpoint{1.470015in}{1.382817in}}%
\pgfpathlineto{\pgfqpoint{1.496691in}{1.391903in}}%
\pgfpathlineto{\pgfqpoint{1.523366in}{1.406765in}}%
\pgfpathlineto{\pgfqpoint{1.550042in}{1.408179in}}%
\pgfpathlineto{\pgfqpoint{1.576718in}{1.418448in}}%
\pgfpathlineto{\pgfqpoint{1.603394in}{1.421654in}}%
\pgfpathlineto{\pgfqpoint{1.630070in}{1.443040in}}%
\pgfpathlineto{\pgfqpoint{1.656745in}{1.444045in}}%
\pgfpathlineto{\pgfqpoint{1.683421in}{1.419786in}}%
\pgfpathlineto{\pgfqpoint{1.710097in}{1.447710in}}%
\pgfpathlineto{\pgfqpoint{1.736773in}{1.463155in}}%
\pgfpathlineto{\pgfqpoint{1.763449in}{1.458226in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{1.461122in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.482575in}}%
\pgfpathlineto{\pgfqpoint{1.843476in}{1.488791in}}%
\pgfpathlineto{\pgfqpoint{1.870152in}{1.486629in}}%
\pgfpathlineto{\pgfqpoint{1.896828in}{1.505305in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{1.530290in}}%
\pgfpathlineto{\pgfqpoint{1.950179in}{1.552406in}}%
\pgfpathlineto{\pgfqpoint{1.976855in}{1.568397in}}%
\pgfpathlineto{\pgfqpoint{2.003531in}{1.557219in}}%
\pgfpathlineto{\pgfqpoint{2.030207in}{1.600935in}}%
\pgfpathlineto{\pgfqpoint{2.056882in}{1.604910in}}%
\pgfpathlineto{\pgfqpoint{2.083558in}{1.588457in}}%
\pgfpathlineto{\pgfqpoint{2.110234in}{1.634218in}}%
\pgfpathlineto{\pgfqpoint{2.136910in}{1.636508in}}%
\pgfpathlineto{\pgfqpoint{2.163586in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.190261in}{1.680607in}}%
\pgfpathlineto{\pgfqpoint{2.216937in}{1.682974in}}%
\pgfpathlineto{\pgfqpoint{2.243613in}{1.692850in}}%
\pgfpathlineto{\pgfqpoint{2.270289in}{1.688790in}}%
\pgfpathlineto{\pgfqpoint{2.296965in}{1.725701in}}%
\pgfpathlineto{\pgfqpoint{2.323640in}{1.705135in}}%
\pgfpathlineto{\pgfqpoint{2.350316in}{1.722751in}}%
\pgfpathlineto{\pgfqpoint{2.376992in}{1.723331in}}%
\pgfpathlineto{\pgfqpoint{2.403668in}{1.728680in}}%
\pgfpathlineto{\pgfqpoint{2.430344in}{1.732925in}}%
\pgfpathlineto{\pgfqpoint{2.457019in}{1.746688in}}%
\pgfpathlineto{\pgfqpoint{2.483695in}{1.744001in}}%
\pgfpathlineto{\pgfqpoint{2.510371in}{1.756751in}}%
\pgfpathlineto{\pgfqpoint{2.537047in}{1.751934in}}%
\pgfpathlineto{\pgfqpoint{2.563723in}{1.729929in}}%
\pgfpathlineto{\pgfqpoint{2.590398in}{1.728278in}}%
\pgfpathlineto{\pgfqpoint{2.617074in}{1.791943in}}%
\pgfpathlineto{\pgfqpoint{2.643750in}{1.769578in}}%
\pgfpathlineto{\pgfqpoint{2.670426in}{1.759273in}}%
\pgfpathlineto{\pgfqpoint{2.697102in}{1.761276in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{1.761943in}}%
\pgfpathlineto{\pgfqpoint{2.750453in}{1.762668in}}%
\pgfpathlineto{\pgfqpoint{2.777129in}{1.761438in}}%
\pgfpathlineto{\pgfqpoint{2.803805in}{1.786700in}}%
\pgfpathlineto{\pgfqpoint{2.830481in}{1.767521in}}%
\pgfpathlineto{\pgfqpoint{2.857156in}{1.727070in}}%
\pgfpathlineto{\pgfqpoint{2.883832in}{1.758306in}}%
\pgfpathlineto{\pgfqpoint{2.910508in}{1.761505in}}%
\pgfpathlineto{\pgfqpoint{2.937184in}{1.785636in}}%
\pgfpathlineto{\pgfqpoint{2.963860in}{1.807089in}}%
\pgfpathlineto{\pgfqpoint{2.990535in}{1.788347in}}%
\pgfpathlineto{\pgfqpoint{3.017211in}{1.756180in}}%
\pgfpathlineto{\pgfqpoint{3.043887in}{1.790022in}}%
\pgfpathlineto{\pgfqpoint{3.070563in}{1.799858in}}%
\pgfpathlineto{\pgfqpoint{3.097239in}{1.800284in}}%
\pgfpathlineto{\pgfqpoint{3.123914in}{1.773005in}}%
\pgfpathlineto{\pgfqpoint{3.150590in}{1.775229in}}%
\pgfpathlineto{\pgfqpoint{3.177266in}{1.749597in}}%
\pgfpathlineto{\pgfqpoint{3.203942in}{1.756679in}}%
\pgfpathlineto{\pgfqpoint{3.230618in}{1.773489in}}%
\pgfpathlineto{\pgfqpoint{3.257293in}{1.763153in}}%
\pgfpathlineto{\pgfqpoint{3.283969in}{1.760270in}}%
\pgfpathlineto{\pgfqpoint{3.310645in}{1.738621in}}%
\pgfpathlineto{\pgfqpoint{3.337321in}{1.778970in}}%
\pgfpathlineto{\pgfqpoint{3.363997in}{1.777678in}}%
\pgfpathlineto{\pgfqpoint{3.390672in}{1.765947in}}%
\pgfpathlineto{\pgfqpoint{3.417348in}{1.778319in}}%
\pgfpathlineto{\pgfqpoint{3.444024in}{1.757423in}}%
\pgfpathlineto{\pgfqpoint{3.470700in}{1.777754in}}%
\pgfpathlineto{\pgfqpoint{3.497376in}{1.770742in}}%
\pgfpathlineto{\pgfqpoint{3.524051in}{1.788085in}}%
\pgfpathlineto{\pgfqpoint{3.550727in}{1.766997in}}%
\pgfpathlineto{\pgfqpoint{3.577403in}{1.758711in}}%
\pgfpathlineto{\pgfqpoint{3.604079in}{1.784609in}}%
\pgfpathlineto{\pgfqpoint{3.630755in}{1.780547in}}%
\pgfpathlineto{\pgfqpoint{3.657430in}{1.778482in}}%
\pgfpathlineto{\pgfqpoint{3.684106in}{1.780781in}}%
\pgfpathlineto{\pgfqpoint{3.710782in}{1.750372in}}%
\pgfpathlineto{\pgfqpoint{3.737458in}{1.795388in}}%
\pgfpathlineto{\pgfqpoint{3.764134in}{1.812804in}}%
\pgfpathlineto{\pgfqpoint{3.790809in}{1.802109in}}%
\pgfpathlineto{\pgfqpoint{3.817485in}{1.796649in}}%
\pgfpathlineto{\pgfqpoint{3.844161in}{1.803601in}}%
\pgfpathlineto{\pgfqpoint{3.870837in}{1.798544in}}%
\pgfpathlineto{\pgfqpoint{3.897513in}{1.805098in}}%
\pgfpathlineto{\pgfqpoint{3.924189in}{1.814441in}}%
\pgfpathlineto{\pgfqpoint{3.950864in}{1.791585in}}%
\pgfpathlineto{\pgfqpoint{3.977540in}{1.839869in}}%
\pgfpathlineto{\pgfqpoint{4.004216in}{1.848604in}}%
\pgfpathlineto{\pgfqpoint{4.030892in}{1.818981in}}%
\pgfpathlineto{\pgfqpoint{4.057568in}{1.824935in}}%
\pgfpathlineto{\pgfqpoint{4.084243in}{1.831887in}}%
\pgfpathlineto{\pgfqpoint{4.110919in}{1.860049in}}%
\pgfpathlineto{\pgfqpoint{4.137595in}{1.863366in}}%
\pgfpathlineto{\pgfqpoint{4.164271in}{1.829837in}}%
\pgfpathlineto{\pgfqpoint{4.190947in}{1.868560in}}%
\pgfpathlineto{\pgfqpoint{4.217622in}{1.862805in}}%
\pgfpathlineto{\pgfqpoint{4.244298in}{1.827034in}}%
\pgfpathlineto{\pgfqpoint{4.270974in}{1.826099in}}%
\pgfpathlineto{\pgfqpoint{4.297650in}{1.855228in}}%
\pgfpathlineto{\pgfqpoint{4.324326in}{1.881224in}}%
\pgfpathlineto{\pgfqpoint{4.351001in}{1.864045in}}%
\pgfpathlineto{\pgfqpoint{4.377677in}{1.884655in}}%
\pgfpathlineto{\pgfqpoint{4.404353in}{1.889515in}}%
\pgfpathlineto{\pgfqpoint{4.431029in}{1.901220in}}%
\pgfpathlineto{\pgfqpoint{4.457705in}{1.894968in}}%
\pgfpathlineto{\pgfqpoint{4.484380in}{1.882970in}}%
\pgfpathlineto{\pgfqpoint{4.511056in}{1.909488in}}%
\pgfpathlineto{\pgfqpoint{4.537732in}{1.927963in}}%
\pgfpathlineto{\pgfqpoint{4.564408in}{1.919404in}}%
\pgfpathlineto{\pgfqpoint{4.591084in}{1.929167in}}%
\pgfpathlineto{\pgfqpoint{4.617759in}{1.920706in}}%
\pgfpathlineto{\pgfqpoint{4.644435in}{1.939026in}}%
\pgfpathlineto{\pgfqpoint{4.671111in}{1.907628in}}%
\pgfpathlineto{\pgfqpoint{4.697787in}{1.916674in}}%
\pgfpathlineto{\pgfqpoint{4.724463in}{1.958305in}}%
\pgfpathlineto{\pgfqpoint{4.751138in}{1.945804in}}%
\pgfpathlineto{\pgfqpoint{4.777814in}{1.946979in}}%
\pgfpathlineto{\pgfqpoint{4.804490in}{1.996236in}}%
\pgfpathlineto{\pgfqpoint{4.831166in}{2.005368in}}%
\pgfpathlineto{\pgfqpoint{4.857842in}{1.968327in}}%
\pgfpathlineto{\pgfqpoint{4.884517in}{2.035755in}}%
\pgfpathlineto{\pgfqpoint{4.911193in}{2.062981in}}%
\pgfpathlineto{\pgfqpoint{4.937869in}{2.110036in}}%
\pgfpathlineto{\pgfqpoint{4.964545in}{2.179932in}}%
\pgfpathlineto{\pgfqpoint{4.991221in}{2.259350in}}%
\pgfpathlineto{\pgfqpoint{5.017896in}{2.359739in}}%
\pgfpathlineto{\pgfqpoint{5.044572in}{2.589971in}}%
\pgfpathlineto{\pgfqpoint{5.071248in}{3.151613in}}%
\pgfpathlineto{\pgfqpoint{5.097924in}{3.834884in}}%
\pgfpathlineto{\pgfqpoint{5.124600in}{3.816258in}}%
\pgfpathlineto{\pgfqpoint{5.151275in}{3.830126in}}%
\pgfpathlineto{\pgfqpoint{5.177951in}{3.869519in}}%
\pgfpathlineto{\pgfqpoint{5.204627in}{3.651633in}}%
\pgfpathlineto{\pgfqpoint{5.231303in}{3.677014in}}%
\pgfpathlineto{\pgfqpoint{5.257979in}{3.865891in}}%
\pgfpathlineto{\pgfqpoint{5.284654in}{3.894256in}}%
\pgfpathlineto{\pgfqpoint{5.311330in}{3.903702in}}%
\pgfpathlineto{\pgfqpoint{5.338006in}{3.899939in}}%
\pgfpathlineto{\pgfqpoint{5.364682in}{3.899351in}}%
\pgfpathlineto{\pgfqpoint{5.391358in}{3.903312in}}%
\pgfpathlineto{\pgfqpoint{5.418033in}{3.901237in}}%
\pgfpathlineto{\pgfqpoint{5.444709in}{3.908920in}}%
\pgfpathlineto{\pgfqpoint{5.471385in}{3.898241in}}%
\pgfpathlineto{\pgfqpoint{5.498061in}{3.907864in}}%
\pgfpathlineto{\pgfqpoint{5.524737in}{3.915149in}}%
\pgfpathlineto{\pgfqpoint{5.551412in}{3.942489in}}%
\pgfpathlineto{\pgfqpoint{5.578088in}{3.938965in}}%
\pgfpathlineto{\pgfqpoint{5.604764in}{3.946490in}}%
\pgfpathlineto{\pgfqpoint{5.631440in}{3.915560in}}%
\pgfpathlineto{\pgfqpoint{5.658116in}{3.908817in}}%
\pgfpathlineto{\pgfqpoint{5.684791in}{3.901357in}}%
\pgfpathlineto{\pgfqpoint{5.711467in}{3.914728in}}%
\pgfpathlineto{\pgfqpoint{5.738143in}{3.911578in}}%
\pgfpathlineto{\pgfqpoint{5.764819in}{3.912661in}}%
\pgfpathlineto{\pgfqpoint{5.791495in}{3.911484in}}%
\pgfpathlineto{\pgfqpoint{5.818170in}{3.923231in}}%
\pgfpathlineto{\pgfqpoint{5.844846in}{3.923123in}}%
\pgfpathlineto{\pgfqpoint{5.871522in}{3.929524in}}%
\pgfpathlineto{\pgfqpoint{5.898198in}{3.931656in}}%
\pgfpathlineto{\pgfqpoint{5.924874in}{3.931155in}}%
\pgfpathlineto{\pgfqpoint{5.951549in}{3.937283in}}%
\pgfpathlineto{\pgfqpoint{5.978225in}{3.938100in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{3.933735in}}%
\pgfpathlineto{\pgfqpoint{6.031577in}{3.938754in}}%
\pgfpathlineto{\pgfqpoint{6.058253in}{3.936266in}}%
\pgfpathlineto{\pgfqpoint{6.084928in}{3.938529in}}%
\pgfpathlineto{\pgfqpoint{6.111604in}{3.938641in}}%
\pgfpathlineto{\pgfqpoint{6.138280in}{3.937770in}}%
\pgfpathlineto{\pgfqpoint{6.164956in}{3.940062in}}%
\pgfpathlineto{\pgfqpoint{6.191632in}{3.942332in}}%
\pgfpathlineto{\pgfqpoint{6.218307in}{3.944043in}}%
\pgfpathlineto{\pgfqpoint{6.244983in}{3.943004in}}%
\pgfpathlineto{\pgfqpoint{6.271659in}{3.944532in}}%
\pgfpathlineto{\pgfqpoint{6.298335in}{3.944876in}}%
\pgfpathlineto{\pgfqpoint{6.325011in}{3.943585in}}%
\pgfpathlineto{\pgfqpoint{6.351686in}{3.942976in}}%
\pgfpathlineto{\pgfqpoint{6.351686in}{3.906977in}}%
\pgfpathlineto{\pgfqpoint{6.351686in}{3.906977in}}%
\pgfpathlineto{\pgfqpoint{6.325011in}{3.909347in}}%
\pgfpathlineto{\pgfqpoint{6.298335in}{3.909049in}}%
\pgfpathlineto{\pgfqpoint{6.271659in}{3.908485in}}%
\pgfpathlineto{\pgfqpoint{6.244983in}{3.910153in}}%
\pgfpathlineto{\pgfqpoint{6.218307in}{3.908936in}}%
\pgfpathlineto{\pgfqpoint{6.191632in}{3.909298in}}%
\pgfpathlineto{\pgfqpoint{6.164956in}{3.908076in}}%
\pgfpathlineto{\pgfqpoint{6.138280in}{3.904787in}}%
\pgfpathlineto{\pgfqpoint{6.111604in}{3.906773in}}%
\pgfpathlineto{\pgfqpoint{6.084928in}{3.908290in}}%
\pgfpathlineto{\pgfqpoint{6.058253in}{3.902440in}}%
\pgfpathlineto{\pgfqpoint{6.031577in}{3.903610in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{3.900323in}}%
\pgfpathlineto{\pgfqpoint{5.978225in}{3.895106in}}%
\pgfpathlineto{\pgfqpoint{5.951549in}{3.905844in}}%
\pgfpathlineto{\pgfqpoint{5.924874in}{3.891814in}}%
\pgfpathlineto{\pgfqpoint{5.898198in}{3.897721in}}%
\pgfpathlineto{\pgfqpoint{5.871522in}{3.893326in}}%
\pgfpathlineto{\pgfqpoint{5.844846in}{3.881243in}}%
\pgfpathlineto{\pgfqpoint{5.818170in}{3.892250in}}%
\pgfpathlineto{\pgfqpoint{5.791495in}{3.879141in}}%
\pgfpathlineto{\pgfqpoint{5.764819in}{3.881126in}}%
\pgfpathlineto{\pgfqpoint{5.738143in}{3.882252in}}%
\pgfpathlineto{\pgfqpoint{5.711467in}{3.881805in}}%
\pgfpathlineto{\pgfqpoint{5.684791in}{3.870303in}}%
\pgfpathlineto{\pgfqpoint{5.658116in}{3.879848in}}%
\pgfpathlineto{\pgfqpoint{5.631440in}{3.866171in}}%
\pgfpathlineto{\pgfqpoint{5.604764in}{3.889448in}}%
\pgfpathlineto{\pgfqpoint{5.578088in}{3.891413in}}%
\pgfpathlineto{\pgfqpoint{5.551412in}{3.886545in}}%
\pgfpathlineto{\pgfqpoint{5.524737in}{3.864046in}}%
\pgfpathlineto{\pgfqpoint{5.498061in}{3.866776in}}%
\pgfpathlineto{\pgfqpoint{5.471385in}{3.863544in}}%
\pgfpathlineto{\pgfqpoint{5.444709in}{3.875272in}}%
\pgfpathlineto{\pgfqpoint{5.418033in}{3.868650in}}%
\pgfpathlineto{\pgfqpoint{5.391358in}{3.872274in}}%
\pgfpathlineto{\pgfqpoint{5.364682in}{3.869660in}}%
\pgfpathlineto{\pgfqpoint{5.338006in}{3.874106in}}%
\pgfpathlineto{\pgfqpoint{5.311330in}{3.875179in}}%
\pgfpathlineto{\pgfqpoint{5.284654in}{3.868412in}}%
\pgfpathlineto{\pgfqpoint{5.257979in}{3.660338in}}%
\pgfpathlineto{\pgfqpoint{5.231303in}{3.511111in}}%
\pgfpathlineto{\pgfqpoint{5.204627in}{3.304431in}}%
\pgfpathlineto{\pgfqpoint{5.177951in}{3.717132in}}%
\pgfpathlineto{\pgfqpoint{5.151275in}{3.708874in}}%
\pgfpathlineto{\pgfqpoint{5.124600in}{3.630163in}}%
\pgfpathlineto{\pgfqpoint{5.097924in}{3.493021in}}%
\pgfpathlineto{\pgfqpoint{5.071248in}{2.473308in}}%
\pgfpathlineto{\pgfqpoint{5.044572in}{2.279269in}}%
\pgfpathlineto{\pgfqpoint{5.017896in}{2.123315in}}%
\pgfpathlineto{\pgfqpoint{4.991221in}{2.049434in}}%
\pgfpathlineto{\pgfqpoint{4.964545in}{1.961144in}}%
\pgfpathlineto{\pgfqpoint{4.937869in}{1.866817in}}%
\pgfpathlineto{\pgfqpoint{4.911193in}{1.867788in}}%
\pgfpathlineto{\pgfqpoint{4.884517in}{1.794759in}}%
\pgfpathlineto{\pgfqpoint{4.857842in}{1.753463in}}%
\pgfpathlineto{\pgfqpoint{4.831166in}{1.810687in}}%
\pgfpathlineto{\pgfqpoint{4.804490in}{1.788765in}}%
\pgfpathlineto{\pgfqpoint{4.777814in}{1.783000in}}%
\pgfpathlineto{\pgfqpoint{4.751138in}{1.761043in}}%
\pgfpathlineto{\pgfqpoint{4.724463in}{1.776574in}}%
\pgfpathlineto{\pgfqpoint{4.697787in}{1.717733in}}%
\pgfpathlineto{\pgfqpoint{4.671111in}{1.683256in}}%
\pgfpathlineto{\pgfqpoint{4.644435in}{1.734456in}}%
\pgfpathlineto{\pgfqpoint{4.617759in}{1.697264in}}%
\pgfpathlineto{\pgfqpoint{4.591084in}{1.742209in}}%
\pgfpathlineto{\pgfqpoint{4.564408in}{1.707649in}}%
\pgfpathlineto{\pgfqpoint{4.537732in}{1.670065in}}%
\pgfpathlineto{\pgfqpoint{4.511056in}{1.697992in}}%
\pgfpathlineto{\pgfqpoint{4.484380in}{1.678737in}}%
\pgfpathlineto{\pgfqpoint{4.457705in}{1.676394in}}%
\pgfpathlineto{\pgfqpoint{4.431029in}{1.660135in}}%
\pgfpathlineto{\pgfqpoint{4.404353in}{1.674227in}}%
\pgfpathlineto{\pgfqpoint{4.377677in}{1.704485in}}%
\pgfpathlineto{\pgfqpoint{4.351001in}{1.672741in}}%
\pgfpathlineto{\pgfqpoint{4.324326in}{1.647257in}}%
\pgfpathlineto{\pgfqpoint{4.297650in}{1.649344in}}%
\pgfpathlineto{\pgfqpoint{4.270974in}{1.619323in}}%
\pgfpathlineto{\pgfqpoint{4.244298in}{1.652318in}}%
\pgfpathlineto{\pgfqpoint{4.217622in}{1.650724in}}%
\pgfpathlineto{\pgfqpoint{4.190947in}{1.660001in}}%
\pgfpathlineto{\pgfqpoint{4.164271in}{1.611658in}}%
\pgfpathlineto{\pgfqpoint{4.137595in}{1.624486in}}%
\pgfpathlineto{\pgfqpoint{4.110919in}{1.639199in}}%
\pgfpathlineto{\pgfqpoint{4.084243in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{4.057568in}{1.550132in}}%
\pgfpathlineto{\pgfqpoint{4.030892in}{1.603998in}}%
\pgfpathlineto{\pgfqpoint{4.004216in}{1.625640in}}%
\pgfpathlineto{\pgfqpoint{3.977540in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{3.950864in}{1.623404in}}%
\pgfpathlineto{\pgfqpoint{3.924189in}{1.604082in}}%
\pgfpathlineto{\pgfqpoint{3.897513in}{1.611593in}}%
\pgfpathlineto{\pgfqpoint{3.870837in}{1.572988in}}%
\pgfpathlineto{\pgfqpoint{3.844161in}{1.587774in}}%
\pgfpathlineto{\pgfqpoint{3.817485in}{1.587228in}}%
\pgfpathlineto{\pgfqpoint{3.790809in}{1.549309in}}%
\pgfpathlineto{\pgfqpoint{3.764134in}{1.571262in}}%
\pgfpathlineto{\pgfqpoint{3.737458in}{1.584172in}}%
\pgfpathlineto{\pgfqpoint{3.710782in}{1.551081in}}%
\pgfpathlineto{\pgfqpoint{3.684106in}{1.543088in}}%
\pgfpathlineto{\pgfqpoint{3.657430in}{1.557254in}}%
\pgfpathlineto{\pgfqpoint{3.630755in}{1.507448in}}%
\pgfpathlineto{\pgfqpoint{3.604079in}{1.578166in}}%
\pgfpathlineto{\pgfqpoint{3.577403in}{1.562310in}}%
\pgfpathlineto{\pgfqpoint{3.550727in}{1.570400in}}%
\pgfpathlineto{\pgfqpoint{3.524051in}{1.585186in}}%
\pgfpathlineto{\pgfqpoint{3.497376in}{1.556465in}}%
\pgfpathlineto{\pgfqpoint{3.470700in}{1.543217in}}%
\pgfpathlineto{\pgfqpoint{3.444024in}{1.555687in}}%
\pgfpathlineto{\pgfqpoint{3.417348in}{1.549177in}}%
\pgfpathlineto{\pgfqpoint{3.390672in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{3.363997in}{1.550653in}}%
\pgfpathlineto{\pgfqpoint{3.337321in}{1.571237in}}%
\pgfpathlineto{\pgfqpoint{3.310645in}{1.543962in}}%
\pgfpathlineto{\pgfqpoint{3.283969in}{1.524471in}}%
\pgfpathlineto{\pgfqpoint{3.257293in}{1.536542in}}%
\pgfpathlineto{\pgfqpoint{3.230618in}{1.536622in}}%
\pgfpathlineto{\pgfqpoint{3.203942in}{1.534696in}}%
\pgfpathlineto{\pgfqpoint{3.177266in}{1.530388in}}%
\pgfpathlineto{\pgfqpoint{3.150590in}{1.550079in}}%
\pgfpathlineto{\pgfqpoint{3.123914in}{1.548182in}}%
\pgfpathlineto{\pgfqpoint{3.097239in}{1.537531in}}%
\pgfpathlineto{\pgfqpoint{3.070563in}{1.551527in}}%
\pgfpathlineto{\pgfqpoint{3.043887in}{1.571874in}}%
\pgfpathlineto{\pgfqpoint{3.017211in}{1.536163in}}%
\pgfpathlineto{\pgfqpoint{2.990535in}{1.576289in}}%
\pgfpathlineto{\pgfqpoint{2.963860in}{1.559337in}}%
\pgfpathlineto{\pgfqpoint{2.937184in}{1.546070in}}%
\pgfpathlineto{\pgfqpoint{2.910508in}{1.521631in}}%
\pgfpathlineto{\pgfqpoint{2.883832in}{1.509630in}}%
\pgfpathlineto{\pgfqpoint{2.857156in}{1.500667in}}%
\pgfpathlineto{\pgfqpoint{2.830481in}{1.539567in}}%
\pgfpathlineto{\pgfqpoint{2.803805in}{1.560560in}}%
\pgfpathlineto{\pgfqpoint{2.777129in}{1.490328in}}%
\pgfpathlineto{\pgfqpoint{2.750453in}{1.508276in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{1.559989in}}%
\pgfpathlineto{\pgfqpoint{2.697102in}{1.526388in}}%
\pgfpathlineto{\pgfqpoint{2.670426in}{1.490292in}}%
\pgfpathlineto{\pgfqpoint{2.643750in}{1.541370in}}%
\pgfpathlineto{\pgfqpoint{2.617074in}{1.545647in}}%
\pgfpathlineto{\pgfqpoint{2.590398in}{1.527997in}}%
\pgfpathlineto{\pgfqpoint{2.563723in}{1.515616in}}%
\pgfpathlineto{\pgfqpoint{2.537047in}{1.521168in}}%
\pgfpathlineto{\pgfqpoint{2.510371in}{1.479608in}}%
\pgfpathlineto{\pgfqpoint{2.483695in}{1.499789in}}%
\pgfpathlineto{\pgfqpoint{2.457019in}{1.527216in}}%
\pgfpathlineto{\pgfqpoint{2.430344in}{1.493177in}}%
\pgfpathlineto{\pgfqpoint{2.403668in}{1.506946in}}%
\pgfpathlineto{\pgfqpoint{2.376992in}{1.493836in}}%
\pgfpathlineto{\pgfqpoint{2.350316in}{1.476948in}}%
\pgfpathlineto{\pgfqpoint{2.323640in}{1.461862in}}%
\pgfpathlineto{\pgfqpoint{2.296965in}{1.494822in}}%
\pgfpathlineto{\pgfqpoint{2.270289in}{1.451480in}}%
\pgfpathlineto{\pgfqpoint{2.243613in}{1.462249in}}%
\pgfpathlineto{\pgfqpoint{2.216937in}{1.426177in}}%
\pgfpathlineto{\pgfqpoint{2.190261in}{1.458860in}}%
\pgfpathlineto{\pgfqpoint{2.163586in}{1.458010in}}%
\pgfpathlineto{\pgfqpoint{2.136910in}{1.400646in}}%
\pgfpathlineto{\pgfqpoint{2.110234in}{1.407868in}}%
\pgfpathlineto{\pgfqpoint{2.083558in}{1.379519in}}%
\pgfpathlineto{\pgfqpoint{2.056882in}{1.388668in}}%
\pgfpathlineto{\pgfqpoint{2.030207in}{1.364679in}}%
\pgfpathlineto{\pgfqpoint{2.003531in}{1.364041in}}%
\pgfpathlineto{\pgfqpoint{1.976855in}{1.376523in}}%
\pgfpathlineto{\pgfqpoint{1.950179in}{1.363153in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{1.371129in}}%
\pgfpathlineto{\pgfqpoint{1.896828in}{1.340868in}}%
\pgfpathlineto{\pgfqpoint{1.870152in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{1.843476in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.322800in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{1.312826in}}%
\pgfpathlineto{\pgfqpoint{1.763449in}{1.319230in}}%
\pgfpathlineto{\pgfqpoint{1.736773in}{1.321069in}}%
\pgfpathlineto{\pgfqpoint{1.710097in}{1.314150in}}%
\pgfpathlineto{\pgfqpoint{1.683421in}{1.301943in}}%
\pgfpathlineto{\pgfqpoint{1.656745in}{1.308661in}}%
\pgfpathlineto{\pgfqpoint{1.630070in}{1.324908in}}%
\pgfpathlineto{\pgfqpoint{1.603394in}{1.313623in}}%
\pgfpathlineto{\pgfqpoint{1.576718in}{1.301630in}}%
\pgfpathlineto{\pgfqpoint{1.550042in}{1.309201in}}%
\pgfpathlineto{\pgfqpoint{1.523366in}{1.324118in}}%
\pgfpathlineto{\pgfqpoint{1.496691in}{1.309241in}}%
\pgfpathlineto{\pgfqpoint{1.470015in}{1.304729in}}%
\pgfpathlineto{\pgfqpoint{1.443339in}{1.288603in}}%
\pgfpathlineto{\pgfqpoint{1.416663in}{1.284260in}}%
\pgfpathlineto{\pgfqpoint{1.389987in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.281583in}}%
\pgfpathlineto{\pgfqpoint{1.336636in}{1.281420in}}%
\pgfpathlineto{\pgfqpoint{1.309960in}{1.271927in}}%
\pgfpathlineto{\pgfqpoint{1.283284in}{1.264462in}}%
\pgfpathlineto{\pgfqpoint{1.256608in}{1.256361in}}%
\pgfpathlineto{\pgfqpoint{1.229933in}{1.249395in}}%
\pgfpathlineto{\pgfqpoint{1.203257in}{1.241166in}}%
\pgfpathlineto{\pgfqpoint{1.176581in}{1.234232in}}%
\pgfpathlineto{\pgfqpoint{1.149905in}{1.225762in}}%
\pgfpathlineto{\pgfqpoint{1.123229in}{1.212659in}}%
\pgfpathlineto{\pgfqpoint{1.096554in}{1.203245in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{1.203349in}}%
\pgfpathlineto{\pgfqpoint{1.043202in}{0.927976in}}%
\pgfpathlineto{\pgfqpoint{1.043202in}{0.927976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.043202in}{0.742955in}}{\pgfqpoint{6.351686in}{2.220640in}}{%
\pgfpathmoveto{\pgfqpoint{1.043202in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{1.043202in}{2.220640in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{1.230326in}}%
\pgfpathlineto{\pgfqpoint{1.096554in}{1.295329in}}%
\pgfpathlineto{\pgfqpoint{1.123229in}{1.219157in}}%
\pgfpathlineto{\pgfqpoint{1.149905in}{1.185227in}}%
\pgfpathlineto{\pgfqpoint{1.176581in}{1.185152in}}%
\pgfpathlineto{\pgfqpoint{1.203257in}{1.191278in}}%
\pgfpathlineto{\pgfqpoint{1.229933in}{1.262716in}}%
\pgfpathlineto{\pgfqpoint{1.256608in}{1.273861in}}%
\pgfpathlineto{\pgfqpoint{1.283284in}{1.235505in}}%
\pgfpathlineto{\pgfqpoint{1.309960in}{1.339053in}}%
\pgfpathlineto{\pgfqpoint{1.336636in}{1.344787in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.377475in}}%
\pgfpathlineto{\pgfqpoint{1.389987in}{1.399554in}}%
\pgfpathlineto{\pgfqpoint{1.416663in}{1.393381in}}%
\pgfpathlineto{\pgfqpoint{1.443339in}{1.194376in}}%
\pgfpathlineto{\pgfqpoint{1.470015in}{1.214668in}}%
\pgfpathlineto{\pgfqpoint{1.496691in}{1.372085in}}%
\pgfpathlineto{\pgfqpoint{1.523366in}{1.269067in}}%
\pgfpathlineto{\pgfqpoint{1.550042in}{1.215943in}}%
\pgfpathlineto{\pgfqpoint{1.576718in}{1.209223in}}%
\pgfpathlineto{\pgfqpoint{1.603394in}{1.229635in}}%
\pgfpathlineto{\pgfqpoint{1.630070in}{1.231331in}}%
\pgfpathlineto{\pgfqpoint{1.656745in}{1.209798in}}%
\pgfpathlineto{\pgfqpoint{1.683421in}{1.192861in}}%
\pgfpathlineto{\pgfqpoint{1.710097in}{1.193494in}}%
\pgfpathlineto{\pgfqpoint{1.736773in}{1.280665in}}%
\pgfpathlineto{\pgfqpoint{1.763449in}{1.198554in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{1.192634in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.183935in}}%
\pgfpathlineto{\pgfqpoint{1.843476in}{1.186876in}}%
\pgfpathlineto{\pgfqpoint{1.870152in}{1.186720in}}%
\pgfpathlineto{\pgfqpoint{1.896828in}{1.187375in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{1.184525in}}%
\pgfpathlineto{\pgfqpoint{1.950179in}{1.186233in}}%
\pgfpathlineto{\pgfqpoint{1.976855in}{1.187479in}}%
\pgfpathlineto{\pgfqpoint{2.003531in}{1.186670in}}%
\pgfpathlineto{\pgfqpoint{2.030207in}{1.187124in}}%
\pgfpathlineto{\pgfqpoint{2.056882in}{1.189428in}}%
\pgfpathlineto{\pgfqpoint{2.083558in}{1.195842in}}%
\pgfpathlineto{\pgfqpoint{2.110234in}{1.200068in}}%
\pgfpathlineto{\pgfqpoint{2.136910in}{1.203311in}}%
\pgfpathlineto{\pgfqpoint{2.163586in}{1.200581in}}%
\pgfpathlineto{\pgfqpoint{2.190261in}{1.205679in}}%
\pgfpathlineto{\pgfqpoint{2.216937in}{1.206534in}}%
\pgfpathlineto{\pgfqpoint{2.243613in}{1.207458in}}%
\pgfpathlineto{\pgfqpoint{2.270289in}{1.207335in}}%
\pgfpathlineto{\pgfqpoint{2.296965in}{1.207221in}}%
\pgfpathlineto{\pgfqpoint{2.323640in}{1.210031in}}%
\pgfpathlineto{\pgfqpoint{2.350316in}{1.209317in}}%
\pgfpathlineto{\pgfqpoint{2.376992in}{1.212571in}}%
\pgfpathlineto{\pgfqpoint{2.403668in}{1.213351in}}%
\pgfpathlineto{\pgfqpoint{2.430344in}{1.213448in}}%
\pgfpathlineto{\pgfqpoint{2.457019in}{1.214808in}}%
\pgfpathlineto{\pgfqpoint{2.483695in}{1.214855in}}%
\pgfpathlineto{\pgfqpoint{2.510371in}{1.214889in}}%
\pgfpathlineto{\pgfqpoint{2.537047in}{1.217142in}}%
\pgfpathlineto{\pgfqpoint{2.563723in}{1.217222in}}%
\pgfpathlineto{\pgfqpoint{2.590398in}{1.216596in}}%
\pgfpathlineto{\pgfqpoint{2.617074in}{1.217441in}}%
\pgfpathlineto{\pgfqpoint{2.643750in}{1.218613in}}%
\pgfpathlineto{\pgfqpoint{2.670426in}{1.217800in}}%
\pgfpathlineto{\pgfqpoint{2.697102in}{1.218884in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{1.219938in}}%
\pgfpathlineto{\pgfqpoint{2.750453in}{1.219564in}}%
\pgfpathlineto{\pgfqpoint{2.777129in}{1.220664in}}%
\pgfpathlineto{\pgfqpoint{2.803805in}{1.221393in}}%
\pgfpathlineto{\pgfqpoint{2.830481in}{1.222444in}}%
\pgfpathlineto{\pgfqpoint{2.857156in}{1.221561in}}%
\pgfpathlineto{\pgfqpoint{2.883832in}{1.222513in}}%
\pgfpathlineto{\pgfqpoint{2.910508in}{1.221612in}}%
\pgfpathlineto{\pgfqpoint{2.937184in}{1.222405in}}%
\pgfpathlineto{\pgfqpoint{2.963860in}{1.225220in}}%
\pgfpathlineto{\pgfqpoint{2.990535in}{1.224858in}}%
\pgfpathlineto{\pgfqpoint{3.017211in}{1.226074in}}%
\pgfpathlineto{\pgfqpoint{3.043887in}{1.224280in}}%
\pgfpathlineto{\pgfqpoint{3.070563in}{1.222500in}}%
\pgfpathlineto{\pgfqpoint{3.097239in}{1.225582in}}%
\pgfpathlineto{\pgfqpoint{3.123914in}{1.225570in}}%
\pgfpathlineto{\pgfqpoint{3.150590in}{1.226362in}}%
\pgfpathlineto{\pgfqpoint{3.177266in}{1.225482in}}%
\pgfpathlineto{\pgfqpoint{3.203942in}{1.224559in}}%
\pgfpathlineto{\pgfqpoint{3.230618in}{1.225569in}}%
\pgfpathlineto{\pgfqpoint{3.257293in}{1.224943in}}%
\pgfpathlineto{\pgfqpoint{3.283969in}{1.226243in}}%
\pgfpathlineto{\pgfqpoint{3.310645in}{1.225945in}}%
\pgfpathlineto{\pgfqpoint{3.337321in}{1.228782in}}%
\pgfpathlineto{\pgfqpoint{3.363997in}{1.227912in}}%
\pgfpathlineto{\pgfqpoint{3.390672in}{1.228132in}}%
\pgfpathlineto{\pgfqpoint{3.417348in}{1.227983in}}%
\pgfpathlineto{\pgfqpoint{3.444024in}{1.225428in}}%
\pgfpathlineto{\pgfqpoint{3.470700in}{1.227194in}}%
\pgfpathlineto{\pgfqpoint{3.497376in}{1.228609in}}%
\pgfpathlineto{\pgfqpoint{3.524051in}{1.228444in}}%
\pgfpathlineto{\pgfqpoint{3.550727in}{1.228104in}}%
\pgfpathlineto{\pgfqpoint{3.577403in}{1.228690in}}%
\pgfpathlineto{\pgfqpoint{3.604079in}{1.231161in}}%
\pgfpathlineto{\pgfqpoint{3.630755in}{1.228765in}}%
\pgfpathlineto{\pgfqpoint{3.657430in}{1.230223in}}%
\pgfpathlineto{\pgfqpoint{3.684106in}{1.230444in}}%
\pgfpathlineto{\pgfqpoint{3.710782in}{1.230869in}}%
\pgfpathlineto{\pgfqpoint{3.737458in}{1.233161in}}%
\pgfpathlineto{\pgfqpoint{3.764134in}{1.233526in}}%
\pgfpathlineto{\pgfqpoint{3.790809in}{1.233920in}}%
\pgfpathlineto{\pgfqpoint{3.817485in}{1.231891in}}%
\pgfpathlineto{\pgfqpoint{3.844161in}{1.232469in}}%
\pgfpathlineto{\pgfqpoint{3.870837in}{1.234756in}}%
\pgfpathlineto{\pgfqpoint{3.897513in}{1.233060in}}%
\pgfpathlineto{\pgfqpoint{3.924189in}{1.232178in}}%
\pgfpathlineto{\pgfqpoint{3.950864in}{1.234445in}}%
\pgfpathlineto{\pgfqpoint{3.977540in}{1.231494in}}%
\pgfpathlineto{\pgfqpoint{4.004216in}{1.234221in}}%
\pgfpathlineto{\pgfqpoint{4.030892in}{1.233187in}}%
\pgfpathlineto{\pgfqpoint{4.057568in}{1.235286in}}%
\pgfpathlineto{\pgfqpoint{4.084243in}{1.235285in}}%
\pgfpathlineto{\pgfqpoint{4.110919in}{1.234733in}}%
\pgfpathlineto{\pgfqpoint{4.137595in}{1.235157in}}%
\pgfpathlineto{\pgfqpoint{4.164271in}{1.235116in}}%
\pgfpathlineto{\pgfqpoint{4.190947in}{1.236881in}}%
\pgfpathlineto{\pgfqpoint{4.217622in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{4.244298in}{1.237763in}}%
\pgfpathlineto{\pgfqpoint{4.270974in}{1.238591in}}%
\pgfpathlineto{\pgfqpoint{4.297650in}{1.236702in}}%
\pgfpathlineto{\pgfqpoint{4.324326in}{1.238266in}}%
\pgfpathlineto{\pgfqpoint{4.351001in}{1.233353in}}%
\pgfpathlineto{\pgfqpoint{4.377677in}{1.236420in}}%
\pgfpathlineto{\pgfqpoint{4.404353in}{1.238661in}}%
\pgfpathlineto{\pgfqpoint{4.431029in}{1.238355in}}%
\pgfpathlineto{\pgfqpoint{4.457705in}{1.238100in}}%
\pgfpathlineto{\pgfqpoint{4.484380in}{1.239534in}}%
\pgfpathlineto{\pgfqpoint{4.511056in}{1.238924in}}%
\pgfpathlineto{\pgfqpoint{4.537732in}{1.237511in}}%
\pgfpathlineto{\pgfqpoint{4.564408in}{1.241419in}}%
\pgfpathlineto{\pgfqpoint{4.591084in}{1.239007in}}%
\pgfpathlineto{\pgfqpoint{4.617759in}{1.238101in}}%
\pgfpathlineto{\pgfqpoint{4.644435in}{1.239715in}}%
\pgfpathlineto{\pgfqpoint{4.671111in}{1.241473in}}%
\pgfpathlineto{\pgfqpoint{4.697787in}{1.241575in}}%
\pgfpathlineto{\pgfqpoint{4.724463in}{1.243683in}}%
\pgfpathlineto{\pgfqpoint{4.751138in}{1.242222in}}%
\pgfpathlineto{\pgfqpoint{4.777814in}{1.244505in}}%
\pgfpathlineto{\pgfqpoint{4.804490in}{1.242007in}}%
\pgfpathlineto{\pgfqpoint{4.831166in}{1.245882in}}%
\pgfpathlineto{\pgfqpoint{4.857842in}{1.243781in}}%
\pgfpathlineto{\pgfqpoint{4.884517in}{1.244373in}}%
\pgfpathlineto{\pgfqpoint{4.911193in}{1.243655in}}%
\pgfpathlineto{\pgfqpoint{4.937869in}{1.245164in}}%
\pgfpathlineto{\pgfqpoint{4.964545in}{1.245579in}}%
\pgfpathlineto{\pgfqpoint{4.991221in}{1.246714in}}%
\pgfpathlineto{\pgfqpoint{5.017896in}{1.244578in}}%
\pgfpathlineto{\pgfqpoint{5.044572in}{1.246200in}}%
\pgfpathlineto{\pgfqpoint{5.071248in}{1.245444in}}%
\pgfpathlineto{\pgfqpoint{5.097924in}{1.245279in}}%
\pgfpathlineto{\pgfqpoint{5.124600in}{1.247531in}}%
\pgfpathlineto{\pgfqpoint{5.151275in}{1.249112in}}%
\pgfpathlineto{\pgfqpoint{5.177951in}{1.249684in}}%
\pgfpathlineto{\pgfqpoint{5.204627in}{1.248773in}}%
\pgfpathlineto{\pgfqpoint{5.231303in}{1.249187in}}%
\pgfpathlineto{\pgfqpoint{5.257979in}{1.248451in}}%
\pgfpathlineto{\pgfqpoint{5.284654in}{1.250404in}}%
\pgfpathlineto{\pgfqpoint{5.311330in}{1.249854in}}%
\pgfpathlineto{\pgfqpoint{5.338006in}{1.251794in}}%
\pgfpathlineto{\pgfqpoint{5.364682in}{1.251643in}}%
\pgfpathlineto{\pgfqpoint{5.391358in}{1.252544in}}%
\pgfpathlineto{\pgfqpoint{5.418033in}{1.252776in}}%
\pgfpathlineto{\pgfqpoint{5.444709in}{1.253623in}}%
\pgfpathlineto{\pgfqpoint{5.471385in}{1.255825in}}%
\pgfpathlineto{\pgfqpoint{5.498061in}{1.257383in}}%
\pgfpathlineto{\pgfqpoint{5.524737in}{1.255974in}}%
\pgfpathlineto{\pgfqpoint{5.551412in}{1.258167in}}%
\pgfpathlineto{\pgfqpoint{5.578088in}{1.258470in}}%
\pgfpathlineto{\pgfqpoint{5.604764in}{1.260235in}}%
\pgfpathlineto{\pgfqpoint{5.631440in}{1.261204in}}%
\pgfpathlineto{\pgfqpoint{5.658116in}{1.262642in}}%
\pgfpathlineto{\pgfqpoint{5.684791in}{1.263456in}}%
\pgfpathlineto{\pgfqpoint{5.711467in}{1.263857in}}%
\pgfpathlineto{\pgfqpoint{5.738143in}{1.265291in}}%
\pgfpathlineto{\pgfqpoint{5.764819in}{1.262921in}}%
\pgfpathlineto{\pgfqpoint{5.791495in}{1.264624in}}%
\pgfpathlineto{\pgfqpoint{5.818170in}{1.265330in}}%
\pgfpathlineto{\pgfqpoint{5.844846in}{1.266582in}}%
\pgfpathlineto{\pgfqpoint{5.871522in}{1.266239in}}%
\pgfpathlineto{\pgfqpoint{5.898198in}{1.268555in}}%
\pgfpathlineto{\pgfqpoint{5.924874in}{1.268513in}}%
\pgfpathlineto{\pgfqpoint{5.951549in}{1.269138in}}%
\pgfpathlineto{\pgfqpoint{5.978225in}{1.270514in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{1.272307in}}%
\pgfpathlineto{\pgfqpoint{6.031577in}{1.271901in}}%
\pgfpathlineto{\pgfqpoint{6.058253in}{1.272036in}}%
\pgfpathlineto{\pgfqpoint{6.084928in}{1.272598in}}%
\pgfpathlineto{\pgfqpoint{6.111604in}{1.274107in}}%
\pgfpathlineto{\pgfqpoint{6.138280in}{1.273525in}}%
\pgfpathlineto{\pgfqpoint{6.164956in}{1.275731in}}%
\pgfpathlineto{\pgfqpoint{6.191632in}{1.275468in}}%
\pgfpathlineto{\pgfqpoint{6.218307in}{1.276057in}}%
\pgfpathlineto{\pgfqpoint{6.244983in}{1.276434in}}%
\pgfpathlineto{\pgfqpoint{6.271659in}{1.276561in}}%
\pgfpathlineto{\pgfqpoint{6.298335in}{1.276708in}}%
\pgfpathlineto{\pgfqpoint{6.325011in}{1.276874in}}%
\pgfpathlineto{\pgfqpoint{6.351686in}{1.276645in}}%
\pgfpathlineto{\pgfqpoint{6.351686in}{1.267269in}}%
\pgfpathlineto{\pgfqpoint{6.351686in}{1.267269in}}%
\pgfpathlineto{\pgfqpoint{6.325011in}{1.266864in}}%
\pgfpathlineto{\pgfqpoint{6.298335in}{1.267277in}}%
\pgfpathlineto{\pgfqpoint{6.271659in}{1.267219in}}%
\pgfpathlineto{\pgfqpoint{6.244983in}{1.265650in}}%
\pgfpathlineto{\pgfqpoint{6.218307in}{1.267287in}}%
\pgfpathlineto{\pgfqpoint{6.191632in}{1.265802in}}%
\pgfpathlineto{\pgfqpoint{6.164956in}{1.265582in}}%
\pgfpathlineto{\pgfqpoint{6.138280in}{1.264593in}}%
\pgfpathlineto{\pgfqpoint{6.111604in}{1.265711in}}%
\pgfpathlineto{\pgfqpoint{6.084928in}{1.263643in}}%
\pgfpathlineto{\pgfqpoint{6.058253in}{1.262677in}}%
\pgfpathlineto{\pgfqpoint{6.031577in}{1.262044in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{1.262404in}}%
\pgfpathlineto{\pgfqpoint{5.978225in}{1.260512in}}%
\pgfpathlineto{\pgfqpoint{5.951549in}{1.258575in}}%
\pgfpathlineto{\pgfqpoint{5.924874in}{1.259362in}}%
\pgfpathlineto{\pgfqpoint{5.898198in}{1.258279in}}%
\pgfpathlineto{\pgfqpoint{5.871522in}{1.257282in}}%
\pgfpathlineto{\pgfqpoint{5.844846in}{1.256406in}}%
\pgfpathlineto{\pgfqpoint{5.818170in}{1.254222in}}%
\pgfpathlineto{\pgfqpoint{5.791495in}{1.254924in}}%
\pgfpathlineto{\pgfqpoint{5.764819in}{1.253099in}}%
\pgfpathlineto{\pgfqpoint{5.738143in}{1.254456in}}%
\pgfpathlineto{\pgfqpoint{5.711467in}{1.253017in}}%
\pgfpathlineto{\pgfqpoint{5.684791in}{1.252548in}}%
\pgfpathlineto{\pgfqpoint{5.658116in}{1.252502in}}%
\pgfpathlineto{\pgfqpoint{5.631440in}{1.250497in}}%
\pgfpathlineto{\pgfqpoint{5.604764in}{1.249625in}}%
\pgfpathlineto{\pgfqpoint{5.578088in}{1.248420in}}%
\pgfpathlineto{\pgfqpoint{5.551412in}{1.248267in}}%
\pgfpathlineto{\pgfqpoint{5.524737in}{1.246336in}}%
\pgfpathlineto{\pgfqpoint{5.498061in}{1.246244in}}%
\pgfpathlineto{\pgfqpoint{5.471385in}{1.245322in}}%
\pgfpathlineto{\pgfqpoint{5.444709in}{1.243967in}}%
\pgfpathlineto{\pgfqpoint{5.418033in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{5.391358in}{1.241445in}}%
\pgfpathlineto{\pgfqpoint{5.364682in}{1.240022in}}%
\pgfpathlineto{\pgfqpoint{5.338006in}{1.240060in}}%
\pgfpathlineto{\pgfqpoint{5.311330in}{1.237554in}}%
\pgfpathlineto{\pgfqpoint{5.284654in}{1.240503in}}%
\pgfpathlineto{\pgfqpoint{5.257979in}{1.235232in}}%
\pgfpathlineto{\pgfqpoint{5.231303in}{1.237296in}}%
\pgfpathlineto{\pgfqpoint{5.204627in}{1.237835in}}%
\pgfpathlineto{\pgfqpoint{5.177951in}{1.237987in}}%
\pgfpathlineto{\pgfqpoint{5.151275in}{1.238808in}}%
\pgfpathlineto{\pgfqpoint{5.124600in}{1.236691in}}%
\pgfpathlineto{\pgfqpoint{5.097924in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{5.071248in}{1.233057in}}%
\pgfpathlineto{\pgfqpoint{5.044572in}{1.234568in}}%
\pgfpathlineto{\pgfqpoint{5.017896in}{1.235530in}}%
\pgfpathlineto{\pgfqpoint{4.991221in}{1.233698in}}%
\pgfpathlineto{\pgfqpoint{4.964545in}{1.236030in}}%
\pgfpathlineto{\pgfqpoint{4.937869in}{1.234401in}}%
\pgfpathlineto{\pgfqpoint{4.911193in}{1.234113in}}%
\pgfpathlineto{\pgfqpoint{4.884517in}{1.233736in}}%
\pgfpathlineto{\pgfqpoint{4.857842in}{1.233624in}}%
\pgfpathlineto{\pgfqpoint{4.831166in}{1.234705in}}%
\pgfpathlineto{\pgfqpoint{4.804490in}{1.233304in}}%
\pgfpathlineto{\pgfqpoint{4.777814in}{1.231958in}}%
\pgfpathlineto{\pgfqpoint{4.751138in}{1.230757in}}%
\pgfpathlineto{\pgfqpoint{4.724463in}{1.231186in}}%
\pgfpathlineto{\pgfqpoint{4.697787in}{1.229481in}}%
\pgfpathlineto{\pgfqpoint{4.671111in}{1.231153in}}%
\pgfpathlineto{\pgfqpoint{4.644435in}{1.229527in}}%
\pgfpathlineto{\pgfqpoint{4.617759in}{1.227945in}}%
\pgfpathlineto{\pgfqpoint{4.591084in}{1.225427in}}%
\pgfpathlineto{\pgfqpoint{4.564408in}{1.228833in}}%
\pgfpathlineto{\pgfqpoint{4.537732in}{1.226283in}}%
\pgfpathlineto{\pgfqpoint{4.511056in}{1.227158in}}%
\pgfpathlineto{\pgfqpoint{4.484380in}{1.226735in}}%
\pgfpathlineto{\pgfqpoint{4.457705in}{1.227976in}}%
\pgfpathlineto{\pgfqpoint{4.431029in}{1.227554in}}%
\pgfpathlineto{\pgfqpoint{4.404353in}{1.227414in}}%
\pgfpathlineto{\pgfqpoint{4.377677in}{1.227830in}}%
\pgfpathlineto{\pgfqpoint{4.351001in}{1.222310in}}%
\pgfpathlineto{\pgfqpoint{4.324326in}{1.220743in}}%
\pgfpathlineto{\pgfqpoint{4.297650in}{1.225469in}}%
\pgfpathlineto{\pgfqpoint{4.270974in}{1.226796in}}%
\pgfpathlineto{\pgfqpoint{4.244298in}{1.225489in}}%
\pgfpathlineto{\pgfqpoint{4.217622in}{1.226621in}}%
\pgfpathlineto{\pgfqpoint{4.190947in}{1.226330in}}%
\pgfpathlineto{\pgfqpoint{4.164271in}{1.225392in}}%
\pgfpathlineto{\pgfqpoint{4.137595in}{1.224085in}}%
\pgfpathlineto{\pgfqpoint{4.110919in}{1.221553in}}%
\pgfpathlineto{\pgfqpoint{4.084243in}{1.224340in}}%
\pgfpathlineto{\pgfqpoint{4.057568in}{1.224805in}}%
\pgfpathlineto{\pgfqpoint{4.030892in}{1.223246in}}%
\pgfpathlineto{\pgfqpoint{4.004216in}{1.220777in}}%
\pgfpathlineto{\pgfqpoint{3.977540in}{1.220552in}}%
\pgfpathlineto{\pgfqpoint{3.950864in}{1.224264in}}%
\pgfpathlineto{\pgfqpoint{3.924189in}{1.221423in}}%
\pgfpathlineto{\pgfqpoint{3.897513in}{1.222185in}}%
\pgfpathlineto{\pgfqpoint{3.870837in}{1.219715in}}%
\pgfpathlineto{\pgfqpoint{3.844161in}{1.222160in}}%
\pgfpathlineto{\pgfqpoint{3.817485in}{1.221805in}}%
\pgfpathlineto{\pgfqpoint{3.790809in}{1.224224in}}%
\pgfpathlineto{\pgfqpoint{3.764134in}{1.223959in}}%
\pgfpathlineto{\pgfqpoint{3.737458in}{1.222321in}}%
\pgfpathlineto{\pgfqpoint{3.710782in}{1.222637in}}%
\pgfpathlineto{\pgfqpoint{3.684106in}{1.220843in}}%
\pgfpathlineto{\pgfqpoint{3.657430in}{1.220220in}}%
\pgfpathlineto{\pgfqpoint{3.630755in}{1.218381in}}%
\pgfpathlineto{\pgfqpoint{3.604079in}{1.220865in}}%
\pgfpathlineto{\pgfqpoint{3.577403in}{1.219572in}}%
\pgfpathlineto{\pgfqpoint{3.550727in}{1.218943in}}%
\pgfpathlineto{\pgfqpoint{3.524051in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{3.497376in}{1.218620in}}%
\pgfpathlineto{\pgfqpoint{3.470700in}{1.216119in}}%
\pgfpathlineto{\pgfqpoint{3.444024in}{1.216526in}}%
\pgfpathlineto{\pgfqpoint{3.417348in}{1.215389in}}%
\pgfpathlineto{\pgfqpoint{3.390672in}{1.216134in}}%
\pgfpathlineto{\pgfqpoint{3.363997in}{1.217695in}}%
\pgfpathlineto{\pgfqpoint{3.337321in}{1.217007in}}%
\pgfpathlineto{\pgfqpoint{3.310645in}{1.216746in}}%
\pgfpathlineto{\pgfqpoint{3.283969in}{1.217210in}}%
\pgfpathlineto{\pgfqpoint{3.257293in}{1.215174in}}%
\pgfpathlineto{\pgfqpoint{3.230618in}{1.214823in}}%
\pgfpathlineto{\pgfqpoint{3.203942in}{1.213777in}}%
\pgfpathlineto{\pgfqpoint{3.177266in}{1.209003in}}%
\pgfpathlineto{\pgfqpoint{3.150590in}{1.216935in}}%
\pgfpathlineto{\pgfqpoint{3.123914in}{1.216210in}}%
\pgfpathlineto{\pgfqpoint{3.097239in}{1.216359in}}%
\pgfpathlineto{\pgfqpoint{3.070563in}{1.213733in}}%
\pgfpathlineto{\pgfqpoint{3.043887in}{1.212455in}}%
\pgfpathlineto{\pgfqpoint{3.017211in}{1.213738in}}%
\pgfpathlineto{\pgfqpoint{2.990535in}{1.215762in}}%
\pgfpathlineto{\pgfqpoint{2.963860in}{1.215887in}}%
\pgfpathlineto{\pgfqpoint{2.937184in}{1.212039in}}%
\pgfpathlineto{\pgfqpoint{2.910508in}{1.210086in}}%
\pgfpathlineto{\pgfqpoint{2.883832in}{1.213734in}}%
\pgfpathlineto{\pgfqpoint{2.857156in}{1.211900in}}%
\pgfpathlineto{\pgfqpoint{2.830481in}{1.212439in}}%
\pgfpathlineto{\pgfqpoint{2.803805in}{1.211969in}}%
\pgfpathlineto{\pgfqpoint{2.777129in}{1.211635in}}%
\pgfpathlineto{\pgfqpoint{2.750453in}{1.208789in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{1.209832in}}%
\pgfpathlineto{\pgfqpoint{2.697102in}{1.208967in}}%
\pgfpathlineto{\pgfqpoint{2.670426in}{1.209710in}}%
\pgfpathlineto{\pgfqpoint{2.643750in}{1.210025in}}%
\pgfpathlineto{\pgfqpoint{2.617074in}{1.208961in}}%
\pgfpathlineto{\pgfqpoint{2.590398in}{1.207195in}}%
\pgfpathlineto{\pgfqpoint{2.563723in}{1.207258in}}%
\pgfpathlineto{\pgfqpoint{2.537047in}{1.206221in}}%
\pgfpathlineto{\pgfqpoint{2.510371in}{1.204946in}}%
\pgfpathlineto{\pgfqpoint{2.483695in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{2.457019in}{1.204784in}}%
\pgfpathlineto{\pgfqpoint{2.430344in}{1.204616in}}%
\pgfpathlineto{\pgfqpoint{2.403668in}{1.201624in}}%
\pgfpathlineto{\pgfqpoint{2.376992in}{1.202643in}}%
\pgfpathlineto{\pgfqpoint{2.350316in}{1.199983in}}%
\pgfpathlineto{\pgfqpoint{2.323640in}{1.199601in}}%
\pgfpathlineto{\pgfqpoint{2.296965in}{1.198272in}}%
\pgfpathlineto{\pgfqpoint{2.270289in}{1.198402in}}%
\pgfpathlineto{\pgfqpoint{2.243613in}{1.195231in}}%
\pgfpathlineto{\pgfqpoint{2.216937in}{1.196278in}}%
\pgfpathlineto{\pgfqpoint{2.190261in}{1.197044in}}%
\pgfpathlineto{\pgfqpoint{2.163586in}{1.188107in}}%
\pgfpathlineto{\pgfqpoint{2.136910in}{1.193883in}}%
\pgfpathlineto{\pgfqpoint{2.110234in}{1.190688in}}%
\pgfpathlineto{\pgfqpoint{2.083558in}{1.187801in}}%
\pgfpathlineto{\pgfqpoint{2.056882in}{1.182038in}}%
\pgfpathlineto{\pgfqpoint{2.030207in}{1.179663in}}%
\pgfpathlineto{\pgfqpoint{2.003531in}{1.175471in}}%
\pgfpathlineto{\pgfqpoint{1.976855in}{1.173569in}}%
\pgfpathlineto{\pgfqpoint{1.950179in}{1.171307in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{1.167550in}}%
\pgfpathlineto{\pgfqpoint{1.896828in}{1.169205in}}%
\pgfpathlineto{\pgfqpoint{1.870152in}{1.169592in}}%
\pgfpathlineto{\pgfqpoint{1.843476in}{1.172523in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.174232in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{1.176561in}}%
\pgfpathlineto{\pgfqpoint{1.763449in}{1.177087in}}%
\pgfpathlineto{\pgfqpoint{1.736773in}{1.162153in}}%
\pgfpathlineto{\pgfqpoint{1.710097in}{1.171567in}}%
\pgfpathlineto{\pgfqpoint{1.683421in}{1.173430in}}%
\pgfpathlineto{\pgfqpoint{1.656745in}{1.180197in}}%
\pgfpathlineto{\pgfqpoint{1.630070in}{1.184096in}}%
\pgfpathlineto{\pgfqpoint{1.603394in}{1.173534in}}%
\pgfpathlineto{\pgfqpoint{1.576718in}{1.168892in}}%
\pgfpathlineto{\pgfqpoint{1.550042in}{1.170245in}}%
\pgfpathlineto{\pgfqpoint{1.523366in}{1.150781in}}%
\pgfpathlineto{\pgfqpoint{1.496691in}{1.167393in}}%
\pgfpathlineto{\pgfqpoint{1.470015in}{1.167529in}}%
\pgfpathlineto{\pgfqpoint{1.443339in}{1.169343in}}%
\pgfpathlineto{\pgfqpoint{1.416663in}{1.019858in}}%
\pgfpathlineto{\pgfqpoint{1.389987in}{1.046574in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.096125in}}%
\pgfpathlineto{\pgfqpoint{1.336636in}{1.207991in}}%
\pgfpathlineto{\pgfqpoint{1.309960in}{1.159677in}}%
\pgfpathlineto{\pgfqpoint{1.283284in}{1.180452in}}%
\pgfpathlineto{\pgfqpoint{1.256608in}{1.175637in}}%
\pgfpathlineto{\pgfqpoint{1.229933in}{1.168840in}}%
\pgfpathlineto{\pgfqpoint{1.203257in}{1.176117in}}%
\pgfpathlineto{\pgfqpoint{1.176581in}{1.173447in}}%
\pgfpathlineto{\pgfqpoint{1.149905in}{1.172035in}}%
\pgfpathlineto{\pgfqpoint{1.123229in}{1.176480in}}%
\pgfpathlineto{\pgfqpoint{1.096554in}{1.191235in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{1.173280in}}%
\pgfpathlineto{\pgfqpoint{1.043202in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{1.043202in}{0.742955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.043202in}{1.191656in}}{\pgfqpoint{6.351686in}{1.577369in}}{%
\pgfpathmoveto{\pgfqpoint{1.043202in}{1.231581in}}%
\pgfpathlineto{\pgfqpoint{1.043202in}{1.577369in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{1.252815in}}%
\pgfpathlineto{\pgfqpoint{1.096554in}{1.212454in}}%
\pgfpathlineto{\pgfqpoint{1.123229in}{1.202127in}}%
\pgfpathlineto{\pgfqpoint{1.149905in}{1.199347in}}%
\pgfpathlineto{\pgfqpoint{1.176581in}{1.198716in}}%
\pgfpathlineto{\pgfqpoint{1.203257in}{1.197811in}}%
\pgfpathlineto{\pgfqpoint{1.229933in}{1.199284in}}%
\pgfpathlineto{\pgfqpoint{1.256608in}{1.203459in}}%
\pgfpathlineto{\pgfqpoint{1.283284in}{1.206975in}}%
\pgfpathlineto{\pgfqpoint{1.309960in}{1.212247in}}%
\pgfpathlineto{\pgfqpoint{1.336636in}{1.216698in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.220318in}}%
\pgfpathlineto{\pgfqpoint{1.389987in}{1.223493in}}%
\pgfpathlineto{\pgfqpoint{1.416663in}{1.226826in}}%
\pgfpathlineto{\pgfqpoint{1.443339in}{1.226069in}}%
\pgfpathlineto{\pgfqpoint{1.470015in}{1.227859in}}%
\pgfpathlineto{\pgfqpoint{1.496691in}{1.228549in}}%
\pgfpathlineto{\pgfqpoint{1.523366in}{1.232362in}}%
\pgfpathlineto{\pgfqpoint{1.550042in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{1.576718in}{1.229874in}}%
\pgfpathlineto{\pgfqpoint{1.603394in}{1.229311in}}%
\pgfpathlineto{\pgfqpoint{1.630070in}{1.229801in}}%
\pgfpathlineto{\pgfqpoint{1.656745in}{1.231660in}}%
\pgfpathlineto{\pgfqpoint{1.683421in}{1.231257in}}%
\pgfpathlineto{\pgfqpoint{1.710097in}{1.233281in}}%
\pgfpathlineto{\pgfqpoint{1.736773in}{1.232561in}}%
\pgfpathlineto{\pgfqpoint{1.763449in}{1.232564in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{1.232445in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.231945in}}%
\pgfpathlineto{\pgfqpoint{1.843476in}{1.233577in}}%
\pgfpathlineto{\pgfqpoint{1.870152in}{1.233510in}}%
\pgfpathlineto{\pgfqpoint{1.896828in}{1.232890in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{1.235173in}}%
\pgfpathlineto{\pgfqpoint{1.950179in}{1.232882in}}%
\pgfpathlineto{\pgfqpoint{1.976855in}{1.233362in}}%
\pgfpathlineto{\pgfqpoint{2.003531in}{1.233772in}}%
\pgfpathlineto{\pgfqpoint{2.030207in}{1.234510in}}%
\pgfpathlineto{\pgfqpoint{2.056882in}{1.235435in}}%
\pgfpathlineto{\pgfqpoint{2.083558in}{1.236473in}}%
\pgfpathlineto{\pgfqpoint{2.110234in}{1.236335in}}%
\pgfpathlineto{\pgfqpoint{2.136910in}{1.235856in}}%
\pgfpathlineto{\pgfqpoint{2.163586in}{1.235770in}}%
\pgfpathlineto{\pgfqpoint{2.190261in}{1.234545in}}%
\pgfpathlineto{\pgfqpoint{2.216937in}{1.237891in}}%
\pgfpathlineto{\pgfqpoint{2.243613in}{1.237982in}}%
\pgfpathlineto{\pgfqpoint{2.270289in}{1.238372in}}%
\pgfpathlineto{\pgfqpoint{2.296965in}{1.238621in}}%
\pgfpathlineto{\pgfqpoint{2.323640in}{1.236290in}}%
\pgfpathlineto{\pgfqpoint{2.350316in}{1.239268in}}%
\pgfpathlineto{\pgfqpoint{2.376992in}{1.236650in}}%
\pgfpathlineto{\pgfqpoint{2.403668in}{1.237909in}}%
\pgfpathlineto{\pgfqpoint{2.430344in}{1.238406in}}%
\pgfpathlineto{\pgfqpoint{2.457019in}{1.239990in}}%
\pgfpathlineto{\pgfqpoint{2.483695in}{1.239696in}}%
\pgfpathlineto{\pgfqpoint{2.510371in}{1.237383in}}%
\pgfpathlineto{\pgfqpoint{2.537047in}{1.240847in}}%
\pgfpathlineto{\pgfqpoint{2.563723in}{1.240172in}}%
\pgfpathlineto{\pgfqpoint{2.590398in}{1.238763in}}%
\pgfpathlineto{\pgfqpoint{2.617074in}{1.240958in}}%
\pgfpathlineto{\pgfqpoint{2.643750in}{1.240794in}}%
\pgfpathlineto{\pgfqpoint{2.670426in}{1.241660in}}%
\pgfpathlineto{\pgfqpoint{2.697102in}{1.241286in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{1.243587in}}%
\pgfpathlineto{\pgfqpoint{2.750453in}{1.241050in}}%
\pgfpathlineto{\pgfqpoint{2.777129in}{1.240434in}}%
\pgfpathlineto{\pgfqpoint{2.803805in}{1.240457in}}%
\pgfpathlineto{\pgfqpoint{2.830481in}{1.240231in}}%
\pgfpathlineto{\pgfqpoint{2.857156in}{1.240273in}}%
\pgfpathlineto{\pgfqpoint{2.883832in}{1.241452in}}%
\pgfpathlineto{\pgfqpoint{2.910508in}{1.240435in}}%
\pgfpathlineto{\pgfqpoint{2.937184in}{1.242601in}}%
\pgfpathlineto{\pgfqpoint{2.963860in}{1.239854in}}%
\pgfpathlineto{\pgfqpoint{2.990535in}{1.240212in}}%
\pgfpathlineto{\pgfqpoint{3.017211in}{1.241264in}}%
\pgfpathlineto{\pgfqpoint{3.043887in}{1.241979in}}%
\pgfpathlineto{\pgfqpoint{3.070563in}{1.241984in}}%
\pgfpathlineto{\pgfqpoint{3.097239in}{1.241553in}}%
\pgfpathlineto{\pgfqpoint{3.123914in}{1.241609in}}%
\pgfpathlineto{\pgfqpoint{3.150590in}{1.242529in}}%
\pgfpathlineto{\pgfqpoint{3.177266in}{1.243947in}}%
\pgfpathlineto{\pgfqpoint{3.203942in}{1.241636in}}%
\pgfpathlineto{\pgfqpoint{3.230618in}{1.242206in}}%
\pgfpathlineto{\pgfqpoint{3.257293in}{1.242829in}}%
\pgfpathlineto{\pgfqpoint{3.283969in}{1.242424in}}%
\pgfpathlineto{\pgfqpoint{3.310645in}{1.242747in}}%
\pgfpathlineto{\pgfqpoint{3.337321in}{1.242928in}}%
\pgfpathlineto{\pgfqpoint{3.363997in}{1.241554in}}%
\pgfpathlineto{\pgfqpoint{3.390672in}{1.240285in}}%
\pgfpathlineto{\pgfqpoint{3.417348in}{1.241010in}}%
\pgfpathlineto{\pgfqpoint{3.444024in}{1.242500in}}%
\pgfpathlineto{\pgfqpoint{3.470700in}{1.242844in}}%
\pgfpathlineto{\pgfqpoint{3.497376in}{1.244332in}}%
\pgfpathlineto{\pgfqpoint{3.524051in}{1.240367in}}%
\pgfpathlineto{\pgfqpoint{3.550727in}{1.241211in}}%
\pgfpathlineto{\pgfqpoint{3.577403in}{1.243062in}}%
\pgfpathlineto{\pgfqpoint{3.604079in}{1.243776in}}%
\pgfpathlineto{\pgfqpoint{3.630755in}{1.241720in}}%
\pgfpathlineto{\pgfqpoint{3.657430in}{1.244276in}}%
\pgfpathlineto{\pgfqpoint{3.684106in}{1.242240in}}%
\pgfpathlineto{\pgfqpoint{3.710782in}{1.245154in}}%
\pgfpathlineto{\pgfqpoint{3.737458in}{1.243024in}}%
\pgfpathlineto{\pgfqpoint{3.764134in}{1.244734in}}%
\pgfpathlineto{\pgfqpoint{3.790809in}{1.243962in}}%
\pgfpathlineto{\pgfqpoint{3.817485in}{1.244553in}}%
\pgfpathlineto{\pgfqpoint{3.844161in}{1.244454in}}%
\pgfpathlineto{\pgfqpoint{3.870837in}{1.242669in}}%
\pgfpathlineto{\pgfqpoint{3.897513in}{1.244171in}}%
\pgfpathlineto{\pgfqpoint{3.924189in}{1.244765in}}%
\pgfpathlineto{\pgfqpoint{3.950864in}{1.245342in}}%
\pgfpathlineto{\pgfqpoint{3.977540in}{1.246991in}}%
\pgfpathlineto{\pgfqpoint{4.004216in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{4.030892in}{1.247507in}}%
\pgfpathlineto{\pgfqpoint{4.057568in}{1.248963in}}%
\pgfpathlineto{\pgfqpoint{4.084243in}{1.243790in}}%
\pgfpathlineto{\pgfqpoint{4.110919in}{1.244447in}}%
\pgfpathlineto{\pgfqpoint{4.137595in}{1.247057in}}%
\pgfpathlineto{\pgfqpoint{4.164271in}{1.247991in}}%
\pgfpathlineto{\pgfqpoint{4.190947in}{1.249327in}}%
\pgfpathlineto{\pgfqpoint{4.217622in}{1.245298in}}%
\pgfpathlineto{\pgfqpoint{4.244298in}{1.248375in}}%
\pgfpathlineto{\pgfqpoint{4.270974in}{1.248031in}}%
\pgfpathlineto{\pgfqpoint{4.297650in}{1.250785in}}%
\pgfpathlineto{\pgfqpoint{4.324326in}{1.247212in}}%
\pgfpathlineto{\pgfqpoint{4.351001in}{1.249473in}}%
\pgfpathlineto{\pgfqpoint{4.377677in}{1.248315in}}%
\pgfpathlineto{\pgfqpoint{4.404353in}{1.248390in}}%
\pgfpathlineto{\pgfqpoint{4.431029in}{1.251517in}}%
\pgfpathlineto{\pgfqpoint{4.457705in}{1.250402in}}%
\pgfpathlineto{\pgfqpoint{4.484380in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{4.511056in}{1.251233in}}%
\pgfpathlineto{\pgfqpoint{4.537732in}{1.246779in}}%
\pgfpathlineto{\pgfqpoint{4.564408in}{1.251288in}}%
\pgfpathlineto{\pgfqpoint{4.591084in}{1.249589in}}%
\pgfpathlineto{\pgfqpoint{4.617759in}{1.250495in}}%
\pgfpathlineto{\pgfqpoint{4.644435in}{1.254117in}}%
\pgfpathlineto{\pgfqpoint{4.671111in}{1.253910in}}%
\pgfpathlineto{\pgfqpoint{4.697787in}{1.253209in}}%
\pgfpathlineto{\pgfqpoint{4.724463in}{1.254531in}}%
\pgfpathlineto{\pgfqpoint{4.751138in}{1.252617in}}%
\pgfpathlineto{\pgfqpoint{4.777814in}{1.253308in}}%
\pgfpathlineto{\pgfqpoint{4.804490in}{1.253945in}}%
\pgfpathlineto{\pgfqpoint{4.831166in}{1.253300in}}%
\pgfpathlineto{\pgfqpoint{4.857842in}{1.255578in}}%
\pgfpathlineto{\pgfqpoint{4.884517in}{1.254378in}}%
\pgfpathlineto{\pgfqpoint{4.911193in}{1.257305in}}%
\pgfpathlineto{\pgfqpoint{4.937869in}{1.255176in}}%
\pgfpathlineto{\pgfqpoint{4.964545in}{1.259090in}}%
\pgfpathlineto{\pgfqpoint{4.991221in}{1.259611in}}%
\pgfpathlineto{\pgfqpoint{5.017896in}{1.257631in}}%
\pgfpathlineto{\pgfqpoint{5.044572in}{1.259791in}}%
\pgfpathlineto{\pgfqpoint{5.071248in}{1.257805in}}%
\pgfpathlineto{\pgfqpoint{5.097924in}{1.259446in}}%
\pgfpathlineto{\pgfqpoint{5.124600in}{1.262658in}}%
\pgfpathlineto{\pgfqpoint{5.151275in}{1.261896in}}%
\pgfpathlineto{\pgfqpoint{5.177951in}{1.265794in}}%
\pgfpathlineto{\pgfqpoint{5.204627in}{1.259804in}}%
\pgfpathlineto{\pgfqpoint{5.231303in}{1.260279in}}%
\pgfpathlineto{\pgfqpoint{5.257979in}{1.264228in}}%
\pgfpathlineto{\pgfqpoint{5.284654in}{1.266754in}}%
\pgfpathlineto{\pgfqpoint{5.311330in}{1.263821in}}%
\pgfpathlineto{\pgfqpoint{5.338006in}{1.264754in}}%
\pgfpathlineto{\pgfqpoint{5.364682in}{1.266836in}}%
\pgfpathlineto{\pgfqpoint{5.391358in}{1.270002in}}%
\pgfpathlineto{\pgfqpoint{5.418033in}{1.268926in}}%
\pgfpathlineto{\pgfqpoint{5.444709in}{1.268955in}}%
\pgfpathlineto{\pgfqpoint{5.471385in}{1.269888in}}%
\pgfpathlineto{\pgfqpoint{5.498061in}{1.272526in}}%
\pgfpathlineto{\pgfqpoint{5.524737in}{1.272614in}}%
\pgfpathlineto{\pgfqpoint{5.551412in}{1.273443in}}%
\pgfpathlineto{\pgfqpoint{5.578088in}{1.273455in}}%
\pgfpathlineto{\pgfqpoint{5.604764in}{1.274002in}}%
\pgfpathlineto{\pgfqpoint{5.631440in}{1.274937in}}%
\pgfpathlineto{\pgfqpoint{5.658116in}{1.279501in}}%
\pgfpathlineto{\pgfqpoint{5.684791in}{1.278203in}}%
\pgfpathlineto{\pgfqpoint{5.711467in}{1.280711in}}%
\pgfpathlineto{\pgfqpoint{5.738143in}{1.280329in}}%
\pgfpathlineto{\pgfqpoint{5.764819in}{1.283368in}}%
\pgfpathlineto{\pgfqpoint{5.791495in}{1.283183in}}%
\pgfpathlineto{\pgfqpoint{5.818170in}{1.284340in}}%
\pgfpathlineto{\pgfqpoint{5.844846in}{1.286662in}}%
\pgfpathlineto{\pgfqpoint{5.871522in}{1.287217in}}%
\pgfpathlineto{\pgfqpoint{5.898198in}{1.289869in}}%
\pgfpathlineto{\pgfqpoint{5.924874in}{1.290743in}}%
\pgfpathlineto{\pgfqpoint{5.951549in}{1.294402in}}%
\pgfpathlineto{\pgfqpoint{5.978225in}{1.288964in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{1.294294in}}%
\pgfpathlineto{\pgfqpoint{6.031577in}{1.293221in}}%
\pgfpathlineto{\pgfqpoint{6.058253in}{1.296921in}}%
\pgfpathlineto{\pgfqpoint{6.084928in}{1.297336in}}%
\pgfpathlineto{\pgfqpoint{6.111604in}{1.299960in}}%
\pgfpathlineto{\pgfqpoint{6.138280in}{1.297905in}}%
\pgfpathlineto{\pgfqpoint{6.164956in}{1.300639in}}%
\pgfpathlineto{\pgfqpoint{6.191632in}{1.300343in}}%
\pgfpathlineto{\pgfqpoint{6.218307in}{1.302385in}}%
\pgfpathlineto{\pgfqpoint{6.244983in}{1.302418in}}%
\pgfpathlineto{\pgfqpoint{6.271659in}{1.302314in}}%
\pgfpathlineto{\pgfqpoint{6.298335in}{1.303288in}}%
\pgfpathlineto{\pgfqpoint{6.325011in}{1.303269in}}%
\pgfpathlineto{\pgfqpoint{6.351686in}{1.303208in}}%
\pgfpathlineto{\pgfqpoint{6.351686in}{1.294551in}}%
\pgfpathlineto{\pgfqpoint{6.351686in}{1.294551in}}%
\pgfpathlineto{\pgfqpoint{6.325011in}{1.294786in}}%
\pgfpathlineto{\pgfqpoint{6.298335in}{1.294642in}}%
\pgfpathlineto{\pgfqpoint{6.271659in}{1.293763in}}%
\pgfpathlineto{\pgfqpoint{6.244983in}{1.293313in}}%
\pgfpathlineto{\pgfqpoint{6.218307in}{1.293819in}}%
\pgfpathlineto{\pgfqpoint{6.191632in}{1.291664in}}%
\pgfpathlineto{\pgfqpoint{6.164956in}{1.291369in}}%
\pgfpathlineto{\pgfqpoint{6.138280in}{1.289631in}}%
\pgfpathlineto{\pgfqpoint{6.111604in}{1.290631in}}%
\pgfpathlineto{\pgfqpoint{6.084928in}{1.288311in}}%
\pgfpathlineto{\pgfqpoint{6.058253in}{1.288207in}}%
\pgfpathlineto{\pgfqpoint{6.031577in}{1.283619in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{1.285001in}}%
\pgfpathlineto{\pgfqpoint{5.978225in}{1.280501in}}%
\pgfpathlineto{\pgfqpoint{5.951549in}{1.282757in}}%
\pgfpathlineto{\pgfqpoint{5.924874in}{1.281579in}}%
\pgfpathlineto{\pgfqpoint{5.898198in}{1.279991in}}%
\pgfpathlineto{\pgfqpoint{5.871522in}{1.276999in}}%
\pgfpathlineto{\pgfqpoint{5.844846in}{1.274454in}}%
\pgfpathlineto{\pgfqpoint{5.818170in}{1.272405in}}%
\pgfpathlineto{\pgfqpoint{5.791495in}{1.272851in}}%
\pgfpathlineto{\pgfqpoint{5.764819in}{1.272100in}}%
\pgfpathlineto{\pgfqpoint{5.738143in}{1.267284in}}%
\pgfpathlineto{\pgfqpoint{5.711467in}{1.268718in}}%
\pgfpathlineto{\pgfqpoint{5.684791in}{1.266069in}}%
\pgfpathlineto{\pgfqpoint{5.658116in}{1.268844in}}%
\pgfpathlineto{\pgfqpoint{5.631440in}{1.263368in}}%
\pgfpathlineto{\pgfqpoint{5.604764in}{1.263190in}}%
\pgfpathlineto{\pgfqpoint{5.578088in}{1.260589in}}%
\pgfpathlineto{\pgfqpoint{5.551412in}{1.263361in}}%
\pgfpathlineto{\pgfqpoint{5.524737in}{1.262730in}}%
\pgfpathlineto{\pgfqpoint{5.498061in}{1.261109in}}%
\pgfpathlineto{\pgfqpoint{5.471385in}{1.260241in}}%
\pgfpathlineto{\pgfqpoint{5.444709in}{1.257576in}}%
\pgfpathlineto{\pgfqpoint{5.418033in}{1.257792in}}%
\pgfpathlineto{\pgfqpoint{5.391358in}{1.255983in}}%
\pgfpathlineto{\pgfqpoint{5.364682in}{1.257330in}}%
\pgfpathlineto{\pgfqpoint{5.338006in}{1.251968in}}%
\pgfpathlineto{\pgfqpoint{5.311330in}{1.251736in}}%
\pgfpathlineto{\pgfqpoint{5.284654in}{1.255862in}}%
\pgfpathlineto{\pgfqpoint{5.257979in}{1.252136in}}%
\pgfpathlineto{\pgfqpoint{5.231303in}{1.247999in}}%
\pgfpathlineto{\pgfqpoint{5.204627in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{5.177951in}{1.250433in}}%
\pgfpathlineto{\pgfqpoint{5.151275in}{1.249969in}}%
\pgfpathlineto{\pgfqpoint{5.124600in}{1.250028in}}%
\pgfpathlineto{\pgfqpoint{5.097924in}{1.247470in}}%
\pgfpathlineto{\pgfqpoint{5.071248in}{1.248258in}}%
\pgfpathlineto{\pgfqpoint{5.044572in}{1.246678in}}%
\pgfpathlineto{\pgfqpoint{5.017896in}{1.243371in}}%
\pgfpathlineto{\pgfqpoint{4.991221in}{1.247447in}}%
\pgfpathlineto{\pgfqpoint{4.964545in}{1.241735in}}%
\pgfpathlineto{\pgfqpoint{4.937869in}{1.240388in}}%
\pgfpathlineto{\pgfqpoint{4.911193in}{1.242864in}}%
\pgfpathlineto{\pgfqpoint{4.884517in}{1.243830in}}%
\pgfpathlineto{\pgfqpoint{4.857842in}{1.245201in}}%
\pgfpathlineto{\pgfqpoint{4.831166in}{1.240863in}}%
\pgfpathlineto{\pgfqpoint{4.804490in}{1.242402in}}%
\pgfpathlineto{\pgfqpoint{4.777814in}{1.241207in}}%
\pgfpathlineto{\pgfqpoint{4.751138in}{1.240259in}}%
\pgfpathlineto{\pgfqpoint{4.724463in}{1.240510in}}%
\pgfpathlineto{\pgfqpoint{4.697787in}{1.241103in}}%
\pgfpathlineto{\pgfqpoint{4.671111in}{1.240425in}}%
\pgfpathlineto{\pgfqpoint{4.644435in}{1.241094in}}%
\pgfpathlineto{\pgfqpoint{4.617759in}{1.237675in}}%
\pgfpathlineto{\pgfqpoint{4.591084in}{1.235076in}}%
\pgfpathlineto{\pgfqpoint{4.564408in}{1.238553in}}%
\pgfpathlineto{\pgfqpoint{4.537732in}{1.231700in}}%
\pgfpathlineto{\pgfqpoint{4.511056in}{1.234171in}}%
\pgfpathlineto{\pgfqpoint{4.484380in}{1.236042in}}%
\pgfpathlineto{\pgfqpoint{4.457705in}{1.237148in}}%
\pgfpathlineto{\pgfqpoint{4.431029in}{1.236498in}}%
\pgfpathlineto{\pgfqpoint{4.404353in}{1.237629in}}%
\pgfpathlineto{\pgfqpoint{4.377677in}{1.236531in}}%
\pgfpathlineto{\pgfqpoint{4.351001in}{1.234998in}}%
\pgfpathlineto{\pgfqpoint{4.324326in}{1.233227in}}%
\pgfpathlineto{\pgfqpoint{4.297650in}{1.233841in}}%
\pgfpathlineto{\pgfqpoint{4.270974in}{1.234532in}}%
\pgfpathlineto{\pgfqpoint{4.244298in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{4.217622in}{1.233126in}}%
\pgfpathlineto{\pgfqpoint{4.190947in}{1.235059in}}%
\pgfpathlineto{\pgfqpoint{4.164271in}{1.233259in}}%
\pgfpathlineto{\pgfqpoint{4.137595in}{1.232139in}}%
\pgfpathlineto{\pgfqpoint{4.110919in}{1.231947in}}%
\pgfpathlineto{\pgfqpoint{4.084243in}{1.229918in}}%
\pgfpathlineto{\pgfqpoint{4.057568in}{1.235494in}}%
\pgfpathlineto{\pgfqpoint{4.030892in}{1.234122in}}%
\pgfpathlineto{\pgfqpoint{4.004216in}{1.232252in}}%
\pgfpathlineto{\pgfqpoint{3.977540in}{1.233331in}}%
\pgfpathlineto{\pgfqpoint{3.950864in}{1.230971in}}%
\pgfpathlineto{\pgfqpoint{3.924189in}{1.228871in}}%
\pgfpathlineto{\pgfqpoint{3.897513in}{1.228459in}}%
\pgfpathlineto{\pgfqpoint{3.870837in}{1.229645in}}%
\pgfpathlineto{\pgfqpoint{3.844161in}{1.232485in}}%
\pgfpathlineto{\pgfqpoint{3.817485in}{1.230527in}}%
\pgfpathlineto{\pgfqpoint{3.790809in}{1.230893in}}%
\pgfpathlineto{\pgfqpoint{3.764134in}{1.232139in}}%
\pgfpathlineto{\pgfqpoint{3.737458in}{1.229831in}}%
\pgfpathlineto{\pgfqpoint{3.710782in}{1.231777in}}%
\pgfpathlineto{\pgfqpoint{3.684106in}{1.229942in}}%
\pgfpathlineto{\pgfqpoint{3.657430in}{1.228927in}}%
\pgfpathlineto{\pgfqpoint{3.630755in}{1.228851in}}%
\pgfpathlineto{\pgfqpoint{3.604079in}{1.231509in}}%
\pgfpathlineto{\pgfqpoint{3.577403in}{1.226697in}}%
\pgfpathlineto{\pgfqpoint{3.550727in}{1.229611in}}%
\pgfpathlineto{\pgfqpoint{3.524051in}{1.227514in}}%
\pgfpathlineto{\pgfqpoint{3.497376in}{1.230879in}}%
\pgfpathlineto{\pgfqpoint{3.470700in}{1.226600in}}%
\pgfpathlineto{\pgfqpoint{3.444024in}{1.228918in}}%
\pgfpathlineto{\pgfqpoint{3.417348in}{1.227234in}}%
\pgfpathlineto{\pgfqpoint{3.390672in}{1.227024in}}%
\pgfpathlineto{\pgfqpoint{3.363997in}{1.223083in}}%
\pgfpathlineto{\pgfqpoint{3.337321in}{1.228657in}}%
\pgfpathlineto{\pgfqpoint{3.310645in}{1.226962in}}%
\pgfpathlineto{\pgfqpoint{3.283969in}{1.227575in}}%
\pgfpathlineto{\pgfqpoint{3.257293in}{1.230549in}}%
\pgfpathlineto{\pgfqpoint{3.230618in}{1.231044in}}%
\pgfpathlineto{\pgfqpoint{3.203942in}{1.228583in}}%
\pgfpathlineto{\pgfqpoint{3.177266in}{1.229794in}}%
\pgfpathlineto{\pgfqpoint{3.150590in}{1.229723in}}%
\pgfpathlineto{\pgfqpoint{3.123914in}{1.229650in}}%
\pgfpathlineto{\pgfqpoint{3.097239in}{1.230044in}}%
\pgfpathlineto{\pgfqpoint{3.070563in}{1.224268in}}%
\pgfpathlineto{\pgfqpoint{3.043887in}{1.229196in}}%
\pgfpathlineto{\pgfqpoint{3.017211in}{1.227773in}}%
\pgfpathlineto{\pgfqpoint{2.990535in}{1.226184in}}%
\pgfpathlineto{\pgfqpoint{2.963860in}{1.226921in}}%
\pgfpathlineto{\pgfqpoint{2.937184in}{1.228474in}}%
\pgfpathlineto{\pgfqpoint{2.910508in}{1.225389in}}%
\pgfpathlineto{\pgfqpoint{2.883832in}{1.230354in}}%
\pgfpathlineto{\pgfqpoint{2.857156in}{1.226413in}}%
\pgfpathlineto{\pgfqpoint{2.830481in}{1.225348in}}%
\pgfpathlineto{\pgfqpoint{2.803805in}{1.227413in}}%
\pgfpathlineto{\pgfqpoint{2.777129in}{1.224885in}}%
\pgfpathlineto{\pgfqpoint{2.750453in}{1.226280in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{1.226062in}}%
\pgfpathlineto{\pgfqpoint{2.697102in}{1.227827in}}%
\pgfpathlineto{\pgfqpoint{2.670426in}{1.225668in}}%
\pgfpathlineto{\pgfqpoint{2.643750in}{1.227183in}}%
\pgfpathlineto{\pgfqpoint{2.617074in}{1.226347in}}%
\pgfpathlineto{\pgfqpoint{2.590398in}{1.226980in}}%
\pgfpathlineto{\pgfqpoint{2.563723in}{1.226297in}}%
\pgfpathlineto{\pgfqpoint{2.537047in}{1.226298in}}%
\pgfpathlineto{\pgfqpoint{2.510371in}{1.222289in}}%
\pgfpathlineto{\pgfqpoint{2.483695in}{1.224802in}}%
\pgfpathlineto{\pgfqpoint{2.457019in}{1.226585in}}%
\pgfpathlineto{\pgfqpoint{2.430344in}{1.223962in}}%
\pgfpathlineto{\pgfqpoint{2.403668in}{1.223385in}}%
\pgfpathlineto{\pgfqpoint{2.376992in}{1.222473in}}%
\pgfpathlineto{\pgfqpoint{2.350316in}{1.224407in}}%
\pgfpathlineto{\pgfqpoint{2.323640in}{1.224001in}}%
\pgfpathlineto{\pgfqpoint{2.296965in}{1.223793in}}%
\pgfpathlineto{\pgfqpoint{2.270289in}{1.223562in}}%
\pgfpathlineto{\pgfqpoint{2.243613in}{1.223661in}}%
\pgfpathlineto{\pgfqpoint{2.216937in}{1.224299in}}%
\pgfpathlineto{\pgfqpoint{2.190261in}{1.222269in}}%
\pgfpathlineto{\pgfqpoint{2.163586in}{1.220565in}}%
\pgfpathlineto{\pgfqpoint{2.136910in}{1.222229in}}%
\pgfpathlineto{\pgfqpoint{2.110234in}{1.222271in}}%
\pgfpathlineto{\pgfqpoint{2.083558in}{1.222112in}}%
\pgfpathlineto{\pgfqpoint{2.056882in}{1.222726in}}%
\pgfpathlineto{\pgfqpoint{2.030207in}{1.221052in}}%
\pgfpathlineto{\pgfqpoint{2.003531in}{1.221139in}}%
\pgfpathlineto{\pgfqpoint{1.976855in}{1.219706in}}%
\pgfpathlineto{\pgfqpoint{1.950179in}{1.218852in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{1.220448in}}%
\pgfpathlineto{\pgfqpoint{1.896828in}{1.220324in}}%
\pgfpathlineto{\pgfqpoint{1.870152in}{1.219075in}}%
\pgfpathlineto{\pgfqpoint{1.843476in}{1.219451in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.220297in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{1.218861in}}%
\pgfpathlineto{\pgfqpoint{1.763449in}{1.219632in}}%
\pgfpathlineto{\pgfqpoint{1.736773in}{1.217812in}}%
\pgfpathlineto{\pgfqpoint{1.710097in}{1.218943in}}%
\pgfpathlineto{\pgfqpoint{1.683421in}{1.219072in}}%
\pgfpathlineto{\pgfqpoint{1.656745in}{1.217822in}}%
\pgfpathlineto{\pgfqpoint{1.630070in}{1.216280in}}%
\pgfpathlineto{\pgfqpoint{1.603394in}{1.215699in}}%
\pgfpathlineto{\pgfqpoint{1.576718in}{1.217081in}}%
\pgfpathlineto{\pgfqpoint{1.550042in}{1.216479in}}%
\pgfpathlineto{\pgfqpoint{1.523366in}{1.216251in}}%
\pgfpathlineto{\pgfqpoint{1.496691in}{1.217004in}}%
\pgfpathlineto{\pgfqpoint{1.470015in}{1.215483in}}%
\pgfpathlineto{\pgfqpoint{1.443339in}{1.213928in}}%
\pgfpathlineto{\pgfqpoint{1.416663in}{1.213362in}}%
\pgfpathlineto{\pgfqpoint{1.389987in}{1.208723in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.207922in}}%
\pgfpathlineto{\pgfqpoint{1.336636in}{1.204510in}}%
\pgfpathlineto{\pgfqpoint{1.309960in}{1.202380in}}%
\pgfpathlineto{\pgfqpoint{1.283284in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{1.256608in}{1.195076in}}%
\pgfpathlineto{\pgfqpoint{1.229933in}{1.192562in}}%
\pgfpathlineto{\pgfqpoint{1.203257in}{1.191656in}}%
\pgfpathlineto{\pgfqpoint{1.176581in}{1.192156in}}%
\pgfpathlineto{\pgfqpoint{1.149905in}{1.191877in}}%
\pgfpathlineto{\pgfqpoint{1.123229in}{1.192961in}}%
\pgfpathlineto{\pgfqpoint{1.096554in}{1.197271in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{1.213938in}}%
\pgfpathlineto{\pgfqpoint{1.043202in}{1.231581in}}%
\pgfpathlineto{\pgfqpoint{1.043202in}{1.231581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043202in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.043202in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043202in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043202in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710097in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.710097in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710097in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710097in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376992in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.376992in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376992in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376992in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043887in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.043887in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043887in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043887in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710782in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.710782in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710782in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.710782in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377677in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.377677in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377677in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377677in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044572in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.044572in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044572in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.044572in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711467in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.711467in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711467in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.711467in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.378362in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.378362in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.378362in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.378362in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697444in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.620649in}}%
\pgfpathlineto{\pgfqpoint{6.617111in}{0.620649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{0.620649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351651in, y=0.567887in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{6.617111in}{1.163603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{1.163603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459676in, y=1.110842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{1.706558in}}%
\pgfpathlineto{\pgfqpoint{6.617111in}{1.706558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{1.706558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459676in, y=1.653796in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{2.249512in}}%
\pgfpathlineto{\pgfqpoint{6.617111in}{2.249512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{2.249512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459676in, y=2.196751in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{2.792467in}}%
\pgfpathlineto{\pgfqpoint{6.617111in}{2.792467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{2.792467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459676in, y=2.739705in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{3.335421in}}%
\pgfpathlineto{\pgfqpoint{6.617111in}{3.335421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.335421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459676in, y=3.282660in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{3.878376in}}%
\pgfpathlineto{\pgfqpoint{6.617111in}{3.878376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777778in}{3.878376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459676in, y=3.825614in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296096in,y=2.344722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Missalignment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.043202in}{1.651654in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{1.216584in}}%
\pgfpathlineto{\pgfqpoint{1.096554in}{1.211275in}}%
\pgfpathlineto{\pgfqpoint{1.123229in}{1.222035in}}%
\pgfpathlineto{\pgfqpoint{1.149905in}{1.236939in}}%
\pgfpathlineto{\pgfqpoint{1.229933in}{1.262683in}}%
\pgfpathlineto{\pgfqpoint{1.256608in}{1.270137in}}%
\pgfpathlineto{\pgfqpoint{1.283284in}{1.279005in}}%
\pgfpathlineto{\pgfqpoint{1.309960in}{1.291804in}}%
\pgfpathlineto{\pgfqpoint{1.336636in}{1.298525in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.303742in}}%
\pgfpathlineto{\pgfqpoint{1.389987in}{1.314150in}}%
\pgfpathlineto{\pgfqpoint{1.443339in}{1.320526in}}%
\pgfpathlineto{\pgfqpoint{1.470015in}{1.343773in}}%
\pgfpathlineto{\pgfqpoint{1.496691in}{1.350572in}}%
\pgfpathlineto{\pgfqpoint{1.523366in}{1.365442in}}%
\pgfpathlineto{\pgfqpoint{1.550042in}{1.358690in}}%
\pgfpathlineto{\pgfqpoint{1.576718in}{1.360039in}}%
\pgfpathlineto{\pgfqpoint{1.603394in}{1.367639in}}%
\pgfpathlineto{\pgfqpoint{1.630070in}{1.383974in}}%
\pgfpathlineto{\pgfqpoint{1.656745in}{1.376353in}}%
\pgfpathlineto{\pgfqpoint{1.683421in}{1.360864in}}%
\pgfpathlineto{\pgfqpoint{1.710097in}{1.380930in}}%
\pgfpathlineto{\pgfqpoint{1.736773in}{1.392112in}}%
\pgfpathlineto{\pgfqpoint{1.763449in}{1.388728in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{1.386974in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.402687in}}%
\pgfpathlineto{\pgfqpoint{1.843476in}{1.412631in}}%
\pgfpathlineto{\pgfqpoint{1.870152in}{1.403091in}}%
\pgfpathlineto{\pgfqpoint{1.896828in}{1.423086in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{1.450710in}}%
\pgfpathlineto{\pgfqpoint{1.950179in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{1.976855in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{2.003531in}{1.460630in}}%
\pgfpathlineto{\pgfqpoint{2.030207in}{1.482807in}}%
\pgfpathlineto{\pgfqpoint{2.056882in}{1.496789in}}%
\pgfpathlineto{\pgfqpoint{2.083558in}{1.483988in}}%
\pgfpathlineto{\pgfqpoint{2.110234in}{1.521043in}}%
\pgfpathlineto{\pgfqpoint{2.136910in}{1.518577in}}%
\pgfpathlineto{\pgfqpoint{2.163586in}{1.560039in}}%
\pgfpathlineto{\pgfqpoint{2.190261in}{1.569734in}}%
\pgfpathlineto{\pgfqpoint{2.216937in}{1.554575in}}%
\pgfpathlineto{\pgfqpoint{2.243613in}{1.577549in}}%
\pgfpathlineto{\pgfqpoint{2.270289in}{1.570135in}}%
\pgfpathlineto{\pgfqpoint{2.296965in}{1.610261in}}%
\pgfpathlineto{\pgfqpoint{2.323640in}{1.583499in}}%
\pgfpathlineto{\pgfqpoint{2.350316in}{1.599849in}}%
\pgfpathlineto{\pgfqpoint{2.403668in}{1.617813in}}%
\pgfpathlineto{\pgfqpoint{2.430344in}{1.613051in}}%
\pgfpathlineto{\pgfqpoint{2.457019in}{1.636952in}}%
\pgfpathlineto{\pgfqpoint{2.483695in}{1.621895in}}%
\pgfpathlineto{\pgfqpoint{2.510371in}{1.618180in}}%
\pgfpathlineto{\pgfqpoint{2.537047in}{1.636551in}}%
\pgfpathlineto{\pgfqpoint{2.563723in}{1.622772in}}%
\pgfpathlineto{\pgfqpoint{2.590398in}{1.628137in}}%
\pgfpathlineto{\pgfqpoint{2.617074in}{1.668795in}}%
\pgfpathlineto{\pgfqpoint{2.643750in}{1.655474in}}%
\pgfpathlineto{\pgfqpoint{2.670426in}{1.624783in}}%
\pgfpathlineto{\pgfqpoint{2.697102in}{1.643832in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{1.660966in}}%
\pgfpathlineto{\pgfqpoint{2.750453in}{1.635472in}}%
\pgfpathlineto{\pgfqpoint{2.777129in}{1.625883in}}%
\pgfpathlineto{\pgfqpoint{2.803805in}{1.673630in}}%
\pgfpathlineto{\pgfqpoint{2.830481in}{1.653544in}}%
\pgfpathlineto{\pgfqpoint{2.857156in}{1.613869in}}%
\pgfpathlineto{\pgfqpoint{2.883832in}{1.633968in}}%
\pgfpathlineto{\pgfqpoint{2.910508in}{1.641568in}}%
\pgfpathlineto{\pgfqpoint{2.937184in}{1.665853in}}%
\pgfpathlineto{\pgfqpoint{2.963860in}{1.683213in}}%
\pgfpathlineto{\pgfqpoint{2.990535in}{1.682318in}}%
\pgfpathlineto{\pgfqpoint{3.017211in}{1.646171in}}%
\pgfpathlineto{\pgfqpoint{3.043887in}{1.680948in}}%
\pgfpathlineto{\pgfqpoint{3.070563in}{1.675692in}}%
\pgfpathlineto{\pgfqpoint{3.097239in}{1.668907in}}%
\pgfpathlineto{\pgfqpoint{3.123914in}{1.660593in}}%
\pgfpathlineto{\pgfqpoint{3.150590in}{1.662654in}}%
\pgfpathlineto{\pgfqpoint{3.177266in}{1.639993in}}%
\pgfpathlineto{\pgfqpoint{3.203942in}{1.645688in}}%
\pgfpathlineto{\pgfqpoint{3.230618in}{1.655056in}}%
\pgfpathlineto{\pgfqpoint{3.257293in}{1.649847in}}%
\pgfpathlineto{\pgfqpoint{3.283969in}{1.642370in}}%
\pgfpathlineto{\pgfqpoint{3.310645in}{1.641291in}}%
\pgfpathlineto{\pgfqpoint{3.337321in}{1.675104in}}%
\pgfpathlineto{\pgfqpoint{3.363997in}{1.664165in}}%
\pgfpathlineto{\pgfqpoint{3.390672in}{1.658645in}}%
\pgfpathlineto{\pgfqpoint{3.417348in}{1.663748in}}%
\pgfpathlineto{\pgfqpoint{3.444024in}{1.656555in}}%
\pgfpathlineto{\pgfqpoint{3.497376in}{1.663604in}}%
\pgfpathlineto{\pgfqpoint{3.524051in}{1.686636in}}%
\pgfpathlineto{\pgfqpoint{3.550727in}{1.668699in}}%
\pgfpathlineto{\pgfqpoint{3.577403in}{1.660510in}}%
\pgfpathlineto{\pgfqpoint{3.604079in}{1.681387in}}%
\pgfpathlineto{\pgfqpoint{3.630755in}{1.643997in}}%
\pgfpathlineto{\pgfqpoint{3.657430in}{1.667868in}}%
\pgfpathlineto{\pgfqpoint{3.684106in}{1.661935in}}%
\pgfpathlineto{\pgfqpoint{3.710782in}{1.650727in}}%
\pgfpathlineto{\pgfqpoint{3.737458in}{1.689780in}}%
\pgfpathlineto{\pgfqpoint{3.764134in}{1.692033in}}%
\pgfpathlineto{\pgfqpoint{3.790809in}{1.675709in}}%
\pgfpathlineto{\pgfqpoint{3.817485in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.844161in}{1.695687in}}%
\pgfpathlineto{\pgfqpoint{3.870837in}{1.685766in}}%
\pgfpathlineto{\pgfqpoint{3.897513in}{1.708345in}}%
\pgfpathlineto{\pgfqpoint{3.924189in}{1.709261in}}%
\pgfpathlineto{\pgfqpoint{3.950864in}{1.707495in}}%
\pgfpathlineto{\pgfqpoint{3.977540in}{1.740257in}}%
\pgfpathlineto{\pgfqpoint{4.004216in}{1.737122in}}%
\pgfpathlineto{\pgfqpoint{4.030892in}{1.711490in}}%
\pgfpathlineto{\pgfqpoint{4.057568in}{1.687534in}}%
\pgfpathlineto{\pgfqpoint{4.084243in}{1.722850in}}%
\pgfpathlineto{\pgfqpoint{4.110919in}{1.749624in}}%
\pgfpathlineto{\pgfqpoint{4.137595in}{1.743926in}}%
\pgfpathlineto{\pgfqpoint{4.164271in}{1.720748in}}%
\pgfpathlineto{\pgfqpoint{4.190947in}{1.764280in}}%
\pgfpathlineto{\pgfqpoint{4.217622in}{1.756765in}}%
\pgfpathlineto{\pgfqpoint{4.270974in}{1.722711in}}%
\pgfpathlineto{\pgfqpoint{4.297650in}{1.752286in}}%
\pgfpathlineto{\pgfqpoint{4.324326in}{1.764240in}}%
\pgfpathlineto{\pgfqpoint{4.351001in}{1.768393in}}%
\pgfpathlineto{\pgfqpoint{4.377677in}{1.794570in}}%
\pgfpathlineto{\pgfqpoint{4.404353in}{1.781871in}}%
\pgfpathlineto{\pgfqpoint{4.431029in}{1.780677in}}%
\pgfpathlineto{\pgfqpoint{4.457705in}{1.785681in}}%
\pgfpathlineto{\pgfqpoint{4.484380in}{1.780853in}}%
\pgfpathlineto{\pgfqpoint{4.511056in}{1.803740in}}%
\pgfpathlineto{\pgfqpoint{4.537732in}{1.799014in}}%
\pgfpathlineto{\pgfqpoint{4.564408in}{1.813526in}}%
\pgfpathlineto{\pgfqpoint{4.591084in}{1.835688in}}%
\pgfpathlineto{\pgfqpoint{4.617759in}{1.808985in}}%
\pgfpathlineto{\pgfqpoint{4.644435in}{1.836741in}}%
\pgfpathlineto{\pgfqpoint{4.671111in}{1.795442in}}%
\pgfpathlineto{\pgfqpoint{4.697787in}{1.817204in}}%
\pgfpathlineto{\pgfqpoint{4.724463in}{1.867439in}}%
\pgfpathlineto{\pgfqpoint{4.751138in}{1.853423in}}%
\pgfpathlineto{\pgfqpoint{4.777814in}{1.864990in}}%
\pgfpathlineto{\pgfqpoint{4.804490in}{1.892500in}}%
\pgfpathlineto{\pgfqpoint{4.831166in}{1.908028in}}%
\pgfpathlineto{\pgfqpoint{4.857842in}{1.860895in}}%
\pgfpathlineto{\pgfqpoint{4.884517in}{1.915257in}}%
\pgfpathlineto{\pgfqpoint{4.911193in}{1.965384in}}%
\pgfpathlineto{\pgfqpoint{4.937869in}{1.988426in}}%
\pgfpathlineto{\pgfqpoint{4.991221in}{2.154392in}}%
\pgfpathlineto{\pgfqpoint{5.017896in}{2.241527in}}%
\pgfpathlineto{\pgfqpoint{5.044572in}{2.434620in}}%
\pgfpathlineto{\pgfqpoint{5.071248in}{2.812461in}}%
\pgfpathlineto{\pgfqpoint{5.097924in}{3.663952in}}%
\pgfpathlineto{\pgfqpoint{5.124600in}{3.723211in}}%
\pgfpathlineto{\pgfqpoint{5.151275in}{3.769500in}}%
\pgfpathlineto{\pgfqpoint{5.177951in}{3.793326in}}%
\pgfpathlineto{\pgfqpoint{5.204627in}{3.478032in}}%
\pgfpathlineto{\pgfqpoint{5.231303in}{3.594062in}}%
\pgfpathlineto{\pgfqpoint{5.257979in}{3.763114in}}%
\pgfpathlineto{\pgfqpoint{5.284654in}{3.881334in}}%
\pgfpathlineto{\pgfqpoint{5.311330in}{3.889440in}}%
\pgfpathlineto{\pgfqpoint{5.364682in}{3.884505in}}%
\pgfpathlineto{\pgfqpoint{5.391358in}{3.887793in}}%
\pgfpathlineto{\pgfqpoint{5.418033in}{3.884944in}}%
\pgfpathlineto{\pgfqpoint{5.444709in}{3.892096in}}%
\pgfpathlineto{\pgfqpoint{5.471385in}{3.880893in}}%
\pgfpathlineto{\pgfqpoint{5.498061in}{3.887320in}}%
\pgfpathlineto{\pgfqpoint{5.524737in}{3.889597in}}%
\pgfpathlineto{\pgfqpoint{5.551412in}{3.914517in}}%
\pgfpathlineto{\pgfqpoint{5.578088in}{3.915189in}}%
\pgfpathlineto{\pgfqpoint{5.604764in}{3.917969in}}%
\pgfpathlineto{\pgfqpoint{5.631440in}{3.890866in}}%
\pgfpathlineto{\pgfqpoint{5.658116in}{3.894332in}}%
\pgfpathlineto{\pgfqpoint{5.684791in}{3.885830in}}%
\pgfpathlineto{\pgfqpoint{5.711467in}{3.898266in}}%
\pgfpathlineto{\pgfqpoint{5.738143in}{3.896915in}}%
\pgfpathlineto{\pgfqpoint{5.764819in}{3.896894in}}%
\pgfpathlineto{\pgfqpoint{5.791495in}{3.895313in}}%
\pgfpathlineto{\pgfqpoint{5.818170in}{3.907741in}}%
\pgfpathlineto{\pgfqpoint{5.844846in}{3.902183in}}%
\pgfpathlineto{\pgfqpoint{5.871522in}{3.911425in}}%
\pgfpathlineto{\pgfqpoint{5.898198in}{3.914689in}}%
\pgfpathlineto{\pgfqpoint{5.924874in}{3.911484in}}%
\pgfpathlineto{\pgfqpoint{5.951549in}{3.921564in}}%
\pgfpathlineto{\pgfqpoint{5.978225in}{3.916603in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{3.917029in}}%
\pgfpathlineto{\pgfqpoint{6.031577in}{3.921182in}}%
\pgfpathlineto{\pgfqpoint{6.058253in}{3.919353in}}%
\pgfpathlineto{\pgfqpoint{6.084928in}{3.923409in}}%
\pgfpathlineto{\pgfqpoint{6.138280in}{3.921279in}}%
\pgfpathlineto{\pgfqpoint{6.191632in}{3.925815in}}%
\pgfpathlineto{\pgfqpoint{6.244983in}{3.926579in}}%
\pgfpathlineto{\pgfqpoint{6.325011in}{3.926466in}}%
\pgfpathlineto{\pgfqpoint{6.351686in}{3.924977in}}%
\pgfpathlineto{\pgfqpoint{6.351686in}{3.924977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.043202in}{1.481797in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{1.201803in}}%
\pgfpathlineto{\pgfqpoint{1.096554in}{1.243282in}}%
\pgfpathlineto{\pgfqpoint{1.123229in}{1.197818in}}%
\pgfpathlineto{\pgfqpoint{1.149905in}{1.178631in}}%
\pgfpathlineto{\pgfqpoint{1.176581in}{1.179299in}}%
\pgfpathlineto{\pgfqpoint{1.203257in}{1.183697in}}%
\pgfpathlineto{\pgfqpoint{1.229933in}{1.215778in}}%
\pgfpathlineto{\pgfqpoint{1.256608in}{1.224749in}}%
\pgfpathlineto{\pgfqpoint{1.283284in}{1.207978in}}%
\pgfpathlineto{\pgfqpoint{1.309960in}{1.249365in}}%
\pgfpathlineto{\pgfqpoint{1.336636in}{1.276389in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.236800in}}%
\pgfpathlineto{\pgfqpoint{1.389987in}{1.223064in}}%
\pgfpathlineto{\pgfqpoint{1.416663in}{1.206619in}}%
\pgfpathlineto{\pgfqpoint{1.443339in}{1.181860in}}%
\pgfpathlineto{\pgfqpoint{1.470015in}{1.191098in}}%
\pgfpathlineto{\pgfqpoint{1.496691in}{1.269739in}}%
\pgfpathlineto{\pgfqpoint{1.523366in}{1.209924in}}%
\pgfpathlineto{\pgfqpoint{1.550042in}{1.193094in}}%
\pgfpathlineto{\pgfqpoint{1.576718in}{1.189058in}}%
\pgfpathlineto{\pgfqpoint{1.603394in}{1.201585in}}%
\pgfpathlineto{\pgfqpoint{1.630070in}{1.207714in}}%
\pgfpathlineto{\pgfqpoint{1.683421in}{1.183145in}}%
\pgfpathlineto{\pgfqpoint{1.710097in}{1.182530in}}%
\pgfpathlineto{\pgfqpoint{1.736773in}{1.221409in}}%
\pgfpathlineto{\pgfqpoint{1.763449in}{1.187820in}}%
\pgfpathlineto{\pgfqpoint{1.790124in}{1.184597in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.179084in}}%
\pgfpathlineto{\pgfqpoint{1.843476in}{1.179700in}}%
\pgfpathlineto{\pgfqpoint{1.870152in}{1.178156in}}%
\pgfpathlineto{\pgfqpoint{1.896828in}{1.178290in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{1.176037in}}%
\pgfpathlineto{\pgfqpoint{1.976855in}{1.180524in}}%
\pgfpathlineto{\pgfqpoint{2.003531in}{1.181071in}}%
\pgfpathlineto{\pgfqpoint{2.056882in}{1.185733in}}%
\pgfpathlineto{\pgfqpoint{2.083558in}{1.191821in}}%
\pgfpathlineto{\pgfqpoint{2.136910in}{1.198597in}}%
\pgfpathlineto{\pgfqpoint{2.163586in}{1.194344in}}%
\pgfpathlineto{\pgfqpoint{2.190261in}{1.201361in}}%
\pgfpathlineto{\pgfqpoint{2.243613in}{1.201345in}}%
\pgfpathlineto{\pgfqpoint{2.270289in}{1.202868in}}%
\pgfpathlineto{\pgfqpoint{2.296965in}{1.202747in}}%
\pgfpathlineto{\pgfqpoint{2.323640in}{1.204816in}}%
\pgfpathlineto{\pgfqpoint{2.350316in}{1.204650in}}%
\pgfpathlineto{\pgfqpoint{2.376992in}{1.207607in}}%
\pgfpathlineto{\pgfqpoint{2.403668in}{1.207487in}}%
\pgfpathlineto{\pgfqpoint{2.457019in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{2.510371in}{1.209917in}}%
\pgfpathlineto{\pgfqpoint{2.537047in}{1.211681in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{1.214885in}}%
\pgfpathlineto{\pgfqpoint{2.750453in}{1.214176in}}%
\pgfpathlineto{\pgfqpoint{2.777129in}{1.216150in}}%
\pgfpathlineto{\pgfqpoint{2.883832in}{1.218124in}}%
\pgfpathlineto{\pgfqpoint{2.910508in}{1.215849in}}%
\pgfpathlineto{\pgfqpoint{2.937184in}{1.217222in}}%
\pgfpathlineto{\pgfqpoint{2.963860in}{1.220553in}}%
\pgfpathlineto{\pgfqpoint{3.017211in}{1.219906in}}%
\pgfpathlineto{\pgfqpoint{3.043887in}{1.218368in}}%
\pgfpathlineto{\pgfqpoint{3.070563in}{1.218117in}}%
\pgfpathlineto{\pgfqpoint{3.097239in}{1.220970in}}%
\pgfpathlineto{\pgfqpoint{3.150590in}{1.221648in}}%
\pgfpathlineto{\pgfqpoint{3.177266in}{1.217243in}}%
\pgfpathlineto{\pgfqpoint{3.230618in}{1.220196in}}%
\pgfpathlineto{\pgfqpoint{3.257293in}{1.220059in}}%
\pgfpathlineto{\pgfqpoint{3.283969in}{1.221727in}}%
\pgfpathlineto{\pgfqpoint{3.310645in}{1.221345in}}%
\pgfpathlineto{\pgfqpoint{3.337321in}{1.222895in}}%
\pgfpathlineto{\pgfqpoint{3.417348in}{1.221686in}}%
\pgfpathlineto{\pgfqpoint{3.444024in}{1.220977in}}%
\pgfpathlineto{\pgfqpoint{3.470700in}{1.221656in}}%
\pgfpathlineto{\pgfqpoint{3.497376in}{1.223614in}}%
\pgfpathlineto{\pgfqpoint{3.577403in}{1.224131in}}%
\pgfpathlineto{\pgfqpoint{3.604079in}{1.226013in}}%
\pgfpathlineto{\pgfqpoint{3.630755in}{1.223573in}}%
\pgfpathlineto{\pgfqpoint{3.657430in}{1.225222in}}%
\pgfpathlineto{\pgfqpoint{3.710782in}{1.226753in}}%
\pgfpathlineto{\pgfqpoint{3.790809in}{1.229072in}}%
\pgfpathlineto{\pgfqpoint{3.817485in}{1.226848in}}%
\pgfpathlineto{\pgfqpoint{3.897513in}{1.227623in}}%
\pgfpathlineto{\pgfqpoint{3.924189in}{1.226800in}}%
\pgfpathlineto{\pgfqpoint{3.950864in}{1.229354in}}%
\pgfpathlineto{\pgfqpoint{3.977540in}{1.226023in}}%
\pgfpathlineto{\pgfqpoint{4.057568in}{1.230046in}}%
\pgfpathlineto{\pgfqpoint{4.084243in}{1.229813in}}%
\pgfpathlineto{\pgfqpoint{4.110919in}{1.228143in}}%
\pgfpathlineto{\pgfqpoint{4.190947in}{1.231605in}}%
\pgfpathlineto{\pgfqpoint{4.217622in}{1.232206in}}%
\pgfpathlineto{\pgfqpoint{4.244298in}{1.231626in}}%
\pgfpathlineto{\pgfqpoint{4.270974in}{1.232694in}}%
\pgfpathlineto{\pgfqpoint{4.351001in}{1.227831in}}%
\pgfpathlineto{\pgfqpoint{4.377677in}{1.232125in}}%
\pgfpathlineto{\pgfqpoint{4.431029in}{1.232954in}}%
\pgfpathlineto{\pgfqpoint{4.511056in}{1.233041in}}%
\pgfpathlineto{\pgfqpoint{4.537732in}{1.231897in}}%
\pgfpathlineto{\pgfqpoint{4.564408in}{1.235126in}}%
\pgfpathlineto{\pgfqpoint{4.591084in}{1.232217in}}%
\pgfpathlineto{\pgfqpoint{4.644435in}{1.234621in}}%
\pgfpathlineto{\pgfqpoint{4.671111in}{1.236313in}}%
\pgfpathlineto{\pgfqpoint{4.697787in}{1.235528in}}%
\pgfpathlineto{\pgfqpoint{4.724463in}{1.237435in}}%
\pgfpathlineto{\pgfqpoint{4.751138in}{1.236490in}}%
\pgfpathlineto{\pgfqpoint{4.777814in}{1.238231in}}%
\pgfpathlineto{\pgfqpoint{4.804490in}{1.237655in}}%
\pgfpathlineto{\pgfqpoint{4.831166in}{1.240294in}}%
\pgfpathlineto{\pgfqpoint{4.857842in}{1.238703in}}%
\pgfpathlineto{\pgfqpoint{5.044572in}{1.240384in}}%
\pgfpathlineto{\pgfqpoint{5.071248in}{1.239251in}}%
\pgfpathlineto{\pgfqpoint{5.097924in}{1.239984in}}%
\pgfpathlineto{\pgfqpoint{5.151275in}{1.243960in}}%
\pgfpathlineto{\pgfqpoint{5.231303in}{1.243242in}}%
\pgfpathlineto{\pgfqpoint{5.257979in}{1.241841in}}%
\pgfpathlineto{\pgfqpoint{5.284654in}{1.245454in}}%
\pgfpathlineto{\pgfqpoint{5.311330in}{1.243704in}}%
\pgfpathlineto{\pgfqpoint{5.338006in}{1.245927in}}%
\pgfpathlineto{\pgfqpoint{5.364682in}{1.245832in}}%
\pgfpathlineto{\pgfqpoint{5.498061in}{1.251813in}}%
\pgfpathlineto{\pgfqpoint{5.524737in}{1.251155in}}%
\pgfpathlineto{\pgfqpoint{5.551412in}{1.253217in}}%
\pgfpathlineto{\pgfqpoint{5.578088in}{1.253445in}}%
\pgfpathlineto{\pgfqpoint{5.658116in}{1.257572in}}%
\pgfpathlineto{\pgfqpoint{5.738143in}{1.259874in}}%
\pgfpathlineto{\pgfqpoint{5.764819in}{1.258010in}}%
\pgfpathlineto{\pgfqpoint{5.791495in}{1.259774in}}%
\pgfpathlineto{\pgfqpoint{5.818170in}{1.259776in}}%
\pgfpathlineto{\pgfqpoint{5.844846in}{1.261494in}}%
\pgfpathlineto{\pgfqpoint{5.871522in}{1.261760in}}%
\pgfpathlineto{\pgfqpoint{5.898198in}{1.263417in}}%
\pgfpathlineto{\pgfqpoint{5.978225in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{1.267356in}}%
\pgfpathlineto{\pgfqpoint{6.058253in}{1.267356in}}%
\pgfpathlineto{\pgfqpoint{6.218307in}{1.271672in}}%
\pgfpathlineto{\pgfqpoint{6.244983in}{1.271042in}}%
\pgfpathlineto{\pgfqpoint{6.298335in}{1.271993in}}%
\pgfpathlineto{\pgfqpoint{6.351686in}{1.271957in}}%
\pgfpathlineto{\pgfqpoint{6.351686in}{1.271957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.777778in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043202in}{1.404475in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{1.233376in}}%
\pgfpathlineto{\pgfqpoint{1.096554in}{1.204862in}}%
\pgfpathlineto{\pgfqpoint{1.123229in}{1.197544in}}%
\pgfpathlineto{\pgfqpoint{1.149905in}{1.195612in}}%
\pgfpathlineto{\pgfqpoint{1.229933in}{1.195923in}}%
\pgfpathlineto{\pgfqpoint{1.283284in}{1.202234in}}%
\pgfpathlineto{\pgfqpoint{1.309960in}{1.207314in}}%
\pgfpathlineto{\pgfqpoint{1.416663in}{1.220094in}}%
\pgfpathlineto{\pgfqpoint{1.443339in}{1.219999in}}%
\pgfpathlineto{\pgfqpoint{1.523366in}{1.224307in}}%
\pgfpathlineto{\pgfqpoint{1.603394in}{1.222505in}}%
\pgfpathlineto{\pgfqpoint{1.630070in}{1.223041in}}%
\pgfpathlineto{\pgfqpoint{1.656745in}{1.224741in}}%
\pgfpathlineto{\pgfqpoint{1.763449in}{1.226098in}}%
\pgfpathlineto{\pgfqpoint{1.816800in}{1.226121in}}%
\pgfpathlineto{\pgfqpoint{1.923503in}{1.227810in}}%
\pgfpathlineto{\pgfqpoint{1.950179in}{1.225867in}}%
\pgfpathlineto{\pgfqpoint{2.110234in}{1.229303in}}%
\pgfpathlineto{\pgfqpoint{2.190261in}{1.228407in}}%
\pgfpathlineto{\pgfqpoint{2.216937in}{1.231095in}}%
\pgfpathlineto{\pgfqpoint{2.323640in}{1.230145in}}%
\pgfpathlineto{\pgfqpoint{2.350316in}{1.231838in}}%
\pgfpathlineto{\pgfqpoint{2.376992in}{1.229561in}}%
\pgfpathlineto{\pgfqpoint{2.457019in}{1.233288in}}%
\pgfpathlineto{\pgfqpoint{2.483695in}{1.232249in}}%
\pgfpathlineto{\pgfqpoint{2.510371in}{1.229836in}}%
\pgfpathlineto{\pgfqpoint{2.537047in}{1.233573in}}%
\pgfpathlineto{\pgfqpoint{2.617074in}{1.233653in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{1.234825in}}%
\pgfpathlineto{\pgfqpoint{2.777129in}{1.232660in}}%
\pgfpathlineto{\pgfqpoint{2.803805in}{1.233935in}}%
\pgfpathlineto{\pgfqpoint{2.830481in}{1.232789in}}%
\pgfpathlineto{\pgfqpoint{2.857156in}{1.233343in}}%
\pgfpathlineto{\pgfqpoint{2.883832in}{1.235903in}}%
\pgfpathlineto{\pgfqpoint{2.910508in}{1.232912in}}%
\pgfpathlineto{\pgfqpoint{2.937184in}{1.235537in}}%
\pgfpathlineto{\pgfqpoint{2.963860in}{1.233388in}}%
\pgfpathlineto{\pgfqpoint{2.990535in}{1.233198in}}%
\pgfpathlineto{\pgfqpoint{3.043887in}{1.235587in}}%
\pgfpathlineto{\pgfqpoint{3.070563in}{1.233126in}}%
\pgfpathlineto{\pgfqpoint{3.097239in}{1.235798in}}%
\pgfpathlineto{\pgfqpoint{3.150590in}{1.236126in}}%
\pgfpathlineto{\pgfqpoint{3.177266in}{1.236870in}}%
\pgfpathlineto{\pgfqpoint{3.203942in}{1.235110in}}%
\pgfpathlineto{\pgfqpoint{3.230618in}{1.236625in}}%
\pgfpathlineto{\pgfqpoint{3.257293in}{1.236689in}}%
\pgfpathlineto{\pgfqpoint{3.283969in}{1.235000in}}%
\pgfpathlineto{\pgfqpoint{3.337321in}{1.235793in}}%
\pgfpathlineto{\pgfqpoint{3.363997in}{1.232318in}}%
\pgfpathlineto{\pgfqpoint{3.444024in}{1.235709in}}%
\pgfpathlineto{\pgfqpoint{3.470700in}{1.234722in}}%
\pgfpathlineto{\pgfqpoint{3.497376in}{1.237605in}}%
\pgfpathlineto{\pgfqpoint{3.524051in}{1.233941in}}%
\pgfpathlineto{\pgfqpoint{3.550727in}{1.235411in}}%
\pgfpathlineto{\pgfqpoint{3.577403in}{1.234879in}}%
\pgfpathlineto{\pgfqpoint{3.604079in}{1.237642in}}%
\pgfpathlineto{\pgfqpoint{3.630755in}{1.235285in}}%
\pgfpathlineto{\pgfqpoint{3.657430in}{1.236602in}}%
\pgfpathlineto{\pgfqpoint{3.684106in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{3.710782in}{1.238466in}}%
\pgfpathlineto{\pgfqpoint{3.737458in}{1.236427in}}%
\pgfpathlineto{\pgfqpoint{3.764134in}{1.238436in}}%
\pgfpathlineto{\pgfqpoint{3.790809in}{1.237428in}}%
\pgfpathlineto{\pgfqpoint{3.844161in}{1.238469in}}%
\pgfpathlineto{\pgfqpoint{3.870837in}{1.236157in}}%
\pgfpathlineto{\pgfqpoint{3.924189in}{1.236818in}}%
\pgfpathlineto{\pgfqpoint{3.977540in}{1.240161in}}%
\pgfpathlineto{\pgfqpoint{4.004216in}{1.238791in}}%
\pgfpathlineto{\pgfqpoint{4.057568in}{1.242229in}}%
\pgfpathlineto{\pgfqpoint{4.084243in}{1.236854in}}%
\pgfpathlineto{\pgfqpoint{4.190947in}{1.242193in}}%
\pgfpathlineto{\pgfqpoint{4.217622in}{1.239212in}}%
\pgfpathlineto{\pgfqpoint{4.244298in}{1.241027in}}%
\pgfpathlineto{\pgfqpoint{4.297650in}{1.242313in}}%
\pgfpathlineto{\pgfqpoint{4.324326in}{1.240219in}}%
\pgfpathlineto{\pgfqpoint{4.351001in}{1.242235in}}%
\pgfpathlineto{\pgfqpoint{4.404353in}{1.243010in}}%
\pgfpathlineto{\pgfqpoint{4.431029in}{1.244008in}}%
\pgfpathlineto{\pgfqpoint{4.457705in}{1.243775in}}%
\pgfpathlineto{\pgfqpoint{4.484380in}{1.242107in}}%
\pgfpathlineto{\pgfqpoint{4.511056in}{1.242702in}}%
\pgfpathlineto{\pgfqpoint{4.537732in}{1.239239in}}%
\pgfpathlineto{\pgfqpoint{4.564408in}{1.244920in}}%
\pgfpathlineto{\pgfqpoint{4.591084in}{1.242332in}}%
\pgfpathlineto{\pgfqpoint{4.617759in}{1.244085in}}%
\pgfpathlineto{\pgfqpoint{4.644435in}{1.247605in}}%
\pgfpathlineto{\pgfqpoint{4.697787in}{1.247156in}}%
\pgfpathlineto{\pgfqpoint{4.724463in}{1.247521in}}%
\pgfpathlineto{\pgfqpoint{4.751138in}{1.246438in}}%
\pgfpathlineto{\pgfqpoint{4.804490in}{1.248173in}}%
\pgfpathlineto{\pgfqpoint{4.831166in}{1.247081in}}%
\pgfpathlineto{\pgfqpoint{4.857842in}{1.250389in}}%
\pgfpathlineto{\pgfqpoint{4.884517in}{1.249104in}}%
\pgfpathlineto{\pgfqpoint{4.911193in}{1.250085in}}%
\pgfpathlineto{\pgfqpoint{4.937869in}{1.247782in}}%
\pgfpathlineto{\pgfqpoint{4.991221in}{1.253529in}}%
\pgfpathlineto{\pgfqpoint{5.017896in}{1.250501in}}%
\pgfpathlineto{\pgfqpoint{5.044572in}{1.253234in}}%
\pgfpathlineto{\pgfqpoint{5.097924in}{1.253458in}}%
\pgfpathlineto{\pgfqpoint{5.124600in}{1.256343in}}%
\pgfpathlineto{\pgfqpoint{5.151275in}{1.255932in}}%
\pgfpathlineto{\pgfqpoint{5.177951in}{1.258113in}}%
\pgfpathlineto{\pgfqpoint{5.204627in}{1.251453in}}%
\pgfpathlineto{\pgfqpoint{5.231303in}{1.254139in}}%
\pgfpathlineto{\pgfqpoint{5.284654in}{1.261308in}}%
\pgfpathlineto{\pgfqpoint{5.311330in}{1.257779in}}%
\pgfpathlineto{\pgfqpoint{5.338006in}{1.258361in}}%
\pgfpathlineto{\pgfqpoint{5.364682in}{1.262083in}}%
\pgfpathlineto{\pgfqpoint{5.418033in}{1.263359in}}%
\pgfpathlineto{\pgfqpoint{5.444709in}{1.263265in}}%
\pgfpathlineto{\pgfqpoint{5.524737in}{1.267672in}}%
\pgfpathlineto{\pgfqpoint{5.551412in}{1.268402in}}%
\pgfpathlineto{\pgfqpoint{5.578088in}{1.267022in}}%
\pgfpathlineto{\pgfqpoint{5.631440in}{1.269153in}}%
\pgfpathlineto{\pgfqpoint{5.658116in}{1.274172in}}%
\pgfpathlineto{\pgfqpoint{5.684791in}{1.272136in}}%
\pgfpathlineto{\pgfqpoint{5.711467in}{1.274715in}}%
\pgfpathlineto{\pgfqpoint{5.738143in}{1.273806in}}%
\pgfpathlineto{\pgfqpoint{5.764819in}{1.277734in}}%
\pgfpathlineto{\pgfqpoint{5.818170in}{1.278372in}}%
\pgfpathlineto{\pgfqpoint{5.951549in}{1.288580in}}%
\pgfpathlineto{\pgfqpoint{5.978225in}{1.284732in}}%
\pgfpathlineto{\pgfqpoint{6.004901in}{1.289648in}}%
\pgfpathlineto{\pgfqpoint{6.031577in}{1.288420in}}%
\pgfpathlineto{\pgfqpoint{6.058253in}{1.292564in}}%
\pgfpathlineto{\pgfqpoint{6.084928in}{1.292823in}}%
\pgfpathlineto{\pgfqpoint{6.111604in}{1.295295in}}%
\pgfpathlineto{\pgfqpoint{6.138280in}{1.293768in}}%
\pgfpathlineto{\pgfqpoint{6.164956in}{1.296004in}}%
\pgfpathlineto{\pgfqpoint{6.191632in}{1.296004in}}%
\pgfpathlineto{\pgfqpoint{6.218307in}{1.298102in}}%
\pgfpathlineto{\pgfqpoint{6.271659in}{1.298039in}}%
\pgfpathlineto{\pgfqpoint{6.325011in}{1.299028in}}%
\pgfpathlineto{\pgfqpoint{6.351686in}{1.298880in}}%
\pgfpathlineto{\pgfqpoint{6.351686in}{1.298880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617111in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.617111in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{6.617111in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777778in}{4.106667in}}%
\pgfpathlineto{\pgfqpoint{6.617111in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697444in,y=4.190000in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Loss gradient missalignments}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.383984in}}%
\pgfpathlineto{\pgfqpoint{2.250095in}{3.383984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.277873in}{3.383984in}}{\pgfqpoint{2.277873in}{3.411762in}}%
\pgfpathlineto{\pgfqpoint{2.277873in}{4.009444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.277873in}{4.037222in}}{\pgfqpoint{2.250095in}{4.037222in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.037222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.847222in}{4.037222in}}{\pgfqpoint{0.847222in}{4.009444in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{3.411762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.847222in}{3.383984in}}{\pgfqpoint{0.875000in}{3.383984in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.383984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.902778in}{3.924755in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{3.924755in}}%
\pgfpathlineto{\pgfqpoint{1.180556in}{3.924755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291667in,y=3.876144in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont N-FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902778in}{3.720897in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{3.720897in}}%
\pgfpathlineto{\pgfqpoint{1.180556in}{3.720897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291667in,y=3.672286in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MethodName}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.902778in}{3.517040in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{3.517040in}}%
\pgfpathlineto{\pgfqpoint{1.180556in}{3.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291667in,y=3.468429in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GradAlign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.394222in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{13.233555in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{13.233555in}{4.106667in}}%
\pgfpathlineto{\pgfqpoint{7.394222in}{4.106667in}}%
\pgfpathlineto{\pgfqpoint{7.394222in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.394222in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.659647in}{0.742955in}}{\pgfqpoint{12.968131in}{3.946490in}}{%
\pgfpathmoveto{\pgfqpoint{7.659647in}{2.716059in}}%
\pgfpathlineto{\pgfqpoint{7.659647in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.686322in}{1.847724in}}%
\pgfpathlineto{\pgfqpoint{7.712998in}{1.952635in}}%
\pgfpathlineto{\pgfqpoint{7.739674in}{1.964205in}}%
\pgfpathlineto{\pgfqpoint{7.766350in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.793026in}{2.125016in}}%
\pgfpathlineto{\pgfqpoint{7.819701in}{2.155281in}}%
\pgfpathlineto{\pgfqpoint{7.846377in}{2.166522in}}%
\pgfpathlineto{\pgfqpoint{7.873053in}{2.181957in}}%
\pgfpathlineto{\pgfqpoint{7.899729in}{2.140221in}}%
\pgfpathlineto{\pgfqpoint{7.926405in}{2.191222in}}%
\pgfpathlineto{\pgfqpoint{7.953081in}{2.233991in}}%
\pgfpathlineto{\pgfqpoint{7.979756in}{2.253177in}}%
\pgfpathlineto{\pgfqpoint{8.006432in}{2.228481in}}%
\pgfpathlineto{\pgfqpoint{8.033108in}{2.246348in}}%
\pgfpathlineto{\pgfqpoint{8.059784in}{2.240346in}}%
\pgfpathlineto{\pgfqpoint{8.086460in}{2.275783in}}%
\pgfpathlineto{\pgfqpoint{8.113135in}{2.268432in}}%
\pgfpathlineto{\pgfqpoint{8.139811in}{2.279749in}}%
\pgfpathlineto{\pgfqpoint{8.166487in}{2.241397in}}%
\pgfpathlineto{\pgfqpoint{8.193163in}{2.235914in}}%
\pgfpathlineto{\pgfqpoint{8.219839in}{2.244802in}}%
\pgfpathlineto{\pgfqpoint{8.246514in}{2.233482in}}%
\pgfpathlineto{\pgfqpoint{8.273190in}{1.889471in}}%
\pgfpathlineto{\pgfqpoint{8.299866in}{2.214743in}}%
\pgfpathlineto{\pgfqpoint{8.326542in}{2.095555in}}%
\pgfpathlineto{\pgfqpoint{8.353218in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.379893in}{2.239016in}}%
\pgfpathlineto{\pgfqpoint{8.406569in}{2.123943in}}%
\pgfpathlineto{\pgfqpoint{8.433245in}{2.225282in}}%
\pgfpathlineto{\pgfqpoint{8.459921in}{2.197710in}}%
\pgfpathlineto{\pgfqpoint{8.486597in}{2.191795in}}%
\pgfpathlineto{\pgfqpoint{8.513272in}{2.200815in}}%
\pgfpathlineto{\pgfqpoint{8.539948in}{2.248570in}}%
\pgfpathlineto{\pgfqpoint{8.566624in}{2.255151in}}%
\pgfpathlineto{\pgfqpoint{8.593300in}{2.228625in}}%
\pgfpathlineto{\pgfqpoint{8.619976in}{2.253816in}}%
\pgfpathlineto{\pgfqpoint{8.646651in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.673327in}{2.266653in}}%
\pgfpathlineto{\pgfqpoint{8.700003in}{2.165675in}}%
\pgfpathlineto{\pgfqpoint{8.726679in}{2.277685in}}%
\pgfpathlineto{\pgfqpoint{8.753355in}{2.264931in}}%
\pgfpathlineto{\pgfqpoint{8.780030in}{2.311308in}}%
\pgfpathlineto{\pgfqpoint{8.806706in}{2.331513in}}%
\pgfpathlineto{\pgfqpoint{8.833382in}{2.279737in}}%
\pgfpathlineto{\pgfqpoint{8.860058in}{2.311766in}}%
\pgfpathlineto{\pgfqpoint{8.886734in}{2.303727in}}%
\pgfpathlineto{\pgfqpoint{8.913409in}{2.341995in}}%
\pgfpathlineto{\pgfqpoint{8.940085in}{2.266726in}}%
\pgfpathlineto{\pgfqpoint{8.966761in}{2.313992in}}%
\pgfpathlineto{\pgfqpoint{8.993437in}{2.360699in}}%
\pgfpathlineto{\pgfqpoint{9.020113in}{2.358967in}}%
\pgfpathlineto{\pgfqpoint{9.046788in}{2.279172in}}%
\pgfpathlineto{\pgfqpoint{9.073464in}{2.310385in}}%
\pgfpathlineto{\pgfqpoint{9.100140in}{2.128368in}}%
\pgfpathlineto{\pgfqpoint{9.126816in}{2.261026in}}%
\pgfpathlineto{\pgfqpoint{9.153492in}{2.333302in}}%
\pgfpathlineto{\pgfqpoint{9.180167in}{2.378307in}}%
\pgfpathlineto{\pgfqpoint{9.206843in}{2.367727in}}%
\pgfpathlineto{\pgfqpoint{9.233519in}{2.392719in}}%
\pgfpathlineto{\pgfqpoint{9.260195in}{2.363674in}}%
\pgfpathlineto{\pgfqpoint{9.286871in}{2.344245in}}%
\pgfpathlineto{\pgfqpoint{9.313546in}{2.344950in}}%
\pgfpathlineto{\pgfqpoint{9.340222in}{2.387929in}}%
\pgfpathlineto{\pgfqpoint{9.366898in}{2.366553in}}%
\pgfpathlineto{\pgfqpoint{9.393574in}{2.310498in}}%
\pgfpathlineto{\pgfqpoint{9.420250in}{2.387798in}}%
\pgfpathlineto{\pgfqpoint{9.446925in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{9.473601in}{2.332433in}}%
\pgfpathlineto{\pgfqpoint{9.500277in}{2.325430in}}%
\pgfpathlineto{\pgfqpoint{9.526953in}{1.817885in}}%
\pgfpathlineto{\pgfqpoint{9.553629in}{2.360281in}}%
\pgfpathlineto{\pgfqpoint{9.580304in}{2.363445in}}%
\pgfpathlineto{\pgfqpoint{9.606980in}{2.282274in}}%
\pgfpathlineto{\pgfqpoint{9.633656in}{2.242961in}}%
\pgfpathlineto{\pgfqpoint{9.660332in}{2.355229in}}%
\pgfpathlineto{\pgfqpoint{9.687008in}{2.265031in}}%
\pgfpathlineto{\pgfqpoint{9.713683in}{2.363544in}}%
\pgfpathlineto{\pgfqpoint{9.740359in}{2.281778in}}%
\pgfpathlineto{\pgfqpoint{9.767035in}{2.337644in}}%
\pgfpathlineto{\pgfqpoint{9.793711in}{2.311747in}}%
\pgfpathlineto{\pgfqpoint{9.820387in}{2.336839in}}%
\pgfpathlineto{\pgfqpoint{9.847062in}{2.320735in}}%
\pgfpathlineto{\pgfqpoint{9.873738in}{2.376901in}}%
\pgfpathlineto{\pgfqpoint{9.900414in}{2.295154in}}%
\pgfpathlineto{\pgfqpoint{9.927090in}{2.357056in}}%
\pgfpathlineto{\pgfqpoint{9.953766in}{2.366544in}}%
\pgfpathlineto{\pgfqpoint{9.980441in}{2.367214in}}%
\pgfpathlineto{\pgfqpoint{10.007117in}{2.370695in}}%
\pgfpathlineto{\pgfqpoint{10.033793in}{2.334196in}}%
\pgfpathlineto{\pgfqpoint{10.060469in}{2.341480in}}%
\pgfpathlineto{\pgfqpoint{10.087145in}{2.357160in}}%
\pgfpathlineto{\pgfqpoint{10.113820in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{10.140496in}{2.398758in}}%
\pgfpathlineto{\pgfqpoint{10.167172in}{2.390770in}}%
\pgfpathlineto{\pgfqpoint{10.193848in}{2.347461in}}%
\pgfpathlineto{\pgfqpoint{10.220524in}{2.394729in}}%
\pgfpathlineto{\pgfqpoint{10.247199in}{2.309077in}}%
\pgfpathlineto{\pgfqpoint{10.273875in}{2.378821in}}%
\pgfpathlineto{\pgfqpoint{10.300551in}{2.269231in}}%
\pgfpathlineto{\pgfqpoint{10.327227in}{2.335042in}}%
\pgfpathlineto{\pgfqpoint{10.353903in}{2.388860in}}%
\pgfpathlineto{\pgfqpoint{10.380578in}{2.348810in}}%
\pgfpathlineto{\pgfqpoint{10.407254in}{2.187894in}}%
\pgfpathlineto{\pgfqpoint{10.433930in}{2.397334in}}%
\pgfpathlineto{\pgfqpoint{10.460606in}{2.290587in}}%
\pgfpathlineto{\pgfqpoint{10.487282in}{2.386182in}}%
\pgfpathlineto{\pgfqpoint{10.513957in}{2.412324in}}%
\pgfpathlineto{\pgfqpoint{10.540633in}{2.388780in}}%
\pgfpathlineto{\pgfqpoint{10.567309in}{2.396053in}}%
\pgfpathlineto{\pgfqpoint{10.593985in}{2.423834in}}%
\pgfpathlineto{\pgfqpoint{10.620661in}{2.409923in}}%
\pgfpathlineto{\pgfqpoint{10.647336in}{2.399766in}}%
\pgfpathlineto{\pgfqpoint{10.674012in}{2.317201in}}%
\pgfpathlineto{\pgfqpoint{10.700688in}{2.392640in}}%
\pgfpathlineto{\pgfqpoint{10.727364in}{2.407810in}}%
\pgfpathlineto{\pgfqpoint{10.754040in}{2.411487in}}%
\pgfpathlineto{\pgfqpoint{10.780715in}{2.350872in}}%
\pgfpathlineto{\pgfqpoint{10.807391in}{2.418189in}}%
\pgfpathlineto{\pgfqpoint{10.834067in}{2.395335in}}%
\pgfpathlineto{\pgfqpoint{10.860743in}{2.442140in}}%
\pgfpathlineto{\pgfqpoint{10.887419in}{2.406494in}}%
\pgfpathlineto{\pgfqpoint{10.914094in}{2.441777in}}%
\pgfpathlineto{\pgfqpoint{10.940770in}{2.384893in}}%
\pgfpathlineto{\pgfqpoint{10.967446in}{2.398304in}}%
\pgfpathlineto{\pgfqpoint{10.994122in}{2.433725in}}%
\pgfpathlineto{\pgfqpoint{11.020798in}{2.443143in}}%
\pgfpathlineto{\pgfqpoint{11.047473in}{2.434364in}}%
\pgfpathlineto{\pgfqpoint{11.074149in}{2.446728in}}%
\pgfpathlineto{\pgfqpoint{11.100825in}{2.452934in}}%
\pgfpathlineto{\pgfqpoint{11.127501in}{2.462487in}}%
\pgfpathlineto{\pgfqpoint{11.154177in}{2.443677in}}%
\pgfpathlineto{\pgfqpoint{11.180852in}{2.394778in}}%
\pgfpathlineto{\pgfqpoint{11.207528in}{2.433155in}}%
\pgfpathlineto{\pgfqpoint{11.234204in}{2.445273in}}%
\pgfpathlineto{\pgfqpoint{11.260880in}{2.435326in}}%
\pgfpathlineto{\pgfqpoint{11.287556in}{2.467764in}}%
\pgfpathlineto{\pgfqpoint{11.314231in}{2.462325in}}%
\pgfpathlineto{\pgfqpoint{11.340907in}{2.479133in}}%
\pgfpathlineto{\pgfqpoint{11.367583in}{2.453815in}}%
\pgfpathlineto{\pgfqpoint{11.394259in}{2.448646in}}%
\pgfpathlineto{\pgfqpoint{11.420935in}{2.474240in}}%
\pgfpathlineto{\pgfqpoint{11.447610in}{2.484655in}}%
\pgfpathlineto{\pgfqpoint{11.474286in}{2.452322in}}%
\pgfpathlineto{\pgfqpoint{11.500962in}{2.493871in}}%
\pgfpathlineto{\pgfqpoint{11.527638in}{2.514908in}}%
\pgfpathlineto{\pgfqpoint{11.554314in}{2.526050in}}%
\pgfpathlineto{\pgfqpoint{11.580989in}{2.442786in}}%
\pgfpathlineto{\pgfqpoint{11.607665in}{2.470002in}}%
\pgfpathlineto{\pgfqpoint{11.634341in}{2.461811in}}%
\pgfpathlineto{\pgfqpoint{11.661017in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{11.687693in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{11.714368in}{3.221070in}}%
\pgfpathlineto{\pgfqpoint{11.741044in}{3.095143in}}%
\pgfpathlineto{\pgfqpoint{11.767720in}{3.284648in}}%
\pgfpathlineto{\pgfqpoint{11.794396in}{3.332490in}}%
\pgfpathlineto{\pgfqpoint{11.821072in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{11.847747in}{3.015517in}}%
\pgfpathlineto{\pgfqpoint{11.874423in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{11.901099in}{3.723806in}}%
\pgfpathlineto{\pgfqpoint{11.927775in}{3.844947in}}%
\pgfpathlineto{\pgfqpoint{11.954451in}{3.865918in}}%
\pgfpathlineto{\pgfqpoint{11.981126in}{3.876871in}}%
\pgfpathlineto{\pgfqpoint{12.007802in}{3.884274in}}%
\pgfpathlineto{\pgfqpoint{12.034478in}{3.875049in}}%
\pgfpathlineto{\pgfqpoint{12.061154in}{3.884638in}}%
\pgfpathlineto{\pgfqpoint{12.087830in}{3.819083in}}%
\pgfpathlineto{\pgfqpoint{12.114505in}{3.877036in}}%
\pgfpathlineto{\pgfqpoint{12.141181in}{3.841149in}}%
\pgfpathlineto{\pgfqpoint{12.167857in}{3.822994in}}%
\pgfpathlineto{\pgfqpoint{12.194533in}{3.845517in}}%
\pgfpathlineto{\pgfqpoint{12.221209in}{3.829127in}}%
\pgfpathlineto{\pgfqpoint{12.247884in}{3.825284in}}%
\pgfpathlineto{\pgfqpoint{12.274560in}{3.819108in}}%
\pgfpathlineto{\pgfqpoint{12.301236in}{3.803917in}}%
\pgfpathlineto{\pgfqpoint{12.327912in}{3.790576in}}%
\pgfpathlineto{\pgfqpoint{12.354588in}{3.796533in}}%
\pgfpathlineto{\pgfqpoint{12.381263in}{3.793761in}}%
\pgfpathlineto{\pgfqpoint{12.407939in}{3.797891in}}%
\pgfpathlineto{\pgfqpoint{12.434615in}{3.791082in}}%
\pgfpathlineto{\pgfqpoint{12.461291in}{3.794545in}}%
\pgfpathlineto{\pgfqpoint{12.487967in}{3.786932in}}%
\pgfpathlineto{\pgfqpoint{12.514642in}{3.785998in}}%
\pgfpathlineto{\pgfqpoint{12.541318in}{3.786528in}}%
\pgfpathlineto{\pgfqpoint{12.567994in}{3.781739in}}%
\pgfpathlineto{\pgfqpoint{12.594670in}{3.765556in}}%
\pgfpathlineto{\pgfqpoint{12.621346in}{3.754956in}}%
\pgfpathlineto{\pgfqpoint{12.648021in}{3.746278in}}%
\pgfpathlineto{\pgfqpoint{12.674697in}{3.737476in}}%
\pgfpathlineto{\pgfqpoint{12.701373in}{3.744734in}}%
\pgfpathlineto{\pgfqpoint{12.728049in}{3.745232in}}%
\pgfpathlineto{\pgfqpoint{12.754725in}{3.736267in}}%
\pgfpathlineto{\pgfqpoint{12.781400in}{3.731009in}}%
\pgfpathlineto{\pgfqpoint{12.808076in}{3.736604in}}%
\pgfpathlineto{\pgfqpoint{12.834752in}{3.736121in}}%
\pgfpathlineto{\pgfqpoint{12.861428in}{3.732540in}}%
\pgfpathlineto{\pgfqpoint{12.888104in}{3.735836in}}%
\pgfpathlineto{\pgfqpoint{12.914779in}{3.735783in}}%
\pgfpathlineto{\pgfqpoint{12.941455in}{3.730903in}}%
\pgfpathlineto{\pgfqpoint{12.968131in}{3.736253in}}%
\pgfpathlineto{\pgfqpoint{12.968131in}{3.805321in}}%
\pgfpathlineto{\pgfqpoint{12.968131in}{3.805321in}}%
\pgfpathlineto{\pgfqpoint{12.941455in}{3.810484in}}%
\pgfpathlineto{\pgfqpoint{12.914779in}{3.808009in}}%
\pgfpathlineto{\pgfqpoint{12.888104in}{3.809149in}}%
\pgfpathlineto{\pgfqpoint{12.861428in}{3.804573in}}%
\pgfpathlineto{\pgfqpoint{12.834752in}{3.811680in}}%
\pgfpathlineto{\pgfqpoint{12.808076in}{3.810507in}}%
\pgfpathlineto{\pgfqpoint{12.781400in}{3.806423in}}%
\pgfpathlineto{\pgfqpoint{12.754725in}{3.805747in}}%
\pgfpathlineto{\pgfqpoint{12.728049in}{3.811380in}}%
\pgfpathlineto{\pgfqpoint{12.701373in}{3.815032in}}%
\pgfpathlineto{\pgfqpoint{12.674697in}{3.813097in}}%
\pgfpathlineto{\pgfqpoint{12.648021in}{3.816830in}}%
\pgfpathlineto{\pgfqpoint{12.621346in}{3.817655in}}%
\pgfpathlineto{\pgfqpoint{12.594670in}{3.834150in}}%
\pgfpathlineto{\pgfqpoint{12.567994in}{3.847701in}}%
\pgfpathlineto{\pgfqpoint{12.541318in}{3.843109in}}%
\pgfpathlineto{\pgfqpoint{12.514642in}{3.845085in}}%
\pgfpathlineto{\pgfqpoint{12.487967in}{3.855404in}}%
\pgfpathlineto{\pgfqpoint{12.461291in}{3.861500in}}%
\pgfpathlineto{\pgfqpoint{12.434615in}{3.856761in}}%
\pgfpathlineto{\pgfqpoint{12.407939in}{3.860585in}}%
\pgfpathlineto{\pgfqpoint{12.381263in}{3.856188in}}%
\pgfpathlineto{\pgfqpoint{12.354588in}{3.859833in}}%
\pgfpathlineto{\pgfqpoint{12.327912in}{3.863023in}}%
\pgfpathlineto{\pgfqpoint{12.301236in}{3.864472in}}%
\pgfpathlineto{\pgfqpoint{12.274560in}{3.878699in}}%
\pgfpathlineto{\pgfqpoint{12.247884in}{3.884141in}}%
\pgfpathlineto{\pgfqpoint{12.221209in}{3.896407in}}%
\pgfpathlineto{\pgfqpoint{12.194533in}{3.899705in}}%
\pgfpathlineto{\pgfqpoint{12.167857in}{3.881871in}}%
\pgfpathlineto{\pgfqpoint{12.141181in}{3.911688in}}%
\pgfpathlineto{\pgfqpoint{12.114505in}{3.927558in}}%
\pgfpathlineto{\pgfqpoint{12.087830in}{3.935074in}}%
\pgfpathlineto{\pgfqpoint{12.061154in}{3.938561in}}%
\pgfpathlineto{\pgfqpoint{12.034478in}{3.935329in}}%
\pgfpathlineto{\pgfqpoint{12.007802in}{3.946490in}}%
\pgfpathlineto{\pgfqpoint{11.981126in}{3.942432in}}%
\pgfpathlineto{\pgfqpoint{11.954451in}{3.922944in}}%
\pgfpathlineto{\pgfqpoint{11.927775in}{3.917542in}}%
\pgfpathlineto{\pgfqpoint{11.901099in}{3.865345in}}%
\pgfpathlineto{\pgfqpoint{11.874423in}{3.613182in}}%
\pgfpathlineto{\pgfqpoint{11.847747in}{3.282067in}}%
\pgfpathlineto{\pgfqpoint{11.821072in}{3.250067in}}%
\pgfpathlineto{\pgfqpoint{11.794396in}{3.610598in}}%
\pgfpathlineto{\pgfqpoint{11.767720in}{3.476705in}}%
\pgfpathlineto{\pgfqpoint{11.741044in}{3.487941in}}%
\pgfpathlineto{\pgfqpoint{11.714368in}{3.450628in}}%
\pgfpathlineto{\pgfqpoint{11.687693in}{3.428999in}}%
\pgfpathlineto{\pgfqpoint{11.661017in}{3.013313in}}%
\pgfpathlineto{\pgfqpoint{11.634341in}{2.833356in}}%
\pgfpathlineto{\pgfqpoint{11.607665in}{2.770790in}}%
\pgfpathlineto{\pgfqpoint{11.580989in}{2.737131in}}%
\pgfpathlineto{\pgfqpoint{11.554314in}{2.684618in}}%
\pgfpathlineto{\pgfqpoint{11.527638in}{2.660273in}}%
\pgfpathlineto{\pgfqpoint{11.500962in}{2.654914in}}%
\pgfpathlineto{\pgfqpoint{11.474286in}{2.624355in}}%
\pgfpathlineto{\pgfqpoint{11.447610in}{2.635806in}}%
\pgfpathlineto{\pgfqpoint{11.420935in}{2.625684in}}%
\pgfpathlineto{\pgfqpoint{11.394259in}{2.629296in}}%
\pgfpathlineto{\pgfqpoint{11.367583in}{2.619847in}}%
\pgfpathlineto{\pgfqpoint{11.340907in}{2.604411in}}%
\pgfpathlineto{\pgfqpoint{11.314231in}{2.590091in}}%
\pgfpathlineto{\pgfqpoint{11.287556in}{2.601260in}}%
\pgfpathlineto{\pgfqpoint{11.260880in}{2.618490in}}%
\pgfpathlineto{\pgfqpoint{11.234204in}{2.601117in}}%
\pgfpathlineto{\pgfqpoint{11.207528in}{2.625372in}}%
\pgfpathlineto{\pgfqpoint{11.180852in}{2.619198in}}%
\pgfpathlineto{\pgfqpoint{11.154177in}{2.612808in}}%
\pgfpathlineto{\pgfqpoint{11.127501in}{2.585777in}}%
\pgfpathlineto{\pgfqpoint{11.100825in}{2.592229in}}%
\pgfpathlineto{\pgfqpoint{11.074149in}{2.592317in}}%
\pgfpathlineto{\pgfqpoint{11.047473in}{2.581586in}}%
\pgfpathlineto{\pgfqpoint{11.020798in}{2.587588in}}%
\pgfpathlineto{\pgfqpoint{10.994122in}{2.598557in}}%
\pgfpathlineto{\pgfqpoint{10.967446in}{2.593565in}}%
\pgfpathlineto{\pgfqpoint{10.940770in}{2.601943in}}%
\pgfpathlineto{\pgfqpoint{10.914094in}{2.574613in}}%
\pgfpathlineto{\pgfqpoint{10.887419in}{2.573219in}}%
\pgfpathlineto{\pgfqpoint{10.860743in}{2.551867in}}%
\pgfpathlineto{\pgfqpoint{10.834067in}{2.592891in}}%
\pgfpathlineto{\pgfqpoint{10.807391in}{2.580613in}}%
\pgfpathlineto{\pgfqpoint{10.780715in}{2.581830in}}%
\pgfpathlineto{\pgfqpoint{10.754040in}{2.586295in}}%
\pgfpathlineto{\pgfqpoint{10.727364in}{2.597844in}}%
\pgfpathlineto{\pgfqpoint{10.700688in}{2.579071in}}%
\pgfpathlineto{\pgfqpoint{10.674012in}{2.582514in}}%
\pgfpathlineto{\pgfqpoint{10.647336in}{2.575689in}}%
\pgfpathlineto{\pgfqpoint{10.620661in}{2.584401in}}%
\pgfpathlineto{\pgfqpoint{10.593985in}{2.569577in}}%
\pgfpathlineto{\pgfqpoint{10.567309in}{2.564283in}}%
\pgfpathlineto{\pgfqpoint{10.540633in}{2.568149in}}%
\pgfpathlineto{\pgfqpoint{10.513957in}{2.564775in}}%
\pgfpathlineto{\pgfqpoint{10.487282in}{2.568805in}}%
\pgfpathlineto{\pgfqpoint{10.460606in}{2.591362in}}%
\pgfpathlineto{\pgfqpoint{10.433930in}{2.565373in}}%
\pgfpathlineto{\pgfqpoint{10.407254in}{2.598329in}}%
\pgfpathlineto{\pgfqpoint{10.380578in}{2.594581in}}%
\pgfpathlineto{\pgfqpoint{10.353903in}{2.573673in}}%
\pgfpathlineto{\pgfqpoint{10.327227in}{2.563949in}}%
\pgfpathlineto{\pgfqpoint{10.300551in}{2.589337in}}%
\pgfpathlineto{\pgfqpoint{10.273875in}{2.553194in}}%
\pgfpathlineto{\pgfqpoint{10.247199in}{2.571179in}}%
\pgfpathlineto{\pgfqpoint{10.220524in}{2.569239in}}%
\pgfpathlineto{\pgfqpoint{10.193848in}{2.565276in}}%
\pgfpathlineto{\pgfqpoint{10.167172in}{2.557532in}}%
\pgfpathlineto{\pgfqpoint{10.140496in}{2.569805in}}%
\pgfpathlineto{\pgfqpoint{10.113820in}{2.609770in}}%
\pgfpathlineto{\pgfqpoint{10.087145in}{2.572033in}}%
\pgfpathlineto{\pgfqpoint{10.060469in}{2.587248in}}%
\pgfpathlineto{\pgfqpoint{10.033793in}{2.579196in}}%
\pgfpathlineto{\pgfqpoint{10.007117in}{2.577867in}}%
\pgfpathlineto{\pgfqpoint{9.980441in}{2.571562in}}%
\pgfpathlineto{\pgfqpoint{9.953766in}{2.578060in}}%
\pgfpathlineto{\pgfqpoint{9.927090in}{2.560312in}}%
\pgfpathlineto{\pgfqpoint{9.900414in}{2.587265in}}%
\pgfpathlineto{\pgfqpoint{9.873738in}{2.551795in}}%
\pgfpathlineto{\pgfqpoint{9.847062in}{2.584638in}}%
\pgfpathlineto{\pgfqpoint{9.820387in}{2.568596in}}%
\pgfpathlineto{\pgfqpoint{9.793711in}{2.570497in}}%
\pgfpathlineto{\pgfqpoint{9.767035in}{2.600469in}}%
\pgfpathlineto{\pgfqpoint{9.740359in}{2.595072in}}%
\pgfpathlineto{\pgfqpoint{9.713683in}{2.579961in}}%
\pgfpathlineto{\pgfqpoint{9.687008in}{2.608430in}}%
\pgfpathlineto{\pgfqpoint{9.660332in}{2.599194in}}%
\pgfpathlineto{\pgfqpoint{9.633656in}{2.592150in}}%
\pgfpathlineto{\pgfqpoint{9.606980in}{2.596601in}}%
\pgfpathlineto{\pgfqpoint{9.580304in}{2.595156in}}%
\pgfpathlineto{\pgfqpoint{9.553629in}{2.579958in}}%
\pgfpathlineto{\pgfqpoint{9.526953in}{2.601202in}}%
\pgfpathlineto{\pgfqpoint{9.500277in}{2.582328in}}%
\pgfpathlineto{\pgfqpoint{9.473601in}{2.558930in}}%
\pgfpathlineto{\pgfqpoint{9.446925in}{2.621015in}}%
\pgfpathlineto{\pgfqpoint{9.420250in}{2.578753in}}%
\pgfpathlineto{\pgfqpoint{9.393574in}{2.577009in}}%
\pgfpathlineto{\pgfqpoint{9.366898in}{2.560556in}}%
\pgfpathlineto{\pgfqpoint{9.340222in}{2.570381in}}%
\pgfpathlineto{\pgfqpoint{9.313546in}{2.578814in}}%
\pgfpathlineto{\pgfqpoint{9.286871in}{2.568651in}}%
\pgfpathlineto{\pgfqpoint{9.260195in}{2.573988in}}%
\pgfpathlineto{\pgfqpoint{9.233519in}{2.587131in}}%
\pgfpathlineto{\pgfqpoint{9.206843in}{2.552536in}}%
\pgfpathlineto{\pgfqpoint{9.180167in}{2.550339in}}%
\pgfpathlineto{\pgfqpoint{9.153492in}{2.581631in}}%
\pgfpathlineto{\pgfqpoint{9.126816in}{2.582286in}}%
\pgfpathlineto{\pgfqpoint{9.100140in}{2.601722in}}%
\pgfpathlineto{\pgfqpoint{9.073464in}{2.577406in}}%
\pgfpathlineto{\pgfqpoint{9.046788in}{2.578675in}}%
\pgfpathlineto{\pgfqpoint{9.020113in}{2.563822in}}%
\pgfpathlineto{\pgfqpoint{8.993437in}{2.561587in}}%
\pgfpathlineto{\pgfqpoint{8.966761in}{2.563250in}}%
\pgfpathlineto{\pgfqpoint{8.940085in}{2.561305in}}%
\pgfpathlineto{\pgfqpoint{8.913409in}{2.563756in}}%
\pgfpathlineto{\pgfqpoint{8.886734in}{2.550356in}}%
\pgfpathlineto{\pgfqpoint{8.860058in}{2.548215in}}%
\pgfpathlineto{\pgfqpoint{8.833382in}{2.545917in}}%
\pgfpathlineto{\pgfqpoint{8.806706in}{2.546086in}}%
\pgfpathlineto{\pgfqpoint{8.780030in}{2.544718in}}%
\pgfpathlineto{\pgfqpoint{8.753355in}{2.532528in}}%
\pgfpathlineto{\pgfqpoint{8.726679in}{2.529515in}}%
\pgfpathlineto{\pgfqpoint{8.700003in}{2.519794in}}%
\pgfpathlineto{\pgfqpoint{8.673327in}{2.526579in}}%
\pgfpathlineto{\pgfqpoint{8.646651in}{2.555300in}}%
\pgfpathlineto{\pgfqpoint{8.619976in}{2.505207in}}%
\pgfpathlineto{\pgfqpoint{8.593300in}{2.522891in}}%
\pgfpathlineto{\pgfqpoint{8.566624in}{2.506512in}}%
\pgfpathlineto{\pgfqpoint{8.539948in}{2.501681in}}%
\pgfpathlineto{\pgfqpoint{8.513272in}{2.486327in}}%
\pgfpathlineto{\pgfqpoint{8.486597in}{2.484724in}}%
\pgfpathlineto{\pgfqpoint{8.459921in}{2.500610in}}%
\pgfpathlineto{\pgfqpoint{8.433245in}{2.487490in}}%
\pgfpathlineto{\pgfqpoint{8.406569in}{2.483630in}}%
\pgfpathlineto{\pgfqpoint{8.379893in}{2.461044in}}%
\pgfpathlineto{\pgfqpoint{8.353218in}{2.534643in}}%
\pgfpathlineto{\pgfqpoint{8.326542in}{2.483036in}}%
\pgfpathlineto{\pgfqpoint{8.299866in}{2.433966in}}%
\pgfpathlineto{\pgfqpoint{8.273190in}{2.479019in}}%
\pgfpathlineto{\pgfqpoint{8.246514in}{2.468869in}}%
\pgfpathlineto{\pgfqpoint{8.219839in}{2.460961in}}%
\pgfpathlineto{\pgfqpoint{8.193163in}{2.448160in}}%
\pgfpathlineto{\pgfqpoint{8.166487in}{2.447216in}}%
\pgfpathlineto{\pgfqpoint{8.139811in}{2.470076in}}%
\pgfpathlineto{\pgfqpoint{8.113135in}{2.455934in}}%
\pgfpathlineto{\pgfqpoint{8.086460in}{2.461330in}}%
\pgfpathlineto{\pgfqpoint{8.059784in}{2.438423in}}%
\pgfpathlineto{\pgfqpoint{8.033108in}{2.439920in}}%
\pgfpathlineto{\pgfqpoint{8.006432in}{2.443009in}}%
\pgfpathlineto{\pgfqpoint{7.979756in}{2.420077in}}%
\pgfpathlineto{\pgfqpoint{7.953081in}{2.411572in}}%
\pgfpathlineto{\pgfqpoint{7.926405in}{2.412400in}}%
\pgfpathlineto{\pgfqpoint{7.899729in}{2.399078in}}%
\pgfpathlineto{\pgfqpoint{7.873053in}{2.347056in}}%
\pgfpathlineto{\pgfqpoint{7.846377in}{2.347044in}}%
\pgfpathlineto{\pgfqpoint{7.819701in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{7.793026in}{2.322829in}}%
\pgfpathlineto{\pgfqpoint{7.766350in}{2.346823in}}%
\pgfpathlineto{\pgfqpoint{7.739674in}{2.275951in}}%
\pgfpathlineto{\pgfqpoint{7.712998in}{2.204578in}}%
\pgfpathlineto{\pgfqpoint{7.686322in}{2.106692in}}%
\pgfpathlineto{\pgfqpoint{7.659647in}{2.716059in}}%
\pgfpathlineto{\pgfqpoint{7.659647in}{2.716059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.394222in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.659647in}{0.742955in}}{\pgfqpoint{12.968131in}{2.763397in}}{%
\pgfpathmoveto{\pgfqpoint{7.659647in}{2.732380in}}%
\pgfpathlineto{\pgfqpoint{7.659647in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.686322in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.712998in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.739674in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.766350in}{1.109791in}}%
\pgfpathlineto{\pgfqpoint{7.793026in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.819701in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.846377in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.873053in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.899729in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.926405in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.953081in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.979756in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.006432in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.033108in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.059784in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.086460in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.113135in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.139811in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.166487in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.193163in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.219839in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.246514in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.273190in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.299866in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.326542in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.353218in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.379893in}{1.177758in}}%
\pgfpathlineto{\pgfqpoint{8.406569in}{1.264336in}}%
\pgfpathlineto{\pgfqpoint{8.433245in}{1.313892in}}%
\pgfpathlineto{\pgfqpoint{8.459921in}{1.018888in}}%
\pgfpathlineto{\pgfqpoint{8.486597in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.513272in}{0.874302in}}%
\pgfpathlineto{\pgfqpoint{8.539948in}{1.083243in}}%
\pgfpathlineto{\pgfqpoint{8.566624in}{1.278328in}}%
\pgfpathlineto{\pgfqpoint{8.593300in}{1.360027in}}%
\pgfpathlineto{\pgfqpoint{8.619976in}{1.467016in}}%
\pgfpathlineto{\pgfqpoint{8.646651in}{1.526602in}}%
\pgfpathlineto{\pgfqpoint{8.673327in}{1.599781in}}%
\pgfpathlineto{\pgfqpoint{8.700003in}{1.770758in}}%
\pgfpathlineto{\pgfqpoint{8.726679in}{1.753800in}}%
\pgfpathlineto{\pgfqpoint{8.753355in}{1.843670in}}%
\pgfpathlineto{\pgfqpoint{8.780030in}{1.774852in}}%
\pgfpathlineto{\pgfqpoint{8.806706in}{1.926681in}}%
\pgfpathlineto{\pgfqpoint{8.833382in}{1.907686in}}%
\pgfpathlineto{\pgfqpoint{8.860058in}{1.919767in}}%
\pgfpathlineto{\pgfqpoint{8.886734in}{1.948397in}}%
\pgfpathlineto{\pgfqpoint{8.913409in}{1.946670in}}%
\pgfpathlineto{\pgfqpoint{8.940085in}{1.980533in}}%
\pgfpathlineto{\pgfqpoint{8.966761in}{1.957659in}}%
\pgfpathlineto{\pgfqpoint{8.993437in}{1.958915in}}%
\pgfpathlineto{\pgfqpoint{9.020113in}{1.928512in}}%
\pgfpathlineto{\pgfqpoint{9.046788in}{1.984839in}}%
\pgfpathlineto{\pgfqpoint{9.073464in}{1.969267in}}%
\pgfpathlineto{\pgfqpoint{9.100140in}{1.987220in}}%
\pgfpathlineto{\pgfqpoint{9.126816in}{2.006695in}}%
\pgfpathlineto{\pgfqpoint{9.153492in}{2.002582in}}%
\pgfpathlineto{\pgfqpoint{9.180167in}{2.027758in}}%
\pgfpathlineto{\pgfqpoint{9.206843in}{2.029685in}}%
\pgfpathlineto{\pgfqpoint{9.233519in}{2.042691in}}%
\pgfpathlineto{\pgfqpoint{9.260195in}{2.058548in}}%
\pgfpathlineto{\pgfqpoint{9.286871in}{2.065798in}}%
\pgfpathlineto{\pgfqpoint{9.313546in}{2.043207in}}%
\pgfpathlineto{\pgfqpoint{9.340222in}{2.058416in}}%
\pgfpathlineto{\pgfqpoint{9.366898in}{2.049150in}}%
\pgfpathlineto{\pgfqpoint{9.393574in}{2.060846in}}%
\pgfpathlineto{\pgfqpoint{9.420250in}{2.076471in}}%
\pgfpathlineto{\pgfqpoint{9.446925in}{2.082066in}}%
\pgfpathlineto{\pgfqpoint{9.473601in}{2.088687in}}%
\pgfpathlineto{\pgfqpoint{9.500277in}{2.073449in}}%
\pgfpathlineto{\pgfqpoint{9.526953in}{2.047882in}}%
\pgfpathlineto{\pgfqpoint{9.553629in}{2.091439in}}%
\pgfpathlineto{\pgfqpoint{9.580304in}{2.079555in}}%
\pgfpathlineto{\pgfqpoint{9.606980in}{2.103491in}}%
\pgfpathlineto{\pgfqpoint{9.633656in}{2.088556in}}%
\pgfpathlineto{\pgfqpoint{9.660332in}{2.076779in}}%
\pgfpathlineto{\pgfqpoint{9.687008in}{2.080510in}}%
\pgfpathlineto{\pgfqpoint{9.713683in}{2.070578in}}%
\pgfpathlineto{\pgfqpoint{9.740359in}{2.101841in}}%
\pgfpathlineto{\pgfqpoint{9.767035in}{2.099473in}}%
\pgfpathlineto{\pgfqpoint{9.793711in}{2.038580in}}%
\pgfpathlineto{\pgfqpoint{9.820387in}{2.082810in}}%
\pgfpathlineto{\pgfqpoint{9.847062in}{2.076586in}}%
\pgfpathlineto{\pgfqpoint{9.873738in}{2.093613in}}%
\pgfpathlineto{\pgfqpoint{9.900414in}{2.105368in}}%
\pgfpathlineto{\pgfqpoint{9.927090in}{2.091775in}}%
\pgfpathlineto{\pgfqpoint{9.953766in}{2.089827in}}%
\pgfpathlineto{\pgfqpoint{9.980441in}{2.089644in}}%
\pgfpathlineto{\pgfqpoint{10.007117in}{2.106932in}}%
\pgfpathlineto{\pgfqpoint{10.033793in}{2.093630in}}%
\pgfpathlineto{\pgfqpoint{10.060469in}{2.101012in}}%
\pgfpathlineto{\pgfqpoint{10.087145in}{2.100838in}}%
\pgfpathlineto{\pgfqpoint{10.113820in}{2.105862in}}%
\pgfpathlineto{\pgfqpoint{10.140496in}{2.115742in}}%
\pgfpathlineto{\pgfqpoint{10.167172in}{2.122275in}}%
\pgfpathlineto{\pgfqpoint{10.193848in}{2.131614in}}%
\pgfpathlineto{\pgfqpoint{10.220524in}{2.135471in}}%
\pgfpathlineto{\pgfqpoint{10.247199in}{2.096094in}}%
\pgfpathlineto{\pgfqpoint{10.273875in}{2.115676in}}%
\pgfpathlineto{\pgfqpoint{10.300551in}{2.122473in}}%
\pgfpathlineto{\pgfqpoint{10.327227in}{2.112268in}}%
\pgfpathlineto{\pgfqpoint{10.353903in}{2.127955in}}%
\pgfpathlineto{\pgfqpoint{10.380578in}{2.126093in}}%
\pgfpathlineto{\pgfqpoint{10.407254in}{2.133987in}}%
\pgfpathlineto{\pgfqpoint{10.433930in}{2.111563in}}%
\pgfpathlineto{\pgfqpoint{10.460606in}{2.114583in}}%
\pgfpathlineto{\pgfqpoint{10.487282in}{2.094707in}}%
\pgfpathlineto{\pgfqpoint{10.513957in}{2.139674in}}%
\pgfpathlineto{\pgfqpoint{10.540633in}{2.112637in}}%
\pgfpathlineto{\pgfqpoint{10.567309in}{2.124649in}}%
\pgfpathlineto{\pgfqpoint{10.593985in}{2.078055in}}%
\pgfpathlineto{\pgfqpoint{10.620661in}{2.113679in}}%
\pgfpathlineto{\pgfqpoint{10.647336in}{2.103161in}}%
\pgfpathlineto{\pgfqpoint{10.674012in}{2.135951in}}%
\pgfpathlineto{\pgfqpoint{10.700688in}{2.134041in}}%
\pgfpathlineto{\pgfqpoint{10.727364in}{2.108668in}}%
\pgfpathlineto{\pgfqpoint{10.754040in}{2.098229in}}%
\pgfpathlineto{\pgfqpoint{10.780715in}{2.125278in}}%
\pgfpathlineto{\pgfqpoint{10.807391in}{2.119501in}}%
\pgfpathlineto{\pgfqpoint{10.834067in}{2.131730in}}%
\pgfpathlineto{\pgfqpoint{10.860743in}{2.109598in}}%
\pgfpathlineto{\pgfqpoint{10.887419in}{2.130410in}}%
\pgfpathlineto{\pgfqpoint{10.914094in}{2.126423in}}%
\pgfpathlineto{\pgfqpoint{10.940770in}{2.097174in}}%
\pgfpathlineto{\pgfqpoint{10.967446in}{2.118727in}}%
\pgfpathlineto{\pgfqpoint{10.994122in}{2.139479in}}%
\pgfpathlineto{\pgfqpoint{11.020798in}{2.148000in}}%
\pgfpathlineto{\pgfqpoint{11.047473in}{2.138266in}}%
\pgfpathlineto{\pgfqpoint{11.074149in}{2.126552in}}%
\pgfpathlineto{\pgfqpoint{11.100825in}{2.132178in}}%
\pgfpathlineto{\pgfqpoint{11.127501in}{2.151590in}}%
\pgfpathlineto{\pgfqpoint{11.154177in}{2.137309in}}%
\pgfpathlineto{\pgfqpoint{11.180852in}{2.159572in}}%
\pgfpathlineto{\pgfqpoint{11.207528in}{2.140208in}}%
\pgfpathlineto{\pgfqpoint{11.234204in}{2.127928in}}%
\pgfpathlineto{\pgfqpoint{11.260880in}{2.155354in}}%
\pgfpathlineto{\pgfqpoint{11.287556in}{2.138684in}}%
\pgfpathlineto{\pgfqpoint{11.314231in}{2.111019in}}%
\pgfpathlineto{\pgfqpoint{11.340907in}{2.146589in}}%
\pgfpathlineto{\pgfqpoint{11.367583in}{2.153641in}}%
\pgfpathlineto{\pgfqpoint{11.394259in}{2.166739in}}%
\pgfpathlineto{\pgfqpoint{11.420935in}{2.159119in}}%
\pgfpathlineto{\pgfqpoint{11.447610in}{2.178973in}}%
\pgfpathlineto{\pgfqpoint{11.474286in}{2.161252in}}%
\pgfpathlineto{\pgfqpoint{11.500962in}{2.164251in}}%
\pgfpathlineto{\pgfqpoint{11.527638in}{2.171271in}}%
\pgfpathlineto{\pgfqpoint{11.554314in}{2.166121in}}%
\pgfpathlineto{\pgfqpoint{11.580989in}{2.181564in}}%
\pgfpathlineto{\pgfqpoint{11.607665in}{2.171446in}}%
\pgfpathlineto{\pgfqpoint{11.634341in}{2.173974in}}%
\pgfpathlineto{\pgfqpoint{11.661017in}{2.174760in}}%
\pgfpathlineto{\pgfqpoint{11.687693in}{2.147203in}}%
\pgfpathlineto{\pgfqpoint{11.714368in}{2.182082in}}%
\pgfpathlineto{\pgfqpoint{11.741044in}{2.174880in}}%
\pgfpathlineto{\pgfqpoint{11.767720in}{2.129424in}}%
\pgfpathlineto{\pgfqpoint{11.794396in}{2.177101in}}%
\pgfpathlineto{\pgfqpoint{11.821072in}{2.176877in}}%
\pgfpathlineto{\pgfqpoint{11.847747in}{2.178755in}}%
\pgfpathlineto{\pgfqpoint{11.874423in}{2.176774in}}%
\pgfpathlineto{\pgfqpoint{11.901099in}{2.191290in}}%
\pgfpathlineto{\pgfqpoint{11.927775in}{2.176530in}}%
\pgfpathlineto{\pgfqpoint{11.954451in}{2.193705in}}%
\pgfpathlineto{\pgfqpoint{11.981126in}{2.202217in}}%
\pgfpathlineto{\pgfqpoint{12.007802in}{2.195760in}}%
\pgfpathlineto{\pgfqpoint{12.034478in}{2.194944in}}%
\pgfpathlineto{\pgfqpoint{12.061154in}{2.195471in}}%
\pgfpathlineto{\pgfqpoint{12.087830in}{2.207084in}}%
\pgfpathlineto{\pgfqpoint{12.114505in}{2.232349in}}%
\pgfpathlineto{\pgfqpoint{12.141181in}{2.211957in}}%
\pgfpathlineto{\pgfqpoint{12.167857in}{2.219957in}}%
\pgfpathlineto{\pgfqpoint{12.194533in}{2.212271in}}%
\pgfpathlineto{\pgfqpoint{12.221209in}{2.209339in}}%
\pgfpathlineto{\pgfqpoint{12.247884in}{2.214280in}}%
\pgfpathlineto{\pgfqpoint{12.274560in}{2.214459in}}%
\pgfpathlineto{\pgfqpoint{12.301236in}{2.184957in}}%
\pgfpathlineto{\pgfqpoint{12.327912in}{2.210294in}}%
\pgfpathlineto{\pgfqpoint{12.354588in}{2.209593in}}%
\pgfpathlineto{\pgfqpoint{12.381263in}{2.222557in}}%
\pgfpathlineto{\pgfqpoint{12.407939in}{2.210618in}}%
\pgfpathlineto{\pgfqpoint{12.434615in}{2.216864in}}%
\pgfpathlineto{\pgfqpoint{12.461291in}{2.227568in}}%
\pgfpathlineto{\pgfqpoint{12.487967in}{2.232329in}}%
\pgfpathlineto{\pgfqpoint{12.514642in}{2.231701in}}%
\pgfpathlineto{\pgfqpoint{12.541318in}{2.231710in}}%
\pgfpathlineto{\pgfqpoint{12.567994in}{2.236345in}}%
\pgfpathlineto{\pgfqpoint{12.594670in}{2.227145in}}%
\pgfpathlineto{\pgfqpoint{12.621346in}{2.224063in}}%
\pgfpathlineto{\pgfqpoint{12.648021in}{2.228197in}}%
\pgfpathlineto{\pgfqpoint{12.674697in}{2.221534in}}%
\pgfpathlineto{\pgfqpoint{12.701373in}{2.222270in}}%
\pgfpathlineto{\pgfqpoint{12.728049in}{2.227295in}}%
\pgfpathlineto{\pgfqpoint{12.754725in}{2.222601in}}%
\pgfpathlineto{\pgfqpoint{12.781400in}{2.230752in}}%
\pgfpathlineto{\pgfqpoint{12.808076in}{2.230402in}}%
\pgfpathlineto{\pgfqpoint{12.834752in}{2.234425in}}%
\pgfpathlineto{\pgfqpoint{12.861428in}{2.236746in}}%
\pgfpathlineto{\pgfqpoint{12.888104in}{2.227870in}}%
\pgfpathlineto{\pgfqpoint{12.914779in}{2.235222in}}%
\pgfpathlineto{\pgfqpoint{12.941455in}{2.232118in}}%
\pgfpathlineto{\pgfqpoint{12.968131in}{2.236721in}}%
\pgfpathlineto{\pgfqpoint{12.968131in}{2.321926in}}%
\pgfpathlineto{\pgfqpoint{12.968131in}{2.321926in}}%
\pgfpathlineto{\pgfqpoint{12.941455in}{2.319968in}}%
\pgfpathlineto{\pgfqpoint{12.914779in}{2.320511in}}%
\pgfpathlineto{\pgfqpoint{12.888104in}{2.321285in}}%
\pgfpathlineto{\pgfqpoint{12.861428in}{2.317883in}}%
\pgfpathlineto{\pgfqpoint{12.834752in}{2.317322in}}%
\pgfpathlineto{\pgfqpoint{12.808076in}{2.319615in}}%
\pgfpathlineto{\pgfqpoint{12.781400in}{2.322745in}}%
\pgfpathlineto{\pgfqpoint{12.754725in}{2.308671in}}%
\pgfpathlineto{\pgfqpoint{12.728049in}{2.326199in}}%
\pgfpathlineto{\pgfqpoint{12.701373in}{2.325153in}}%
\pgfpathlineto{\pgfqpoint{12.674697in}{2.327582in}}%
\pgfpathlineto{\pgfqpoint{12.648021in}{2.320405in}}%
\pgfpathlineto{\pgfqpoint{12.621346in}{2.309939in}}%
\pgfpathlineto{\pgfqpoint{12.594670in}{2.328669in}}%
\pgfpathlineto{\pgfqpoint{12.567994in}{2.330329in}}%
\pgfpathlineto{\pgfqpoint{12.541318in}{2.314126in}}%
\pgfpathlineto{\pgfqpoint{12.514642in}{2.311888in}}%
\pgfpathlineto{\pgfqpoint{12.487967in}{2.321955in}}%
\pgfpathlineto{\pgfqpoint{12.461291in}{2.329380in}}%
\pgfpathlineto{\pgfqpoint{12.434615in}{2.312779in}}%
\pgfpathlineto{\pgfqpoint{12.407939in}{2.317625in}}%
\pgfpathlineto{\pgfqpoint{12.381263in}{2.311898in}}%
\pgfpathlineto{\pgfqpoint{12.354588in}{2.309085in}}%
\pgfpathlineto{\pgfqpoint{12.327912in}{2.320600in}}%
\pgfpathlineto{\pgfqpoint{12.301236in}{2.323985in}}%
\pgfpathlineto{\pgfqpoint{12.274560in}{2.317385in}}%
\pgfpathlineto{\pgfqpoint{12.247884in}{2.316769in}}%
\pgfpathlineto{\pgfqpoint{12.221209in}{2.312314in}}%
\pgfpathlineto{\pgfqpoint{12.194533in}{2.301855in}}%
\pgfpathlineto{\pgfqpoint{12.167857in}{2.317787in}}%
\pgfpathlineto{\pgfqpoint{12.141181in}{2.304521in}}%
\pgfpathlineto{\pgfqpoint{12.114505in}{2.317375in}}%
\pgfpathlineto{\pgfqpoint{12.087830in}{2.303459in}}%
\pgfpathlineto{\pgfqpoint{12.061154in}{2.296686in}}%
\pgfpathlineto{\pgfqpoint{12.034478in}{2.288467in}}%
\pgfpathlineto{\pgfqpoint{12.007802in}{2.291103in}}%
\pgfpathlineto{\pgfqpoint{11.981126in}{2.305312in}}%
\pgfpathlineto{\pgfqpoint{11.954451in}{2.298283in}}%
\pgfpathlineto{\pgfqpoint{11.927775in}{2.283192in}}%
\pgfpathlineto{\pgfqpoint{11.901099in}{2.288418in}}%
\pgfpathlineto{\pgfqpoint{11.874423in}{2.284344in}}%
\pgfpathlineto{\pgfqpoint{11.847747in}{2.292737in}}%
\pgfpathlineto{\pgfqpoint{11.821072in}{2.280233in}}%
\pgfpathlineto{\pgfqpoint{11.794396in}{2.287519in}}%
\pgfpathlineto{\pgfqpoint{11.767720in}{2.331834in}}%
\pgfpathlineto{\pgfqpoint{11.741044in}{2.293664in}}%
\pgfpathlineto{\pgfqpoint{11.714368in}{2.276865in}}%
\pgfpathlineto{\pgfqpoint{11.687693in}{2.275904in}}%
\pgfpathlineto{\pgfqpoint{11.661017in}{2.269665in}}%
\pgfpathlineto{\pgfqpoint{11.634341in}{2.268344in}}%
\pgfpathlineto{\pgfqpoint{11.607665in}{2.270991in}}%
\pgfpathlineto{\pgfqpoint{11.580989in}{2.289500in}}%
\pgfpathlineto{\pgfqpoint{11.554314in}{2.285407in}}%
\pgfpathlineto{\pgfqpoint{11.527638in}{2.272389in}}%
\pgfpathlineto{\pgfqpoint{11.500962in}{2.278477in}}%
\pgfpathlineto{\pgfqpoint{11.474286in}{2.275602in}}%
\pgfpathlineto{\pgfqpoint{11.447610in}{2.285524in}}%
\pgfpathlineto{\pgfqpoint{11.420935in}{2.276460in}}%
\pgfpathlineto{\pgfqpoint{11.394259in}{2.277586in}}%
\pgfpathlineto{\pgfqpoint{11.367583in}{2.263084in}}%
\pgfpathlineto{\pgfqpoint{11.340907in}{2.279818in}}%
\pgfpathlineto{\pgfqpoint{11.314231in}{2.274544in}}%
\pgfpathlineto{\pgfqpoint{11.287556in}{2.277229in}}%
\pgfpathlineto{\pgfqpoint{11.260880in}{2.253824in}}%
\pgfpathlineto{\pgfqpoint{11.234204in}{2.269140in}}%
\pgfpathlineto{\pgfqpoint{11.207528in}{2.251923in}}%
\pgfpathlineto{\pgfqpoint{11.180852in}{2.261625in}}%
\pgfpathlineto{\pgfqpoint{11.154177in}{2.252479in}}%
\pgfpathlineto{\pgfqpoint{11.127501in}{2.251861in}}%
\pgfpathlineto{\pgfqpoint{11.100825in}{2.256797in}}%
\pgfpathlineto{\pgfqpoint{11.074149in}{2.250151in}}%
\pgfpathlineto{\pgfqpoint{11.047473in}{2.258586in}}%
\pgfpathlineto{\pgfqpoint{11.020798in}{2.249042in}}%
\pgfpathlineto{\pgfqpoint{10.994122in}{2.253336in}}%
\pgfpathlineto{\pgfqpoint{10.967446in}{2.240946in}}%
\pgfpathlineto{\pgfqpoint{10.940770in}{2.246194in}}%
\pgfpathlineto{\pgfqpoint{10.914094in}{2.260874in}}%
\pgfpathlineto{\pgfqpoint{10.887419in}{2.253777in}}%
\pgfpathlineto{\pgfqpoint{10.860743in}{2.251663in}}%
\pgfpathlineto{\pgfqpoint{10.834067in}{2.246201in}}%
\pgfpathlineto{\pgfqpoint{10.807391in}{2.254129in}}%
\pgfpathlineto{\pgfqpoint{10.780715in}{2.260544in}}%
\pgfpathlineto{\pgfqpoint{10.754040in}{2.269743in}}%
\pgfpathlineto{\pgfqpoint{10.727364in}{2.233587in}}%
\pgfpathlineto{\pgfqpoint{10.700688in}{2.267747in}}%
\pgfpathlineto{\pgfqpoint{10.674012in}{2.245410in}}%
\pgfpathlineto{\pgfqpoint{10.647336in}{2.256603in}}%
\pgfpathlineto{\pgfqpoint{10.620661in}{2.229193in}}%
\pgfpathlineto{\pgfqpoint{10.593985in}{2.245883in}}%
\pgfpathlineto{\pgfqpoint{10.567309in}{2.245048in}}%
\pgfpathlineto{\pgfqpoint{10.540633in}{2.241829in}}%
\pgfpathlineto{\pgfqpoint{10.513957in}{2.240084in}}%
\pgfpathlineto{\pgfqpoint{10.487282in}{2.267636in}}%
\pgfpathlineto{\pgfqpoint{10.460606in}{2.244314in}}%
\pgfpathlineto{\pgfqpoint{10.433930in}{2.243694in}}%
\pgfpathlineto{\pgfqpoint{10.407254in}{2.257497in}}%
\pgfpathlineto{\pgfqpoint{10.380578in}{2.259384in}}%
\pgfpathlineto{\pgfqpoint{10.353903in}{2.243199in}}%
\pgfpathlineto{\pgfqpoint{10.327227in}{2.250437in}}%
\pgfpathlineto{\pgfqpoint{10.300551in}{2.242164in}}%
\pgfpathlineto{\pgfqpoint{10.273875in}{2.233455in}}%
\pgfpathlineto{\pgfqpoint{10.247199in}{2.225868in}}%
\pgfpathlineto{\pgfqpoint{10.220524in}{2.245019in}}%
\pgfpathlineto{\pgfqpoint{10.193848in}{2.244815in}}%
\pgfpathlineto{\pgfqpoint{10.167172in}{2.228589in}}%
\pgfpathlineto{\pgfqpoint{10.140496in}{2.230806in}}%
\pgfpathlineto{\pgfqpoint{10.113820in}{2.239634in}}%
\pgfpathlineto{\pgfqpoint{10.087145in}{2.237675in}}%
\pgfpathlineto{\pgfqpoint{10.060469in}{2.220123in}}%
\pgfpathlineto{\pgfqpoint{10.033793in}{2.223104in}}%
\pgfpathlineto{\pgfqpoint{10.007117in}{2.218489in}}%
\pgfpathlineto{\pgfqpoint{9.980441in}{2.229001in}}%
\pgfpathlineto{\pgfqpoint{9.953766in}{2.239262in}}%
\pgfpathlineto{\pgfqpoint{9.927090in}{2.231019in}}%
\pgfpathlineto{\pgfqpoint{9.900414in}{2.209577in}}%
\pgfpathlineto{\pgfqpoint{9.873738in}{2.195899in}}%
\pgfpathlineto{\pgfqpoint{9.847062in}{2.213574in}}%
\pgfpathlineto{\pgfqpoint{9.820387in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{9.793711in}{2.199485in}}%
\pgfpathlineto{\pgfqpoint{9.767035in}{2.237766in}}%
\pgfpathlineto{\pgfqpoint{9.740359in}{2.227970in}}%
\pgfpathlineto{\pgfqpoint{9.713683in}{2.243970in}}%
\pgfpathlineto{\pgfqpoint{9.687008in}{2.222648in}}%
\pgfpathlineto{\pgfqpoint{9.660332in}{2.218708in}}%
\pgfpathlineto{\pgfqpoint{9.633656in}{2.228175in}}%
\pgfpathlineto{\pgfqpoint{9.606980in}{2.226506in}}%
\pgfpathlineto{\pgfqpoint{9.580304in}{2.240238in}}%
\pgfpathlineto{\pgfqpoint{9.553629in}{2.212821in}}%
\pgfpathlineto{\pgfqpoint{9.526953in}{2.190514in}}%
\pgfpathlineto{\pgfqpoint{9.500277in}{2.201670in}}%
\pgfpathlineto{\pgfqpoint{9.473601in}{2.193944in}}%
\pgfpathlineto{\pgfqpoint{9.446925in}{2.211886in}}%
\pgfpathlineto{\pgfqpoint{9.420250in}{2.202703in}}%
\pgfpathlineto{\pgfqpoint{9.393574in}{2.194574in}}%
\pgfpathlineto{\pgfqpoint{9.366898in}{2.176512in}}%
\pgfpathlineto{\pgfqpoint{9.340222in}{2.187433in}}%
\pgfpathlineto{\pgfqpoint{9.313546in}{2.190999in}}%
\pgfpathlineto{\pgfqpoint{9.286871in}{2.180379in}}%
\pgfpathlineto{\pgfqpoint{9.260195in}{2.179395in}}%
\pgfpathlineto{\pgfqpoint{9.233519in}{2.194635in}}%
\pgfpathlineto{\pgfqpoint{9.206843in}{2.189447in}}%
\pgfpathlineto{\pgfqpoint{9.180167in}{2.178999in}}%
\pgfpathlineto{\pgfqpoint{9.153492in}{2.174889in}}%
\pgfpathlineto{\pgfqpoint{9.126816in}{2.165348in}}%
\pgfpathlineto{\pgfqpoint{9.100140in}{2.162141in}}%
\pgfpathlineto{\pgfqpoint{9.073464in}{2.158020in}}%
\pgfpathlineto{\pgfqpoint{9.046788in}{2.163947in}}%
\pgfpathlineto{\pgfqpoint{9.020113in}{2.146012in}}%
\pgfpathlineto{\pgfqpoint{8.993437in}{2.145457in}}%
\pgfpathlineto{\pgfqpoint{8.966761in}{2.120255in}}%
\pgfpathlineto{\pgfqpoint{8.940085in}{2.108397in}}%
\pgfpathlineto{\pgfqpoint{8.913409in}{2.108346in}}%
\pgfpathlineto{\pgfqpoint{8.886734in}{2.102182in}}%
\pgfpathlineto{\pgfqpoint{8.860058in}{2.083825in}}%
\pgfpathlineto{\pgfqpoint{8.833382in}{2.083956in}}%
\pgfpathlineto{\pgfqpoint{8.806706in}{2.067948in}}%
\pgfpathlineto{\pgfqpoint{8.780030in}{2.011711in}}%
\pgfpathlineto{\pgfqpoint{8.753355in}{2.050453in}}%
\pgfpathlineto{\pgfqpoint{8.726679in}{2.030083in}}%
\pgfpathlineto{\pgfqpoint{8.700003in}{1.951175in}}%
\pgfpathlineto{\pgfqpoint{8.673327in}{1.795741in}}%
\pgfpathlineto{\pgfqpoint{8.646651in}{1.658170in}}%
\pgfpathlineto{\pgfqpoint{8.619976in}{1.577852in}}%
\pgfpathlineto{\pgfqpoint{8.593300in}{1.507801in}}%
\pgfpathlineto{\pgfqpoint{8.566624in}{1.440831in}}%
\pgfpathlineto{\pgfqpoint{8.539948in}{1.303242in}}%
\pgfpathlineto{\pgfqpoint{8.513272in}{1.257715in}}%
\pgfpathlineto{\pgfqpoint{8.486597in}{1.432720in}}%
\pgfpathlineto{\pgfqpoint{8.459921in}{1.472677in}}%
\pgfpathlineto{\pgfqpoint{8.433245in}{1.537388in}}%
\pgfpathlineto{\pgfqpoint{8.406569in}{1.576499in}}%
\pgfpathlineto{\pgfqpoint{8.379893in}{1.500582in}}%
\pgfpathlineto{\pgfqpoint{8.353218in}{1.968078in}}%
\pgfpathlineto{\pgfqpoint{8.326542in}{1.304796in}}%
\pgfpathlineto{\pgfqpoint{8.299866in}{1.291483in}}%
\pgfpathlineto{\pgfqpoint{8.273190in}{1.353826in}}%
\pgfpathlineto{\pgfqpoint{8.246514in}{2.030075in}}%
\pgfpathlineto{\pgfqpoint{8.219839in}{2.143274in}}%
\pgfpathlineto{\pgfqpoint{8.193163in}{1.972643in}}%
\pgfpathlineto{\pgfqpoint{8.166487in}{2.260654in}}%
\pgfpathlineto{\pgfqpoint{8.139811in}{2.724215in}}%
\pgfpathlineto{\pgfqpoint{8.113135in}{2.763397in}}%
\pgfpathlineto{\pgfqpoint{8.086460in}{2.555520in}}%
\pgfpathlineto{\pgfqpoint{8.059784in}{1.958918in}}%
\pgfpathlineto{\pgfqpoint{8.033108in}{1.781934in}}%
\pgfpathlineto{\pgfqpoint{8.006432in}{1.838478in}}%
\pgfpathlineto{\pgfqpoint{7.979756in}{1.697539in}}%
\pgfpathlineto{\pgfqpoint{7.953081in}{1.881122in}}%
\pgfpathlineto{\pgfqpoint{7.926405in}{2.402879in}}%
\pgfpathlineto{\pgfqpoint{7.899729in}{2.362031in}}%
\pgfpathlineto{\pgfqpoint{7.873053in}{2.158770in}}%
\pgfpathlineto{\pgfqpoint{7.846377in}{2.628963in}}%
\pgfpathlineto{\pgfqpoint{7.819701in}{1.845758in}}%
\pgfpathlineto{\pgfqpoint{7.793026in}{1.764406in}}%
\pgfpathlineto{\pgfqpoint{7.766350in}{1.625633in}}%
\pgfpathlineto{\pgfqpoint{7.739674in}{2.003524in}}%
\pgfpathlineto{\pgfqpoint{7.712998in}{2.762776in}}%
\pgfpathlineto{\pgfqpoint{7.686322in}{2.299942in}}%
\pgfpathlineto{\pgfqpoint{7.659647in}{2.732380in}}%
\pgfpathlineto{\pgfqpoint{7.659647in}{2.732380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.394222in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.659647in}{0.742955in}}{\pgfqpoint{12.968131in}{2.549249in}}{%
\pgfpathmoveto{\pgfqpoint{7.659647in}{2.549249in}}%
\pgfpathlineto{\pgfqpoint{7.659647in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.686322in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.712998in}{1.590924in}}%
\pgfpathlineto{\pgfqpoint{7.739674in}{1.651337in}}%
\pgfpathlineto{\pgfqpoint{7.766350in}{1.703222in}}%
\pgfpathlineto{\pgfqpoint{7.793026in}{1.737221in}}%
\pgfpathlineto{\pgfqpoint{7.819701in}{1.736135in}}%
\pgfpathlineto{\pgfqpoint{7.846377in}{1.739033in}}%
\pgfpathlineto{\pgfqpoint{7.873053in}{1.750607in}}%
\pgfpathlineto{\pgfqpoint{7.899729in}{1.760583in}}%
\pgfpathlineto{\pgfqpoint{7.926405in}{1.763193in}}%
\pgfpathlineto{\pgfqpoint{7.953081in}{1.765629in}}%
\pgfpathlineto{\pgfqpoint{7.979756in}{1.724167in}}%
\pgfpathlineto{\pgfqpoint{8.006432in}{1.773756in}}%
\pgfpathlineto{\pgfqpoint{8.033108in}{1.787971in}}%
\pgfpathlineto{\pgfqpoint{8.059784in}{1.801796in}}%
\pgfpathlineto{\pgfqpoint{8.086460in}{1.813990in}}%
\pgfpathlineto{\pgfqpoint{8.113135in}{1.812260in}}%
\pgfpathlineto{\pgfqpoint{8.139811in}{1.805201in}}%
\pgfpathlineto{\pgfqpoint{8.166487in}{1.809615in}}%
\pgfpathlineto{\pgfqpoint{8.193163in}{1.821882in}}%
\pgfpathlineto{\pgfqpoint{8.219839in}{1.824923in}}%
\pgfpathlineto{\pgfqpoint{8.246514in}{1.822109in}}%
\pgfpathlineto{\pgfqpoint{8.273190in}{1.828159in}}%
\pgfpathlineto{\pgfqpoint{8.299866in}{1.850947in}}%
\pgfpathlineto{\pgfqpoint{8.326542in}{1.831423in}}%
\pgfpathlineto{\pgfqpoint{8.353218in}{1.854782in}}%
\pgfpathlineto{\pgfqpoint{8.379893in}{1.843598in}}%
\pgfpathlineto{\pgfqpoint{8.406569in}{1.846002in}}%
\pgfpathlineto{\pgfqpoint{8.433245in}{1.835370in}}%
\pgfpathlineto{\pgfqpoint{8.459921in}{1.850390in}}%
\pgfpathlineto{\pgfqpoint{8.486597in}{1.857878in}}%
\pgfpathlineto{\pgfqpoint{8.513272in}{1.860766in}}%
\pgfpathlineto{\pgfqpoint{8.539948in}{1.854239in}}%
\pgfpathlineto{\pgfqpoint{8.566624in}{1.849968in}}%
\pgfpathlineto{\pgfqpoint{8.593300in}{1.850934in}}%
\pgfpathlineto{\pgfqpoint{8.619976in}{1.843851in}}%
\pgfpathlineto{\pgfqpoint{8.646651in}{1.852541in}}%
\pgfpathlineto{\pgfqpoint{8.673327in}{1.850646in}}%
\pgfpathlineto{\pgfqpoint{8.700003in}{1.850168in}}%
\pgfpathlineto{\pgfqpoint{8.726679in}{1.853458in}}%
\pgfpathlineto{\pgfqpoint{8.753355in}{1.859066in}}%
\pgfpathlineto{\pgfqpoint{8.780030in}{1.828895in}}%
\pgfpathlineto{\pgfqpoint{8.806706in}{1.862274in}}%
\pgfpathlineto{\pgfqpoint{8.833382in}{1.857251in}}%
\pgfpathlineto{\pgfqpoint{8.860058in}{1.857257in}}%
\pgfpathlineto{\pgfqpoint{8.886734in}{1.850979in}}%
\pgfpathlineto{\pgfqpoint{8.913409in}{1.856268in}}%
\pgfpathlineto{\pgfqpoint{8.940085in}{1.856904in}}%
\pgfpathlineto{\pgfqpoint{8.966761in}{1.863924in}}%
\pgfpathlineto{\pgfqpoint{8.993437in}{1.863397in}}%
\pgfpathlineto{\pgfqpoint{9.020113in}{1.864057in}}%
\pgfpathlineto{\pgfqpoint{9.046788in}{1.861223in}}%
\pgfpathlineto{\pgfqpoint{9.073464in}{1.868217in}}%
\pgfpathlineto{\pgfqpoint{9.100140in}{1.867337in}}%
\pgfpathlineto{\pgfqpoint{9.126816in}{1.862184in}}%
\pgfpathlineto{\pgfqpoint{9.153492in}{1.861148in}}%
\pgfpathlineto{\pgfqpoint{9.180167in}{1.878018in}}%
\pgfpathlineto{\pgfqpoint{9.206843in}{1.875554in}}%
\pgfpathlineto{\pgfqpoint{9.233519in}{1.862470in}}%
\pgfpathlineto{\pgfqpoint{9.260195in}{1.871029in}}%
\pgfpathlineto{\pgfqpoint{9.286871in}{1.864269in}}%
\pgfpathlineto{\pgfqpoint{9.313546in}{1.878301in}}%
\pgfpathlineto{\pgfqpoint{9.340222in}{1.878640in}}%
\pgfpathlineto{\pgfqpoint{9.366898in}{1.865870in}}%
\pgfpathlineto{\pgfqpoint{9.393574in}{1.861107in}}%
\pgfpathlineto{\pgfqpoint{9.420250in}{1.872699in}}%
\pgfpathlineto{\pgfqpoint{9.446925in}{1.874881in}}%
\pgfpathlineto{\pgfqpoint{9.473601in}{1.868304in}}%
\pgfpathlineto{\pgfqpoint{9.500277in}{1.877359in}}%
\pgfpathlineto{\pgfqpoint{9.526953in}{1.864732in}}%
\pgfpathlineto{\pgfqpoint{9.553629in}{1.869362in}}%
\pgfpathlineto{\pgfqpoint{9.580304in}{1.871679in}}%
\pgfpathlineto{\pgfqpoint{9.606980in}{1.876629in}}%
\pgfpathlineto{\pgfqpoint{9.633656in}{1.869210in}}%
\pgfpathlineto{\pgfqpoint{9.660332in}{1.883924in}}%
\pgfpathlineto{\pgfqpoint{9.687008in}{1.855742in}}%
\pgfpathlineto{\pgfqpoint{9.713683in}{1.879740in}}%
\pgfpathlineto{\pgfqpoint{9.740359in}{1.870976in}}%
\pgfpathlineto{\pgfqpoint{9.767035in}{1.879526in}}%
\pgfpathlineto{\pgfqpoint{9.793711in}{1.884845in}}%
\pgfpathlineto{\pgfqpoint{9.820387in}{1.880692in}}%
\pgfpathlineto{\pgfqpoint{9.847062in}{1.875330in}}%
\pgfpathlineto{\pgfqpoint{9.873738in}{1.878619in}}%
\pgfpathlineto{\pgfqpoint{9.900414in}{1.878602in}}%
\pgfpathlineto{\pgfqpoint{9.927090in}{1.862543in}}%
\pgfpathlineto{\pgfqpoint{9.953766in}{1.883385in}}%
\pgfpathlineto{\pgfqpoint{9.980441in}{1.678682in}}%
\pgfpathlineto{\pgfqpoint{10.007117in}{1.884658in}}%
\pgfpathlineto{\pgfqpoint{10.033793in}{1.880944in}}%
\pgfpathlineto{\pgfqpoint{10.060469in}{1.877089in}}%
\pgfpathlineto{\pgfqpoint{10.087145in}{1.872802in}}%
\pgfpathlineto{\pgfqpoint{10.113820in}{1.882454in}}%
\pgfpathlineto{\pgfqpoint{10.140496in}{1.875033in}}%
\pgfpathlineto{\pgfqpoint{10.167172in}{1.881215in}}%
\pgfpathlineto{\pgfqpoint{10.193848in}{1.882518in}}%
\pgfpathlineto{\pgfqpoint{10.220524in}{1.892862in}}%
\pgfpathlineto{\pgfqpoint{10.247199in}{1.874073in}}%
\pgfpathlineto{\pgfqpoint{10.273875in}{1.883134in}}%
\pgfpathlineto{\pgfqpoint{10.300551in}{1.891075in}}%
\pgfpathlineto{\pgfqpoint{10.327227in}{1.889232in}}%
\pgfpathlineto{\pgfqpoint{10.353903in}{1.888594in}}%
\pgfpathlineto{\pgfqpoint{10.380578in}{1.888006in}}%
\pgfpathlineto{\pgfqpoint{10.407254in}{1.895408in}}%
\pgfpathlineto{\pgfqpoint{10.433930in}{1.891356in}}%
\pgfpathlineto{\pgfqpoint{10.460606in}{1.880995in}}%
\pgfpathlineto{\pgfqpoint{10.487282in}{1.884655in}}%
\pgfpathlineto{\pgfqpoint{10.513957in}{1.887146in}}%
\pgfpathlineto{\pgfqpoint{10.540633in}{1.888813in}}%
\pgfpathlineto{\pgfqpoint{10.567309in}{1.880701in}}%
\pgfpathlineto{\pgfqpoint{10.593985in}{1.892637in}}%
\pgfpathlineto{\pgfqpoint{10.620661in}{1.889477in}}%
\pgfpathlineto{\pgfqpoint{10.647336in}{1.885484in}}%
\pgfpathlineto{\pgfqpoint{10.674012in}{1.898104in}}%
\pgfpathlineto{\pgfqpoint{10.700688in}{1.891066in}}%
\pgfpathlineto{\pgfqpoint{10.727364in}{1.890986in}}%
\pgfpathlineto{\pgfqpoint{10.754040in}{1.888273in}}%
\pgfpathlineto{\pgfqpoint{10.780715in}{1.889868in}}%
\pgfpathlineto{\pgfqpoint{10.807391in}{1.893226in}}%
\pgfpathlineto{\pgfqpoint{10.834067in}{1.893601in}}%
\pgfpathlineto{\pgfqpoint{10.860743in}{1.874885in}}%
\pgfpathlineto{\pgfqpoint{10.887419in}{1.891731in}}%
\pgfpathlineto{\pgfqpoint{10.914094in}{1.888396in}}%
\pgfpathlineto{\pgfqpoint{10.940770in}{1.892059in}}%
\pgfpathlineto{\pgfqpoint{10.967446in}{1.898969in}}%
\pgfpathlineto{\pgfqpoint{10.994122in}{1.893960in}}%
\pgfpathlineto{\pgfqpoint{11.020798in}{1.894903in}}%
\pgfpathlineto{\pgfqpoint{11.047473in}{1.900923in}}%
\pgfpathlineto{\pgfqpoint{11.074149in}{1.904924in}}%
\pgfpathlineto{\pgfqpoint{11.100825in}{1.887758in}}%
\pgfpathlineto{\pgfqpoint{11.127501in}{1.889595in}}%
\pgfpathlineto{\pgfqpoint{11.154177in}{1.885943in}}%
\pgfpathlineto{\pgfqpoint{11.180852in}{1.903103in}}%
\pgfpathlineto{\pgfqpoint{11.207528in}{1.893888in}}%
\pgfpathlineto{\pgfqpoint{11.234204in}{1.901857in}}%
\pgfpathlineto{\pgfqpoint{11.260880in}{1.899234in}}%
\pgfpathlineto{\pgfqpoint{11.287556in}{1.902393in}}%
\pgfpathlineto{\pgfqpoint{11.314231in}{1.905186in}}%
\pgfpathlineto{\pgfqpoint{11.340907in}{1.905017in}}%
\pgfpathlineto{\pgfqpoint{11.367583in}{1.901620in}}%
\pgfpathlineto{\pgfqpoint{11.394259in}{1.909334in}}%
\pgfpathlineto{\pgfqpoint{11.420935in}{1.909557in}}%
\pgfpathlineto{\pgfqpoint{11.447610in}{1.904979in}}%
\pgfpathlineto{\pgfqpoint{11.474286in}{1.913888in}}%
\pgfpathlineto{\pgfqpoint{11.500962in}{1.901450in}}%
\pgfpathlineto{\pgfqpoint{11.527638in}{1.900850in}}%
\pgfpathlineto{\pgfqpoint{11.554314in}{1.904346in}}%
\pgfpathlineto{\pgfqpoint{11.580989in}{1.894896in}}%
\pgfpathlineto{\pgfqpoint{11.607665in}{1.919407in}}%
\pgfpathlineto{\pgfqpoint{11.634341in}{1.906826in}}%
\pgfpathlineto{\pgfqpoint{11.661017in}{1.908613in}}%
\pgfpathlineto{\pgfqpoint{11.687693in}{1.919932in}}%
\pgfpathlineto{\pgfqpoint{11.714368in}{1.910643in}}%
\pgfpathlineto{\pgfqpoint{11.741044in}{1.919453in}}%
\pgfpathlineto{\pgfqpoint{11.767720in}{1.914815in}}%
\pgfpathlineto{\pgfqpoint{11.794396in}{1.912682in}}%
\pgfpathlineto{\pgfqpoint{11.821072in}{1.911232in}}%
\pgfpathlineto{\pgfqpoint{11.847747in}{1.917612in}}%
\pgfpathlineto{\pgfqpoint{11.874423in}{1.918632in}}%
\pgfpathlineto{\pgfqpoint{11.901099in}{1.926854in}}%
\pgfpathlineto{\pgfqpoint{11.927775in}{1.917435in}}%
\pgfpathlineto{\pgfqpoint{11.954451in}{1.899089in}}%
\pgfpathlineto{\pgfqpoint{11.981126in}{1.925967in}}%
\pgfpathlineto{\pgfqpoint{12.007802in}{1.927411in}}%
\pgfpathlineto{\pgfqpoint{12.034478in}{1.929575in}}%
\pgfpathlineto{\pgfqpoint{12.061154in}{1.926499in}}%
\pgfpathlineto{\pgfqpoint{12.087830in}{1.902455in}}%
\pgfpathlineto{\pgfqpoint{12.114505in}{1.921611in}}%
\pgfpathlineto{\pgfqpoint{12.141181in}{1.930417in}}%
\pgfpathlineto{\pgfqpoint{12.167857in}{1.922997in}}%
\pgfpathlineto{\pgfqpoint{12.194533in}{1.934549in}}%
\pgfpathlineto{\pgfqpoint{12.221209in}{1.932614in}}%
\pgfpathlineto{\pgfqpoint{12.247884in}{1.932055in}}%
\pgfpathlineto{\pgfqpoint{12.274560in}{1.935868in}}%
\pgfpathlineto{\pgfqpoint{12.301236in}{1.925670in}}%
\pgfpathlineto{\pgfqpoint{12.327912in}{1.941322in}}%
\pgfpathlineto{\pgfqpoint{12.354588in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{12.381263in}{1.943445in}}%
\pgfpathlineto{\pgfqpoint{12.407939in}{1.942382in}}%
\pgfpathlineto{\pgfqpoint{12.434615in}{1.932284in}}%
\pgfpathlineto{\pgfqpoint{12.461291in}{1.931587in}}%
\pgfpathlineto{\pgfqpoint{12.487967in}{1.903127in}}%
\pgfpathlineto{\pgfqpoint{12.514642in}{1.942946in}}%
\pgfpathlineto{\pgfqpoint{12.541318in}{1.929025in}}%
\pgfpathlineto{\pgfqpoint{12.567994in}{1.924641in}}%
\pgfpathlineto{\pgfqpoint{12.594670in}{1.942765in}}%
\pgfpathlineto{\pgfqpoint{12.621346in}{1.944491in}}%
\pgfpathlineto{\pgfqpoint{12.648021in}{1.938386in}}%
\pgfpathlineto{\pgfqpoint{12.674697in}{1.949096in}}%
\pgfpathlineto{\pgfqpoint{12.701373in}{1.945592in}}%
\pgfpathlineto{\pgfqpoint{12.728049in}{1.919124in}}%
\pgfpathlineto{\pgfqpoint{12.754725in}{1.939611in}}%
\pgfpathlineto{\pgfqpoint{12.781400in}{1.950050in}}%
\pgfpathlineto{\pgfqpoint{12.808076in}{1.942832in}}%
\pgfpathlineto{\pgfqpoint{12.834752in}{1.944486in}}%
\pgfpathlineto{\pgfqpoint{12.861428in}{1.938146in}}%
\pgfpathlineto{\pgfqpoint{12.888104in}{1.945420in}}%
\pgfpathlineto{\pgfqpoint{12.914779in}{1.946928in}}%
\pgfpathlineto{\pgfqpoint{12.941455in}{1.942649in}}%
\pgfpathlineto{\pgfqpoint{12.968131in}{1.946623in}}%
\pgfpathlineto{\pgfqpoint{12.968131in}{2.016491in}}%
\pgfpathlineto{\pgfqpoint{12.968131in}{2.016491in}}%
\pgfpathlineto{\pgfqpoint{12.941455in}{2.019153in}}%
\pgfpathlineto{\pgfqpoint{12.914779in}{2.018505in}}%
\pgfpathlineto{\pgfqpoint{12.888104in}{2.019187in}}%
\pgfpathlineto{\pgfqpoint{12.861428in}{2.026706in}}%
\pgfpathlineto{\pgfqpoint{12.834752in}{2.026222in}}%
\pgfpathlineto{\pgfqpoint{12.808076in}{2.025431in}}%
\pgfpathlineto{\pgfqpoint{12.781400in}{2.019970in}}%
\pgfpathlineto{\pgfqpoint{12.754725in}{2.020905in}}%
\pgfpathlineto{\pgfqpoint{12.728049in}{2.039910in}}%
\pgfpathlineto{\pgfqpoint{12.701373in}{2.014116in}}%
\pgfpathlineto{\pgfqpoint{12.674697in}{2.022701in}}%
\pgfpathlineto{\pgfqpoint{12.648021in}{2.025444in}}%
\pgfpathlineto{\pgfqpoint{12.621346in}{2.027350in}}%
\pgfpathlineto{\pgfqpoint{12.594670in}{2.028128in}}%
\pgfpathlineto{\pgfqpoint{12.567994in}{2.034304in}}%
\pgfpathlineto{\pgfqpoint{12.541318in}{2.026380in}}%
\pgfpathlineto{\pgfqpoint{12.514642in}{2.020820in}}%
\pgfpathlineto{\pgfqpoint{12.487967in}{2.050575in}}%
\pgfpathlineto{\pgfqpoint{12.461291in}{2.028619in}}%
\pgfpathlineto{\pgfqpoint{12.434615in}{2.017726in}}%
\pgfpathlineto{\pgfqpoint{12.407939in}{2.018552in}}%
\pgfpathlineto{\pgfqpoint{12.381263in}{2.013784in}}%
\pgfpathlineto{\pgfqpoint{12.354588in}{2.015848in}}%
\pgfpathlineto{\pgfqpoint{12.327912in}{2.008963in}}%
\pgfpathlineto{\pgfqpoint{12.301236in}{2.020582in}}%
\pgfpathlineto{\pgfqpoint{12.274560in}{2.009714in}}%
\pgfpathlineto{\pgfqpoint{12.247884in}{2.010072in}}%
\pgfpathlineto{\pgfqpoint{12.221209in}{2.004851in}}%
\pgfpathlineto{\pgfqpoint{12.194533in}{2.007838in}}%
\pgfpathlineto{\pgfqpoint{12.167857in}{2.017075in}}%
\pgfpathlineto{\pgfqpoint{12.141181in}{2.010842in}}%
\pgfpathlineto{\pgfqpoint{12.114505in}{2.008364in}}%
\pgfpathlineto{\pgfqpoint{12.087830in}{2.023333in}}%
\pgfpathlineto{\pgfqpoint{12.061154in}{2.005381in}}%
\pgfpathlineto{\pgfqpoint{12.034478in}{2.004066in}}%
\pgfpathlineto{\pgfqpoint{12.007802in}{1.998557in}}%
\pgfpathlineto{\pgfqpoint{11.981126in}{1.998357in}}%
\pgfpathlineto{\pgfqpoint{11.954451in}{2.014195in}}%
\pgfpathlineto{\pgfqpoint{11.927775in}{2.000918in}}%
\pgfpathlineto{\pgfqpoint{11.901099in}{2.001525in}}%
\pgfpathlineto{\pgfqpoint{11.874423in}{2.001138in}}%
\pgfpathlineto{\pgfqpoint{11.847747in}{1.992827in}}%
\pgfpathlineto{\pgfqpoint{11.821072in}{1.992969in}}%
\pgfpathlineto{\pgfqpoint{11.794396in}{2.009411in}}%
\pgfpathlineto{\pgfqpoint{11.767720in}{1.996537in}}%
\pgfpathlineto{\pgfqpoint{11.741044in}{1.997156in}}%
\pgfpathlineto{\pgfqpoint{11.714368in}{1.991200in}}%
\pgfpathlineto{\pgfqpoint{11.687693in}{1.992944in}}%
\pgfpathlineto{\pgfqpoint{11.661017in}{1.995422in}}%
\pgfpathlineto{\pgfqpoint{11.634341in}{1.992292in}}%
\pgfpathlineto{\pgfqpoint{11.607665in}{1.992005in}}%
\pgfpathlineto{\pgfqpoint{11.580989in}{1.994577in}}%
\pgfpathlineto{\pgfqpoint{11.554314in}{1.987465in}}%
\pgfpathlineto{\pgfqpoint{11.527638in}{1.985636in}}%
\pgfpathlineto{\pgfqpoint{11.500962in}{1.992619in}}%
\pgfpathlineto{\pgfqpoint{11.474286in}{1.983411in}}%
\pgfpathlineto{\pgfqpoint{11.447610in}{1.987311in}}%
\pgfpathlineto{\pgfqpoint{11.420935in}{1.982785in}}%
\pgfpathlineto{\pgfqpoint{11.394259in}{1.977811in}}%
\pgfpathlineto{\pgfqpoint{11.367583in}{1.983926in}}%
\pgfpathlineto{\pgfqpoint{11.340907in}{1.989071in}}%
\pgfpathlineto{\pgfqpoint{11.314231in}{1.982213in}}%
\pgfpathlineto{\pgfqpoint{11.287556in}{1.987180in}}%
\pgfpathlineto{\pgfqpoint{11.260880in}{1.982872in}}%
\pgfpathlineto{\pgfqpoint{11.234204in}{1.977912in}}%
\pgfpathlineto{\pgfqpoint{11.207528in}{1.983594in}}%
\pgfpathlineto{\pgfqpoint{11.180852in}{1.979169in}}%
\pgfpathlineto{\pgfqpoint{11.154177in}{1.978470in}}%
\pgfpathlineto{\pgfqpoint{11.127501in}{1.979960in}}%
\pgfpathlineto{\pgfqpoint{11.100825in}{1.979376in}}%
\pgfpathlineto{\pgfqpoint{11.074149in}{1.970539in}}%
\pgfpathlineto{\pgfqpoint{11.047473in}{1.982290in}}%
\pgfpathlineto{\pgfqpoint{11.020798in}{1.976084in}}%
\pgfpathlineto{\pgfqpoint{10.994122in}{1.977727in}}%
\pgfpathlineto{\pgfqpoint{10.967446in}{1.976815in}}%
\pgfpathlineto{\pgfqpoint{10.940770in}{1.985839in}}%
\pgfpathlineto{\pgfqpoint{10.914094in}{1.974563in}}%
\pgfpathlineto{\pgfqpoint{10.887419in}{1.970244in}}%
\pgfpathlineto{\pgfqpoint{10.860743in}{1.983433in}}%
\pgfpathlineto{\pgfqpoint{10.834067in}{1.969831in}}%
\pgfpathlineto{\pgfqpoint{10.807391in}{1.986321in}}%
\pgfpathlineto{\pgfqpoint{10.780715in}{1.972317in}}%
\pgfpathlineto{\pgfqpoint{10.754040in}{1.977443in}}%
\pgfpathlineto{\pgfqpoint{10.727364in}{1.966403in}}%
\pgfpathlineto{\pgfqpoint{10.700688in}{1.973564in}}%
\pgfpathlineto{\pgfqpoint{10.674012in}{1.976437in}}%
\pgfpathlineto{\pgfqpoint{10.647336in}{1.973474in}}%
\pgfpathlineto{\pgfqpoint{10.620661in}{1.976235in}}%
\pgfpathlineto{\pgfqpoint{10.593985in}{1.967250in}}%
\pgfpathlineto{\pgfqpoint{10.567309in}{1.970370in}}%
\pgfpathlineto{\pgfqpoint{10.540633in}{1.963083in}}%
\pgfpathlineto{\pgfqpoint{10.513957in}{1.972099in}}%
\pgfpathlineto{\pgfqpoint{10.487282in}{1.972777in}}%
\pgfpathlineto{\pgfqpoint{10.460606in}{1.971841in}}%
\pgfpathlineto{\pgfqpoint{10.433930in}{1.970416in}}%
\pgfpathlineto{\pgfqpoint{10.407254in}{1.963794in}}%
\pgfpathlineto{\pgfqpoint{10.380578in}{1.969903in}}%
\pgfpathlineto{\pgfqpoint{10.353903in}{1.970122in}}%
\pgfpathlineto{\pgfqpoint{10.327227in}{1.968857in}}%
\pgfpathlineto{\pgfqpoint{10.300551in}{1.969465in}}%
\pgfpathlineto{\pgfqpoint{10.273875in}{1.974538in}}%
\pgfpathlineto{\pgfqpoint{10.247199in}{1.968638in}}%
\pgfpathlineto{\pgfqpoint{10.220524in}{1.962617in}}%
\pgfpathlineto{\pgfqpoint{10.193848in}{1.963563in}}%
\pgfpathlineto{\pgfqpoint{10.167172in}{1.965903in}}%
\pgfpathlineto{\pgfqpoint{10.140496in}{1.975726in}}%
\pgfpathlineto{\pgfqpoint{10.113820in}{1.966522in}}%
\pgfpathlineto{\pgfqpoint{10.087145in}{1.967448in}}%
\pgfpathlineto{\pgfqpoint{10.060469in}{1.967699in}}%
\pgfpathlineto{\pgfqpoint{10.033793in}{1.969494in}}%
\pgfpathlineto{\pgfqpoint{10.007117in}{1.957194in}}%
\pgfpathlineto{\pgfqpoint{9.980441in}{2.023584in}}%
\pgfpathlineto{\pgfqpoint{9.953766in}{1.973605in}}%
\pgfpathlineto{\pgfqpoint{9.927090in}{1.975657in}}%
\pgfpathlineto{\pgfqpoint{9.900414in}{1.970036in}}%
\pgfpathlineto{\pgfqpoint{9.873738in}{1.968812in}}%
\pgfpathlineto{\pgfqpoint{9.847062in}{1.968163in}}%
\pgfpathlineto{\pgfqpoint{9.820387in}{1.965012in}}%
\pgfpathlineto{\pgfqpoint{9.793711in}{1.954677in}}%
\pgfpathlineto{\pgfqpoint{9.767035in}{1.964490in}}%
\pgfpathlineto{\pgfqpoint{9.740359in}{1.962651in}}%
\pgfpathlineto{\pgfqpoint{9.713683in}{1.961444in}}%
\pgfpathlineto{\pgfqpoint{9.687008in}{1.964670in}}%
\pgfpathlineto{\pgfqpoint{9.660332in}{1.960698in}}%
\pgfpathlineto{\pgfqpoint{9.633656in}{1.960451in}}%
\pgfpathlineto{\pgfqpoint{9.606980in}{1.963405in}}%
\pgfpathlineto{\pgfqpoint{9.580304in}{1.966300in}}%
\pgfpathlineto{\pgfqpoint{9.553629in}{1.968553in}}%
\pgfpathlineto{\pgfqpoint{9.526953in}{1.960440in}}%
\pgfpathlineto{\pgfqpoint{9.500277in}{1.959740in}}%
\pgfpathlineto{\pgfqpoint{9.473601in}{1.958900in}}%
\pgfpathlineto{\pgfqpoint{9.446925in}{1.956633in}}%
\pgfpathlineto{\pgfqpoint{9.420250in}{1.971646in}}%
\pgfpathlineto{\pgfqpoint{9.393574in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{9.366898in}{1.963520in}}%
\pgfpathlineto{\pgfqpoint{9.340222in}{1.960946in}}%
\pgfpathlineto{\pgfqpoint{9.313546in}{1.960141in}}%
\pgfpathlineto{\pgfqpoint{9.286871in}{1.968031in}}%
\pgfpathlineto{\pgfqpoint{9.260195in}{1.969541in}}%
\pgfpathlineto{\pgfqpoint{9.233519in}{1.963613in}}%
\pgfpathlineto{\pgfqpoint{9.206843in}{1.960792in}}%
\pgfpathlineto{\pgfqpoint{9.180167in}{1.969787in}}%
\pgfpathlineto{\pgfqpoint{9.153492in}{1.962227in}}%
\pgfpathlineto{\pgfqpoint{9.126816in}{1.960482in}}%
\pgfpathlineto{\pgfqpoint{9.100140in}{1.959108in}}%
\pgfpathlineto{\pgfqpoint{9.073464in}{1.952558in}}%
\pgfpathlineto{\pgfqpoint{9.046788in}{1.964276in}}%
\pgfpathlineto{\pgfqpoint{9.020113in}{1.958702in}}%
\pgfpathlineto{\pgfqpoint{8.993437in}{1.954723in}}%
\pgfpathlineto{\pgfqpoint{8.966761in}{1.959443in}}%
\pgfpathlineto{\pgfqpoint{8.940085in}{1.954638in}}%
\pgfpathlineto{\pgfqpoint{8.913409in}{1.959692in}}%
\pgfpathlineto{\pgfqpoint{8.886734in}{1.957542in}}%
\pgfpathlineto{\pgfqpoint{8.860058in}{1.961296in}}%
\pgfpathlineto{\pgfqpoint{8.833382in}{1.955461in}}%
\pgfpathlineto{\pgfqpoint{8.806706in}{1.949131in}}%
\pgfpathlineto{\pgfqpoint{8.780030in}{1.963997in}}%
\pgfpathlineto{\pgfqpoint{8.753355in}{1.959680in}}%
\pgfpathlineto{\pgfqpoint{8.726679in}{1.946725in}}%
\pgfpathlineto{\pgfqpoint{8.700003in}{1.949378in}}%
\pgfpathlineto{\pgfqpoint{8.673327in}{1.949395in}}%
\pgfpathlineto{\pgfqpoint{8.646651in}{1.946752in}}%
\pgfpathlineto{\pgfqpoint{8.619976in}{1.952081in}}%
\pgfpathlineto{\pgfqpoint{8.593300in}{1.950966in}}%
\pgfpathlineto{\pgfqpoint{8.566624in}{1.946369in}}%
\pgfpathlineto{\pgfqpoint{8.539948in}{1.943802in}}%
\pgfpathlineto{\pgfqpoint{8.513272in}{1.940697in}}%
\pgfpathlineto{\pgfqpoint{8.486597in}{1.945722in}}%
\pgfpathlineto{\pgfqpoint{8.459921in}{1.940638in}}%
\pgfpathlineto{\pgfqpoint{8.433245in}{1.942162in}}%
\pgfpathlineto{\pgfqpoint{8.406569in}{1.939248in}}%
\pgfpathlineto{\pgfqpoint{8.379893in}{1.942036in}}%
\pgfpathlineto{\pgfqpoint{8.353218in}{1.936468in}}%
\pgfpathlineto{\pgfqpoint{8.326542in}{1.944767in}}%
\pgfpathlineto{\pgfqpoint{8.299866in}{1.922234in}}%
\pgfpathlineto{\pgfqpoint{8.273190in}{1.927555in}}%
\pgfpathlineto{\pgfqpoint{8.246514in}{1.927865in}}%
\pgfpathlineto{\pgfqpoint{8.219839in}{1.924598in}}%
\pgfpathlineto{\pgfqpoint{8.193163in}{1.919732in}}%
\pgfpathlineto{\pgfqpoint{8.166487in}{1.922133in}}%
\pgfpathlineto{\pgfqpoint{8.139811in}{1.920053in}}%
\pgfpathlineto{\pgfqpoint{8.113135in}{1.903739in}}%
\pgfpathlineto{\pgfqpoint{8.086460in}{1.894668in}}%
\pgfpathlineto{\pgfqpoint{8.059784in}{1.894585in}}%
\pgfpathlineto{\pgfqpoint{8.033108in}{1.886635in}}%
\pgfpathlineto{\pgfqpoint{8.006432in}{1.884146in}}%
\pgfpathlineto{\pgfqpoint{7.979756in}{1.903717in}}%
\pgfpathlineto{\pgfqpoint{7.953081in}{1.868145in}}%
\pgfpathlineto{\pgfqpoint{7.926405in}{1.870982in}}%
\pgfpathlineto{\pgfqpoint{7.899729in}{1.851034in}}%
\pgfpathlineto{\pgfqpoint{7.873053in}{1.851078in}}%
\pgfpathlineto{\pgfqpoint{7.846377in}{1.841505in}}%
\pgfpathlineto{\pgfqpoint{7.819701in}{1.835195in}}%
\pgfpathlineto{\pgfqpoint{7.793026in}{1.820259in}}%
\pgfpathlineto{\pgfqpoint{7.766350in}{1.803673in}}%
\pgfpathlineto{\pgfqpoint{7.739674in}{1.758638in}}%
\pgfpathlineto{\pgfqpoint{7.712998in}{1.698413in}}%
\pgfpathlineto{\pgfqpoint{7.686322in}{1.923589in}}%
\pgfpathlineto{\pgfqpoint{7.659647in}{2.549249in}}%
\pgfpathlineto{\pgfqpoint{7.659647in}{2.549249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.394222in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659647in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.659647in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.659647in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659647in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.394222in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.326542in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{8.326542in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.326542in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.326542in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.394222in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993437in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{8.993437in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.993437in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.993437in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.394222in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.660332in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{9.660332in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.660332in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.660332in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.394222in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.327227in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{10.327227in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.327227in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.327227in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.394222in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.994122in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{10.994122in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.994122in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.994122in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.394222in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.661017in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{11.661017in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.661017in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.661017in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.394222in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.327912in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{12.327912in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.327912in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.327912in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.394222in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.994807in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{12.994807in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.994807in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.994807in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.313889in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.394222in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.394222in}{1.050999in}}%
\pgfpathlineto{\pgfqpoint{13.233555in}{1.050999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.394222in}{1.050999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.008998in, y=0.998237in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.394222in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.394222in}{1.667087in}}%
\pgfpathlineto{\pgfqpoint{13.233555in}{1.667087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.394222in}{1.667087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.008998in, y=1.614325in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.394222in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.394222in}{2.283175in}}%
\pgfpathlineto{\pgfqpoint{13.233555in}{2.283175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.394222in}{2.283175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.008998in, y=2.230414in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.394222in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.394222in}{2.899263in}}%
\pgfpathlineto{\pgfqpoint{13.233555in}{2.899263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.394222in}{2.899263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.008998in, y=2.846502in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.394222in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.394222in}{3.515352in}}%
\pgfpathlineto{\pgfqpoint{13.233555in}{3.515352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.394222in}{3.515352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.008998in, y=3.462590in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.953442in,y=2.344722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Local lin. approx. err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.394222in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.659647in}{2.519189in}}%
\pgfpathlineto{\pgfqpoint{7.686322in}{2.031996in}}%
\pgfpathlineto{\pgfqpoint{7.712998in}{2.130789in}}%
\pgfpathlineto{\pgfqpoint{7.739674in}{2.195639in}}%
\pgfpathlineto{\pgfqpoint{7.766350in}{2.251166in}}%
\pgfpathlineto{\pgfqpoint{7.793026in}{2.257570in}}%
\pgfpathlineto{\pgfqpoint{7.819701in}{2.274753in}}%
\pgfpathlineto{\pgfqpoint{7.846377in}{2.285169in}}%
\pgfpathlineto{\pgfqpoint{7.873053in}{2.288506in}}%
\pgfpathlineto{\pgfqpoint{7.899729in}{2.324397in}}%
\pgfpathlineto{\pgfqpoint{7.926405in}{2.343101in}}%
\pgfpathlineto{\pgfqpoint{7.953081in}{2.350308in}}%
\pgfpathlineto{\pgfqpoint{7.979756in}{2.361123in}}%
\pgfpathlineto{\pgfqpoint{8.006432in}{2.374801in}}%
\pgfpathlineto{\pgfqpoint{8.033108in}{2.375459in}}%
\pgfpathlineto{\pgfqpoint{8.059784in}{2.373116in}}%
\pgfpathlineto{\pgfqpoint{8.086460in}{2.398435in}}%
\pgfpathlineto{\pgfqpoint{8.113135in}{2.392651in}}%
\pgfpathlineto{\pgfqpoint{8.139811in}{2.406239in}}%
\pgfpathlineto{\pgfqpoint{8.166487in}{2.380507in}}%
\pgfpathlineto{\pgfqpoint{8.193163in}{2.380337in}}%
\pgfpathlineto{\pgfqpoint{8.219839in}{2.392481in}}%
\pgfpathlineto{\pgfqpoint{8.246514in}{2.397387in}}%
\pgfpathlineto{\pgfqpoint{8.273190in}{2.387910in}}%
\pgfpathlineto{\pgfqpoint{8.299866in}{2.364983in}}%
\pgfpathlineto{\pgfqpoint{8.326542in}{2.397497in}}%
\pgfpathlineto{\pgfqpoint{8.353218in}{2.419677in}}%
\pgfpathlineto{\pgfqpoint{8.379893in}{2.391609in}}%
\pgfpathlineto{\pgfqpoint{8.406569in}{2.399698in}}%
\pgfpathlineto{\pgfqpoint{8.433245in}{2.412390in}}%
\pgfpathlineto{\pgfqpoint{8.459921in}{2.421106in}}%
\pgfpathlineto{\pgfqpoint{8.486597in}{2.406191in}}%
\pgfpathlineto{\pgfqpoint{8.513272in}{2.408560in}}%
\pgfpathlineto{\pgfqpoint{8.539948in}{2.427739in}}%
\pgfpathlineto{\pgfqpoint{8.566624in}{2.432799in}}%
\pgfpathlineto{\pgfqpoint{8.593300in}{2.444224in}}%
\pgfpathlineto{\pgfqpoint{8.619976in}{2.431491in}}%
\pgfpathlineto{\pgfqpoint{8.646651in}{2.454202in}}%
\pgfpathlineto{\pgfqpoint{8.673327in}{2.451763in}}%
\pgfpathlineto{\pgfqpoint{8.700003in}{2.436223in}}%
\pgfpathlineto{\pgfqpoint{8.726679in}{2.455741in}}%
\pgfpathlineto{\pgfqpoint{8.753355in}{2.456774in}}%
\pgfpathlineto{\pgfqpoint{8.780030in}{2.473527in}}%
\pgfpathlineto{\pgfqpoint{8.806706in}{2.477871in}}%
\pgfpathlineto{\pgfqpoint{8.833382in}{2.470333in}}%
\pgfpathlineto{\pgfqpoint{8.860058in}{2.476577in}}%
\pgfpathlineto{\pgfqpoint{8.886734in}{2.477280in}}%
\pgfpathlineto{\pgfqpoint{8.913409in}{2.494363in}}%
\pgfpathlineto{\pgfqpoint{8.940085in}{2.482607in}}%
\pgfpathlineto{\pgfqpoint{8.966761in}{2.489819in}}%
\pgfpathlineto{\pgfqpoint{8.993437in}{2.495763in}}%
\pgfpathlineto{\pgfqpoint{9.046788in}{2.499495in}}%
\pgfpathlineto{\pgfqpoint{9.073464in}{2.501721in}}%
\pgfpathlineto{\pgfqpoint{9.100140in}{2.512824in}}%
\pgfpathlineto{\pgfqpoint{9.126816in}{2.501158in}}%
\pgfpathlineto{\pgfqpoint{9.153492in}{2.508325in}}%
\pgfpathlineto{\pgfqpoint{9.180167in}{2.490257in}}%
\pgfpathlineto{\pgfqpoint{9.206843in}{2.489789in}}%
\pgfpathlineto{\pgfqpoint{9.233519in}{2.522510in}}%
\pgfpathlineto{\pgfqpoint{9.260195in}{2.506495in}}%
\pgfpathlineto{\pgfqpoint{9.286871in}{2.498838in}}%
\pgfpathlineto{\pgfqpoint{9.313546in}{2.507556in}}%
\pgfpathlineto{\pgfqpoint{9.340222in}{2.508110in}}%
\pgfpathlineto{\pgfqpoint{9.366898in}{2.496013in}}%
\pgfpathlineto{\pgfqpoint{9.393574in}{2.501385in}}%
\pgfpathlineto{\pgfqpoint{9.420250in}{2.514794in}}%
\pgfpathlineto{\pgfqpoint{9.446925in}{2.526421in}}%
\pgfpathlineto{\pgfqpoint{9.473601in}{2.488791in}}%
\pgfpathlineto{\pgfqpoint{9.500277in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{9.553629in}{2.510902in}}%
\pgfpathlineto{\pgfqpoint{9.580304in}{2.524219in}}%
\pgfpathlineto{\pgfqpoint{9.633656in}{2.508911in}}%
\pgfpathlineto{\pgfqpoint{9.660332in}{2.526486in}}%
\pgfpathlineto{\pgfqpoint{9.687008in}{2.525596in}}%
\pgfpathlineto{\pgfqpoint{9.713683in}{2.511439in}}%
\pgfpathlineto{\pgfqpoint{9.740359in}{2.514623in}}%
\pgfpathlineto{\pgfqpoint{9.767035in}{2.525293in}}%
\pgfpathlineto{\pgfqpoint{9.793711in}{2.495829in}}%
\pgfpathlineto{\pgfqpoint{9.820387in}{2.497653in}}%
\pgfpathlineto{\pgfqpoint{9.847062in}{2.509329in}}%
\pgfpathlineto{\pgfqpoint{9.873738in}{2.491098in}}%
\pgfpathlineto{\pgfqpoint{9.900414in}{2.508815in}}%
\pgfpathlineto{\pgfqpoint{9.927090in}{2.494059in}}%
\pgfpathlineto{\pgfqpoint{9.953766in}{2.510361in}}%
\pgfpathlineto{\pgfqpoint{9.980441in}{2.505114in}}%
\pgfpathlineto{\pgfqpoint{10.007117in}{2.510919in}}%
\pgfpathlineto{\pgfqpoint{10.033793in}{2.506345in}}%
\pgfpathlineto{\pgfqpoint{10.060469in}{2.514290in}}%
\pgfpathlineto{\pgfqpoint{10.087145in}{2.503767in}}%
\pgfpathlineto{\pgfqpoint{10.113820in}{2.513177in}}%
\pgfpathlineto{\pgfqpoint{10.140496in}{2.509937in}}%
\pgfpathlineto{\pgfqpoint{10.167172in}{2.498609in}}%
\pgfpathlineto{\pgfqpoint{10.193848in}{2.496523in}}%
\pgfpathlineto{\pgfqpoint{10.220524in}{2.508624in}}%
\pgfpathlineto{\pgfqpoint{10.247199in}{2.496093in}}%
\pgfpathlineto{\pgfqpoint{10.273875in}{2.492609in}}%
\pgfpathlineto{\pgfqpoint{10.300551in}{2.508304in}}%
\pgfpathlineto{\pgfqpoint{10.327227in}{2.493438in}}%
\pgfpathlineto{\pgfqpoint{10.353903in}{2.510925in}}%
\pgfpathlineto{\pgfqpoint{10.380578in}{2.521623in}}%
\pgfpathlineto{\pgfqpoint{10.407254in}{2.511681in}}%
\pgfpathlineto{\pgfqpoint{10.433930in}{2.506165in}}%
\pgfpathlineto{\pgfqpoint{10.460606in}{2.512060in}}%
\pgfpathlineto{\pgfqpoint{10.487282in}{2.506500in}}%
\pgfpathlineto{\pgfqpoint{10.513957in}{2.509183in}}%
\pgfpathlineto{\pgfqpoint{10.540633in}{2.506512in}}%
\pgfpathlineto{\pgfqpoint{10.567309in}{2.505033in}}%
\pgfpathlineto{\pgfqpoint{10.593985in}{2.515642in}}%
\pgfpathlineto{\pgfqpoint{10.620661in}{2.523793in}}%
\pgfpathlineto{\pgfqpoint{10.647336in}{2.514774in}}%
\pgfpathlineto{\pgfqpoint{10.674012in}{2.507035in}}%
\pgfpathlineto{\pgfqpoint{10.700688in}{2.516000in}}%
\pgfpathlineto{\pgfqpoint{10.727364in}{2.534063in}}%
\pgfpathlineto{\pgfqpoint{10.754040in}{2.525617in}}%
\pgfpathlineto{\pgfqpoint{10.780715in}{2.511007in}}%
\pgfpathlineto{\pgfqpoint{10.807391in}{2.522670in}}%
\pgfpathlineto{\pgfqpoint{10.834067in}{2.527680in}}%
\pgfpathlineto{\pgfqpoint{10.860743in}{2.507951in}}%
\pgfpathlineto{\pgfqpoint{10.887419in}{2.514304in}}%
\pgfpathlineto{\pgfqpoint{10.940770in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{10.967446in}{2.528783in}}%
\pgfpathlineto{\pgfqpoint{10.994122in}{2.540067in}}%
\pgfpathlineto{\pgfqpoint{11.047473in}{2.527280in}}%
\pgfpathlineto{\pgfqpoint{11.074149in}{2.538421in}}%
\pgfpathlineto{\pgfqpoint{11.100825in}{2.539947in}}%
\pgfpathlineto{\pgfqpoint{11.127501in}{2.537859in}}%
\pgfpathlineto{\pgfqpoint{11.154177in}{2.553360in}}%
\pgfpathlineto{\pgfqpoint{11.180852in}{2.549384in}}%
\pgfpathlineto{\pgfqpoint{11.207528in}{2.561170in}}%
\pgfpathlineto{\pgfqpoint{11.234204in}{2.544710in}}%
\pgfpathlineto{\pgfqpoint{11.260880in}{2.556075in}}%
\pgfpathlineto{\pgfqpoint{11.287556in}{2.550515in}}%
\pgfpathlineto{\pgfqpoint{11.314231in}{2.540914in}}%
\pgfpathlineto{\pgfqpoint{11.340907in}{2.555930in}}%
\pgfpathlineto{\pgfqpoint{11.367583in}{2.561087in}}%
\pgfpathlineto{\pgfqpoint{11.394259in}{2.567394in}}%
\pgfpathlineto{\pgfqpoint{11.420935in}{2.570336in}}%
\pgfpathlineto{\pgfqpoint{11.447610in}{2.580530in}}%
\pgfpathlineto{\pgfqpoint{11.474286in}{2.564273in}}%
\pgfpathlineto{\pgfqpoint{11.500962in}{2.597289in}}%
\pgfpathlineto{\pgfqpoint{11.527638in}{2.606433in}}%
\pgfpathlineto{\pgfqpoint{11.554314in}{2.627569in}}%
\pgfpathlineto{\pgfqpoint{11.580989in}{2.658456in}}%
\pgfpathlineto{\pgfqpoint{11.607665in}{2.691487in}}%
\pgfpathlineto{\pgfqpoint{11.634341in}{2.748699in}}%
\pgfpathlineto{\pgfqpoint{11.661017in}{2.892232in}}%
\pgfpathlineto{\pgfqpoint{11.687693in}{3.291494in}}%
\pgfpathlineto{\pgfqpoint{11.714368in}{3.380017in}}%
\pgfpathlineto{\pgfqpoint{11.741044in}{3.402128in}}%
\pgfpathlineto{\pgfqpoint{11.767720in}{3.412534in}}%
\pgfpathlineto{\pgfqpoint{11.794396in}{3.533634in}}%
\pgfpathlineto{\pgfqpoint{11.821072in}{3.147568in}}%
\pgfpathlineto{\pgfqpoint{11.847747in}{3.206438in}}%
\pgfpathlineto{\pgfqpoint{11.874423in}{3.498696in}}%
\pgfpathlineto{\pgfqpoint{11.901099in}{3.812481in}}%
\pgfpathlineto{\pgfqpoint{11.927775in}{3.886109in}}%
\pgfpathlineto{\pgfqpoint{11.954451in}{3.897447in}}%
\pgfpathlineto{\pgfqpoint{11.981126in}{3.913628in}}%
\pgfpathlineto{\pgfqpoint{12.007802in}{3.918967in}}%
\pgfpathlineto{\pgfqpoint{12.034478in}{3.908556in}}%
\pgfpathlineto{\pgfqpoint{12.061154in}{3.914298in}}%
\pgfpathlineto{\pgfqpoint{12.087830in}{3.889274in}}%
\pgfpathlineto{\pgfqpoint{12.114505in}{3.904668in}}%
\pgfpathlineto{\pgfqpoint{12.141181in}{3.881015in}}%
\pgfpathlineto{\pgfqpoint{12.167857in}{3.855645in}}%
\pgfpathlineto{\pgfqpoint{12.194533in}{3.875336in}}%
\pgfpathlineto{\pgfqpoint{12.247884in}{3.857923in}}%
\pgfpathlineto{\pgfqpoint{12.274560in}{3.852194in}}%
\pgfpathlineto{\pgfqpoint{12.301236in}{3.837592in}}%
\pgfpathlineto{\pgfqpoint{12.327912in}{3.831645in}}%
\pgfpathlineto{\pgfqpoint{12.354588in}{3.831892in}}%
\pgfpathlineto{\pgfqpoint{12.381263in}{3.828584in}}%
\pgfpathlineto{\pgfqpoint{12.407939in}{3.832877in}}%
\pgfpathlineto{\pgfqpoint{12.434615in}{3.827912in}}%
\pgfpathlineto{\pgfqpoint{12.461291in}{3.832168in}}%
\pgfpathlineto{\pgfqpoint{12.514642in}{3.818778in}}%
\pgfpathlineto{\pgfqpoint{12.541318in}{3.817788in}}%
\pgfpathlineto{\pgfqpoint{12.567994in}{3.818745in}}%
\pgfpathlineto{\pgfqpoint{12.621346in}{3.789946in}}%
\pgfpathlineto{\pgfqpoint{12.648021in}{3.786152in}}%
\pgfpathlineto{\pgfqpoint{12.674697in}{3.780560in}}%
\pgfpathlineto{\pgfqpoint{12.701373in}{3.784448in}}%
\pgfpathlineto{\pgfqpoint{12.728049in}{3.782353in}}%
\pgfpathlineto{\pgfqpoint{12.754725in}{3.775468in}}%
\pgfpathlineto{\pgfqpoint{12.781400in}{3.773961in}}%
\pgfpathlineto{\pgfqpoint{12.808076in}{3.778595in}}%
\pgfpathlineto{\pgfqpoint{12.834752in}{3.779166in}}%
\pgfpathlineto{\pgfqpoint{12.861428in}{3.773347in}}%
\pgfpathlineto{\pgfqpoint{12.888104in}{3.777453in}}%
\pgfpathlineto{\pgfqpoint{12.968131in}{3.775196in}}%
\pgfpathlineto{\pgfqpoint{12.968131in}{3.775196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.394222in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.659647in}{2.542837in}}%
\pgfpathlineto{\pgfqpoint{7.686322in}{2.110743in}}%
\pgfpathlineto{\pgfqpoint{7.712998in}{2.571117in}}%
\pgfpathlineto{\pgfqpoint{7.739674in}{1.715732in}}%
\pgfpathlineto{\pgfqpoint{7.766350in}{1.535703in}}%
\pgfpathlineto{\pgfqpoint{7.793026in}{1.654262in}}%
\pgfpathlineto{\pgfqpoint{7.819701in}{1.741395in}}%
\pgfpathlineto{\pgfqpoint{7.846377in}{2.362381in}}%
\pgfpathlineto{\pgfqpoint{7.873053in}{1.867101in}}%
\pgfpathlineto{\pgfqpoint{7.899729in}{2.095005in}}%
\pgfpathlineto{\pgfqpoint{7.926405in}{2.176766in}}%
\pgfpathlineto{\pgfqpoint{7.953081in}{1.717775in}}%
\pgfpathlineto{\pgfqpoint{7.979756in}{1.478181in}}%
\pgfpathlineto{\pgfqpoint{8.006432in}{1.650999in}}%
\pgfpathlineto{\pgfqpoint{8.033108in}{1.586653in}}%
\pgfpathlineto{\pgfqpoint{8.059784in}{1.702176in}}%
\pgfpathlineto{\pgfqpoint{8.086460in}{2.327112in}}%
\pgfpathlineto{\pgfqpoint{8.113135in}{2.495551in}}%
\pgfpathlineto{\pgfqpoint{8.139811in}{2.461244in}}%
\pgfpathlineto{\pgfqpoint{8.166487in}{2.014649in}}%
\pgfpathlineto{\pgfqpoint{8.193163in}{1.797812in}}%
\pgfpathlineto{\pgfqpoint{8.219839in}{1.934305in}}%
\pgfpathlineto{\pgfqpoint{8.246514in}{1.784864in}}%
\pgfpathlineto{\pgfqpoint{8.273190in}{1.252769in}}%
\pgfpathlineto{\pgfqpoint{8.299866in}{1.184231in}}%
\pgfpathlineto{\pgfqpoint{8.326542in}{1.184442in}}%
\pgfpathlineto{\pgfqpoint{8.353218in}{1.759962in}}%
\pgfpathlineto{\pgfqpoint{8.379893in}{1.419324in}}%
\pgfpathlineto{\pgfqpoint{8.406569in}{1.496150in}}%
\pgfpathlineto{\pgfqpoint{8.433245in}{1.467719in}}%
\pgfpathlineto{\pgfqpoint{8.459921in}{1.384373in}}%
\pgfpathlineto{\pgfqpoint{8.486597in}{1.335801in}}%
\pgfpathlineto{\pgfqpoint{8.513272in}{1.172392in}}%
\pgfpathlineto{\pgfqpoint{8.539948in}{1.234133in}}%
\pgfpathlineto{\pgfqpoint{8.566624in}{1.382871in}}%
\pgfpathlineto{\pgfqpoint{8.593300in}{1.453358in}}%
\pgfpathlineto{\pgfqpoint{8.619976in}{1.533599in}}%
\pgfpathlineto{\pgfqpoint{8.646651in}{1.607947in}}%
\pgfpathlineto{\pgfqpoint{8.673327in}{1.730828in}}%
\pgfpathlineto{\pgfqpoint{8.700003in}{1.889321in}}%
\pgfpathlineto{\pgfqpoint{8.726679in}{1.953323in}}%
\pgfpathlineto{\pgfqpoint{8.753355in}{1.983574in}}%
\pgfpathlineto{\pgfqpoint{8.780030in}{1.940013in}}%
\pgfpathlineto{\pgfqpoint{8.806706in}{2.015154in}}%
\pgfpathlineto{\pgfqpoint{8.833382in}{2.022968in}}%
\pgfpathlineto{\pgfqpoint{8.860058in}{2.025510in}}%
\pgfpathlineto{\pgfqpoint{8.886734in}{2.046267in}}%
\pgfpathlineto{\pgfqpoint{8.913409in}{2.050576in}}%
\pgfpathlineto{\pgfqpoint{8.940085in}{2.059193in}}%
\pgfpathlineto{\pgfqpoint{8.966761in}{2.062273in}}%
\pgfpathlineto{\pgfqpoint{8.993437in}{2.082363in}}%
\pgfpathlineto{\pgfqpoint{9.020113in}{2.077311in}}%
\pgfpathlineto{\pgfqpoint{9.046788in}{2.102364in}}%
\pgfpathlineto{\pgfqpoint{9.073464in}{2.094490in}}%
\pgfpathlineto{\pgfqpoint{9.153492in}{2.114748in}}%
\pgfpathlineto{\pgfqpoint{9.206843in}{2.132119in}}%
\pgfpathlineto{\pgfqpoint{9.233519in}{2.139166in}}%
\pgfpathlineto{\pgfqpoint{9.260195in}{2.132176in}}%
\pgfpathlineto{\pgfqpoint{9.286871in}{2.134998in}}%
\pgfpathlineto{\pgfqpoint{9.340222in}{2.137910in}}%
\pgfpathlineto{\pgfqpoint{9.366898in}{2.127447in}}%
\pgfpathlineto{\pgfqpoint{9.393574in}{2.143767in}}%
\pgfpathlineto{\pgfqpoint{9.420250in}{2.153954in}}%
\pgfpathlineto{\pgfqpoint{9.446925in}{2.162141in}}%
\pgfpathlineto{\pgfqpoint{9.473601in}{2.151411in}}%
\pgfpathlineto{\pgfqpoint{9.500277in}{2.152367in}}%
\pgfpathlineto{\pgfqpoint{9.526953in}{2.137369in}}%
\pgfpathlineto{\pgfqpoint{9.553629in}{2.165449in}}%
\pgfpathlineto{\pgfqpoint{9.580304in}{2.182697in}}%
\pgfpathlineto{\pgfqpoint{9.606980in}{2.178666in}}%
\pgfpathlineto{\pgfqpoint{9.633656in}{2.175808in}}%
\pgfpathlineto{\pgfqpoint{9.660332in}{2.165743in}}%
\pgfpathlineto{\pgfqpoint{9.687008in}{2.169630in}}%
\pgfpathlineto{\pgfqpoint{9.713683in}{2.183594in}}%
\pgfpathlineto{\pgfqpoint{9.740359in}{2.179250in}}%
\pgfpathlineto{\pgfqpoint{9.767035in}{2.185746in}}%
\pgfpathlineto{\pgfqpoint{9.793711in}{2.141892in}}%
\pgfpathlineto{\pgfqpoint{9.820387in}{2.160983in}}%
\pgfpathlineto{\pgfqpoint{9.847062in}{2.161897in}}%
\pgfpathlineto{\pgfqpoint{9.873738in}{2.154303in}}%
\pgfpathlineto{\pgfqpoint{9.900414in}{2.167372in}}%
\pgfpathlineto{\pgfqpoint{9.927090in}{2.178750in}}%
\pgfpathlineto{\pgfqpoint{9.953766in}{2.184407in}}%
\pgfpathlineto{\pgfqpoint{9.980441in}{2.176702in}}%
\pgfpathlineto{\pgfqpoint{10.007117in}{2.174016in}}%
\pgfpathlineto{\pgfqpoint{10.060469in}{2.173408in}}%
\pgfpathlineto{\pgfqpoint{10.087145in}{2.186038in}}%
\pgfpathlineto{\pgfqpoint{10.113820in}{2.188815in}}%
\pgfpathlineto{\pgfqpoint{10.140496in}{2.185281in}}%
\pgfpathlineto{\pgfqpoint{10.167172in}{2.185726in}}%
\pgfpathlineto{\pgfqpoint{10.193848in}{2.199846in}}%
\pgfpathlineto{\pgfqpoint{10.220524in}{2.201158in}}%
\pgfpathlineto{\pgfqpoint{10.247199in}{2.176136in}}%
\pgfpathlineto{\pgfqpoint{10.273875in}{2.187129in}}%
\pgfpathlineto{\pgfqpoint{10.300551in}{2.195280in}}%
\pgfpathlineto{\pgfqpoint{10.327227in}{2.198449in}}%
\pgfpathlineto{\pgfqpoint{10.353903in}{2.197621in}}%
\pgfpathlineto{\pgfqpoint{10.380578in}{2.208694in}}%
\pgfpathlineto{\pgfqpoint{10.407254in}{2.209516in}}%
\pgfpathlineto{\pgfqpoint{10.433930in}{2.193318in}}%
\pgfpathlineto{\pgfqpoint{10.460606in}{2.194594in}}%
\pgfpathlineto{\pgfqpoint{10.487282in}{2.207361in}}%
\pgfpathlineto{\pgfqpoint{10.513957in}{2.199086in}}%
\pgfpathlineto{\pgfqpoint{10.540633in}{2.192257in}}%
\pgfpathlineto{\pgfqpoint{10.567309in}{2.197959in}}%
\pgfpathlineto{\pgfqpoint{10.593985in}{2.186723in}}%
\pgfpathlineto{\pgfqpoint{10.620661in}{2.183535in}}%
\pgfpathlineto{\pgfqpoint{10.647336in}{2.200771in}}%
\pgfpathlineto{\pgfqpoint{10.674012in}{2.201577in}}%
\pgfpathlineto{\pgfqpoint{10.700688in}{2.216946in}}%
\pgfpathlineto{\pgfqpoint{10.727364in}{2.185207in}}%
\pgfpathlineto{\pgfqpoint{10.754040in}{2.209773in}}%
\pgfpathlineto{\pgfqpoint{10.780715in}{2.209324in}}%
\pgfpathlineto{\pgfqpoint{10.807391in}{2.203080in}}%
\pgfpathlineto{\pgfqpoint{10.860743in}{2.198663in}}%
\pgfpathlineto{\pgfqpoint{10.887419in}{2.205837in}}%
\pgfpathlineto{\pgfqpoint{10.914094in}{2.209873in}}%
\pgfpathlineto{\pgfqpoint{10.940770in}{2.191442in}}%
\pgfpathlineto{\pgfqpoint{10.967446in}{2.193333in}}%
\pgfpathlineto{\pgfqpoint{10.994122in}{2.208172in}}%
\pgfpathlineto{\pgfqpoint{11.020798in}{2.207842in}}%
\pgfpathlineto{\pgfqpoint{11.047473in}{2.211520in}}%
\pgfpathlineto{\pgfqpoint{11.074149in}{2.202145in}}%
\pgfpathlineto{\pgfqpoint{11.100825in}{2.208502in}}%
\pgfpathlineto{\pgfqpoint{11.127501in}{2.210908in}}%
\pgfpathlineto{\pgfqpoint{11.154177in}{2.206923in}}%
\pgfpathlineto{\pgfqpoint{11.180852in}{2.220102in}}%
\pgfpathlineto{\pgfqpoint{11.207528in}{2.207403in}}%
\pgfpathlineto{\pgfqpoint{11.234204in}{2.216360in}}%
\pgfpathlineto{\pgfqpoint{11.260880in}{2.213451in}}%
\pgfpathlineto{\pgfqpoint{11.287556in}{2.225143in}}%
\pgfpathlineto{\pgfqpoint{11.314231in}{2.216351in}}%
\pgfpathlineto{\pgfqpoint{11.340907in}{2.229145in}}%
\pgfpathlineto{\pgfqpoint{11.367583in}{2.219256in}}%
\pgfpathlineto{\pgfqpoint{11.394259in}{2.233328in}}%
\pgfpathlineto{\pgfqpoint{11.420935in}{2.230263in}}%
\pgfpathlineto{\pgfqpoint{11.447610in}{2.242587in}}%
\pgfpathlineto{\pgfqpoint{11.474286in}{2.230290in}}%
\pgfpathlineto{\pgfqpoint{11.500962in}{2.233202in}}%
\pgfpathlineto{\pgfqpoint{11.527638in}{2.231164in}}%
\pgfpathlineto{\pgfqpoint{11.580989in}{2.246134in}}%
\pgfpathlineto{\pgfqpoint{11.607665in}{2.230272in}}%
\pgfpathlineto{\pgfqpoint{11.634341in}{2.229313in}}%
\pgfpathlineto{\pgfqpoint{11.661017in}{2.230458in}}%
\pgfpathlineto{\pgfqpoint{11.687693in}{2.226468in}}%
\pgfpathlineto{\pgfqpoint{11.714368in}{2.237698in}}%
\pgfpathlineto{\pgfqpoint{11.741044in}{2.247044in}}%
\pgfpathlineto{\pgfqpoint{11.767720in}{2.265734in}}%
\pgfpathlineto{\pgfqpoint{11.794396in}{2.243393in}}%
\pgfpathlineto{\pgfqpoint{11.821072in}{2.238298in}}%
\pgfpathlineto{\pgfqpoint{11.847747in}{2.247535in}}%
\pgfpathlineto{\pgfqpoint{11.874423in}{2.241092in}}%
\pgfpathlineto{\pgfqpoint{11.901099in}{2.248482in}}%
\pgfpathlineto{\pgfqpoint{11.927775in}{2.240221in}}%
\pgfpathlineto{\pgfqpoint{11.954451in}{2.255962in}}%
\pgfpathlineto{\pgfqpoint{11.981126in}{2.263459in}}%
\pgfpathlineto{\pgfqpoint{12.007802in}{2.251752in}}%
\pgfpathlineto{\pgfqpoint{12.034478in}{2.249717in}}%
\pgfpathlineto{\pgfqpoint{12.061154in}{2.255431in}}%
\pgfpathlineto{\pgfqpoint{12.087830in}{2.263769in}}%
\pgfpathlineto{\pgfqpoint{12.114505in}{2.281506in}}%
\pgfpathlineto{\pgfqpoint{12.141181in}{2.266090in}}%
\pgfpathlineto{\pgfqpoint{12.167857in}{2.277622in}}%
\pgfpathlineto{\pgfqpoint{12.194533in}{2.264425in}}%
\pgfpathlineto{\pgfqpoint{12.221209in}{2.270499in}}%
\pgfpathlineto{\pgfqpoint{12.247884in}{2.275108in}}%
\pgfpathlineto{\pgfqpoint{12.274560in}{2.275586in}}%
\pgfpathlineto{\pgfqpoint{12.301236in}{2.271772in}}%
\pgfpathlineto{\pgfqpoint{12.327912in}{2.276508in}}%
\pgfpathlineto{\pgfqpoint{12.354588in}{2.268383in}}%
\pgfpathlineto{\pgfqpoint{12.381263in}{2.274551in}}%
\pgfpathlineto{\pgfqpoint{12.407939in}{2.274547in}}%
\pgfpathlineto{\pgfqpoint{12.434615in}{2.273239in}}%
\pgfpathlineto{\pgfqpoint{12.461291in}{2.287934in}}%
\pgfpathlineto{\pgfqpoint{12.487967in}{2.284511in}}%
\pgfpathlineto{\pgfqpoint{12.514642in}{2.277714in}}%
\pgfpathlineto{\pgfqpoint{12.541318in}{2.279167in}}%
\pgfpathlineto{\pgfqpoint{12.567994in}{2.291426in}}%
\pgfpathlineto{\pgfqpoint{12.594670in}{2.287315in}}%
\pgfpathlineto{\pgfqpoint{12.621346in}{2.273776in}}%
\pgfpathlineto{\pgfqpoint{12.648021in}{2.282093in}}%
\pgfpathlineto{\pgfqpoint{12.674697in}{2.284802in}}%
\pgfpathlineto{\pgfqpoint{12.701373in}{2.283367in}}%
\pgfpathlineto{\pgfqpoint{12.728049in}{2.285686in}}%
\pgfpathlineto{\pgfqpoint{12.754725in}{2.272441in}}%
\pgfpathlineto{\pgfqpoint{12.781400in}{2.284505in}}%
\pgfpathlineto{\pgfqpoint{12.808076in}{2.282311in}}%
\pgfpathlineto{\pgfqpoint{12.834752in}{2.282194in}}%
\pgfpathlineto{\pgfqpoint{12.861428in}{2.283374in}}%
\pgfpathlineto{\pgfqpoint{12.888104in}{2.282571in}}%
\pgfpathlineto{\pgfqpoint{12.914779in}{2.284552in}}%
\pgfpathlineto{\pgfqpoint{12.941455in}{2.283128in}}%
\pgfpathlineto{\pgfqpoint{12.968131in}{2.285995in}}%
\pgfpathlineto{\pgfqpoint{12.968131in}{2.285995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.394222in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659647in}{2.196480in}}%
\pgfpathlineto{\pgfqpoint{7.686322in}{1.756783in}}%
\pgfpathlineto{\pgfqpoint{7.712998in}{1.655186in}}%
\pgfpathlineto{\pgfqpoint{7.739674in}{1.715469in}}%
\pgfpathlineto{\pgfqpoint{7.766350in}{1.762662in}}%
\pgfpathlineto{\pgfqpoint{7.793026in}{1.785082in}}%
\pgfpathlineto{\pgfqpoint{7.819701in}{1.794631in}}%
\pgfpathlineto{\pgfqpoint{7.846377in}{1.799849in}}%
\pgfpathlineto{\pgfqpoint{7.873053in}{1.810060in}}%
\pgfpathlineto{\pgfqpoint{7.899729in}{1.813312in}}%
\pgfpathlineto{\pgfqpoint{7.926405in}{1.827662in}}%
\pgfpathlineto{\pgfqpoint{7.953081in}{1.826475in}}%
\pgfpathlineto{\pgfqpoint{7.979756in}{1.842042in}}%
\pgfpathlineto{\pgfqpoint{8.006432in}{1.840028in}}%
\pgfpathlineto{\pgfqpoint{8.033108in}{1.846199in}}%
\pgfpathlineto{\pgfqpoint{8.059784in}{1.856079in}}%
\pgfpathlineto{\pgfqpoint{8.113135in}{1.865671in}}%
\pgfpathlineto{\pgfqpoint{8.139811in}{1.874591in}}%
\pgfpathlineto{\pgfqpoint{8.246514in}{1.885176in}}%
\pgfpathlineto{\pgfqpoint{8.273190in}{1.886883in}}%
\pgfpathlineto{\pgfqpoint{8.299866in}{1.891284in}}%
\pgfpathlineto{\pgfqpoint{8.326542in}{1.899756in}}%
\pgfpathlineto{\pgfqpoint{8.353218in}{1.901765in}}%
\pgfpathlineto{\pgfqpoint{8.406569in}{1.900590in}}%
\pgfpathlineto{\pgfqpoint{8.433245in}{1.899151in}}%
\pgfpathlineto{\pgfqpoint{8.459921in}{1.902984in}}%
\pgfpathlineto{\pgfqpoint{8.486597in}{1.908884in}}%
\pgfpathlineto{\pgfqpoint{8.513272in}{1.906614in}}%
\pgfpathlineto{\pgfqpoint{8.566624in}{1.906670in}}%
\pgfpathlineto{\pgfqpoint{8.593300in}{1.910089in}}%
\pgfpathlineto{\pgfqpoint{8.646651in}{1.907774in}}%
\pgfpathlineto{\pgfqpoint{8.673327in}{1.908932in}}%
\pgfpathlineto{\pgfqpoint{8.726679in}{1.908060in}}%
\pgfpathlineto{\pgfqpoint{8.753355in}{1.918617in}}%
\pgfpathlineto{\pgfqpoint{8.780030in}{1.912821in}}%
\pgfpathlineto{\pgfqpoint{8.806706in}{1.912631in}}%
\pgfpathlineto{\pgfqpoint{8.833382in}{1.915172in}}%
\pgfpathlineto{\pgfqpoint{8.860058in}{1.919145in}}%
\pgfpathlineto{\pgfqpoint{8.886734in}{1.914602in}}%
\pgfpathlineto{\pgfqpoint{8.913409in}{1.917735in}}%
\pgfpathlineto{\pgfqpoint{8.940085in}{1.914504in}}%
\pgfpathlineto{\pgfqpoint{8.966761in}{1.920033in}}%
\pgfpathlineto{\pgfqpoint{8.993437in}{1.916706in}}%
\pgfpathlineto{\pgfqpoint{9.046788in}{1.922436in}}%
\pgfpathlineto{\pgfqpoint{9.073464in}{1.916927in}}%
\pgfpathlineto{\pgfqpoint{9.100140in}{1.920942in}}%
\pgfpathlineto{\pgfqpoint{9.126816in}{1.920165in}}%
\pgfpathlineto{\pgfqpoint{9.153492in}{1.921015in}}%
\pgfpathlineto{\pgfqpoint{9.180167in}{1.931622in}}%
\pgfpathlineto{\pgfqpoint{9.206843in}{1.924850in}}%
\pgfpathlineto{\pgfqpoint{9.233519in}{1.922381in}}%
\pgfpathlineto{\pgfqpoint{9.260195in}{1.929154in}}%
\pgfpathlineto{\pgfqpoint{9.286871in}{1.925968in}}%
\pgfpathlineto{\pgfqpoint{9.313546in}{1.925384in}}%
\pgfpathlineto{\pgfqpoint{9.340222in}{1.926025in}}%
\pgfpathlineto{\pgfqpoint{9.366898in}{1.923414in}}%
\pgfpathlineto{\pgfqpoint{9.420250in}{1.931119in}}%
\pgfpathlineto{\pgfqpoint{9.446925in}{1.921907in}}%
\pgfpathlineto{\pgfqpoint{9.473601in}{1.921129in}}%
\pgfpathlineto{\pgfqpoint{9.500277in}{1.924793in}}%
\pgfpathlineto{\pgfqpoint{9.526953in}{1.920968in}}%
\pgfpathlineto{\pgfqpoint{9.553629in}{1.927947in}}%
\pgfpathlineto{\pgfqpoint{9.606980in}{1.926933in}}%
\pgfpathlineto{\pgfqpoint{9.633656in}{1.922463in}}%
\pgfpathlineto{\pgfqpoint{9.660332in}{1.927744in}}%
\pgfpathlineto{\pgfqpoint{9.687008in}{1.920999in}}%
\pgfpathlineto{\pgfqpoint{9.713683in}{1.926735in}}%
\pgfpathlineto{\pgfqpoint{9.740359in}{1.924517in}}%
\pgfpathlineto{\pgfqpoint{9.767035in}{1.928642in}}%
\pgfpathlineto{\pgfqpoint{9.793711in}{1.924266in}}%
\pgfpathlineto{\pgfqpoint{9.820387in}{1.929388in}}%
\pgfpathlineto{\pgfqpoint{9.847062in}{1.929642in}}%
\pgfpathlineto{\pgfqpoint{9.900414in}{1.931983in}}%
\pgfpathlineto{\pgfqpoint{9.927090in}{1.930715in}}%
\pgfpathlineto{\pgfqpoint{9.980441in}{1.940643in}}%
\pgfpathlineto{\pgfqpoint{10.007117in}{1.925783in}}%
\pgfpathlineto{\pgfqpoint{10.033793in}{1.932416in}}%
\pgfpathlineto{\pgfqpoint{10.087145in}{1.928326in}}%
\pgfpathlineto{\pgfqpoint{10.140496in}{1.934637in}}%
\pgfpathlineto{\pgfqpoint{10.167172in}{1.930151in}}%
\pgfpathlineto{\pgfqpoint{10.193848in}{1.929086in}}%
\pgfpathlineto{\pgfqpoint{10.220524in}{1.932235in}}%
\pgfpathlineto{\pgfqpoint{10.247199in}{1.929542in}}%
\pgfpathlineto{\pgfqpoint{10.273875in}{1.936495in}}%
\pgfpathlineto{\pgfqpoint{10.407254in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{10.433930in}{1.936643in}}%
\pgfpathlineto{\pgfqpoint{10.460606in}{1.933986in}}%
\pgfpathlineto{\pgfqpoint{10.487282in}{1.935844in}}%
\pgfpathlineto{\pgfqpoint{10.513957in}{1.936255in}}%
\pgfpathlineto{\pgfqpoint{10.540633in}{1.931037in}}%
\pgfpathlineto{\pgfqpoint{10.593985in}{1.935079in}}%
\pgfpathlineto{\pgfqpoint{10.620661in}{1.939769in}}%
\pgfpathlineto{\pgfqpoint{10.647336in}{1.936586in}}%
\pgfpathlineto{\pgfqpoint{10.674012in}{1.942924in}}%
\pgfpathlineto{\pgfqpoint{10.727364in}{1.933940in}}%
\pgfpathlineto{\pgfqpoint{10.754040in}{1.940154in}}%
\pgfpathlineto{\pgfqpoint{10.780715in}{1.937346in}}%
\pgfpathlineto{\pgfqpoint{10.807391in}{1.947713in}}%
\pgfpathlineto{\pgfqpoint{10.834067in}{1.937073in}}%
\pgfpathlineto{\pgfqpoint{10.860743in}{1.939879in}}%
\pgfpathlineto{\pgfqpoint{10.887419in}{1.936667in}}%
\pgfpathlineto{\pgfqpoint{10.914094in}{1.938300in}}%
\pgfpathlineto{\pgfqpoint{10.940770in}{1.947003in}}%
\pgfpathlineto{\pgfqpoint{10.967446in}{1.943476in}}%
\pgfpathlineto{\pgfqpoint{11.020798in}{1.941559in}}%
\pgfpathlineto{\pgfqpoint{11.047473in}{1.947700in}}%
\pgfpathlineto{\pgfqpoint{11.074149in}{1.941715in}}%
\pgfpathlineto{\pgfqpoint{11.100825in}{1.941261in}}%
\pgfpathlineto{\pgfqpoint{11.127501in}{1.942266in}}%
\pgfpathlineto{\pgfqpoint{11.154177in}{1.940051in}}%
\pgfpathlineto{\pgfqpoint{11.180852in}{1.946471in}}%
\pgfpathlineto{\pgfqpoint{11.234204in}{1.945218in}}%
\pgfpathlineto{\pgfqpoint{11.260880in}{1.947485in}}%
\pgfpathlineto{\pgfqpoint{11.287556in}{1.951394in}}%
\pgfpathlineto{\pgfqpoint{11.314231in}{1.949168in}}%
\pgfpathlineto{\pgfqpoint{11.340907in}{1.953540in}}%
\pgfpathlineto{\pgfqpoint{11.367583in}{1.949005in}}%
\pgfpathlineto{\pgfqpoint{11.394259in}{1.947907in}}%
\pgfpathlineto{\pgfqpoint{11.420935in}{1.951120in}}%
\pgfpathlineto{\pgfqpoint{11.500962in}{1.954655in}}%
\pgfpathlineto{\pgfqpoint{11.527638in}{1.949851in}}%
\pgfpathlineto{\pgfqpoint{11.580989in}{1.953813in}}%
\pgfpathlineto{\pgfqpoint{11.607665in}{1.960571in}}%
\pgfpathlineto{\pgfqpoint{11.634341in}{1.956271in}}%
\pgfpathlineto{\pgfqpoint{11.687693in}{1.961358in}}%
\pgfpathlineto{\pgfqpoint{11.714368in}{1.956896in}}%
\pgfpathlineto{\pgfqpoint{11.741044in}{1.963868in}}%
\pgfpathlineto{\pgfqpoint{11.767720in}{1.961821in}}%
\pgfpathlineto{\pgfqpoint{11.794396in}{1.969605in}}%
\pgfpathlineto{\pgfqpoint{11.821072in}{1.958248in}}%
\pgfpathlineto{\pgfqpoint{11.847747in}{1.960438in}}%
\pgfpathlineto{\pgfqpoint{11.874423in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{11.901099in}{1.969333in}}%
\pgfpathlineto{\pgfqpoint{11.927775in}{1.965585in}}%
\pgfpathlineto{\pgfqpoint{11.954451in}{1.968658in}}%
\pgfpathlineto{\pgfqpoint{11.981126in}{1.967000in}}%
\pgfpathlineto{\pgfqpoint{12.007802in}{1.967658in}}%
\pgfpathlineto{\pgfqpoint{12.034478in}{1.971940in}}%
\pgfpathlineto{\pgfqpoint{12.061154in}{1.971671in}}%
\pgfpathlineto{\pgfqpoint{12.087830in}{1.976106in}}%
\pgfpathlineto{\pgfqpoint{12.114505in}{1.971900in}}%
\pgfpathlineto{\pgfqpoint{12.141181in}{1.976584in}}%
\pgfpathlineto{\pgfqpoint{12.167857in}{1.978141in}}%
\pgfpathlineto{\pgfqpoint{12.221209in}{1.973550in}}%
\pgfpathlineto{\pgfqpoint{12.247884in}{1.976672in}}%
\pgfpathlineto{\pgfqpoint{12.274560in}{1.977822in}}%
\pgfpathlineto{\pgfqpoint{12.301236in}{1.981372in}}%
\pgfpathlineto{\pgfqpoint{12.327912in}{1.979373in}}%
\pgfpathlineto{\pgfqpoint{12.354588in}{1.983278in}}%
\pgfpathlineto{\pgfqpoint{12.381263in}{1.983185in}}%
\pgfpathlineto{\pgfqpoint{12.407939in}{1.985817in}}%
\pgfpathlineto{\pgfqpoint{12.434615in}{1.981713in}}%
\pgfpathlineto{\pgfqpoint{12.487967in}{1.996212in}}%
\pgfpathlineto{\pgfqpoint{12.514642in}{1.987471in}}%
\pgfpathlineto{\pgfqpoint{12.541318in}{1.986370in}}%
\pgfpathlineto{\pgfqpoint{12.567994in}{1.990408in}}%
\pgfpathlineto{\pgfqpoint{12.594670in}{1.992142in}}%
\pgfpathlineto{\pgfqpoint{12.621346in}{1.992235in}}%
\pgfpathlineto{\pgfqpoint{12.648021in}{1.988875in}}%
\pgfpathlineto{\pgfqpoint{12.674697in}{1.990898in}}%
\pgfpathlineto{\pgfqpoint{12.701373in}{1.984194in}}%
\pgfpathlineto{\pgfqpoint{12.728049in}{1.992710in}}%
\pgfpathlineto{\pgfqpoint{12.754725in}{1.986340in}}%
\pgfpathlineto{\pgfqpoint{12.781400in}{1.989527in}}%
\pgfpathlineto{\pgfqpoint{12.834752in}{1.991502in}}%
\pgfpathlineto{\pgfqpoint{12.888104in}{1.987325in}}%
\pgfpathlineto{\pgfqpoint{12.914779in}{1.987447in}}%
\pgfpathlineto{\pgfqpoint{12.968131in}{1.986067in}}%
\pgfpathlineto{\pgfqpoint{12.968131in}{1.986067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.394222in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.394222in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.233555in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{13.233555in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.394222in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{13.233555in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.394222in}{4.106667in}}%
\pgfpathlineto{\pgfqpoint{13.233555in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.313889in,y=4.190000in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Loss local linear approximation error (log-scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.491445in}{3.383984in}}%
\pgfpathlineto{\pgfqpoint{8.866540in}{3.383984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.894317in}{3.383984in}}{\pgfqpoint{8.894317in}{3.411762in}}%
\pgfpathlineto{\pgfqpoint{8.894317in}{4.009444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.894317in}{4.037222in}}{\pgfqpoint{8.866540in}{4.037222in}}%
\pgfpathlineto{\pgfqpoint{7.491445in}{4.037222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.463667in}{4.037222in}}{\pgfqpoint{7.463667in}{4.009444in}}%
\pgfpathlineto{\pgfqpoint{7.463667in}{3.411762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.463667in}{3.383984in}}{\pgfqpoint{7.491445in}{3.383984in}}%
\pgfpathlineto{\pgfqpoint{7.491445in}{3.383984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.519222in}{3.924755in}}%
\pgfpathlineto{\pgfqpoint{7.658111in}{3.924755in}}%
\pgfpathlineto{\pgfqpoint{7.797000in}{3.924755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.908111in,y=3.876144in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont N-FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.519222in}{3.720897in}}%
\pgfpathlineto{\pgfqpoint{7.658111in}{3.720897in}}%
\pgfpathlineto{\pgfqpoint{7.797000in}{3.720897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.908111in,y=3.672286in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MethodName}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.519222in}{3.517040in}}%
\pgfpathlineto{\pgfqpoint{7.658111in}{3.517040in}}%
\pgfpathlineto{\pgfqpoint{7.797000in}{3.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.908111in,y=3.468429in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GradAlign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.010667in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{4.106667in}}%
\pgfpathlineto{\pgfqpoint{14.010667in}{4.106667in}}%
\pgfpathlineto{\pgfqpoint{14.010667in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.276091in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{14.276091in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.276091in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.276091in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.942986in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{14.942986in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.942986in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.942986in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.609881in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{15.609881in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.609881in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.609881in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.276776in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{16.276776in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.276776in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.276776in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.943671in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{16.943671in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.943671in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.943671in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.610567in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{17.610567in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.610567in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.610567in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.277462in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{18.277462in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.277462in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.277462in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.944357in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{18.944357in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.944357in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.944357in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.611252in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{19.611252in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.611252in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.611252in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.930334in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.010667in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{0.742955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.010667in}{0.742955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.692565in, y=0.690193in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.010667in}{1.140833in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{1.140833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.010667in}{1.140833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.692565in, y=1.088072in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.010667in}{1.538712in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{1.538712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.010667in}{1.538712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.692565in, y=1.485950in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.010667in}{1.936591in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{1.936591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.010667in}{1.936591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.692565in, y=1.883829in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.010667in}{2.334469in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{2.334469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.010667in}{2.334469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.692565in, y=2.281708in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.010667in}{2.732348in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{2.732348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.010667in}{2.732348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.692565in, y=2.679586in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.010667in}{3.130226in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{3.130226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.010667in}{3.130226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.692565in, y=3.077465in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.010667in}{3.528105in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{3.528105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.010667in}{3.528105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.692565in, y=3.475344in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.010667in}{3.925984in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{3.925984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.010667in}{3.925984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.692565in, y=3.873222in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.637010in,y=2.344722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.276091in}{1.387929in}}%
\pgfpathlineto{\pgfqpoint{14.302767in}{1.494805in}}%
\pgfpathlineto{\pgfqpoint{14.329443in}{1.466711in}}%
\pgfpathlineto{\pgfqpoint{14.356119in}{1.485004in}}%
\pgfpathlineto{\pgfqpoint{14.382795in}{1.487518in}}%
\pgfpathlineto{\pgfqpoint{14.409470in}{1.548362in}}%
\pgfpathlineto{\pgfqpoint{14.436146in}{1.502521in}}%
\pgfpathlineto{\pgfqpoint{14.462822in}{1.567830in}}%
\pgfpathlineto{\pgfqpoint{14.489498in}{1.576005in}}%
\pgfpathlineto{\pgfqpoint{14.516174in}{1.613861in}}%
\pgfpathlineto{\pgfqpoint{14.542849in}{1.598359in}}%
\pgfpathlineto{\pgfqpoint{14.569525in}{1.675998in}}%
\pgfpathlineto{\pgfqpoint{14.596201in}{1.646888in}}%
\pgfpathlineto{\pgfqpoint{14.622877in}{1.634970in}}%
\pgfpathlineto{\pgfqpoint{14.649553in}{1.646206in}}%
\pgfpathlineto{\pgfqpoint{14.676228in}{1.639934in}}%
\pgfpathlineto{\pgfqpoint{14.702904in}{1.609413in}}%
\pgfpathlineto{\pgfqpoint{14.729580in}{1.634938in}}%
\pgfpathlineto{\pgfqpoint{14.756256in}{1.630458in}}%
\pgfpathlineto{\pgfqpoint{14.782932in}{1.605083in}}%
\pgfpathlineto{\pgfqpoint{14.809607in}{1.671161in}}%
\pgfpathlineto{\pgfqpoint{14.836283in}{1.646952in}}%
\pgfpathlineto{\pgfqpoint{14.862959in}{1.661630in}}%
\pgfpathlineto{\pgfqpoint{14.889635in}{1.628095in}}%
\pgfpathlineto{\pgfqpoint{14.916311in}{1.685537in}}%
\pgfpathlineto{\pgfqpoint{14.942986in}{1.641901in}}%
\pgfpathlineto{\pgfqpoint{14.969662in}{1.643304in}}%
\pgfpathlineto{\pgfqpoint{14.996338in}{1.612854in}}%
\pgfpathlineto{\pgfqpoint{15.023014in}{1.701944in}}%
\pgfpathlineto{\pgfqpoint{15.049690in}{1.576782in}}%
\pgfpathlineto{\pgfqpoint{15.076365in}{1.671010in}}%
\pgfpathlineto{\pgfqpoint{15.103041in}{1.660932in}}%
\pgfpathlineto{\pgfqpoint{15.129717in}{1.679995in}}%
\pgfpathlineto{\pgfqpoint{15.156393in}{1.601832in}}%
\pgfpathlineto{\pgfqpoint{15.183069in}{1.665872in}}%
\pgfpathlineto{\pgfqpoint{15.209744in}{1.637095in}}%
\pgfpathlineto{\pgfqpoint{15.236420in}{1.611181in}}%
\pgfpathlineto{\pgfqpoint{15.263096in}{1.770076in}}%
\pgfpathlineto{\pgfqpoint{15.289772in}{1.705346in}}%
\pgfpathlineto{\pgfqpoint{15.316448in}{1.619610in}}%
\pgfpathlineto{\pgfqpoint{15.343123in}{1.678004in}}%
\pgfpathlineto{\pgfqpoint{15.369799in}{1.698439in}}%
\pgfpathlineto{\pgfqpoint{15.396475in}{1.671185in}}%
\pgfpathlineto{\pgfqpoint{15.423151in}{1.704925in}}%
\pgfpathlineto{\pgfqpoint{15.449827in}{1.672985in}}%
\pgfpathlineto{\pgfqpoint{15.476502in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{15.503178in}{1.735859in}}%
\pgfpathlineto{\pgfqpoint{15.529854in}{1.726684in}}%
\pgfpathlineto{\pgfqpoint{15.556530in}{1.654929in}}%
\pgfpathlineto{\pgfqpoint{15.583206in}{1.664857in}}%
\pgfpathlineto{\pgfqpoint{15.609881in}{1.746017in}}%
\pgfpathlineto{\pgfqpoint{15.636557in}{1.628214in}}%
\pgfpathlineto{\pgfqpoint{15.663233in}{1.623345in}}%
\pgfpathlineto{\pgfqpoint{15.689909in}{1.529172in}}%
\pgfpathlineto{\pgfqpoint{15.716585in}{1.722735in}}%
\pgfpathlineto{\pgfqpoint{15.743260in}{1.715773in}}%
\pgfpathlineto{\pgfqpoint{15.769936in}{1.664793in}}%
\pgfpathlineto{\pgfqpoint{15.796612in}{1.678655in}}%
\pgfpathlineto{\pgfqpoint{15.823288in}{1.699676in}}%
\pgfpathlineto{\pgfqpoint{15.849964in}{1.690168in}}%
\pgfpathlineto{\pgfqpoint{15.876639in}{1.663287in}}%
\pgfpathlineto{\pgfqpoint{15.903315in}{1.720404in}}%
\pgfpathlineto{\pgfqpoint{15.929991in}{1.666736in}}%
\pgfpathlineto{\pgfqpoint{15.956667in}{1.661059in}}%
\pgfpathlineto{\pgfqpoint{15.983343in}{1.731379in}}%
\pgfpathlineto{\pgfqpoint{16.010018in}{1.692888in}}%
\pgfpathlineto{\pgfqpoint{16.036694in}{1.615265in}}%
\pgfpathlineto{\pgfqpoint{16.063370in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{16.090046in}{1.718525in}}%
\pgfpathlineto{\pgfqpoint{16.116722in}{1.690731in}}%
\pgfpathlineto{\pgfqpoint{16.143397in}{1.688162in}}%
\pgfpathlineto{\pgfqpoint{16.170073in}{1.655738in}}%
\pgfpathlineto{\pgfqpoint{16.196749in}{1.704267in}}%
\pgfpathlineto{\pgfqpoint{16.223425in}{1.640767in}}%
\pgfpathlineto{\pgfqpoint{16.250101in}{1.727343in}}%
\pgfpathlineto{\pgfqpoint{16.276776in}{1.724956in}}%
\pgfpathlineto{\pgfqpoint{16.303452in}{1.682746in}}%
\pgfpathlineto{\pgfqpoint{16.356804in}{1.654596in}}%
\pgfpathlineto{\pgfqpoint{16.383480in}{1.755049in}}%
\pgfpathlineto{\pgfqpoint{16.410155in}{1.700231in}}%
\pgfpathlineto{\pgfqpoint{16.436831in}{1.660932in}}%
\pgfpathlineto{\pgfqpoint{16.463507in}{1.675935in}}%
\pgfpathlineto{\pgfqpoint{16.490183in}{1.693689in}}%
\pgfpathlineto{\pgfqpoint{16.516859in}{1.668623in}}%
\pgfpathlineto{\pgfqpoint{16.543534in}{1.671224in}}%
\pgfpathlineto{\pgfqpoint{16.570210in}{1.684546in}}%
\pgfpathlineto{\pgfqpoint{16.596886in}{1.713331in}}%
\pgfpathlineto{\pgfqpoint{16.623562in}{1.740339in}}%
\pgfpathlineto{\pgfqpoint{16.650238in}{1.604068in}}%
\pgfpathlineto{\pgfqpoint{16.676913in}{1.651495in}}%
\pgfpathlineto{\pgfqpoint{16.703589in}{1.623226in}}%
\pgfpathlineto{\pgfqpoint{16.730265in}{1.690375in}}%
\pgfpathlineto{\pgfqpoint{16.756941in}{1.646801in}}%
\pgfpathlineto{\pgfqpoint{16.783617in}{1.717898in}}%
\pgfpathlineto{\pgfqpoint{16.810292in}{1.555174in}}%
\pgfpathlineto{\pgfqpoint{16.836968in}{1.689383in}}%
\pgfpathlineto{\pgfqpoint{16.863644in}{1.649846in}}%
\pgfpathlineto{\pgfqpoint{16.890320in}{1.689328in}}%
\pgfpathlineto{\pgfqpoint{16.916996in}{1.711888in}}%
\pgfpathlineto{\pgfqpoint{16.943671in}{1.679733in}}%
\pgfpathlineto{\pgfqpoint{16.970347in}{1.657165in}}%
\pgfpathlineto{\pgfqpoint{16.997023in}{1.647935in}}%
\pgfpathlineto{\pgfqpoint{17.023699in}{1.670979in}}%
\pgfpathlineto{\pgfqpoint{17.050375in}{1.639157in}}%
\pgfpathlineto{\pgfqpoint{17.077050in}{1.592237in}}%
\pgfpathlineto{\pgfqpoint{17.103726in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{17.130402in}{1.688551in}}%
\pgfpathlineto{\pgfqpoint{17.157078in}{1.667157in}}%
\pgfpathlineto{\pgfqpoint{17.183754in}{1.670233in}}%
\pgfpathlineto{\pgfqpoint{17.210429in}{1.668140in}}%
\pgfpathlineto{\pgfqpoint{17.237105in}{1.646246in}}%
\pgfpathlineto{\pgfqpoint{17.263781in}{1.646087in}}%
\pgfpathlineto{\pgfqpoint{17.290457in}{1.653827in}}%
\pgfpathlineto{\pgfqpoint{17.317133in}{1.655555in}}%
\pgfpathlineto{\pgfqpoint{17.343808in}{1.655294in}}%
\pgfpathlineto{\pgfqpoint{17.370484in}{1.703855in}}%
\pgfpathlineto{\pgfqpoint{17.397160in}{1.609865in}}%
\pgfpathlineto{\pgfqpoint{17.423836in}{1.599461in}}%
\pgfpathlineto{\pgfqpoint{17.450512in}{1.623187in}}%
\pgfpathlineto{\pgfqpoint{17.477188in}{1.612640in}}%
\pgfpathlineto{\pgfqpoint{17.503863in}{1.635771in}}%
\pgfpathlineto{\pgfqpoint{17.530539in}{1.606851in}}%
\pgfpathlineto{\pgfqpoint{17.557215in}{1.635382in}}%
\pgfpathlineto{\pgfqpoint{17.583891in}{1.580580in}}%
\pgfpathlineto{\pgfqpoint{17.610567in}{1.583713in}}%
\pgfpathlineto{\pgfqpoint{17.637242in}{1.604607in}}%
\pgfpathlineto{\pgfqpoint{17.663918in}{1.635890in}}%
\pgfpathlineto{\pgfqpoint{17.690594in}{1.578812in}}%
\pgfpathlineto{\pgfqpoint{17.717270in}{1.594798in}}%
\pgfpathlineto{\pgfqpoint{17.743946in}{1.524660in}}%
\pgfpathlineto{\pgfqpoint{17.770621in}{1.565784in}}%
\pgfpathlineto{\pgfqpoint{17.797297in}{1.591063in}}%
\pgfpathlineto{\pgfqpoint{17.823973in}{1.635715in}}%
\pgfpathlineto{\pgfqpoint{17.850649in}{1.573285in}}%
\pgfpathlineto{\pgfqpoint{17.877325in}{1.610340in}}%
\pgfpathlineto{\pgfqpoint{17.904000in}{1.592380in}}%
\pgfpathlineto{\pgfqpoint{17.930676in}{1.604369in}}%
\pgfpathlineto{\pgfqpoint{17.957352in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{17.984028in}{1.604663in}}%
\pgfpathlineto{\pgfqpoint{18.010704in}{1.592078in}}%
\pgfpathlineto{\pgfqpoint{18.037379in}{1.553881in}}%
\pgfpathlineto{\pgfqpoint{18.064055in}{1.595012in}}%
\pgfpathlineto{\pgfqpoint{18.090731in}{1.529022in}}%
\pgfpathlineto{\pgfqpoint{18.117407in}{1.540678in}}%
\pgfpathlineto{\pgfqpoint{18.144083in}{1.557442in}}%
\pgfpathlineto{\pgfqpoint{18.170758in}{1.508825in}}%
\pgfpathlineto{\pgfqpoint{18.197434in}{1.535001in}}%
\pgfpathlineto{\pgfqpoint{18.224110in}{1.552898in}}%
\pgfpathlineto{\pgfqpoint{18.250786in}{1.509110in}}%
\pgfpathlineto{\pgfqpoint{18.277462in}{1.528165in}}%
\pgfpathlineto{\pgfqpoint{18.304137in}{0.899938in}}%
\pgfpathlineto{\pgfqpoint{18.330813in}{0.888670in}}%
\pgfpathlineto{\pgfqpoint{18.357489in}{0.949110in}}%
\pgfpathlineto{\pgfqpoint{18.384165in}{0.848387in}}%
\pgfpathlineto{\pgfqpoint{18.410841in}{0.925852in}}%
\pgfpathlineto{\pgfqpoint{18.437516in}{1.177096in}}%
\pgfpathlineto{\pgfqpoint{18.464192in}{1.046589in}}%
\pgfpathlineto{\pgfqpoint{18.490868in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{18.704274in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{18.730950in}{0.744120in}}%
\pgfpathlineto{\pgfqpoint{18.757626in}{0.748751in}}%
\pgfpathlineto{\pgfqpoint{18.784302in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{18.810978in}{0.743851in}}%
\pgfpathlineto{\pgfqpoint{18.944357in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{19.051060in}{0.743851in}}%
\pgfpathlineto{\pgfqpoint{19.077736in}{0.745793in}}%
\pgfpathlineto{\pgfqpoint{19.104411in}{0.743343in}}%
\pgfpathlineto{\pgfqpoint{19.131087in}{0.743343in}}%
\pgfpathlineto{\pgfqpoint{19.157763in}{0.744628in}}%
\pgfpathlineto{\pgfqpoint{19.264466in}{0.744120in}}%
\pgfpathlineto{\pgfqpoint{19.291142in}{0.744120in}}%
\pgfpathlineto{\pgfqpoint{19.317818in}{0.745674in}}%
\pgfpathlineto{\pgfqpoint{19.344494in}{0.745674in}}%
\pgfpathlineto{\pgfqpoint{19.397845in}{0.748125in}}%
\pgfpathlineto{\pgfqpoint{19.424521in}{0.746570in}}%
\pgfpathlineto{\pgfqpoint{19.477873in}{0.748513in}}%
\pgfpathlineto{\pgfqpoint{19.504548in}{0.747736in}}%
\pgfpathlineto{\pgfqpoint{19.531224in}{0.748244in}}%
\pgfpathlineto{\pgfqpoint{19.557900in}{0.746063in}}%
\pgfpathlineto{\pgfqpoint{19.584576in}{0.745674in}}%
\pgfpathlineto{\pgfqpoint{19.584576in}{0.745674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.276091in}{1.752147in}}%
\pgfpathlineto{\pgfqpoint{14.302767in}{1.810572in}}%
\pgfpathlineto{\pgfqpoint{14.329443in}{1.911676in}}%
\pgfpathlineto{\pgfqpoint{14.356119in}{1.924791in}}%
\pgfpathlineto{\pgfqpoint{14.382795in}{1.906418in}}%
\pgfpathlineto{\pgfqpoint{14.409470in}{2.107126in}}%
\pgfpathlineto{\pgfqpoint{14.436146in}{2.341899in}}%
\pgfpathlineto{\pgfqpoint{14.462822in}{2.347664in}}%
\pgfpathlineto{\pgfqpoint{14.489498in}{2.304582in}}%
\pgfpathlineto{\pgfqpoint{14.516174in}{2.380089in}}%
\pgfpathlineto{\pgfqpoint{14.542849in}{2.330718in}}%
\pgfpathlineto{\pgfqpoint{14.569525in}{2.465063in}}%
\pgfpathlineto{\pgfqpoint{14.596201in}{2.465959in}}%
\pgfpathlineto{\pgfqpoint{14.622877in}{2.458267in}}%
\pgfpathlineto{\pgfqpoint{14.649553in}{2.638992in}}%
\pgfpathlineto{\pgfqpoint{14.676228in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{14.702904in}{2.688687in}}%
\pgfpathlineto{\pgfqpoint{14.729580in}{2.614299in}}%
\pgfpathlineto{\pgfqpoint{14.756256in}{2.621000in}}%
\pgfpathlineto{\pgfqpoint{14.782932in}{2.620849in}}%
\pgfpathlineto{\pgfqpoint{14.809607in}{2.744512in}}%
\pgfpathlineto{\pgfqpoint{14.836283in}{2.634956in}}%
\pgfpathlineto{\pgfqpoint{14.862959in}{2.691256in}}%
\pgfpathlineto{\pgfqpoint{14.889635in}{2.742688in}}%
\pgfpathlineto{\pgfqpoint{14.916311in}{2.692089in}}%
\pgfpathlineto{\pgfqpoint{14.942986in}{2.809155in}}%
\pgfpathlineto{\pgfqpoint{14.969662in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{14.996338in}{2.823674in}}%
\pgfpathlineto{\pgfqpoint{15.023014in}{2.791614in}}%
\pgfpathlineto{\pgfqpoint{15.049690in}{2.803746in}}%
\pgfpathlineto{\pgfqpoint{15.076365in}{2.692961in}}%
\pgfpathlineto{\pgfqpoint{15.103041in}{2.806641in}}%
\pgfpathlineto{\pgfqpoint{15.129717in}{2.774121in}}%
\pgfpathlineto{\pgfqpoint{15.156393in}{2.831088in}}%
\pgfpathlineto{\pgfqpoint{15.183069in}{2.790417in}}%
\pgfpathlineto{\pgfqpoint{15.209744in}{2.838050in}}%
\pgfpathlineto{\pgfqpoint{15.236420in}{2.952539in}}%
\pgfpathlineto{\pgfqpoint{15.263096in}{2.805507in}}%
\pgfpathlineto{\pgfqpoint{15.289772in}{2.804674in}}%
\pgfpathlineto{\pgfqpoint{15.316448in}{2.832412in}}%
\pgfpathlineto{\pgfqpoint{15.343123in}{2.915364in}}%
\pgfpathlineto{\pgfqpoint{15.369799in}{2.718899in}}%
\pgfpathlineto{\pgfqpoint{15.396475in}{2.771140in}}%
\pgfpathlineto{\pgfqpoint{15.423151in}{2.831865in}}%
\pgfpathlineto{\pgfqpoint{15.449827in}{2.865971in}}%
\pgfpathlineto{\pgfqpoint{15.476502in}{2.934824in}}%
\pgfpathlineto{\pgfqpoint{15.503178in}{2.884581in}}%
\pgfpathlineto{\pgfqpoint{15.529854in}{2.825561in}}%
\pgfpathlineto{\pgfqpoint{15.556530in}{2.821374in}}%
\pgfpathlineto{\pgfqpoint{15.583206in}{2.812739in}}%
\pgfpathlineto{\pgfqpoint{15.609881in}{2.760228in}}%
\pgfpathlineto{\pgfqpoint{15.636557in}{2.925443in}}%
\pgfpathlineto{\pgfqpoint{15.663233in}{2.884796in}}%
\pgfpathlineto{\pgfqpoint{15.689909in}{2.883416in}}%
\pgfpathlineto{\pgfqpoint{15.716585in}{2.836916in}}%
\pgfpathlineto{\pgfqpoint{15.743260in}{2.826100in}}%
\pgfpathlineto{\pgfqpoint{15.769936in}{2.872838in}}%
\pgfpathlineto{\pgfqpoint{15.796612in}{2.824395in}}%
\pgfpathlineto{\pgfqpoint{15.823288in}{2.949890in}}%
\pgfpathlineto{\pgfqpoint{15.849964in}{2.756494in}}%
\pgfpathlineto{\pgfqpoint{15.876639in}{2.846479in}}%
\pgfpathlineto{\pgfqpoint{15.903315in}{2.791289in}}%
\pgfpathlineto{\pgfqpoint{15.929991in}{2.933722in}}%
\pgfpathlineto{\pgfqpoint{15.956667in}{2.856939in}}%
\pgfpathlineto{\pgfqpoint{15.983343in}{2.939566in}}%
\pgfpathlineto{\pgfqpoint{16.010018in}{2.826251in}}%
\pgfpathlineto{\pgfqpoint{16.036694in}{3.027434in}}%
\pgfpathlineto{\pgfqpoint{16.063370in}{2.960040in}}%
\pgfpathlineto{\pgfqpoint{16.090046in}{2.959778in}}%
\pgfpathlineto{\pgfqpoint{16.116722in}{2.973338in}}%
\pgfpathlineto{\pgfqpoint{16.143397in}{2.934404in}}%
\pgfpathlineto{\pgfqpoint{16.170073in}{2.932881in}}%
\pgfpathlineto{\pgfqpoint{16.196749in}{2.854726in}}%
\pgfpathlineto{\pgfqpoint{16.223425in}{2.912169in}}%
\pgfpathlineto{\pgfqpoint{16.250101in}{2.954600in}}%
\pgfpathlineto{\pgfqpoint{16.303452in}{2.994471in}}%
\pgfpathlineto{\pgfqpoint{16.330128in}{2.936227in}}%
\pgfpathlineto{\pgfqpoint{16.356804in}{2.974004in}}%
\pgfpathlineto{\pgfqpoint{16.383480in}{2.984670in}}%
\pgfpathlineto{\pgfqpoint{16.410155in}{3.012106in}}%
\pgfpathlineto{\pgfqpoint{16.436831in}{2.963093in}}%
\pgfpathlineto{\pgfqpoint{16.463507in}{2.939241in}}%
\pgfpathlineto{\pgfqpoint{16.490183in}{2.902637in}}%
\pgfpathlineto{\pgfqpoint{16.516859in}{3.064585in}}%
\pgfpathlineto{\pgfqpoint{16.543534in}{2.976629in}}%
\pgfpathlineto{\pgfqpoint{16.570210in}{3.028180in}}%
\pgfpathlineto{\pgfqpoint{16.596886in}{2.909837in}}%
\pgfpathlineto{\pgfqpoint{16.623562in}{3.001108in}}%
\pgfpathlineto{\pgfqpoint{16.650238in}{2.991212in}}%
\pgfpathlineto{\pgfqpoint{16.676913in}{2.918592in}}%
\pgfpathlineto{\pgfqpoint{16.703589in}{3.002725in}}%
\pgfpathlineto{\pgfqpoint{16.730265in}{3.012408in}}%
\pgfpathlineto{\pgfqpoint{16.756941in}{2.871371in}}%
\pgfpathlineto{\pgfqpoint{16.783617in}{2.916768in}}%
\pgfpathlineto{\pgfqpoint{16.810292in}{2.911479in}}%
\pgfpathlineto{\pgfqpoint{16.836968in}{2.909124in}}%
\pgfpathlineto{\pgfqpoint{16.863644in}{3.068558in}}%
\pgfpathlineto{\pgfqpoint{16.890320in}{3.082093in}}%
\pgfpathlineto{\pgfqpoint{16.916996in}{2.874661in}}%
\pgfpathlineto{\pgfqpoint{16.943671in}{3.084512in}}%
\pgfpathlineto{\pgfqpoint{16.970347in}{2.944474in}}%
\pgfpathlineto{\pgfqpoint{16.997023in}{3.015270in}}%
\pgfpathlineto{\pgfqpoint{17.023699in}{2.902756in}}%
\pgfpathlineto{\pgfqpoint{17.050375in}{2.996112in}}%
\pgfpathlineto{\pgfqpoint{17.077050in}{3.169986in}}%
\pgfpathlineto{\pgfqpoint{17.103726in}{3.143184in}}%
\pgfpathlineto{\pgfqpoint{17.130402in}{3.010100in}}%
\pgfpathlineto{\pgfqpoint{17.157078in}{3.052754in}}%
\pgfpathlineto{\pgfqpoint{17.183754in}{3.105700in}}%
\pgfpathlineto{\pgfqpoint{17.210429in}{3.001314in}}%
\pgfpathlineto{\pgfqpoint{17.237105in}{3.035594in}}%
\pgfpathlineto{\pgfqpoint{17.263781in}{3.096105in}}%
\pgfpathlineto{\pgfqpoint{17.290457in}{2.974718in}}%
\pgfpathlineto{\pgfqpoint{17.317133in}{3.066464in}}%
\pgfpathlineto{\pgfqpoint{17.343808in}{3.050740in}}%
\pgfpathlineto{\pgfqpoint{17.370484in}{3.021011in}}%
\pgfpathlineto{\pgfqpoint{17.397160in}{3.195266in}}%
\pgfpathlineto{\pgfqpoint{17.423836in}{3.090792in}}%
\pgfpathlineto{\pgfqpoint{17.450512in}{3.062912in}}%
\pgfpathlineto{\pgfqpoint{17.477188in}{3.156482in}}%
\pgfpathlineto{\pgfqpoint{17.503863in}{3.151280in}}%
\pgfpathlineto{\pgfqpoint{17.530539in}{3.160518in}}%
\pgfpathlineto{\pgfqpoint{17.557215in}{3.088516in}}%
\pgfpathlineto{\pgfqpoint{17.583891in}{3.045910in}}%
\pgfpathlineto{\pgfqpoint{17.610567in}{3.163412in}}%
\pgfpathlineto{\pgfqpoint{17.637242in}{3.212370in}}%
\pgfpathlineto{\pgfqpoint{17.663918in}{3.012645in}}%
\pgfpathlineto{\pgfqpoint{17.690594in}{3.221719in}}%
\pgfpathlineto{\pgfqpoint{17.717270in}{3.215209in}}%
\pgfpathlineto{\pgfqpoint{17.743946in}{3.186186in}}%
\pgfpathlineto{\pgfqpoint{17.770621in}{3.200674in}}%
\pgfpathlineto{\pgfqpoint{17.797297in}{3.224597in}}%
\pgfpathlineto{\pgfqpoint{17.823973in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{17.850649in}{3.293086in}}%
\pgfpathlineto{\pgfqpoint{17.877325in}{3.244461in}}%
\pgfpathlineto{\pgfqpoint{17.904000in}{3.217746in}}%
\pgfpathlineto{\pgfqpoint{17.930676in}{3.258267in}}%
\pgfpathlineto{\pgfqpoint{17.957352in}{3.226889in}}%
\pgfpathlineto{\pgfqpoint{17.984028in}{3.240552in}}%
\pgfpathlineto{\pgfqpoint{18.010704in}{3.296908in}}%
\pgfpathlineto{\pgfqpoint{18.037379in}{3.222670in}}%
\pgfpathlineto{\pgfqpoint{18.064055in}{3.267949in}}%
\pgfpathlineto{\pgfqpoint{18.090731in}{3.224383in}}%
\pgfpathlineto{\pgfqpoint{18.117407in}{3.244850in}}%
\pgfpathlineto{\pgfqpoint{18.144083in}{3.199040in}}%
\pgfpathlineto{\pgfqpoint{18.170758in}{3.263738in}}%
\pgfpathlineto{\pgfqpoint{18.197434in}{3.344518in}}%
\pgfpathlineto{\pgfqpoint{18.224110in}{3.252653in}}%
\pgfpathlineto{\pgfqpoint{18.250786in}{3.274380in}}%
\pgfpathlineto{\pgfqpoint{18.277462in}{3.266284in}}%
\pgfpathlineto{\pgfqpoint{18.304137in}{3.273293in}}%
\pgfpathlineto{\pgfqpoint{18.330813in}{3.457357in}}%
\pgfpathlineto{\pgfqpoint{18.357489in}{3.533053in}}%
\pgfpathlineto{\pgfqpoint{18.384165in}{3.041930in}}%
\pgfpathlineto{\pgfqpoint{18.410841in}{3.456223in}}%
\pgfpathlineto{\pgfqpoint{18.437516in}{3.446763in}}%
\pgfpathlineto{\pgfqpoint{18.464192in}{3.583034in}}%
\pgfpathlineto{\pgfqpoint{18.490868in}{3.028029in}}%
\pgfpathlineto{\pgfqpoint{18.517544in}{2.812200in}}%
\pgfpathlineto{\pgfqpoint{18.544220in}{3.046339in}}%
\pgfpathlineto{\pgfqpoint{18.570895in}{3.029290in}}%
\pgfpathlineto{\pgfqpoint{18.597571in}{3.276108in}}%
\pgfpathlineto{\pgfqpoint{18.624247in}{3.332742in}}%
\pgfpathlineto{\pgfqpoint{18.650923in}{3.405180in}}%
\pgfpathlineto{\pgfqpoint{18.677599in}{3.444297in}}%
\pgfpathlineto{\pgfqpoint{18.704274in}{3.572717in}}%
\pgfpathlineto{\pgfqpoint{18.730950in}{3.344573in}}%
\pgfpathlineto{\pgfqpoint{18.757626in}{3.409216in}}%
\pgfpathlineto{\pgfqpoint{18.784302in}{3.405893in}}%
\pgfpathlineto{\pgfqpoint{18.810978in}{3.551347in}}%
\pgfpathlineto{\pgfqpoint{18.837653in}{3.367054in}}%
\pgfpathlineto{\pgfqpoint{18.864329in}{3.569220in}}%
\pgfpathlineto{\pgfqpoint{18.891005in}{3.679110in}}%
\pgfpathlineto{\pgfqpoint{18.917681in}{3.733253in}}%
\pgfpathlineto{\pgfqpoint{18.944357in}{3.713683in}}%
\pgfpathlineto{\pgfqpoint{18.971032in}{3.674621in}}%
\pgfpathlineto{\pgfqpoint{18.997708in}{3.741009in}}%
\pgfpathlineto{\pgfqpoint{19.024384in}{3.749041in}}%
\pgfpathlineto{\pgfqpoint{19.051060in}{3.779729in}}%
\pgfpathlineto{\pgfqpoint{19.077736in}{3.710757in}}%
\pgfpathlineto{\pgfqpoint{19.104411in}{3.789594in}}%
\pgfpathlineto{\pgfqpoint{19.131087in}{3.801163in}}%
\pgfpathlineto{\pgfqpoint{19.157763in}{3.776533in}}%
\pgfpathlineto{\pgfqpoint{19.184439in}{3.816451in}}%
\pgfpathlineto{\pgfqpoint{19.211115in}{3.846196in}}%
\pgfpathlineto{\pgfqpoint{19.237790in}{3.823572in}}%
\pgfpathlineto{\pgfqpoint{19.264466in}{3.862031in}}%
\pgfpathlineto{\pgfqpoint{19.291142in}{3.879579in}}%
\pgfpathlineto{\pgfqpoint{19.317818in}{3.890189in}}%
\pgfpathlineto{\pgfqpoint{19.344494in}{3.885225in}}%
\pgfpathlineto{\pgfqpoint{19.371169in}{3.878533in}}%
\pgfpathlineto{\pgfqpoint{19.397845in}{3.901989in}}%
\pgfpathlineto{\pgfqpoint{19.424521in}{3.921987in}}%
\pgfpathlineto{\pgfqpoint{19.451197in}{3.920346in}}%
\pgfpathlineto{\pgfqpoint{19.477873in}{3.929037in}}%
\pgfpathlineto{\pgfqpoint{19.504548in}{3.946490in}}%
\pgfpathlineto{\pgfqpoint{19.531224in}{3.920163in}}%
\pgfpathlineto{\pgfqpoint{19.557900in}{3.934960in}}%
\pgfpathlineto{\pgfqpoint{19.584576in}{3.927419in}}%
\pgfpathlineto{\pgfqpoint{19.584576in}{3.927419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.276091in}{1.337069in}}%
\pgfpathlineto{\pgfqpoint{14.302767in}{1.046113in}}%
\pgfpathlineto{\pgfqpoint{14.329443in}{1.046946in}}%
\pgfpathlineto{\pgfqpoint{14.356119in}{1.332675in}}%
\pgfpathlineto{\pgfqpoint{14.382795in}{1.387097in}}%
\pgfpathlineto{\pgfqpoint{14.409470in}{1.390594in}}%
\pgfpathlineto{\pgfqpoint{14.436146in}{1.294391in}}%
\pgfpathlineto{\pgfqpoint{14.462822in}{1.099908in}}%
\pgfpathlineto{\pgfqpoint{14.489498in}{1.136480in}}%
\pgfpathlineto{\pgfqpoint{14.516174in}{1.140429in}}%
\pgfpathlineto{\pgfqpoint{14.542849in}{1.097482in}}%
\pgfpathlineto{\pgfqpoint{14.569525in}{1.125656in}}%
\pgfpathlineto{\pgfqpoint{14.596201in}{1.043211in}}%
\pgfpathlineto{\pgfqpoint{14.622877in}{1.107077in}}%
\pgfpathlineto{\pgfqpoint{14.649553in}{1.174193in}}%
\pgfpathlineto{\pgfqpoint{14.676228in}{1.070711in}}%
\pgfpathlineto{\pgfqpoint{14.702904in}{1.131318in}}%
\pgfpathlineto{\pgfqpoint{14.729580in}{1.116553in}}%
\pgfpathlineto{\pgfqpoint{14.756256in}{1.064756in}}%
\pgfpathlineto{\pgfqpoint{14.782932in}{1.150825in}}%
\pgfpathlineto{\pgfqpoint{14.809607in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{14.836283in}{1.076381in}}%
\pgfpathlineto{\pgfqpoint{14.862959in}{1.260357in}}%
\pgfpathlineto{\pgfqpoint{14.889635in}{1.145750in}}%
\pgfpathlineto{\pgfqpoint{14.916311in}{1.280649in}}%
\pgfpathlineto{\pgfqpoint{14.942986in}{1.304914in}}%
\pgfpathlineto{\pgfqpoint{14.969662in}{1.088696in}}%
\pgfpathlineto{\pgfqpoint{14.996338in}{1.292448in}}%
\pgfpathlineto{\pgfqpoint{15.023014in}{1.325237in}}%
\pgfpathlineto{\pgfqpoint{15.049690in}{1.364204in}}%
\pgfpathlineto{\pgfqpoint{15.076365in}{1.366297in}}%
\pgfpathlineto{\pgfqpoint{15.103041in}{1.303130in}}%
\pgfpathlineto{\pgfqpoint{15.129717in}{1.286239in}}%
\pgfpathlineto{\pgfqpoint{15.156393in}{1.434286in}}%
\pgfpathlineto{\pgfqpoint{15.183069in}{1.398872in}}%
\pgfpathlineto{\pgfqpoint{15.209744in}{1.387993in}}%
\pgfpathlineto{\pgfqpoint{15.236420in}{1.356425in}}%
\pgfpathlineto{\pgfqpoint{15.263096in}{1.398127in}}%
\pgfpathlineto{\pgfqpoint{15.289772in}{1.462167in}}%
\pgfpathlineto{\pgfqpoint{15.316448in}{1.477027in}}%
\pgfpathlineto{\pgfqpoint{15.343123in}{1.429949in}}%
\pgfpathlineto{\pgfqpoint{15.369799in}{1.468027in}}%
\pgfpathlineto{\pgfqpoint{15.396475in}{1.493759in}}%
\pgfpathlineto{\pgfqpoint{15.423151in}{1.530457in}}%
\pgfpathlineto{\pgfqpoint{15.449827in}{1.476964in}}%
\pgfpathlineto{\pgfqpoint{15.476502in}{1.489437in}}%
\pgfpathlineto{\pgfqpoint{15.503178in}{1.509864in}}%
\pgfpathlineto{\pgfqpoint{15.529854in}{1.505986in}}%
\pgfpathlineto{\pgfqpoint{15.556530in}{1.428529in}}%
\pgfpathlineto{\pgfqpoint{15.583206in}{1.492276in}}%
\pgfpathlineto{\pgfqpoint{15.609881in}{1.505447in}}%
\pgfpathlineto{\pgfqpoint{15.636557in}{1.462262in}}%
\pgfpathlineto{\pgfqpoint{15.663233in}{1.495019in}}%
\pgfpathlineto{\pgfqpoint{15.689909in}{1.584133in}}%
\pgfpathlineto{\pgfqpoint{15.716585in}{1.552367in}}%
\pgfpathlineto{\pgfqpoint{15.743260in}{1.588288in}}%
\pgfpathlineto{\pgfqpoint{15.769936in}{1.585870in}}%
\pgfpathlineto{\pgfqpoint{15.796612in}{1.610229in}}%
\pgfpathlineto{\pgfqpoint{15.823288in}{1.554278in}}%
\pgfpathlineto{\pgfqpoint{15.849964in}{1.574395in}}%
\pgfpathlineto{\pgfqpoint{15.876639in}{1.575648in}}%
\pgfpathlineto{\pgfqpoint{15.903315in}{1.560495in}}%
\pgfpathlineto{\pgfqpoint{15.929991in}{1.581207in}}%
\pgfpathlineto{\pgfqpoint{15.956667in}{1.533994in}}%
\pgfpathlineto{\pgfqpoint{15.983343in}{1.633892in}}%
\pgfpathlineto{\pgfqpoint{16.010018in}{1.607803in}}%
\pgfpathlineto{\pgfqpoint{16.036694in}{1.531084in}}%
\pgfpathlineto{\pgfqpoint{16.063370in}{1.585449in}}%
\pgfpathlineto{\pgfqpoint{16.090046in}{1.596955in}}%
\pgfpathlineto{\pgfqpoint{16.116722in}{1.554603in}}%
\pgfpathlineto{\pgfqpoint{16.143397in}{1.626033in}}%
\pgfpathlineto{\pgfqpoint{16.170073in}{1.624654in}}%
\pgfpathlineto{\pgfqpoint{16.196749in}{1.643724in}}%
\pgfpathlineto{\pgfqpoint{16.223425in}{1.527801in}}%
\pgfpathlineto{\pgfqpoint{16.250101in}{1.552248in}}%
\pgfpathlineto{\pgfqpoint{16.303452in}{1.585481in}}%
\pgfpathlineto{\pgfqpoint{16.330128in}{1.576330in}}%
\pgfpathlineto{\pgfqpoint{16.356804in}{1.528007in}}%
\pgfpathlineto{\pgfqpoint{16.383480in}{1.438410in}}%
\pgfpathlineto{\pgfqpoint{16.410155in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{16.436831in}{1.528697in}}%
\pgfpathlineto{\pgfqpoint{16.463507in}{1.585655in}}%
\pgfpathlineto{\pgfqpoint{16.490183in}{1.632488in}}%
\pgfpathlineto{\pgfqpoint{16.516859in}{1.580993in}}%
\pgfpathlineto{\pgfqpoint{16.543534in}{1.549766in}}%
\pgfpathlineto{\pgfqpoint{16.570210in}{1.569820in}}%
\pgfpathlineto{\pgfqpoint{16.596886in}{1.615304in}}%
\pgfpathlineto{\pgfqpoint{16.623562in}{1.605115in}}%
\pgfpathlineto{\pgfqpoint{16.650238in}{1.557925in}}%
\pgfpathlineto{\pgfqpoint{16.676913in}{1.605591in}}%
\pgfpathlineto{\pgfqpoint{16.703589in}{1.490500in}}%
\pgfpathlineto{\pgfqpoint{16.730265in}{1.508230in}}%
\pgfpathlineto{\pgfqpoint{16.756941in}{1.600484in}}%
\pgfpathlineto{\pgfqpoint{16.783617in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{16.810292in}{1.613449in}}%
\pgfpathlineto{\pgfqpoint{16.836968in}{1.603236in}}%
\pgfpathlineto{\pgfqpoint{16.863644in}{1.571366in}}%
\pgfpathlineto{\pgfqpoint{16.890320in}{1.562556in}}%
\pgfpathlineto{\pgfqpoint{16.916996in}{1.638324in}}%
\pgfpathlineto{\pgfqpoint{16.943671in}{1.634613in}}%
\pgfpathlineto{\pgfqpoint{16.970347in}{1.635144in}}%
\pgfpathlineto{\pgfqpoint{16.997023in}{1.589628in}}%
\pgfpathlineto{\pgfqpoint{17.023699in}{1.560019in}}%
\pgfpathlineto{\pgfqpoint{17.050375in}{1.629443in}}%
\pgfpathlineto{\pgfqpoint{17.077050in}{1.597764in}}%
\pgfpathlineto{\pgfqpoint{17.103726in}{1.603592in}}%
\pgfpathlineto{\pgfqpoint{17.130402in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{17.157078in}{1.608612in}}%
\pgfpathlineto{\pgfqpoint{17.183754in}{1.593783in}}%
\pgfpathlineto{\pgfqpoint{17.210429in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{17.237105in}{1.601229in}}%
\pgfpathlineto{\pgfqpoint{17.263781in}{1.640378in}}%
\pgfpathlineto{\pgfqpoint{17.290457in}{1.620205in}}%
\pgfpathlineto{\pgfqpoint{17.317133in}{1.598565in}}%
\pgfpathlineto{\pgfqpoint{17.343808in}{1.541424in}}%
\pgfpathlineto{\pgfqpoint{17.370484in}{1.650750in}}%
\pgfpathlineto{\pgfqpoint{17.397160in}{1.578543in}}%
\pgfpathlineto{\pgfqpoint{17.423836in}{1.607145in}}%
\pgfpathlineto{\pgfqpoint{17.450512in}{1.549377in}}%
\pgfpathlineto{\pgfqpoint{17.503863in}{1.603497in}}%
\pgfpathlineto{\pgfqpoint{17.530539in}{1.577472in}}%
\pgfpathlineto{\pgfqpoint{17.557215in}{1.590025in}}%
\pgfpathlineto{\pgfqpoint{17.583891in}{1.632972in}}%
\pgfpathlineto{\pgfqpoint{17.610567in}{1.560764in}}%
\pgfpathlineto{\pgfqpoint{17.637242in}{1.651844in}}%
\pgfpathlineto{\pgfqpoint{17.663918in}{1.632044in}}%
\pgfpathlineto{\pgfqpoint{17.690594in}{1.650599in}}%
\pgfpathlineto{\pgfqpoint{17.717270in}{1.635771in}}%
\pgfpathlineto{\pgfqpoint{17.743946in}{1.580184in}}%
\pgfpathlineto{\pgfqpoint{17.770621in}{1.560368in}}%
\pgfpathlineto{\pgfqpoint{17.797297in}{1.563064in}}%
\pgfpathlineto{\pgfqpoint{17.823973in}{1.612370in}}%
\pgfpathlineto{\pgfqpoint{17.850649in}{1.656721in}}%
\pgfpathlineto{\pgfqpoint{17.877325in}{1.612228in}}%
\pgfpathlineto{\pgfqpoint{17.904000in}{1.542447in}}%
\pgfpathlineto{\pgfqpoint{17.930676in}{1.641631in}}%
\pgfpathlineto{\pgfqpoint{17.957352in}{1.608580in}}%
\pgfpathlineto{\pgfqpoint{17.984028in}{1.618500in}}%
\pgfpathlineto{\pgfqpoint{18.010704in}{1.666673in}}%
\pgfpathlineto{\pgfqpoint{18.037379in}{1.625518in}}%
\pgfpathlineto{\pgfqpoint{18.064055in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{18.090731in}{1.598414in}}%
\pgfpathlineto{\pgfqpoint{18.117407in}{1.672565in}}%
\pgfpathlineto{\pgfqpoint{18.144083in}{1.671312in}}%
\pgfpathlineto{\pgfqpoint{18.170758in}{1.550511in}}%
\pgfpathlineto{\pgfqpoint{18.197434in}{1.577678in}}%
\pgfpathlineto{\pgfqpoint{18.224110in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{18.250786in}{1.593006in}}%
\pgfpathlineto{\pgfqpoint{18.277462in}{1.610229in}}%
\pgfpathlineto{\pgfqpoint{18.304137in}{1.630783in}}%
\pgfpathlineto{\pgfqpoint{18.330813in}{1.599374in}}%
\pgfpathlineto{\pgfqpoint{18.357489in}{1.626961in}}%
\pgfpathlineto{\pgfqpoint{18.384165in}{1.635232in}}%
\pgfpathlineto{\pgfqpoint{18.410841in}{1.640013in}}%
\pgfpathlineto{\pgfqpoint{18.437516in}{1.621791in}}%
\pgfpathlineto{\pgfqpoint{18.464192in}{1.542478in}}%
\pgfpathlineto{\pgfqpoint{18.490868in}{1.617636in}}%
\pgfpathlineto{\pgfqpoint{18.517544in}{1.656333in}}%
\pgfpathlineto{\pgfqpoint{18.544220in}{1.653200in}}%
\pgfpathlineto{\pgfqpoint{18.570895in}{1.684610in}}%
\pgfpathlineto{\pgfqpoint{18.597571in}{1.653018in}}%
\pgfpathlineto{\pgfqpoint{18.624247in}{1.625526in}}%
\pgfpathlineto{\pgfqpoint{18.650923in}{1.700413in}}%
\pgfpathlineto{\pgfqpoint{18.677599in}{1.652891in}}%
\pgfpathlineto{\pgfqpoint{18.704274in}{1.638047in}}%
\pgfpathlineto{\pgfqpoint{18.730950in}{1.562881in}}%
\pgfpathlineto{\pgfqpoint{18.757626in}{1.692286in}}%
\pgfpathlineto{\pgfqpoint{18.784302in}{1.659806in}}%
\pgfpathlineto{\pgfqpoint{18.810978in}{1.617660in}}%
\pgfpathlineto{\pgfqpoint{18.837653in}{1.604330in}}%
\pgfpathlineto{\pgfqpoint{18.864329in}{1.621188in}}%
\pgfpathlineto{\pgfqpoint{18.891005in}{1.635501in}}%
\pgfpathlineto{\pgfqpoint{18.917681in}{1.563992in}}%
\pgfpathlineto{\pgfqpoint{18.944357in}{1.633146in}}%
\pgfpathlineto{\pgfqpoint{18.971032in}{1.618468in}}%
\pgfpathlineto{\pgfqpoint{18.997708in}{1.617993in}}%
\pgfpathlineto{\pgfqpoint{19.024384in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{19.051060in}{1.617271in}}%
\pgfpathlineto{\pgfqpoint{19.077736in}{1.625732in}}%
\pgfpathlineto{\pgfqpoint{19.104411in}{1.591397in}}%
\pgfpathlineto{\pgfqpoint{19.131087in}{1.615146in}}%
\pgfpathlineto{\pgfqpoint{19.157763in}{1.609651in}}%
\pgfpathlineto{\pgfqpoint{19.184439in}{1.641901in}}%
\pgfpathlineto{\pgfqpoint{19.211115in}{1.629499in}}%
\pgfpathlineto{\pgfqpoint{19.237790in}{1.631108in}}%
\pgfpathlineto{\pgfqpoint{19.264466in}{1.613687in}}%
\pgfpathlineto{\pgfqpoint{19.291142in}{1.603584in}}%
\pgfpathlineto{\pgfqpoint{19.317818in}{1.617541in}}%
\pgfpathlineto{\pgfqpoint{19.344494in}{1.601340in}}%
\pgfpathlineto{\pgfqpoint{19.371169in}{1.616645in}}%
\pgfpathlineto{\pgfqpoint{19.397845in}{1.612489in}}%
\pgfpathlineto{\pgfqpoint{19.424521in}{1.546205in}}%
\pgfpathlineto{\pgfqpoint{19.451197in}{1.621426in}}%
\pgfpathlineto{\pgfqpoint{19.477873in}{1.609024in}}%
\pgfpathlineto{\pgfqpoint{19.504548in}{1.603045in}}%
\pgfpathlineto{\pgfqpoint{19.531224in}{1.607589in}}%
\pgfpathlineto{\pgfqpoint{19.557900in}{1.610967in}}%
\pgfpathlineto{\pgfqpoint{19.584576in}{1.618619in}}%
\pgfpathlineto{\pgfqpoint{19.584576in}{1.618619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.276091in}{1.676141in}}%
\pgfpathlineto{\pgfqpoint{14.302767in}{1.241262in}}%
\pgfpathlineto{\pgfqpoint{14.329443in}{1.246544in}}%
\pgfpathlineto{\pgfqpoint{14.356119in}{1.467067in}}%
\pgfpathlineto{\pgfqpoint{14.382795in}{1.555713in}}%
\pgfpathlineto{\pgfqpoint{14.409470in}{1.554928in}}%
\pgfpathlineto{\pgfqpoint{14.436146in}{1.561597in}}%
\pgfpathlineto{\pgfqpoint{14.462822in}{1.130747in}}%
\pgfpathlineto{\pgfqpoint{14.489498in}{1.149778in}}%
\pgfpathlineto{\pgfqpoint{14.516174in}{1.140429in}}%
\pgfpathlineto{\pgfqpoint{14.542849in}{1.312360in}}%
\pgfpathlineto{\pgfqpoint{14.569525in}{1.210202in}}%
\pgfpathlineto{\pgfqpoint{14.596201in}{1.092042in}}%
\pgfpathlineto{\pgfqpoint{14.622877in}{1.150975in}}%
\pgfpathlineto{\pgfqpoint{14.649553in}{1.421369in}}%
\pgfpathlineto{\pgfqpoint{14.676228in}{1.130422in}}%
\pgfpathlineto{\pgfqpoint{14.702904in}{1.137772in}}%
\pgfpathlineto{\pgfqpoint{14.729580in}{1.130747in}}%
\pgfpathlineto{\pgfqpoint{14.756256in}{1.103667in}}%
\pgfpathlineto{\pgfqpoint{14.782932in}{1.229511in}}%
\pgfpathlineto{\pgfqpoint{14.809607in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{14.836283in}{1.195476in}}%
\pgfpathlineto{\pgfqpoint{14.862959in}{1.381808in}}%
\pgfpathlineto{\pgfqpoint{14.889635in}{1.199751in}}%
\pgfpathlineto{\pgfqpoint{14.916311in}{1.412353in}}%
\pgfpathlineto{\pgfqpoint{14.942986in}{1.444182in}}%
\pgfpathlineto{\pgfqpoint{14.969662in}{1.449535in}}%
\pgfpathlineto{\pgfqpoint{14.996338in}{1.505502in}}%
\pgfpathlineto{\pgfqpoint{15.023014in}{1.486709in}}%
\pgfpathlineto{\pgfqpoint{15.049690in}{1.578186in}}%
\pgfpathlineto{\pgfqpoint{15.076365in}{1.479953in}}%
\pgfpathlineto{\pgfqpoint{15.103041in}{1.351120in}}%
\pgfpathlineto{\pgfqpoint{15.129717in}{1.453230in}}%
\pgfpathlineto{\pgfqpoint{15.156393in}{1.599398in}}%
\pgfpathlineto{\pgfqpoint{15.183069in}{1.572476in}}%
\pgfpathlineto{\pgfqpoint{15.209744in}{1.649037in}}%
\pgfpathlineto{\pgfqpoint{15.236420in}{1.656507in}}%
\pgfpathlineto{\pgfqpoint{15.263096in}{1.772343in}}%
\pgfpathlineto{\pgfqpoint{15.289772in}{1.769624in}}%
\pgfpathlineto{\pgfqpoint{15.316448in}{1.894524in}}%
\pgfpathlineto{\pgfqpoint{15.343123in}{1.877689in}}%
\pgfpathlineto{\pgfqpoint{15.369799in}{1.836455in}}%
\pgfpathlineto{\pgfqpoint{15.396475in}{1.901367in}}%
\pgfpathlineto{\pgfqpoint{15.423151in}{1.949595in}}%
\pgfpathlineto{\pgfqpoint{15.449827in}{1.898560in}}%
\pgfpathlineto{\pgfqpoint{15.476502in}{1.974463in}}%
\pgfpathlineto{\pgfqpoint{15.503178in}{2.012620in}}%
\pgfpathlineto{\pgfqpoint{15.529854in}{2.001756in}}%
\pgfpathlineto{\pgfqpoint{15.556530in}{1.943117in}}%
\pgfpathlineto{\pgfqpoint{15.583206in}{2.014452in}}%
\pgfpathlineto{\pgfqpoint{15.609881in}{1.951126in}}%
\pgfpathlineto{\pgfqpoint{15.636557in}{1.970640in}}%
\pgfpathlineto{\pgfqpoint{15.663233in}{2.113787in}}%
\pgfpathlineto{\pgfqpoint{15.689909in}{2.206334in}}%
\pgfpathlineto{\pgfqpoint{15.716585in}{2.216825in}}%
\pgfpathlineto{\pgfqpoint{15.743260in}{2.135546in}}%
\pgfpathlineto{\pgfqpoint{15.769936in}{2.186914in}}%
\pgfpathlineto{\pgfqpoint{15.796612in}{2.241129in}}%
\pgfpathlineto{\pgfqpoint{15.823288in}{2.302425in}}%
\pgfpathlineto{\pgfqpoint{15.849964in}{2.217166in}}%
\pgfpathlineto{\pgfqpoint{15.876639in}{2.379129in}}%
\pgfpathlineto{\pgfqpoint{15.903315in}{2.307025in}}%
\pgfpathlineto{\pgfqpoint{15.929991in}{2.240249in}}%
\pgfpathlineto{\pgfqpoint{15.956667in}{2.306866in}}%
\pgfpathlineto{\pgfqpoint{15.983343in}{2.442170in}}%
\pgfpathlineto{\pgfqpoint{16.010018in}{2.453137in}}%
\pgfpathlineto{\pgfqpoint{16.036694in}{2.428182in}}%
\pgfpathlineto{\pgfqpoint{16.063370in}{2.410816in}}%
\pgfpathlineto{\pgfqpoint{16.090046in}{2.474142in}}%
\pgfpathlineto{\pgfqpoint{16.116722in}{2.528928in}}%
\pgfpathlineto{\pgfqpoint{16.143397in}{2.437951in}}%
\pgfpathlineto{\pgfqpoint{16.170073in}{2.413266in}}%
\pgfpathlineto{\pgfqpoint{16.196749in}{2.410189in}}%
\pgfpathlineto{\pgfqpoint{16.223425in}{2.597020in}}%
\pgfpathlineto{\pgfqpoint{16.250101in}{2.461209in}}%
\pgfpathlineto{\pgfqpoint{16.276776in}{2.495965in}}%
\pgfpathlineto{\pgfqpoint{16.303452in}{2.538365in}}%
\pgfpathlineto{\pgfqpoint{16.330128in}{2.516495in}}%
\pgfpathlineto{\pgfqpoint{16.356804in}{2.538967in}}%
\pgfpathlineto{\pgfqpoint{16.383480in}{2.510484in}}%
\pgfpathlineto{\pgfqpoint{16.410155in}{2.360843in}}%
\pgfpathlineto{\pgfqpoint{16.436831in}{2.554953in}}%
\pgfpathlineto{\pgfqpoint{16.463507in}{2.524979in}}%
\pgfpathlineto{\pgfqpoint{16.490183in}{2.535415in}}%
\pgfpathlineto{\pgfqpoint{16.516859in}{2.621507in}}%
\pgfpathlineto{\pgfqpoint{16.543534in}{2.547777in}}%
\pgfpathlineto{\pgfqpoint{16.596886in}{2.594641in}}%
\pgfpathlineto{\pgfqpoint{16.623562in}{2.546556in}}%
\pgfpathlineto{\pgfqpoint{16.650238in}{2.456356in}}%
\pgfpathlineto{\pgfqpoint{16.676913in}{2.585824in}}%
\pgfpathlineto{\pgfqpoint{16.703589in}{2.561654in}}%
\pgfpathlineto{\pgfqpoint{16.730265in}{2.553161in}}%
\pgfpathlineto{\pgfqpoint{16.756941in}{2.577727in}}%
\pgfpathlineto{\pgfqpoint{16.783617in}{2.441892in}}%
\pgfpathlineto{\pgfqpoint{16.810292in}{2.658657in}}%
\pgfpathlineto{\pgfqpoint{16.836968in}{2.518969in}}%
\pgfpathlineto{\pgfqpoint{16.863644in}{2.632141in}}%
\pgfpathlineto{\pgfqpoint{16.890320in}{2.647413in}}%
\pgfpathlineto{\pgfqpoint{16.916996in}{2.551068in}}%
\pgfpathlineto{\pgfqpoint{16.943671in}{2.692359in}}%
\pgfpathlineto{\pgfqpoint{16.970347in}{2.616718in}}%
\pgfpathlineto{\pgfqpoint{16.997023in}{2.576704in}}%
\pgfpathlineto{\pgfqpoint{17.023699in}{2.521514in}}%
\pgfpathlineto{\pgfqpoint{17.050375in}{2.652702in}}%
\pgfpathlineto{\pgfqpoint{17.077050in}{2.690868in}}%
\pgfpathlineto{\pgfqpoint{17.103726in}{2.702556in}}%
\pgfpathlineto{\pgfqpoint{17.130402in}{2.579282in}}%
\pgfpathlineto{\pgfqpoint{17.183754in}{2.719415in}}%
\pgfpathlineto{\pgfqpoint{17.210429in}{2.603753in}}%
\pgfpathlineto{\pgfqpoint{17.237105in}{2.619112in}}%
\pgfpathlineto{\pgfqpoint{17.263781in}{2.548522in}}%
\pgfpathlineto{\pgfqpoint{17.290457in}{2.674247in}}%
\pgfpathlineto{\pgfqpoint{17.317133in}{2.644218in}}%
\pgfpathlineto{\pgfqpoint{17.343808in}{2.428951in}}%
\pgfpathlineto{\pgfqpoint{17.370484in}{2.602444in}}%
\pgfpathlineto{\pgfqpoint{17.397160in}{2.629667in}}%
\pgfpathlineto{\pgfqpoint{17.423836in}{2.645922in}}%
\pgfpathlineto{\pgfqpoint{17.450512in}{2.578322in}}%
\pgfpathlineto{\pgfqpoint{17.477188in}{2.746605in}}%
\pgfpathlineto{\pgfqpoint{17.503863in}{2.690336in}}%
\pgfpathlineto{\pgfqpoint{17.530539in}{2.696934in}}%
\pgfpathlineto{\pgfqpoint{17.557215in}{2.588813in}}%
\pgfpathlineto{\pgfqpoint{17.583891in}{2.609438in}}%
\pgfpathlineto{\pgfqpoint{17.610567in}{2.760895in}}%
\pgfpathlineto{\pgfqpoint{17.637242in}{2.766271in}}%
\pgfpathlineto{\pgfqpoint{17.663918in}{2.663614in}}%
\pgfpathlineto{\pgfqpoint{17.690594in}{2.718788in}}%
\pgfpathlineto{\pgfqpoint{17.717270in}{2.650014in}}%
\pgfpathlineto{\pgfqpoint{17.743946in}{2.647389in}}%
\pgfpathlineto{\pgfqpoint{17.770621in}{2.703635in}}%
\pgfpathlineto{\pgfqpoint{17.797297in}{2.728224in}}%
\pgfpathlineto{\pgfqpoint{17.823973in}{2.702080in}}%
\pgfpathlineto{\pgfqpoint{17.850649in}{2.808409in}}%
\pgfpathlineto{\pgfqpoint{17.877325in}{2.755843in}}%
\pgfpathlineto{\pgfqpoint{17.904000in}{2.756589in}}%
\pgfpathlineto{\pgfqpoint{17.930676in}{2.772067in}}%
\pgfpathlineto{\pgfqpoint{17.957352in}{2.689084in}}%
\pgfpathlineto{\pgfqpoint{17.984028in}{2.801590in}}%
\pgfpathlineto{\pgfqpoint{18.010704in}{2.814721in}}%
\pgfpathlineto{\pgfqpoint{18.037379in}{2.796245in}}%
\pgfpathlineto{\pgfqpoint{18.064055in}{2.840921in}}%
\pgfpathlineto{\pgfqpoint{18.090731in}{2.843966in}}%
\pgfpathlineto{\pgfqpoint{18.117407in}{2.709431in}}%
\pgfpathlineto{\pgfqpoint{18.144083in}{2.794905in}}%
\pgfpathlineto{\pgfqpoint{18.170758in}{2.745765in}}%
\pgfpathlineto{\pgfqpoint{18.197434in}{2.885565in}}%
\pgfpathlineto{\pgfqpoint{18.224110in}{2.797950in}}%
\pgfpathlineto{\pgfqpoint{18.250786in}{2.786951in}}%
\pgfpathlineto{\pgfqpoint{18.277462in}{2.748485in}}%
\pgfpathlineto{\pgfqpoint{18.304137in}{2.805959in}}%
\pgfpathlineto{\pgfqpoint{18.330813in}{2.859032in}}%
\pgfpathlineto{\pgfqpoint{18.357489in}{2.872362in}}%
\pgfpathlineto{\pgfqpoint{18.384165in}{2.891964in}}%
\pgfpathlineto{\pgfqpoint{18.410841in}{2.760355in}}%
\pgfpathlineto{\pgfqpoint{18.437516in}{2.715553in}}%
\pgfpathlineto{\pgfqpoint{18.464192in}{2.613046in}}%
\pgfpathlineto{\pgfqpoint{18.490868in}{2.771171in}}%
\pgfpathlineto{\pgfqpoint{18.517544in}{2.804698in}}%
\pgfpathlineto{\pgfqpoint{18.544220in}{2.728375in}}%
\pgfpathlineto{\pgfqpoint{18.570895in}{2.827147in}}%
\pgfpathlineto{\pgfqpoint{18.597571in}{2.853592in}}%
\pgfpathlineto{\pgfqpoint{18.624247in}{2.823142in}}%
\pgfpathlineto{\pgfqpoint{18.650923in}{2.958518in}}%
\pgfpathlineto{\pgfqpoint{18.677599in}{2.932247in}}%
\pgfpathlineto{\pgfqpoint{18.704274in}{2.960524in}}%
\pgfpathlineto{\pgfqpoint{18.730950in}{2.849794in}}%
\pgfpathlineto{\pgfqpoint{18.757626in}{2.862442in}}%
\pgfpathlineto{\pgfqpoint{18.784302in}{2.858826in}}%
\pgfpathlineto{\pgfqpoint{18.810978in}{2.981204in}}%
\pgfpathlineto{\pgfqpoint{18.864329in}{3.026625in}}%
\pgfpathlineto{\pgfqpoint{18.891005in}{3.028751in}}%
\pgfpathlineto{\pgfqpoint{18.917681in}{3.051374in}}%
\pgfpathlineto{\pgfqpoint{18.944357in}{2.997761in}}%
\pgfpathlineto{\pgfqpoint{18.971032in}{3.010100in}}%
\pgfpathlineto{\pgfqpoint{18.997708in}{3.047274in}}%
\pgfpathlineto{\pgfqpoint{19.024384in}{3.000275in}}%
\pgfpathlineto{\pgfqpoint{19.051060in}{3.019275in}}%
\pgfpathlineto{\pgfqpoint{19.077736in}{3.031502in}}%
\pgfpathlineto{\pgfqpoint{19.104411in}{3.104717in}}%
\pgfpathlineto{\pgfqpoint{19.131087in}{3.114454in}}%
\pgfpathlineto{\pgfqpoint{19.157763in}{3.087176in}}%
\pgfpathlineto{\pgfqpoint{19.211115in}{3.107524in}}%
\pgfpathlineto{\pgfqpoint{19.237790in}{3.040439in}}%
\pgfpathlineto{\pgfqpoint{19.264466in}{3.071539in}}%
\pgfpathlineto{\pgfqpoint{19.291142in}{3.084964in}}%
\pgfpathlineto{\pgfqpoint{19.317818in}{3.096977in}}%
\pgfpathlineto{\pgfqpoint{19.344494in}{3.096018in}}%
\pgfpathlineto{\pgfqpoint{19.371169in}{3.102774in}}%
\pgfpathlineto{\pgfqpoint{19.397845in}{3.124049in}}%
\pgfpathlineto{\pgfqpoint{19.424521in}{3.147037in}}%
\pgfpathlineto{\pgfqpoint{19.451197in}{3.130655in}}%
\pgfpathlineto{\pgfqpoint{19.477873in}{3.144999in}}%
\pgfpathlineto{\pgfqpoint{19.504548in}{3.147331in}}%
\pgfpathlineto{\pgfqpoint{19.531224in}{3.146371in}}%
\pgfpathlineto{\pgfqpoint{19.557900in}{3.143984in}}%
\pgfpathlineto{\pgfqpoint{19.584576in}{3.116191in}}%
\pgfpathlineto{\pgfqpoint{19.584576in}{3.116191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.276091in}{1.146194in}}%
\pgfpathlineto{\pgfqpoint{14.302767in}{1.271855in}}%
\pgfpathlineto{\pgfqpoint{14.329443in}{1.376130in}}%
\pgfpathlineto{\pgfqpoint{14.356119in}{1.435928in}}%
\pgfpathlineto{\pgfqpoint{14.382795in}{1.471167in}}%
\pgfpathlineto{\pgfqpoint{14.409470in}{1.473522in}}%
\pgfpathlineto{\pgfqpoint{14.436146in}{1.488168in}}%
\pgfpathlineto{\pgfqpoint{14.462822in}{1.532075in}}%
\pgfpathlineto{\pgfqpoint{14.489498in}{1.488890in}}%
\pgfpathlineto{\pgfqpoint{14.516174in}{1.512377in}}%
\pgfpathlineto{\pgfqpoint{14.542849in}{1.547403in}}%
\pgfpathlineto{\pgfqpoint{14.569525in}{1.610317in}}%
\pgfpathlineto{\pgfqpoint{14.596201in}{1.580311in}}%
\pgfpathlineto{\pgfqpoint{14.622877in}{1.590500in}}%
\pgfpathlineto{\pgfqpoint{14.649553in}{1.613544in}}%
\pgfpathlineto{\pgfqpoint{14.676228in}{1.555118in}}%
\pgfpathlineto{\pgfqpoint{14.702904in}{1.606669in}}%
\pgfpathlineto{\pgfqpoint{14.729580in}{1.517191in}}%
\pgfpathlineto{\pgfqpoint{14.756256in}{1.566616in}}%
\pgfpathlineto{\pgfqpoint{14.782932in}{1.535873in}}%
\pgfpathlineto{\pgfqpoint{14.809607in}{1.588407in}}%
\pgfpathlineto{\pgfqpoint{14.836283in}{1.582817in}}%
\pgfpathlineto{\pgfqpoint{14.862959in}{1.561153in}}%
\pgfpathlineto{\pgfqpoint{14.889635in}{1.600690in}}%
\pgfpathlineto{\pgfqpoint{14.916311in}{1.571913in}}%
\pgfpathlineto{\pgfqpoint{14.942986in}{1.632306in}}%
\pgfpathlineto{\pgfqpoint{14.996338in}{1.576457in}}%
\pgfpathlineto{\pgfqpoint{15.023014in}{1.598422in}}%
\pgfpathlineto{\pgfqpoint{15.049690in}{1.627080in}}%
\pgfpathlineto{\pgfqpoint{15.076365in}{1.639989in}}%
\pgfpathlineto{\pgfqpoint{15.103041in}{1.603410in}}%
\pgfpathlineto{\pgfqpoint{15.129717in}{1.611506in}}%
\pgfpathlineto{\pgfqpoint{15.156393in}{1.516628in}}%
\pgfpathlineto{\pgfqpoint{15.183069in}{1.621973in}}%
\pgfpathlineto{\pgfqpoint{15.209744in}{1.566355in}}%
\pgfpathlineto{\pgfqpoint{15.236420in}{1.643907in}}%
\pgfpathlineto{\pgfqpoint{15.263096in}{1.681739in}}%
\pgfpathlineto{\pgfqpoint{15.289772in}{1.604251in}}%
\pgfpathlineto{\pgfqpoint{15.316448in}{1.610436in}}%
\pgfpathlineto{\pgfqpoint{15.343123in}{1.659203in}}%
\pgfpathlineto{\pgfqpoint{15.369799in}{1.675134in}}%
\pgfpathlineto{\pgfqpoint{15.396475in}{1.658458in}}%
\pgfpathlineto{\pgfqpoint{15.423151in}{1.567489in}}%
\pgfpathlineto{\pgfqpoint{15.449827in}{1.622362in}}%
\pgfpathlineto{\pgfqpoint{15.476502in}{1.595972in}}%
\pgfpathlineto{\pgfqpoint{15.503178in}{1.666340in}}%
\pgfpathlineto{\pgfqpoint{15.529854in}{1.621426in}}%
\pgfpathlineto{\pgfqpoint{15.556530in}{1.566259in}}%
\pgfpathlineto{\pgfqpoint{15.583206in}{1.593696in}}%
\pgfpathlineto{\pgfqpoint{15.609881in}{1.630188in}}%
\pgfpathlineto{\pgfqpoint{15.636557in}{1.600119in}}%
\pgfpathlineto{\pgfqpoint{15.663233in}{1.618627in}}%
\pgfpathlineto{\pgfqpoint{15.689909in}{1.542288in}}%
\pgfpathlineto{\pgfqpoint{15.716585in}{1.678448in}}%
\pgfpathlineto{\pgfqpoint{15.743260in}{1.655770in}}%
\pgfpathlineto{\pgfqpoint{15.769936in}{1.615661in}}%
\pgfpathlineto{\pgfqpoint{15.796612in}{1.626652in}}%
\pgfpathlineto{\pgfqpoint{15.823288in}{1.687449in}}%
\pgfpathlineto{\pgfqpoint{15.849964in}{1.636437in}}%
\pgfpathlineto{\pgfqpoint{15.876639in}{1.645096in}}%
\pgfpathlineto{\pgfqpoint{15.903315in}{1.662494in}}%
\pgfpathlineto{\pgfqpoint{15.929991in}{1.688575in}}%
\pgfpathlineto{\pgfqpoint{15.956667in}{1.612878in}}%
\pgfpathlineto{\pgfqpoint{15.983343in}{1.654929in}}%
\pgfpathlineto{\pgfqpoint{16.010018in}{1.583538in}}%
\pgfpathlineto{\pgfqpoint{16.036694in}{1.554603in}}%
\pgfpathlineto{\pgfqpoint{16.063370in}{1.662224in}}%
\pgfpathlineto{\pgfqpoint{16.090046in}{1.663089in}}%
\pgfpathlineto{\pgfqpoint{16.116722in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{16.143397in}{1.647523in}}%
\pgfpathlineto{\pgfqpoint{16.170073in}{1.599635in}}%
\pgfpathlineto{\pgfqpoint{16.196749in}{1.678361in}}%
\pgfpathlineto{\pgfqpoint{16.223425in}{1.621997in}}%
\pgfpathlineto{\pgfqpoint{16.250101in}{1.625676in}}%
\pgfpathlineto{\pgfqpoint{16.276776in}{1.533454in}}%
\pgfpathlineto{\pgfqpoint{16.303452in}{1.608517in}}%
\pgfpathlineto{\pgfqpoint{16.330128in}{1.598002in}}%
\pgfpathlineto{\pgfqpoint{16.356804in}{1.600809in}}%
\pgfpathlineto{\pgfqpoint{16.383480in}{1.622893in}}%
\pgfpathlineto{\pgfqpoint{16.410155in}{1.634819in}}%
\pgfpathlineto{\pgfqpoint{16.436831in}{1.643280in}}%
\pgfpathlineto{\pgfqpoint{16.463507in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{16.490183in}{1.674325in}}%
\pgfpathlineto{\pgfqpoint{16.516859in}{1.634042in}}%
\pgfpathlineto{\pgfqpoint{16.543534in}{1.618920in}}%
\pgfpathlineto{\pgfqpoint{16.570210in}{1.656126in}}%
\pgfpathlineto{\pgfqpoint{16.596886in}{1.663897in}}%
\pgfpathlineto{\pgfqpoint{16.623562in}{1.677885in}}%
\pgfpathlineto{\pgfqpoint{16.650238in}{1.608667in}}%
\pgfpathlineto{\pgfqpoint{16.676913in}{1.624725in}}%
\pgfpathlineto{\pgfqpoint{16.703589in}{1.664706in}}%
\pgfpathlineto{\pgfqpoint{16.730265in}{1.633233in}}%
\pgfpathlineto{\pgfqpoint{16.756941in}{1.595932in}}%
\pgfpathlineto{\pgfqpoint{16.783617in}{1.658759in}}%
\pgfpathlineto{\pgfqpoint{16.810292in}{1.648355in}}%
\pgfpathlineto{\pgfqpoint{16.836968in}{1.709112in}}%
\pgfpathlineto{\pgfqpoint{16.863644in}{1.601523in}}%
\pgfpathlineto{\pgfqpoint{16.890320in}{1.665927in}}%
\pgfpathlineto{\pgfqpoint{16.916996in}{1.648205in}}%
\pgfpathlineto{\pgfqpoint{16.943671in}{1.669694in}}%
\pgfpathlineto{\pgfqpoint{16.970347in}{1.601523in}}%
\pgfpathlineto{\pgfqpoint{16.997023in}{1.682239in}}%
\pgfpathlineto{\pgfqpoint{17.023699in}{1.623972in}}%
\pgfpathlineto{\pgfqpoint{17.050375in}{1.669543in}}%
\pgfpathlineto{\pgfqpoint{17.077050in}{1.650187in}}%
\pgfpathlineto{\pgfqpoint{17.103726in}{1.635327in}}%
\pgfpathlineto{\pgfqpoint{17.130402in}{1.654604in}}%
\pgfpathlineto{\pgfqpoint{17.157078in}{1.633027in}}%
\pgfpathlineto{\pgfqpoint{17.183754in}{1.675380in}}%
\pgfpathlineto{\pgfqpoint{17.210429in}{1.657974in}}%
\pgfpathlineto{\pgfqpoint{17.237105in}{1.608612in}}%
\pgfpathlineto{\pgfqpoint{17.263781in}{1.648538in}}%
\pgfpathlineto{\pgfqpoint{17.290457in}{1.661114in}}%
\pgfpathlineto{\pgfqpoint{17.317133in}{1.699962in}}%
\pgfpathlineto{\pgfqpoint{17.343808in}{1.634875in}}%
\pgfpathlineto{\pgfqpoint{17.370484in}{1.676989in}}%
\pgfpathlineto{\pgfqpoint{17.397160in}{1.669218in}}%
\pgfpathlineto{\pgfqpoint{17.423836in}{1.677425in}}%
\pgfpathlineto{\pgfqpoint{17.450512in}{1.624780in}}%
\pgfpathlineto{\pgfqpoint{17.477188in}{1.607866in}}%
\pgfpathlineto{\pgfqpoint{17.503863in}{1.668647in}}%
\pgfpathlineto{\pgfqpoint{17.530539in}{1.678964in}}%
\pgfpathlineto{\pgfqpoint{17.557215in}{1.642765in}}%
\pgfpathlineto{\pgfqpoint{17.583891in}{1.692024in}}%
\pgfpathlineto{\pgfqpoint{17.610567in}{1.633495in}}%
\pgfpathlineto{\pgfqpoint{17.637242in}{1.699184in}}%
\pgfpathlineto{\pgfqpoint{17.663918in}{1.643455in}}%
\pgfpathlineto{\pgfqpoint{17.690594in}{1.633535in}}%
\pgfpathlineto{\pgfqpoint{17.717270in}{1.672533in}}%
\pgfpathlineto{\pgfqpoint{17.743946in}{1.705195in}}%
\pgfpathlineto{\pgfqpoint{17.770621in}{1.671637in}}%
\pgfpathlineto{\pgfqpoint{17.797297in}{1.714100in}}%
\pgfpathlineto{\pgfqpoint{17.823973in}{1.676950in}}%
\pgfpathlineto{\pgfqpoint{17.850649in}{1.699097in}}%
\pgfpathlineto{\pgfqpoint{17.877325in}{1.678028in}}%
\pgfpathlineto{\pgfqpoint{17.904000in}{1.639030in}}%
\pgfpathlineto{\pgfqpoint{17.930676in}{1.684372in}}%
\pgfpathlineto{\pgfqpoint{17.957352in}{1.685712in}}%
\pgfpathlineto{\pgfqpoint{17.984028in}{1.651075in}}%
\pgfpathlineto{\pgfqpoint{18.010704in}{1.690018in}}%
\pgfpathlineto{\pgfqpoint{18.037379in}{1.652804in}}%
\pgfpathlineto{\pgfqpoint{18.064055in}{1.660424in}}%
\pgfpathlineto{\pgfqpoint{18.090731in}{1.699700in}}%
\pgfpathlineto{\pgfqpoint{18.117407in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{18.144083in}{1.710278in}}%
\pgfpathlineto{\pgfqpoint{18.170758in}{1.623821in}}%
\pgfpathlineto{\pgfqpoint{18.197434in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{18.224110in}{1.688844in}}%
\pgfpathlineto{\pgfqpoint{18.250786in}{1.669805in}}%
\pgfpathlineto{\pgfqpoint{18.277462in}{1.660615in}}%
\pgfpathlineto{\pgfqpoint{18.304137in}{1.674261in}}%
\pgfpathlineto{\pgfqpoint{18.330813in}{1.667331in}}%
\pgfpathlineto{\pgfqpoint{18.357489in}{1.698106in}}%
\pgfpathlineto{\pgfqpoint{18.384165in}{1.674380in}}%
\pgfpathlineto{\pgfqpoint{18.410841in}{1.689447in}}%
\pgfpathlineto{\pgfqpoint{18.437516in}{1.605622in}}%
\pgfpathlineto{\pgfqpoint{18.464192in}{1.700350in}}%
\pgfpathlineto{\pgfqpoint{18.490868in}{1.651519in}}%
\pgfpathlineto{\pgfqpoint{18.517544in}{1.660131in}}%
\pgfpathlineto{\pgfqpoint{18.544220in}{1.670106in}}%
\pgfpathlineto{\pgfqpoint{18.570895in}{1.725939in}}%
\pgfpathlineto{\pgfqpoint{18.597571in}{1.680447in}}%
\pgfpathlineto{\pgfqpoint{18.624247in}{1.685736in}}%
\pgfpathlineto{\pgfqpoint{18.650923in}{1.718200in}}%
\pgfpathlineto{\pgfqpoint{18.677599in}{1.713117in}}%
\pgfpathlineto{\pgfqpoint{18.704274in}{1.666165in}}%
\pgfpathlineto{\pgfqpoint{18.730950in}{1.690105in}}%
\pgfpathlineto{\pgfqpoint{18.757626in}{1.723124in}}%
\pgfpathlineto{\pgfqpoint{18.784302in}{1.691834in}}%
\pgfpathlineto{\pgfqpoint{18.810978in}{1.665238in}}%
\pgfpathlineto{\pgfqpoint{18.837653in}{1.677005in}}%
\pgfpathlineto{\pgfqpoint{18.864329in}{1.701095in}}%
\pgfpathlineto{\pgfqpoint{18.891005in}{1.690279in}}%
\pgfpathlineto{\pgfqpoint{18.917681in}{1.658212in}}%
\pgfpathlineto{\pgfqpoint{18.944357in}{1.698146in}}%
\pgfpathlineto{\pgfqpoint{18.971032in}{1.697575in}}%
\pgfpathlineto{\pgfqpoint{18.997708in}{1.673215in}}%
\pgfpathlineto{\pgfqpoint{19.024384in}{1.682540in}}%
\pgfpathlineto{\pgfqpoint{19.051060in}{1.639625in}}%
\pgfpathlineto{\pgfqpoint{19.077736in}{1.679852in}}%
\pgfpathlineto{\pgfqpoint{19.104411in}{1.667926in}}%
\pgfpathlineto{\pgfqpoint{19.131087in}{1.660305in}}%
\pgfpathlineto{\pgfqpoint{19.157763in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{19.184439in}{1.680566in}}%
\pgfpathlineto{\pgfqpoint{19.211115in}{1.670582in}}%
\pgfpathlineto{\pgfqpoint{19.237790in}{1.653494in}}%
\pgfpathlineto{\pgfqpoint{19.264466in}{1.675633in}}%
\pgfpathlineto{\pgfqpoint{19.291142in}{1.656658in}}%
\pgfpathlineto{\pgfqpoint{19.344494in}{1.662637in}}%
\pgfpathlineto{\pgfqpoint{19.371169in}{1.651067in}}%
\pgfpathlineto{\pgfqpoint{19.397845in}{1.662549in}}%
\pgfpathlineto{\pgfqpoint{19.424521in}{1.618611in}}%
\pgfpathlineto{\pgfqpoint{19.451197in}{1.662280in}}%
\pgfpathlineto{\pgfqpoint{19.477873in}{1.654477in}}%
\pgfpathlineto{\pgfqpoint{19.504548in}{1.651995in}}%
\pgfpathlineto{\pgfqpoint{19.531224in}{1.660844in}}%
\pgfpathlineto{\pgfqpoint{19.557900in}{1.646738in}}%
\pgfpathlineto{\pgfqpoint{19.584576in}{1.656388in}}%
\pgfpathlineto{\pgfqpoint{19.584576in}{1.656388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{14.010667in}{0.582778in}}{\pgfqpoint{5.839333in}{3.523889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.276091in}{1.367970in}}%
\pgfpathlineto{\pgfqpoint{14.302767in}{1.541804in}}%
\pgfpathlineto{\pgfqpoint{14.329443in}{1.778505in}}%
\pgfpathlineto{\pgfqpoint{14.356119in}{1.856533in}}%
\pgfpathlineto{\pgfqpoint{14.382795in}{1.830595in}}%
\pgfpathlineto{\pgfqpoint{14.409470in}{1.914395in}}%
\pgfpathlineto{\pgfqpoint{14.436146in}{2.052760in}}%
\pgfpathlineto{\pgfqpoint{14.462822in}{2.020970in}}%
\pgfpathlineto{\pgfqpoint{14.489498in}{2.034950in}}%
\pgfpathlineto{\pgfqpoint{14.516174in}{2.034744in}}%
\pgfpathlineto{\pgfqpoint{14.542849in}{2.013588in}}%
\pgfpathlineto{\pgfqpoint{14.569525in}{2.104969in}}%
\pgfpathlineto{\pgfqpoint{14.596201in}{2.219814in}}%
\pgfpathlineto{\pgfqpoint{14.622877in}{2.252024in}}%
\pgfpathlineto{\pgfqpoint{14.649553in}{2.358845in}}%
\pgfpathlineto{\pgfqpoint{14.676228in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{14.702904in}{2.226245in}}%
\pgfpathlineto{\pgfqpoint{14.729580in}{2.305233in}}%
\pgfpathlineto{\pgfqpoint{14.756256in}{2.372317in}}%
\pgfpathlineto{\pgfqpoint{14.782932in}{2.389779in}}%
\pgfpathlineto{\pgfqpoint{14.809607in}{2.416977in}}%
\pgfpathlineto{\pgfqpoint{14.836283in}{2.426564in}}%
\pgfpathlineto{\pgfqpoint{14.862959in}{2.506456in}}%
\pgfpathlineto{\pgfqpoint{14.889635in}{2.571273in}}%
\pgfpathlineto{\pgfqpoint{14.916311in}{2.444525in}}%
\pgfpathlineto{\pgfqpoint{14.942986in}{2.581637in}}%
\pgfpathlineto{\pgfqpoint{14.969662in}{2.417929in}}%
\pgfpathlineto{\pgfqpoint{14.996338in}{2.543241in}}%
\pgfpathlineto{\pgfqpoint{15.023014in}{2.558926in}}%
\pgfpathlineto{\pgfqpoint{15.049690in}{2.570075in}}%
\pgfpathlineto{\pgfqpoint{15.076365in}{2.460242in}}%
\pgfpathlineto{\pgfqpoint{15.103041in}{2.597599in}}%
\pgfpathlineto{\pgfqpoint{15.129717in}{2.502824in}}%
\pgfpathlineto{\pgfqpoint{15.156393in}{2.584301in}}%
\pgfpathlineto{\pgfqpoint{15.183069in}{2.562360in}}%
\pgfpathlineto{\pgfqpoint{15.209744in}{2.663407in}}%
\pgfpathlineto{\pgfqpoint{15.236420in}{2.703904in}}%
\pgfpathlineto{\pgfqpoint{15.263096in}{2.553669in}}%
\pgfpathlineto{\pgfqpoint{15.289772in}{2.569140in}}%
\pgfpathlineto{\pgfqpoint{15.316448in}{2.667555in}}%
\pgfpathlineto{\pgfqpoint{15.343123in}{2.657405in}}%
\pgfpathlineto{\pgfqpoint{15.369799in}{2.554327in}}%
\pgfpathlineto{\pgfqpoint{15.396475in}{2.526319in}}%
\pgfpathlineto{\pgfqpoint{15.423151in}{2.572375in}}%
\pgfpathlineto{\pgfqpoint{15.449827in}{2.625155in}}%
\pgfpathlineto{\pgfqpoint{15.476502in}{2.690455in}}%
\pgfpathlineto{\pgfqpoint{15.503178in}{2.704102in}}%
\pgfpathlineto{\pgfqpoint{15.529854in}{2.604149in}}%
\pgfpathlineto{\pgfqpoint{15.556530in}{2.627391in}}%
\pgfpathlineto{\pgfqpoint{15.583206in}{2.678109in}}%
\pgfpathlineto{\pgfqpoint{15.609881in}{2.497178in}}%
\pgfpathlineto{\pgfqpoint{15.636557in}{2.571415in}}%
\pgfpathlineto{\pgfqpoint{15.663233in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{15.689909in}{2.722341in}}%
\pgfpathlineto{\pgfqpoint{15.716585in}{2.657936in}}%
\pgfpathlineto{\pgfqpoint{15.743260in}{2.675873in}}%
\pgfpathlineto{\pgfqpoint{15.769936in}{2.641403in}}%
\pgfpathlineto{\pgfqpoint{15.796612in}{2.633846in}}%
\pgfpathlineto{\pgfqpoint{15.823288in}{2.662599in}}%
\pgfpathlineto{\pgfqpoint{15.849964in}{2.559584in}}%
\pgfpathlineto{\pgfqpoint{15.876639in}{2.695649in}}%
\pgfpathlineto{\pgfqpoint{15.903315in}{2.580082in}}%
\pgfpathlineto{\pgfqpoint{15.929991in}{2.672487in}}%
\pgfpathlineto{\pgfqpoint{15.956667in}{2.662384in}}%
\pgfpathlineto{\pgfqpoint{15.983343in}{2.705157in}}%
\pgfpathlineto{\pgfqpoint{16.010018in}{2.691526in}}%
\pgfpathlineto{\pgfqpoint{16.036694in}{2.724577in}}%
\pgfpathlineto{\pgfqpoint{16.063370in}{2.709748in}}%
\pgfpathlineto{\pgfqpoint{16.090046in}{2.742601in}}%
\pgfpathlineto{\pgfqpoint{16.116722in}{2.653242in}}%
\pgfpathlineto{\pgfqpoint{16.143397in}{2.662361in}}%
\pgfpathlineto{\pgfqpoint{16.170073in}{2.695205in}}%
\pgfpathlineto{\pgfqpoint{16.196749in}{2.574825in}}%
\pgfpathlineto{\pgfqpoint{16.223425in}{2.752132in}}%
\pgfpathlineto{\pgfqpoint{16.250101in}{2.686054in}}%
\pgfpathlineto{\pgfqpoint{16.276776in}{2.654050in}}%
\pgfpathlineto{\pgfqpoint{16.303452in}{2.739762in}}%
\pgfpathlineto{\pgfqpoint{16.330128in}{2.721746in}}%
\pgfpathlineto{\pgfqpoint{16.356804in}{2.660569in}}%
\pgfpathlineto{\pgfqpoint{16.383480in}{2.711707in}}%
\pgfpathlineto{\pgfqpoint{16.410155in}{2.767674in}}%
\pgfpathlineto{\pgfqpoint{16.436831in}{2.738002in}}%
\pgfpathlineto{\pgfqpoint{16.463507in}{2.655898in}}%
\pgfpathlineto{\pgfqpoint{16.516859in}{2.805483in}}%
\pgfpathlineto{\pgfqpoint{16.543534in}{2.728700in}}%
\pgfpathlineto{\pgfqpoint{16.570210in}{2.797625in}}%
\pgfpathlineto{\pgfqpoint{16.596886in}{2.730199in}}%
\pgfpathlineto{\pgfqpoint{16.623562in}{2.724664in}}%
\pgfpathlineto{\pgfqpoint{16.650238in}{2.763155in}}%
\pgfpathlineto{\pgfqpoint{16.676913in}{2.685016in}}%
\pgfpathlineto{\pgfqpoint{16.703589in}{2.758738in}}%
\pgfpathlineto{\pgfqpoint{16.730265in}{2.705879in}}%
\pgfpathlineto{\pgfqpoint{16.756941in}{2.680924in}}%
\pgfpathlineto{\pgfqpoint{16.783617in}{2.671678in}}%
\pgfpathlineto{\pgfqpoint{16.810292in}{2.734473in}}%
\pgfpathlineto{\pgfqpoint{16.836968in}{2.687490in}}%
\pgfpathlineto{\pgfqpoint{16.863644in}{2.783724in}}%
\pgfpathlineto{\pgfqpoint{16.890320in}{2.770902in}}%
\pgfpathlineto{\pgfqpoint{16.916996in}{2.743529in}}%
\pgfpathlineto{\pgfqpoint{16.943671in}{2.848993in}}%
\pgfpathlineto{\pgfqpoint{16.970347in}{2.710740in}}%
\pgfpathlineto{\pgfqpoint{16.997023in}{2.712119in}}%
\pgfpathlineto{\pgfqpoint{17.023699in}{2.637739in}}%
\pgfpathlineto{\pgfqpoint{17.050375in}{2.778213in}}%
\pgfpathlineto{\pgfqpoint{17.077050in}{2.861213in}}%
\pgfpathlineto{\pgfqpoint{17.103726in}{2.829082in}}%
\pgfpathlineto{\pgfqpoint{17.130402in}{2.729985in}}%
\pgfpathlineto{\pgfqpoint{17.157078in}{2.775771in}}%
\pgfpathlineto{\pgfqpoint{17.183754in}{2.845615in}}%
\pgfpathlineto{\pgfqpoint{17.210429in}{2.744306in}}%
\pgfpathlineto{\pgfqpoint{17.237105in}{2.876961in}}%
\pgfpathlineto{\pgfqpoint{17.263781in}{2.772186in}}%
\pgfpathlineto{\pgfqpoint{17.290457in}{2.813310in}}%
\pgfpathlineto{\pgfqpoint{17.317133in}{2.782059in}}%
\pgfpathlineto{\pgfqpoint{17.370484in}{2.849556in}}%
\pgfpathlineto{\pgfqpoint{17.397160in}{2.865106in}}%
\pgfpathlineto{\pgfqpoint{17.423836in}{2.759967in}}%
\pgfpathlineto{\pgfqpoint{17.450512in}{2.754250in}}%
\pgfpathlineto{\pgfqpoint{17.477188in}{2.909980in}}%
\pgfpathlineto{\pgfqpoint{17.503863in}{2.866835in}}%
\pgfpathlineto{\pgfqpoint{17.530539in}{2.782646in}}%
\pgfpathlineto{\pgfqpoint{17.557215in}{2.836877in}}%
\pgfpathlineto{\pgfqpoint{17.583891in}{2.736511in}}%
\pgfpathlineto{\pgfqpoint{17.610567in}{2.922089in}}%
\pgfpathlineto{\pgfqpoint{17.637242in}{2.930280in}}%
\pgfpathlineto{\pgfqpoint{17.663918in}{2.790655in}}%
\pgfpathlineto{\pgfqpoint{17.690594in}{2.824633in}}%
\pgfpathlineto{\pgfqpoint{17.717270in}{2.852609in}}%
\pgfpathlineto{\pgfqpoint{17.743946in}{2.853830in}}%
\pgfpathlineto{\pgfqpoint{17.770621in}{2.909354in}}%
\pgfpathlineto{\pgfqpoint{17.797297in}{2.862735in}}%
\pgfpathlineto{\pgfqpoint{17.823973in}{2.854068in}}%
\pgfpathlineto{\pgfqpoint{17.850649in}{2.934166in}}%
\pgfpathlineto{\pgfqpoint{17.877325in}{2.898688in}}%
\pgfpathlineto{\pgfqpoint{17.904000in}{2.901115in}}%
\pgfpathlineto{\pgfqpoint{17.930676in}{2.927441in}}%
\pgfpathlineto{\pgfqpoint{17.957352in}{2.922422in}}%
\pgfpathlineto{\pgfqpoint{17.984028in}{2.966566in}}%
\pgfpathlineto{\pgfqpoint{18.010704in}{2.978992in}}%
\pgfpathlineto{\pgfqpoint{18.037379in}{2.885581in}}%
\pgfpathlineto{\pgfqpoint{18.064055in}{3.009593in}}%
\pgfpathlineto{\pgfqpoint{18.090731in}{2.889363in}}%
\pgfpathlineto{\pgfqpoint{18.117407in}{2.938828in}}%
\pgfpathlineto{\pgfqpoint{18.144083in}{2.889363in}}%
\pgfpathlineto{\pgfqpoint{18.170758in}{2.890378in}}%
\pgfpathlineto{\pgfqpoint{18.197434in}{2.961808in}}%
\pgfpathlineto{\pgfqpoint{18.224110in}{2.851055in}}%
\pgfpathlineto{\pgfqpoint{18.250786in}{2.908767in}}%
\pgfpathlineto{\pgfqpoint{18.277462in}{2.984638in}}%
\pgfpathlineto{\pgfqpoint{18.304137in}{2.914651in}}%
\pgfpathlineto{\pgfqpoint{18.330813in}{2.972236in}}%
\pgfpathlineto{\pgfqpoint{18.357489in}{2.966320in}}%
\pgfpathlineto{\pgfqpoint{18.384165in}{2.997666in}}%
\pgfpathlineto{\pgfqpoint{18.410841in}{2.905238in}}%
\pgfpathlineto{\pgfqpoint{18.437516in}{2.822746in}}%
\pgfpathlineto{\pgfqpoint{18.464192in}{2.989507in}}%
\pgfpathlineto{\pgfqpoint{18.490868in}{2.968683in}}%
\pgfpathlineto{\pgfqpoint{18.517544in}{2.920265in}}%
\pgfpathlineto{\pgfqpoint{18.544220in}{2.950810in}}%
\pgfpathlineto{\pgfqpoint{18.570895in}{2.988793in}}%
\pgfpathlineto{\pgfqpoint{18.624247in}{3.033144in}}%
\pgfpathlineto{\pgfqpoint{18.650923in}{3.052333in}}%
\pgfpathlineto{\pgfqpoint{18.677599in}{3.008276in}}%
\pgfpathlineto{\pgfqpoint{18.704274in}{3.112551in}}%
\pgfpathlineto{\pgfqpoint{18.730950in}{3.019037in}}%
\pgfpathlineto{\pgfqpoint{18.757626in}{3.036434in}}%
\pgfpathlineto{\pgfqpoint{18.784302in}{3.015936in}}%
\pgfpathlineto{\pgfqpoint{18.810978in}{3.084837in}}%
\pgfpathlineto{\pgfqpoint{18.837653in}{3.137086in}}%
\pgfpathlineto{\pgfqpoint{18.864329in}{3.144524in}}%
\pgfpathlineto{\pgfqpoint{18.891005in}{3.155348in}}%
\pgfpathlineto{\pgfqpoint{18.917681in}{3.189144in}}%
\pgfpathlineto{\pgfqpoint{18.944357in}{3.141566in}}%
\pgfpathlineto{\pgfqpoint{18.971032in}{3.143628in}}%
\pgfpathlineto{\pgfqpoint{18.997708in}{3.160129in}}%
\pgfpathlineto{\pgfqpoint{19.024384in}{3.164998in}}%
\pgfpathlineto{\pgfqpoint{19.051060in}{3.191531in}}%
\pgfpathlineto{\pgfqpoint{19.077736in}{3.169510in}}%
\pgfpathlineto{\pgfqpoint{19.104411in}{3.252407in}}%
\pgfpathlineto{\pgfqpoint{19.131087in}{3.238720in}}%
\pgfpathlineto{\pgfqpoint{19.157763in}{3.256475in}}%
\pgfpathlineto{\pgfqpoint{19.184439in}{3.223781in}}%
\pgfpathlineto{\pgfqpoint{19.211115in}{3.227071in}}%
\pgfpathlineto{\pgfqpoint{19.237790in}{3.225184in}}%
\pgfpathlineto{\pgfqpoint{19.264466in}{3.207255in}}%
\pgfpathlineto{\pgfqpoint{19.291142in}{3.248196in}}%
\pgfpathlineto{\pgfqpoint{19.317818in}{3.239410in}}%
\pgfpathlineto{\pgfqpoint{19.344494in}{3.250139in}}%
\pgfpathlineto{\pgfqpoint{19.371169in}{3.250710in}}%
\pgfpathlineto{\pgfqpoint{19.397845in}{3.262065in}}%
\pgfpathlineto{\pgfqpoint{19.424521in}{3.266101in}}%
\pgfpathlineto{\pgfqpoint{19.451197in}{3.260868in}}%
\pgfpathlineto{\pgfqpoint{19.477873in}{3.269297in}}%
\pgfpathlineto{\pgfqpoint{19.504548in}{3.269892in}}%
\pgfpathlineto{\pgfqpoint{19.531224in}{3.280953in}}%
\pgfpathlineto{\pgfqpoint{19.557900in}{3.281818in}}%
\pgfpathlineto{\pgfqpoint{19.584576in}{3.271478in}}%
\pgfpathlineto{\pgfqpoint{19.584576in}{3.271478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.010667in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{14.010667in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.010667in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.010667in}{4.106667in}}%
\pgfpathlineto{\pgfqpoint{19.850000in}{4.106667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.930334in,y=4.190000in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Test Acc. (\(\displaystyle \epsilon = 18/255\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.107889in}{3.383984in}}%
\pgfpathlineto{\pgfqpoint{16.674825in}{3.383984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.702602in}{3.383984in}}{\pgfqpoint{16.702602in}{3.411762in}}%
\pgfpathlineto{\pgfqpoint{16.702602in}{4.009444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.702602in}{4.037222in}}{\pgfqpoint{16.674825in}{4.037222in}}%
\pgfpathlineto{\pgfqpoint{14.107889in}{4.037222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.080112in}{4.037222in}}{\pgfqpoint{14.080112in}{4.009444in}}%
\pgfpathlineto{\pgfqpoint{14.080112in}{3.411762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.080112in}{3.383984in}}{\pgfqpoint{14.107889in}{3.383984in}}%
\pgfpathlineto{\pgfqpoint{14.107889in}{3.383984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.135667in}{3.924755in}}%
\pgfpathlineto{\pgfqpoint{14.274556in}{3.924755in}}%
\pgfpathlineto{\pgfqpoint{14.413445in}{3.924755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.524556in,y=3.876144in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont N-FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.135667in}{3.720897in}}%
\pgfpathlineto{\pgfqpoint{14.274556in}{3.720897in}}%
\pgfpathlineto{\pgfqpoint{14.413445in}{3.720897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.524556in,y=3.672286in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MethodName}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.135667in}{3.517040in}}%
\pgfpathlineto{\pgfqpoint{14.274556in}{3.517040in}}%
\pgfpathlineto{\pgfqpoint{14.413445in}{3.517040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.524556in,y=3.468429in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont GradAlign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.871873in}{3.912602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.121873in,y=3.876144in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Clean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.871873in}{3.708745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.121873in,y=3.672286in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont PGD-20}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/CO_N-FGSM_long_schedule_18_accuracies.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{6.230000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{6.230000in}{4.078056in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{4.078056in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{5.308460in}{3.228581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162833in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.162833in}{4.078056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162833in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162833in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{5.308460in}{3.228581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375364in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.375364in}{4.078056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375364in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375364in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{5.308460in}{3.228581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587895in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.587895in}{4.078056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587895in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587895in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{5.308460in}{3.228581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800426in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.800426in}{4.078056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800426in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.800426in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{5.308460in}{3.228581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012957in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{6.012957in}{4.078056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012957in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012957in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.575770in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{5.308460in}{3.228581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.996229in}}%
\pgfpathlineto{\pgfqpoint{6.230000in}{0.996229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{0.996229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=0.912895in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{5.308460in}{3.228581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.725300in}}%
\pgfpathlineto{\pgfqpoint{6.230000in}{1.725300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.725300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.641967in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{5.308460in}{3.228581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.454371in}}%
\pgfpathlineto{\pgfqpoint{6.230000in}{2.454371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.454371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.371038in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{5.308460in}{3.228581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.183443in}}%
\pgfpathlineto{\pgfqpoint{6.230000in}{3.183443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.183443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.100110in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{5.308460in}{3.228581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.912514in}}%
\pgfpathlineto{\pgfqpoint{6.230000in}{3.912514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.912514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.829181in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.463765in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{5.308460in}{3.228581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162833in}{1.587153in}}%
\pgfpathlineto{\pgfqpoint{1.187084in}{1.685073in}}%
\pgfpathlineto{\pgfqpoint{1.211335in}{1.659333in}}%
\pgfpathlineto{\pgfqpoint{1.235585in}{1.676093in}}%
\pgfpathlineto{\pgfqpoint{1.259836in}{1.678396in}}%
\pgfpathlineto{\pgfqpoint{1.284086in}{1.734142in}}%
\pgfpathlineto{\pgfqpoint{1.308337in}{1.692142in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{1.751978in}}%
\pgfpathlineto{\pgfqpoint{1.356838in}{1.759468in}}%
\pgfpathlineto{\pgfqpoint{1.381089in}{1.794152in}}%
\pgfpathlineto{\pgfqpoint{1.405340in}{1.779948in}}%
\pgfpathlineto{\pgfqpoint{1.429590in}{1.851081in}}%
\pgfpathlineto{\pgfqpoint{1.453841in}{1.824411in}}%
\pgfpathlineto{\pgfqpoint{1.478091in}{1.813492in}}%
\pgfpathlineto{\pgfqpoint{1.502342in}{1.823786in}}%
\pgfpathlineto{\pgfqpoint{1.526593in}{1.818040in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{1.790076in}}%
\pgfpathlineto{\pgfqpoint{1.575094in}{1.813463in}}%
\pgfpathlineto{\pgfqpoint{1.599344in}{1.809358in}}%
\pgfpathlineto{\pgfqpoint{1.623595in}{1.786109in}}%
\pgfpathlineto{\pgfqpoint{1.647846in}{1.846650in}}%
\pgfpathlineto{\pgfqpoint{1.672096in}{1.824469in}}%
\pgfpathlineto{\pgfqpoint{1.696347in}{1.837917in}}%
\pgfpathlineto{\pgfqpoint{1.720598in}{1.807193in}}%
\pgfpathlineto{\pgfqpoint{1.744848in}{1.859821in}}%
\pgfpathlineto{\pgfqpoint{1.769099in}{1.819841in}}%
\pgfpathlineto{\pgfqpoint{1.793349in}{1.821127in}}%
\pgfpathlineto{\pgfqpoint{1.817600in}{1.793229in}}%
\pgfpathlineto{\pgfqpoint{1.841851in}{1.874853in}}%
\pgfpathlineto{\pgfqpoint{1.866101in}{1.760180in}}%
\pgfpathlineto{\pgfqpoint{1.890352in}{1.846512in}}%
\pgfpathlineto{\pgfqpoint{1.914603in}{1.837278in}}%
\pgfpathlineto{\pgfqpoint{1.938853in}{1.854743in}}%
\pgfpathlineto{\pgfqpoint{1.963104in}{1.783131in}}%
\pgfpathlineto{\pgfqpoint{1.987354in}{1.841804in}}%
\pgfpathlineto{\pgfqpoint{2.011605in}{1.815439in}}%
\pgfpathlineto{\pgfqpoint{2.035856in}{1.791696in}}%
\pgfpathlineto{\pgfqpoint{2.060106in}{1.937275in}}%
\pgfpathlineto{\pgfqpoint{2.084357in}{1.877970in}}%
\pgfpathlineto{\pgfqpoint{2.108607in}{1.799419in}}%
\pgfpathlineto{\pgfqpoint{2.132858in}{1.852920in}}%
\pgfpathlineto{\pgfqpoint{2.157109in}{1.871642in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.846671in}}%
\pgfpathlineto{\pgfqpoint{2.205610in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{2.229861in}{1.848321in}}%
\pgfpathlineto{\pgfqpoint{2.254111in}{1.874330in}}%
\pgfpathlineto{\pgfqpoint{2.278362in}{1.905926in}}%
\pgfpathlineto{\pgfqpoint{2.302612in}{1.897520in}}%
\pgfpathlineto{\pgfqpoint{2.326863in}{1.831778in}}%
\pgfpathlineto{\pgfqpoint{2.351114in}{1.840874in}}%
\pgfpathlineto{\pgfqpoint{2.375364in}{1.915233in}}%
\pgfpathlineto{\pgfqpoint{2.399615in}{1.807302in}}%
\pgfpathlineto{\pgfqpoint{2.423866in}{1.802841in}}%
\pgfpathlineto{\pgfqpoint{2.448116in}{1.716560in}}%
\pgfpathlineto{\pgfqpoint{2.472367in}{1.893902in}}%
\pgfpathlineto{\pgfqpoint{2.496617in}{1.887523in}}%
\pgfpathlineto{\pgfqpoint{2.520868in}{1.840816in}}%
\pgfpathlineto{\pgfqpoint{2.545119in}{1.853515in}}%
\pgfpathlineto{\pgfqpoint{2.569369in}{1.872775in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{1.864064in}}%
\pgfpathlineto{\pgfqpoint{2.617870in}{1.839435in}}%
\pgfpathlineto{\pgfqpoint{2.642121in}{1.891766in}}%
\pgfpathlineto{\pgfqpoint{2.666372in}{1.842596in}}%
\pgfpathlineto{\pgfqpoint{2.690622in}{1.837394in}}%
\pgfpathlineto{\pgfqpoint{2.714873in}{1.901821in}}%
\pgfpathlineto{\pgfqpoint{2.739124in}{1.866556in}}%
\pgfpathlineto{\pgfqpoint{2.763374in}{1.795438in}}%
\pgfpathlineto{\pgfqpoint{2.787625in}{1.898319in}}%
\pgfpathlineto{\pgfqpoint{2.811875in}{1.890044in}}%
\pgfpathlineto{\pgfqpoint{2.836126in}{1.864580in}}%
\pgfpathlineto{\pgfqpoint{2.860377in}{1.862226in}}%
\pgfpathlineto{\pgfqpoint{2.884627in}{1.832519in}}%
\pgfpathlineto{\pgfqpoint{2.908878in}{1.876982in}}%
\pgfpathlineto{\pgfqpoint{2.933128in}{1.818802in}}%
\pgfpathlineto{\pgfqpoint{2.957379in}{1.898123in}}%
\pgfpathlineto{\pgfqpoint{2.981630in}{1.895936in}}%
\pgfpathlineto{\pgfqpoint{3.005880in}{1.857264in}}%
\pgfpathlineto{\pgfqpoint{3.054382in}{1.831473in}}%
\pgfpathlineto{\pgfqpoint{3.078632in}{1.923508in}}%
\pgfpathlineto{\pgfqpoint{3.102883in}{1.873284in}}%
\pgfpathlineto{\pgfqpoint{3.127133in}{1.837278in}}%
\pgfpathlineto{\pgfqpoint{3.151384in}{1.851023in}}%
\pgfpathlineto{\pgfqpoint{3.175635in}{1.867290in}}%
\pgfpathlineto{\pgfqpoint{3.199885in}{1.844325in}}%
\pgfpathlineto{\pgfqpoint{3.224136in}{1.846708in}}%
\pgfpathlineto{\pgfqpoint{3.248387in}{1.858913in}}%
\pgfpathlineto{\pgfqpoint{3.296888in}{1.910031in}}%
\pgfpathlineto{\pgfqpoint{3.321138in}{1.785179in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.828632in}}%
\pgfpathlineto{\pgfqpoint{3.369640in}{1.802732in}}%
\pgfpathlineto{\pgfqpoint{3.393890in}{1.864253in}}%
\pgfpathlineto{\pgfqpoint{3.418141in}{1.824331in}}%
\pgfpathlineto{\pgfqpoint{3.442391in}{1.889470in}}%
\pgfpathlineto{\pgfqpoint{3.466642in}{1.740382in}}%
\pgfpathlineto{\pgfqpoint{3.490893in}{1.863345in}}%
\pgfpathlineto{\pgfqpoint{3.515143in}{1.827121in}}%
\pgfpathlineto{\pgfqpoint{3.539394in}{1.863294in}}%
\pgfpathlineto{\pgfqpoint{3.563645in}{1.883963in}}%
\pgfpathlineto{\pgfqpoint{3.587895in}{1.854503in}}%
\pgfpathlineto{\pgfqpoint{3.612146in}{1.833827in}}%
\pgfpathlineto{\pgfqpoint{3.636396in}{1.825370in}}%
\pgfpathlineto{\pgfqpoint{3.660647in}{1.846483in}}%
\pgfpathlineto{\pgfqpoint{3.684898in}{1.817328in}}%
\pgfpathlineto{\pgfqpoint{3.709148in}{1.774340in}}%
\pgfpathlineto{\pgfqpoint{3.733399in}{1.829533in}}%
\pgfpathlineto{\pgfqpoint{3.757649in}{1.862582in}}%
\pgfpathlineto{\pgfqpoint{3.781900in}{1.842981in}}%
\pgfpathlineto{\pgfqpoint{3.806151in}{1.845800in}}%
\pgfpathlineto{\pgfqpoint{3.830401in}{1.843882in}}%
\pgfpathlineto{\pgfqpoint{3.854652in}{1.823823in}}%
\pgfpathlineto{\pgfqpoint{3.878903in}{1.823677in}}%
\pgfpathlineto{\pgfqpoint{3.903153in}{1.830768in}}%
\pgfpathlineto{\pgfqpoint{3.927404in}{1.832352in}}%
\pgfpathlineto{\pgfqpoint{3.951654in}{1.832112in}}%
\pgfpathlineto{\pgfqpoint{3.975905in}{1.876604in}}%
\pgfpathlineto{\pgfqpoint{4.000156in}{1.790490in}}%
\pgfpathlineto{\pgfqpoint{4.024406in}{1.780958in}}%
\pgfpathlineto{\pgfqpoint{4.048657in}{1.802696in}}%
\pgfpathlineto{\pgfqpoint{4.072908in}{1.793033in}}%
\pgfpathlineto{\pgfqpoint{4.097158in}{1.814225in}}%
\pgfpathlineto{\pgfqpoint{4.121409in}{1.787729in}}%
\pgfpathlineto{\pgfqpoint{4.145659in}{1.813869in}}%
\pgfpathlineto{\pgfqpoint{4.169910in}{1.763660in}}%
\pgfpathlineto{\pgfqpoint{4.194161in}{1.766530in}}%
\pgfpathlineto{\pgfqpoint{4.218411in}{1.785673in}}%
\pgfpathlineto{\pgfqpoint{4.242662in}{1.814334in}}%
\pgfpathlineto{\pgfqpoint{4.266912in}{1.762040in}}%
\pgfpathlineto{\pgfqpoint{4.291163in}{1.776686in}}%
\pgfpathlineto{\pgfqpoint{4.315414in}{1.712426in}}%
\pgfpathlineto{\pgfqpoint{4.339664in}{1.750103in}}%
\pgfpathlineto{\pgfqpoint{4.363915in}{1.773265in}}%
\pgfpathlineto{\pgfqpoint{4.388166in}{1.814175in}}%
\pgfpathlineto{\pgfqpoint{4.412416in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{4.436667in}{1.790926in}}%
\pgfpathlineto{\pgfqpoint{4.460917in}{1.774471in}}%
\pgfpathlineto{\pgfqpoint{4.485168in}{1.785455in}}%
\pgfpathlineto{\pgfqpoint{4.509419in}{1.781510in}}%
\pgfpathlineto{\pgfqpoint{4.533669in}{1.785724in}}%
\pgfpathlineto{\pgfqpoint{4.557920in}{1.774194in}}%
\pgfpathlineto{\pgfqpoint{4.582171in}{1.739198in}}%
\pgfpathlineto{\pgfqpoint{4.606421in}{1.776883in}}%
\pgfpathlineto{\pgfqpoint{4.630672in}{1.716422in}}%
\pgfpathlineto{\pgfqpoint{4.654922in}{1.727102in}}%
\pgfpathlineto{\pgfqpoint{4.679173in}{1.742460in}}%
\pgfpathlineto{\pgfqpoint{4.703424in}{1.697918in}}%
\pgfpathlineto{\pgfqpoint{4.727674in}{1.721900in}}%
\pgfpathlineto{\pgfqpoint{4.751925in}{1.738297in}}%
\pgfpathlineto{\pgfqpoint{4.776175in}{1.698179in}}%
\pgfpathlineto{\pgfqpoint{4.800426in}{1.715637in}}%
\pgfpathlineto{\pgfqpoint{4.824677in}{1.140057in}}%
\pgfpathlineto{\pgfqpoint{4.848927in}{1.129733in}}%
\pgfpathlineto{\pgfqpoint{4.873178in}{1.185108in}}%
\pgfpathlineto{\pgfqpoint{4.897429in}{1.092826in}}%
\pgfpathlineto{\pgfqpoint{4.921679in}{1.163799in}}%
\pgfpathlineto{\pgfqpoint{4.945930in}{1.393988in}}%
\pgfpathlineto{\pgfqpoint{4.970180in}{1.274418in}}%
\pgfpathlineto{\pgfqpoint{4.994431in}{0.996229in}}%
\pgfpathlineto{\pgfqpoint{5.212687in}{0.997297in}}%
\pgfpathlineto{\pgfqpoint{5.236937in}{1.001539in}}%
\pgfpathlineto{\pgfqpoint{5.261188in}{0.996229in}}%
\pgfpathlineto{\pgfqpoint{5.285438in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{5.406692in}{0.996229in}}%
\pgfpathlineto{\pgfqpoint{5.503694in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{5.527945in}{0.998830in}}%
\pgfpathlineto{\pgfqpoint{5.552195in}{0.996585in}}%
\pgfpathlineto{\pgfqpoint{5.576446in}{0.996585in}}%
\pgfpathlineto{\pgfqpoint{5.600696in}{0.997762in}}%
\pgfpathlineto{\pgfqpoint{5.697699in}{0.997297in}}%
\pgfpathlineto{\pgfqpoint{5.721950in}{0.997297in}}%
\pgfpathlineto{\pgfqpoint{5.746200in}{0.998721in}}%
\pgfpathlineto{\pgfqpoint{5.770451in}{0.998721in}}%
\pgfpathlineto{\pgfqpoint{5.818952in}{1.000966in}}%
\pgfpathlineto{\pgfqpoint{5.843203in}{0.999542in}}%
\pgfpathlineto{\pgfqpoint{5.915954in}{1.000610in}}%
\pgfpathlineto{\pgfqpoint{5.940205in}{1.001075in}}%
\pgfpathlineto{\pgfqpoint{5.964456in}{0.999077in}}%
\pgfpathlineto{\pgfqpoint{5.988706in}{0.998721in}}%
\pgfpathlineto{\pgfqpoint{5.988706in}{0.998721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{5.308460in}{3.228581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.162833in}{1.920849in}}%
\pgfpathlineto{\pgfqpoint{1.187084in}{1.974378in}}%
\pgfpathlineto{\pgfqpoint{1.211335in}{2.067009in}}%
\pgfpathlineto{\pgfqpoint{1.235585in}{2.079025in}}%
\pgfpathlineto{\pgfqpoint{1.259836in}{2.062192in}}%
\pgfpathlineto{\pgfqpoint{1.284086in}{2.246080in}}%
\pgfpathlineto{\pgfqpoint{1.308337in}{2.461179in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{2.466461in}}%
\pgfpathlineto{\pgfqpoint{1.356838in}{2.426989in}}%
\pgfpathlineto{\pgfqpoint{1.381089in}{2.496168in}}%
\pgfpathlineto{\pgfqpoint{1.405340in}{2.450935in}}%
\pgfpathlineto{\pgfqpoint{1.429590in}{2.574021in}}%
\pgfpathlineto{\pgfqpoint{1.453841in}{2.574842in}}%
\pgfpathlineto{\pgfqpoint{1.478091in}{2.567795in}}%
\pgfpathlineto{\pgfqpoint{1.502342in}{2.733375in}}%
\pgfpathlineto{\pgfqpoint{1.526593in}{2.676445in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{2.778905in}}%
\pgfpathlineto{\pgfqpoint{1.575094in}{2.710751in}}%
\pgfpathlineto{\pgfqpoint{1.599344in}{2.716890in}}%
\pgfpathlineto{\pgfqpoint{1.623595in}{2.716752in}}%
\pgfpathlineto{\pgfqpoint{1.647846in}{2.830052in}}%
\pgfpathlineto{\pgfqpoint{1.672096in}{2.729677in}}%
\pgfpathlineto{\pgfqpoint{1.696347in}{2.781259in}}%
\pgfpathlineto{\pgfqpoint{1.720598in}{2.828381in}}%
\pgfpathlineto{\pgfqpoint{1.744848in}{2.782022in}}%
\pgfpathlineto{\pgfqpoint{1.769099in}{2.889277in}}%
\pgfpathlineto{\pgfqpoint{1.793349in}{2.808017in}}%
\pgfpathlineto{\pgfqpoint{1.817600in}{2.902580in}}%
\pgfpathlineto{\pgfqpoint{1.841851in}{2.873207in}}%
\pgfpathlineto{\pgfqpoint{1.866101in}{2.884322in}}%
\pgfpathlineto{\pgfqpoint{1.890352in}{2.782821in}}%
\pgfpathlineto{\pgfqpoint{1.914603in}{2.886974in}}%
\pgfpathlineto{\pgfqpoint{1.938853in}{2.857180in}}%
\pgfpathlineto{\pgfqpoint{1.963104in}{2.909373in}}%
\pgfpathlineto{\pgfqpoint{1.987354in}{2.872110in}}%
\pgfpathlineto{\pgfqpoint{2.011605in}{2.915751in}}%
\pgfpathlineto{\pgfqpoint{2.035856in}{3.020646in}}%
\pgfpathlineto{\pgfqpoint{2.060106in}{2.885935in}}%
\pgfpathlineto{\pgfqpoint{2.084357in}{2.885172in}}%
\pgfpathlineto{\pgfqpoint{2.108607in}{2.910586in}}%
\pgfpathlineto{\pgfqpoint{2.132858in}{2.986587in}}%
\pgfpathlineto{\pgfqpoint{2.157109in}{2.806585in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.854448in}}%
\pgfpathlineto{\pgfqpoint{2.205610in}{2.910085in}}%
\pgfpathlineto{\pgfqpoint{2.229861in}{2.941332in}}%
\pgfpathlineto{\pgfqpoint{2.254111in}{3.004415in}}%
\pgfpathlineto{\pgfqpoint{2.278362in}{2.958383in}}%
\pgfpathlineto{\pgfqpoint{2.302612in}{2.904309in}}%
\pgfpathlineto{\pgfqpoint{2.326863in}{2.900473in}}%
\pgfpathlineto{\pgfqpoint{2.351114in}{2.892561in}}%
\pgfpathlineto{\pgfqpoint{2.375364in}{2.844451in}}%
\pgfpathlineto{\pgfqpoint{2.399615in}{2.995821in}}%
\pgfpathlineto{\pgfqpoint{2.423866in}{2.958579in}}%
\pgfpathlineto{\pgfqpoint{2.448116in}{2.957315in}}%
\pgfpathlineto{\pgfqpoint{2.472367in}{2.914713in}}%
\pgfpathlineto{\pgfqpoint{2.496617in}{2.904803in}}%
\pgfpathlineto{\pgfqpoint{2.520868in}{2.947624in}}%
\pgfpathlineto{\pgfqpoint{2.545119in}{2.903241in}}%
\pgfpathlineto{\pgfqpoint{2.569369in}{3.018219in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{2.841029in}}%
\pgfpathlineto{\pgfqpoint{2.617870in}{2.923474in}}%
\pgfpathlineto{\pgfqpoint{2.642121in}{2.872909in}}%
\pgfpathlineto{\pgfqpoint{2.666372in}{3.003405in}}%
\pgfpathlineto{\pgfqpoint{2.690622in}{2.933057in}}%
\pgfpathlineto{\pgfqpoint{2.714873in}{3.008760in}}%
\pgfpathlineto{\pgfqpoint{2.739124in}{2.904941in}}%
\pgfpathlineto{\pgfqpoint{2.763374in}{3.089265in}}%
\pgfpathlineto{\pgfqpoint{2.787625in}{3.027518in}}%
\pgfpathlineto{\pgfqpoint{2.811875in}{3.027279in}}%
\pgfpathlineto{\pgfqpoint{2.836126in}{3.039702in}}%
\pgfpathlineto{\pgfqpoint{2.860377in}{3.004030in}}%
\pgfpathlineto{\pgfqpoint{2.884627in}{3.002635in}}%
\pgfpathlineto{\pgfqpoint{2.908878in}{2.931030in}}%
\pgfpathlineto{\pgfqpoint{2.933128in}{2.983659in}}%
\pgfpathlineto{\pgfqpoint{2.957379in}{3.022535in}}%
\pgfpathlineto{\pgfqpoint{3.005880in}{3.059064in}}%
\pgfpathlineto{\pgfqpoint{3.030131in}{3.005701in}}%
\pgfpathlineto{\pgfqpoint{3.054382in}{3.040312in}}%
\pgfpathlineto{\pgfqpoint{3.078632in}{3.050084in}}%
\pgfpathlineto{\pgfqpoint{3.102883in}{3.075221in}}%
\pgfpathlineto{\pgfqpoint{3.127133in}{3.030315in}}%
\pgfpathlineto{\pgfqpoint{3.151384in}{3.008462in}}%
\pgfpathlineto{\pgfqpoint{3.175635in}{2.974926in}}%
\pgfpathlineto{\pgfqpoint{3.199885in}{3.123302in}}%
\pgfpathlineto{\pgfqpoint{3.224136in}{3.042717in}}%
\pgfpathlineto{\pgfqpoint{3.248387in}{3.089948in}}%
\pgfpathlineto{\pgfqpoint{3.272637in}{2.981523in}}%
\pgfpathlineto{\pgfqpoint{3.296888in}{3.065145in}}%
\pgfpathlineto{\pgfqpoint{3.321138in}{3.056078in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{2.989544in}}%
\pgfpathlineto{\pgfqpoint{3.369640in}{3.066627in}}%
\pgfpathlineto{\pgfqpoint{3.393890in}{3.075497in}}%
\pgfpathlineto{\pgfqpoint{3.418141in}{2.946280in}}%
\pgfpathlineto{\pgfqpoint{3.442391in}{2.987873in}}%
\pgfpathlineto{\pgfqpoint{3.466642in}{2.983027in}}%
\pgfpathlineto{\pgfqpoint{3.490893in}{2.980869in}}%
\pgfpathlineto{\pgfqpoint{3.515143in}{3.126942in}}%
\pgfpathlineto{\pgfqpoint{3.539394in}{3.139343in}}%
\pgfpathlineto{\pgfqpoint{3.563645in}{2.949295in}}%
\pgfpathlineto{\pgfqpoint{3.587895in}{3.141559in}}%
\pgfpathlineto{\pgfqpoint{3.612146in}{3.013257in}}%
\pgfpathlineto{\pgfqpoint{3.636396in}{3.078120in}}%
\pgfpathlineto{\pgfqpoint{3.660647in}{2.975035in}}%
\pgfpathlineto{\pgfqpoint{3.684898in}{3.060568in}}%
\pgfpathlineto{\pgfqpoint{3.709148in}{3.219870in}}%
\pgfpathlineto{\pgfqpoint{3.733399in}{3.195314in}}%
\pgfpathlineto{\pgfqpoint{3.757649in}{3.073383in}}%
\pgfpathlineto{\pgfqpoint{3.781900in}{3.112462in}}%
\pgfpathlineto{\pgfqpoint{3.806151in}{3.160972in}}%
\pgfpathlineto{\pgfqpoint{3.830401in}{3.065333in}}%
\pgfpathlineto{\pgfqpoint{3.854652in}{3.096741in}}%
\pgfpathlineto{\pgfqpoint{3.878903in}{3.152181in}}%
\pgfpathlineto{\pgfqpoint{3.903153in}{3.040966in}}%
\pgfpathlineto{\pgfqpoint{3.927404in}{3.125024in}}%
\pgfpathlineto{\pgfqpoint{3.951654in}{3.110617in}}%
\pgfpathlineto{\pgfqpoint{3.975905in}{3.083380in}}%
\pgfpathlineto{\pgfqpoint{4.000156in}{3.243032in}}%
\pgfpathlineto{\pgfqpoint{4.024406in}{3.147313in}}%
\pgfpathlineto{\pgfqpoint{4.048657in}{3.121769in}}%
\pgfpathlineto{\pgfqpoint{4.072908in}{3.207498in}}%
\pgfpathlineto{\pgfqpoint{4.097158in}{3.202732in}}%
\pgfpathlineto{\pgfqpoint{4.121409in}{3.211196in}}%
\pgfpathlineto{\pgfqpoint{4.145659in}{3.145228in}}%
\pgfpathlineto{\pgfqpoint{4.169910in}{3.106193in}}%
\pgfpathlineto{\pgfqpoint{4.194161in}{3.213847in}}%
\pgfpathlineto{\pgfqpoint{4.218411in}{3.258702in}}%
\pgfpathlineto{\pgfqpoint{4.242662in}{3.075715in}}%
\pgfpathlineto{\pgfqpoint{4.266912in}{3.267268in}}%
\pgfpathlineto{\pgfqpoint{4.291163in}{3.261303in}}%
\pgfpathlineto{\pgfqpoint{4.315414in}{3.234713in}}%
\pgfpathlineto{\pgfqpoint{4.339664in}{3.247986in}}%
\pgfpathlineto{\pgfqpoint{4.363915in}{3.269905in}}%
\pgfpathlineto{\pgfqpoint{4.388166in}{3.187373in}}%
\pgfpathlineto{\pgfqpoint{4.412416in}{3.332654in}}%
\pgfpathlineto{\pgfqpoint{4.436667in}{3.288104in}}%
\pgfpathlineto{\pgfqpoint{4.460917in}{3.263628in}}%
\pgfpathlineto{\pgfqpoint{4.485168in}{3.300753in}}%
\pgfpathlineto{\pgfqpoint{4.509419in}{3.272005in}}%
\pgfpathlineto{\pgfqpoint{4.533669in}{3.284523in}}%
\pgfpathlineto{\pgfqpoint{4.557920in}{3.336156in}}%
\pgfpathlineto{\pgfqpoint{4.582171in}{3.268140in}}%
\pgfpathlineto{\pgfqpoint{4.606421in}{3.309624in}}%
\pgfpathlineto{\pgfqpoint{4.630672in}{3.269709in}}%
\pgfpathlineto{\pgfqpoint{4.654922in}{3.288460in}}%
\pgfpathlineto{\pgfqpoint{4.679173in}{3.246490in}}%
\pgfpathlineto{\pgfqpoint{4.703424in}{3.305766in}}%
\pgfpathlineto{\pgfqpoint{4.727674in}{3.379776in}}%
\pgfpathlineto{\pgfqpoint{4.751925in}{3.295609in}}%
\pgfpathlineto{\pgfqpoint{4.776175in}{3.315516in}}%
\pgfpathlineto{\pgfqpoint{4.800426in}{3.308098in}}%
\pgfpathlineto{\pgfqpoint{4.824677in}{3.314520in}}%
\pgfpathlineto{\pgfqpoint{4.848927in}{3.483159in}}%
\pgfpathlineto{\pgfqpoint{4.873178in}{3.552512in}}%
\pgfpathlineto{\pgfqpoint{4.897429in}{3.102545in}}%
\pgfpathlineto{\pgfqpoint{4.921679in}{3.482120in}}%
\pgfpathlineto{\pgfqpoint{4.945930in}{3.473453in}}%
\pgfpathlineto{\pgfqpoint{4.970180in}{3.598304in}}%
\pgfpathlineto{\pgfqpoint{4.994431in}{3.089810in}}%
\pgfpathlineto{\pgfqpoint{5.018682in}{2.892067in}}%
\pgfpathlineto{\pgfqpoint{5.042932in}{3.106585in}}%
\pgfpathlineto{\pgfqpoint{5.067183in}{3.090965in}}%
\pgfpathlineto{\pgfqpoint{5.091433in}{3.317100in}}%
\pgfpathlineto{\pgfqpoint{5.115684in}{3.368987in}}%
\pgfpathlineto{\pgfqpoint{5.139935in}{3.435354in}}%
\pgfpathlineto{\pgfqpoint{5.164185in}{3.471193in}}%
\pgfpathlineto{\pgfqpoint{5.188436in}{3.588852in}}%
\pgfpathlineto{\pgfqpoint{5.212687in}{3.379827in}}%
\pgfpathlineto{\pgfqpoint{5.236937in}{3.439052in}}%
\pgfpathlineto{\pgfqpoint{5.261188in}{3.436008in}}%
\pgfpathlineto{\pgfqpoint{5.285438in}{3.569273in}}%
\pgfpathlineto{\pgfqpoint{5.309689in}{3.400424in}}%
\pgfpathlineto{\pgfqpoint{5.333940in}{3.585648in}}%
\pgfpathlineto{\pgfqpoint{5.358190in}{3.686329in}}%
\pgfpathlineto{\pgfqpoint{5.382441in}{3.735935in}}%
\pgfpathlineto{\pgfqpoint{5.406692in}{3.718005in}}%
\pgfpathlineto{\pgfqpoint{5.430942in}{3.682217in}}%
\pgfpathlineto{\pgfqpoint{5.455193in}{3.743040in}}%
\pgfpathlineto{\pgfqpoint{5.479443in}{3.750400in}}%
\pgfpathlineto{\pgfqpoint{5.503694in}{3.778516in}}%
\pgfpathlineto{\pgfqpoint{5.527945in}{3.715324in}}%
\pgfpathlineto{\pgfqpoint{5.552195in}{3.787554in}}%
\pgfpathlineto{\pgfqpoint{5.576446in}{3.798154in}}%
\pgfpathlineto{\pgfqpoint{5.600696in}{3.775588in}}%
\pgfpathlineto{\pgfqpoint{5.624947in}{3.812161in}}%
\pgfpathlineto{\pgfqpoint{5.649198in}{3.839412in}}%
\pgfpathlineto{\pgfqpoint{5.673448in}{3.818685in}}%
\pgfpathlineto{\pgfqpoint{5.697699in}{3.853921in}}%
\pgfpathlineto{\pgfqpoint{5.721950in}{3.869999in}}%
\pgfpathlineto{\pgfqpoint{5.746200in}{3.879719in}}%
\pgfpathlineto{\pgfqpoint{5.770451in}{3.875171in}}%
\pgfpathlineto{\pgfqpoint{5.794701in}{3.869040in}}%
\pgfpathlineto{\pgfqpoint{5.818952in}{3.890530in}}%
\pgfpathlineto{\pgfqpoint{5.843203in}{3.908853in}}%
\pgfpathlineto{\pgfqpoint{5.867453in}{3.907349in}}%
\pgfpathlineto{\pgfqpoint{5.891704in}{3.915311in}}%
\pgfpathlineto{\pgfqpoint{5.915954in}{3.931302in}}%
\pgfpathlineto{\pgfqpoint{5.940205in}{3.907182in}}%
\pgfpathlineto{\pgfqpoint{5.964456in}{3.920738in}}%
\pgfpathlineto{\pgfqpoint{5.988706in}{3.913829in}}%
\pgfpathlineto{\pgfqpoint{5.988706in}{3.913829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{5.308460in}{3.228581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162833in}{1.540555in}}%
\pgfpathlineto{\pgfqpoint{1.187084in}{1.273982in}}%
\pgfpathlineto{\pgfqpoint{1.211335in}{1.274745in}}%
\pgfpathlineto{\pgfqpoint{1.235585in}{1.536530in}}%
\pgfpathlineto{\pgfqpoint{1.259836in}{1.586391in}}%
\pgfpathlineto{\pgfqpoint{1.284086in}{1.589594in}}%
\pgfpathlineto{\pgfqpoint{1.308337in}{1.501454in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{1.323269in}}%
\pgfpathlineto{\pgfqpoint{1.356838in}{1.356776in}}%
\pgfpathlineto{\pgfqpoint{1.381089in}{1.360394in}}%
\pgfpathlineto{\pgfqpoint{1.405340in}{1.321046in}}%
\pgfpathlineto{\pgfqpoint{1.429590in}{1.346859in}}%
\pgfpathlineto{\pgfqpoint{1.453841in}{1.271323in}}%
\pgfpathlineto{\pgfqpoint{1.478091in}{1.329837in}}%
\pgfpathlineto{\pgfqpoint{1.502342in}{1.391329in}}%
\pgfpathlineto{\pgfqpoint{1.526593in}{1.296519in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{1.352046in}}%
\pgfpathlineto{\pgfqpoint{1.575094in}{1.338518in}}%
\pgfpathlineto{\pgfqpoint{1.599344in}{1.291063in}}%
\pgfpathlineto{\pgfqpoint{1.623595in}{1.369918in}}%
\pgfpathlineto{\pgfqpoint{1.647846in}{1.361702in}}%
\pgfpathlineto{\pgfqpoint{1.672096in}{1.301713in}}%
\pgfpathlineto{\pgfqpoint{1.696347in}{1.470272in}}%
\pgfpathlineto{\pgfqpoint{1.720598in}{1.365269in}}%
\pgfpathlineto{\pgfqpoint{1.744848in}{1.488863in}}%
\pgfpathlineto{\pgfqpoint{1.769099in}{1.511095in}}%
\pgfpathlineto{\pgfqpoint{1.793349in}{1.312996in}}%
\pgfpathlineto{\pgfqpoint{1.817600in}{1.499674in}}%
\pgfpathlineto{\pgfqpoint{1.841851in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{1.866101in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.890352in}{1.567334in}}%
\pgfpathlineto{\pgfqpoint{1.914603in}{1.509460in}}%
\pgfpathlineto{\pgfqpoint{1.938853in}{1.493985in}}%
\pgfpathlineto{\pgfqpoint{1.963104in}{1.629625in}}%
\pgfpathlineto{\pgfqpoint{1.987354in}{1.597179in}}%
\pgfpathlineto{\pgfqpoint{2.011605in}{1.587212in}}%
\pgfpathlineto{\pgfqpoint{2.035856in}{1.558289in}}%
\pgfpathlineto{\pgfqpoint{2.060106in}{1.596496in}}%
\pgfpathlineto{\pgfqpoint{2.084357in}{1.655170in}}%
\pgfpathlineto{\pgfqpoint{2.108607in}{1.668785in}}%
\pgfpathlineto{\pgfqpoint{2.132858in}{1.625651in}}%
\pgfpathlineto{\pgfqpoint{2.157109in}{1.660539in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.684114in}}%
\pgfpathlineto{\pgfqpoint{2.205610in}{1.717737in}}%
\pgfpathlineto{\pgfqpoint{2.229861in}{1.668726in}}%
\pgfpathlineto{\pgfqpoint{2.254111in}{1.680154in}}%
\pgfpathlineto{\pgfqpoint{2.278362in}{1.698869in}}%
\pgfpathlineto{\pgfqpoint{2.302612in}{1.695317in}}%
\pgfpathlineto{\pgfqpoint{2.326863in}{1.624351in}}%
\pgfpathlineto{\pgfqpoint{2.351114in}{1.682755in}}%
\pgfpathlineto{\pgfqpoint{2.375364in}{1.694823in}}%
\pgfpathlineto{\pgfqpoint{2.399615in}{1.655257in}}%
\pgfpathlineto{\pgfqpoint{2.423866in}{1.685269in}}%
\pgfpathlineto{\pgfqpoint{2.448116in}{1.766915in}}%
\pgfpathlineto{\pgfqpoint{2.472367in}{1.737811in}}%
\pgfpathlineto{\pgfqpoint{2.496617in}{1.770722in}}%
\pgfpathlineto{\pgfqpoint{2.520868in}{1.768506in}}%
\pgfpathlineto{\pgfqpoint{2.545119in}{1.790824in}}%
\pgfpathlineto{\pgfqpoint{2.569369in}{1.739562in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{1.757993in}}%
\pgfpathlineto{\pgfqpoint{2.617870in}{1.759141in}}%
\pgfpathlineto{\pgfqpoint{2.642121in}{1.745257in}}%
\pgfpathlineto{\pgfqpoint{2.666372in}{1.764234in}}%
\pgfpathlineto{\pgfqpoint{2.690622in}{1.720977in}}%
\pgfpathlineto{\pgfqpoint{2.714873in}{1.812504in}}%
\pgfpathlineto{\pgfqpoint{2.739124in}{1.788601in}}%
\pgfpathlineto{\pgfqpoint{2.763374in}{1.718311in}}%
\pgfpathlineto{\pgfqpoint{2.787625in}{1.768121in}}%
\pgfpathlineto{\pgfqpoint{2.811875in}{1.778663in}}%
\pgfpathlineto{\pgfqpoint{2.836126in}{1.739859in}}%
\pgfpathlineto{\pgfqpoint{2.860377in}{1.805304in}}%
\pgfpathlineto{\pgfqpoint{2.884627in}{1.804040in}}%
\pgfpathlineto{\pgfqpoint{2.908878in}{1.821512in}}%
\pgfpathlineto{\pgfqpoint{2.933128in}{1.715303in}}%
\pgfpathlineto{\pgfqpoint{2.957379in}{1.737702in}}%
\pgfpathlineto{\pgfqpoint{3.005880in}{1.768150in}}%
\pgfpathlineto{\pgfqpoint{3.030131in}{1.759766in}}%
\pgfpathlineto{\pgfqpoint{3.054382in}{1.715492in}}%
\pgfpathlineto{\pgfqpoint{3.078632in}{1.633403in}}%
\pgfpathlineto{\pgfqpoint{3.102883in}{1.769160in}}%
\pgfpathlineto{\pgfqpoint{3.127133in}{1.716124in}}%
\pgfpathlineto{\pgfqpoint{3.151384in}{1.768310in}}%
\pgfpathlineto{\pgfqpoint{3.175635in}{1.811218in}}%
\pgfpathlineto{\pgfqpoint{3.199885in}{1.764038in}}%
\pgfpathlineto{\pgfqpoint{3.224136in}{1.735428in}}%
\pgfpathlineto{\pgfqpoint{3.248387in}{1.753801in}}%
\pgfpathlineto{\pgfqpoint{3.272637in}{1.795474in}}%
\pgfpathlineto{\pgfqpoint{3.296888in}{1.786138in}}%
\pgfpathlineto{\pgfqpoint{3.321138in}{1.742903in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.786574in}}%
\pgfpathlineto{\pgfqpoint{3.369640in}{1.681128in}}%
\pgfpathlineto{\pgfqpoint{3.393890in}{1.697373in}}%
\pgfpathlineto{\pgfqpoint{3.418141in}{1.781895in}}%
\pgfpathlineto{\pgfqpoint{3.442391in}{1.728279in}}%
\pgfpathlineto{\pgfqpoint{3.466642in}{1.793774in}}%
\pgfpathlineto{\pgfqpoint{3.490893in}{1.784417in}}%
\pgfpathlineto{\pgfqpoint{3.515143in}{1.755218in}}%
\pgfpathlineto{\pgfqpoint{3.539394in}{1.747146in}}%
\pgfpathlineto{\pgfqpoint{3.563645in}{1.816565in}}%
\pgfpathlineto{\pgfqpoint{3.587895in}{1.813165in}}%
\pgfpathlineto{\pgfqpoint{3.612146in}{1.813651in}}%
\pgfpathlineto{\pgfqpoint{3.636396in}{1.771950in}}%
\pgfpathlineto{\pgfqpoint{3.660647in}{1.744821in}}%
\pgfpathlineto{\pgfqpoint{3.684898in}{1.808428in}}%
\pgfpathlineto{\pgfqpoint{3.709148in}{1.779404in}}%
\pgfpathlineto{\pgfqpoint{3.733399in}{1.784743in}}%
\pgfpathlineto{\pgfqpoint{3.757649in}{1.742213in}}%
\pgfpathlineto{\pgfqpoint{3.781900in}{1.789342in}}%
\pgfpathlineto{\pgfqpoint{3.806151in}{1.775756in}}%
\pgfpathlineto{\pgfqpoint{3.830401in}{1.785644in}}%
\pgfpathlineto{\pgfqpoint{3.854652in}{1.782578in}}%
\pgfpathlineto{\pgfqpoint{3.878903in}{1.818446in}}%
\pgfpathlineto{\pgfqpoint{3.927404in}{1.780137in}}%
\pgfpathlineto{\pgfqpoint{3.951654in}{1.727785in}}%
\pgfpathlineto{\pgfqpoint{3.975905in}{1.827949in}}%
\pgfpathlineto{\pgfqpoint{4.000156in}{1.761793in}}%
\pgfpathlineto{\pgfqpoint{4.024406in}{1.787998in}}%
\pgfpathlineto{\pgfqpoint{4.048657in}{1.735072in}}%
\pgfpathlineto{\pgfqpoint{4.097158in}{1.784656in}}%
\pgfpathlineto{\pgfqpoint{4.121409in}{1.760812in}}%
\pgfpathlineto{\pgfqpoint{4.145659in}{1.772313in}}%
\pgfpathlineto{\pgfqpoint{4.169910in}{1.811661in}}%
\pgfpathlineto{\pgfqpoint{4.194161in}{1.745504in}}%
\pgfpathlineto{\pgfqpoint{4.218411in}{1.828952in}}%
\pgfpathlineto{\pgfqpoint{4.242662in}{1.810811in}}%
\pgfpathlineto{\pgfqpoint{4.266912in}{1.827811in}}%
\pgfpathlineto{\pgfqpoint{4.291163in}{1.814225in}}%
\pgfpathlineto{\pgfqpoint{4.315414in}{1.763297in}}%
\pgfpathlineto{\pgfqpoint{4.339664in}{1.745141in}}%
\pgfpathlineto{\pgfqpoint{4.363915in}{1.747611in}}%
\pgfpathlineto{\pgfqpoint{4.388166in}{1.792786in}}%
\pgfpathlineto{\pgfqpoint{4.412416in}{1.833420in}}%
\pgfpathlineto{\pgfqpoint{4.436667in}{1.792655in}}%
\pgfpathlineto{\pgfqpoint{4.460917in}{1.728722in}}%
\pgfpathlineto{\pgfqpoint{4.485168in}{1.819594in}}%
\pgfpathlineto{\pgfqpoint{4.509419in}{1.789313in}}%
\pgfpathlineto{\pgfqpoint{4.533669in}{1.798402in}}%
\pgfpathlineto{\pgfqpoint{4.557920in}{1.842538in}}%
\pgfpathlineto{\pgfqpoint{4.582171in}{1.804832in}}%
\pgfpathlineto{\pgfqpoint{4.606421in}{1.770613in}}%
\pgfpathlineto{\pgfqpoint{4.630672in}{1.779999in}}%
\pgfpathlineto{\pgfqpoint{4.654922in}{1.847936in}}%
\pgfpathlineto{\pgfqpoint{4.679173in}{1.846788in}}%
\pgfpathlineto{\pgfqpoint{4.703424in}{1.736111in}}%
\pgfpathlineto{\pgfqpoint{4.727674in}{1.761001in}}%
\pgfpathlineto{\pgfqpoint{4.751925in}{1.836188in}}%
\pgfpathlineto{\pgfqpoint{4.776175in}{1.775044in}}%
\pgfpathlineto{\pgfqpoint{4.800426in}{1.790824in}}%
\pgfpathlineto{\pgfqpoint{4.824677in}{1.809656in}}%
\pgfpathlineto{\pgfqpoint{4.848927in}{1.780878in}}%
\pgfpathlineto{\pgfqpoint{4.873178in}{1.806154in}}%
\pgfpathlineto{\pgfqpoint{4.897429in}{1.813731in}}%
\pgfpathlineto{\pgfqpoint{4.921679in}{1.818112in}}%
\pgfpathlineto{\pgfqpoint{4.945930in}{1.801417in}}%
\pgfpathlineto{\pgfqpoint{4.970180in}{1.728751in}}%
\pgfpathlineto{\pgfqpoint{4.994431in}{1.797610in}}%
\pgfpathlineto{\pgfqpoint{5.018682in}{1.833064in}}%
\pgfpathlineto{\pgfqpoint{5.042932in}{1.830194in}}%
\pgfpathlineto{\pgfqpoint{5.067183in}{1.858971in}}%
\pgfpathlineto{\pgfqpoint{5.091433in}{1.830027in}}%
\pgfpathlineto{\pgfqpoint{5.115684in}{1.804839in}}%
\pgfpathlineto{\pgfqpoint{5.139935in}{1.873451in}}%
\pgfpathlineto{\pgfqpoint{5.164185in}{1.829911in}}%
\pgfpathlineto{\pgfqpoint{5.188436in}{1.816310in}}%
\pgfpathlineto{\pgfqpoint{5.212687in}{1.747444in}}%
\pgfpathlineto{\pgfqpoint{5.236937in}{1.866004in}}%
\pgfpathlineto{\pgfqpoint{5.261188in}{1.836246in}}%
\pgfpathlineto{\pgfqpoint{5.285438in}{1.797632in}}%
\pgfpathlineto{\pgfqpoint{5.309689in}{1.785419in}}%
\pgfpathlineto{\pgfqpoint{5.333940in}{1.800865in}}%
\pgfpathlineto{\pgfqpoint{5.358190in}{1.813978in}}%
\pgfpathlineto{\pgfqpoint{5.382441in}{1.748461in}}%
\pgfpathlineto{\pgfqpoint{5.406692in}{1.811821in}}%
\pgfpathlineto{\pgfqpoint{5.430942in}{1.798373in}}%
\pgfpathlineto{\pgfqpoint{5.455193in}{1.797937in}}%
\pgfpathlineto{\pgfqpoint{5.479443in}{1.829235in}}%
\pgfpathlineto{\pgfqpoint{5.503694in}{1.797276in}}%
\pgfpathlineto{\pgfqpoint{5.527945in}{1.805028in}}%
\pgfpathlineto{\pgfqpoint{5.552195in}{1.773570in}}%
\pgfpathlineto{\pgfqpoint{5.576446in}{1.795329in}}%
\pgfpathlineto{\pgfqpoint{5.600696in}{1.790294in}}%
\pgfpathlineto{\pgfqpoint{5.624947in}{1.819841in}}%
\pgfpathlineto{\pgfqpoint{5.649198in}{1.808479in}}%
\pgfpathlineto{\pgfqpoint{5.673448in}{1.809953in}}%
\pgfpathlineto{\pgfqpoint{5.697699in}{1.793992in}}%
\pgfpathlineto{\pgfqpoint{5.721950in}{1.784736in}}%
\pgfpathlineto{\pgfqpoint{5.746200in}{1.797523in}}%
\pgfpathlineto{\pgfqpoint{5.770451in}{1.782680in}}%
\pgfpathlineto{\pgfqpoint{5.794701in}{1.796702in}}%
\pgfpathlineto{\pgfqpoint{5.818952in}{1.792895in}}%
\pgfpathlineto{\pgfqpoint{5.843203in}{1.732166in}}%
\pgfpathlineto{\pgfqpoint{5.867453in}{1.801083in}}%
\pgfpathlineto{\pgfqpoint{5.891704in}{1.789720in}}%
\pgfpathlineto{\pgfqpoint{5.915954in}{1.784242in}}%
\pgfpathlineto{\pgfqpoint{5.964456in}{1.791500in}}%
\pgfpathlineto{\pgfqpoint{5.988706in}{1.798511in}}%
\pgfpathlineto{\pgfqpoint{5.988706in}{1.798511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{5.308460in}{3.228581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.162833in}{1.851212in}}%
\pgfpathlineto{\pgfqpoint{1.187084in}{1.452777in}}%
\pgfpathlineto{\pgfqpoint{1.211335in}{1.457616in}}%
\pgfpathlineto{\pgfqpoint{1.235585in}{1.659660in}}%
\pgfpathlineto{\pgfqpoint{1.259836in}{1.740877in}}%
\pgfpathlineto{\pgfqpoint{1.284086in}{1.740157in}}%
\pgfpathlineto{\pgfqpoint{1.308337in}{1.746267in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{1.351523in}}%
\pgfpathlineto{\pgfqpoint{1.356838in}{1.368959in}}%
\pgfpathlineto{\pgfqpoint{1.381089in}{1.360394in}}%
\pgfpathlineto{\pgfqpoint{1.405340in}{1.517917in}}%
\pgfpathlineto{\pgfqpoint{1.429590in}{1.424320in}}%
\pgfpathlineto{\pgfqpoint{1.453841in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{1.478091in}{1.370056in}}%
\pgfpathlineto{\pgfqpoint{1.502342in}{1.617791in}}%
\pgfpathlineto{\pgfqpoint{1.526593in}{1.351225in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{1.357960in}}%
\pgfpathlineto{\pgfqpoint{1.575094in}{1.351523in}}%
\pgfpathlineto{\pgfqpoint{1.599344in}{1.326713in}}%
\pgfpathlineto{\pgfqpoint{1.623595in}{1.442010in}}%
\pgfpathlineto{\pgfqpoint{1.647846in}{1.361702in}}%
\pgfpathlineto{\pgfqpoint{1.672096in}{1.410828in}}%
\pgfpathlineto{\pgfqpoint{1.696347in}{1.581545in}}%
\pgfpathlineto{\pgfqpoint{1.720598in}{1.414744in}}%
\pgfpathlineto{\pgfqpoint{1.744848in}{1.609530in}}%
\pgfpathlineto{\pgfqpoint{1.769099in}{1.638692in}}%
\pgfpathlineto{\pgfqpoint{1.793349in}{1.643596in}}%
\pgfpathlineto{\pgfqpoint{1.817600in}{1.694874in}}%
\pgfpathlineto{\pgfqpoint{1.841851in}{1.677655in}}%
\pgfpathlineto{\pgfqpoint{1.866101in}{1.761466in}}%
\pgfpathlineto{\pgfqpoint{1.890352in}{1.671465in}}%
\pgfpathlineto{\pgfqpoint{1.914603in}{1.553429in}}%
\pgfpathlineto{\pgfqpoint{1.938853in}{1.646982in}}%
\pgfpathlineto{\pgfqpoint{1.963104in}{1.780900in}}%
\pgfpathlineto{\pgfqpoint{1.987354in}{1.756235in}}%
\pgfpathlineto{\pgfqpoint{2.011605in}{1.826380in}}%
\pgfpathlineto{\pgfqpoint{2.035856in}{1.833224in}}%
\pgfpathlineto{\pgfqpoint{2.060106in}{1.939353in}}%
\pgfpathlineto{\pgfqpoint{2.084357in}{1.936861in}}%
\pgfpathlineto{\pgfqpoint{2.108607in}{2.051294in}}%
\pgfpathlineto{\pgfqpoint{2.132858in}{2.035870in}}%
\pgfpathlineto{\pgfqpoint{2.157109in}{1.998092in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.057564in}}%
\pgfpathlineto{\pgfqpoint{2.205610in}{2.101751in}}%
\pgfpathlineto{\pgfqpoint{2.229861in}{2.054992in}}%
\pgfpathlineto{\pgfqpoint{2.254111in}{2.124534in}}%
\pgfpathlineto{\pgfqpoint{2.278362in}{2.159494in}}%
\pgfpathlineto{\pgfqpoint{2.302612in}{2.149541in}}%
\pgfpathlineto{\pgfqpoint{2.326863in}{2.095815in}}%
\pgfpathlineto{\pgfqpoint{2.351114in}{2.161172in}}%
\pgfpathlineto{\pgfqpoint{2.375364in}{2.103153in}}%
\pgfpathlineto{\pgfqpoint{2.399615in}{2.121032in}}%
\pgfpathlineto{\pgfqpoint{2.423866in}{2.252183in}}%
\pgfpathlineto{\pgfqpoint{2.448116in}{2.336974in}}%
\pgfpathlineto{\pgfqpoint{2.472367in}{2.346586in}}%
\pgfpathlineto{\pgfqpoint{2.496617in}{2.272118in}}%
\pgfpathlineto{\pgfqpoint{2.520868in}{2.319182in}}%
\pgfpathlineto{\pgfqpoint{2.545119in}{2.368853in}}%
\pgfpathlineto{\pgfqpoint{2.569369in}{2.425013in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{2.346898in}}%
\pgfpathlineto{\pgfqpoint{2.617870in}{2.495289in}}%
\pgfpathlineto{\pgfqpoint{2.642121in}{2.429227in}}%
\pgfpathlineto{\pgfqpoint{2.666372in}{2.368047in}}%
\pgfpathlineto{\pgfqpoint{2.690622in}{2.429081in}}%
\pgfpathlineto{\pgfqpoint{2.714873in}{2.553047in}}%
\pgfpathlineto{\pgfqpoint{2.739124in}{2.563094in}}%
\pgfpathlineto{\pgfqpoint{2.763374in}{2.540231in}}%
\pgfpathlineto{\pgfqpoint{2.787625in}{2.524320in}}%
\pgfpathlineto{\pgfqpoint{2.811875in}{2.582340in}}%
\pgfpathlineto{\pgfqpoint{2.836126in}{2.632534in}}%
\pgfpathlineto{\pgfqpoint{2.860377in}{2.549182in}}%
\pgfpathlineto{\pgfqpoint{2.884627in}{2.526565in}}%
\pgfpathlineto{\pgfqpoint{2.908878in}{2.523746in}}%
\pgfpathlineto{\pgfqpoint{2.933128in}{2.694920in}}%
\pgfpathlineto{\pgfqpoint{2.957379in}{2.570490in}}%
\pgfpathlineto{\pgfqpoint{2.981630in}{2.602333in}}%
\pgfpathlineto{\pgfqpoint{3.005880in}{2.641180in}}%
\pgfpathlineto{\pgfqpoint{3.030131in}{2.621143in}}%
\pgfpathlineto{\pgfqpoint{3.054382in}{2.641732in}}%
\pgfpathlineto{\pgfqpoint{3.078632in}{2.615636in}}%
\pgfpathlineto{\pgfqpoint{3.102883in}{2.478535in}}%
\pgfpathlineto{\pgfqpoint{3.127133in}{2.656379in}}%
\pgfpathlineto{\pgfqpoint{3.151384in}{2.628916in}}%
\pgfpathlineto{\pgfqpoint{3.175635in}{2.638477in}}%
\pgfpathlineto{\pgfqpoint{3.199885in}{2.717355in}}%
\pgfpathlineto{\pgfqpoint{3.224136in}{2.649804in}}%
\pgfpathlineto{\pgfqpoint{3.272637in}{2.692741in}}%
\pgfpathlineto{\pgfqpoint{3.296888in}{2.648685in}}%
\pgfpathlineto{\pgfqpoint{3.321138in}{2.566044in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{2.684662in}}%
\pgfpathlineto{\pgfqpoint{3.369640in}{2.662518in}}%
\pgfpathlineto{\pgfqpoint{3.393890in}{2.654737in}}%
\pgfpathlineto{\pgfqpoint{3.418141in}{2.677244in}}%
\pgfpathlineto{\pgfqpoint{3.442391in}{2.552792in}}%
\pgfpathlineto{\pgfqpoint{3.466642in}{2.751392in}}%
\pgfpathlineto{\pgfqpoint{3.490893in}{2.623409in}}%
\pgfpathlineto{\pgfqpoint{3.515143in}{2.727098in}}%
\pgfpathlineto{\pgfqpoint{3.539394in}{2.741090in}}%
\pgfpathlineto{\pgfqpoint{3.563645in}{2.652819in}}%
\pgfpathlineto{\pgfqpoint{3.587895in}{2.782269in}}%
\pgfpathlineto{\pgfqpoint{3.612146in}{2.712967in}}%
\pgfpathlineto{\pgfqpoint{3.636396in}{2.676307in}}%
\pgfpathlineto{\pgfqpoint{3.660647in}{2.625742in}}%
\pgfpathlineto{\pgfqpoint{3.684898in}{2.745936in}}%
\pgfpathlineto{\pgfqpoint{3.709148in}{2.780903in}}%
\pgfpathlineto{\pgfqpoint{3.733399in}{2.791612in}}%
\pgfpathlineto{\pgfqpoint{3.757649in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{3.806151in}{2.807058in}}%
\pgfpathlineto{\pgfqpoint{3.830401in}{2.701088in}}%
\pgfpathlineto{\pgfqpoint{3.854652in}{2.715161in}}%
\pgfpathlineto{\pgfqpoint{3.878903in}{2.650487in}}%
\pgfpathlineto{\pgfqpoint{3.903153in}{2.765675in}}%
\pgfpathlineto{\pgfqpoint{3.927404in}{2.738162in}}%
\pgfpathlineto{\pgfqpoint{3.951654in}{2.540936in}}%
\pgfpathlineto{\pgfqpoint{3.975905in}{2.699890in}}%
\pgfpathlineto{\pgfqpoint{4.000156in}{2.724831in}}%
\pgfpathlineto{\pgfqpoint{4.024406in}{2.739724in}}%
\pgfpathlineto{\pgfqpoint{4.048657in}{2.677789in}}%
\pgfpathlineto{\pgfqpoint{4.072908in}{2.831970in}}%
\pgfpathlineto{\pgfqpoint{4.097158in}{2.780416in}}%
\pgfpathlineto{\pgfqpoint{4.121409in}{2.786461in}}%
\pgfpathlineto{\pgfqpoint{4.145659in}{2.687401in}}%
\pgfpathlineto{\pgfqpoint{4.169910in}{2.706297in}}%
\pgfpathlineto{\pgfqpoint{4.194161in}{2.845062in}}%
\pgfpathlineto{\pgfqpoint{4.218411in}{2.849987in}}%
\pgfpathlineto{\pgfqpoint{4.242662in}{2.755933in}}%
\pgfpathlineto{\pgfqpoint{4.266912in}{2.806484in}}%
\pgfpathlineto{\pgfqpoint{4.291163in}{2.743473in}}%
\pgfpathlineto{\pgfqpoint{4.315414in}{2.741068in}}%
\pgfpathlineto{\pgfqpoint{4.339664in}{2.792600in}}%
\pgfpathlineto{\pgfqpoint{4.363915in}{2.815129in}}%
\pgfpathlineto{\pgfqpoint{4.388166in}{2.791176in}}%
\pgfpathlineto{\pgfqpoint{4.412416in}{2.888594in}}%
\pgfpathlineto{\pgfqpoint{4.436667in}{2.840434in}}%
\pgfpathlineto{\pgfqpoint{4.460917in}{2.841117in}}%
\pgfpathlineto{\pgfqpoint{4.485168in}{2.855298in}}%
\pgfpathlineto{\pgfqpoint{4.509419in}{2.779269in}}%
\pgfpathlineto{\pgfqpoint{4.533669in}{2.882346in}}%
\pgfpathlineto{\pgfqpoint{4.557920in}{2.894377in}}%
\pgfpathlineto{\pgfqpoint{4.582171in}{2.877450in}}%
\pgfpathlineto{\pgfqpoint{4.606421in}{2.918381in}}%
\pgfpathlineto{\pgfqpoint{4.630672in}{2.921171in}}%
\pgfpathlineto{\pgfqpoint{4.654922in}{2.797911in}}%
\pgfpathlineto{\pgfqpoint{4.679173in}{2.876222in}}%
\pgfpathlineto{\pgfqpoint{4.703424in}{2.831200in}}%
\pgfpathlineto{\pgfqpoint{4.727674in}{2.959284in}}%
\pgfpathlineto{\pgfqpoint{4.751925in}{2.879012in}}%
\pgfpathlineto{\pgfqpoint{4.776175in}{2.868935in}}%
\pgfpathlineto{\pgfqpoint{4.800426in}{2.833692in}}%
\pgfpathlineto{\pgfqpoint{4.824677in}{2.886349in}}%
\pgfpathlineto{\pgfqpoint{4.848927in}{2.934975in}}%
\pgfpathlineto{\pgfqpoint{4.873178in}{2.947188in}}%
\pgfpathlineto{\pgfqpoint{4.897429in}{2.965147in}}%
\pgfpathlineto{\pgfqpoint{4.921679in}{2.844568in}}%
\pgfpathlineto{\pgfqpoint{4.945930in}{2.803520in}}%
\pgfpathlineto{\pgfqpoint{4.970180in}{2.709603in}}%
\pgfpathlineto{\pgfqpoint{4.994431in}{2.854477in}}%
\pgfpathlineto{\pgfqpoint{5.018682in}{2.885194in}}%
\pgfpathlineto{\pgfqpoint{5.042932in}{2.815267in}}%
\pgfpathlineto{\pgfqpoint{5.067183in}{2.905762in}}%
\pgfpathlineto{\pgfqpoint{5.091433in}{2.929991in}}%
\pgfpathlineto{\pgfqpoint{5.115684in}{2.902093in}}%
\pgfpathlineto{\pgfqpoint{5.139935in}{3.026123in}}%
\pgfpathlineto{\pgfqpoint{5.164185in}{3.002054in}}%
\pgfpathlineto{\pgfqpoint{5.188436in}{3.027962in}}%
\pgfpathlineto{\pgfqpoint{5.212687in}{2.926511in}}%
\pgfpathlineto{\pgfqpoint{5.236937in}{2.938099in}}%
\pgfpathlineto{\pgfqpoint{5.261188in}{2.934786in}}%
\pgfpathlineto{\pgfqpoint{5.285438in}{3.046909in}}%
\pgfpathlineto{\pgfqpoint{5.333940in}{3.088524in}}%
\pgfpathlineto{\pgfqpoint{5.358190in}{3.090471in}}%
\pgfpathlineto{\pgfqpoint{5.382441in}{3.111198in}}%
\pgfpathlineto{\pgfqpoint{5.406692in}{3.062079in}}%
\pgfpathlineto{\pgfqpoint{5.430942in}{3.073383in}}%
\pgfpathlineto{\pgfqpoint{5.455193in}{3.107442in}}%
\pgfpathlineto{\pgfqpoint{5.479443in}{3.064382in}}%
\pgfpathlineto{\pgfqpoint{5.503694in}{3.081789in}}%
\pgfpathlineto{\pgfqpoint{5.527945in}{3.092992in}}%
\pgfpathlineto{\pgfqpoint{5.552195in}{3.160071in}}%
\pgfpathlineto{\pgfqpoint{5.576446in}{3.168992in}}%
\pgfpathlineto{\pgfqpoint{5.600696in}{3.144000in}}%
\pgfpathlineto{\pgfqpoint{5.649198in}{3.162643in}}%
\pgfpathlineto{\pgfqpoint{5.673448in}{3.101180in}}%
\pgfpathlineto{\pgfqpoint{5.697699in}{3.129674in}}%
\pgfpathlineto{\pgfqpoint{5.721950in}{3.141973in}}%
\pgfpathlineto{\pgfqpoint{5.746200in}{3.152980in}}%
\pgfpathlineto{\pgfqpoint{5.770451in}{3.152101in}}%
\pgfpathlineto{\pgfqpoint{5.794701in}{3.158291in}}%
\pgfpathlineto{\pgfqpoint{5.818952in}{3.177783in}}%
\pgfpathlineto{\pgfqpoint{5.843203in}{3.198845in}}%
\pgfpathlineto{\pgfqpoint{5.867453in}{3.183835in}}%
\pgfpathlineto{\pgfqpoint{5.891704in}{3.196978in}}%
\pgfpathlineto{\pgfqpoint{5.915954in}{3.199114in}}%
\pgfpathlineto{\pgfqpoint{5.940205in}{3.198235in}}%
\pgfpathlineto{\pgfqpoint{5.964456in}{3.196048in}}%
\pgfpathlineto{\pgfqpoint{5.988706in}{3.170584in}}%
\pgfpathlineto{\pgfqpoint{5.988706in}{3.170584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{5.308460in}{3.228581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162833in}{1.365676in}}%
\pgfpathlineto{\pgfqpoint{1.187084in}{1.480806in}}%
\pgfpathlineto{\pgfqpoint{1.211335in}{1.576343in}}%
\pgfpathlineto{\pgfqpoint{1.235585in}{1.631129in}}%
\pgfpathlineto{\pgfqpoint{1.259836in}{1.663416in}}%
\pgfpathlineto{\pgfqpoint{1.284086in}{1.665573in}}%
\pgfpathlineto{\pgfqpoint{1.308337in}{1.678992in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{1.719219in}}%
\pgfpathlineto{\pgfqpoint{1.356838in}{1.679653in}}%
\pgfpathlineto{\pgfqpoint{1.381089in}{1.701173in}}%
\pgfpathlineto{\pgfqpoint{1.405340in}{1.733263in}}%
\pgfpathlineto{\pgfqpoint{1.429590in}{1.790904in}}%
\pgfpathlineto{\pgfqpoint{1.453841in}{1.763413in}}%
\pgfpathlineto{\pgfqpoint{1.478091in}{1.772749in}}%
\pgfpathlineto{\pgfqpoint{1.502342in}{1.793861in}}%
\pgfpathlineto{\pgfqpoint{1.526593in}{1.740332in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{1.787562in}}%
\pgfpathlineto{\pgfqpoint{1.575094in}{1.705582in}}%
\pgfpathlineto{\pgfqpoint{1.599344in}{1.750866in}}%
\pgfpathlineto{\pgfqpoint{1.623595in}{1.722699in}}%
\pgfpathlineto{\pgfqpoint{1.647846in}{1.770831in}}%
\pgfpathlineto{\pgfqpoint{1.672096in}{1.765709in}}%
\pgfpathlineto{\pgfqpoint{1.696347in}{1.745860in}}%
\pgfpathlineto{\pgfqpoint{1.720598in}{1.782084in}}%
\pgfpathlineto{\pgfqpoint{1.744848in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{1.769099in}{1.811051in}}%
\pgfpathlineto{\pgfqpoint{1.817600in}{1.759882in}}%
\pgfpathlineto{\pgfqpoint{1.841851in}{1.780007in}}%
\pgfpathlineto{\pgfqpoint{1.866101in}{1.806263in}}%
\pgfpathlineto{\pgfqpoint{1.890352in}{1.818090in}}%
\pgfpathlineto{\pgfqpoint{1.914603in}{1.784576in}}%
\pgfpathlineto{\pgfqpoint{1.938853in}{1.791994in}}%
\pgfpathlineto{\pgfqpoint{1.963104in}{1.705067in}}%
\pgfpathlineto{\pgfqpoint{1.987354in}{1.801584in}}%
\pgfpathlineto{\pgfqpoint{2.011605in}{1.750626in}}%
\pgfpathlineto{\pgfqpoint{2.035856in}{1.821679in}}%
\pgfpathlineto{\pgfqpoint{2.060106in}{1.856341in}}%
\pgfpathlineto{\pgfqpoint{2.084357in}{1.785346in}}%
\pgfpathlineto{\pgfqpoint{2.108607in}{1.791013in}}%
\pgfpathlineto{\pgfqpoint{2.132858in}{1.835694in}}%
\pgfpathlineto{\pgfqpoint{2.157109in}{1.850290in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{1.835011in}}%
\pgfpathlineto{\pgfqpoint{2.205610in}{1.751665in}}%
\pgfpathlineto{\pgfqpoint{2.229861in}{1.801940in}}%
\pgfpathlineto{\pgfqpoint{2.254111in}{1.777762in}}%
\pgfpathlineto{\pgfqpoint{2.278362in}{1.842232in}}%
\pgfpathlineto{\pgfqpoint{2.302612in}{1.801083in}}%
\pgfpathlineto{\pgfqpoint{2.326863in}{1.750539in}}%
\pgfpathlineto{\pgfqpoint{2.351114in}{1.775677in}}%
\pgfpathlineto{\pgfqpoint{2.375364in}{1.809111in}}%
\pgfpathlineto{\pgfqpoint{2.399615in}{1.781561in}}%
\pgfpathlineto{\pgfqpoint{2.423866in}{1.798518in}}%
\pgfpathlineto{\pgfqpoint{2.448116in}{1.728577in}}%
\pgfpathlineto{\pgfqpoint{2.472367in}{1.853326in}}%
\pgfpathlineto{\pgfqpoint{2.496617in}{1.832548in}}%
\pgfpathlineto{\pgfqpoint{2.520868in}{1.795801in}}%
\pgfpathlineto{\pgfqpoint{2.545119in}{1.805870in}}%
\pgfpathlineto{\pgfqpoint{2.569369in}{1.861572in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{1.814836in}}%
\pgfpathlineto{\pgfqpoint{2.617870in}{1.822769in}}%
\pgfpathlineto{\pgfqpoint{2.642121in}{1.838709in}}%
\pgfpathlineto{\pgfqpoint{2.666372in}{1.862604in}}%
\pgfpathlineto{\pgfqpoint{2.690622in}{1.793251in}}%
\pgfpathlineto{\pgfqpoint{2.714873in}{1.831778in}}%
\pgfpathlineto{\pgfqpoint{2.739124in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{2.763374in}{1.739859in}}%
\pgfpathlineto{\pgfqpoint{2.787625in}{1.838462in}}%
\pgfpathlineto{\pgfqpoint{2.811875in}{1.839254in}}%
\pgfpathlineto{\pgfqpoint{2.836126in}{1.811494in}}%
\pgfpathlineto{\pgfqpoint{2.860377in}{1.824992in}}%
\pgfpathlineto{\pgfqpoint{2.884627in}{1.781118in}}%
\pgfpathlineto{\pgfqpoint{2.908878in}{1.853246in}}%
\pgfpathlineto{\pgfqpoint{2.933128in}{1.801606in}}%
\pgfpathlineto{\pgfqpoint{2.957379in}{1.804977in}}%
\pgfpathlineto{\pgfqpoint{2.981630in}{1.720483in}}%
\pgfpathlineto{\pgfqpoint{3.005880in}{1.789255in}}%
\pgfpathlineto{\pgfqpoint{3.030131in}{1.779622in}}%
\pgfpathlineto{\pgfqpoint{3.054382in}{1.782193in}}%
\pgfpathlineto{\pgfqpoint{3.078632in}{1.802427in}}%
\pgfpathlineto{\pgfqpoint{3.102883in}{1.813354in}}%
\pgfpathlineto{\pgfqpoint{3.127133in}{1.821105in}}%
\pgfpathlineto{\pgfqpoint{3.151384in}{1.812889in}}%
\pgfpathlineto{\pgfqpoint{3.175635in}{1.849548in}}%
\pgfpathlineto{\pgfqpoint{3.199885in}{1.812642in}}%
\pgfpathlineto{\pgfqpoint{3.224136in}{1.798787in}}%
\pgfpathlineto{\pgfqpoint{3.248387in}{1.832875in}}%
\pgfpathlineto{\pgfqpoint{3.272637in}{1.839995in}}%
\pgfpathlineto{\pgfqpoint{3.296888in}{1.852811in}}%
\pgfpathlineto{\pgfqpoint{3.321138in}{1.789393in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{1.804105in}}%
\pgfpathlineto{\pgfqpoint{3.369640in}{1.840736in}}%
\pgfpathlineto{\pgfqpoint{3.393890in}{1.811901in}}%
\pgfpathlineto{\pgfqpoint{3.418141in}{1.777725in}}%
\pgfpathlineto{\pgfqpoint{3.442391in}{1.835287in}}%
\pgfpathlineto{\pgfqpoint{3.466642in}{1.825755in}}%
\pgfpathlineto{\pgfqpoint{3.490893in}{1.881421in}}%
\pgfpathlineto{\pgfqpoint{3.515143in}{1.782847in}}%
\pgfpathlineto{\pgfqpoint{3.539394in}{1.841855in}}%
\pgfpathlineto{\pgfqpoint{3.563645in}{1.825617in}}%
\pgfpathlineto{\pgfqpoint{3.587895in}{1.845306in}}%
\pgfpathlineto{\pgfqpoint{3.612146in}{1.782847in}}%
\pgfpathlineto{\pgfqpoint{3.636396in}{1.856799in}}%
\pgfpathlineto{\pgfqpoint{3.660647in}{1.803415in}}%
\pgfpathlineto{\pgfqpoint{3.684898in}{1.845168in}}%
\pgfpathlineto{\pgfqpoint{3.709148in}{1.827433in}}%
\pgfpathlineto{\pgfqpoint{3.733399in}{1.813819in}}%
\pgfpathlineto{\pgfqpoint{3.757649in}{1.831480in}}%
\pgfpathlineto{\pgfqpoint{3.781900in}{1.811712in}}%
\pgfpathlineto{\pgfqpoint{3.806151in}{1.850515in}}%
\pgfpathlineto{\pgfqpoint{3.830401in}{1.834568in}}%
\pgfpathlineto{\pgfqpoint{3.854652in}{1.789342in}}%
\pgfpathlineto{\pgfqpoint{3.878903in}{1.825922in}}%
\pgfpathlineto{\pgfqpoint{3.903153in}{1.837445in}}%
\pgfpathlineto{\pgfqpoint{3.927404in}{1.873037in}}%
\pgfpathlineto{\pgfqpoint{3.951654in}{1.813404in}}%
\pgfpathlineto{\pgfqpoint{3.975905in}{1.851990in}}%
\pgfpathlineto{\pgfqpoint{4.000156in}{1.844870in}}%
\pgfpathlineto{\pgfqpoint{4.024406in}{1.852389in}}%
\pgfpathlineto{\pgfqpoint{4.048657in}{1.804156in}}%
\pgfpathlineto{\pgfqpoint{4.072908in}{1.788659in}}%
\pgfpathlineto{\pgfqpoint{4.097158in}{1.844347in}}%
\pgfpathlineto{\pgfqpoint{4.121409in}{1.853799in}}%
\pgfpathlineto{\pgfqpoint{4.145659in}{1.820633in}}%
\pgfpathlineto{\pgfqpoint{4.169910in}{1.865764in}}%
\pgfpathlineto{\pgfqpoint{4.194161in}{1.812140in}}%
\pgfpathlineto{\pgfqpoint{4.218411in}{1.872325in}}%
\pgfpathlineto{\pgfqpoint{4.242662in}{1.821265in}}%
\pgfpathlineto{\pgfqpoint{4.266912in}{1.812177in}}%
\pgfpathlineto{\pgfqpoint{4.291163in}{1.847907in}}%
\pgfpathlineto{\pgfqpoint{4.315414in}{1.877832in}}%
\pgfpathlineto{\pgfqpoint{4.339664in}{1.847086in}}%
\pgfpathlineto{\pgfqpoint{4.363915in}{1.885990in}}%
\pgfpathlineto{\pgfqpoint{4.388166in}{1.851953in}}%
\pgfpathlineto{\pgfqpoint{4.412416in}{1.872245in}}%
\pgfpathlineto{\pgfqpoint{4.436667in}{1.852941in}}%
\pgfpathlineto{\pgfqpoint{4.460917in}{1.817211in}}%
\pgfpathlineto{\pgfqpoint{4.485168in}{1.858753in}}%
\pgfpathlineto{\pgfqpoint{4.509419in}{1.859981in}}%
\pgfpathlineto{\pgfqpoint{4.533669in}{1.828247in}}%
\pgfpathlineto{\pgfqpoint{4.557920in}{1.863926in}}%
\pgfpathlineto{\pgfqpoint{4.582171in}{1.829831in}}%
\pgfpathlineto{\pgfqpoint{4.606421in}{1.836813in}}%
\pgfpathlineto{\pgfqpoint{4.630672in}{1.872797in}}%
\pgfpathlineto{\pgfqpoint{4.654922in}{1.900259in}}%
\pgfpathlineto{\pgfqpoint{4.679173in}{1.882489in}}%
\pgfpathlineto{\pgfqpoint{4.703424in}{1.803277in}}%
\pgfpathlineto{\pgfqpoint{4.727674in}{1.885228in}}%
\pgfpathlineto{\pgfqpoint{4.751925in}{1.862851in}}%
\pgfpathlineto{\pgfqpoint{4.776175in}{1.845407in}}%
\pgfpathlineto{\pgfqpoint{4.800426in}{1.836987in}}%
\pgfpathlineto{\pgfqpoint{4.824677in}{1.849490in}}%
\pgfpathlineto{\pgfqpoint{4.848927in}{1.843141in}}%
\pgfpathlineto{\pgfqpoint{4.873178in}{1.871337in}}%
\pgfpathlineto{\pgfqpoint{4.897429in}{1.849599in}}%
\pgfpathlineto{\pgfqpoint{4.921679in}{1.863403in}}%
\pgfpathlineto{\pgfqpoint{4.945930in}{1.786603in}}%
\pgfpathlineto{\pgfqpoint{4.970180in}{1.873393in}}%
\pgfpathlineto{\pgfqpoint{4.994431in}{1.828654in}}%
\pgfpathlineto{\pgfqpoint{5.018682in}{1.836544in}}%
\pgfpathlineto{\pgfqpoint{5.042932in}{1.845683in}}%
\pgfpathlineto{\pgfqpoint{5.067183in}{1.896837in}}%
\pgfpathlineto{\pgfqpoint{5.091433in}{1.855157in}}%
\pgfpathlineto{\pgfqpoint{5.115684in}{1.860003in}}%
\pgfpathlineto{\pgfqpoint{5.139935in}{1.889747in}}%
\pgfpathlineto{\pgfqpoint{5.164185in}{1.885090in}}%
\pgfpathlineto{\pgfqpoint{5.188436in}{1.842073in}}%
\pgfpathlineto{\pgfqpoint{5.212687in}{1.864006in}}%
\pgfpathlineto{\pgfqpoint{5.236937in}{1.894258in}}%
\pgfpathlineto{\pgfqpoint{5.261188in}{1.865590in}}%
\pgfpathlineto{\pgfqpoint{5.285438in}{1.841223in}}%
\pgfpathlineto{\pgfqpoint{5.309689in}{1.852004in}}%
\pgfpathlineto{\pgfqpoint{5.333940in}{1.874076in}}%
\pgfpathlineto{\pgfqpoint{5.358190in}{1.864166in}}%
\pgfpathlineto{\pgfqpoint{5.382441in}{1.834786in}}%
\pgfpathlineto{\pgfqpoint{5.406692in}{1.871373in}}%
\pgfpathlineto{\pgfqpoint{5.430942in}{1.870850in}}%
\pgfpathlineto{\pgfqpoint{5.455193in}{1.848531in}}%
\pgfpathlineto{\pgfqpoint{5.479443in}{1.857075in}}%
\pgfpathlineto{\pgfqpoint{5.503694in}{1.817756in}}%
\pgfpathlineto{\pgfqpoint{5.527945in}{1.854612in}}%
\pgfpathlineto{\pgfqpoint{5.552195in}{1.843686in}}%
\pgfpathlineto{\pgfqpoint{5.576446in}{1.836704in}}%
\pgfpathlineto{\pgfqpoint{5.600696in}{1.843656in}}%
\pgfpathlineto{\pgfqpoint{5.624947in}{1.855266in}}%
\pgfpathlineto{\pgfqpoint{5.649198in}{1.846119in}}%
\pgfpathlineto{\pgfqpoint{5.673448in}{1.830463in}}%
\pgfpathlineto{\pgfqpoint{5.697699in}{1.850747in}}%
\pgfpathlineto{\pgfqpoint{5.721950in}{1.833362in}}%
\pgfpathlineto{\pgfqpoint{5.770451in}{1.838840in}}%
\pgfpathlineto{\pgfqpoint{5.794701in}{1.828240in}}%
\pgfpathlineto{\pgfqpoint{5.818952in}{1.838760in}}%
\pgfpathlineto{\pgfqpoint{5.843203in}{1.798504in}}%
\pgfpathlineto{\pgfqpoint{5.867453in}{1.838513in}}%
\pgfpathlineto{\pgfqpoint{5.891704in}{1.831364in}}%
\pgfpathlineto{\pgfqpoint{5.915954in}{1.829090in}}%
\pgfpathlineto{\pgfqpoint{5.940205in}{1.837198in}}%
\pgfpathlineto{\pgfqpoint{5.964456in}{1.824273in}}%
\pgfpathlineto{\pgfqpoint{5.988706in}{1.833115in}}%
\pgfpathlineto{\pgfqpoint{5.988706in}{1.833115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{5.308460in}{3.228581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.162833in}{1.568867in}}%
\pgfpathlineto{\pgfqpoint{1.187084in}{1.728133in}}%
\pgfpathlineto{\pgfqpoint{1.211335in}{1.944998in}}%
\pgfpathlineto{\pgfqpoint{1.235585in}{2.016487in}}%
\pgfpathlineto{\pgfqpoint{1.259836in}{1.992723in}}%
\pgfpathlineto{\pgfqpoint{1.284086in}{2.069501in}}%
\pgfpathlineto{\pgfqpoint{1.308337in}{2.196270in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{2.167144in}}%
\pgfpathlineto{\pgfqpoint{1.356838in}{2.179953in}}%
\pgfpathlineto{\pgfqpoint{1.381089in}{2.179764in}}%
\pgfpathlineto{\pgfqpoint{1.405340in}{2.160380in}}%
\pgfpathlineto{\pgfqpoint{1.429590in}{2.244104in}}%
\pgfpathlineto{\pgfqpoint{1.453841in}{2.349325in}}%
\pgfpathlineto{\pgfqpoint{1.478091in}{2.378836in}}%
\pgfpathlineto{\pgfqpoint{1.502342in}{2.476704in}}%
\pgfpathlineto{\pgfqpoint{1.526593in}{2.480918in}}%
\pgfpathlineto{\pgfqpoint{1.550843in}{2.355217in}}%
\pgfpathlineto{\pgfqpoint{1.575094in}{2.427585in}}%
\pgfpathlineto{\pgfqpoint{1.599344in}{2.489048in}}%
\pgfpathlineto{\pgfqpoint{1.623595in}{2.505046in}}%
\pgfpathlineto{\pgfqpoint{1.647846in}{2.529965in}}%
\pgfpathlineto{\pgfqpoint{1.672096in}{2.538749in}}%
\pgfpathlineto{\pgfqpoint{1.696347in}{2.611945in}}%
\pgfpathlineto{\pgfqpoint{1.720598in}{2.671330in}}%
\pgfpathlineto{\pgfqpoint{1.744848in}{2.555204in}}%
\pgfpathlineto{\pgfqpoint{1.769099in}{2.680826in}}%
\pgfpathlineto{\pgfqpoint{1.793349in}{2.530837in}}%
\pgfpathlineto{\pgfqpoint{1.817600in}{2.645648in}}%
\pgfpathlineto{\pgfqpoint{1.841851in}{2.660019in}}%
\pgfpathlineto{\pgfqpoint{1.866101in}{2.670233in}}%
\pgfpathlineto{\pgfqpoint{1.890352in}{2.569604in}}%
\pgfpathlineto{\pgfqpoint{1.914603in}{2.695451in}}%
\pgfpathlineto{\pgfqpoint{1.938853in}{2.608618in}}%
\pgfpathlineto{\pgfqpoint{1.963104in}{2.683267in}}%
\pgfpathlineto{\pgfqpoint{1.987354in}{2.663164in}}%
\pgfpathlineto{\pgfqpoint{2.011605in}{2.755744in}}%
\pgfpathlineto{\pgfqpoint{2.035856in}{2.792847in}}%
\pgfpathlineto{\pgfqpoint{2.060106in}{2.655202in}}%
\pgfpathlineto{\pgfqpoint{2.084357in}{2.669376in}}%
\pgfpathlineto{\pgfqpoint{2.108607in}{2.759544in}}%
\pgfpathlineto{\pgfqpoint{2.132858in}{2.750244in}}%
\pgfpathlineto{\pgfqpoint{2.157109in}{2.655805in}}%
\pgfpathlineto{\pgfqpoint{2.181359in}{2.630144in}}%
\pgfpathlineto{\pgfqpoint{2.205610in}{2.672340in}}%
\pgfpathlineto{\pgfqpoint{2.229861in}{2.720697in}}%
\pgfpathlineto{\pgfqpoint{2.254111in}{2.780525in}}%
\pgfpathlineto{\pgfqpoint{2.278362in}{2.793029in}}%
\pgfpathlineto{\pgfqpoint{2.302612in}{2.701452in}}%
\pgfpathlineto{\pgfqpoint{2.326863in}{2.722746in}}%
\pgfpathlineto{\pgfqpoint{2.351114in}{2.769214in}}%
\pgfpathlineto{\pgfqpoint{2.375364in}{2.603445in}}%
\pgfpathlineto{\pgfqpoint{2.399615in}{2.671461in}}%
\pgfpathlineto{\pgfqpoint{2.423866in}{2.770165in}}%
\pgfpathlineto{\pgfqpoint{2.448116in}{2.809739in}}%
\pgfpathlineto{\pgfqpoint{2.472367in}{2.750731in}}%
\pgfpathlineto{\pgfqpoint{2.496617in}{2.767165in}}%
\pgfpathlineto{\pgfqpoint{2.520868in}{2.735583in}}%
\pgfpathlineto{\pgfqpoint{2.545119in}{2.728660in}}%
\pgfpathlineto{\pgfqpoint{2.569369in}{2.755003in}}%
\pgfpathlineto{\pgfqpoint{2.593620in}{2.660622in}}%
\pgfpathlineto{\pgfqpoint{2.617870in}{2.785284in}}%
\pgfpathlineto{\pgfqpoint{2.642121in}{2.679402in}}%
\pgfpathlineto{\pgfqpoint{2.666372in}{2.764063in}}%
\pgfpathlineto{\pgfqpoint{2.690622in}{2.754807in}}%
\pgfpathlineto{\pgfqpoint{2.714873in}{2.793995in}}%
\pgfpathlineto{\pgfqpoint{2.739124in}{2.781506in}}%
\pgfpathlineto{\pgfqpoint{2.763374in}{2.811787in}}%
\pgfpathlineto{\pgfqpoint{2.787625in}{2.798201in}}%
\pgfpathlineto{\pgfqpoint{2.811875in}{2.828301in}}%
\pgfpathlineto{\pgfqpoint{2.836126in}{2.746430in}}%
\pgfpathlineto{\pgfqpoint{2.860377in}{2.754785in}}%
\pgfpathlineto{\pgfqpoint{2.884627in}{2.784877in}}%
\pgfpathlineto{\pgfqpoint{2.908878in}{2.674585in}}%
\pgfpathlineto{\pgfqpoint{2.933128in}{2.837034in}}%
\pgfpathlineto{\pgfqpoint{2.957379in}{2.776493in}}%
\pgfpathlineto{\pgfqpoint{2.981630in}{2.747171in}}%
\pgfpathlineto{\pgfqpoint{3.005880in}{2.825700in}}%
\pgfpathlineto{\pgfqpoint{3.030131in}{2.809194in}}%
\pgfpathlineto{\pgfqpoint{3.054382in}{2.753143in}}%
\pgfpathlineto{\pgfqpoint{3.078632in}{2.799996in}}%
\pgfpathlineto{\pgfqpoint{3.102883in}{2.851273in}}%
\pgfpathlineto{\pgfqpoint{3.127133in}{2.824087in}}%
\pgfpathlineto{\pgfqpoint{3.151384in}{2.748864in}}%
\pgfpathlineto{\pgfqpoint{3.199885in}{2.885914in}}%
\pgfpathlineto{\pgfqpoint{3.224136in}{2.815565in}}%
\pgfpathlineto{\pgfqpoint{3.248387in}{2.878714in}}%
\pgfpathlineto{\pgfqpoint{3.272637in}{2.816938in}}%
\pgfpathlineto{\pgfqpoint{3.296888in}{2.811867in}}%
\pgfpathlineto{\pgfqpoint{3.321138in}{2.847132in}}%
\pgfpathlineto{\pgfqpoint{3.345389in}{2.775542in}}%
\pgfpathlineto{\pgfqpoint{3.369640in}{2.843086in}}%
\pgfpathlineto{\pgfqpoint{3.393890in}{2.794656in}}%
\pgfpathlineto{\pgfqpoint{3.418141in}{2.771793in}}%
\pgfpathlineto{\pgfqpoint{3.442391in}{2.763322in}}%
\pgfpathlineto{\pgfqpoint{3.466642in}{2.820854in}}%
\pgfpathlineto{\pgfqpoint{3.490893in}{2.777808in}}%
\pgfpathlineto{\pgfqpoint{3.515143in}{2.865978in}}%
\pgfpathlineto{\pgfqpoint{3.539394in}{2.854230in}}%
\pgfpathlineto{\pgfqpoint{3.563645in}{2.829151in}}%
\pgfpathlineto{\pgfqpoint{3.587895in}{2.925777in}}%
\pgfpathlineto{\pgfqpoint{3.612146in}{2.799110in}}%
\pgfpathlineto{\pgfqpoint{3.636396in}{2.800374in}}%
\pgfpathlineto{\pgfqpoint{3.660647in}{2.732227in}}%
\pgfpathlineto{\pgfqpoint{3.684898in}{2.860929in}}%
\pgfpathlineto{\pgfqpoint{3.709148in}{2.936973in}}%
\pgfpathlineto{\pgfqpoint{3.733399in}{2.907535in}}%
\pgfpathlineto{\pgfqpoint{3.757649in}{2.816742in}}%
\pgfpathlineto{\pgfqpoint{3.781900in}{2.858691in}}%
\pgfpathlineto{\pgfqpoint{3.806151in}{2.922682in}}%
\pgfpathlineto{\pgfqpoint{3.830401in}{2.829863in}}%
\pgfpathlineto{\pgfqpoint{3.854652in}{2.951402in}}%
\pgfpathlineto{\pgfqpoint{3.878903in}{2.855407in}}%
\pgfpathlineto{\pgfqpoint{3.903153in}{2.893084in}}%
\pgfpathlineto{\pgfqpoint{3.927404in}{2.864452in}}%
\pgfpathlineto{\pgfqpoint{3.975905in}{2.926293in}}%
\pgfpathlineto{\pgfqpoint{4.000156in}{2.940540in}}%
\pgfpathlineto{\pgfqpoint{4.024406in}{2.844212in}}%
\pgfpathlineto{\pgfqpoint{4.048657in}{2.838973in}}%
\pgfpathlineto{\pgfqpoint{4.072908in}{2.981654in}}%
\pgfpathlineto{\pgfqpoint{4.097158in}{2.942124in}}%
\pgfpathlineto{\pgfqpoint{4.121409in}{2.864990in}}%
\pgfpathlineto{\pgfqpoint{4.145659in}{2.914676in}}%
\pgfpathlineto{\pgfqpoint{4.169910in}{2.822721in}}%
\pgfpathlineto{\pgfqpoint{4.194161in}{2.992747in}}%
\pgfpathlineto{\pgfqpoint{4.218411in}{3.000252in}}%
\pgfpathlineto{\pgfqpoint{4.242662in}{2.872328in}}%
\pgfpathlineto{\pgfqpoint{4.266912in}{2.903459in}}%
\pgfpathlineto{\pgfqpoint{4.291163in}{2.929090in}}%
\pgfpathlineto{\pgfqpoint{4.315414in}{2.930209in}}%
\pgfpathlineto{\pgfqpoint{4.339664in}{2.981080in}}%
\pgfpathlineto{\pgfqpoint{4.363915in}{2.938368in}}%
\pgfpathlineto{\pgfqpoint{4.388166in}{2.930427in}}%
\pgfpathlineto{\pgfqpoint{4.412416in}{3.003812in}}%
\pgfpathlineto{\pgfqpoint{4.436667in}{2.971308in}}%
\pgfpathlineto{\pgfqpoint{4.460917in}{2.973531in}}%
\pgfpathlineto{\pgfqpoint{4.485168in}{2.997651in}}%
\pgfpathlineto{\pgfqpoint{4.509419in}{2.993053in}}%
\pgfpathlineto{\pgfqpoint{4.533669in}{3.033498in}}%
\pgfpathlineto{\pgfqpoint{4.557920in}{3.044882in}}%
\pgfpathlineto{\pgfqpoint{4.582171in}{2.959299in}}%
\pgfpathlineto{\pgfqpoint{4.606421in}{3.072918in}}%
\pgfpathlineto{\pgfqpoint{4.630672in}{2.962764in}}%
\pgfpathlineto{\pgfqpoint{4.654922in}{3.008084in}}%
\pgfpathlineto{\pgfqpoint{4.679173in}{2.962764in}}%
\pgfpathlineto{\pgfqpoint{4.703424in}{2.963694in}}%
\pgfpathlineto{\pgfqpoint{4.727674in}{3.029139in}}%
\pgfpathlineto{\pgfqpoint{4.751925in}{2.927666in}}%
\pgfpathlineto{\pgfqpoint{4.776175in}{2.980542in}}%
\pgfpathlineto{\pgfqpoint{4.800426in}{3.050055in}}%
\pgfpathlineto{\pgfqpoint{4.824677in}{2.985933in}}%
\pgfpathlineto{\pgfqpoint{4.848927in}{3.038692in}}%
\pgfpathlineto{\pgfqpoint{4.873178in}{3.033272in}}%
\pgfpathlineto{\pgfqpoint{4.897429in}{3.061991in}}%
\pgfpathlineto{\pgfqpoint{4.921679in}{2.977309in}}%
\pgfpathlineto{\pgfqpoint{4.945930in}{2.901730in}}%
\pgfpathlineto{\pgfqpoint{4.970180in}{3.054516in}}%
\pgfpathlineto{\pgfqpoint{4.994431in}{3.035437in}}%
\pgfpathlineto{\pgfqpoint{5.018682in}{2.991076in}}%
\pgfpathlineto{\pgfqpoint{5.042932in}{3.019062in}}%
\pgfpathlineto{\pgfqpoint{5.067183in}{3.053862in}}%
\pgfpathlineto{\pgfqpoint{5.115684in}{3.094496in}}%
\pgfpathlineto{\pgfqpoint{5.139935in}{3.112077in}}%
\pgfpathlineto{\pgfqpoint{5.164185in}{3.071712in}}%
\pgfpathlineto{\pgfqpoint{5.188436in}{3.167249in}}%
\pgfpathlineto{\pgfqpoint{5.212687in}{3.081571in}}%
\pgfpathlineto{\pgfqpoint{5.236937in}{3.097511in}}%
\pgfpathlineto{\pgfqpoint{5.261188in}{3.078730in}}%
\pgfpathlineto{\pgfqpoint{5.285438in}{3.141857in}}%
\pgfpathlineto{\pgfqpoint{5.309689in}{3.189727in}}%
\pgfpathlineto{\pgfqpoint{5.333940in}{3.196542in}}%
\pgfpathlineto{\pgfqpoint{5.358190in}{3.206459in}}%
\pgfpathlineto{\pgfqpoint{5.382441in}{3.237423in}}%
\pgfpathlineto{\pgfqpoint{5.406692in}{3.193832in}}%
\pgfpathlineto{\pgfqpoint{5.430942in}{3.195721in}}%
\pgfpathlineto{\pgfqpoint{5.455193in}{3.210840in}}%
\pgfpathlineto{\pgfqpoint{5.479443in}{3.215300in}}%
\pgfpathlineto{\pgfqpoint{5.503694in}{3.239610in}}%
\pgfpathlineto{\pgfqpoint{5.527945in}{3.219434in}}%
\pgfpathlineto{\pgfqpoint{5.552195in}{3.295384in}}%
\pgfpathlineto{\pgfqpoint{5.576446in}{3.282844in}}%
\pgfpathlineto{\pgfqpoint{5.600696in}{3.299111in}}%
\pgfpathlineto{\pgfqpoint{5.624947in}{3.269157in}}%
\pgfpathlineto{\pgfqpoint{5.649198in}{3.272172in}}%
\pgfpathlineto{\pgfqpoint{5.673448in}{3.270443in}}%
\pgfpathlineto{\pgfqpoint{5.697699in}{3.254016in}}%
\pgfpathlineto{\pgfqpoint{5.721950in}{3.291526in}}%
\pgfpathlineto{\pgfqpoint{5.746200in}{3.283477in}}%
\pgfpathlineto{\pgfqpoint{5.770451in}{3.293306in}}%
\pgfpathlineto{\pgfqpoint{5.794701in}{3.293829in}}%
\pgfpathlineto{\pgfqpoint{5.818952in}{3.304233in}}%
\pgfpathlineto{\pgfqpoint{5.843203in}{3.307931in}}%
\pgfpathlineto{\pgfqpoint{5.867453in}{3.303136in}}%
\pgfpathlineto{\pgfqpoint{5.891704in}{3.310859in}}%
\pgfpathlineto{\pgfqpoint{5.915954in}{3.311404in}}%
\pgfpathlineto{\pgfqpoint{5.940205in}{3.321539in}}%
\pgfpathlineto{\pgfqpoint{5.964456in}{3.322331in}}%
\pgfpathlineto{\pgfqpoint{5.988706in}{3.312857in}}%
\pgfpathlineto{\pgfqpoint{5.988706in}{3.312857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{4.078056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.230000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{6.230000in}{4.078056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{6.230000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{4.078056in}}%
\pgfpathlineto{\pgfqpoint{6.230000in}{4.078056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041981in}{4.203479in}}%
\pgfpathlineto{\pgfqpoint{5.268453in}{4.203479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.315675in}{4.203479in}}{\pgfqpoint{5.315675in}{4.250701in}}%
\pgfpathlineto{\pgfqpoint{5.315675in}{4.558494in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.315675in}{4.605716in}}{\pgfqpoint{5.268453in}{4.605716in}}%
\pgfpathlineto{\pgfqpoint{2.041981in}{4.605716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.994759in}{4.605716in}}{\pgfqpoint{1.994759in}{4.558494in}}%
\pgfpathlineto{\pgfqpoint{1.994759in}{4.250701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.994759in}{4.203479in}}{\pgfqpoint{2.041981in}{4.203479in}}%
\pgfpathlineto{\pgfqpoint{2.041981in}{4.203479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089203in}{4.427244in}}%
\pgfpathlineto{\pgfqpoint{2.325314in}{4.427244in}}%
\pgfpathlineto{\pgfqpoint{2.561426in}{4.427244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750314in,y=4.344605in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont Clean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772878in}{4.427244in}}%
\pgfpathlineto{\pgfqpoint{4.008989in}{4.427244in}}%
\pgfpathlineto{\pgfqpoint{4.245100in}{4.427244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.433989in,y=4.344605in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont PGD-20}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/CO_N-FGSM_long_schedule_18_lin_err.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{6.096181in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{6.096181in}{3.885556in}}%
\pgfpathlineto{\pgfqpoint{1.074434in}{3.885556in}}%
\pgfpathlineto{\pgfqpoint{1.074434in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{5.021747in}{3.036081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.302695in}{0.987479in}}{\pgfqpoint{5.867919in}{3.747552in}}{%
\pgfpathmoveto{\pgfqpoint{1.302695in}{2.687449in}}%
\pgfpathlineto{\pgfqpoint{1.302695in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.325636in}{1.939316in}}%
\pgfpathlineto{\pgfqpoint{1.348576in}{2.029704in}}%
\pgfpathlineto{\pgfqpoint{1.371517in}{2.039673in}}%
\pgfpathlineto{\pgfqpoint{1.394458in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{2.178223in}}%
\pgfpathlineto{\pgfqpoint{1.440340in}{2.204299in}}%
\pgfpathlineto{\pgfqpoint{1.463281in}{2.213983in}}%
\pgfpathlineto{\pgfqpoint{1.486221in}{2.227282in}}%
\pgfpathlineto{\pgfqpoint{1.509162in}{2.191323in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.235264in}}%
\pgfpathlineto{\pgfqpoint{1.555044in}{2.272113in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{2.288642in}}%
\pgfpathlineto{\pgfqpoint{1.600926in}{2.267365in}}%
\pgfpathlineto{\pgfqpoint{1.623866in}{2.282759in}}%
\pgfpathlineto{\pgfqpoint{1.646807in}{2.277588in}}%
\pgfpathlineto{\pgfqpoint{1.669748in}{2.308120in}}%
\pgfpathlineto{\pgfqpoint{1.692689in}{2.301786in}}%
\pgfpathlineto{\pgfqpoint{1.715630in}{2.311536in}}%
\pgfpathlineto{\pgfqpoint{1.738571in}{2.278493in}}%
\pgfpathlineto{\pgfqpoint{1.761511in}{2.273769in}}%
\pgfpathlineto{\pgfqpoint{1.784452in}{2.281427in}}%
\pgfpathlineto{\pgfqpoint{1.807393in}{2.271674in}}%
\pgfpathlineto{\pgfqpoint{1.830334in}{1.975284in}}%
\pgfpathlineto{\pgfqpoint{1.853275in}{2.255529in}}%
\pgfpathlineto{\pgfqpoint{1.876216in}{2.152840in}}%
\pgfpathlineto{\pgfqpoint{1.899156in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.922097in}{2.276442in}}%
\pgfpathlineto{\pgfqpoint{1.945038in}{2.177298in}}%
\pgfpathlineto{\pgfqpoint{1.967979in}{2.264609in}}%
\pgfpathlineto{\pgfqpoint{1.990920in}{2.240853in}}%
\pgfpathlineto{\pgfqpoint{2.013860in}{2.235758in}}%
\pgfpathlineto{\pgfqpoint{2.036801in}{2.243529in}}%
\pgfpathlineto{\pgfqpoint{2.059742in}{2.284673in}}%
\pgfpathlineto{\pgfqpoint{2.082683in}{2.290344in}}%
\pgfpathlineto{\pgfqpoint{2.105624in}{2.267489in}}%
\pgfpathlineto{\pgfqpoint{2.128565in}{2.289193in}}%
\pgfpathlineto{\pgfqpoint{2.151505in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{2.174446in}{2.300253in}}%
\pgfpathlineto{\pgfqpoint{2.197387in}{2.213253in}}%
\pgfpathlineto{\pgfqpoint{2.220328in}{2.309758in}}%
\pgfpathlineto{\pgfqpoint{2.243269in}{2.298769in}}%
\pgfpathlineto{\pgfqpoint{2.266210in}{2.338727in}}%
\pgfpathlineto{\pgfqpoint{2.289150in}{2.356135in}}%
\pgfpathlineto{\pgfqpoint{2.312091in}{2.311526in}}%
\pgfpathlineto{\pgfqpoint{2.335032in}{2.339121in}}%
\pgfpathlineto{\pgfqpoint{2.357973in}{2.332195in}}%
\pgfpathlineto{\pgfqpoint{2.380914in}{2.365165in}}%
\pgfpathlineto{\pgfqpoint{2.403855in}{2.300316in}}%
\pgfpathlineto{\pgfqpoint{2.426795in}{2.341039in}}%
\pgfpathlineto{\pgfqpoint{2.449736in}{2.381281in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{2.379788in}}%
\pgfpathlineto{\pgfqpoint{2.495618in}{2.311039in}}%
\pgfpathlineto{\pgfqpoint{2.518559in}{2.337931in}}%
\pgfpathlineto{\pgfqpoint{2.541499in}{2.181111in}}%
\pgfpathlineto{\pgfqpoint{2.564440in}{2.295405in}}%
\pgfpathlineto{\pgfqpoint{2.587381in}{2.357676in}}%
\pgfpathlineto{\pgfqpoint{2.610322in}{2.396451in}}%
\pgfpathlineto{\pgfqpoint{2.633263in}{2.387336in}}%
\pgfpathlineto{\pgfqpoint{2.656204in}{2.408868in}}%
\pgfpathlineto{\pgfqpoint{2.679144in}{2.383843in}}%
\pgfpathlineto{\pgfqpoint{2.702085in}{2.367104in}}%
\pgfpathlineto{\pgfqpoint{2.725026in}{2.367712in}}%
\pgfpathlineto{\pgfqpoint{2.747967in}{2.404741in}}%
\pgfpathlineto{\pgfqpoint{2.770908in}{2.386324in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{2.338028in}}%
\pgfpathlineto{\pgfqpoint{2.816789in}{2.404628in}}%
\pgfpathlineto{\pgfqpoint{2.839730in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{2.862671in}{2.356927in}}%
\pgfpathlineto{\pgfqpoint{2.885612in}{2.350893in}}%
\pgfpathlineto{\pgfqpoint{2.908553in}{1.913607in}}%
\pgfpathlineto{\pgfqpoint{2.931494in}{2.380920in}}%
\pgfpathlineto{\pgfqpoint{2.954434in}{2.383646in}}%
\pgfpathlineto{\pgfqpoint{2.977375in}{2.313712in}}%
\pgfpathlineto{\pgfqpoint{3.000316in}{2.279841in}}%
\pgfpathlineto{\pgfqpoint{3.023257in}{2.376568in}}%
\pgfpathlineto{\pgfqpoint{3.046198in}{2.298855in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{2.383731in}}%
\pgfpathlineto{\pgfqpoint{3.092079in}{2.313284in}}%
\pgfpathlineto{\pgfqpoint{3.115020in}{2.361417in}}%
\pgfpathlineto{\pgfqpoint{3.137961in}{2.339105in}}%
\pgfpathlineto{\pgfqpoint{3.160902in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{3.183843in}{2.346848in}}%
\pgfpathlineto{\pgfqpoint{3.206783in}{2.395240in}}%
\pgfpathlineto{\pgfqpoint{3.229724in}{2.324809in}}%
\pgfpathlineto{\pgfqpoint{3.252665in}{2.378142in}}%
\pgfpathlineto{\pgfqpoint{3.275606in}{2.386316in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{2.386893in}}%
\pgfpathlineto{\pgfqpoint{3.321488in}{2.389893in}}%
\pgfpathlineto{\pgfqpoint{3.344428in}{2.358446in}}%
\pgfpathlineto{\pgfqpoint{3.367369in}{2.364722in}}%
\pgfpathlineto{\pgfqpoint{3.390310in}{2.378231in}}%
\pgfpathlineto{\pgfqpoint{3.413251in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{3.436192in}{2.414071in}}%
\pgfpathlineto{\pgfqpoint{3.459133in}{2.407189in}}%
\pgfpathlineto{\pgfqpoint{3.482073in}{2.369875in}}%
\pgfpathlineto{\pgfqpoint{3.505014in}{2.410600in}}%
\pgfpathlineto{\pgfqpoint{3.527955in}{2.336805in}}%
\pgfpathlineto{\pgfqpoint{3.550896in}{2.396894in}}%
\pgfpathlineto{\pgfqpoint{3.573837in}{2.302474in}}%
\pgfpathlineto{\pgfqpoint{3.596777in}{2.359175in}}%
\pgfpathlineto{\pgfqpoint{3.619718in}{2.405543in}}%
\pgfpathlineto{\pgfqpoint{3.642659in}{2.371037in}}%
\pgfpathlineto{\pgfqpoint{3.665600in}{2.232397in}}%
\pgfpathlineto{\pgfqpoint{3.688541in}{2.412844in}}%
\pgfpathlineto{\pgfqpoint{3.711482in}{2.320874in}}%
\pgfpathlineto{\pgfqpoint{3.734422in}{2.403236in}}%
\pgfpathlineto{\pgfqpoint{3.757363in}{2.425759in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{2.405474in}}%
\pgfpathlineto{\pgfqpoint{3.803245in}{2.411741in}}%
\pgfpathlineto{\pgfqpoint{3.826186in}{2.435676in}}%
\pgfpathlineto{\pgfqpoint{3.849127in}{2.423690in}}%
\pgfpathlineto{\pgfqpoint{3.872067in}{2.414940in}}%
\pgfpathlineto{\pgfqpoint{3.895008in}{2.343804in}}%
\pgfpathlineto{\pgfqpoint{3.917949in}{2.408800in}}%
\pgfpathlineto{\pgfqpoint{3.940890in}{2.421869in}}%
\pgfpathlineto{\pgfqpoint{3.963831in}{2.425038in}}%
\pgfpathlineto{\pgfqpoint{3.986772in}{2.372814in}}%
\pgfpathlineto{\pgfqpoint{4.009712in}{2.430812in}}%
\pgfpathlineto{\pgfqpoint{4.032653in}{2.411122in}}%
\pgfpathlineto{\pgfqpoint{4.055594in}{2.451448in}}%
\pgfpathlineto{\pgfqpoint{4.078535in}{2.420736in}}%
\pgfpathlineto{\pgfqpoint{4.101476in}{2.451135in}}%
\pgfpathlineto{\pgfqpoint{4.124417in}{2.402125in}}%
\pgfpathlineto{\pgfqpoint{4.147357in}{2.413679in}}%
\pgfpathlineto{\pgfqpoint{4.170298in}{2.444198in}}%
\pgfpathlineto{\pgfqpoint{4.193239in}{2.452312in}}%
\pgfpathlineto{\pgfqpoint{4.216180in}{2.444748in}}%
\pgfpathlineto{\pgfqpoint{4.239121in}{2.455400in}}%
\pgfpathlineto{\pgfqpoint{4.262061in}{2.460748in}}%
\pgfpathlineto{\pgfqpoint{4.285002in}{2.468978in}}%
\pgfpathlineto{\pgfqpoint{4.307943in}{2.452772in}}%
\pgfpathlineto{\pgfqpoint{4.330884in}{2.410642in}}%
\pgfpathlineto{\pgfqpoint{4.353825in}{2.443707in}}%
\pgfpathlineto{\pgfqpoint{4.376766in}{2.454147in}}%
\pgfpathlineto{\pgfqpoint{4.399706in}{2.445577in}}%
\pgfpathlineto{\pgfqpoint{4.422647in}{2.473525in}}%
\pgfpathlineto{\pgfqpoint{4.445588in}{2.468838in}}%
\pgfpathlineto{\pgfqpoint{4.468529in}{2.483319in}}%
\pgfpathlineto{\pgfqpoint{4.491470in}{2.461507in}}%
\pgfpathlineto{\pgfqpoint{4.514411in}{2.457053in}}%
\pgfpathlineto{\pgfqpoint{4.537351in}{2.479104in}}%
\pgfpathlineto{\pgfqpoint{4.560292in}{2.488077in}}%
\pgfpathlineto{\pgfqpoint{4.583233in}{2.460220in}}%
\pgfpathlineto{\pgfqpoint{4.606174in}{2.496017in}}%
\pgfpathlineto{\pgfqpoint{4.629115in}{2.514142in}}%
\pgfpathlineto{\pgfqpoint{4.652056in}{2.523742in}}%
\pgfpathlineto{\pgfqpoint{4.674996in}{2.452004in}}%
\pgfpathlineto{\pgfqpoint{4.697937in}{2.475453in}}%
\pgfpathlineto{\pgfqpoint{4.720878in}{2.468395in}}%
\pgfpathlineto{\pgfqpoint{4.743819in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{4.766760in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{4.789700in}{3.122551in}}%
\pgfpathlineto{\pgfqpoint{4.812641in}{3.014056in}}%
\pgfpathlineto{\pgfqpoint{4.835582in}{3.177328in}}%
\pgfpathlineto{\pgfqpoint{4.858523in}{3.218547in}}%
\pgfpathlineto{\pgfqpoint{4.881464in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{4.904405in}{2.945453in}}%
\pgfpathlineto{\pgfqpoint{4.927345in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{4.950286in}{3.555694in}}%
\pgfpathlineto{\pgfqpoint{4.973227in}{3.660065in}}%
\pgfpathlineto{\pgfqpoint{4.996168in}{3.678134in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{3.687571in}}%
\pgfpathlineto{\pgfqpoint{5.042050in}{3.693949in}}%
\pgfpathlineto{\pgfqpoint{5.064990in}{3.686000in}}%
\pgfpathlineto{\pgfqpoint{5.087931in}{3.694262in}}%
\pgfpathlineto{\pgfqpoint{5.110872in}{3.637782in}}%
\pgfpathlineto{\pgfqpoint{5.133813in}{3.687712in}}%
\pgfpathlineto{\pgfqpoint{5.156754in}{3.656794in}}%
\pgfpathlineto{\pgfqpoint{5.179695in}{3.641151in}}%
\pgfpathlineto{\pgfqpoint{5.202635in}{3.660556in}}%
\pgfpathlineto{\pgfqpoint{5.225576in}{3.646436in}}%
\pgfpathlineto{\pgfqpoint{5.248517in}{3.643124in}}%
\pgfpathlineto{\pgfqpoint{5.271458in}{3.637804in}}%
\pgfpathlineto{\pgfqpoint{5.294399in}{3.624715in}}%
\pgfpathlineto{\pgfqpoint{5.317339in}{3.613221in}}%
\pgfpathlineto{\pgfqpoint{5.340280in}{3.618353in}}%
\pgfpathlineto{\pgfqpoint{5.363221in}{3.615966in}}%
\pgfpathlineto{\pgfqpoint{5.386162in}{3.619523in}}%
\pgfpathlineto{\pgfqpoint{5.409103in}{3.613657in}}%
\pgfpathlineto{\pgfqpoint{5.432044in}{3.616641in}}%
\pgfpathlineto{\pgfqpoint{5.454984in}{3.610081in}}%
\pgfpathlineto{\pgfqpoint{5.477925in}{3.609277in}}%
\pgfpathlineto{\pgfqpoint{5.500866in}{3.609734in}}%
\pgfpathlineto{\pgfqpoint{5.523807in}{3.605608in}}%
\pgfpathlineto{\pgfqpoint{5.546748in}{3.591665in}}%
\pgfpathlineto{\pgfqpoint{5.569689in}{3.582532in}}%
\pgfpathlineto{\pgfqpoint{5.592629in}{3.575055in}}%
\pgfpathlineto{\pgfqpoint{5.615570in}{3.567471in}}%
\pgfpathlineto{\pgfqpoint{5.638511in}{3.573725in}}%
\pgfpathlineto{\pgfqpoint{5.661452in}{3.574154in}}%
\pgfpathlineto{\pgfqpoint{5.684393in}{3.566430in}}%
\pgfpathlineto{\pgfqpoint{5.707334in}{3.561900in}}%
\pgfpathlineto{\pgfqpoint{5.730274in}{3.566720in}}%
\pgfpathlineto{\pgfqpoint{5.753215in}{3.566304in}}%
\pgfpathlineto{\pgfqpoint{5.776156in}{3.563219in}}%
\pgfpathlineto{\pgfqpoint{5.799097in}{3.566058in}}%
\pgfpathlineto{\pgfqpoint{5.822038in}{3.566013in}}%
\pgfpathlineto{\pgfqpoint{5.844979in}{3.561808in}}%
\pgfpathlineto{\pgfqpoint{5.867919in}{3.566418in}}%
\pgfpathlineto{\pgfqpoint{5.867919in}{3.625925in}}%
\pgfpathlineto{\pgfqpoint{5.867919in}{3.625925in}}%
\pgfpathlineto{\pgfqpoint{5.844979in}{3.630374in}}%
\pgfpathlineto{\pgfqpoint{5.822038in}{3.628241in}}%
\pgfpathlineto{\pgfqpoint{5.799097in}{3.629223in}}%
\pgfpathlineto{\pgfqpoint{5.776156in}{3.625281in}}%
\pgfpathlineto{\pgfqpoint{5.753215in}{3.631404in}}%
\pgfpathlineto{\pgfqpoint{5.730274in}{3.630393in}}%
\pgfpathlineto{\pgfqpoint{5.707334in}{3.626874in}}%
\pgfpathlineto{\pgfqpoint{5.684393in}{3.626292in}}%
\pgfpathlineto{\pgfqpoint{5.661452in}{3.631145in}}%
\pgfpathlineto{\pgfqpoint{5.638511in}{3.634292in}}%
\pgfpathlineto{\pgfqpoint{5.615570in}{3.632625in}}%
\pgfpathlineto{\pgfqpoint{5.592629in}{3.635840in}}%
\pgfpathlineto{\pgfqpoint{5.569689in}{3.636551in}}%
\pgfpathlineto{\pgfqpoint{5.546748in}{3.650763in}}%
\pgfpathlineto{\pgfqpoint{5.523807in}{3.662438in}}%
\pgfpathlineto{\pgfqpoint{5.500866in}{3.658482in}}%
\pgfpathlineto{\pgfqpoint{5.477925in}{3.660184in}}%
\pgfpathlineto{\pgfqpoint{5.454984in}{3.669075in}}%
\pgfpathlineto{\pgfqpoint{5.432044in}{3.674327in}}%
\pgfpathlineto{\pgfqpoint{5.409103in}{3.670244in}}%
\pgfpathlineto{\pgfqpoint{5.386162in}{3.673538in}}%
\pgfpathlineto{\pgfqpoint{5.363221in}{3.669751in}}%
\pgfpathlineto{\pgfqpoint{5.340280in}{3.672891in}}%
\pgfpathlineto{\pgfqpoint{5.317339in}{3.675639in}}%
\pgfpathlineto{\pgfqpoint{5.294399in}{3.676887in}}%
\pgfpathlineto{\pgfqpoint{5.271458in}{3.689145in}}%
\pgfpathlineto{\pgfqpoint{5.248517in}{3.693834in}}%
\pgfpathlineto{\pgfqpoint{5.225576in}{3.704402in}}%
\pgfpathlineto{\pgfqpoint{5.202635in}{3.707243in}}%
\pgfpathlineto{\pgfqpoint{5.179695in}{3.691878in}}%
\pgfpathlineto{\pgfqpoint{5.156754in}{3.717568in}}%
\pgfpathlineto{\pgfqpoint{5.133813in}{3.731241in}}%
\pgfpathlineto{\pgfqpoint{5.110872in}{3.737716in}}%
\pgfpathlineto{\pgfqpoint{5.087931in}{3.740720in}}%
\pgfpathlineto{\pgfqpoint{5.064990in}{3.737936in}}%
\pgfpathlineto{\pgfqpoint{5.042050in}{3.747552in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{3.744056in}}%
\pgfpathlineto{\pgfqpoint{4.996168in}{3.727265in}}%
\pgfpathlineto{\pgfqpoint{4.973227in}{3.722611in}}%
\pgfpathlineto{\pgfqpoint{4.950286in}{3.677640in}}%
\pgfpathlineto{\pgfqpoint{4.927345in}{3.460383in}}%
\pgfpathlineto{\pgfqpoint{4.904405in}{3.175104in}}%
\pgfpathlineto{\pgfqpoint{4.881464in}{3.147534in}}%
\pgfpathlineto{\pgfqpoint{4.858523in}{3.458157in}}%
\pgfpathlineto{\pgfqpoint{4.835582in}{3.342799in}}%
\pgfpathlineto{\pgfqpoint{4.812641in}{3.352479in}}%
\pgfpathlineto{\pgfqpoint{4.789700in}{3.320332in}}%
\pgfpathlineto{\pgfqpoint{4.766760in}{3.301697in}}%
\pgfpathlineto{\pgfqpoint{4.743819in}{2.943553in}}%
\pgfpathlineto{\pgfqpoint{4.720878in}{2.788508in}}%
\pgfpathlineto{\pgfqpoint{4.697937in}{2.734603in}}%
\pgfpathlineto{\pgfqpoint{4.674996in}{2.705603in}}%
\pgfpathlineto{\pgfqpoint{4.652056in}{2.660360in}}%
\pgfpathlineto{\pgfqpoint{4.629115in}{2.639384in}}%
\pgfpathlineto{\pgfqpoint{4.606174in}{2.634768in}}%
\pgfpathlineto{\pgfqpoint{4.583233in}{2.608439in}}%
\pgfpathlineto{\pgfqpoint{4.560292in}{2.618305in}}%
\pgfpathlineto{\pgfqpoint{4.537351in}{2.609583in}}%
\pgfpathlineto{\pgfqpoint{4.514411in}{2.612696in}}%
\pgfpathlineto{\pgfqpoint{4.491470in}{2.604555in}}%
\pgfpathlineto{\pgfqpoint{4.468529in}{2.591256in}}%
\pgfpathlineto{\pgfqpoint{4.445588in}{2.578918in}}%
\pgfpathlineto{\pgfqpoint{4.422647in}{2.588540in}}%
\pgfpathlineto{\pgfqpoint{4.399706in}{2.603386in}}%
\pgfpathlineto{\pgfqpoint{4.376766in}{2.588418in}}%
\pgfpathlineto{\pgfqpoint{4.353825in}{2.609315in}}%
\pgfpathlineto{\pgfqpoint{4.330884in}{2.603996in}}%
\pgfpathlineto{\pgfqpoint{4.307943in}{2.598490in}}%
\pgfpathlineto{\pgfqpoint{4.285002in}{2.575201in}}%
\pgfpathlineto{\pgfqpoint{4.262061in}{2.580760in}}%
\pgfpathlineto{\pgfqpoint{4.239121in}{2.580836in}}%
\pgfpathlineto{\pgfqpoint{4.216180in}{2.571590in}}%
\pgfpathlineto{\pgfqpoint{4.193239in}{2.576762in}}%
\pgfpathlineto{\pgfqpoint{4.170298in}{2.586212in}}%
\pgfpathlineto{\pgfqpoint{4.147357in}{2.581911in}}%
\pgfpathlineto{\pgfqpoint{4.124417in}{2.589129in}}%
\pgfpathlineto{\pgfqpoint{4.101476in}{2.565582in}}%
\pgfpathlineto{\pgfqpoint{4.078535in}{2.564381in}}%
\pgfpathlineto{\pgfqpoint{4.055594in}{2.545985in}}%
\pgfpathlineto{\pgfqpoint{4.032653in}{2.581330in}}%
\pgfpathlineto{\pgfqpoint{4.009712in}{2.570752in}}%
\pgfpathlineto{\pgfqpoint{3.986772in}{2.571800in}}%
\pgfpathlineto{\pgfqpoint{3.963831in}{2.575647in}}%
\pgfpathlineto{\pgfqpoint{3.940890in}{2.585597in}}%
\pgfpathlineto{\pgfqpoint{3.917949in}{2.569423in}}%
\pgfpathlineto{\pgfqpoint{3.895008in}{2.572390in}}%
\pgfpathlineto{\pgfqpoint{3.872067in}{2.566509in}}%
\pgfpathlineto{\pgfqpoint{3.849127in}{2.574016in}}%
\pgfpathlineto{\pgfqpoint{3.826186in}{2.561244in}}%
\pgfpathlineto{\pgfqpoint{3.803245in}{2.556682in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{2.560013in}}%
\pgfpathlineto{\pgfqpoint{3.757363in}{2.557106in}}%
\pgfpathlineto{\pgfqpoint{3.734422in}{2.560579in}}%
\pgfpathlineto{\pgfqpoint{3.711482in}{2.580013in}}%
\pgfpathlineto{\pgfqpoint{3.688541in}{2.557621in}}%
\pgfpathlineto{\pgfqpoint{3.665600in}{2.586016in}}%
\pgfpathlineto{\pgfqpoint{3.642659in}{2.582787in}}%
\pgfpathlineto{\pgfqpoint{3.619718in}{2.564773in}}%
\pgfpathlineto{\pgfqpoint{3.596777in}{2.556395in}}%
\pgfpathlineto{\pgfqpoint{3.573837in}{2.578268in}}%
\pgfpathlineto{\pgfqpoint{3.550896in}{2.547129in}}%
\pgfpathlineto{\pgfqpoint{3.527955in}{2.562624in}}%
\pgfpathlineto{\pgfqpoint{3.505014in}{2.560952in}}%
\pgfpathlineto{\pgfqpoint{3.482073in}{2.557538in}}%
\pgfpathlineto{\pgfqpoint{3.459133in}{2.550866in}}%
\pgfpathlineto{\pgfqpoint{3.436192in}{2.561440in}}%
\pgfpathlineto{\pgfqpoint{3.413251in}{2.595872in}}%
\pgfpathlineto{\pgfqpoint{3.390310in}{2.563360in}}%
\pgfpathlineto{\pgfqpoint{3.367369in}{2.576468in}}%
\pgfpathlineto{\pgfqpoint{3.344428in}{2.569532in}}%
\pgfpathlineto{\pgfqpoint{3.321488in}{2.568386in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{2.562953in}}%
\pgfpathlineto{\pgfqpoint{3.275606in}{2.568552in}}%
\pgfpathlineto{\pgfqpoint{3.252665in}{2.553261in}}%
\pgfpathlineto{\pgfqpoint{3.229724in}{2.576483in}}%
\pgfpathlineto{\pgfqpoint{3.206783in}{2.545923in}}%
\pgfpathlineto{\pgfqpoint{3.183843in}{2.574219in}}%
\pgfpathlineto{\pgfqpoint{3.160902in}{2.560399in}}%
\pgfpathlineto{\pgfqpoint{3.137961in}{2.562036in}}%
\pgfpathlineto{\pgfqpoint{3.115020in}{2.587859in}}%
\pgfpathlineto{\pgfqpoint{3.092079in}{2.583209in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{2.570190in}}%
\pgfpathlineto{\pgfqpoint{3.046198in}{2.594718in}}%
\pgfpathlineto{\pgfqpoint{3.023257in}{2.586761in}}%
\pgfpathlineto{\pgfqpoint{3.000316in}{2.580692in}}%
\pgfpathlineto{\pgfqpoint{2.977375in}{2.584527in}}%
\pgfpathlineto{\pgfqpoint{2.954434in}{2.583281in}}%
\pgfpathlineto{\pgfqpoint{2.931494in}{2.570188in}}%
\pgfpathlineto{\pgfqpoint{2.908553in}{2.588491in}}%
\pgfpathlineto{\pgfqpoint{2.885612in}{2.572230in}}%
\pgfpathlineto{\pgfqpoint{2.862671in}{2.552070in}}%
\pgfpathlineto{\pgfqpoint{2.839730in}{2.605561in}}%
\pgfpathlineto{\pgfqpoint{2.816789in}{2.569150in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{2.567647in}}%
\pgfpathlineto{\pgfqpoint{2.770908in}{2.553472in}}%
\pgfpathlineto{\pgfqpoint{2.747967in}{2.561936in}}%
\pgfpathlineto{\pgfqpoint{2.725026in}{2.569202in}}%
\pgfpathlineto{\pgfqpoint{2.702085in}{2.560446in}}%
\pgfpathlineto{\pgfqpoint{2.679144in}{2.565044in}}%
\pgfpathlineto{\pgfqpoint{2.656204in}{2.576368in}}%
\pgfpathlineto{\pgfqpoint{2.633263in}{2.546562in}}%
\pgfpathlineto{\pgfqpoint{2.610322in}{2.544669in}}%
\pgfpathlineto{\pgfqpoint{2.587381in}{2.571629in}}%
\pgfpathlineto{\pgfqpoint{2.564440in}{2.572194in}}%
\pgfpathlineto{\pgfqpoint{2.541499in}{2.588939in}}%
\pgfpathlineto{\pgfqpoint{2.518559in}{2.567989in}}%
\pgfpathlineto{\pgfqpoint{2.495618in}{2.569083in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{2.556285in}}%
\pgfpathlineto{\pgfqpoint{2.449736in}{2.554360in}}%
\pgfpathlineto{\pgfqpoint{2.426795in}{2.555793in}}%
\pgfpathlineto{\pgfqpoint{2.403855in}{2.554116in}}%
\pgfpathlineto{\pgfqpoint{2.380914in}{2.556228in}}%
\pgfpathlineto{\pgfqpoint{2.357973in}{2.544683in}}%
\pgfpathlineto{\pgfqpoint{2.335032in}{2.542839in}}%
\pgfpathlineto{\pgfqpoint{2.312091in}{2.540859in}}%
\pgfpathlineto{\pgfqpoint{2.289150in}{2.541005in}}%
\pgfpathlineto{\pgfqpoint{2.266210in}{2.539826in}}%
\pgfpathlineto{\pgfqpoint{2.243269in}{2.529323in}}%
\pgfpathlineto{\pgfqpoint{2.220328in}{2.526727in}}%
\pgfpathlineto{\pgfqpoint{2.197387in}{2.518352in}}%
\pgfpathlineto{\pgfqpoint{2.174446in}{2.524198in}}%
\pgfpathlineto{\pgfqpoint{2.151505in}{2.548943in}}%
\pgfpathlineto{\pgfqpoint{2.128565in}{2.505785in}}%
\pgfpathlineto{\pgfqpoint{2.105624in}{2.521020in}}%
\pgfpathlineto{\pgfqpoint{2.082683in}{2.506908in}}%
\pgfpathlineto{\pgfqpoint{2.059742in}{2.502747in}}%
\pgfpathlineto{\pgfqpoint{2.036801in}{2.489518in}}%
\pgfpathlineto{\pgfqpoint{2.013860in}{2.488136in}}%
\pgfpathlineto{\pgfqpoint{1.990920in}{2.501823in}}%
\pgfpathlineto{\pgfqpoint{1.967979in}{2.490520in}}%
\pgfpathlineto{\pgfqpoint{1.945038in}{2.487195in}}%
\pgfpathlineto{\pgfqpoint{1.922097in}{2.467735in}}%
\pgfpathlineto{\pgfqpoint{1.899156in}{2.531146in}}%
\pgfpathlineto{\pgfqpoint{1.876216in}{2.486683in}}%
\pgfpathlineto{\pgfqpoint{1.853275in}{2.444405in}}%
\pgfpathlineto{\pgfqpoint{1.830334in}{2.483222in}}%
\pgfpathlineto{\pgfqpoint{1.807393in}{2.474477in}}%
\pgfpathlineto{\pgfqpoint{1.784452in}{2.467663in}}%
\pgfpathlineto{\pgfqpoint{1.761511in}{2.456634in}}%
\pgfpathlineto{\pgfqpoint{1.738571in}{2.455821in}}%
\pgfpathlineto{\pgfqpoint{1.715630in}{2.475516in}}%
\pgfpathlineto{\pgfqpoint{1.692689in}{2.463333in}}%
\pgfpathlineto{\pgfqpoint{1.669748in}{2.467981in}}%
\pgfpathlineto{\pgfqpoint{1.646807in}{2.448245in}}%
\pgfpathlineto{\pgfqpoint{1.623866in}{2.449535in}}%
\pgfpathlineto{\pgfqpoint{1.600926in}{2.452197in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{2.432439in}}%
\pgfpathlineto{\pgfqpoint{1.555044in}{2.425111in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.425825in}}%
\pgfpathlineto{\pgfqpoint{1.509162in}{2.414347in}}%
\pgfpathlineto{\pgfqpoint{1.486221in}{2.369526in}}%
\pgfpathlineto{\pgfqpoint{1.463281in}{2.369516in}}%
\pgfpathlineto{\pgfqpoint{1.440340in}{2.360726in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{2.348652in}}%
\pgfpathlineto{\pgfqpoint{1.394458in}{2.369326in}}%
\pgfpathlineto{\pgfqpoint{1.371517in}{2.308264in}}%
\pgfpathlineto{\pgfqpoint{1.348576in}{2.246771in}}%
\pgfpathlineto{\pgfqpoint{1.325636in}{2.162435in}}%
\pgfpathlineto{\pgfqpoint{1.302695in}{2.687449in}}%
\pgfpathlineto{\pgfqpoint{1.302695in}{2.687449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{5.021747in}{3.036081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.302695in}{0.987479in}}{\pgfqpoint{5.867919in}{2.728233in}}{%
\pgfpathmoveto{\pgfqpoint{1.302695in}{2.701510in}}%
\pgfpathlineto{\pgfqpoint{1.302695in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.325636in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.348576in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.371517in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.394458in}{1.303534in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.440340in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.463281in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.486221in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.509162in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.555044in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.600926in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.623866in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.646807in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.669748in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.692689in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.715630in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.738571in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.761511in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.784452in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.807393in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.830334in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.853275in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.876216in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.899156in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.922097in}{1.362093in}}%
\pgfpathlineto{\pgfqpoint{1.945038in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{1.967979in}{1.479382in}}%
\pgfpathlineto{\pgfqpoint{1.990920in}{1.225215in}}%
\pgfpathlineto{\pgfqpoint{2.013860in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{2.036801in}{1.100644in}}%
\pgfpathlineto{\pgfqpoint{2.059742in}{1.280661in}}%
\pgfpathlineto{\pgfqpoint{2.082683in}{1.448741in}}%
\pgfpathlineto{\pgfqpoint{2.105624in}{1.519131in}}%
\pgfpathlineto{\pgfqpoint{2.128565in}{1.611309in}}%
\pgfpathlineto{\pgfqpoint{2.151505in}{1.662647in}}%
\pgfpathlineto{\pgfqpoint{2.174446in}{1.725695in}}%
\pgfpathlineto{\pgfqpoint{2.197387in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{2.220328in}{1.858394in}}%
\pgfpathlineto{\pgfqpoint{2.243269in}{1.935823in}}%
\pgfpathlineto{\pgfqpoint{2.266210in}{1.876532in}}%
\pgfpathlineto{\pgfqpoint{2.289150in}{2.007343in}}%
\pgfpathlineto{\pgfqpoint{2.312091in}{1.990978in}}%
\pgfpathlineto{\pgfqpoint{2.335032in}{2.001386in}}%
\pgfpathlineto{\pgfqpoint{2.357973in}{2.026053in}}%
\pgfpathlineto{\pgfqpoint{2.380914in}{2.024565in}}%
\pgfpathlineto{\pgfqpoint{2.403855in}{2.053741in}}%
\pgfpathlineto{\pgfqpoint{2.426795in}{2.034032in}}%
\pgfpathlineto{\pgfqpoint{2.449736in}{2.035115in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{2.008921in}}%
\pgfpathlineto{\pgfqpoint{2.495618in}{2.057451in}}%
\pgfpathlineto{\pgfqpoint{2.518559in}{2.044034in}}%
\pgfpathlineto{\pgfqpoint{2.541499in}{2.059502in}}%
\pgfpathlineto{\pgfqpoint{2.564440in}{2.076280in}}%
\pgfpathlineto{\pgfqpoint{2.587381in}{2.072737in}}%
\pgfpathlineto{\pgfqpoint{2.610322in}{2.094428in}}%
\pgfpathlineto{\pgfqpoint{2.633263in}{2.096089in}}%
\pgfpathlineto{\pgfqpoint{2.656204in}{2.107294in}}%
\pgfpathlineto{\pgfqpoint{2.679144in}{2.120956in}}%
\pgfpathlineto{\pgfqpoint{2.702085in}{2.127202in}}%
\pgfpathlineto{\pgfqpoint{2.725026in}{2.107739in}}%
\pgfpathlineto{\pgfqpoint{2.747967in}{2.120842in}}%
\pgfpathlineto{\pgfqpoint{2.770908in}{2.112859in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{2.122936in}}%
\pgfpathlineto{\pgfqpoint{2.816789in}{2.136398in}}%
\pgfpathlineto{\pgfqpoint{2.839730in}{2.141218in}}%
\pgfpathlineto{\pgfqpoint{2.862671in}{2.146922in}}%
\pgfpathlineto{\pgfqpoint{2.885612in}{2.133794in}}%
\pgfpathlineto{\pgfqpoint{2.908553in}{2.111766in}}%
\pgfpathlineto{\pgfqpoint{2.931494in}{2.149294in}}%
\pgfpathlineto{\pgfqpoint{2.954434in}{2.139055in}}%
\pgfpathlineto{\pgfqpoint{2.977375in}{2.159677in}}%
\pgfpathlineto{\pgfqpoint{3.000316in}{2.146810in}}%
\pgfpathlineto{\pgfqpoint{3.023257in}{2.136663in}}%
\pgfpathlineto{\pgfqpoint{3.046198in}{2.139878in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{2.131321in}}%
\pgfpathlineto{\pgfqpoint{3.092079in}{2.158256in}}%
\pgfpathlineto{\pgfqpoint{3.115020in}{2.156216in}}%
\pgfpathlineto{\pgfqpoint{3.137961in}{2.103752in}}%
\pgfpathlineto{\pgfqpoint{3.160902in}{2.141860in}}%
\pgfpathlineto{\pgfqpoint{3.183843in}{2.136497in}}%
\pgfpathlineto{\pgfqpoint{3.206783in}{2.151167in}}%
\pgfpathlineto{\pgfqpoint{3.229724in}{2.161295in}}%
\pgfpathlineto{\pgfqpoint{3.252665in}{2.149583in}}%
\pgfpathlineto{\pgfqpoint{3.275606in}{2.147905in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{2.147747in}}%
\pgfpathlineto{\pgfqpoint{3.321488in}{2.162642in}}%
\pgfpathlineto{\pgfqpoint{3.344428in}{2.151182in}}%
\pgfpathlineto{\pgfqpoint{3.367369in}{2.157542in}}%
\pgfpathlineto{\pgfqpoint{3.390310in}{2.157391in}}%
\pgfpathlineto{\pgfqpoint{3.413251in}{2.161720in}}%
\pgfpathlineto{\pgfqpoint{3.436192in}{2.170233in}}%
\pgfpathlineto{\pgfqpoint{3.459133in}{2.175861in}}%
\pgfpathlineto{\pgfqpoint{3.482073in}{2.183907in}}%
\pgfpathlineto{\pgfqpoint{3.505014in}{2.187231in}}%
\pgfpathlineto{\pgfqpoint{3.527955in}{2.153305in}}%
\pgfpathlineto{\pgfqpoint{3.550896in}{2.170175in}}%
\pgfpathlineto{\pgfqpoint{3.573837in}{2.176031in}}%
\pgfpathlineto{\pgfqpoint{3.596777in}{2.167240in}}%
\pgfpathlineto{\pgfqpoint{3.619718in}{2.180755in}}%
\pgfpathlineto{\pgfqpoint{3.642659in}{2.179150in}}%
\pgfpathlineto{\pgfqpoint{3.665600in}{2.185952in}}%
\pgfpathlineto{\pgfqpoint{3.688541in}{2.166632in}}%
\pgfpathlineto{\pgfqpoint{3.711482in}{2.169234in}}%
\pgfpathlineto{\pgfqpoint{3.734422in}{2.152110in}}%
\pgfpathlineto{\pgfqpoint{3.757363in}{2.190852in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{2.167558in}}%
\pgfpathlineto{\pgfqpoint{3.803245in}{2.177906in}}%
\pgfpathlineto{\pgfqpoint{3.826186in}{2.137763in}}%
\pgfpathlineto{\pgfqpoint{3.849127in}{2.168455in}}%
\pgfpathlineto{\pgfqpoint{3.872067in}{2.159393in}}%
\pgfpathlineto{\pgfqpoint{3.895008in}{2.187644in}}%
\pgfpathlineto{\pgfqpoint{3.917949in}{2.185998in}}%
\pgfpathlineto{\pgfqpoint{3.940890in}{2.164138in}}%
\pgfpathlineto{\pgfqpoint{3.963831in}{2.155144in}}%
\pgfpathlineto{\pgfqpoint{3.986772in}{2.178448in}}%
\pgfpathlineto{\pgfqpoint{4.009712in}{2.173471in}}%
\pgfpathlineto{\pgfqpoint{4.032653in}{2.184008in}}%
\pgfpathlineto{\pgfqpoint{4.055594in}{2.164939in}}%
\pgfpathlineto{\pgfqpoint{4.078535in}{2.182870in}}%
\pgfpathlineto{\pgfqpoint{4.101476in}{2.179435in}}%
\pgfpathlineto{\pgfqpoint{4.124417in}{2.154235in}}%
\pgfpathlineto{\pgfqpoint{4.147357in}{2.172804in}}%
\pgfpathlineto{\pgfqpoint{4.170298in}{2.190684in}}%
\pgfpathlineto{\pgfqpoint{4.193239in}{2.198025in}}%
\pgfpathlineto{\pgfqpoint{4.216180in}{2.189638in}}%
\pgfpathlineto{\pgfqpoint{4.239121in}{2.179546in}}%
\pgfpathlineto{\pgfqpoint{4.262061in}{2.184393in}}%
\pgfpathlineto{\pgfqpoint{4.285002in}{2.201118in}}%
\pgfpathlineto{\pgfqpoint{4.307943in}{2.188814in}}%
\pgfpathlineto{\pgfqpoint{4.330884in}{2.207995in}}%
\pgfpathlineto{\pgfqpoint{4.353825in}{2.191312in}}%
\pgfpathlineto{\pgfqpoint{4.376766in}{2.180731in}}%
\pgfpathlineto{\pgfqpoint{4.399706in}{2.204361in}}%
\pgfpathlineto{\pgfqpoint{4.422647in}{2.189999in}}%
\pgfpathlineto{\pgfqpoint{4.445588in}{2.166164in}}%
\pgfpathlineto{\pgfqpoint{4.468529in}{2.196809in}}%
\pgfpathlineto{\pgfqpoint{4.491470in}{2.202886in}}%
\pgfpathlineto{\pgfqpoint{4.514411in}{2.214170in}}%
\pgfpathlineto{\pgfqpoint{4.537351in}{2.207605in}}%
\pgfpathlineto{\pgfqpoint{4.560292in}{2.224710in}}%
\pgfpathlineto{\pgfqpoint{4.583233in}{2.209443in}}%
\pgfpathlineto{\pgfqpoint{4.606174in}{2.212027in}}%
\pgfpathlineto{\pgfqpoint{4.629115in}{2.218074in}}%
\pgfpathlineto{\pgfqpoint{4.652056in}{2.213638in}}%
\pgfpathlineto{\pgfqpoint{4.674996in}{2.226943in}}%
\pgfpathlineto{\pgfqpoint{4.697937in}{2.218226in}}%
\pgfpathlineto{\pgfqpoint{4.720878in}{2.220403in}}%
\pgfpathlineto{\pgfqpoint{4.743819in}{2.221081in}}%
\pgfpathlineto{\pgfqpoint{4.766760in}{2.197339in}}%
\pgfpathlineto{\pgfqpoint{4.789700in}{2.227389in}}%
\pgfpathlineto{\pgfqpoint{4.812641in}{2.221184in}}%
\pgfpathlineto{\pgfqpoint{4.835582in}{2.182021in}}%
\pgfpathlineto{\pgfqpoint{4.858523in}{2.223098in}}%
\pgfpathlineto{\pgfqpoint{4.881464in}{2.222904in}}%
\pgfpathlineto{\pgfqpoint{4.904405in}{2.224523in}}%
\pgfpathlineto{\pgfqpoint{4.927345in}{2.222816in}}%
\pgfpathlineto{\pgfqpoint{4.950286in}{2.235323in}}%
\pgfpathlineto{\pgfqpoint{4.973227in}{2.222605in}}%
\pgfpathlineto{\pgfqpoint{4.996168in}{2.237403in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{2.244737in}}%
\pgfpathlineto{\pgfqpoint{5.042050in}{2.239174in}}%
\pgfpathlineto{\pgfqpoint{5.064990in}{2.238470in}}%
\pgfpathlineto{\pgfqpoint{5.087931in}{2.238924in}}%
\pgfpathlineto{\pgfqpoint{5.110872in}{2.248930in}}%
\pgfpathlineto{\pgfqpoint{5.133813in}{2.270697in}}%
\pgfpathlineto{\pgfqpoint{5.156754in}{2.253128in}}%
\pgfpathlineto{\pgfqpoint{5.179695in}{2.260022in}}%
\pgfpathlineto{\pgfqpoint{5.202635in}{2.253399in}}%
\pgfpathlineto{\pgfqpoint{5.225576in}{2.250873in}}%
\pgfpathlineto{\pgfqpoint{5.248517in}{2.255130in}}%
\pgfpathlineto{\pgfqpoint{5.271458in}{2.255284in}}%
\pgfpathlineto{\pgfqpoint{5.294399in}{2.229866in}}%
\pgfpathlineto{\pgfqpoint{5.317339in}{2.251696in}}%
\pgfpathlineto{\pgfqpoint{5.340280in}{2.251092in}}%
\pgfpathlineto{\pgfqpoint{5.363221in}{2.262261in}}%
\pgfpathlineto{\pgfqpoint{5.386162in}{2.251975in}}%
\pgfpathlineto{\pgfqpoint{5.409103in}{2.257356in}}%
\pgfpathlineto{\pgfqpoint{5.432044in}{2.266578in}}%
\pgfpathlineto{\pgfqpoint{5.454984in}{2.270681in}}%
\pgfpathlineto{\pgfqpoint{5.477925in}{2.270140in}}%
\pgfpathlineto{\pgfqpoint{5.500866in}{2.270148in}}%
\pgfpathlineto{\pgfqpoint{5.523807in}{2.274140in}}%
\pgfpathlineto{\pgfqpoint{5.546748in}{2.266214in}}%
\pgfpathlineto{\pgfqpoint{5.569689in}{2.263559in}}%
\pgfpathlineto{\pgfqpoint{5.592629in}{2.267120in}}%
\pgfpathlineto{\pgfqpoint{5.615570in}{2.261380in}}%
\pgfpathlineto{\pgfqpoint{5.638511in}{2.262014in}}%
\pgfpathlineto{\pgfqpoint{5.661452in}{2.266343in}}%
\pgfpathlineto{\pgfqpoint{5.684393in}{2.262299in}}%
\pgfpathlineto{\pgfqpoint{5.707334in}{2.269321in}}%
\pgfpathlineto{\pgfqpoint{5.730274in}{2.269020in}}%
\pgfpathlineto{\pgfqpoint{5.753215in}{2.272487in}}%
\pgfpathlineto{\pgfqpoint{5.776156in}{2.274486in}}%
\pgfpathlineto{\pgfqpoint{5.799097in}{2.266839in}}%
\pgfpathlineto{\pgfqpoint{5.822038in}{2.273173in}}%
\pgfpathlineto{\pgfqpoint{5.844979in}{2.270498in}}%
\pgfpathlineto{\pgfqpoint{5.867919in}{2.274465in}}%
\pgfpathlineto{\pgfqpoint{5.867919in}{2.347875in}}%
\pgfpathlineto{\pgfqpoint{5.867919in}{2.347875in}}%
\pgfpathlineto{\pgfqpoint{5.844979in}{2.346187in}}%
\pgfpathlineto{\pgfqpoint{5.822038in}{2.346656in}}%
\pgfpathlineto{\pgfqpoint{5.799097in}{2.347322in}}%
\pgfpathlineto{\pgfqpoint{5.776156in}{2.344391in}}%
\pgfpathlineto{\pgfqpoint{5.753215in}{2.343908in}}%
\pgfpathlineto{\pgfqpoint{5.730274in}{2.345883in}}%
\pgfpathlineto{\pgfqpoint{5.707334in}{2.348581in}}%
\pgfpathlineto{\pgfqpoint{5.684393in}{2.336454in}}%
\pgfpathlineto{\pgfqpoint{5.661452in}{2.351556in}}%
\pgfpathlineto{\pgfqpoint{5.638511in}{2.350655in}}%
\pgfpathlineto{\pgfqpoint{5.615570in}{2.352748in}}%
\pgfpathlineto{\pgfqpoint{5.592629in}{2.346564in}}%
\pgfpathlineto{\pgfqpoint{5.569689in}{2.337547in}}%
\pgfpathlineto{\pgfqpoint{5.546748in}{2.353684in}}%
\pgfpathlineto{\pgfqpoint{5.523807in}{2.355115in}}%
\pgfpathlineto{\pgfqpoint{5.500866in}{2.341154in}}%
\pgfpathlineto{\pgfqpoint{5.477925in}{2.339226in}}%
\pgfpathlineto{\pgfqpoint{5.454984in}{2.347900in}}%
\pgfpathlineto{\pgfqpoint{5.432044in}{2.354297in}}%
\pgfpathlineto{\pgfqpoint{5.409103in}{2.339994in}}%
\pgfpathlineto{\pgfqpoint{5.386162in}{2.344169in}}%
\pgfpathlineto{\pgfqpoint{5.363221in}{2.339235in}}%
\pgfpathlineto{\pgfqpoint{5.340280in}{2.336812in}}%
\pgfpathlineto{\pgfqpoint{5.317339in}{2.346732in}}%
\pgfpathlineto{\pgfqpoint{5.294399in}{2.349649in}}%
\pgfpathlineto{\pgfqpoint{5.271458in}{2.343963in}}%
\pgfpathlineto{\pgfqpoint{5.248517in}{2.343432in}}%
\pgfpathlineto{\pgfqpoint{5.225576in}{2.339593in}}%
\pgfpathlineto{\pgfqpoint{5.202635in}{2.330582in}}%
\pgfpathlineto{\pgfqpoint{5.179695in}{2.344308in}}%
\pgfpathlineto{\pgfqpoint{5.156754in}{2.332879in}}%
\pgfpathlineto{\pgfqpoint{5.133813in}{2.343954in}}%
\pgfpathlineto{\pgfqpoint{5.110872in}{2.331964in}}%
\pgfpathlineto{\pgfqpoint{5.087931in}{2.326129in}}%
\pgfpathlineto{\pgfqpoint{5.064990in}{2.319047in}}%
\pgfpathlineto{\pgfqpoint{5.042050in}{2.321319in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{2.333561in}}%
\pgfpathlineto{\pgfqpoint{4.996168in}{2.327504in}}%
\pgfpathlineto{\pgfqpoint{4.973227in}{2.314502in}}%
\pgfpathlineto{\pgfqpoint{4.950286in}{2.319005in}}%
\pgfpathlineto{\pgfqpoint{4.927345in}{2.315496in}}%
\pgfpathlineto{\pgfqpoint{4.904405in}{2.322726in}}%
\pgfpathlineto{\pgfqpoint{4.881464in}{2.311954in}}%
\pgfpathlineto{\pgfqpoint{4.858523in}{2.318231in}}%
\pgfpathlineto{\pgfqpoint{4.835582in}{2.356411in}}%
\pgfpathlineto{\pgfqpoint{4.812641in}{2.323525in}}%
\pgfpathlineto{\pgfqpoint{4.789700in}{2.309051in}}%
\pgfpathlineto{\pgfqpoint{4.766760in}{2.308224in}}%
\pgfpathlineto{\pgfqpoint{4.743819in}{2.302848in}}%
\pgfpathlineto{\pgfqpoint{4.720878in}{2.301710in}}%
\pgfpathlineto{\pgfqpoint{4.697937in}{2.303991in}}%
\pgfpathlineto{\pgfqpoint{4.674996in}{2.319937in}}%
\pgfpathlineto{\pgfqpoint{4.652056in}{2.316411in}}%
\pgfpathlineto{\pgfqpoint{4.629115in}{2.305195in}}%
\pgfpathlineto{\pgfqpoint{4.606174in}{2.310441in}}%
\pgfpathlineto{\pgfqpoint{4.583233in}{2.307963in}}%
\pgfpathlineto{\pgfqpoint{4.560292in}{2.316512in}}%
\pgfpathlineto{\pgfqpoint{4.537351in}{2.308703in}}%
\pgfpathlineto{\pgfqpoint{4.514411in}{2.309672in}}%
\pgfpathlineto{\pgfqpoint{4.491470in}{2.297178in}}%
\pgfpathlineto{\pgfqpoint{4.468529in}{2.311596in}}%
\pgfpathlineto{\pgfqpoint{4.445588in}{2.307052in}}%
\pgfpathlineto{\pgfqpoint{4.422647in}{2.309365in}}%
\pgfpathlineto{\pgfqpoint{4.399706in}{2.289200in}}%
\pgfpathlineto{\pgfqpoint{4.376766in}{2.302396in}}%
\pgfpathlineto{\pgfqpoint{4.353825in}{2.287562in}}%
\pgfpathlineto{\pgfqpoint{4.330884in}{2.295921in}}%
\pgfpathlineto{\pgfqpoint{4.307943in}{2.288042in}}%
\pgfpathlineto{\pgfqpoint{4.285002in}{2.287509in}}%
\pgfpathlineto{\pgfqpoint{4.262061in}{2.291762in}}%
\pgfpathlineto{\pgfqpoint{4.239121in}{2.286035in}}%
\pgfpathlineto{\pgfqpoint{4.216180in}{2.293303in}}%
\pgfpathlineto{\pgfqpoint{4.193239in}{2.285080in}}%
\pgfpathlineto{\pgfqpoint{4.170298in}{2.288780in}}%
\pgfpathlineto{\pgfqpoint{4.147357in}{2.278104in}}%
\pgfpathlineto{\pgfqpoint{4.124417in}{2.282627in}}%
\pgfpathlineto{\pgfqpoint{4.101476in}{2.295274in}}%
\pgfpathlineto{\pgfqpoint{4.078535in}{2.289160in}}%
\pgfpathlineto{\pgfqpoint{4.055594in}{2.287338in}}%
\pgfpathlineto{\pgfqpoint{4.032653in}{2.282632in}}%
\pgfpathlineto{\pgfqpoint{4.009712in}{2.289463in}}%
\pgfpathlineto{\pgfqpoint{3.986772in}{2.294990in}}%
\pgfpathlineto{\pgfqpoint{3.963831in}{2.302916in}}%
\pgfpathlineto{\pgfqpoint{3.940890in}{2.271765in}}%
\pgfpathlineto{\pgfqpoint{3.917949in}{2.301196in}}%
\pgfpathlineto{\pgfqpoint{3.895008in}{2.281951in}}%
\pgfpathlineto{\pgfqpoint{3.872067in}{2.291594in}}%
\pgfpathlineto{\pgfqpoint{3.849127in}{2.267979in}}%
\pgfpathlineto{\pgfqpoint{3.826186in}{2.282359in}}%
\pgfpathlineto{\pgfqpoint{3.803245in}{2.281639in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{2.278865in}}%
\pgfpathlineto{\pgfqpoint{3.757363in}{2.277362in}}%
\pgfpathlineto{\pgfqpoint{3.734422in}{2.301100in}}%
\pgfpathlineto{\pgfqpoint{3.711482in}{2.281007in}}%
\pgfpathlineto{\pgfqpoint{3.688541in}{2.280472in}}%
\pgfpathlineto{\pgfqpoint{3.665600in}{2.292365in}}%
\pgfpathlineto{\pgfqpoint{3.642659in}{2.293990in}}%
\pgfpathlineto{\pgfqpoint{3.619718in}{2.280046in}}%
\pgfpathlineto{\pgfqpoint{3.596777in}{2.286282in}}%
\pgfpathlineto{\pgfqpoint{3.573837in}{2.279154in}}%
\pgfpathlineto{\pgfqpoint{3.550896in}{2.271651in}}%
\pgfpathlineto{\pgfqpoint{3.527955in}{2.265114in}}%
\pgfpathlineto{\pgfqpoint{3.505014in}{2.281614in}}%
\pgfpathlineto{\pgfqpoint{3.482073in}{2.281438in}}%
\pgfpathlineto{\pgfqpoint{3.459133in}{2.267458in}}%
\pgfpathlineto{\pgfqpoint{3.436192in}{2.269368in}}%
\pgfpathlineto{\pgfqpoint{3.413251in}{2.276974in}}%
\pgfpathlineto{\pgfqpoint{3.390310in}{2.275287in}}%
\pgfpathlineto{\pgfqpoint{3.367369in}{2.260164in}}%
\pgfpathlineto{\pgfqpoint{3.344428in}{2.262732in}}%
\pgfpathlineto{\pgfqpoint{3.321488in}{2.258756in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{2.267813in}}%
\pgfpathlineto{\pgfqpoint{3.275606in}{2.276654in}}%
\pgfpathlineto{\pgfqpoint{3.252665in}{2.269552in}}%
\pgfpathlineto{\pgfqpoint{3.229724in}{2.251078in}}%
\pgfpathlineto{\pgfqpoint{3.206783in}{2.239294in}}%
\pgfpathlineto{\pgfqpoint{3.183843in}{2.254521in}}%
\pgfpathlineto{\pgfqpoint{3.160902in}{2.251443in}}%
\pgfpathlineto{\pgfqpoint{3.137961in}{2.242383in}}%
\pgfpathlineto{\pgfqpoint{3.115020in}{2.275365in}}%
\pgfpathlineto{\pgfqpoint{3.092079in}{2.266925in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{2.280710in}}%
\pgfpathlineto{\pgfqpoint{3.046198in}{2.262340in}}%
\pgfpathlineto{\pgfqpoint{3.023257in}{2.258945in}}%
\pgfpathlineto{\pgfqpoint{3.000316in}{2.267101in}}%
\pgfpathlineto{\pgfqpoint{2.977375in}{2.265664in}}%
\pgfpathlineto{\pgfqpoint{2.954434in}{2.277495in}}%
\pgfpathlineto{\pgfqpoint{2.931494in}{2.253873in}}%
\pgfpathlineto{\pgfqpoint{2.908553in}{2.234654in}}%
\pgfpathlineto{\pgfqpoint{2.885612in}{2.244266in}}%
\pgfpathlineto{\pgfqpoint{2.862671in}{2.237609in}}%
\pgfpathlineto{\pgfqpoint{2.839730in}{2.253067in}}%
\pgfpathlineto{\pgfqpoint{2.816789in}{2.245156in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{2.238152in}}%
\pgfpathlineto{\pgfqpoint{2.770908in}{2.222590in}}%
\pgfpathlineto{\pgfqpoint{2.747967in}{2.231999in}}%
\pgfpathlineto{\pgfqpoint{2.725026in}{2.235072in}}%
\pgfpathlineto{\pgfqpoint{2.702085in}{2.225922in}}%
\pgfpathlineto{\pgfqpoint{2.679144in}{2.225074in}}%
\pgfpathlineto{\pgfqpoint{2.656204in}{2.238204in}}%
\pgfpathlineto{\pgfqpoint{2.633263in}{2.233734in}}%
\pgfpathlineto{\pgfqpoint{2.610322in}{2.224733in}}%
\pgfpathlineto{\pgfqpoint{2.587381in}{2.221192in}}%
\pgfpathlineto{\pgfqpoint{2.564440in}{2.212971in}}%
\pgfpathlineto{\pgfqpoint{2.541499in}{2.210208in}}%
\pgfpathlineto{\pgfqpoint{2.518559in}{2.206658in}}%
\pgfpathlineto{\pgfqpoint{2.495618in}{2.211765in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{2.196313in}}%
\pgfpathlineto{\pgfqpoint{2.449736in}{2.195834in}}%
\pgfpathlineto{\pgfqpoint{2.426795in}{2.174121in}}%
\pgfpathlineto{\pgfqpoint{2.403855in}{2.163904in}}%
\pgfpathlineto{\pgfqpoint{2.380914in}{2.163861in}}%
\pgfpathlineto{\pgfqpoint{2.357973in}{2.158549in}}%
\pgfpathlineto{\pgfqpoint{2.335032in}{2.142734in}}%
\pgfpathlineto{\pgfqpoint{2.312091in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{2.289150in}{2.129054in}}%
\pgfpathlineto{\pgfqpoint{2.266210in}{2.080602in}}%
\pgfpathlineto{\pgfqpoint{2.243269in}{2.113982in}}%
\pgfpathlineto{\pgfqpoint{2.220328in}{2.096432in}}%
\pgfpathlineto{\pgfqpoint{2.197387in}{2.028446in}}%
\pgfpathlineto{\pgfqpoint{2.174446in}{1.894529in}}%
\pgfpathlineto{\pgfqpoint{2.151505in}{1.776002in}}%
\pgfpathlineto{\pgfqpoint{2.128565in}{1.706802in}}%
\pgfpathlineto{\pgfqpoint{2.105624in}{1.646448in}}%
\pgfpathlineto{\pgfqpoint{2.082683in}{1.588749in}}%
\pgfpathlineto{\pgfqpoint{2.059742in}{1.470206in}}%
\pgfpathlineto{\pgfqpoint{2.036801in}{1.430982in}}%
\pgfpathlineto{\pgfqpoint{2.013860in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.990920in}{1.616186in}}%
\pgfpathlineto{\pgfqpoint{1.967979in}{1.671939in}}%
\pgfpathlineto{\pgfqpoint{1.945038in}{1.705636in}}%
\pgfpathlineto{\pgfqpoint{1.922097in}{1.640228in}}%
\pgfpathlineto{\pgfqpoint{1.899156in}{2.043010in}}%
\pgfpathlineto{\pgfqpoint{1.876216in}{1.471545in}}%
\pgfpathlineto{\pgfqpoint{1.853275in}{1.460075in}}%
\pgfpathlineto{\pgfqpoint{1.830334in}{1.513788in}}%
\pgfpathlineto{\pgfqpoint{1.807393in}{2.096424in}}%
\pgfpathlineto{\pgfqpoint{1.784452in}{2.193953in}}%
\pgfpathlineto{\pgfqpoint{1.761511in}{2.046943in}}%
\pgfpathlineto{\pgfqpoint{1.738571in}{2.295084in}}%
\pgfpathlineto{\pgfqpoint{1.715630in}{2.694476in}}%
\pgfpathlineto{\pgfqpoint{1.692689in}{2.728233in}}%
\pgfpathlineto{\pgfqpoint{1.669748in}{2.549132in}}%
\pgfpathlineto{\pgfqpoint{1.646807in}{2.035117in}}%
\pgfpathlineto{\pgfqpoint{1.623866in}{1.882633in}}%
\pgfpathlineto{\pgfqpoint{1.600926in}{1.931350in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.809921in}}%
\pgfpathlineto{\pgfqpoint{1.555044in}{1.968091in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.417622in}}%
\pgfpathlineto{\pgfqpoint{1.509162in}{2.382428in}}%
\pgfpathlineto{\pgfqpoint{1.486221in}{2.207305in}}%
\pgfpathlineto{\pgfqpoint{1.463281in}{2.612409in}}%
\pgfpathlineto{\pgfqpoint{1.440340in}{1.937622in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{1.867531in}}%
\pgfpathlineto{\pgfqpoint{1.394458in}{1.747969in}}%
\pgfpathlineto{\pgfqpoint{1.371517in}{2.073549in}}%
\pgfpathlineto{\pgfqpoint{1.348576in}{2.727698in}}%
\pgfpathlineto{\pgfqpoint{1.325636in}{2.328934in}}%
\pgfpathlineto{\pgfqpoint{1.302695in}{2.701510in}}%
\pgfpathlineto{\pgfqpoint{1.302695in}{2.701510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{5.021747in}{3.036081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.302695in}{0.987479in}}{\pgfqpoint{5.867919in}{2.543730in}}{%
\pgfpathmoveto{\pgfqpoint{1.302695in}{2.543730in}}%
\pgfpathlineto{\pgfqpoint{1.302695in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.325636in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.348576in}{1.718065in}}%
\pgfpathlineto{\pgfqpoint{1.371517in}{1.770115in}}%
\pgfpathlineto{\pgfqpoint{1.394458in}{1.814817in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{1.844110in}}%
\pgfpathlineto{\pgfqpoint{1.440340in}{1.843174in}}%
\pgfpathlineto{\pgfqpoint{1.463281in}{1.845671in}}%
\pgfpathlineto{\pgfqpoint{1.486221in}{1.855643in}}%
\pgfpathlineto{\pgfqpoint{1.509162in}{1.864238in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.866487in}}%
\pgfpathlineto{\pgfqpoint{1.555044in}{1.868586in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.832863in}}%
\pgfpathlineto{\pgfqpoint{1.600926in}{1.875587in}}%
\pgfpathlineto{\pgfqpoint{1.623866in}{1.887834in}}%
\pgfpathlineto{\pgfqpoint{1.646807in}{1.899746in}}%
\pgfpathlineto{\pgfqpoint{1.669748in}{1.910252in}}%
\pgfpathlineto{\pgfqpoint{1.692689in}{1.908761in}}%
\pgfpathlineto{\pgfqpoint{1.715630in}{1.902680in}}%
\pgfpathlineto{\pgfqpoint{1.738571in}{1.906482in}}%
\pgfpathlineto{\pgfqpoint{1.761511in}{1.917051in}}%
\pgfpathlineto{\pgfqpoint{1.784452in}{1.919671in}}%
\pgfpathlineto{\pgfqpoint{1.807393in}{1.917247in}}%
\pgfpathlineto{\pgfqpoint{1.830334in}{1.922459in}}%
\pgfpathlineto{\pgfqpoint{1.853275in}{1.942093in}}%
\pgfpathlineto{\pgfqpoint{1.876216in}{1.925272in}}%
\pgfpathlineto{\pgfqpoint{1.899156in}{1.945397in}}%
\pgfpathlineto{\pgfqpoint{1.922097in}{1.935761in}}%
\pgfpathlineto{\pgfqpoint{1.945038in}{1.937832in}}%
\pgfpathlineto{\pgfqpoint{1.967979in}{1.928673in}}%
\pgfpathlineto{\pgfqpoint{1.990920in}{1.941613in}}%
\pgfpathlineto{\pgfqpoint{2.013860in}{1.948065in}}%
\pgfpathlineto{\pgfqpoint{2.036801in}{1.950552in}}%
\pgfpathlineto{\pgfqpoint{2.059742in}{1.944929in}}%
\pgfpathlineto{\pgfqpoint{2.082683in}{1.941249in}}%
\pgfpathlineto{\pgfqpoint{2.105624in}{1.942082in}}%
\pgfpathlineto{\pgfqpoint{2.128565in}{1.935979in}}%
\pgfpathlineto{\pgfqpoint{2.151505in}{1.943466in}}%
\pgfpathlineto{\pgfqpoint{2.174446in}{1.941833in}}%
\pgfpathlineto{\pgfqpoint{2.197387in}{1.941422in}}%
\pgfpathlineto{\pgfqpoint{2.220328in}{1.944256in}}%
\pgfpathlineto{\pgfqpoint{2.243269in}{1.949088in}}%
\pgfpathlineto{\pgfqpoint{2.266210in}{1.923094in}}%
\pgfpathlineto{\pgfqpoint{2.289150in}{1.951852in}}%
\pgfpathlineto{\pgfqpoint{2.312091in}{1.947524in}}%
\pgfpathlineto{\pgfqpoint{2.335032in}{1.947530in}}%
\pgfpathlineto{\pgfqpoint{2.357973in}{1.942120in}}%
\pgfpathlineto{\pgfqpoint{2.380914in}{1.946678in}}%
\pgfpathlineto{\pgfqpoint{2.403855in}{1.947225in}}%
\pgfpathlineto{\pgfqpoint{2.426795in}{1.953274in}}%
\pgfpathlineto{\pgfqpoint{2.449736in}{1.952819in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{1.953388in}}%
\pgfpathlineto{\pgfqpoint{2.495618in}{1.950947in}}%
\pgfpathlineto{\pgfqpoint{2.518559in}{1.956973in}}%
\pgfpathlineto{\pgfqpoint{2.541499in}{1.956214in}}%
\pgfpathlineto{\pgfqpoint{2.564440in}{1.951774in}}%
\pgfpathlineto{\pgfqpoint{2.587381in}{1.950882in}}%
\pgfpathlineto{\pgfqpoint{2.610322in}{1.965416in}}%
\pgfpathlineto{\pgfqpoint{2.633263in}{1.963294in}}%
\pgfpathlineto{\pgfqpoint{2.656204in}{1.952020in}}%
\pgfpathlineto{\pgfqpoint{2.679144in}{1.959395in}}%
\pgfpathlineto{\pgfqpoint{2.702085in}{1.953571in}}%
\pgfpathlineto{\pgfqpoint{2.725026in}{1.965660in}}%
\pgfpathlineto{\pgfqpoint{2.747967in}{1.965952in}}%
\pgfpathlineto{\pgfqpoint{2.770908in}{1.954950in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{1.950847in}}%
\pgfpathlineto{\pgfqpoint{2.816789in}{1.960834in}}%
\pgfpathlineto{\pgfqpoint{2.839730in}{1.962714in}}%
\pgfpathlineto{\pgfqpoint{2.862671in}{1.957047in}}%
\pgfpathlineto{\pgfqpoint{2.885612in}{1.964848in}}%
\pgfpathlineto{\pgfqpoint{2.908553in}{1.953969in}}%
\pgfpathlineto{\pgfqpoint{2.931494in}{1.957958in}}%
\pgfpathlineto{\pgfqpoint{2.954434in}{1.959955in}}%
\pgfpathlineto{\pgfqpoint{2.977375in}{1.964219in}}%
\pgfpathlineto{\pgfqpoint{3.000316in}{1.957828in}}%
\pgfpathlineto{\pgfqpoint{3.023257in}{1.970505in}}%
\pgfpathlineto{\pgfqpoint{3.046198in}{1.946224in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{1.966900in}}%
\pgfpathlineto{\pgfqpoint{3.092079in}{1.959350in}}%
\pgfpathlineto{\pgfqpoint{3.115020in}{1.966715in}}%
\pgfpathlineto{\pgfqpoint{3.137961in}{1.971299in}}%
\pgfpathlineto{\pgfqpoint{3.160902in}{1.967721in}}%
\pgfpathlineto{\pgfqpoint{3.183843in}{1.963101in}}%
\pgfpathlineto{\pgfqpoint{3.206783in}{1.965934in}}%
\pgfpathlineto{\pgfqpoint{3.229724in}{1.965920in}}%
\pgfpathlineto{\pgfqpoint{3.252665in}{1.952084in}}%
\pgfpathlineto{\pgfqpoint{3.275606in}{1.970041in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{1.793675in}}%
\pgfpathlineto{\pgfqpoint{3.321488in}{1.971137in}}%
\pgfpathlineto{\pgfqpoint{3.344428in}{1.967937in}}%
\pgfpathlineto{\pgfqpoint{3.367369in}{1.964616in}}%
\pgfpathlineto{\pgfqpoint{3.390310in}{1.960922in}}%
\pgfpathlineto{\pgfqpoint{3.413251in}{1.969238in}}%
\pgfpathlineto{\pgfqpoint{3.436192in}{1.962845in}}%
\pgfpathlineto{\pgfqpoint{3.459133in}{1.968171in}}%
\pgfpathlineto{\pgfqpoint{3.482073in}{1.969294in}}%
\pgfpathlineto{\pgfqpoint{3.505014in}{1.978205in}}%
\pgfpathlineto{\pgfqpoint{3.527955in}{1.962017in}}%
\pgfpathlineto{\pgfqpoint{3.550896in}{1.969824in}}%
\pgfpathlineto{\pgfqpoint{3.573837in}{1.976666in}}%
\pgfpathlineto{\pgfqpoint{3.596777in}{1.975078in}}%
\pgfpathlineto{\pgfqpoint{3.619718in}{1.974528in}}%
\pgfpathlineto{\pgfqpoint{3.642659in}{1.974021in}}%
\pgfpathlineto{\pgfqpoint{3.665600in}{1.980399in}}%
\pgfpathlineto{\pgfqpoint{3.688541in}{1.976908in}}%
\pgfpathlineto{\pgfqpoint{3.711482in}{1.967981in}}%
\pgfpathlineto{\pgfqpoint{3.734422in}{1.971135in}}%
\pgfpathlineto{\pgfqpoint{3.757363in}{1.973280in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{1.974717in}}%
\pgfpathlineto{\pgfqpoint{3.803245in}{1.967728in}}%
\pgfpathlineto{\pgfqpoint{3.826186in}{1.978012in}}%
\pgfpathlineto{\pgfqpoint{3.849127in}{1.975289in}}%
\pgfpathlineto{\pgfqpoint{3.872067in}{1.971849in}}%
\pgfpathlineto{\pgfqpoint{3.895008in}{1.982722in}}%
\pgfpathlineto{\pgfqpoint{3.917949in}{1.976658in}}%
\pgfpathlineto{\pgfqpoint{3.940890in}{1.976590in}}%
\pgfpathlineto{\pgfqpoint{3.963831in}{1.974252in}}%
\pgfpathlineto{\pgfqpoint{3.986772in}{1.975626in}}%
\pgfpathlineto{\pgfqpoint{4.009712in}{1.978519in}}%
\pgfpathlineto{\pgfqpoint{4.032653in}{1.978842in}}%
\pgfpathlineto{\pgfqpoint{4.055594in}{1.962718in}}%
\pgfpathlineto{\pgfqpoint{4.078535in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{4.101476in}{1.974358in}}%
\pgfpathlineto{\pgfqpoint{4.124417in}{1.977514in}}%
\pgfpathlineto{\pgfqpoint{4.147357in}{1.983467in}}%
\pgfpathlineto{\pgfqpoint{4.170298in}{1.979152in}}%
\pgfpathlineto{\pgfqpoint{4.193239in}{1.979964in}}%
\pgfpathlineto{\pgfqpoint{4.216180in}{1.985151in}}%
\pgfpathlineto{\pgfqpoint{4.239121in}{1.988598in}}%
\pgfpathlineto{\pgfqpoint{4.262061in}{1.973808in}}%
\pgfpathlineto{\pgfqpoint{4.285002in}{1.975391in}}%
\pgfpathlineto{\pgfqpoint{4.307943in}{1.972244in}}%
\pgfpathlineto{\pgfqpoint{4.330884in}{1.987029in}}%
\pgfpathlineto{\pgfqpoint{4.353825in}{1.979090in}}%
\pgfpathlineto{\pgfqpoint{4.376766in}{1.985955in}}%
\pgfpathlineto{\pgfqpoint{4.399706in}{1.983696in}}%
\pgfpathlineto{\pgfqpoint{4.422647in}{1.986418in}}%
\pgfpathlineto{\pgfqpoint{4.445588in}{1.988823in}}%
\pgfpathlineto{\pgfqpoint{4.468529in}{1.988678in}}%
\pgfpathlineto{\pgfqpoint{4.491470in}{1.985752in}}%
\pgfpathlineto{\pgfqpoint{4.514411in}{1.992397in}}%
\pgfpathlineto{\pgfqpoint{4.537351in}{1.992590in}}%
\pgfpathlineto{\pgfqpoint{4.560292in}{1.988645in}}%
\pgfpathlineto{\pgfqpoint{4.583233in}{1.996321in}}%
\pgfpathlineto{\pgfqpoint{4.606174in}{1.985605in}}%
\pgfpathlineto{\pgfqpoint{4.629115in}{1.985088in}}%
\pgfpathlineto{\pgfqpoint{4.652056in}{1.988100in}}%
\pgfpathlineto{\pgfqpoint{4.674996in}{1.979958in}}%
\pgfpathlineto{\pgfqpoint{4.697937in}{2.001076in}}%
\pgfpathlineto{\pgfqpoint{4.720878in}{1.990236in}}%
\pgfpathlineto{\pgfqpoint{4.743819in}{1.991776in}}%
\pgfpathlineto{\pgfqpoint{4.766760in}{2.001528in}}%
\pgfpathlineto{\pgfqpoint{4.789700in}{1.993525in}}%
\pgfpathlineto{\pgfqpoint{4.812641in}{2.001116in}}%
\pgfpathlineto{\pgfqpoint{4.835582in}{1.997120in}}%
\pgfpathlineto{\pgfqpoint{4.858523in}{1.995282in}}%
\pgfpathlineto{\pgfqpoint{4.881464in}{1.994033in}}%
\pgfpathlineto{\pgfqpoint{4.904405in}{1.999530in}}%
\pgfpathlineto{\pgfqpoint{4.927345in}{2.000408in}}%
\pgfpathlineto{\pgfqpoint{4.950286in}{2.007492in}}%
\pgfpathlineto{\pgfqpoint{4.973227in}{1.999377in}}%
\pgfpathlineto{\pgfqpoint{4.996168in}{1.983570in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{2.006728in}}%
\pgfpathlineto{\pgfqpoint{5.042050in}{2.007972in}}%
\pgfpathlineto{\pgfqpoint{5.064990in}{2.009837in}}%
\pgfpathlineto{\pgfqpoint{5.087931in}{2.007186in}}%
\pgfpathlineto{\pgfqpoint{5.110872in}{1.986471in}}%
\pgfpathlineto{\pgfqpoint{5.133813in}{2.002975in}}%
\pgfpathlineto{\pgfqpoint{5.156754in}{2.010562in}}%
\pgfpathlineto{\pgfqpoint{5.179695in}{2.004169in}}%
\pgfpathlineto{\pgfqpoint{5.202635in}{2.014122in}}%
\pgfpathlineto{\pgfqpoint{5.225576in}{2.012455in}}%
\pgfpathlineto{\pgfqpoint{5.248517in}{2.011973in}}%
\pgfpathlineto{\pgfqpoint{5.271458in}{2.015258in}}%
\pgfpathlineto{\pgfqpoint{5.294399in}{2.006472in}}%
\pgfpathlineto{\pgfqpoint{5.317339in}{2.019958in}}%
\pgfpathlineto{\pgfqpoint{5.340280in}{2.018936in}}%
\pgfpathlineto{\pgfqpoint{5.363221in}{2.021786in}}%
\pgfpathlineto{\pgfqpoint{5.386162in}{2.020871in}}%
\pgfpathlineto{\pgfqpoint{5.409103in}{2.012171in}}%
\pgfpathlineto{\pgfqpoint{5.432044in}{2.011570in}}%
\pgfpathlineto{\pgfqpoint{5.454984in}{1.987049in}}%
\pgfpathlineto{\pgfqpoint{5.477925in}{2.021356in}}%
\pgfpathlineto{\pgfqpoint{5.500866in}{2.009363in}}%
\pgfpathlineto{\pgfqpoint{5.523807in}{2.005585in}}%
\pgfpathlineto{\pgfqpoint{5.546748in}{2.021201in}}%
\pgfpathlineto{\pgfqpoint{5.569689in}{2.022688in}}%
\pgfpathlineto{\pgfqpoint{5.592629in}{2.017428in}}%
\pgfpathlineto{\pgfqpoint{5.615570in}{2.026655in}}%
\pgfpathlineto{\pgfqpoint{5.638511in}{2.023636in}}%
\pgfpathlineto{\pgfqpoint{5.661452in}{2.000832in}}%
\pgfpathlineto{\pgfqpoint{5.684393in}{2.018483in}}%
\pgfpathlineto{\pgfqpoint{5.707334in}{2.027477in}}%
\pgfpathlineto{\pgfqpoint{5.730274in}{2.021258in}}%
\pgfpathlineto{\pgfqpoint{5.753215in}{2.022683in}}%
\pgfpathlineto{\pgfqpoint{5.776156in}{2.017221in}}%
\pgfpathlineto{\pgfqpoint{5.799097in}{2.023488in}}%
\pgfpathlineto{\pgfqpoint{5.822038in}{2.024787in}}%
\pgfpathlineto{\pgfqpoint{5.844979in}{2.021101in}}%
\pgfpathlineto{\pgfqpoint{5.867919in}{2.024524in}}%
\pgfpathlineto{\pgfqpoint{5.867919in}{2.084721in}}%
\pgfpathlineto{\pgfqpoint{5.867919in}{2.084721in}}%
\pgfpathlineto{\pgfqpoint{5.844979in}{2.087015in}}%
\pgfpathlineto{\pgfqpoint{5.822038in}{2.086456in}}%
\pgfpathlineto{\pgfqpoint{5.799097in}{2.087044in}}%
\pgfpathlineto{\pgfqpoint{5.776156in}{2.093522in}}%
\pgfpathlineto{\pgfqpoint{5.753215in}{2.093105in}}%
\pgfpathlineto{\pgfqpoint{5.730274in}{2.092423in}}%
\pgfpathlineto{\pgfqpoint{5.707334in}{2.087718in}}%
\pgfpathlineto{\pgfqpoint{5.684393in}{2.088524in}}%
\pgfpathlineto{\pgfqpoint{5.661452in}{2.104898in}}%
\pgfpathlineto{\pgfqpoint{5.638511in}{2.082674in}}%
\pgfpathlineto{\pgfqpoint{5.615570in}{2.090071in}}%
\pgfpathlineto{\pgfqpoint{5.592629in}{2.092434in}}%
\pgfpathlineto{\pgfqpoint{5.569689in}{2.094076in}}%
\pgfpathlineto{\pgfqpoint{5.546748in}{2.094747in}}%
\pgfpathlineto{\pgfqpoint{5.523807in}{2.100068in}}%
\pgfpathlineto{\pgfqpoint{5.500866in}{2.093241in}}%
\pgfpathlineto{\pgfqpoint{5.477925in}{2.088451in}}%
\pgfpathlineto{\pgfqpoint{5.454984in}{2.114086in}}%
\pgfpathlineto{\pgfqpoint{5.432044in}{2.095170in}}%
\pgfpathlineto{\pgfqpoint{5.409103in}{2.085785in}}%
\pgfpathlineto{\pgfqpoint{5.386162in}{2.086497in}}%
\pgfpathlineto{\pgfqpoint{5.363221in}{2.082389in}}%
\pgfpathlineto{\pgfqpoint{5.340280in}{2.084166in}}%
\pgfpathlineto{\pgfqpoint{5.317339in}{2.078235in}}%
\pgfpathlineto{\pgfqpoint{5.294399in}{2.088245in}}%
\pgfpathlineto{\pgfqpoint{5.271458in}{2.078882in}}%
\pgfpathlineto{\pgfqpoint{5.248517in}{2.079190in}}%
\pgfpathlineto{\pgfqpoint{5.225576in}{2.074692in}}%
\pgfpathlineto{\pgfqpoint{5.202635in}{2.077266in}}%
\pgfpathlineto{\pgfqpoint{5.179695in}{2.085224in}}%
\pgfpathlineto{\pgfqpoint{5.156754in}{2.079854in}}%
\pgfpathlineto{\pgfqpoint{5.133813in}{2.077719in}}%
\pgfpathlineto{\pgfqpoint{5.110872in}{2.090616in}}%
\pgfpathlineto{\pgfqpoint{5.087931in}{2.075148in}}%
\pgfpathlineto{\pgfqpoint{5.064990in}{2.074016in}}%
\pgfpathlineto{\pgfqpoint{5.042050in}{2.069269in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{2.069097in}}%
\pgfpathlineto{\pgfqpoint{4.996168in}{2.082743in}}%
\pgfpathlineto{\pgfqpoint{4.973227in}{2.071303in}}%
\pgfpathlineto{\pgfqpoint{4.950286in}{2.071827in}}%
\pgfpathlineto{\pgfqpoint{4.927345in}{2.071493in}}%
\pgfpathlineto{\pgfqpoint{4.904405in}{2.064333in}}%
\pgfpathlineto{\pgfqpoint{4.881464in}{2.064455in}}%
\pgfpathlineto{\pgfqpoint{4.858523in}{2.078621in}}%
\pgfpathlineto{\pgfqpoint{4.835582in}{2.067529in}}%
\pgfpathlineto{\pgfqpoint{4.812641in}{2.068062in}}%
\pgfpathlineto{\pgfqpoint{4.789700in}{2.062931in}}%
\pgfpathlineto{\pgfqpoint{4.766760in}{2.064433in}}%
\pgfpathlineto{\pgfqpoint{4.743819in}{2.066568in}}%
\pgfpathlineto{\pgfqpoint{4.720878in}{2.063871in}}%
\pgfpathlineto{\pgfqpoint{4.697937in}{2.063624in}}%
\pgfpathlineto{\pgfqpoint{4.674996in}{2.065840in}}%
\pgfpathlineto{\pgfqpoint{4.652056in}{2.059713in}}%
\pgfpathlineto{\pgfqpoint{4.629115in}{2.058137in}}%
\pgfpathlineto{\pgfqpoint{4.606174in}{2.064153in}}%
\pgfpathlineto{\pgfqpoint{4.583233in}{2.056220in}}%
\pgfpathlineto{\pgfqpoint{4.560292in}{2.059580in}}%
\pgfpathlineto{\pgfqpoint{4.537351in}{2.055680in}}%
\pgfpathlineto{\pgfqpoint{4.514411in}{2.051395in}}%
\pgfpathlineto{\pgfqpoint{4.491470in}{2.056663in}}%
\pgfpathlineto{\pgfqpoint{4.468529in}{2.061097in}}%
\pgfpathlineto{\pgfqpoint{4.445588in}{2.055188in}}%
\pgfpathlineto{\pgfqpoint{4.422647in}{2.059467in}}%
\pgfpathlineto{\pgfqpoint{4.399706in}{2.055756in}}%
\pgfpathlineto{\pgfqpoint{4.376766in}{2.051483in}}%
\pgfpathlineto{\pgfqpoint{4.353825in}{2.056378in}}%
\pgfpathlineto{\pgfqpoint{4.330884in}{2.052565in}}%
\pgfpathlineto{\pgfqpoint{4.307943in}{2.051963in}}%
\pgfpathlineto{\pgfqpoint{4.285002in}{2.053246in}}%
\pgfpathlineto{\pgfqpoint{4.262061in}{2.052743in}}%
\pgfpathlineto{\pgfqpoint{4.239121in}{2.045130in}}%
\pgfpathlineto{\pgfqpoint{4.216180in}{2.055255in}}%
\pgfpathlineto{\pgfqpoint{4.193239in}{2.049907in}}%
\pgfpathlineto{\pgfqpoint{4.170298in}{2.051323in}}%
\pgfpathlineto{\pgfqpoint{4.147357in}{2.050537in}}%
\pgfpathlineto{\pgfqpoint{4.124417in}{2.058312in}}%
\pgfpathlineto{\pgfqpoint{4.101476in}{2.048597in}}%
\pgfpathlineto{\pgfqpoint{4.078535in}{2.044876in}}%
\pgfpathlineto{\pgfqpoint{4.055594in}{2.056239in}}%
\pgfpathlineto{\pgfqpoint{4.032653in}{2.044520in}}%
\pgfpathlineto{\pgfqpoint{4.009712in}{2.058727in}}%
\pgfpathlineto{\pgfqpoint{3.986772in}{2.046661in}}%
\pgfpathlineto{\pgfqpoint{3.963831in}{2.051078in}}%
\pgfpathlineto{\pgfqpoint{3.940890in}{2.041566in}}%
\pgfpathlineto{\pgfqpoint{3.917949in}{2.047736in}}%
\pgfpathlineto{\pgfqpoint{3.895008in}{2.050211in}}%
\pgfpathlineto{\pgfqpoint{3.872067in}{2.047659in}}%
\pgfpathlineto{\pgfqpoint{3.849127in}{2.050037in}}%
\pgfpathlineto{\pgfqpoint{3.826186in}{2.042296in}}%
\pgfpathlineto{\pgfqpoint{3.803245in}{2.044984in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{2.038706in}}%
\pgfpathlineto{\pgfqpoint{3.757363in}{2.046474in}}%
\pgfpathlineto{\pgfqpoint{3.734422in}{2.047058in}}%
\pgfpathlineto{\pgfqpoint{3.711482in}{2.046252in}}%
\pgfpathlineto{\pgfqpoint{3.688541in}{2.045024in}}%
\pgfpathlineto{\pgfqpoint{3.665600in}{2.039319in}}%
\pgfpathlineto{\pgfqpoint{3.642659in}{2.044582in}}%
\pgfpathlineto{\pgfqpoint{3.619718in}{2.044770in}}%
\pgfpathlineto{\pgfqpoint{3.596777in}{2.043681in}}%
\pgfpathlineto{\pgfqpoint{3.573837in}{2.044204in}}%
\pgfpathlineto{\pgfqpoint{3.550896in}{2.048575in}}%
\pgfpathlineto{\pgfqpoint{3.527955in}{2.043492in}}%
\pgfpathlineto{\pgfqpoint{3.505014in}{2.038304in}}%
\pgfpathlineto{\pgfqpoint{3.482073in}{2.039119in}}%
\pgfpathlineto{\pgfqpoint{3.459133in}{2.041135in}}%
\pgfpathlineto{\pgfqpoint{3.436192in}{2.049599in}}%
\pgfpathlineto{\pgfqpoint{3.413251in}{2.041669in}}%
\pgfpathlineto{\pgfqpoint{3.390310in}{2.042467in}}%
\pgfpathlineto{\pgfqpoint{3.367369in}{2.042683in}}%
\pgfpathlineto{\pgfqpoint{3.344428in}{2.044230in}}%
\pgfpathlineto{\pgfqpoint{3.321488in}{2.033632in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{2.090832in}}%
\pgfpathlineto{\pgfqpoint{3.275606in}{2.047772in}}%
\pgfpathlineto{\pgfqpoint{3.252665in}{2.049540in}}%
\pgfpathlineto{\pgfqpoint{3.229724in}{2.044696in}}%
\pgfpathlineto{\pgfqpoint{3.206783in}{2.043642in}}%
\pgfpathlineto{\pgfqpoint{3.183843in}{2.043083in}}%
\pgfpathlineto{\pgfqpoint{3.160902in}{2.040368in}}%
\pgfpathlineto{\pgfqpoint{3.137961in}{2.031463in}}%
\pgfpathlineto{\pgfqpoint{3.115020in}{2.039918in}}%
\pgfpathlineto{\pgfqpoint{3.092079in}{2.038334in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{2.037294in}}%
\pgfpathlineto{\pgfqpoint{3.046198in}{2.040074in}}%
\pgfpathlineto{\pgfqpoint{3.023257in}{2.036651in}}%
\pgfpathlineto{\pgfqpoint{3.000316in}{2.036438in}}%
\pgfpathlineto{\pgfqpoint{2.977375in}{2.038984in}}%
\pgfpathlineto{\pgfqpoint{2.954434in}{2.041478in}}%
\pgfpathlineto{\pgfqpoint{2.931494in}{2.043419in}}%
\pgfpathlineto{\pgfqpoint{2.908553in}{2.036429in}}%
\pgfpathlineto{\pgfqpoint{2.885612in}{2.035825in}}%
\pgfpathlineto{\pgfqpoint{2.862671in}{2.035102in}}%
\pgfpathlineto{\pgfqpoint{2.839730in}{2.033149in}}%
\pgfpathlineto{\pgfqpoint{2.816789in}{2.046083in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{2.045383in}}%
\pgfpathlineto{\pgfqpoint{2.770908in}{2.039083in}}%
\pgfpathlineto{\pgfqpoint{2.747967in}{2.036865in}}%
\pgfpathlineto{\pgfqpoint{2.725026in}{2.036171in}}%
\pgfpathlineto{\pgfqpoint{2.702085in}{2.042969in}}%
\pgfpathlineto{\pgfqpoint{2.679144in}{2.044270in}}%
\pgfpathlineto{\pgfqpoint{2.656204in}{2.039163in}}%
\pgfpathlineto{\pgfqpoint{2.633263in}{2.036732in}}%
\pgfpathlineto{\pgfqpoint{2.610322in}{2.044482in}}%
\pgfpathlineto{\pgfqpoint{2.587381in}{2.037968in}}%
\pgfpathlineto{\pgfqpoint{2.564440in}{2.036465in}}%
\pgfpathlineto{\pgfqpoint{2.541499in}{2.035281in}}%
\pgfpathlineto{\pgfqpoint{2.518559in}{2.029638in}}%
\pgfpathlineto{\pgfqpoint{2.495618in}{2.039734in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{2.034932in}}%
\pgfpathlineto{\pgfqpoint{2.449736in}{2.031503in}}%
\pgfpathlineto{\pgfqpoint{2.426795in}{2.035570in}}%
\pgfpathlineto{\pgfqpoint{2.403855in}{2.031430in}}%
\pgfpathlineto{\pgfqpoint{2.380914in}{2.035785in}}%
\pgfpathlineto{\pgfqpoint{2.357973in}{2.033932in}}%
\pgfpathlineto{\pgfqpoint{2.335032in}{2.037166in}}%
\pgfpathlineto{\pgfqpoint{2.312091in}{2.032139in}}%
\pgfpathlineto{\pgfqpoint{2.289150in}{2.026685in}}%
\pgfpathlineto{\pgfqpoint{2.266210in}{2.039493in}}%
\pgfpathlineto{\pgfqpoint{2.243269in}{2.035774in}}%
\pgfpathlineto{\pgfqpoint{2.220328in}{2.024613in}}%
\pgfpathlineto{\pgfqpoint{2.197387in}{2.026898in}}%
\pgfpathlineto{\pgfqpoint{2.174446in}{2.026913in}}%
\pgfpathlineto{\pgfqpoint{2.151505in}{2.024636in}}%
\pgfpathlineto{\pgfqpoint{2.128565in}{2.029227in}}%
\pgfpathlineto{\pgfqpoint{2.105624in}{2.028266in}}%
\pgfpathlineto{\pgfqpoint{2.082683in}{2.024306in}}%
\pgfpathlineto{\pgfqpoint{2.059742in}{2.022094in}}%
\pgfpathlineto{\pgfqpoint{2.036801in}{2.019419in}}%
\pgfpathlineto{\pgfqpoint{2.013860in}{2.023748in}}%
\pgfpathlineto{\pgfqpoint{1.990920in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{1.967979in}{2.020681in}}%
\pgfpathlineto{\pgfqpoint{1.945038in}{2.018171in}}%
\pgfpathlineto{\pgfqpoint{1.922097in}{2.020573in}}%
\pgfpathlineto{\pgfqpoint{1.899156in}{2.015775in}}%
\pgfpathlineto{\pgfqpoint{1.876216in}{2.022926in}}%
\pgfpathlineto{\pgfqpoint{1.853275in}{2.003512in}}%
\pgfpathlineto{\pgfqpoint{1.830334in}{2.008096in}}%
\pgfpathlineto{\pgfqpoint{1.807393in}{2.008363in}}%
\pgfpathlineto{\pgfqpoint{1.784452in}{2.005548in}}%
\pgfpathlineto{\pgfqpoint{1.761511in}{2.001356in}}%
\pgfpathlineto{\pgfqpoint{1.738571in}{2.003425in}}%
\pgfpathlineto{\pgfqpoint{1.715630in}{2.001632in}}%
\pgfpathlineto{\pgfqpoint{1.692689in}{1.987577in}}%
\pgfpathlineto{\pgfqpoint{1.669748in}{1.979761in}}%
\pgfpathlineto{\pgfqpoint{1.646807in}{1.979690in}}%
\pgfpathlineto{\pgfqpoint{1.623866in}{1.972840in}}%
\pgfpathlineto{\pgfqpoint{1.600926in}{1.970696in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.987558in}}%
\pgfpathlineto{\pgfqpoint{1.555044in}{1.956910in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.959354in}}%
\pgfpathlineto{\pgfqpoint{1.509162in}{1.942168in}}%
\pgfpathlineto{\pgfqpoint{1.486221in}{1.942205in}}%
\pgfpathlineto{\pgfqpoint{1.463281in}{1.933958in}}%
\pgfpathlineto{\pgfqpoint{1.440340in}{1.928521in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{1.915653in}}%
\pgfpathlineto{\pgfqpoint{1.394458in}{1.901363in}}%
\pgfpathlineto{\pgfqpoint{1.371517in}{1.862562in}}%
\pgfpathlineto{\pgfqpoint{1.348576in}{1.810674in}}%
\pgfpathlineto{\pgfqpoint{1.325636in}{2.004679in}}%
\pgfpathlineto{\pgfqpoint{1.302695in}{2.543730in}}%
\pgfpathlineto{\pgfqpoint{1.302695in}{2.543730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{5.021747in}{3.036081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{5.021747in}{3.036081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{5.021747in}{3.036081in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{5.021747in}{3.036081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302695in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.302695in}{3.885556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302695in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302695in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{5.021747in}{3.036081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449736in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.449736in}{3.885556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449736in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.449736in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{5.021747in}{3.036081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596777in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.596777in}{3.885556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596777in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596777in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{5.021747in}{3.036081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743819in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.743819in}{3.885556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743819in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743819in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{5.021747in}{3.036081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890860in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.890860in}{3.885556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890860in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890860in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585307in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{5.021747in}{3.036081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{1.252881in}}%
\pgfpathlineto{\pgfqpoint{6.096181in}{1.252881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{1.252881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.169547in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{5.021747in}{3.036081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{1.783684in}}%
\pgfpathlineto{\pgfqpoint{6.096181in}{1.783684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{1.783684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.700351in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{5.021747in}{3.036081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{2.314488in}}%
\pgfpathlineto{\pgfqpoint{6.096181in}{2.314488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{2.314488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.231155in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{5.021747in}{3.036081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{2.845292in}}%
\pgfpathlineto{\pgfqpoint{6.096181in}{2.845292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{2.845292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.761959in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{5.021747in}{3.036081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{3.376096in}}%
\pgfpathlineto{\pgfqpoint{6.096181in}{3.376096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{3.376096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.292762in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.367515in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Local lin. approx. err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{5.021747in}{3.036081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302695in}{2.517831in}}%
\pgfpathlineto{\pgfqpoint{1.325636in}{2.098080in}}%
\pgfpathlineto{\pgfqpoint{1.348576in}{2.183196in}}%
\pgfpathlineto{\pgfqpoint{1.371517in}{2.239070in}}%
\pgfpathlineto{\pgfqpoint{1.394458in}{2.286910in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{2.292427in}}%
\pgfpathlineto{\pgfqpoint{1.440340in}{2.307232in}}%
\pgfpathlineto{\pgfqpoint{1.463281in}{2.316206in}}%
\pgfpathlineto{\pgfqpoint{1.486221in}{2.319081in}}%
\pgfpathlineto{\pgfqpoint{1.509162in}{2.350003in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.366119in}}%
\pgfpathlineto{\pgfqpoint{1.555044in}{2.372328in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{2.381646in}}%
\pgfpathlineto{\pgfqpoint{1.600926in}{2.393431in}}%
\pgfpathlineto{\pgfqpoint{1.623866in}{2.393997in}}%
\pgfpathlineto{\pgfqpoint{1.646807in}{2.391978in}}%
\pgfpathlineto{\pgfqpoint{1.669748in}{2.413793in}}%
\pgfpathlineto{\pgfqpoint{1.692689in}{2.408809in}}%
\pgfpathlineto{\pgfqpoint{1.715630in}{2.420516in}}%
\pgfpathlineto{\pgfqpoint{1.738571in}{2.398347in}}%
\pgfpathlineto{\pgfqpoint{1.761511in}{2.398200in}}%
\pgfpathlineto{\pgfqpoint{1.784452in}{2.408663in}}%
\pgfpathlineto{\pgfqpoint{1.807393in}{2.412890in}}%
\pgfpathlineto{\pgfqpoint{1.830334in}{2.404725in}}%
\pgfpathlineto{\pgfqpoint{1.853275in}{2.384972in}}%
\pgfpathlineto{\pgfqpoint{1.876216in}{2.412984in}}%
\pgfpathlineto{\pgfqpoint{1.899156in}{2.432094in}}%
\pgfpathlineto{\pgfqpoint{1.922097in}{2.407912in}}%
\pgfpathlineto{\pgfqpoint{1.945038in}{2.414881in}}%
\pgfpathlineto{\pgfqpoint{1.967979in}{2.425816in}}%
\pgfpathlineto{\pgfqpoint{1.990920in}{2.433325in}}%
\pgfpathlineto{\pgfqpoint{2.013860in}{2.420475in}}%
\pgfpathlineto{\pgfqpoint{2.036801in}{2.422516in}}%
\pgfpathlineto{\pgfqpoint{2.059742in}{2.439040in}}%
\pgfpathlineto{\pgfqpoint{2.082683in}{2.443400in}}%
\pgfpathlineto{\pgfqpoint{2.105624in}{2.453243in}}%
\pgfpathlineto{\pgfqpoint{2.128565in}{2.442273in}}%
\pgfpathlineto{\pgfqpoint{2.151505in}{2.461840in}}%
\pgfpathlineto{\pgfqpoint{2.174446in}{2.459738in}}%
\pgfpathlineto{\pgfqpoint{2.197387in}{2.446350in}}%
\pgfpathlineto{\pgfqpoint{2.220328in}{2.463166in}}%
\pgfpathlineto{\pgfqpoint{2.243269in}{2.464056in}}%
\pgfpathlineto{\pgfqpoint{2.266210in}{2.478490in}}%
\pgfpathlineto{\pgfqpoint{2.289150in}{2.482232in}}%
\pgfpathlineto{\pgfqpoint{2.312091in}{2.475738in}}%
\pgfpathlineto{\pgfqpoint{2.335032in}{2.481118in}}%
\pgfpathlineto{\pgfqpoint{2.357973in}{2.481724in}}%
\pgfpathlineto{\pgfqpoint{2.380914in}{2.496442in}}%
\pgfpathlineto{\pgfqpoint{2.403855in}{2.486312in}}%
\pgfpathlineto{\pgfqpoint{2.449736in}{2.497647in}}%
\pgfpathlineto{\pgfqpoint{2.495618in}{2.500863in}}%
\pgfpathlineto{\pgfqpoint{2.518559in}{2.502781in}}%
\pgfpathlineto{\pgfqpoint{2.541499in}{2.512347in}}%
\pgfpathlineto{\pgfqpoint{2.564440in}{2.502296in}}%
\pgfpathlineto{\pgfqpoint{2.587381in}{2.508471in}}%
\pgfpathlineto{\pgfqpoint{2.610322in}{2.492904in}}%
\pgfpathlineto{\pgfqpoint{2.633263in}{2.492501in}}%
\pgfpathlineto{\pgfqpoint{2.656204in}{2.520692in}}%
\pgfpathlineto{\pgfqpoint{2.679144in}{2.506894in}}%
\pgfpathlineto{\pgfqpoint{2.702085in}{2.500297in}}%
\pgfpathlineto{\pgfqpoint{2.725026in}{2.507808in}}%
\pgfpathlineto{\pgfqpoint{2.747967in}{2.508286in}}%
\pgfpathlineto{\pgfqpoint{2.770908in}{2.497863in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{2.502491in}}%
\pgfpathlineto{\pgfqpoint{2.816789in}{2.514045in}}%
\pgfpathlineto{\pgfqpoint{2.839730in}{2.524062in}}%
\pgfpathlineto{\pgfqpoint{2.862671in}{2.491640in}}%
\pgfpathlineto{\pgfqpoint{2.885612in}{2.508100in}}%
\pgfpathlineto{\pgfqpoint{2.931494in}{2.510691in}}%
\pgfpathlineto{\pgfqpoint{2.954434in}{2.522165in}}%
\pgfpathlineto{\pgfqpoint{3.000316in}{2.508976in}}%
\pgfpathlineto{\pgfqpoint{3.023257in}{2.524118in}}%
\pgfpathlineto{\pgfqpoint{3.046198in}{2.523351in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{2.511153in}}%
\pgfpathlineto{\pgfqpoint{3.092079in}{2.513897in}}%
\pgfpathlineto{\pgfqpoint{3.115020in}{2.523090in}}%
\pgfpathlineto{\pgfqpoint{3.137961in}{2.497704in}}%
\pgfpathlineto{\pgfqpoint{3.160902in}{2.499276in}}%
\pgfpathlineto{\pgfqpoint{3.183843in}{2.509336in}}%
\pgfpathlineto{\pgfqpoint{3.206783in}{2.493628in}}%
\pgfpathlineto{\pgfqpoint{3.229724in}{2.508893in}}%
\pgfpathlineto{\pgfqpoint{3.252665in}{2.496180in}}%
\pgfpathlineto{\pgfqpoint{3.275606in}{2.510225in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{2.505704in}}%
\pgfpathlineto{\pgfqpoint{3.321488in}{2.510706in}}%
\pgfpathlineto{\pgfqpoint{3.344428in}{2.506765in}}%
\pgfpathlineto{\pgfqpoint{3.367369in}{2.513610in}}%
\pgfpathlineto{\pgfqpoint{3.390310in}{2.504544in}}%
\pgfpathlineto{\pgfqpoint{3.413251in}{2.512651in}}%
\pgfpathlineto{\pgfqpoint{3.436192in}{2.509859in}}%
\pgfpathlineto{\pgfqpoint{3.459133in}{2.500100in}}%
\pgfpathlineto{\pgfqpoint{3.482073in}{2.498302in}}%
\pgfpathlineto{\pgfqpoint{3.505014in}{2.508728in}}%
\pgfpathlineto{\pgfqpoint{3.527955in}{2.497932in}}%
\pgfpathlineto{\pgfqpoint{3.550896in}{2.494930in}}%
\pgfpathlineto{\pgfqpoint{3.573837in}{2.508453in}}%
\pgfpathlineto{\pgfqpoint{3.596777in}{2.495644in}}%
\pgfpathlineto{\pgfqpoint{3.619718in}{2.510711in}}%
\pgfpathlineto{\pgfqpoint{3.642659in}{2.519928in}}%
\pgfpathlineto{\pgfqpoint{3.665600in}{2.511362in}}%
\pgfpathlineto{\pgfqpoint{3.688541in}{2.506610in}}%
\pgfpathlineto{\pgfqpoint{3.711482in}{2.511688in}}%
\pgfpathlineto{\pgfqpoint{3.734422in}{2.506898in}}%
\pgfpathlineto{\pgfqpoint{3.757363in}{2.509210in}}%
\pgfpathlineto{\pgfqpoint{3.803245in}{2.505635in}}%
\pgfpathlineto{\pgfqpoint{3.826186in}{2.514775in}}%
\pgfpathlineto{\pgfqpoint{3.849127in}{2.521797in}}%
\pgfpathlineto{\pgfqpoint{3.895008in}{2.507359in}}%
\pgfpathlineto{\pgfqpoint{3.917949in}{2.515083in}}%
\pgfpathlineto{\pgfqpoint{3.940890in}{2.530646in}}%
\pgfpathlineto{\pgfqpoint{3.963831in}{2.523369in}}%
\pgfpathlineto{\pgfqpoint{3.986772in}{2.510782in}}%
\pgfpathlineto{\pgfqpoint{4.009712in}{2.520830in}}%
\pgfpathlineto{\pgfqpoint{4.032653in}{2.525146in}}%
\pgfpathlineto{\pgfqpoint{4.055594in}{2.508149in}}%
\pgfpathlineto{\pgfqpoint{4.078535in}{2.513622in}}%
\pgfpathlineto{\pgfqpoint{4.124417in}{2.530002in}}%
\pgfpathlineto{\pgfqpoint{4.147357in}{2.526097in}}%
\pgfpathlineto{\pgfqpoint{4.170298in}{2.535819in}}%
\pgfpathlineto{\pgfqpoint{4.216180in}{2.524802in}}%
\pgfpathlineto{\pgfqpoint{4.239121in}{2.534400in}}%
\pgfpathlineto{\pgfqpoint{4.262061in}{2.535715in}}%
\pgfpathlineto{\pgfqpoint{4.285002in}{2.533916in}}%
\pgfpathlineto{\pgfqpoint{4.307943in}{2.547271in}}%
\pgfpathlineto{\pgfqpoint{4.330884in}{2.543846in}}%
\pgfpathlineto{\pgfqpoint{4.353825in}{2.554000in}}%
\pgfpathlineto{\pgfqpoint{4.376766in}{2.539819in}}%
\pgfpathlineto{\pgfqpoint{4.399706in}{2.549610in}}%
\pgfpathlineto{\pgfqpoint{4.422647in}{2.544820in}}%
\pgfpathlineto{\pgfqpoint{4.445588in}{2.536548in}}%
\pgfpathlineto{\pgfqpoint{4.468529in}{2.549486in}}%
\pgfpathlineto{\pgfqpoint{4.537351in}{2.561898in}}%
\pgfpathlineto{\pgfqpoint{4.560292in}{2.570680in}}%
\pgfpathlineto{\pgfqpoint{4.583233in}{2.556674in}}%
\pgfpathlineto{\pgfqpoint{4.606174in}{2.585120in}}%
\pgfpathlineto{\pgfqpoint{4.629115in}{2.592998in}}%
\pgfpathlineto{\pgfqpoint{4.652056in}{2.611208in}}%
\pgfpathlineto{\pgfqpoint{4.674996in}{2.637820in}}%
\pgfpathlineto{\pgfqpoint{4.697937in}{2.666278in}}%
\pgfpathlineto{\pgfqpoint{4.720878in}{2.715570in}}%
\pgfpathlineto{\pgfqpoint{4.743819in}{2.839234in}}%
\pgfpathlineto{\pgfqpoint{4.766760in}{3.183226in}}%
\pgfpathlineto{\pgfqpoint{4.789700in}{3.259496in}}%
\pgfpathlineto{\pgfqpoint{4.812641in}{3.278546in}}%
\pgfpathlineto{\pgfqpoint{4.835582in}{3.287511in}}%
\pgfpathlineto{\pgfqpoint{4.858523in}{3.391847in}}%
\pgfpathlineto{\pgfqpoint{4.881464in}{3.059224in}}%
\pgfpathlineto{\pgfqpoint{4.904405in}{3.109945in}}%
\pgfpathlineto{\pgfqpoint{4.927345in}{3.361746in}}%
\pgfpathlineto{\pgfqpoint{4.950286in}{3.632094in}}%
\pgfpathlineto{\pgfqpoint{4.973227in}{3.695530in}}%
\pgfpathlineto{\pgfqpoint{4.996168in}{3.705298in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{3.719239in}}%
\pgfpathlineto{\pgfqpoint{5.042050in}{3.723839in}}%
\pgfpathlineto{\pgfqpoint{5.064990in}{3.714869in}}%
\pgfpathlineto{\pgfqpoint{5.087931in}{3.719816in}}%
\pgfpathlineto{\pgfqpoint{5.110872in}{3.698256in}}%
\pgfpathlineto{\pgfqpoint{5.133813in}{3.711519in}}%
\pgfpathlineto{\pgfqpoint{5.179695in}{3.669283in}}%
\pgfpathlineto{\pgfqpoint{5.202635in}{3.686248in}}%
\pgfpathlineto{\pgfqpoint{5.248517in}{3.671245in}}%
\pgfpathlineto{\pgfqpoint{5.271458in}{3.666310in}}%
\pgfpathlineto{\pgfqpoint{5.294399in}{3.653728in}}%
\pgfpathlineto{\pgfqpoint{5.317339in}{3.648605in}}%
\pgfpathlineto{\pgfqpoint{5.340280in}{3.648818in}}%
\pgfpathlineto{\pgfqpoint{5.363221in}{3.645967in}}%
\pgfpathlineto{\pgfqpoint{5.386162in}{3.649666in}}%
\pgfpathlineto{\pgfqpoint{5.409103in}{3.645389in}}%
\pgfpathlineto{\pgfqpoint{5.432044in}{3.649056in}}%
\pgfpathlineto{\pgfqpoint{5.477925in}{3.637519in}}%
\pgfpathlineto{\pgfqpoint{5.500866in}{3.636666in}}%
\pgfpathlineto{\pgfqpoint{5.523807in}{3.637490in}}%
\pgfpathlineto{\pgfqpoint{5.569689in}{3.612678in}}%
\pgfpathlineto{\pgfqpoint{5.592629in}{3.609409in}}%
\pgfpathlineto{\pgfqpoint{5.615570in}{3.604591in}}%
\pgfpathlineto{\pgfqpoint{5.638511in}{3.607942in}}%
\pgfpathlineto{\pgfqpoint{5.661452in}{3.606136in}}%
\pgfpathlineto{\pgfqpoint{5.684393in}{3.600205in}}%
\pgfpathlineto{\pgfqpoint{5.707334in}{3.598906in}}%
\pgfpathlineto{\pgfqpoint{5.730274in}{3.602898in}}%
\pgfpathlineto{\pgfqpoint{5.753215in}{3.603390in}}%
\pgfpathlineto{\pgfqpoint{5.776156in}{3.598377in}}%
\pgfpathlineto{\pgfqpoint{5.799097in}{3.601915in}}%
\pgfpathlineto{\pgfqpoint{5.867919in}{3.599970in}}%
\pgfpathlineto{\pgfqpoint{5.867919in}{3.599970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{5.021747in}{3.036081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302695in}{2.538205in}}%
\pgfpathlineto{\pgfqpoint{1.325636in}{2.165926in}}%
\pgfpathlineto{\pgfqpoint{1.348576in}{2.562571in}}%
\pgfpathlineto{\pgfqpoint{1.371517in}{1.825596in}}%
\pgfpathlineto{\pgfqpoint{1.394458in}{1.670488in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{1.772635in}}%
\pgfpathlineto{\pgfqpoint{1.440340in}{1.847706in}}%
\pgfpathlineto{\pgfqpoint{1.463281in}{2.382729in}}%
\pgfpathlineto{\pgfqpoint{1.486221in}{1.956011in}}%
\pgfpathlineto{\pgfqpoint{1.509162in}{2.152366in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{2.222809in}}%
\pgfpathlineto{\pgfqpoint{1.555044in}{1.827356in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.620928in}}%
\pgfpathlineto{\pgfqpoint{1.600926in}{1.769824in}}%
\pgfpathlineto{\pgfqpoint{1.623866in}{1.714385in}}%
\pgfpathlineto{\pgfqpoint{1.646807in}{1.813916in}}%
\pgfpathlineto{\pgfqpoint{1.669748in}{2.352343in}}%
\pgfpathlineto{\pgfqpoint{1.692689in}{2.497465in}}%
\pgfpathlineto{\pgfqpoint{1.715630in}{2.467907in}}%
\pgfpathlineto{\pgfqpoint{1.738571in}{2.083134in}}%
\pgfpathlineto{\pgfqpoint{1.761511in}{1.896313in}}%
\pgfpathlineto{\pgfqpoint{1.784452in}{2.013912in}}%
\pgfpathlineto{\pgfqpoint{1.807393in}{1.885158in}}%
\pgfpathlineto{\pgfqpoint{1.830334in}{1.426720in}}%
\pgfpathlineto{\pgfqpoint{1.853275in}{1.367669in}}%
\pgfpathlineto{\pgfqpoint{1.876216in}{1.367852in}}%
\pgfpathlineto{\pgfqpoint{1.899156in}{1.863703in}}%
\pgfpathlineto{\pgfqpoint{1.922097in}{1.570219in}}%
\pgfpathlineto{\pgfqpoint{1.945038in}{1.636410in}}%
\pgfpathlineto{\pgfqpoint{1.967979in}{1.611915in}}%
\pgfpathlineto{\pgfqpoint{1.990920in}{1.540106in}}%
\pgfpathlineto{\pgfqpoint{2.013860in}{1.498258in}}%
\pgfpathlineto{\pgfqpoint{2.036801in}{1.357470in}}%
\pgfpathlineto{\pgfqpoint{2.059742in}{1.410664in}}%
\pgfpathlineto{\pgfqpoint{2.082683in}{1.538812in}}%
\pgfpathlineto{\pgfqpoint{2.105624in}{1.599541in}}%
\pgfpathlineto{\pgfqpoint{2.128565in}{1.668675in}}%
\pgfpathlineto{\pgfqpoint{2.151505in}{1.732731in}}%
\pgfpathlineto{\pgfqpoint{2.174446in}{1.838602in}}%
\pgfpathlineto{\pgfqpoint{2.197387in}{1.975155in}}%
\pgfpathlineto{\pgfqpoint{2.220328in}{2.030297in}}%
\pgfpathlineto{\pgfqpoint{2.243269in}{2.056360in}}%
\pgfpathlineto{\pgfqpoint{2.266210in}{2.018830in}}%
\pgfpathlineto{\pgfqpoint{2.289150in}{2.083569in}}%
\pgfpathlineto{\pgfqpoint{2.312091in}{2.090301in}}%
\pgfpathlineto{\pgfqpoint{2.335032in}{2.092492in}}%
\pgfpathlineto{\pgfqpoint{2.357973in}{2.110375in}}%
\pgfpathlineto{\pgfqpoint{2.380914in}{2.114087in}}%
\pgfpathlineto{\pgfqpoint{2.403855in}{2.121511in}}%
\pgfpathlineto{\pgfqpoint{2.426795in}{2.124165in}}%
\pgfpathlineto{\pgfqpoint{2.449736in}{2.141474in}}%
\pgfpathlineto{\pgfqpoint{2.472677in}{2.137122in}}%
\pgfpathlineto{\pgfqpoint{2.495618in}{2.158707in}}%
\pgfpathlineto{\pgfqpoint{2.518559in}{2.151923in}}%
\pgfpathlineto{\pgfqpoint{2.587381in}{2.169376in}}%
\pgfpathlineto{\pgfqpoint{2.633263in}{2.184342in}}%
\pgfpathlineto{\pgfqpoint{2.656204in}{2.190414in}}%
\pgfpathlineto{\pgfqpoint{2.679144in}{2.184392in}}%
\pgfpathlineto{\pgfqpoint{2.725026in}{2.188161in}}%
\pgfpathlineto{\pgfqpoint{2.747967in}{2.189331in}}%
\pgfpathlineto{\pgfqpoint{2.770908in}{2.180318in}}%
\pgfpathlineto{\pgfqpoint{2.793849in}{2.194378in}}%
\pgfpathlineto{\pgfqpoint{2.816789in}{2.203155in}}%
\pgfpathlineto{\pgfqpoint{2.839730in}{2.210209in}}%
\pgfpathlineto{\pgfqpoint{2.862671in}{2.200964in}}%
\pgfpathlineto{\pgfqpoint{2.885612in}{2.201787in}}%
\pgfpathlineto{\pgfqpoint{2.908553in}{2.188866in}}%
\pgfpathlineto{\pgfqpoint{2.931494in}{2.213058in}}%
\pgfpathlineto{\pgfqpoint{2.954434in}{2.227919in}}%
\pgfpathlineto{\pgfqpoint{3.000316in}{2.221984in}}%
\pgfpathlineto{\pgfqpoint{3.023257in}{2.213312in}}%
\pgfpathlineto{\pgfqpoint{3.046198in}{2.216661in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{2.228692in}}%
\pgfpathlineto{\pgfqpoint{3.092079in}{2.224949in}}%
\pgfpathlineto{\pgfqpoint{3.115020in}{2.230546in}}%
\pgfpathlineto{\pgfqpoint{3.137961in}{2.192763in}}%
\pgfpathlineto{\pgfqpoint{3.160902in}{2.209211in}}%
\pgfpathlineto{\pgfqpoint{3.183843in}{2.209999in}}%
\pgfpathlineto{\pgfqpoint{3.206783in}{2.203455in}}%
\pgfpathlineto{\pgfqpoint{3.229724in}{2.214716in}}%
\pgfpathlineto{\pgfqpoint{3.252665in}{2.224519in}}%
\pgfpathlineto{\pgfqpoint{3.275606in}{2.229392in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{2.222754in}}%
\pgfpathlineto{\pgfqpoint{3.321488in}{2.220440in}}%
\pgfpathlineto{\pgfqpoint{3.367369in}{2.219916in}}%
\pgfpathlineto{\pgfqpoint{3.390310in}{2.230798in}}%
\pgfpathlineto{\pgfqpoint{3.413251in}{2.233190in}}%
\pgfpathlineto{\pgfqpoint{3.436192in}{2.230145in}}%
\pgfpathlineto{\pgfqpoint{3.459133in}{2.230529in}}%
\pgfpathlineto{\pgfqpoint{3.482073in}{2.242695in}}%
\pgfpathlineto{\pgfqpoint{3.505014in}{2.243825in}}%
\pgfpathlineto{\pgfqpoint{3.527955in}{2.222266in}}%
\pgfpathlineto{\pgfqpoint{3.550896in}{2.231737in}}%
\pgfpathlineto{\pgfqpoint{3.573837in}{2.238760in}}%
\pgfpathlineto{\pgfqpoint{3.596777in}{2.241491in}}%
\pgfpathlineto{\pgfqpoint{3.619718in}{2.240777in}}%
\pgfpathlineto{\pgfqpoint{3.642659in}{2.250317in}}%
\pgfpathlineto{\pgfqpoint{3.665600in}{2.251026in}}%
\pgfpathlineto{\pgfqpoint{3.688541in}{2.237070in}}%
\pgfpathlineto{\pgfqpoint{3.711482in}{2.238169in}}%
\pgfpathlineto{\pgfqpoint{3.734422in}{2.249168in}}%
\pgfpathlineto{\pgfqpoint{3.757363in}{2.242039in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{2.236156in}}%
\pgfpathlineto{\pgfqpoint{3.803245in}{2.241068in}}%
\pgfpathlineto{\pgfqpoint{3.826186in}{2.231388in}}%
\pgfpathlineto{\pgfqpoint{3.849127in}{2.228641in}}%
\pgfpathlineto{\pgfqpoint{3.872067in}{2.243491in}}%
\pgfpathlineto{\pgfqpoint{3.895008in}{2.244185in}}%
\pgfpathlineto{\pgfqpoint{3.917949in}{2.257427in}}%
\pgfpathlineto{\pgfqpoint{3.940890in}{2.230082in}}%
\pgfpathlineto{\pgfqpoint{3.963831in}{2.251247in}}%
\pgfpathlineto{\pgfqpoint{3.986772in}{2.250860in}}%
\pgfpathlineto{\pgfqpoint{4.009712in}{2.245480in}}%
\pgfpathlineto{\pgfqpoint{4.055594in}{2.241675in}}%
\pgfpathlineto{\pgfqpoint{4.078535in}{2.247856in}}%
\pgfpathlineto{\pgfqpoint{4.101476in}{2.251333in}}%
\pgfpathlineto{\pgfqpoint{4.124417in}{2.235453in}}%
\pgfpathlineto{\pgfqpoint{4.147357in}{2.237083in}}%
\pgfpathlineto{\pgfqpoint{4.170298in}{2.249867in}}%
\pgfpathlineto{\pgfqpoint{4.193239in}{2.249583in}}%
\pgfpathlineto{\pgfqpoint{4.216180in}{2.252752in}}%
\pgfpathlineto{\pgfqpoint{4.239121in}{2.244675in}}%
\pgfpathlineto{\pgfqpoint{4.262061in}{2.250152in}}%
\pgfpathlineto{\pgfqpoint{4.285002in}{2.252225in}}%
\pgfpathlineto{\pgfqpoint{4.307943in}{2.248791in}}%
\pgfpathlineto{\pgfqpoint{4.330884in}{2.260146in}}%
\pgfpathlineto{\pgfqpoint{4.353825in}{2.249205in}}%
\pgfpathlineto{\pgfqpoint{4.376766in}{2.256922in}}%
\pgfpathlineto{\pgfqpoint{4.399706in}{2.254416in}}%
\pgfpathlineto{\pgfqpoint{4.422647in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{4.445588in}{2.256914in}}%
\pgfpathlineto{\pgfqpoint{4.468529in}{2.267938in}}%
\pgfpathlineto{\pgfqpoint{4.491470in}{2.259417in}}%
\pgfpathlineto{\pgfqpoint{4.514411in}{2.271542in}}%
\pgfpathlineto{\pgfqpoint{4.537351in}{2.268900in}}%
\pgfpathlineto{\pgfqpoint{4.560292in}{2.279519in}}%
\pgfpathlineto{\pgfqpoint{4.583233in}{2.268924in}}%
\pgfpathlineto{\pgfqpoint{4.606174in}{2.271433in}}%
\pgfpathlineto{\pgfqpoint{4.629115in}{2.269677in}}%
\pgfpathlineto{\pgfqpoint{4.674996in}{2.282575in}}%
\pgfpathlineto{\pgfqpoint{4.697937in}{2.268908in}}%
\pgfpathlineto{\pgfqpoint{4.720878in}{2.268082in}}%
\pgfpathlineto{\pgfqpoint{4.743819in}{2.269068in}}%
\pgfpathlineto{\pgfqpoint{4.766760in}{2.265631in}}%
\pgfpathlineto{\pgfqpoint{4.789700in}{2.275306in}}%
\pgfpathlineto{\pgfqpoint{4.812641in}{2.283359in}}%
\pgfpathlineto{\pgfqpoint{4.835582in}{2.299461in}}%
\pgfpathlineto{\pgfqpoint{4.858523in}{2.280213in}}%
\pgfpathlineto{\pgfqpoint{4.881464in}{2.275823in}}%
\pgfpathlineto{\pgfqpoint{4.904405in}{2.283781in}}%
\pgfpathlineto{\pgfqpoint{4.927345in}{2.278230in}}%
\pgfpathlineto{\pgfqpoint{4.950286in}{2.284597in}}%
\pgfpathlineto{\pgfqpoint{4.973227in}{2.277480in}}%
\pgfpathlineto{\pgfqpoint{4.996168in}{2.291042in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{2.297501in}}%
\pgfpathlineto{\pgfqpoint{5.042050in}{2.287414in}}%
\pgfpathlineto{\pgfqpoint{5.064990in}{2.285661in}}%
\pgfpathlineto{\pgfqpoint{5.087931in}{2.290584in}}%
\pgfpathlineto{\pgfqpoint{5.110872in}{2.297768in}}%
\pgfpathlineto{\pgfqpoint{5.133813in}{2.313050in}}%
\pgfpathlineto{\pgfqpoint{5.156754in}{2.299768in}}%
\pgfpathlineto{\pgfqpoint{5.179695in}{2.309704in}}%
\pgfpathlineto{\pgfqpoint{5.202635in}{2.298333in}}%
\pgfpathlineto{\pgfqpoint{5.225576in}{2.303566in}}%
\pgfpathlineto{\pgfqpoint{5.248517in}{2.307538in}}%
\pgfpathlineto{\pgfqpoint{5.271458in}{2.307949in}}%
\pgfpathlineto{\pgfqpoint{5.294399in}{2.304664in}}%
\pgfpathlineto{\pgfqpoint{5.317339in}{2.308743in}}%
\pgfpathlineto{\pgfqpoint{5.340280in}{2.301743in}}%
\pgfpathlineto{\pgfqpoint{5.363221in}{2.307058in}}%
\pgfpathlineto{\pgfqpoint{5.386162in}{2.307054in}}%
\pgfpathlineto{\pgfqpoint{5.409103in}{2.305928in}}%
\pgfpathlineto{\pgfqpoint{5.432044in}{2.318588in}}%
\pgfpathlineto{\pgfqpoint{5.454984in}{2.315639in}}%
\pgfpathlineto{\pgfqpoint{5.477925in}{2.309783in}}%
\pgfpathlineto{\pgfqpoint{5.500866in}{2.311035in}}%
\pgfpathlineto{\pgfqpoint{5.523807in}{2.321597in}}%
\pgfpathlineto{\pgfqpoint{5.546748in}{2.318055in}}%
\pgfpathlineto{\pgfqpoint{5.569689in}{2.306390in}}%
\pgfpathlineto{\pgfqpoint{5.592629in}{2.313556in}}%
\pgfpathlineto{\pgfqpoint{5.615570in}{2.315890in}}%
\pgfpathlineto{\pgfqpoint{5.638511in}{2.314654in}}%
\pgfpathlineto{\pgfqpoint{5.661452in}{2.316651in}}%
\pgfpathlineto{\pgfqpoint{5.684393in}{2.305240in}}%
\pgfpathlineto{\pgfqpoint{5.707334in}{2.315634in}}%
\pgfpathlineto{\pgfqpoint{5.730274in}{2.313744in}}%
\pgfpathlineto{\pgfqpoint{5.753215in}{2.313643in}}%
\pgfpathlineto{\pgfqpoint{5.776156in}{2.314659in}}%
\pgfpathlineto{\pgfqpoint{5.799097in}{2.313967in}}%
\pgfpathlineto{\pgfqpoint{5.822038in}{2.315674in}}%
\pgfpathlineto{\pgfqpoint{5.844979in}{2.314447in}}%
\pgfpathlineto{\pgfqpoint{5.867919in}{2.316918in}}%
\pgfpathlineto{\pgfqpoint{5.867919in}{2.316918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{5.021747in}{3.036081in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302695in}{2.239794in}}%
\pgfpathlineto{\pgfqpoint{1.325636in}{1.860963in}}%
\pgfpathlineto{\pgfqpoint{1.348576in}{1.773431in}}%
\pgfpathlineto{\pgfqpoint{1.371517in}{1.825369in}}%
\pgfpathlineto{\pgfqpoint{1.394458in}{1.866029in}}%
\pgfpathlineto{\pgfqpoint{1.417399in}{1.885345in}}%
\pgfpathlineto{\pgfqpoint{1.440340in}{1.893573in}}%
\pgfpathlineto{\pgfqpoint{1.463281in}{1.898069in}}%
\pgfpathlineto{\pgfqpoint{1.486221in}{1.906866in}}%
\pgfpathlineto{\pgfqpoint{1.509162in}{1.909667in}}%
\pgfpathlineto{\pgfqpoint{1.532103in}{1.922031in}}%
\pgfpathlineto{\pgfqpoint{1.555044in}{1.921009in}}%
\pgfpathlineto{\pgfqpoint{1.577985in}{1.934421in}}%
\pgfpathlineto{\pgfqpoint{1.600926in}{1.932685in}}%
\pgfpathlineto{\pgfqpoint{1.623866in}{1.938002in}}%
\pgfpathlineto{\pgfqpoint{1.646807in}{1.946514in}}%
\pgfpathlineto{\pgfqpoint{1.692689in}{1.954779in}}%
\pgfpathlineto{\pgfqpoint{1.715630in}{1.962464in}}%
\pgfpathlineto{\pgfqpoint{1.807393in}{1.971583in}}%
\pgfpathlineto{\pgfqpoint{1.830334in}{1.973055in}}%
\pgfpathlineto{\pgfqpoint{1.853275in}{1.976846in}}%
\pgfpathlineto{\pgfqpoint{1.876216in}{1.984145in}}%
\pgfpathlineto{\pgfqpoint{1.899156in}{1.985876in}}%
\pgfpathlineto{\pgfqpoint{1.945038in}{1.984864in}}%
\pgfpathlineto{\pgfqpoint{1.967979in}{1.983624in}}%
\pgfpathlineto{\pgfqpoint{1.990920in}{1.986926in}}%
\pgfpathlineto{\pgfqpoint{2.013860in}{1.992010in}}%
\pgfpathlineto{\pgfqpoint{2.036801in}{1.990054in}}%
\pgfpathlineto{\pgfqpoint{2.082683in}{1.990102in}}%
\pgfpathlineto{\pgfqpoint{2.105624in}{1.993048in}}%
\pgfpathlineto{\pgfqpoint{2.151505in}{1.991053in}}%
\pgfpathlineto{\pgfqpoint{2.174446in}{1.992051in}}%
\pgfpathlineto{\pgfqpoint{2.220328in}{1.991300in}}%
\pgfpathlineto{\pgfqpoint{2.243269in}{2.000395in}}%
\pgfpathlineto{\pgfqpoint{2.266210in}{1.995402in}}%
\pgfpathlineto{\pgfqpoint{2.289150in}{1.995238in}}%
\pgfpathlineto{\pgfqpoint{2.312091in}{1.997428in}}%
\pgfpathlineto{\pgfqpoint{2.335032in}{2.000850in}}%
\pgfpathlineto{\pgfqpoint{2.357973in}{1.996936in}}%
\pgfpathlineto{\pgfqpoint{2.380914in}{1.999636in}}%
\pgfpathlineto{\pgfqpoint{2.403855in}{1.996852in}}%
\pgfpathlineto{\pgfqpoint{2.426795in}{2.001616in}}%
\pgfpathlineto{\pgfqpoint{2.449736in}{1.998749in}}%
\pgfpathlineto{\pgfqpoint{2.495618in}{2.003686in}}%
\pgfpathlineto{\pgfqpoint{2.518559in}{1.998939in}}%
\pgfpathlineto{\pgfqpoint{2.541499in}{2.002399in}}%
\pgfpathlineto{\pgfqpoint{2.564440in}{2.001729in}}%
\pgfpathlineto{\pgfqpoint{2.587381in}{2.002461in}}%
\pgfpathlineto{\pgfqpoint{2.610322in}{2.011600in}}%
\pgfpathlineto{\pgfqpoint{2.633263in}{2.005765in}}%
\pgfpathlineto{\pgfqpoint{2.656204in}{2.003638in}}%
\pgfpathlineto{\pgfqpoint{2.679144in}{2.009474in}}%
\pgfpathlineto{\pgfqpoint{2.702085in}{2.006729in}}%
\pgfpathlineto{\pgfqpoint{2.770908in}{2.004528in}}%
\pgfpathlineto{\pgfqpoint{2.816789in}{2.011167in}}%
\pgfpathlineto{\pgfqpoint{2.839730in}{2.003230in}}%
\pgfpathlineto{\pgfqpoint{2.862671in}{2.002559in}}%
\pgfpathlineto{\pgfqpoint{2.885612in}{2.005716in}}%
\pgfpathlineto{\pgfqpoint{2.908553in}{2.002421in}}%
\pgfpathlineto{\pgfqpoint{2.931494in}{2.008434in}}%
\pgfpathlineto{\pgfqpoint{2.977375in}{2.007560in}}%
\pgfpathlineto{\pgfqpoint{3.000316in}{2.003709in}}%
\pgfpathlineto{\pgfqpoint{3.023257in}{2.008259in}}%
\pgfpathlineto{\pgfqpoint{3.046198in}{2.002448in}}%
\pgfpathlineto{\pgfqpoint{3.069138in}{2.007389in}}%
\pgfpathlineto{\pgfqpoint{3.092079in}{2.005479in}}%
\pgfpathlineto{\pgfqpoint{3.115020in}{2.009033in}}%
\pgfpathlineto{\pgfqpoint{3.137961in}{2.005263in}}%
\pgfpathlineto{\pgfqpoint{3.160902in}{2.009675in}}%
\pgfpathlineto{\pgfqpoint{3.206783in}{2.011216in}}%
\pgfpathlineto{\pgfqpoint{3.229724in}{2.011911in}}%
\pgfpathlineto{\pgfqpoint{3.252665in}{2.010819in}}%
\pgfpathlineto{\pgfqpoint{3.298547in}{2.019372in}}%
\pgfpathlineto{\pgfqpoint{3.321488in}{2.006569in}}%
\pgfpathlineto{\pgfqpoint{3.344428in}{2.012284in}}%
\pgfpathlineto{\pgfqpoint{3.390310in}{2.008760in}}%
\pgfpathlineto{\pgfqpoint{3.436192in}{2.014198in}}%
\pgfpathlineto{\pgfqpoint{3.459133in}{2.010333in}}%
\pgfpathlineto{\pgfqpoint{3.482073in}{2.009415in}}%
\pgfpathlineto{\pgfqpoint{3.505014in}{2.012128in}}%
\pgfpathlineto{\pgfqpoint{3.527955in}{2.009808in}}%
\pgfpathlineto{\pgfqpoint{3.550896in}{2.015798in}}%
\pgfpathlineto{\pgfqpoint{3.665600in}{2.013583in}}%
\pgfpathlineto{\pgfqpoint{3.688541in}{2.015926in}}%
\pgfpathlineto{\pgfqpoint{3.711482in}{2.013637in}}%
\pgfpathlineto{\pgfqpoint{3.734422in}{2.015238in}}%
\pgfpathlineto{\pgfqpoint{3.757363in}{2.015592in}}%
\pgfpathlineto{\pgfqpoint{3.780304in}{2.011096in}}%
\pgfpathlineto{\pgfqpoint{3.826186in}{2.014579in}}%
\pgfpathlineto{\pgfqpoint{3.849127in}{2.018619in}}%
\pgfpathlineto{\pgfqpoint{3.872067in}{2.015877in}}%
\pgfpathlineto{\pgfqpoint{3.895008in}{2.021337in}}%
\pgfpathlineto{\pgfqpoint{3.940890in}{2.013597in}}%
\pgfpathlineto{\pgfqpoint{3.963831in}{2.018951in}}%
\pgfpathlineto{\pgfqpoint{3.986772in}{2.016532in}}%
\pgfpathlineto{\pgfqpoint{4.009712in}{2.025463in}}%
\pgfpathlineto{\pgfqpoint{4.032653in}{2.016297in}}%
\pgfpathlineto{\pgfqpoint{4.055594in}{2.018714in}}%
\pgfpathlineto{\pgfqpoint{4.078535in}{2.015946in}}%
\pgfpathlineto{\pgfqpoint{4.101476in}{2.017354in}}%
\pgfpathlineto{\pgfqpoint{4.124417in}{2.024852in}}%
\pgfpathlineto{\pgfqpoint{4.147357in}{2.021813in}}%
\pgfpathlineto{\pgfqpoint{4.193239in}{2.020162in}}%
\pgfpathlineto{\pgfqpoint{4.216180in}{2.025452in}}%
\pgfpathlineto{\pgfqpoint{4.239121in}{2.020296in}}%
\pgfpathlineto{\pgfqpoint{4.262061in}{2.019905in}}%
\pgfpathlineto{\pgfqpoint{4.285002in}{2.020771in}}%
\pgfpathlineto{\pgfqpoint{4.307943in}{2.018862in}}%
\pgfpathlineto{\pgfqpoint{4.330884in}{2.024394in}}%
\pgfpathlineto{\pgfqpoint{4.376766in}{2.023314in}}%
\pgfpathlineto{\pgfqpoint{4.399706in}{2.025268in}}%
\pgfpathlineto{\pgfqpoint{4.422647in}{2.028635in}}%
\pgfpathlineto{\pgfqpoint{4.445588in}{2.026717in}}%
\pgfpathlineto{\pgfqpoint{4.468529in}{2.030484in}}%
\pgfpathlineto{\pgfqpoint{4.491470in}{2.026577in}}%
\pgfpathlineto{\pgfqpoint{4.514411in}{2.025631in}}%
\pgfpathlineto{\pgfqpoint{4.537351in}{2.028399in}}%
\pgfpathlineto{\pgfqpoint{4.606174in}{2.031444in}}%
\pgfpathlineto{\pgfqpoint{4.629115in}{2.027305in}}%
\pgfpathlineto{\pgfqpoint{4.674996in}{2.030720in}}%
\pgfpathlineto{\pgfqpoint{4.697937in}{2.036542in}}%
\pgfpathlineto{\pgfqpoint{4.720878in}{2.032837in}}%
\pgfpathlineto{\pgfqpoint{4.766760in}{2.037220in}}%
\pgfpathlineto{\pgfqpoint{4.789700in}{2.033375in}}%
\pgfpathlineto{\pgfqpoint{4.812641in}{2.039382in}}%
\pgfpathlineto{\pgfqpoint{4.835582in}{2.037619in}}%
\pgfpathlineto{\pgfqpoint{4.858523in}{2.044325in}}%
\pgfpathlineto{\pgfqpoint{4.881464in}{2.034540in}}%
\pgfpathlineto{\pgfqpoint{4.904405in}{2.036427in}}%
\pgfpathlineto{\pgfqpoint{4.927345in}{2.041346in}}%
\pgfpathlineto{\pgfqpoint{4.950286in}{2.044091in}}%
\pgfpathlineto{\pgfqpoint{4.973227in}{2.040862in}}%
\pgfpathlineto{\pgfqpoint{4.996168in}{2.043509in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{2.042080in}}%
\pgfpathlineto{\pgfqpoint{5.042050in}{2.042648in}}%
\pgfpathlineto{\pgfqpoint{5.064990in}{2.046337in}}%
\pgfpathlineto{\pgfqpoint{5.087931in}{2.046105in}}%
\pgfpathlineto{\pgfqpoint{5.110872in}{2.049926in}}%
\pgfpathlineto{\pgfqpoint{5.133813in}{2.046302in}}%
\pgfpathlineto{\pgfqpoint{5.156754in}{2.050338in}}%
\pgfpathlineto{\pgfqpoint{5.179695in}{2.051679in}}%
\pgfpathlineto{\pgfqpoint{5.225576in}{2.047724in}}%
\pgfpathlineto{\pgfqpoint{5.248517in}{2.050414in}}%
\pgfpathlineto{\pgfqpoint{5.271458in}{2.051405in}}%
\pgfpathlineto{\pgfqpoint{5.294399in}{2.054463in}}%
\pgfpathlineto{\pgfqpoint{5.317339in}{2.052741in}}%
\pgfpathlineto{\pgfqpoint{5.340280in}{2.056105in}}%
\pgfpathlineto{\pgfqpoint{5.363221in}{2.056025in}}%
\pgfpathlineto{\pgfqpoint{5.386162in}{2.058293in}}%
\pgfpathlineto{\pgfqpoint{5.409103in}{2.054757in}}%
\pgfpathlineto{\pgfqpoint{5.454984in}{2.067249in}}%
\pgfpathlineto{\pgfqpoint{5.477925in}{2.059718in}}%
\pgfpathlineto{\pgfqpoint{5.500866in}{2.058769in}}%
\pgfpathlineto{\pgfqpoint{5.523807in}{2.062248in}}%
\pgfpathlineto{\pgfqpoint{5.546748in}{2.063743in}}%
\pgfpathlineto{\pgfqpoint{5.569689in}{2.063823in}}%
\pgfpathlineto{\pgfqpoint{5.592629in}{2.060928in}}%
\pgfpathlineto{\pgfqpoint{5.615570in}{2.062670in}}%
\pgfpathlineto{\pgfqpoint{5.638511in}{2.056895in}}%
\pgfpathlineto{\pgfqpoint{5.661452in}{2.064231in}}%
\pgfpathlineto{\pgfqpoint{5.684393in}{2.058744in}}%
\pgfpathlineto{\pgfqpoint{5.707334in}{2.061489in}}%
\pgfpathlineto{\pgfqpoint{5.753215in}{2.063191in}}%
\pgfpathlineto{\pgfqpoint{5.799097in}{2.059592in}}%
\pgfpathlineto{\pgfqpoint{5.844979in}{2.058706in}}%
\pgfpathlineto{\pgfqpoint{5.867919in}{2.058508in}}%
\pgfpathlineto{\pgfqpoint{5.867919in}{2.058508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.074434in}{3.885556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096181in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{6.096181in}{3.885556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{6.096181in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{3.885556in}}%
\pgfpathlineto{\pgfqpoint{6.096181in}{3.885556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692893in}{4.124283in}}%
\pgfpathlineto{\pgfqpoint{6.181990in}{4.124283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.229212in}{4.124283in}}{\pgfqpoint{6.229212in}{4.171505in}}%
\pgfpathlineto{\pgfqpoint{6.229212in}{4.479298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.229212in}{4.526520in}}{\pgfqpoint{6.181990in}{4.526520in}}%
\pgfpathlineto{\pgfqpoint{0.692893in}{4.526520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.645671in}{4.526520in}}{\pgfqpoint{0.645671in}{4.479298in}}%
\pgfpathlineto{\pgfqpoint{0.645671in}{4.171505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.645671in}{4.124283in}}{\pgfqpoint{0.692893in}{4.124283in}}%
\pgfpathlineto{\pgfqpoint{0.692893in}{4.124283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976226in}{4.327388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401226in,y=4.265409in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont GradAlign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120429in}{4.327388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.545429in,y=4.265409in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont N-FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131764in}{4.327388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.556764in,y=4.265409in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont ELLE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/CO_N-FGSM_long_schedule_26.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891540in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{5.880000in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{5.880000in}{4.460625in}}%
\pgfpathlineto{\pgfqpoint{0.891540in}{4.460625in}}%
\pgfpathlineto{\pgfqpoint{0.891540in}{0.819475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118288in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118288in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257726in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257726in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397164in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397164in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536602in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.536602in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676041in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.676041in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385770in,y=0.453349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891540in}{0.973374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508904in, y=0.890041in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891540in}{1.836845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508904in, y=1.753512in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891540in}{2.700315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508904in, y=2.616982in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891540in}{3.563786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508904in, y=3.480452in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891540in}{4.427256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508904in, y=4.343923in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453349in,y=2.640050in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891540in}{0.819475in}}{\pgfqpoint{4.988460in}{3.641150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.118288in}{1.649690in}}%
\pgfpathlineto{\pgfqpoint{1.141077in}{1.757710in}}%
\pgfpathlineto{\pgfqpoint{1.163865in}{1.826588in}}%
\pgfpathlineto{\pgfqpoint{1.186654in}{1.775168in}}%
\pgfpathlineto{\pgfqpoint{1.209443in}{1.870695in}}%
\pgfpathlineto{\pgfqpoint{1.232232in}{1.826365in}}%
\pgfpathlineto{\pgfqpoint{1.255020in}{1.834117in}}%
\pgfpathlineto{\pgfqpoint{1.277809in}{1.485742in}}%
\pgfpathlineto{\pgfqpoint{1.300598in}{1.893393in}}%
\pgfpathlineto{\pgfqpoint{1.323387in}{1.782689in}}%
\pgfpathlineto{\pgfqpoint{1.346176in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{1.368964in}{1.962925in}}%
\pgfpathlineto{\pgfqpoint{1.391753in}{1.932827in}}%
\pgfpathlineto{\pgfqpoint{1.414542in}{1.928577in}}%
\pgfpathlineto{\pgfqpoint{1.437331in}{1.938954in}}%
\pgfpathlineto{\pgfqpoint{1.460119in}{2.010912in}}%
\pgfpathlineto{\pgfqpoint{1.482908in}{1.942817in}}%
\pgfpathlineto{\pgfqpoint{1.505697in}{1.942877in}}%
\pgfpathlineto{\pgfqpoint{1.528486in}{1.934350in}}%
\pgfpathlineto{\pgfqpoint{1.551274in}{1.900853in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{1.884479in}}%
\pgfpathlineto{\pgfqpoint{1.596852in}{1.939341in}}%
\pgfpathlineto{\pgfqpoint{1.619641in}{1.926210in}}%
\pgfpathlineto{\pgfqpoint{1.642429in}{1.905396in}}%
\pgfpathlineto{\pgfqpoint{1.665218in}{1.934935in}}%
\pgfpathlineto{\pgfqpoint{1.688007in}{1.884608in}}%
\pgfpathlineto{\pgfqpoint{1.710796in}{1.911557in}}%
\pgfpathlineto{\pgfqpoint{1.733585in}{1.876468in}}%
\pgfpathlineto{\pgfqpoint{1.756373in}{1.947033in}}%
\pgfpathlineto{\pgfqpoint{1.779162in}{1.989677in}}%
\pgfpathlineto{\pgfqpoint{1.801951in}{1.958830in}}%
\pgfpathlineto{\pgfqpoint{1.824740in}{1.944435in}}%
\pgfpathlineto{\pgfqpoint{1.847528in}{1.888403in}}%
\pgfpathlineto{\pgfqpoint{1.870317in}{2.018501in}}%
\pgfpathlineto{\pgfqpoint{1.893106in}{1.857048in}}%
\pgfpathlineto{\pgfqpoint{1.915895in}{1.973844in}}%
\pgfpathlineto{\pgfqpoint{1.938683in}{1.992499in}}%
\pgfpathlineto{\pgfqpoint{1.961472in}{1.944796in}}%
\pgfpathlineto{\pgfqpoint{1.984261in}{2.017366in}}%
\pgfpathlineto{\pgfqpoint{2.007050in}{1.912237in}}%
\pgfpathlineto{\pgfqpoint{2.029838in}{1.904123in}}%
\pgfpathlineto{\pgfqpoint{2.052627in}{1.892386in}}%
\pgfpathlineto{\pgfqpoint{2.098205in}{1.973844in}}%
\pgfpathlineto{\pgfqpoint{2.120994in}{1.993333in}}%
\pgfpathlineto{\pgfqpoint{2.143782in}{1.954906in}}%
\pgfpathlineto{\pgfqpoint{2.166571in}{1.971676in}}%
\pgfpathlineto{\pgfqpoint{2.189360in}{2.005044in}}%
\pgfpathlineto{\pgfqpoint{2.212149in}{1.902634in}}%
\pgfpathlineto{\pgfqpoint{2.257726in}{1.953357in}}%
\pgfpathlineto{\pgfqpoint{2.280515in}{2.009837in}}%
\pgfpathlineto{\pgfqpoint{2.303304in}{1.917563in}}%
\pgfpathlineto{\pgfqpoint{2.326092in}{1.944392in}}%
\pgfpathlineto{\pgfqpoint{2.348881in}{1.961661in}}%
\pgfpathlineto{\pgfqpoint{2.371670in}{2.007866in}}%
\pgfpathlineto{\pgfqpoint{2.394459in}{1.932053in}}%
\pgfpathlineto{\pgfqpoint{2.417247in}{1.876434in}}%
\pgfpathlineto{\pgfqpoint{2.440036in}{1.947549in}}%
\pgfpathlineto{\pgfqpoint{2.485614in}{2.009450in}}%
\pgfpathlineto{\pgfqpoint{2.508402in}{2.000088in}}%
\pgfpathlineto{\pgfqpoint{2.531191in}{2.055397in}}%
\pgfpathlineto{\pgfqpoint{2.553980in}{1.995476in}}%
\pgfpathlineto{\pgfqpoint{2.576769in}{1.902755in}}%
\pgfpathlineto{\pgfqpoint{2.599558in}{2.006111in}}%
\pgfpathlineto{\pgfqpoint{2.622346in}{1.934316in}}%
\pgfpathlineto{\pgfqpoint{2.645135in}{1.979911in}}%
\pgfpathlineto{\pgfqpoint{2.667924in}{2.013734in}}%
\pgfpathlineto{\pgfqpoint{2.690713in}{1.922648in}}%
\pgfpathlineto{\pgfqpoint{2.713501in}{1.962762in}}%
\pgfpathlineto{\pgfqpoint{2.736290in}{1.959286in}}%
\pgfpathlineto{\pgfqpoint{2.759079in}{1.915963in}}%
\pgfpathlineto{\pgfqpoint{2.781868in}{1.951507in}}%
\pgfpathlineto{\pgfqpoint{2.804656in}{1.964896in}}%
\pgfpathlineto{\pgfqpoint{2.827445in}{2.018501in}}%
\pgfpathlineto{\pgfqpoint{2.850234in}{1.950053in}}%
\pgfpathlineto{\pgfqpoint{2.873023in}{1.895217in}}%
\pgfpathlineto{\pgfqpoint{2.895811in}{1.936622in}}%
\pgfpathlineto{\pgfqpoint{2.918600in}{1.990348in}}%
\pgfpathlineto{\pgfqpoint{2.941389in}{1.940795in}}%
\pgfpathlineto{\pgfqpoint{2.964178in}{1.981502in}}%
\pgfpathlineto{\pgfqpoint{2.986967in}{2.036726in}}%
\pgfpathlineto{\pgfqpoint{3.009755in}{1.972201in}}%
\pgfpathlineto{\pgfqpoint{3.032544in}{1.970928in}}%
\pgfpathlineto{\pgfqpoint{3.055333in}{2.005655in}}%
\pgfpathlineto{\pgfqpoint{3.078122in}{2.022752in}}%
\pgfpathlineto{\pgfqpoint{3.100910in}{2.009320in}}%
\pgfpathlineto{\pgfqpoint{3.123699in}{1.980461in}}%
\pgfpathlineto{\pgfqpoint{3.146488in}{1.997610in}}%
\pgfpathlineto{\pgfqpoint{3.169277in}{1.924395in}}%
\pgfpathlineto{\pgfqpoint{3.192065in}{1.961884in}}%
\pgfpathlineto{\pgfqpoint{3.214854in}{2.014320in}}%
\pgfpathlineto{\pgfqpoint{3.237643in}{2.056800in}}%
\pgfpathlineto{\pgfqpoint{3.260432in}{2.005595in}}%
\pgfpathlineto{\pgfqpoint{3.283220in}{1.975884in}}%
\pgfpathlineto{\pgfqpoint{3.306009in}{2.023724in}}%
\pgfpathlineto{\pgfqpoint{3.328798in}{1.992499in}}%
\pgfpathlineto{\pgfqpoint{3.351587in}{2.026942in}}%
\pgfpathlineto{\pgfqpoint{3.374375in}{1.976572in}}%
\pgfpathlineto{\pgfqpoint{3.397164in}{2.004648in}}%
\pgfpathlineto{\pgfqpoint{3.419953in}{1.984161in}}%
\pgfpathlineto{\pgfqpoint{3.442742in}{2.005173in}}%
\pgfpathlineto{\pgfqpoint{3.465531in}{2.004528in}}%
\pgfpathlineto{\pgfqpoint{3.488319in}{1.995347in}}%
\pgfpathlineto{\pgfqpoint{3.511108in}{1.971418in}}%
\pgfpathlineto{\pgfqpoint{3.533897in}{2.026968in}}%
\pgfpathlineto{\pgfqpoint{3.556686in}{1.992137in}}%
\pgfpathlineto{\pgfqpoint{3.579474in}{2.017822in}}%
\pgfpathlineto{\pgfqpoint{3.602263in}{1.922416in}}%
\pgfpathlineto{\pgfqpoint{3.625052in}{2.025927in}}%
\pgfpathlineto{\pgfqpoint{3.647841in}{2.034299in}}%
\pgfpathlineto{\pgfqpoint{3.670629in}{1.962659in}}%
\pgfpathlineto{\pgfqpoint{3.693418in}{1.966290in}}%
\pgfpathlineto{\pgfqpoint{3.716207in}{1.980917in}}%
\pgfpathlineto{\pgfqpoint{3.738996in}{2.032389in}}%
\pgfpathlineto{\pgfqpoint{3.761784in}{1.970635in}}%
\pgfpathlineto{\pgfqpoint{3.784573in}{1.927837in}}%
\pgfpathlineto{\pgfqpoint{3.807362in}{1.958735in}}%
\pgfpathlineto{\pgfqpoint{3.830151in}{1.961170in}}%
\pgfpathlineto{\pgfqpoint{3.852940in}{1.910998in}}%
\pgfpathlineto{\pgfqpoint{3.875728in}{2.011265in}}%
\pgfpathlineto{\pgfqpoint{3.898517in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{3.921306in}{1.919232in}}%
\pgfpathlineto{\pgfqpoint{3.944095in}{1.975918in}}%
\pgfpathlineto{\pgfqpoint{3.966883in}{1.935546in}}%
\pgfpathlineto{\pgfqpoint{3.989672in}{1.936751in}}%
\pgfpathlineto{\pgfqpoint{4.012461in}{1.902376in}}%
\pgfpathlineto{\pgfqpoint{4.035250in}{1.973397in}}%
\pgfpathlineto{\pgfqpoint{4.058038in}{1.988928in}}%
\pgfpathlineto{\pgfqpoint{4.080827in}{1.994245in}}%
\pgfpathlineto{\pgfqpoint{4.103616in}{1.948651in}}%
\pgfpathlineto{\pgfqpoint{4.126405in}{1.995226in}}%
\pgfpathlineto{\pgfqpoint{4.149193in}{1.942068in}}%
\pgfpathlineto{\pgfqpoint{4.171982in}{1.952540in}}%
\pgfpathlineto{\pgfqpoint{4.194771in}{1.952445in}}%
\pgfpathlineto{\pgfqpoint{4.217560in}{1.912452in}}%
\pgfpathlineto{\pgfqpoint{4.240348in}{1.982148in}}%
\pgfpathlineto{\pgfqpoint{4.263137in}{1.958055in}}%
\pgfpathlineto{\pgfqpoint{4.285926in}{1.963536in}}%
\pgfpathlineto{\pgfqpoint{4.308715in}{1.981726in}}%
\pgfpathlineto{\pgfqpoint{4.331504in}{1.973655in}}%
\pgfpathlineto{\pgfqpoint{4.354292in}{1.933662in}}%
\pgfpathlineto{\pgfqpoint{4.377081in}{1.948780in}}%
\pgfpathlineto{\pgfqpoint{4.399870in}{1.996483in}}%
\pgfpathlineto{\pgfqpoint{4.422659in}{1.850165in}}%
\pgfpathlineto{\pgfqpoint{4.445447in}{1.971840in}}%
\pgfpathlineto{\pgfqpoint{4.468236in}{1.857986in}}%
\pgfpathlineto{\pgfqpoint{4.491025in}{1.924524in}}%
\pgfpathlineto{\pgfqpoint{4.513814in}{1.912426in}}%
\pgfpathlineto{\pgfqpoint{4.536602in}{1.906231in}}%
\pgfpathlineto{\pgfqpoint{4.559391in}{1.950208in}}%
\pgfpathlineto{\pgfqpoint{4.582180in}{1.884634in}}%
\pgfpathlineto{\pgfqpoint{4.604969in}{1.918466in}}%
\pgfpathlineto{\pgfqpoint{4.627757in}{1.923027in}}%
\pgfpathlineto{\pgfqpoint{4.650546in}{1.922089in}}%
\pgfpathlineto{\pgfqpoint{4.673335in}{1.848469in}}%
\pgfpathlineto{\pgfqpoint{4.696124in}{1.823508in}}%
\pgfpathlineto{\pgfqpoint{4.718913in}{1.860309in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{1.867606in}}%
\pgfpathlineto{\pgfqpoint{4.764490in}{1.860731in}}%
\pgfpathlineto{\pgfqpoint{4.787279in}{1.828929in}}%
\pgfpathlineto{\pgfqpoint{4.810068in}{1.844133in}}%
\pgfpathlineto{\pgfqpoint{4.832856in}{1.790785in}}%
\pgfpathlineto{\pgfqpoint{4.855645in}{1.790915in}}%
\pgfpathlineto{\pgfqpoint{4.878434in}{1.803073in}}%
\pgfpathlineto{\pgfqpoint{4.901223in}{1.832878in}}%
\pgfpathlineto{\pgfqpoint{4.924011in}{1.773207in}}%
\pgfpathlineto{\pgfqpoint{4.946800in}{1.765265in}}%
\pgfpathlineto{\pgfqpoint{4.969589in}{1.729376in}}%
\pgfpathlineto{\pgfqpoint{4.992378in}{1.744408in}}%
\pgfpathlineto{\pgfqpoint{5.015166in}{1.748142in}}%
\pgfpathlineto{\pgfqpoint{5.037955in}{1.771623in}}%
\pgfpathlineto{\pgfqpoint{5.060744in}{1.677620in}}%
\pgfpathlineto{\pgfqpoint{5.083533in}{1.669997in}}%
\pgfpathlineto{\pgfqpoint{5.106321in}{1.653390in}}%
\pgfpathlineto{\pgfqpoint{5.129110in}{1.686749in}}%
\pgfpathlineto{\pgfqpoint{5.151899in}{1.662046in}}%
\pgfpathlineto{\pgfqpoint{5.174688in}{1.586104in}}%
\pgfpathlineto{\pgfqpoint{5.197477in}{1.593013in}}%
\pgfpathlineto{\pgfqpoint{5.220265in}{1.629229in}}%
\pgfpathlineto{\pgfqpoint{5.243054in}{1.454215in}}%
\pgfpathlineto{\pgfqpoint{5.265843in}{1.342470in}}%
\pgfpathlineto{\pgfqpoint{5.288632in}{1.051881in}}%
\pgfpathlineto{\pgfqpoint{5.311420in}{1.109212in}}%
\pgfpathlineto{\pgfqpoint{5.334209in}{1.060055in}}%
\pgfpathlineto{\pgfqpoint{5.356998in}{1.085120in}}%
\pgfpathlineto{\pgfqpoint{5.379787in}{1.010408in}}%
\pgfpathlineto{\pgfqpoint{5.402575in}{1.033881in}}%
\pgfpathlineto{\pgfqpoint{5.425364in}{0.993543in}}%
\pgfpathlineto{\pgfqpoint{5.448153in}{0.997209in}}%
\pgfpathlineto{\pgfqpoint{5.470942in}{0.984982in}}%
\pgfpathlineto{\pgfqpoint{5.493730in}{0.986961in}}%
\pgfpathlineto{\pgfqpoint{5.516519in}{0.991014in}}%
\pgfpathlineto{\pgfqpoint{5.539308in}{0.985859in}}%
\pgfpathlineto{\pgfqpoint{5.562097in}{0.987933in}}%
\pgfpathlineto{\pgfqpoint{5.584886in}{0.997209in}}%
\pgfpathlineto{\pgfqpoint{5.607674in}{0.992149in}}%
\pgfpathlineto{\pgfqpoint{5.653252in}{0.994421in}}%
\pgfpathlineto{\pgfqpoint{5.653252in}{0.994421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891540in}{0.819475in}}{\pgfqpoint{4.988460in}{3.641150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.118288in}{2.110018in}}%
\pgfpathlineto{\pgfqpoint{1.141077in}{2.139428in}}%
\pgfpathlineto{\pgfqpoint{1.163865in}{2.332795in}}%
\pgfpathlineto{\pgfqpoint{1.186654in}{2.341589in}}%
\pgfpathlineto{\pgfqpoint{1.209443in}{2.385850in}}%
\pgfpathlineto{\pgfqpoint{1.232232in}{2.518633in}}%
\pgfpathlineto{\pgfqpoint{1.255020in}{2.501777in}}%
\pgfpathlineto{\pgfqpoint{1.277809in}{2.290453in}}%
\pgfpathlineto{\pgfqpoint{1.300598in}{2.670208in}}%
\pgfpathlineto{\pgfqpoint{1.323387in}{2.530963in}}%
\pgfpathlineto{\pgfqpoint{1.346176in}{2.772653in}}%
\pgfpathlineto{\pgfqpoint{1.368964in}{2.857587in}}%
\pgfpathlineto{\pgfqpoint{1.391753in}{2.785654in}}%
\pgfpathlineto{\pgfqpoint{1.414542in}{2.900618in}}%
\pgfpathlineto{\pgfqpoint{1.437331in}{2.862965in}}%
\pgfpathlineto{\pgfqpoint{1.460119in}{2.876061in}}%
\pgfpathlineto{\pgfqpoint{1.482908in}{2.919461in}}%
\pgfpathlineto{\pgfqpoint{1.505697in}{3.028798in}}%
\pgfpathlineto{\pgfqpoint{1.528486in}{3.056530in}}%
\pgfpathlineto{\pgfqpoint{1.551274in}{3.047839in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{3.111434in}}%
\pgfpathlineto{\pgfqpoint{1.596852in}{3.154465in}}%
\pgfpathlineto{\pgfqpoint{1.619641in}{3.034606in}}%
\pgfpathlineto{\pgfqpoint{1.642429in}{3.009214in}}%
\pgfpathlineto{\pgfqpoint{1.665218in}{3.141077in}}%
\pgfpathlineto{\pgfqpoint{1.688007in}{3.162243in}}%
\pgfpathlineto{\pgfqpoint{1.710796in}{3.058801in}}%
\pgfpathlineto{\pgfqpoint{1.733585in}{3.163147in}}%
\pgfpathlineto{\pgfqpoint{1.756373in}{3.063757in}}%
\pgfpathlineto{\pgfqpoint{1.779162in}{3.093950in}}%
\pgfpathlineto{\pgfqpoint{1.801951in}{3.071157in}}%
\pgfpathlineto{\pgfqpoint{1.824740in}{3.196033in}}%
\pgfpathlineto{\pgfqpoint{1.847528in}{3.098063in}}%
\pgfpathlineto{\pgfqpoint{1.870317in}{3.195026in}}%
\pgfpathlineto{\pgfqpoint{1.893106in}{3.185794in}}%
\pgfpathlineto{\pgfqpoint{1.915895in}{3.190621in}}%
\pgfpathlineto{\pgfqpoint{1.938683in}{3.228627in}}%
\pgfpathlineto{\pgfqpoint{1.961472in}{3.050266in}}%
\pgfpathlineto{\pgfqpoint{1.984261in}{3.241722in}}%
\pgfpathlineto{\pgfqpoint{2.007050in}{3.245835in}}%
\pgfpathlineto{\pgfqpoint{2.029838in}{3.243572in}}%
\pgfpathlineto{\pgfqpoint{2.052627in}{3.201540in}}%
\pgfpathlineto{\pgfqpoint{2.075416in}{3.295130in}}%
\pgfpathlineto{\pgfqpoint{2.098205in}{3.274282in}}%
\pgfpathlineto{\pgfqpoint{2.120994in}{3.222397in}}%
\pgfpathlineto{\pgfqpoint{2.143782in}{3.289451in}}%
\pgfpathlineto{\pgfqpoint{2.166571in}{3.220289in}}%
\pgfpathlineto{\pgfqpoint{2.189360in}{3.201058in}}%
\pgfpathlineto{\pgfqpoint{2.212149in}{3.305670in}}%
\pgfpathlineto{\pgfqpoint{2.234937in}{3.364103in}}%
\pgfpathlineto{\pgfqpoint{2.257726in}{3.278756in}}%
\pgfpathlineto{\pgfqpoint{2.280515in}{3.280382in}}%
\pgfpathlineto{\pgfqpoint{2.303304in}{3.289942in}}%
\pgfpathlineto{\pgfqpoint{2.326092in}{3.321881in}}%
\pgfpathlineto{\pgfqpoint{2.348881in}{3.165255in}}%
\pgfpathlineto{\pgfqpoint{2.371670in}{3.260248in}}%
\pgfpathlineto{\pgfqpoint{2.394459in}{3.311762in}}%
\pgfpathlineto{\pgfqpoint{2.417247in}{3.200378in}}%
\pgfpathlineto{\pgfqpoint{2.440036in}{3.227706in}}%
\pgfpathlineto{\pgfqpoint{2.462825in}{3.332224in}}%
\pgfpathlineto{\pgfqpoint{2.485614in}{3.266692in}}%
\pgfpathlineto{\pgfqpoint{2.508402in}{3.340596in}}%
\pgfpathlineto{\pgfqpoint{2.531191in}{3.350654in}}%
\pgfpathlineto{\pgfqpoint{2.553980in}{3.404294in}}%
\pgfpathlineto{\pgfqpoint{2.576769in}{3.228954in}}%
\pgfpathlineto{\pgfqpoint{2.599558in}{3.298176in}}%
\pgfpathlineto{\pgfqpoint{2.622346in}{3.395372in}}%
\pgfpathlineto{\pgfqpoint{2.645135in}{3.285467in}}%
\pgfpathlineto{\pgfqpoint{2.667924in}{3.196678in}}%
\pgfpathlineto{\pgfqpoint{2.690713in}{3.341800in}}%
\pgfpathlineto{\pgfqpoint{2.713501in}{3.234727in}}%
\pgfpathlineto{\pgfqpoint{2.736290in}{3.188513in}}%
\pgfpathlineto{\pgfqpoint{2.759079in}{3.355447in}}%
\pgfpathlineto{\pgfqpoint{2.781868in}{3.266297in}}%
\pgfpathlineto{\pgfqpoint{2.804656in}{3.438041in}}%
\pgfpathlineto{\pgfqpoint{2.827445in}{3.414112in}}%
\pgfpathlineto{\pgfqpoint{2.850234in}{3.348736in}}%
\pgfpathlineto{\pgfqpoint{2.873023in}{3.313457in}}%
\pgfpathlineto{\pgfqpoint{2.895811in}{3.405163in}}%
\pgfpathlineto{\pgfqpoint{2.918600in}{3.335244in}}%
\pgfpathlineto{\pgfqpoint{2.941389in}{3.398452in}}%
\pgfpathlineto{\pgfqpoint{2.964178in}{3.273370in}}%
\pgfpathlineto{\pgfqpoint{2.986967in}{3.382069in}}%
\pgfpathlineto{\pgfqpoint{3.009755in}{3.419171in}}%
\pgfpathlineto{\pgfqpoint{3.032544in}{3.478482in}}%
\pgfpathlineto{\pgfqpoint{3.055333in}{3.423775in}}%
\pgfpathlineto{\pgfqpoint{3.078122in}{3.359371in}}%
\pgfpathlineto{\pgfqpoint{3.100910in}{3.380581in}}%
\pgfpathlineto{\pgfqpoint{3.123699in}{3.390433in}}%
\pgfpathlineto{\pgfqpoint{3.146488in}{3.433042in}}%
\pgfpathlineto{\pgfqpoint{3.169277in}{3.422088in}}%
\pgfpathlineto{\pgfqpoint{3.192065in}{3.367313in}}%
\pgfpathlineto{\pgfqpoint{3.214854in}{3.361160in}}%
\pgfpathlineto{\pgfqpoint{3.237643in}{3.348736in}}%
\pgfpathlineto{\pgfqpoint{3.260432in}{3.357495in}}%
\pgfpathlineto{\pgfqpoint{3.283220in}{3.447901in}}%
\pgfpathlineto{\pgfqpoint{3.306009in}{3.462787in}}%
\pgfpathlineto{\pgfqpoint{3.328798in}{3.438505in}}%
\pgfpathlineto{\pgfqpoint{3.351587in}{3.404191in}}%
\pgfpathlineto{\pgfqpoint{3.374375in}{3.501954in}}%
\pgfpathlineto{\pgfqpoint{3.397164in}{3.399743in}}%
\pgfpathlineto{\pgfqpoint{3.419953in}{3.361642in}}%
\pgfpathlineto{\pgfqpoint{3.442742in}{3.389925in}}%
\pgfpathlineto{\pgfqpoint{3.465531in}{3.385158in}}%
\pgfpathlineto{\pgfqpoint{3.488319in}{3.406256in}}%
\pgfpathlineto{\pgfqpoint{3.511108in}{3.388789in}}%
\pgfpathlineto{\pgfqpoint{3.533897in}{3.461557in}}%
\pgfpathlineto{\pgfqpoint{3.556686in}{3.353924in}}%
\pgfpathlineto{\pgfqpoint{3.579474in}{3.415437in}}%
\pgfpathlineto{\pgfqpoint{3.602263in}{3.498203in}}%
\pgfpathlineto{\pgfqpoint{3.625052in}{3.357977in}}%
\pgfpathlineto{\pgfqpoint{3.647841in}{3.395828in}}%
\pgfpathlineto{\pgfqpoint{3.670629in}{3.494340in}}%
\pgfpathlineto{\pgfqpoint{3.693418in}{3.475014in}}%
\pgfpathlineto{\pgfqpoint{3.716207in}{3.459991in}}%
\pgfpathlineto{\pgfqpoint{3.738996in}{3.435158in}}%
\pgfpathlineto{\pgfqpoint{3.761784in}{3.538695in}}%
\pgfpathlineto{\pgfqpoint{3.784573in}{3.563054in}}%
\pgfpathlineto{\pgfqpoint{3.807362in}{3.579558in}}%
\pgfpathlineto{\pgfqpoint{3.830151in}{3.510361in}}%
\pgfpathlineto{\pgfqpoint{3.852940in}{3.565963in}}%
\pgfpathlineto{\pgfqpoint{3.875728in}{3.563209in}}%
\pgfpathlineto{\pgfqpoint{3.898517in}{3.586760in}}%
\pgfpathlineto{\pgfqpoint{3.921306in}{3.551309in}}%
\pgfpathlineto{\pgfqpoint{3.944095in}{3.497807in}}%
\pgfpathlineto{\pgfqpoint{3.966883in}{3.432336in}}%
\pgfpathlineto{\pgfqpoint{3.989672in}{3.615464in}}%
\pgfpathlineto{\pgfqpoint{4.012461in}{3.556730in}}%
\pgfpathlineto{\pgfqpoint{4.035250in}{3.575531in}}%
\pgfpathlineto{\pgfqpoint{4.058038in}{3.546706in}}%
\pgfpathlineto{\pgfqpoint{4.080827in}{3.549924in}}%
\pgfpathlineto{\pgfqpoint{4.103616in}{3.639840in}}%
\pgfpathlineto{\pgfqpoint{4.126405in}{3.495475in}}%
\pgfpathlineto{\pgfqpoint{4.149193in}{3.639522in}}%
\pgfpathlineto{\pgfqpoint{4.171982in}{3.546095in}}%
\pgfpathlineto{\pgfqpoint{4.194771in}{3.550449in}}%
\pgfpathlineto{\pgfqpoint{4.217560in}{3.568088in}}%
\pgfpathlineto{\pgfqpoint{4.240348in}{3.485976in}}%
\pgfpathlineto{\pgfqpoint{4.263137in}{3.591845in}}%
\pgfpathlineto{\pgfqpoint{4.285926in}{3.661833in}}%
\pgfpathlineto{\pgfqpoint{4.308715in}{3.641854in}}%
\pgfpathlineto{\pgfqpoint{4.331504in}{3.634523in}}%
\pgfpathlineto{\pgfqpoint{4.354292in}{3.670644in}}%
\pgfpathlineto{\pgfqpoint{4.377081in}{3.701663in}}%
\pgfpathlineto{\pgfqpoint{4.399870in}{3.593376in}}%
\pgfpathlineto{\pgfqpoint{4.422659in}{3.675480in}}%
\pgfpathlineto{\pgfqpoint{4.445447in}{3.673957in}}%
\pgfpathlineto{\pgfqpoint{4.468236in}{3.636837in}}%
\pgfpathlineto{\pgfqpoint{4.491025in}{3.636502in}}%
\pgfpathlineto{\pgfqpoint{4.513814in}{3.659398in}}%
\pgfpathlineto{\pgfqpoint{4.536602in}{3.711059in}}%
\pgfpathlineto{\pgfqpoint{4.559391in}{3.645390in}}%
\pgfpathlineto{\pgfqpoint{4.582180in}{3.671100in}}%
\pgfpathlineto{\pgfqpoint{4.604969in}{3.702076in}}%
\pgfpathlineto{\pgfqpoint{4.627757in}{3.773415in}}%
\pgfpathlineto{\pgfqpoint{4.650546in}{3.687741in}}%
\pgfpathlineto{\pgfqpoint{4.673335in}{3.687681in}}%
\pgfpathlineto{\pgfqpoint{4.696124in}{3.788456in}}%
\pgfpathlineto{\pgfqpoint{4.718913in}{3.761421in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{3.776831in}}%
\pgfpathlineto{\pgfqpoint{4.764490in}{3.735633in}}%
\pgfpathlineto{\pgfqpoint{4.787279in}{3.747215in}}%
\pgfpathlineto{\pgfqpoint{4.810068in}{3.801732in}}%
\pgfpathlineto{\pgfqpoint{4.832856in}{3.784997in}}%
\pgfpathlineto{\pgfqpoint{4.855645in}{3.844952in}}%
\pgfpathlineto{\pgfqpoint{4.878434in}{3.824130in}}%
\pgfpathlineto{\pgfqpoint{4.901223in}{3.854770in}}%
\pgfpathlineto{\pgfqpoint{4.924011in}{3.875825in}}%
\pgfpathlineto{\pgfqpoint{4.946800in}{3.867324in}}%
\pgfpathlineto{\pgfqpoint{4.969589in}{3.869397in}}%
\pgfpathlineto{\pgfqpoint{4.992378in}{3.835513in}}%
\pgfpathlineto{\pgfqpoint{5.015166in}{3.894660in}}%
\pgfpathlineto{\pgfqpoint{5.037955in}{3.890874in}}%
\pgfpathlineto{\pgfqpoint{5.060744in}{3.970998in}}%
\pgfpathlineto{\pgfqpoint{5.083533in}{3.935626in}}%
\pgfpathlineto{\pgfqpoint{5.106321in}{4.022522in}}%
\pgfpathlineto{\pgfqpoint{5.129110in}{4.045745in}}%
\pgfpathlineto{\pgfqpoint{5.151899in}{4.009658in}}%
\pgfpathlineto{\pgfqpoint{5.174688in}{3.994445in}}%
\pgfpathlineto{\pgfqpoint{5.197477in}{4.085893in}}%
\pgfpathlineto{\pgfqpoint{5.220265in}{4.162808in}}%
\pgfpathlineto{\pgfqpoint{5.243054in}{4.102130in}}%
\pgfpathlineto{\pgfqpoint{5.265843in}{4.162576in}}%
\pgfpathlineto{\pgfqpoint{5.288632in}{4.006672in}}%
\pgfpathlineto{\pgfqpoint{5.311420in}{4.075060in}}%
\pgfpathlineto{\pgfqpoint{5.334209in}{4.262688in}}%
\pgfpathlineto{\pgfqpoint{5.356998in}{4.254067in}}%
\pgfpathlineto{\pgfqpoint{5.379787in}{3.892526in}}%
\pgfpathlineto{\pgfqpoint{5.402575in}{3.944204in}}%
\pgfpathlineto{\pgfqpoint{5.425364in}{3.737647in}}%
\pgfpathlineto{\pgfqpoint{5.448153in}{4.113324in}}%
\pgfpathlineto{\pgfqpoint{5.470942in}{4.295118in}}%
\pgfpathlineto{\pgfqpoint{5.493730in}{4.220983in}}%
\pgfpathlineto{\pgfqpoint{5.516519in}{4.195944in}}%
\pgfpathlineto{\pgfqpoint{5.539308in}{4.242253in}}%
\pgfpathlineto{\pgfqpoint{5.562097in}{4.232461in}}%
\pgfpathlineto{\pgfqpoint{5.630463in}{4.284991in}}%
\pgfpathlineto{\pgfqpoint{5.653252in}{4.263299in}}%
\pgfpathlineto{\pgfqpoint{5.653252in}{4.263299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891540in}{0.819475in}}{\pgfqpoint{4.988460in}{3.641150in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118288in}{1.439699in}}%
\pgfpathlineto{\pgfqpoint{1.141077in}{1.593495in}}%
\pgfpathlineto{\pgfqpoint{1.163865in}{1.620091in}}%
\pgfpathlineto{\pgfqpoint{1.186654in}{1.708390in}}%
\pgfpathlineto{\pgfqpoint{1.209443in}{1.735468in}}%
\pgfpathlineto{\pgfqpoint{1.232232in}{1.775736in}}%
\pgfpathlineto{\pgfqpoint{1.255020in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{1.277809in}{1.801300in}}%
\pgfpathlineto{\pgfqpoint{1.300598in}{1.792024in}}%
\pgfpathlineto{\pgfqpoint{1.323387in}{1.805938in}}%
\pgfpathlineto{\pgfqpoint{1.346176in}{1.812426in}}%
\pgfpathlineto{\pgfqpoint{1.368964in}{1.895312in}}%
\pgfpathlineto{\pgfqpoint{1.391753in}{1.875109in}}%
\pgfpathlineto{\pgfqpoint{1.414542in}{1.863467in}}%
\pgfpathlineto{\pgfqpoint{1.437331in}{1.872028in}}%
\pgfpathlineto{\pgfqpoint{1.460119in}{1.815308in}}%
\pgfpathlineto{\pgfqpoint{1.482908in}{1.880977in}}%
\pgfpathlineto{\pgfqpoint{1.505697in}{1.824257in}}%
\pgfpathlineto{\pgfqpoint{1.528486in}{1.856558in}}%
\pgfpathlineto{\pgfqpoint{1.551274in}{1.843109in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{1.882182in}}%
\pgfpathlineto{\pgfqpoint{1.619641in}{1.856626in}}%
\pgfpathlineto{\pgfqpoint{1.642429in}{1.866220in}}%
\pgfpathlineto{\pgfqpoint{1.665218in}{1.857857in}}%
\pgfpathlineto{\pgfqpoint{1.688007in}{1.903314in}}%
\pgfpathlineto{\pgfqpoint{1.710796in}{1.908219in}}%
\pgfpathlineto{\pgfqpoint{1.733585in}{1.939384in}}%
\pgfpathlineto{\pgfqpoint{1.756373in}{1.866091in}}%
\pgfpathlineto{\pgfqpoint{1.779162in}{1.806721in}}%
\pgfpathlineto{\pgfqpoint{1.801951in}{1.888428in}}%
\pgfpathlineto{\pgfqpoint{1.824740in}{1.857848in}}%
\pgfpathlineto{\pgfqpoint{1.847528in}{1.930977in}}%
\pgfpathlineto{\pgfqpoint{1.870317in}{1.850130in}}%
\pgfpathlineto{\pgfqpoint{1.893106in}{1.916358in}}%
\pgfpathlineto{\pgfqpoint{1.915895in}{1.887103in}}%
\pgfpathlineto{\pgfqpoint{1.938683in}{1.908373in}}%
\pgfpathlineto{\pgfqpoint{1.961472in}{1.916642in}}%
\pgfpathlineto{\pgfqpoint{1.984261in}{1.922898in}}%
\pgfpathlineto{\pgfqpoint{2.007050in}{1.913829in}}%
\pgfpathlineto{\pgfqpoint{2.029838in}{1.927802in}}%
\pgfpathlineto{\pgfqpoint{2.052627in}{1.978327in}}%
\pgfpathlineto{\pgfqpoint{2.075416in}{1.942266in}}%
\pgfpathlineto{\pgfqpoint{2.098205in}{1.924300in}}%
\pgfpathlineto{\pgfqpoint{2.120994in}{1.942619in}}%
\pgfpathlineto{\pgfqpoint{2.143782in}{1.952832in}}%
\pgfpathlineto{\pgfqpoint{2.166571in}{2.002093in}}%
\pgfpathlineto{\pgfqpoint{2.189360in}{1.957376in}}%
\pgfpathlineto{\pgfqpoint{2.212149in}{1.888170in}}%
\pgfpathlineto{\pgfqpoint{2.234937in}{1.964182in}}%
\pgfpathlineto{\pgfqpoint{2.257726in}{1.906265in}}%
\pgfpathlineto{\pgfqpoint{2.280515in}{1.889470in}}%
\pgfpathlineto{\pgfqpoint{2.303304in}{1.870987in}}%
\pgfpathlineto{\pgfqpoint{2.326092in}{1.857848in}}%
\pgfpathlineto{\pgfqpoint{2.348881in}{1.967038in}}%
\pgfpathlineto{\pgfqpoint{2.371670in}{1.970222in}}%
\pgfpathlineto{\pgfqpoint{2.394459in}{1.937758in}}%
\pgfpathlineto{\pgfqpoint{2.417247in}{1.902178in}}%
\pgfpathlineto{\pgfqpoint{2.440036in}{1.956825in}}%
\pgfpathlineto{\pgfqpoint{2.462825in}{1.943531in}}%
\pgfpathlineto{\pgfqpoint{2.485614in}{1.981365in}}%
\pgfpathlineto{\pgfqpoint{2.508402in}{1.967176in}}%
\pgfpathlineto{\pgfqpoint{2.531191in}{1.968105in}}%
\pgfpathlineto{\pgfqpoint{2.553980in}{1.954717in}}%
\pgfpathlineto{\pgfqpoint{2.576769in}{1.995442in}}%
\pgfpathlineto{\pgfqpoint{2.599558in}{1.950174in}}%
\pgfpathlineto{\pgfqpoint{2.622346in}{1.877664in}}%
\pgfpathlineto{\pgfqpoint{2.645135in}{1.979713in}}%
\pgfpathlineto{\pgfqpoint{2.667924in}{1.978293in}}%
\pgfpathlineto{\pgfqpoint{2.713501in}{1.915154in}}%
\pgfpathlineto{\pgfqpoint{2.736290in}{1.862813in}}%
\pgfpathlineto{\pgfqpoint{2.759079in}{1.973715in}}%
\pgfpathlineto{\pgfqpoint{2.781868in}{1.884737in}}%
\pgfpathlineto{\pgfqpoint{2.804656in}{1.899390in}}%
\pgfpathlineto{\pgfqpoint{2.827445in}{1.947067in}}%
\pgfpathlineto{\pgfqpoint{2.850234in}{1.956988in}}%
\pgfpathlineto{\pgfqpoint{2.873023in}{1.926632in}}%
\pgfpathlineto{\pgfqpoint{2.895811in}{1.926090in}}%
\pgfpathlineto{\pgfqpoint{2.918600in}{1.899881in}}%
\pgfpathlineto{\pgfqpoint{2.941389in}{1.946844in}}%
\pgfpathlineto{\pgfqpoint{2.964178in}{1.933739in}}%
\pgfpathlineto{\pgfqpoint{2.986967in}{1.969800in}}%
\pgfpathlineto{\pgfqpoint{3.009755in}{1.963149in}}%
\pgfpathlineto{\pgfqpoint{3.032544in}{1.933146in}}%
\pgfpathlineto{\pgfqpoint{3.055333in}{1.887620in}}%
\pgfpathlineto{\pgfqpoint{3.078122in}{1.934118in}}%
\pgfpathlineto{\pgfqpoint{3.100910in}{1.973104in}}%
\pgfpathlineto{\pgfqpoint{3.123699in}{1.979850in}}%
\pgfpathlineto{\pgfqpoint{3.146488in}{1.854518in}}%
\pgfpathlineto{\pgfqpoint{3.169277in}{1.949046in}}%
\pgfpathlineto{\pgfqpoint{3.192065in}{1.936329in}}%
\pgfpathlineto{\pgfqpoint{3.214854in}{1.865506in}}%
\pgfpathlineto{\pgfqpoint{3.237643in}{1.883464in}}%
\pgfpathlineto{\pgfqpoint{3.260432in}{1.999985in}}%
\pgfpathlineto{\pgfqpoint{3.283220in}{1.929652in}}%
\pgfpathlineto{\pgfqpoint{3.306009in}{1.985228in}}%
\pgfpathlineto{\pgfqpoint{3.328798in}{1.836027in}}%
\pgfpathlineto{\pgfqpoint{3.351587in}{1.905327in}}%
\pgfpathlineto{\pgfqpoint{3.374375in}{1.950010in}}%
\pgfpathlineto{\pgfqpoint{3.397164in}{1.986854in}}%
\pgfpathlineto{\pgfqpoint{3.419953in}{1.923259in}}%
\pgfpathlineto{\pgfqpoint{3.442742in}{1.932595in}}%
\pgfpathlineto{\pgfqpoint{3.465531in}{1.909587in}}%
\pgfpathlineto{\pgfqpoint{3.488319in}{1.947119in}}%
\pgfpathlineto{\pgfqpoint{3.511108in}{1.963924in}}%
\pgfpathlineto{\pgfqpoint{3.533897in}{1.918372in}}%
\pgfpathlineto{\pgfqpoint{3.556686in}{1.914663in}}%
\pgfpathlineto{\pgfqpoint{3.579474in}{1.855353in}}%
\pgfpathlineto{\pgfqpoint{3.602263in}{1.942301in}}%
\pgfpathlineto{\pgfqpoint{3.625052in}{1.964965in}}%
\pgfpathlineto{\pgfqpoint{3.647841in}{1.981606in}}%
\pgfpathlineto{\pgfqpoint{3.670629in}{1.886165in}}%
\pgfpathlineto{\pgfqpoint{3.693418in}{1.935641in}}%
\pgfpathlineto{\pgfqpoint{3.738996in}{1.915050in}}%
\pgfpathlineto{\pgfqpoint{3.761784in}{2.022399in}}%
\pgfpathlineto{\pgfqpoint{3.784573in}{1.919886in}}%
\pgfpathlineto{\pgfqpoint{3.807362in}{1.905577in}}%
\pgfpathlineto{\pgfqpoint{3.830151in}{1.900888in}}%
\pgfpathlineto{\pgfqpoint{3.852940in}{1.944693in}}%
\pgfpathlineto{\pgfqpoint{3.875728in}{1.958116in}}%
\pgfpathlineto{\pgfqpoint{3.898517in}{1.991432in}}%
\pgfpathlineto{\pgfqpoint{3.921306in}{1.941518in}}%
\pgfpathlineto{\pgfqpoint{3.944095in}{2.001482in}}%
\pgfpathlineto{\pgfqpoint{3.966883in}{1.899614in}}%
\pgfpathlineto{\pgfqpoint{3.989672in}{1.994116in}}%
\pgfpathlineto{\pgfqpoint{4.012461in}{1.950303in}}%
\pgfpathlineto{\pgfqpoint{4.035250in}{1.924137in}}%
\pgfpathlineto{\pgfqpoint{4.058038in}{1.969078in}}%
\pgfpathlineto{\pgfqpoint{4.080827in}{1.980625in}}%
\pgfpathlineto{\pgfqpoint{4.103616in}{1.949941in}}%
\pgfpathlineto{\pgfqpoint{4.126405in}{1.991742in}}%
\pgfpathlineto{\pgfqpoint{4.149193in}{1.969826in}}%
\pgfpathlineto{\pgfqpoint{4.171982in}{2.013605in}}%
\pgfpathlineto{\pgfqpoint{4.194771in}{1.959518in}}%
\pgfpathlineto{\pgfqpoint{4.217560in}{1.957023in}}%
\pgfpathlineto{\pgfqpoint{4.240348in}{2.003555in}}%
\pgfpathlineto{\pgfqpoint{4.263137in}{2.005078in}}%
\pgfpathlineto{\pgfqpoint{4.285926in}{1.986338in}}%
\pgfpathlineto{\pgfqpoint{4.331504in}{1.938368in}}%
\pgfpathlineto{\pgfqpoint{4.354292in}{1.972580in}}%
\pgfpathlineto{\pgfqpoint{4.377081in}{2.000088in}}%
\pgfpathlineto{\pgfqpoint{4.399870in}{2.021160in}}%
\pgfpathlineto{\pgfqpoint{4.422659in}{2.014414in}}%
\pgfpathlineto{\pgfqpoint{4.445447in}{1.995252in}}%
\pgfpathlineto{\pgfqpoint{4.468236in}{1.999047in}}%
\pgfpathlineto{\pgfqpoint{4.491025in}{2.025471in}}%
\pgfpathlineto{\pgfqpoint{4.513814in}{1.986192in}}%
\pgfpathlineto{\pgfqpoint{4.536602in}{1.954786in}}%
\pgfpathlineto{\pgfqpoint{4.559391in}{2.044022in}}%
\pgfpathlineto{\pgfqpoint{4.582180in}{1.994831in}}%
\pgfpathlineto{\pgfqpoint{4.604969in}{2.023010in}}%
\pgfpathlineto{\pgfqpoint{4.627757in}{2.007470in}}%
\pgfpathlineto{\pgfqpoint{4.650546in}{2.025015in}}%
\pgfpathlineto{\pgfqpoint{4.673335in}{2.011016in}}%
\pgfpathlineto{\pgfqpoint{4.696124in}{1.968209in}}%
\pgfpathlineto{\pgfqpoint{4.718913in}{1.985650in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{1.929971in}}%
\pgfpathlineto{\pgfqpoint{4.764490in}{1.963467in}}%
\pgfpathlineto{\pgfqpoint{4.787279in}{2.028844in}}%
\pgfpathlineto{\pgfqpoint{4.810068in}{1.986364in}}%
\pgfpathlineto{\pgfqpoint{4.832856in}{2.020773in}}%
\pgfpathlineto{\pgfqpoint{4.855645in}{2.045252in}}%
\pgfpathlineto{\pgfqpoint{4.878434in}{2.024017in}}%
\pgfpathlineto{\pgfqpoint{4.901223in}{2.029851in}}%
\pgfpathlineto{\pgfqpoint{4.924011in}{2.012306in}}%
\pgfpathlineto{\pgfqpoint{4.946800in}{2.043600in}}%
\pgfpathlineto{\pgfqpoint{4.969589in}{1.992809in}}%
\pgfpathlineto{\pgfqpoint{4.992378in}{1.997223in}}%
\pgfpathlineto{\pgfqpoint{5.015166in}{1.977570in}}%
\pgfpathlineto{\pgfqpoint{5.037955in}{2.016815in}}%
\pgfpathlineto{\pgfqpoint{5.060744in}{1.984101in}}%
\pgfpathlineto{\pgfqpoint{5.083533in}{1.976469in}}%
\pgfpathlineto{\pgfqpoint{5.106321in}{2.013313in}}%
\pgfpathlineto{\pgfqpoint{5.129110in}{2.002162in}}%
\pgfpathlineto{\pgfqpoint{5.151899in}{1.983146in}}%
\pgfpathlineto{\pgfqpoint{5.174688in}{1.992619in}}%
\pgfpathlineto{\pgfqpoint{5.197477in}{1.959346in}}%
\pgfpathlineto{\pgfqpoint{5.220265in}{1.976761in}}%
\pgfpathlineto{\pgfqpoint{5.243054in}{1.977243in}}%
\pgfpathlineto{\pgfqpoint{5.265843in}{1.990898in}}%
\pgfpathlineto{\pgfqpoint{5.288632in}{1.989410in}}%
\pgfpathlineto{\pgfqpoint{5.311420in}{1.999847in}}%
\pgfpathlineto{\pgfqpoint{5.334209in}{1.993884in}}%
\pgfpathlineto{\pgfqpoint{5.356998in}{1.980427in}}%
\pgfpathlineto{\pgfqpoint{5.379787in}{1.983834in}}%
\pgfpathlineto{\pgfqpoint{5.402575in}{1.991062in}}%
\pgfpathlineto{\pgfqpoint{5.425364in}{1.986811in}}%
\pgfpathlineto{\pgfqpoint{5.448153in}{2.000140in}}%
\pgfpathlineto{\pgfqpoint{5.470942in}{1.994400in}}%
\pgfpathlineto{\pgfqpoint{5.493730in}{1.997025in}}%
\pgfpathlineto{\pgfqpoint{5.516519in}{1.970824in}}%
\pgfpathlineto{\pgfqpoint{5.539308in}{1.984316in}}%
\pgfpathlineto{\pgfqpoint{5.562097in}{1.994564in}}%
\pgfpathlineto{\pgfqpoint{5.584886in}{1.989599in}}%
\pgfpathlineto{\pgfqpoint{5.607674in}{1.994271in}}%
\pgfpathlineto{\pgfqpoint{5.630463in}{1.977992in}}%
\pgfpathlineto{\pgfqpoint{5.653252in}{1.997610in}}%
\pgfpathlineto{\pgfqpoint{5.653252in}{1.997610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.891540in}{0.819475in}}{\pgfqpoint{4.988460in}{3.641150in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118288in}{1.617888in}}%
\pgfpathlineto{\pgfqpoint{1.141077in}{1.871564in}}%
\pgfpathlineto{\pgfqpoint{1.163865in}{2.054038in}}%
\pgfpathlineto{\pgfqpoint{1.186654in}{2.123759in}}%
\pgfpathlineto{\pgfqpoint{1.209443in}{2.158848in}}%
\pgfpathlineto{\pgfqpoint{1.232232in}{2.223906in}}%
\pgfpathlineto{\pgfqpoint{1.255020in}{2.352645in}}%
\pgfpathlineto{\pgfqpoint{1.277809in}{2.330661in}}%
\pgfpathlineto{\pgfqpoint{1.300598in}{2.417402in}}%
\pgfpathlineto{\pgfqpoint{1.323387in}{2.363633in}}%
\pgfpathlineto{\pgfqpoint{1.346176in}{2.326058in}}%
\pgfpathlineto{\pgfqpoint{1.391753in}{2.543543in}}%
\pgfpathlineto{\pgfqpoint{1.414542in}{2.591693in}}%
\pgfpathlineto{\pgfqpoint{1.437331in}{2.616121in}}%
\pgfpathlineto{\pgfqpoint{1.460119in}{2.683115in}}%
\pgfpathlineto{\pgfqpoint{1.482908in}{2.561380in}}%
\pgfpathlineto{\pgfqpoint{1.505697in}{2.688536in}}%
\pgfpathlineto{\pgfqpoint{1.528486in}{2.735490in}}%
\pgfpathlineto{\pgfqpoint{1.551274in}{2.740713in}}%
\pgfpathlineto{\pgfqpoint{1.574063in}{2.772171in}}%
\pgfpathlineto{\pgfqpoint{1.596852in}{2.771164in}}%
\pgfpathlineto{\pgfqpoint{1.619641in}{2.902046in}}%
\pgfpathlineto{\pgfqpoint{1.642429in}{2.840197in}}%
\pgfpathlineto{\pgfqpoint{1.665218in}{2.785327in}}%
\pgfpathlineto{\pgfqpoint{1.688007in}{2.945102in}}%
\pgfpathlineto{\pgfqpoint{1.710796in}{2.810951in}}%
\pgfpathlineto{\pgfqpoint{1.733585in}{2.897150in}}%
\pgfpathlineto{\pgfqpoint{1.756373in}{2.911932in}}%
\pgfpathlineto{\pgfqpoint{1.779162in}{2.976560in}}%
\pgfpathlineto{\pgfqpoint{1.801951in}{2.808352in}}%
\pgfpathlineto{\pgfqpoint{1.824740in}{2.956942in}}%
\pgfpathlineto{\pgfqpoint{1.847528in}{2.903337in}}%
\pgfpathlineto{\pgfqpoint{1.870317in}{2.923376in}}%
\pgfpathlineto{\pgfqpoint{1.893106in}{2.965925in}}%
\pgfpathlineto{\pgfqpoint{1.915895in}{3.091963in}}%
\pgfpathlineto{\pgfqpoint{1.938683in}{3.121613in}}%
\pgfpathlineto{\pgfqpoint{1.961472in}{2.873471in}}%
\pgfpathlineto{\pgfqpoint{1.984261in}{2.962483in}}%
\pgfpathlineto{\pgfqpoint{2.007050in}{3.066416in}}%
\pgfpathlineto{\pgfqpoint{2.029838in}{3.032403in}}%
\pgfpathlineto{\pgfqpoint{2.052627in}{2.858456in}}%
\pgfpathlineto{\pgfqpoint{2.075416in}{2.897400in}}%
\pgfpathlineto{\pgfqpoint{2.098205in}{2.947116in}}%
\pgfpathlineto{\pgfqpoint{2.120994in}{3.020632in}}%
\pgfpathlineto{\pgfqpoint{2.143782in}{3.076251in}}%
\pgfpathlineto{\pgfqpoint{2.166571in}{3.061589in}}%
\pgfpathlineto{\pgfqpoint{2.189360in}{3.001109in}}%
\pgfpathlineto{\pgfqpoint{2.212149in}{3.027920in}}%
\pgfpathlineto{\pgfqpoint{2.234937in}{3.072706in}}%
\pgfpathlineto{\pgfqpoint{2.257726in}{2.867405in}}%
\pgfpathlineto{\pgfqpoint{2.280515in}{3.022964in}}%
\pgfpathlineto{\pgfqpoint{2.303304in}{3.043425in}}%
\pgfpathlineto{\pgfqpoint{2.326092in}{3.141558in}}%
\pgfpathlineto{\pgfqpoint{2.348881in}{3.001754in}}%
\pgfpathlineto{\pgfqpoint{2.371670in}{3.049457in}}%
\pgfpathlineto{\pgfqpoint{2.394459in}{3.033470in}}%
\pgfpathlineto{\pgfqpoint{2.417247in}{3.012484in}}%
\pgfpathlineto{\pgfqpoint{2.440036in}{3.089020in}}%
\pgfpathlineto{\pgfqpoint{2.462825in}{2.884011in}}%
\pgfpathlineto{\pgfqpoint{2.485614in}{3.086843in}}%
\pgfpathlineto{\pgfqpoint{2.508402in}{2.974745in}}%
\pgfpathlineto{\pgfqpoint{2.531191in}{3.062363in}}%
\pgfpathlineto{\pgfqpoint{2.553980in}{3.091068in}}%
\pgfpathlineto{\pgfqpoint{2.576769in}{3.079262in}}%
\pgfpathlineto{\pgfqpoint{2.599558in}{3.037333in}}%
\pgfpathlineto{\pgfqpoint{2.622346in}{3.151152in}}%
\pgfpathlineto{\pgfqpoint{2.645135in}{3.133703in}}%
\pgfpathlineto{\pgfqpoint{2.667924in}{3.125339in}}%
\pgfpathlineto{\pgfqpoint{2.690713in}{3.016605in}}%
\pgfpathlineto{\pgfqpoint{2.713501in}{3.070667in}}%
\pgfpathlineto{\pgfqpoint{2.736290in}{3.063990in}}%
\pgfpathlineto{\pgfqpoint{2.759079in}{3.005454in}}%
\pgfpathlineto{\pgfqpoint{2.781868in}{3.191008in}}%
\pgfpathlineto{\pgfqpoint{2.804656in}{3.120047in}}%
\pgfpathlineto{\pgfqpoint{2.827445in}{3.142161in}}%
\pgfpathlineto{\pgfqpoint{2.850234in}{3.089605in}}%
\pgfpathlineto{\pgfqpoint{2.873023in}{3.068103in}}%
\pgfpathlineto{\pgfqpoint{2.895811in}{3.109455in}}%
\pgfpathlineto{\pgfqpoint{2.918600in}{3.119342in}}%
\pgfpathlineto{\pgfqpoint{2.941389in}{3.180700in}}%
\pgfpathlineto{\pgfqpoint{2.964178in}{3.056469in}}%
\pgfpathlineto{\pgfqpoint{2.986967in}{3.006297in}}%
\pgfpathlineto{\pgfqpoint{3.009755in}{3.116872in}}%
\pgfpathlineto{\pgfqpoint{3.032544in}{3.202521in}}%
\pgfpathlineto{\pgfqpoint{3.055333in}{3.161263in}}%
\pgfpathlineto{\pgfqpoint{3.078122in}{3.180304in}}%
\pgfpathlineto{\pgfqpoint{3.100910in}{3.108836in}}%
\pgfpathlineto{\pgfqpoint{3.123699in}{3.130915in}}%
\pgfpathlineto{\pgfqpoint{3.146488in}{3.162175in}}%
\pgfpathlineto{\pgfqpoint{3.169277in}{3.177671in}}%
\pgfpathlineto{\pgfqpoint{3.192065in}{3.168834in}}%
\pgfpathlineto{\pgfqpoint{3.214854in}{3.085268in}}%
\pgfpathlineto{\pgfqpoint{3.237643in}{3.030837in}}%
\pgfpathlineto{\pgfqpoint{3.260432in}{3.115057in}}%
\pgfpathlineto{\pgfqpoint{3.283220in}{3.187635in}}%
\pgfpathlineto{\pgfqpoint{3.306009in}{3.049130in}}%
\pgfpathlineto{\pgfqpoint{3.328798in}{3.165548in}}%
\pgfpathlineto{\pgfqpoint{3.351587in}{3.171906in}}%
\pgfpathlineto{\pgfqpoint{3.374375in}{3.099268in}}%
\pgfpathlineto{\pgfqpoint{3.397164in}{3.236990in}}%
\pgfpathlineto{\pgfqpoint{3.419953in}{3.183514in}}%
\pgfpathlineto{\pgfqpoint{3.442742in}{3.094596in}}%
\pgfpathlineto{\pgfqpoint{3.465531in}{3.028126in}}%
\pgfpathlineto{\pgfqpoint{3.488319in}{3.138013in}}%
\pgfpathlineto{\pgfqpoint{3.511108in}{3.305344in}}%
\pgfpathlineto{\pgfqpoint{3.533897in}{3.231836in}}%
\pgfpathlineto{\pgfqpoint{3.556686in}{3.137015in}}%
\pgfpathlineto{\pgfqpoint{3.579474in}{3.208638in}}%
\pgfpathlineto{\pgfqpoint{3.602263in}{3.198692in}}%
\pgfpathlineto{\pgfqpoint{3.625052in}{3.107889in}}%
\pgfpathlineto{\pgfqpoint{3.647841in}{3.217733in}}%
\pgfpathlineto{\pgfqpoint{3.670629in}{3.182223in}}%
\pgfpathlineto{\pgfqpoint{3.693418in}{3.203106in}}%
\pgfpathlineto{\pgfqpoint{3.716207in}{3.170779in}}%
\pgfpathlineto{\pgfqpoint{3.738996in}{3.235983in}}%
\pgfpathlineto{\pgfqpoint{3.761784in}{3.243443in}}%
\pgfpathlineto{\pgfqpoint{3.784573in}{3.272440in}}%
\pgfpathlineto{\pgfqpoint{3.807362in}{3.185716in}}%
\pgfpathlineto{\pgfqpoint{3.830151in}{3.144209in}}%
\pgfpathlineto{\pgfqpoint{3.852940in}{3.279634in}}%
\pgfpathlineto{\pgfqpoint{3.875728in}{3.177903in}}%
\pgfpathlineto{\pgfqpoint{3.898517in}{3.256057in}}%
\pgfpathlineto{\pgfqpoint{3.921306in}{3.225606in}}%
\pgfpathlineto{\pgfqpoint{3.944095in}{3.136792in}}%
\pgfpathlineto{\pgfqpoint{3.966883in}{3.299088in}}%
\pgfpathlineto{\pgfqpoint{3.989672in}{3.346498in}}%
\pgfpathlineto{\pgfqpoint{4.012461in}{3.184744in}}%
\pgfpathlineto{\pgfqpoint{4.035250in}{3.286663in}}%
\pgfpathlineto{\pgfqpoint{4.058038in}{3.249544in}}%
\pgfpathlineto{\pgfqpoint{4.080827in}{3.200705in}}%
\pgfpathlineto{\pgfqpoint{4.103616in}{3.320005in}}%
\pgfpathlineto{\pgfqpoint{4.126405in}{3.229435in}}%
\pgfpathlineto{\pgfqpoint{4.149193in}{3.271193in}}%
\pgfpathlineto{\pgfqpoint{4.171982in}{3.344003in}}%
\pgfpathlineto{\pgfqpoint{4.194771in}{3.297858in}}%
\pgfpathlineto{\pgfqpoint{4.217560in}{3.288264in}}%
\pgfpathlineto{\pgfqpoint{4.240348in}{3.348641in}}%
\pgfpathlineto{\pgfqpoint{4.263137in}{3.271433in}}%
\pgfpathlineto{\pgfqpoint{4.285926in}{3.341026in}}%
\pgfpathlineto{\pgfqpoint{4.308715in}{3.339210in}}%
\pgfpathlineto{\pgfqpoint{4.331504in}{3.268775in}}%
\pgfpathlineto{\pgfqpoint{4.354292in}{3.397574in}}%
\pgfpathlineto{\pgfqpoint{4.377081in}{3.299708in}}%
\pgfpathlineto{\pgfqpoint{4.399870in}{3.309276in}}%
\pgfpathlineto{\pgfqpoint{4.422659in}{3.322604in}}%
\pgfpathlineto{\pgfqpoint{4.445447in}{3.316762in}}%
\pgfpathlineto{\pgfqpoint{4.468236in}{3.377397in}}%
\pgfpathlineto{\pgfqpoint{4.491025in}{3.283230in}}%
\pgfpathlineto{\pgfqpoint{4.513814in}{3.363432in}}%
\pgfpathlineto{\pgfqpoint{4.536602in}{3.416607in}}%
\pgfpathlineto{\pgfqpoint{4.559391in}{3.279668in}}%
\pgfpathlineto{\pgfqpoint{4.582180in}{3.406394in}}%
\pgfpathlineto{\pgfqpoint{4.604969in}{3.389047in}}%
\pgfpathlineto{\pgfqpoint{4.627757in}{3.396051in}}%
\pgfpathlineto{\pgfqpoint{4.650546in}{3.358046in}}%
\pgfpathlineto{\pgfqpoint{4.673335in}{3.272784in}}%
\pgfpathlineto{\pgfqpoint{4.696124in}{3.375263in}}%
\pgfpathlineto{\pgfqpoint{4.718913in}{3.385382in}}%
\pgfpathlineto{\pgfqpoint{4.741701in}{3.415962in}}%
\pgfpathlineto{\pgfqpoint{4.764490in}{3.395655in}}%
\pgfpathlineto{\pgfqpoint{4.787279in}{3.394167in}}%
\pgfpathlineto{\pgfqpoint{4.810068in}{3.416349in}}%
\pgfpathlineto{\pgfqpoint{4.832856in}{3.418423in}}%
\pgfpathlineto{\pgfqpoint{4.855645in}{3.461170in}}%
\pgfpathlineto{\pgfqpoint{4.878434in}{3.434771in}}%
\pgfpathlineto{\pgfqpoint{4.901223in}{3.482276in}}%
\pgfpathlineto{\pgfqpoint{4.924011in}{3.436483in}}%
\pgfpathlineto{\pgfqpoint{4.946800in}{3.472355in}}%
\pgfpathlineto{\pgfqpoint{4.969589in}{3.416289in}}%
\pgfpathlineto{\pgfqpoint{4.992378in}{3.541457in}}%
\pgfpathlineto{\pgfqpoint{5.037955in}{3.557117in}}%
\pgfpathlineto{\pgfqpoint{5.060744in}{3.587732in}}%
\pgfpathlineto{\pgfqpoint{5.083533in}{3.588119in}}%
\pgfpathlineto{\pgfqpoint{5.106321in}{3.546000in}}%
\pgfpathlineto{\pgfqpoint{5.129110in}{3.557668in}}%
\pgfpathlineto{\pgfqpoint{5.151899in}{3.583645in}}%
\pgfpathlineto{\pgfqpoint{5.174688in}{3.549761in}}%
\pgfpathlineto{\pgfqpoint{5.197477in}{3.591621in}}%
\pgfpathlineto{\pgfqpoint{5.220265in}{3.601026in}}%
\pgfpathlineto{\pgfqpoint{5.243054in}{3.660465in}}%
\pgfpathlineto{\pgfqpoint{5.265843in}{3.656189in}}%
\pgfpathlineto{\pgfqpoint{5.288632in}{3.664655in}}%
\pgfpathlineto{\pgfqpoint{5.311420in}{3.661110in}}%
\pgfpathlineto{\pgfqpoint{5.334209in}{3.670747in}}%
\pgfpathlineto{\pgfqpoint{5.379787in}{3.634944in}}%
\pgfpathlineto{\pgfqpoint{5.402575in}{3.685564in}}%
\pgfpathlineto{\pgfqpoint{5.425364in}{3.667632in}}%
\pgfpathlineto{\pgfqpoint{5.448153in}{3.674378in}}%
\pgfpathlineto{\pgfqpoint{5.470942in}{3.682518in}}%
\pgfpathlineto{\pgfqpoint{5.493730in}{3.689290in}}%
\pgfpathlineto{\pgfqpoint{5.516519in}{3.711412in}}%
\pgfpathlineto{\pgfqpoint{5.539308in}{3.692017in}}%
\pgfpathlineto{\pgfqpoint{5.562097in}{3.700063in}}%
\pgfpathlineto{\pgfqpoint{5.584886in}{3.699572in}}%
\pgfpathlineto{\pgfqpoint{5.607674in}{3.697920in}}%
\pgfpathlineto{\pgfqpoint{5.630463in}{3.718803in}}%
\pgfpathlineto{\pgfqpoint{5.653252in}{3.696328in}}%
\pgfpathlineto{\pgfqpoint{5.653252in}{3.696328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891540in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{0.891540in}{4.460625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880000in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{5.880000in}{4.460625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891540in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{5.880000in}{0.819475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891540in}{4.460625in}}%
\pgfpathlineto{\pgfqpoint{5.880000in}{4.460625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385770in,y=4.543958in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont Test Acc. (\(\displaystyle \epsilon = 18/255\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047095in}{0.930586in}}%
\pgfpathlineto{\pgfqpoint{4.919491in}{0.930586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.963935in}{0.930586in}}{\pgfqpoint{4.963935in}{0.975031in}}%
\pgfpathlineto{\pgfqpoint{4.963935in}{1.601728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.963935in}{1.646172in}}{\pgfqpoint{4.919491in}{1.646172in}}%
\pgfpathlineto{\pgfqpoint{1.047095in}{1.646172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.002651in}{1.646172in}}{\pgfqpoint{1.002651in}{1.601728in}}%
\pgfpathlineto{\pgfqpoint{1.002651in}{0.975031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.002651in}{0.930586in}}{\pgfqpoint{1.047095in}{0.930586in}}%
\pgfpathlineto{\pgfqpoint{1.047095in}{0.930586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313762in}{1.448950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713762in,y=1.390617in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Clean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313762in}{1.124490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713762in,y=1.066157in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PGD-20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.945448in}{1.468394in}}%
\pgfpathlineto{\pgfqpoint{3.167670in}{1.468394in}}%
\pgfpathlineto{\pgfqpoint{3.389892in}{1.468394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.567670in,y=1.390617in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont N-FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945448in}{1.143935in}}%
\pgfpathlineto{\pgfqpoint{3.167670in}{1.143935in}}%
\pgfpathlineto{\pgfqpoint{3.389892in}{1.143935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.567670in,y=1.066157in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MethodName}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.771540in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{11.760000in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{11.760000in}{4.460625in}}%
\pgfpathlineto{\pgfqpoint{6.771540in}{4.460625in}}%
\pgfpathlineto{\pgfqpoint{6.771540in}{0.819475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.771540in}{0.819475in}}{\pgfqpoint{4.988460in}{3.641150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.998288in}{0.984982in}}{\pgfqpoint{11.533252in}{4.295118in}}{%
\pgfpathmoveto{\pgfqpoint{6.998288in}{4.295118in}}%
\pgfpathlineto{\pgfqpoint{6.998288in}{2.683457in}}%
\pgfpathlineto{\pgfqpoint{7.021077in}{4.001317in}}%
\pgfpathlineto{\pgfqpoint{7.043865in}{4.010256in}}%
\pgfpathlineto{\pgfqpoint{7.066654in}{4.004194in}}%
\pgfpathlineto{\pgfqpoint{7.089443in}{3.986903in}}%
\pgfpathlineto{\pgfqpoint{7.112232in}{3.992706in}}%
\pgfpathlineto{\pgfqpoint{7.135020in}{3.982264in}}%
\pgfpathlineto{\pgfqpoint{7.157809in}{3.972626in}}%
\pgfpathlineto{\pgfqpoint{7.180598in}{3.972107in}}%
\pgfpathlineto{\pgfqpoint{7.203387in}{3.959625in}}%
\pgfpathlineto{\pgfqpoint{7.226176in}{3.946667in}}%
\pgfpathlineto{\pgfqpoint{7.248964in}{3.934061in}}%
\pgfpathlineto{\pgfqpoint{7.271753in}{3.920780in}}%
\pgfpathlineto{\pgfqpoint{7.294542in}{3.909719in}}%
\pgfpathlineto{\pgfqpoint{7.317331in}{3.885592in}}%
\pgfpathlineto{\pgfqpoint{7.340119in}{3.857715in}}%
\pgfpathlineto{\pgfqpoint{7.362908in}{3.851001in}}%
\pgfpathlineto{\pgfqpoint{7.385697in}{3.817290in}}%
\pgfpathlineto{\pgfqpoint{7.408486in}{3.797543in}}%
\pgfpathlineto{\pgfqpoint{7.431274in}{3.789586in}}%
\pgfpathlineto{\pgfqpoint{7.454063in}{3.755149in}}%
\pgfpathlineto{\pgfqpoint{7.476852in}{3.737873in}}%
\pgfpathlineto{\pgfqpoint{7.499641in}{3.714020in}}%
\pgfpathlineto{\pgfqpoint{7.522429in}{3.725954in}}%
\pgfpathlineto{\pgfqpoint{7.545218in}{3.651303in}}%
\pgfpathlineto{\pgfqpoint{7.568007in}{3.604102in}}%
\pgfpathlineto{\pgfqpoint{7.590796in}{3.570950in}}%
\pgfpathlineto{\pgfqpoint{7.613585in}{3.455102in}}%
\pgfpathlineto{\pgfqpoint{7.636373in}{3.392920in}}%
\pgfpathlineto{\pgfqpoint{7.659162in}{3.476883in}}%
\pgfpathlineto{\pgfqpoint{7.681951in}{3.419832in}}%
\pgfpathlineto{\pgfqpoint{7.704740in}{3.394655in}}%
\pgfpathlineto{\pgfqpoint{7.727528in}{3.534612in}}%
\pgfpathlineto{\pgfqpoint{7.750317in}{3.578923in}}%
\pgfpathlineto{\pgfqpoint{7.773106in}{3.513910in}}%
\pgfpathlineto{\pgfqpoint{7.795895in}{3.402447in}}%
\pgfpathlineto{\pgfqpoint{7.818683in}{3.379454in}}%
\pgfpathlineto{\pgfqpoint{7.841472in}{3.354520in}}%
\pgfpathlineto{\pgfqpoint{7.864261in}{3.362415in}}%
\pgfpathlineto{\pgfqpoint{7.887050in}{3.429135in}}%
\pgfpathlineto{\pgfqpoint{7.909838in}{3.426248in}}%
\pgfpathlineto{\pgfqpoint{7.932627in}{3.356514in}}%
\pgfpathlineto{\pgfqpoint{7.955416in}{3.420824in}}%
\pgfpathlineto{\pgfqpoint{7.978205in}{3.392141in}}%
\pgfpathlineto{\pgfqpoint{8.000994in}{3.339405in}}%
\pgfpathlineto{\pgfqpoint{8.023782in}{3.330855in}}%
\pgfpathlineto{\pgfqpoint{8.046571in}{3.360905in}}%
\pgfpathlineto{\pgfqpoint{8.069360in}{3.339025in}}%
\pgfpathlineto{\pgfqpoint{8.092149in}{3.318078in}}%
\pgfpathlineto{\pgfqpoint{8.114937in}{3.361224in}}%
\pgfpathlineto{\pgfqpoint{8.137726in}{3.366410in}}%
\pgfpathlineto{\pgfqpoint{8.160515in}{3.424821in}}%
\pgfpathlineto{\pgfqpoint{8.183304in}{3.403973in}}%
\pgfpathlineto{\pgfqpoint{8.206092in}{3.394616in}}%
\pgfpathlineto{\pgfqpoint{8.228881in}{3.475033in}}%
\pgfpathlineto{\pgfqpoint{8.251670in}{3.462233in}}%
\pgfpathlineto{\pgfqpoint{8.274459in}{3.442643in}}%
\pgfpathlineto{\pgfqpoint{8.297247in}{3.416351in}}%
\pgfpathlineto{\pgfqpoint{8.320036in}{3.453970in}}%
\pgfpathlineto{\pgfqpoint{8.342825in}{3.443557in}}%
\pgfpathlineto{\pgfqpoint{8.365614in}{3.428037in}}%
\pgfpathlineto{\pgfqpoint{8.388402in}{3.425046in}}%
\pgfpathlineto{\pgfqpoint{8.411191in}{3.406255in}}%
\pgfpathlineto{\pgfqpoint{8.433980in}{3.400399in}}%
\pgfpathlineto{\pgfqpoint{8.456769in}{3.399399in}}%
\pgfpathlineto{\pgfqpoint{8.479558in}{3.398257in}}%
\pgfpathlineto{\pgfqpoint{8.502346in}{3.384708in}}%
\pgfpathlineto{\pgfqpoint{8.525135in}{3.389526in}}%
\pgfpathlineto{\pgfqpoint{8.547924in}{3.377968in}}%
\pgfpathlineto{\pgfqpoint{8.570713in}{3.389713in}}%
\pgfpathlineto{\pgfqpoint{8.593501in}{3.395960in}}%
\pgfpathlineto{\pgfqpoint{8.616290in}{3.349792in}}%
\pgfpathlineto{\pgfqpoint{8.639079in}{3.378404in}}%
\pgfpathlineto{\pgfqpoint{8.661868in}{3.405909in}}%
\pgfpathlineto{\pgfqpoint{8.684656in}{3.349588in}}%
\pgfpathlineto{\pgfqpoint{8.707445in}{3.410428in}}%
\pgfpathlineto{\pgfqpoint{8.730234in}{3.403929in}}%
\pgfpathlineto{\pgfqpoint{8.753023in}{3.400414in}}%
\pgfpathlineto{\pgfqpoint{8.775811in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{8.798600in}{3.380851in}}%
\pgfpathlineto{\pgfqpoint{8.821389in}{3.378030in}}%
\pgfpathlineto{\pgfqpoint{8.844178in}{3.383755in}}%
\pgfpathlineto{\pgfqpoint{8.866967in}{3.388557in}}%
\pgfpathlineto{\pgfqpoint{8.889755in}{3.376939in}}%
\pgfpathlineto{\pgfqpoint{8.912544in}{3.361741in}}%
\pgfpathlineto{\pgfqpoint{8.935333in}{3.394999in}}%
\pgfpathlineto{\pgfqpoint{8.958122in}{3.372787in}}%
\pgfpathlineto{\pgfqpoint{8.980910in}{3.363831in}}%
\pgfpathlineto{\pgfqpoint{9.003699in}{3.349472in}}%
\pgfpathlineto{\pgfqpoint{9.026488in}{3.381366in}}%
\pgfpathlineto{\pgfqpoint{9.049277in}{3.348691in}}%
\pgfpathlineto{\pgfqpoint{9.072065in}{3.359587in}}%
\pgfpathlineto{\pgfqpoint{9.094854in}{3.381534in}}%
\pgfpathlineto{\pgfqpoint{9.117643in}{3.372301in}}%
\pgfpathlineto{\pgfqpoint{9.140432in}{3.382699in}}%
\pgfpathlineto{\pgfqpoint{9.163220in}{3.353011in}}%
\pgfpathlineto{\pgfqpoint{9.186009in}{3.347825in}}%
\pgfpathlineto{\pgfqpoint{9.208798in}{3.382578in}}%
\pgfpathlineto{\pgfqpoint{9.231587in}{3.355197in}}%
\pgfpathlineto{\pgfqpoint{9.254375in}{3.338685in}}%
\pgfpathlineto{\pgfqpoint{9.277164in}{3.334607in}}%
\pgfpathlineto{\pgfqpoint{9.299953in}{3.339872in}}%
\pgfpathlineto{\pgfqpoint{9.322742in}{3.307812in}}%
\pgfpathlineto{\pgfqpoint{9.345531in}{3.352610in}}%
\pgfpathlineto{\pgfqpoint{9.368319in}{3.375987in}}%
\pgfpathlineto{\pgfqpoint{9.391108in}{3.321905in}}%
\pgfpathlineto{\pgfqpoint{9.413897in}{3.301564in}}%
\pgfpathlineto{\pgfqpoint{9.436686in}{3.308334in}}%
\pgfpathlineto{\pgfqpoint{9.459474in}{3.310379in}}%
\pgfpathlineto{\pgfqpoint{9.482263in}{3.318695in}}%
\pgfpathlineto{\pgfqpoint{9.505052in}{3.285474in}}%
\pgfpathlineto{\pgfqpoint{9.527841in}{3.298604in}}%
\pgfpathlineto{\pgfqpoint{9.550629in}{3.300066in}}%
\pgfpathlineto{\pgfqpoint{9.573418in}{3.300830in}}%
\pgfpathlineto{\pgfqpoint{9.596207in}{3.302248in}}%
\pgfpathlineto{\pgfqpoint{9.618996in}{3.306964in}}%
\pgfpathlineto{\pgfqpoint{9.641784in}{3.303581in}}%
\pgfpathlineto{\pgfqpoint{9.664573in}{3.295296in}}%
\pgfpathlineto{\pgfqpoint{9.687362in}{3.290950in}}%
\pgfpathlineto{\pgfqpoint{9.710151in}{3.272421in}}%
\pgfpathlineto{\pgfqpoint{9.732940in}{3.276920in}}%
\pgfpathlineto{\pgfqpoint{9.755728in}{3.285924in}}%
\pgfpathlineto{\pgfqpoint{9.778517in}{3.292154in}}%
\pgfpathlineto{\pgfqpoint{9.801306in}{3.269799in}}%
\pgfpathlineto{\pgfqpoint{9.824095in}{3.264084in}}%
\pgfpathlineto{\pgfqpoint{9.846883in}{3.252821in}}%
\pgfpathlineto{\pgfqpoint{9.869672in}{3.273411in}}%
\pgfpathlineto{\pgfqpoint{9.892461in}{3.269585in}}%
\pgfpathlineto{\pgfqpoint{9.915250in}{3.284856in}}%
\pgfpathlineto{\pgfqpoint{9.938038in}{3.249854in}}%
\pgfpathlineto{\pgfqpoint{9.960827in}{3.204382in}}%
\pgfpathlineto{\pgfqpoint{9.983616in}{3.212055in}}%
\pgfpathlineto{\pgfqpoint{10.006405in}{3.215206in}}%
\pgfpathlineto{\pgfqpoint{10.029193in}{3.214510in}}%
\pgfpathlineto{\pgfqpoint{10.051982in}{3.241299in}}%
\pgfpathlineto{\pgfqpoint{10.074771in}{3.213249in}}%
\pgfpathlineto{\pgfqpoint{10.097560in}{3.208395in}}%
\pgfpathlineto{\pgfqpoint{10.120348in}{3.237247in}}%
\pgfpathlineto{\pgfqpoint{10.143137in}{3.158687in}}%
\pgfpathlineto{\pgfqpoint{10.165926in}{3.177635in}}%
\pgfpathlineto{\pgfqpoint{10.188715in}{3.173068in}}%
\pgfpathlineto{\pgfqpoint{10.211504in}{3.182379in}}%
\pgfpathlineto{\pgfqpoint{10.234292in}{3.162953in}}%
\pgfpathlineto{\pgfqpoint{10.257081in}{3.132392in}}%
\pgfpathlineto{\pgfqpoint{10.279870in}{3.117623in}}%
\pgfpathlineto{\pgfqpoint{10.302659in}{3.123536in}}%
\pgfpathlineto{\pgfqpoint{10.325447in}{3.136391in}}%
\pgfpathlineto{\pgfqpoint{10.348236in}{3.132749in}}%
\pgfpathlineto{\pgfqpoint{10.371025in}{3.115551in}}%
\pgfpathlineto{\pgfqpoint{10.393814in}{3.096077in}}%
\pgfpathlineto{\pgfqpoint{10.416602in}{3.107206in}}%
\pgfpathlineto{\pgfqpoint{10.439391in}{3.111742in}}%
\pgfpathlineto{\pgfqpoint{10.462180in}{3.098397in}}%
\pgfpathlineto{\pgfqpoint{10.484969in}{3.086309in}}%
\pgfpathlineto{\pgfqpoint{10.507757in}{3.020489in}}%
\pgfpathlineto{\pgfqpoint{10.530546in}{2.991026in}}%
\pgfpathlineto{\pgfqpoint{10.553335in}{2.988368in}}%
\pgfpathlineto{\pgfqpoint{10.576124in}{2.985513in}}%
\pgfpathlineto{\pgfqpoint{10.598913in}{2.994610in}}%
\pgfpathlineto{\pgfqpoint{10.621701in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{10.644490in}{2.951723in}}%
\pgfpathlineto{\pgfqpoint{10.667279in}{2.911303in}}%
\pgfpathlineto{\pgfqpoint{10.690068in}{2.885971in}}%
\pgfpathlineto{\pgfqpoint{10.712856in}{2.802329in}}%
\pgfpathlineto{\pgfqpoint{10.735645in}{2.768948in}}%
\pgfpathlineto{\pgfqpoint{10.758434in}{2.796320in}}%
\pgfpathlineto{\pgfqpoint{10.781223in}{2.752004in}}%
\pgfpathlineto{\pgfqpoint{10.804011in}{2.587610in}}%
\pgfpathlineto{\pgfqpoint{10.826800in}{2.562779in}}%
\pgfpathlineto{\pgfqpoint{10.849589in}{2.552663in}}%
\pgfpathlineto{\pgfqpoint{10.872378in}{2.425008in}}%
\pgfpathlineto{\pgfqpoint{10.895166in}{2.296244in}}%
\pgfpathlineto{\pgfqpoint{10.917955in}{2.142709in}}%
\pgfpathlineto{\pgfqpoint{10.940744in}{1.924691in}}%
\pgfpathlineto{\pgfqpoint{10.963533in}{1.884545in}}%
\pgfpathlineto{\pgfqpoint{10.986321in}{1.594288in}}%
\pgfpathlineto{\pgfqpoint{11.009110in}{1.702231in}}%
\pgfpathlineto{\pgfqpoint{11.031899in}{1.196984in}}%
\pgfpathlineto{\pgfqpoint{11.054688in}{1.316687in}}%
\pgfpathlineto{\pgfqpoint{11.077477in}{1.524867in}}%
\pgfpathlineto{\pgfqpoint{11.100265in}{1.334736in}}%
\pgfpathlineto{\pgfqpoint{11.123054in}{1.220873in}}%
\pgfpathlineto{\pgfqpoint{11.145843in}{1.210552in}}%
\pgfpathlineto{\pgfqpoint{11.168632in}{1.084730in}}%
\pgfpathlineto{\pgfqpoint{11.191420in}{1.038259in}}%
\pgfpathlineto{\pgfqpoint{11.214209in}{1.049905in}}%
\pgfpathlineto{\pgfqpoint{11.236998in}{1.156789in}}%
\pgfpathlineto{\pgfqpoint{11.259787in}{1.146318in}}%
\pgfpathlineto{\pgfqpoint{11.282575in}{1.138826in}}%
\pgfpathlineto{\pgfqpoint{11.305364in}{1.141725in}}%
\pgfpathlineto{\pgfqpoint{11.328153in}{1.096932in}}%
\pgfpathlineto{\pgfqpoint{11.350942in}{1.041622in}}%
\pgfpathlineto{\pgfqpoint{11.373730in}{1.008488in}}%
\pgfpathlineto{\pgfqpoint{11.396519in}{0.995138in}}%
\pgfpathlineto{\pgfqpoint{11.419308in}{0.990116in}}%
\pgfpathlineto{\pgfqpoint{11.442097in}{0.985923in}}%
\pgfpathlineto{\pgfqpoint{11.464886in}{0.987728in}}%
\pgfpathlineto{\pgfqpoint{11.487674in}{0.984982in}}%
\pgfpathlineto{\pgfqpoint{11.510463in}{0.987585in}}%
\pgfpathlineto{\pgfqpoint{11.533252in}{0.988765in}}%
\pgfpathlineto{\pgfqpoint{11.533252in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{11.533252in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{11.510463in}{1.013972in}}%
\pgfpathlineto{\pgfqpoint{11.487674in}{1.013089in}}%
\pgfpathlineto{\pgfqpoint{11.464886in}{1.014523in}}%
\pgfpathlineto{\pgfqpoint{11.442097in}{1.012816in}}%
\pgfpathlineto{\pgfqpoint{11.419308in}{1.014847in}}%
\pgfpathlineto{\pgfqpoint{11.396519in}{1.024152in}}%
\pgfpathlineto{\pgfqpoint{11.373730in}{1.044704in}}%
\pgfpathlineto{\pgfqpoint{11.350942in}{1.119223in}}%
\pgfpathlineto{\pgfqpoint{11.328153in}{1.179229in}}%
\pgfpathlineto{\pgfqpoint{11.305364in}{1.207484in}}%
\pgfpathlineto{\pgfqpoint{11.282575in}{1.199277in}}%
\pgfpathlineto{\pgfqpoint{11.259787in}{1.278340in}}%
\pgfpathlineto{\pgfqpoint{11.236998in}{1.255896in}}%
\pgfpathlineto{\pgfqpoint{11.214209in}{1.276303in}}%
\pgfpathlineto{\pgfqpoint{11.191420in}{1.110068in}}%
\pgfpathlineto{\pgfqpoint{11.168632in}{1.213516in}}%
\pgfpathlineto{\pgfqpoint{11.145843in}{1.888995in}}%
\pgfpathlineto{\pgfqpoint{11.123054in}{1.460431in}}%
\pgfpathlineto{\pgfqpoint{11.100265in}{1.453801in}}%
\pgfpathlineto{\pgfqpoint{11.077477in}{1.728333in}}%
\pgfpathlineto{\pgfqpoint{11.054688in}{1.761952in}}%
\pgfpathlineto{\pgfqpoint{11.031899in}{1.516333in}}%
\pgfpathlineto{\pgfqpoint{11.009110in}{2.120278in}}%
\pgfpathlineto{\pgfqpoint{10.986321in}{2.081949in}}%
\pgfpathlineto{\pgfqpoint{10.963533in}{2.243557in}}%
\pgfpathlineto{\pgfqpoint{10.940744in}{2.361054in}}%
\pgfpathlineto{\pgfqpoint{10.917955in}{2.520798in}}%
\pgfpathlineto{\pgfqpoint{10.895166in}{2.621662in}}%
\pgfpathlineto{\pgfqpoint{10.872378in}{2.764846in}}%
\pgfpathlineto{\pgfqpoint{10.849589in}{2.933415in}}%
\pgfpathlineto{\pgfqpoint{10.826800in}{2.955748in}}%
\pgfpathlineto{\pgfqpoint{10.804011in}{2.906967in}}%
\pgfpathlineto{\pgfqpoint{10.781223in}{2.996967in}}%
\pgfpathlineto{\pgfqpoint{10.758434in}{3.080395in}}%
\pgfpathlineto{\pgfqpoint{10.735645in}{3.072532in}}%
\pgfpathlineto{\pgfqpoint{10.712856in}{3.032917in}}%
\pgfpathlineto{\pgfqpoint{10.690068in}{3.102764in}}%
\pgfpathlineto{\pgfqpoint{10.667279in}{3.114122in}}%
\pgfpathlineto{\pgfqpoint{10.644490in}{3.161971in}}%
\pgfpathlineto{\pgfqpoint{10.621701in}{3.145714in}}%
\pgfpathlineto{\pgfqpoint{10.598913in}{3.244174in}}%
\pgfpathlineto{\pgfqpoint{10.576124in}{3.162303in}}%
\pgfpathlineto{\pgfqpoint{10.553335in}{3.221712in}}%
\pgfpathlineto{\pgfqpoint{10.530546in}{3.220504in}}%
\pgfpathlineto{\pgfqpoint{10.507757in}{3.234835in}}%
\pgfpathlineto{\pgfqpoint{10.484969in}{3.304715in}}%
\pgfpathlineto{\pgfqpoint{10.462180in}{3.281209in}}%
\pgfpathlineto{\pgfqpoint{10.439391in}{3.332071in}}%
\pgfpathlineto{\pgfqpoint{10.416602in}{3.330076in}}%
\pgfpathlineto{\pgfqpoint{10.393814in}{3.303062in}}%
\pgfpathlineto{\pgfqpoint{10.371025in}{3.326429in}}%
\pgfpathlineto{\pgfqpoint{10.348236in}{3.296801in}}%
\pgfpathlineto{\pgfqpoint{10.325447in}{3.340343in}}%
\pgfpathlineto{\pgfqpoint{10.302659in}{3.323338in}}%
\pgfpathlineto{\pgfqpoint{10.279870in}{3.324781in}}%
\pgfpathlineto{\pgfqpoint{10.257081in}{3.329031in}}%
\pgfpathlineto{\pgfqpoint{10.234292in}{3.339659in}}%
\pgfpathlineto{\pgfqpoint{10.211504in}{3.367873in}}%
\pgfpathlineto{\pgfqpoint{10.188715in}{3.375223in}}%
\pgfpathlineto{\pgfqpoint{10.165926in}{3.400812in}}%
\pgfpathlineto{\pgfqpoint{10.143137in}{3.427017in}}%
\pgfpathlineto{\pgfqpoint{10.120348in}{3.431660in}}%
\pgfpathlineto{\pgfqpoint{10.097560in}{3.407599in}}%
\pgfpathlineto{\pgfqpoint{10.074771in}{3.430086in}}%
\pgfpathlineto{\pgfqpoint{10.051982in}{3.467182in}}%
\pgfpathlineto{\pgfqpoint{10.029193in}{3.498178in}}%
\pgfpathlineto{\pgfqpoint{10.006405in}{3.447980in}}%
\pgfpathlineto{\pgfqpoint{9.983616in}{3.451612in}}%
\pgfpathlineto{\pgfqpoint{9.960827in}{3.408947in}}%
\pgfpathlineto{\pgfqpoint{9.938038in}{3.432882in}}%
\pgfpathlineto{\pgfqpoint{9.915250in}{3.494618in}}%
\pgfpathlineto{\pgfqpoint{9.892461in}{3.501115in}}%
\pgfpathlineto{\pgfqpoint{9.869672in}{3.479570in}}%
\pgfpathlineto{\pgfqpoint{9.846883in}{3.483055in}}%
\pgfpathlineto{\pgfqpoint{9.824095in}{3.512460in}}%
\pgfpathlineto{\pgfqpoint{9.801306in}{3.493477in}}%
\pgfpathlineto{\pgfqpoint{9.778517in}{3.509529in}}%
\pgfpathlineto{\pgfqpoint{9.755728in}{3.506643in}}%
\pgfpathlineto{\pgfqpoint{9.732940in}{3.507649in}}%
\pgfpathlineto{\pgfqpoint{9.710151in}{3.513724in}}%
\pgfpathlineto{\pgfqpoint{9.687362in}{3.511266in}}%
\pgfpathlineto{\pgfqpoint{9.664573in}{3.510567in}}%
\pgfpathlineto{\pgfqpoint{9.641784in}{3.520734in}}%
\pgfpathlineto{\pgfqpoint{9.618996in}{3.566102in}}%
\pgfpathlineto{\pgfqpoint{9.596207in}{3.543966in}}%
\pgfpathlineto{\pgfqpoint{9.573418in}{3.518525in}}%
\pgfpathlineto{\pgfqpoint{9.550629in}{3.553920in}}%
\pgfpathlineto{\pgfqpoint{9.527841in}{3.525784in}}%
\pgfpathlineto{\pgfqpoint{9.505052in}{3.514562in}}%
\pgfpathlineto{\pgfqpoint{9.482263in}{3.597388in}}%
\pgfpathlineto{\pgfqpoint{9.459474in}{3.558663in}}%
\pgfpathlineto{\pgfqpoint{9.436686in}{3.530810in}}%
\pgfpathlineto{\pgfqpoint{9.413897in}{3.576049in}}%
\pgfpathlineto{\pgfqpoint{9.391108in}{3.558248in}}%
\pgfpathlineto{\pgfqpoint{9.368319in}{3.594216in}}%
\pgfpathlineto{\pgfqpoint{9.345531in}{3.548709in}}%
\pgfpathlineto{\pgfqpoint{9.322742in}{3.529962in}}%
\pgfpathlineto{\pgfqpoint{9.299953in}{3.551781in}}%
\pgfpathlineto{\pgfqpoint{9.277164in}{3.571489in}}%
\pgfpathlineto{\pgfqpoint{9.254375in}{3.540696in}}%
\pgfpathlineto{\pgfqpoint{9.231587in}{3.570096in}}%
\pgfpathlineto{\pgfqpoint{9.208798in}{3.585505in}}%
\pgfpathlineto{\pgfqpoint{9.186009in}{3.596840in}}%
\pgfpathlineto{\pgfqpoint{9.163220in}{3.566525in}}%
\pgfpathlineto{\pgfqpoint{9.140432in}{3.626889in}}%
\pgfpathlineto{\pgfqpoint{9.117643in}{3.605311in}}%
\pgfpathlineto{\pgfqpoint{9.094854in}{3.608618in}}%
\pgfpathlineto{\pgfqpoint{9.072065in}{3.589595in}}%
\pgfpathlineto{\pgfqpoint{9.049277in}{3.585209in}}%
\pgfpathlineto{\pgfqpoint{9.026488in}{3.630418in}}%
\pgfpathlineto{\pgfqpoint{9.003699in}{3.586189in}}%
\pgfpathlineto{\pgfqpoint{8.980910in}{3.582643in}}%
\pgfpathlineto{\pgfqpoint{8.958122in}{3.592948in}}%
\pgfpathlineto{\pgfqpoint{8.935333in}{3.590342in}}%
\pgfpathlineto{\pgfqpoint{8.912544in}{3.565669in}}%
\pgfpathlineto{\pgfqpoint{8.889755in}{3.600401in}}%
\pgfpathlineto{\pgfqpoint{8.866967in}{3.622044in}}%
\pgfpathlineto{\pgfqpoint{8.844178in}{3.598961in}}%
\pgfpathlineto{\pgfqpoint{8.821389in}{3.618509in}}%
\pgfpathlineto{\pgfqpoint{8.798600in}{3.629632in}}%
\pgfpathlineto{\pgfqpoint{8.775811in}{3.596712in}}%
\pgfpathlineto{\pgfqpoint{8.753023in}{3.636332in}}%
\pgfpathlineto{\pgfqpoint{8.730234in}{3.616073in}}%
\pgfpathlineto{\pgfqpoint{8.707445in}{3.609308in}}%
\pgfpathlineto{\pgfqpoint{8.684656in}{3.581005in}}%
\pgfpathlineto{\pgfqpoint{8.661868in}{3.607849in}}%
\pgfpathlineto{\pgfqpoint{8.639079in}{3.595236in}}%
\pgfpathlineto{\pgfqpoint{8.616290in}{3.585639in}}%
\pgfpathlineto{\pgfqpoint{8.593501in}{3.643940in}}%
\pgfpathlineto{\pgfqpoint{8.570713in}{3.603194in}}%
\pgfpathlineto{\pgfqpoint{8.547924in}{3.605504in}}%
\pgfpathlineto{\pgfqpoint{8.525135in}{3.620956in}}%
\pgfpathlineto{\pgfqpoint{8.502346in}{3.645685in}}%
\pgfpathlineto{\pgfqpoint{8.479558in}{3.630241in}}%
\pgfpathlineto{\pgfqpoint{8.456769in}{3.595796in}}%
\pgfpathlineto{\pgfqpoint{8.433980in}{3.640404in}}%
\pgfpathlineto{\pgfqpoint{8.411191in}{3.615995in}}%
\pgfpathlineto{\pgfqpoint{8.388402in}{3.663253in}}%
\pgfpathlineto{\pgfqpoint{8.365614in}{3.676424in}}%
\pgfpathlineto{\pgfqpoint{8.342825in}{3.645580in}}%
\pgfpathlineto{\pgfqpoint{8.320036in}{3.642196in}}%
\pgfpathlineto{\pgfqpoint{8.297247in}{3.653616in}}%
\pgfpathlineto{\pgfqpoint{8.274459in}{3.684623in}}%
\pgfpathlineto{\pgfqpoint{8.251670in}{3.663105in}}%
\pgfpathlineto{\pgfqpoint{8.228881in}{3.744536in}}%
\pgfpathlineto{\pgfqpoint{8.206092in}{3.627087in}}%
\pgfpathlineto{\pgfqpoint{8.183304in}{3.642607in}}%
\pgfpathlineto{\pgfqpoint{8.160515in}{3.636045in}}%
\pgfpathlineto{\pgfqpoint{8.137726in}{3.600611in}}%
\pgfpathlineto{\pgfqpoint{8.114937in}{3.628209in}}%
\pgfpathlineto{\pgfqpoint{8.092149in}{3.573370in}}%
\pgfpathlineto{\pgfqpoint{8.069360in}{3.582991in}}%
\pgfpathlineto{\pgfqpoint{8.046571in}{3.583932in}}%
\pgfpathlineto{\pgfqpoint{8.023782in}{3.551563in}}%
\pgfpathlineto{\pgfqpoint{8.000994in}{3.582245in}}%
\pgfpathlineto{\pgfqpoint{7.978205in}{3.655441in}}%
\pgfpathlineto{\pgfqpoint{7.955416in}{3.645433in}}%
\pgfpathlineto{\pgfqpoint{7.932627in}{3.600352in}}%
\pgfpathlineto{\pgfqpoint{7.909838in}{3.689641in}}%
\pgfpathlineto{\pgfqpoint{7.887050in}{3.713997in}}%
\pgfpathlineto{\pgfqpoint{7.864261in}{3.718643in}}%
\pgfpathlineto{\pgfqpoint{7.841472in}{3.573479in}}%
\pgfpathlineto{\pgfqpoint{7.818683in}{3.641708in}}%
\pgfpathlineto{\pgfqpoint{7.795895in}{3.637136in}}%
\pgfpathlineto{\pgfqpoint{7.773106in}{3.765879in}}%
\pgfpathlineto{\pgfqpoint{7.750317in}{3.772230in}}%
\pgfpathlineto{\pgfqpoint{7.727528in}{3.834338in}}%
\pgfpathlineto{\pgfqpoint{7.704740in}{3.723909in}}%
\pgfpathlineto{\pgfqpoint{7.681951in}{3.735834in}}%
\pgfpathlineto{\pgfqpoint{7.659162in}{3.738572in}}%
\pgfpathlineto{\pgfqpoint{7.636373in}{3.711930in}}%
\pgfpathlineto{\pgfqpoint{7.613585in}{3.800010in}}%
\pgfpathlineto{\pgfqpoint{7.590796in}{3.833005in}}%
\pgfpathlineto{\pgfqpoint{7.568007in}{3.776394in}}%
\pgfpathlineto{\pgfqpoint{7.545218in}{3.826071in}}%
\pgfpathlineto{\pgfqpoint{7.522429in}{3.884938in}}%
\pgfpathlineto{\pgfqpoint{7.499641in}{3.869534in}}%
\pgfpathlineto{\pgfqpoint{7.476852in}{3.878998in}}%
\pgfpathlineto{\pgfqpoint{7.454063in}{3.888886in}}%
\pgfpathlineto{\pgfqpoint{7.431274in}{3.913307in}}%
\pgfpathlineto{\pgfqpoint{7.408486in}{3.908480in}}%
\pgfpathlineto{\pgfqpoint{7.385697in}{3.907833in}}%
\pgfpathlineto{\pgfqpoint{7.362908in}{3.934743in}}%
\pgfpathlineto{\pgfqpoint{7.340119in}{3.940229in}}%
\pgfpathlineto{\pgfqpoint{7.317331in}{3.946920in}}%
\pgfpathlineto{\pgfqpoint{7.294542in}{3.955063in}}%
\pgfpathlineto{\pgfqpoint{7.271753in}{3.962252in}}%
\pgfpathlineto{\pgfqpoint{7.248964in}{3.965391in}}%
\pgfpathlineto{\pgfqpoint{7.226176in}{3.972961in}}%
\pgfpathlineto{\pgfqpoint{7.203387in}{3.983760in}}%
\pgfpathlineto{\pgfqpoint{7.180598in}{3.994729in}}%
\pgfpathlineto{\pgfqpoint{7.157809in}{3.997382in}}%
\pgfpathlineto{\pgfqpoint{7.135020in}{4.002155in}}%
\pgfpathlineto{\pgfqpoint{7.112232in}{4.018718in}}%
\pgfpathlineto{\pgfqpoint{7.089443in}{4.011838in}}%
\pgfpathlineto{\pgfqpoint{7.066654in}{4.027292in}}%
\pgfpathlineto{\pgfqpoint{7.043865in}{4.029644in}}%
\pgfpathlineto{\pgfqpoint{7.021077in}{4.024158in}}%
\pgfpathlineto{\pgfqpoint{6.998288in}{4.295118in}}%
\pgfpathlineto{\pgfqpoint{6.998288in}{4.295118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.771540in}{0.819475in}}{\pgfqpoint{4.988460in}{3.641150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.771540in}{0.819475in}}{\pgfqpoint{4.988460in}{3.641150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.771540in}{0.819475in}}{\pgfqpoint{4.988460in}{3.641150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.998288in}{3.586455in}}{\pgfqpoint{11.533252in}{4.033744in}}{%
\pgfpathmoveto{\pgfqpoint{6.998288in}{3.971214in}}%
\pgfpathlineto{\pgfqpoint{6.998288in}{3.586455in}}%
\pgfpathlineto{\pgfqpoint{7.021077in}{3.939467in}}%
\pgfpathlineto{\pgfqpoint{7.043865in}{3.984681in}}%
\pgfpathlineto{\pgfqpoint{7.066654in}{4.007525in}}%
\pgfpathlineto{\pgfqpoint{7.089443in}{4.019678in}}%
\pgfpathlineto{\pgfqpoint{7.112232in}{4.023531in}}%
\pgfpathlineto{\pgfqpoint{7.135020in}{4.025432in}}%
\pgfpathlineto{\pgfqpoint{7.157809in}{4.024612in}}%
\pgfpathlineto{\pgfqpoint{7.180598in}{4.022971in}}%
\pgfpathlineto{\pgfqpoint{7.203387in}{4.021572in}}%
\pgfpathlineto{\pgfqpoint{7.226176in}{4.018620in}}%
\pgfpathlineto{\pgfqpoint{7.248964in}{4.018760in}}%
\pgfpathlineto{\pgfqpoint{7.271753in}{4.014240in}}%
\pgfpathlineto{\pgfqpoint{7.294542in}{4.012817in}}%
\pgfpathlineto{\pgfqpoint{7.317331in}{4.008529in}}%
\pgfpathlineto{\pgfqpoint{7.340119in}{4.005981in}}%
\pgfpathlineto{\pgfqpoint{7.362908in}{4.004280in}}%
\pgfpathlineto{\pgfqpoint{7.385697in}{4.004839in}}%
\pgfpathlineto{\pgfqpoint{7.408486in}{4.001781in}}%
\pgfpathlineto{\pgfqpoint{7.431274in}{4.004896in}}%
\pgfpathlineto{\pgfqpoint{7.454063in}{4.000694in}}%
\pgfpathlineto{\pgfqpoint{7.476852in}{4.000151in}}%
\pgfpathlineto{\pgfqpoint{7.499641in}{4.000279in}}%
\pgfpathlineto{\pgfqpoint{7.522429in}{3.997506in}}%
\pgfpathlineto{\pgfqpoint{7.545218in}{3.994724in}}%
\pgfpathlineto{\pgfqpoint{7.568007in}{3.994272in}}%
\pgfpathlineto{\pgfqpoint{7.590796in}{3.994022in}}%
\pgfpathlineto{\pgfqpoint{7.613585in}{3.992118in}}%
\pgfpathlineto{\pgfqpoint{7.636373in}{3.991064in}}%
\pgfpathlineto{\pgfqpoint{7.659162in}{3.990980in}}%
\pgfpathlineto{\pgfqpoint{7.681951in}{3.991083in}}%
\pgfpathlineto{\pgfqpoint{7.704740in}{3.991236in}}%
\pgfpathlineto{\pgfqpoint{7.727528in}{3.990520in}}%
\pgfpathlineto{\pgfqpoint{7.750317in}{3.989681in}}%
\pgfpathlineto{\pgfqpoint{7.773106in}{3.988866in}}%
\pgfpathlineto{\pgfqpoint{7.795895in}{3.991696in}}%
\pgfpathlineto{\pgfqpoint{7.818683in}{3.991738in}}%
\pgfpathlineto{\pgfqpoint{7.841472in}{3.989728in}}%
\pgfpathlineto{\pgfqpoint{7.864261in}{3.989162in}}%
\pgfpathlineto{\pgfqpoint{7.887050in}{3.988300in}}%
\pgfpathlineto{\pgfqpoint{7.909838in}{3.989896in}}%
\pgfpathlineto{\pgfqpoint{7.932627in}{3.990560in}}%
\pgfpathlineto{\pgfqpoint{7.955416in}{3.987691in}}%
\pgfpathlineto{\pgfqpoint{7.978205in}{3.987819in}}%
\pgfpathlineto{\pgfqpoint{8.000994in}{3.986519in}}%
\pgfpathlineto{\pgfqpoint{8.023782in}{3.986954in}}%
\pgfpathlineto{\pgfqpoint{8.046571in}{3.985062in}}%
\pgfpathlineto{\pgfqpoint{8.069360in}{3.987742in}}%
\pgfpathlineto{\pgfqpoint{8.092149in}{3.989055in}}%
\pgfpathlineto{\pgfqpoint{8.114937in}{3.988216in}}%
\pgfpathlineto{\pgfqpoint{8.137726in}{3.987425in}}%
\pgfpathlineto{\pgfqpoint{8.160515in}{3.986680in}}%
\pgfpathlineto{\pgfqpoint{8.183304in}{3.986823in}}%
\pgfpathlineto{\pgfqpoint{8.206092in}{3.984934in}}%
\pgfpathlineto{\pgfqpoint{8.228881in}{3.985211in}}%
\pgfpathlineto{\pgfqpoint{8.251670in}{3.986559in}}%
\pgfpathlineto{\pgfqpoint{8.274459in}{3.989064in}}%
\pgfpathlineto{\pgfqpoint{8.297247in}{3.987183in}}%
\pgfpathlineto{\pgfqpoint{8.320036in}{3.989350in}}%
\pgfpathlineto{\pgfqpoint{8.342825in}{3.989039in}}%
\pgfpathlineto{\pgfqpoint{8.365614in}{3.989203in}}%
\pgfpathlineto{\pgfqpoint{8.388402in}{3.987179in}}%
\pgfpathlineto{\pgfqpoint{8.411191in}{3.985753in}}%
\pgfpathlineto{\pgfqpoint{8.433980in}{3.987646in}}%
\pgfpathlineto{\pgfqpoint{8.456769in}{3.989534in}}%
\pgfpathlineto{\pgfqpoint{8.479558in}{3.986478in}}%
\pgfpathlineto{\pgfqpoint{8.502346in}{3.986539in}}%
\pgfpathlineto{\pgfqpoint{8.525135in}{3.986812in}}%
\pgfpathlineto{\pgfqpoint{8.547924in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{8.570713in}{3.986812in}}%
\pgfpathlineto{\pgfqpoint{8.593501in}{3.984835in}}%
\pgfpathlineto{\pgfqpoint{8.616290in}{3.983459in}}%
\pgfpathlineto{\pgfqpoint{8.639079in}{3.985501in}}%
\pgfpathlineto{\pgfqpoint{8.661868in}{3.983855in}}%
\pgfpathlineto{\pgfqpoint{8.684656in}{3.987338in}}%
\pgfpathlineto{\pgfqpoint{8.707445in}{3.983256in}}%
\pgfpathlineto{\pgfqpoint{8.730234in}{3.986414in}}%
\pgfpathlineto{\pgfqpoint{8.753023in}{3.985141in}}%
\pgfpathlineto{\pgfqpoint{8.775811in}{3.983039in}}%
\pgfpathlineto{\pgfqpoint{8.798600in}{3.983043in}}%
\pgfpathlineto{\pgfqpoint{8.821389in}{3.982902in}}%
\pgfpathlineto{\pgfqpoint{8.844178in}{3.986310in}}%
\pgfpathlineto{\pgfqpoint{8.866967in}{3.984850in}}%
\pgfpathlineto{\pgfqpoint{8.889755in}{3.981766in}}%
\pgfpathlineto{\pgfqpoint{8.912544in}{3.982250in}}%
\pgfpathlineto{\pgfqpoint{8.935333in}{3.982068in}}%
\pgfpathlineto{\pgfqpoint{8.958122in}{3.983974in}}%
\pgfpathlineto{\pgfqpoint{8.980910in}{3.983197in}}%
\pgfpathlineto{\pgfqpoint{9.003699in}{3.982612in}}%
\pgfpathlineto{\pgfqpoint{9.026488in}{3.981248in}}%
\pgfpathlineto{\pgfqpoint{9.049277in}{3.982690in}}%
\pgfpathlineto{\pgfqpoint{9.072065in}{3.982253in}}%
\pgfpathlineto{\pgfqpoint{9.094854in}{3.981558in}}%
\pgfpathlineto{\pgfqpoint{9.117643in}{3.979866in}}%
\pgfpathlineto{\pgfqpoint{9.140432in}{3.979200in}}%
\pgfpathlineto{\pgfqpoint{9.163220in}{3.978553in}}%
\pgfpathlineto{\pgfqpoint{9.186009in}{3.981162in}}%
\pgfpathlineto{\pgfqpoint{9.208798in}{3.981728in}}%
\pgfpathlineto{\pgfqpoint{9.231587in}{3.979196in}}%
\pgfpathlineto{\pgfqpoint{9.254375in}{3.979486in}}%
\pgfpathlineto{\pgfqpoint{9.277164in}{3.981487in}}%
\pgfpathlineto{\pgfqpoint{9.299953in}{3.981049in}}%
\pgfpathlineto{\pgfqpoint{9.322742in}{3.980260in}}%
\pgfpathlineto{\pgfqpoint{9.345531in}{3.978420in}}%
\pgfpathlineto{\pgfqpoint{9.368319in}{3.980328in}}%
\pgfpathlineto{\pgfqpoint{9.391108in}{3.981636in}}%
\pgfpathlineto{\pgfqpoint{9.413897in}{3.980075in}}%
\pgfpathlineto{\pgfqpoint{9.436686in}{3.978288in}}%
\pgfpathlineto{\pgfqpoint{9.459474in}{3.977064in}}%
\pgfpathlineto{\pgfqpoint{9.482263in}{3.981091in}}%
\pgfpathlineto{\pgfqpoint{9.505052in}{3.979045in}}%
\pgfpathlineto{\pgfqpoint{9.527841in}{3.979399in}}%
\pgfpathlineto{\pgfqpoint{9.550629in}{3.976731in}}%
\pgfpathlineto{\pgfqpoint{9.573418in}{3.978408in}}%
\pgfpathlineto{\pgfqpoint{9.596207in}{3.979641in}}%
\pgfpathlineto{\pgfqpoint{9.618996in}{3.979198in}}%
\pgfpathlineto{\pgfqpoint{9.641784in}{3.979312in}}%
\pgfpathlineto{\pgfqpoint{9.664573in}{3.979796in}}%
\pgfpathlineto{\pgfqpoint{9.687362in}{3.977975in}}%
\pgfpathlineto{\pgfqpoint{9.710151in}{3.978681in}}%
\pgfpathlineto{\pgfqpoint{9.732940in}{3.976968in}}%
\pgfpathlineto{\pgfqpoint{9.755728in}{3.973159in}}%
\pgfpathlineto{\pgfqpoint{9.778517in}{3.975299in}}%
\pgfpathlineto{\pgfqpoint{9.801306in}{3.975744in}}%
\pgfpathlineto{\pgfqpoint{9.824095in}{3.974991in}}%
\pgfpathlineto{\pgfqpoint{9.846883in}{3.973211in}}%
\pgfpathlineto{\pgfqpoint{9.869672in}{3.973081in}}%
\pgfpathlineto{\pgfqpoint{9.892461in}{3.973248in}}%
\pgfpathlineto{\pgfqpoint{9.915250in}{3.974656in}}%
\pgfpathlineto{\pgfqpoint{9.938038in}{3.974569in}}%
\pgfpathlineto{\pgfqpoint{9.960827in}{3.973508in}}%
\pgfpathlineto{\pgfqpoint{9.983616in}{3.974015in}}%
\pgfpathlineto{\pgfqpoint{10.006405in}{3.973099in}}%
\pgfpathlineto{\pgfqpoint{10.029193in}{3.973750in}}%
\pgfpathlineto{\pgfqpoint{10.051982in}{3.974901in}}%
\pgfpathlineto{\pgfqpoint{10.074771in}{3.971740in}}%
\pgfpathlineto{\pgfqpoint{10.097560in}{3.972863in}}%
\pgfpathlineto{\pgfqpoint{10.120348in}{3.971119in}}%
\pgfpathlineto{\pgfqpoint{10.143137in}{3.972323in}}%
\pgfpathlineto{\pgfqpoint{10.165926in}{3.970503in}}%
\pgfpathlineto{\pgfqpoint{10.188715in}{3.967944in}}%
\pgfpathlineto{\pgfqpoint{10.211504in}{3.966789in}}%
\pgfpathlineto{\pgfqpoint{10.234292in}{3.969216in}}%
\pgfpathlineto{\pgfqpoint{10.257081in}{3.969170in}}%
\pgfpathlineto{\pgfqpoint{10.279870in}{3.968063in}}%
\pgfpathlineto{\pgfqpoint{10.302659in}{3.967270in}}%
\pgfpathlineto{\pgfqpoint{10.325447in}{3.968916in}}%
\pgfpathlineto{\pgfqpoint{10.348236in}{3.965778in}}%
\pgfpathlineto{\pgfqpoint{10.371025in}{3.967114in}}%
\pgfpathlineto{\pgfqpoint{10.393814in}{3.965648in}}%
\pgfpathlineto{\pgfqpoint{10.416602in}{3.963718in}}%
\pgfpathlineto{\pgfqpoint{10.439391in}{3.966193in}}%
\pgfpathlineto{\pgfqpoint{10.462180in}{3.962862in}}%
\pgfpathlineto{\pgfqpoint{10.484969in}{3.962232in}}%
\pgfpathlineto{\pgfqpoint{10.507757in}{3.963982in}}%
\pgfpathlineto{\pgfqpoint{10.530546in}{3.961966in}}%
\pgfpathlineto{\pgfqpoint{10.553335in}{3.960076in}}%
\pgfpathlineto{\pgfqpoint{10.576124in}{3.959038in}}%
\pgfpathlineto{\pgfqpoint{10.598913in}{3.959921in}}%
\pgfpathlineto{\pgfqpoint{10.621701in}{3.955582in}}%
\pgfpathlineto{\pgfqpoint{10.644490in}{3.956097in}}%
\pgfpathlineto{\pgfqpoint{10.667279in}{3.954675in}}%
\pgfpathlineto{\pgfqpoint{10.690068in}{3.953671in}}%
\pgfpathlineto{\pgfqpoint{10.712856in}{3.961915in}}%
\pgfpathlineto{\pgfqpoint{10.735645in}{3.958395in}}%
\pgfpathlineto{\pgfqpoint{10.758434in}{3.955231in}}%
\pgfpathlineto{\pgfqpoint{10.781223in}{3.953067in}}%
\pgfpathlineto{\pgfqpoint{10.804011in}{3.951720in}}%
\pgfpathlineto{\pgfqpoint{10.826800in}{3.952909in}}%
\pgfpathlineto{\pgfqpoint{10.849589in}{3.953866in}}%
\pgfpathlineto{\pgfqpoint{10.872378in}{3.950785in}}%
\pgfpathlineto{\pgfqpoint{10.895166in}{3.946648in}}%
\pgfpathlineto{\pgfqpoint{10.917955in}{3.947965in}}%
\pgfpathlineto{\pgfqpoint{10.940744in}{3.941273in}}%
\pgfpathlineto{\pgfqpoint{10.963533in}{3.945062in}}%
\pgfpathlineto{\pgfqpoint{10.986321in}{3.945294in}}%
\pgfpathlineto{\pgfqpoint{11.009110in}{3.941095in}}%
\pgfpathlineto{\pgfqpoint{11.031899in}{3.939630in}}%
\pgfpathlineto{\pgfqpoint{11.054688in}{3.936399in}}%
\pgfpathlineto{\pgfqpoint{11.077477in}{3.935841in}}%
\pgfpathlineto{\pgfqpoint{11.100265in}{3.933699in}}%
\pgfpathlineto{\pgfqpoint{11.123054in}{3.932809in}}%
\pgfpathlineto{\pgfqpoint{11.145843in}{3.933120in}}%
\pgfpathlineto{\pgfqpoint{11.168632in}{3.929582in}}%
\pgfpathlineto{\pgfqpoint{11.191420in}{3.926701in}}%
\pgfpathlineto{\pgfqpoint{11.214209in}{3.928344in}}%
\pgfpathlineto{\pgfqpoint{11.236998in}{3.921479in}}%
\pgfpathlineto{\pgfqpoint{11.259787in}{3.922362in}}%
\pgfpathlineto{\pgfqpoint{11.282575in}{3.919470in}}%
\pgfpathlineto{\pgfqpoint{11.305364in}{3.918436in}}%
\pgfpathlineto{\pgfqpoint{11.328153in}{3.912556in}}%
\pgfpathlineto{\pgfqpoint{11.350942in}{3.914341in}}%
\pgfpathlineto{\pgfqpoint{11.373730in}{3.909857in}}%
\pgfpathlineto{\pgfqpoint{11.396519in}{3.907071in}}%
\pgfpathlineto{\pgfqpoint{11.419308in}{3.906666in}}%
\pgfpathlineto{\pgfqpoint{11.442097in}{3.907092in}}%
\pgfpathlineto{\pgfqpoint{11.464886in}{3.906854in}}%
\pgfpathlineto{\pgfqpoint{11.487674in}{3.906462in}}%
\pgfpathlineto{\pgfqpoint{11.510463in}{3.907299in}}%
\pgfpathlineto{\pgfqpoint{11.533252in}{3.906534in}}%
\pgfpathlineto{\pgfqpoint{11.533252in}{3.915802in}}%
\pgfpathlineto{\pgfqpoint{11.533252in}{3.915802in}}%
\pgfpathlineto{\pgfqpoint{11.510463in}{3.916264in}}%
\pgfpathlineto{\pgfqpoint{11.487674in}{3.915749in}}%
\pgfpathlineto{\pgfqpoint{11.464886in}{3.916442in}}%
\pgfpathlineto{\pgfqpoint{11.442097in}{3.916982in}}%
\pgfpathlineto{\pgfqpoint{11.419308in}{3.915914in}}%
\pgfpathlineto{\pgfqpoint{11.396519in}{3.918151in}}%
\pgfpathlineto{\pgfqpoint{11.373730in}{3.920017in}}%
\pgfpathlineto{\pgfqpoint{11.350942in}{3.924102in}}%
\pgfpathlineto{\pgfqpoint{11.328153in}{3.923756in}}%
\pgfpathlineto{\pgfqpoint{11.305364in}{3.928633in}}%
\pgfpathlineto{\pgfqpoint{11.282575in}{3.929910in}}%
\pgfpathlineto{\pgfqpoint{11.259787in}{3.933940in}}%
\pgfpathlineto{\pgfqpoint{11.236998in}{3.932804in}}%
\pgfpathlineto{\pgfqpoint{11.214209in}{3.939423in}}%
\pgfpathlineto{\pgfqpoint{11.191420in}{3.937734in}}%
\pgfpathlineto{\pgfqpoint{11.168632in}{3.940956in}}%
\pgfpathlineto{\pgfqpoint{11.145843in}{3.943494in}}%
\pgfpathlineto{\pgfqpoint{11.123054in}{3.945189in}}%
\pgfpathlineto{\pgfqpoint{11.100265in}{3.946672in}}%
\pgfpathlineto{\pgfqpoint{11.077477in}{3.948466in}}%
\pgfpathlineto{\pgfqpoint{11.054688in}{3.948125in}}%
\pgfpathlineto{\pgfqpoint{11.031899in}{3.953737in}}%
\pgfpathlineto{\pgfqpoint{11.009110in}{3.953050in}}%
\pgfpathlineto{\pgfqpoint{10.986321in}{3.956019in}}%
\pgfpathlineto{\pgfqpoint{10.963533in}{3.958280in}}%
\pgfpathlineto{\pgfqpoint{10.940744in}{3.957527in}}%
\pgfpathlineto{\pgfqpoint{10.917955in}{3.958366in}}%
\pgfpathlineto{\pgfqpoint{10.895166in}{3.962018in}}%
\pgfpathlineto{\pgfqpoint{10.872378in}{3.963250in}}%
\pgfpathlineto{\pgfqpoint{10.849589in}{3.965288in}}%
\pgfpathlineto{\pgfqpoint{10.826800in}{3.967720in}}%
\pgfpathlineto{\pgfqpoint{10.804011in}{3.966188in}}%
\pgfpathlineto{\pgfqpoint{10.781223in}{3.969850in}}%
\pgfpathlineto{\pgfqpoint{10.758434in}{3.966906in}}%
\pgfpathlineto{\pgfqpoint{10.735645in}{3.970482in}}%
\pgfpathlineto{\pgfqpoint{10.712856in}{3.975551in}}%
\pgfpathlineto{\pgfqpoint{10.690068in}{3.968300in}}%
\pgfpathlineto{\pgfqpoint{10.667279in}{3.966577in}}%
\pgfpathlineto{\pgfqpoint{10.644490in}{3.969995in}}%
\pgfpathlineto{\pgfqpoint{10.621701in}{3.968506in}}%
\pgfpathlineto{\pgfqpoint{10.598913in}{3.972011in}}%
\pgfpathlineto{\pgfqpoint{10.576124in}{3.972999in}}%
\pgfpathlineto{\pgfqpoint{10.553335in}{3.976877in}}%
\pgfpathlineto{\pgfqpoint{10.530546in}{3.977455in}}%
\pgfpathlineto{\pgfqpoint{10.507757in}{3.976829in}}%
\pgfpathlineto{\pgfqpoint{10.484969in}{3.976555in}}%
\pgfpathlineto{\pgfqpoint{10.462180in}{3.976867in}}%
\pgfpathlineto{\pgfqpoint{10.439391in}{3.979515in}}%
\pgfpathlineto{\pgfqpoint{10.416602in}{3.978722in}}%
\pgfpathlineto{\pgfqpoint{10.393814in}{3.979581in}}%
\pgfpathlineto{\pgfqpoint{10.371025in}{3.980322in}}%
\pgfpathlineto{\pgfqpoint{10.348236in}{3.980546in}}%
\pgfpathlineto{\pgfqpoint{10.325447in}{3.981917in}}%
\pgfpathlineto{\pgfqpoint{10.302659in}{3.980947in}}%
\pgfpathlineto{\pgfqpoint{10.279870in}{3.985215in}}%
\pgfpathlineto{\pgfqpoint{10.257081in}{3.983966in}}%
\pgfpathlineto{\pgfqpoint{10.234292in}{3.984288in}}%
\pgfpathlineto{\pgfqpoint{10.211504in}{3.981825in}}%
\pgfpathlineto{\pgfqpoint{10.188715in}{3.986834in}}%
\pgfpathlineto{\pgfqpoint{10.165926in}{3.985121in}}%
\pgfpathlineto{\pgfqpoint{10.143137in}{3.985393in}}%
\pgfpathlineto{\pgfqpoint{10.120348in}{3.985473in}}%
\pgfpathlineto{\pgfqpoint{10.097560in}{3.987928in}}%
\pgfpathlineto{\pgfqpoint{10.074771in}{3.987010in}}%
\pgfpathlineto{\pgfqpoint{10.051982in}{3.989810in}}%
\pgfpathlineto{\pgfqpoint{10.029193in}{3.989436in}}%
\pgfpathlineto{\pgfqpoint{10.006405in}{3.987058in}}%
\pgfpathlineto{\pgfqpoint{9.983616in}{3.988888in}}%
\pgfpathlineto{\pgfqpoint{9.960827in}{3.992471in}}%
\pgfpathlineto{\pgfqpoint{9.938038in}{3.991479in}}%
\pgfpathlineto{\pgfqpoint{9.915250in}{3.993009in}}%
\pgfpathlineto{\pgfqpoint{9.892461in}{3.994248in}}%
\pgfpathlineto{\pgfqpoint{9.869672in}{3.988564in}}%
\pgfpathlineto{\pgfqpoint{9.846883in}{3.986617in}}%
\pgfpathlineto{\pgfqpoint{9.824095in}{3.990554in}}%
\pgfpathlineto{\pgfqpoint{9.801306in}{3.991094in}}%
\pgfpathlineto{\pgfqpoint{9.778517in}{3.989150in}}%
\pgfpathlineto{\pgfqpoint{9.755728in}{3.994243in}}%
\pgfpathlineto{\pgfqpoint{9.732940in}{3.992138in}}%
\pgfpathlineto{\pgfqpoint{9.710151in}{3.993606in}}%
\pgfpathlineto{\pgfqpoint{9.687362in}{3.992286in}}%
\pgfpathlineto{\pgfqpoint{9.664573in}{3.995360in}}%
\pgfpathlineto{\pgfqpoint{9.641784in}{3.994631in}}%
\pgfpathlineto{\pgfqpoint{9.618996in}{3.996639in}}%
\pgfpathlineto{\pgfqpoint{9.596207in}{3.993242in}}%
\pgfpathlineto{\pgfqpoint{9.573418in}{3.994527in}}%
\pgfpathlineto{\pgfqpoint{9.550629in}{3.992248in}}%
\pgfpathlineto{\pgfqpoint{9.527841in}{3.992117in}}%
\pgfpathlineto{\pgfqpoint{9.505052in}{3.994238in}}%
\pgfpathlineto{\pgfqpoint{9.482263in}{4.000752in}}%
\pgfpathlineto{\pgfqpoint{9.459474in}{3.990991in}}%
\pgfpathlineto{\pgfqpoint{9.436686in}{3.996192in}}%
\pgfpathlineto{\pgfqpoint{9.413897in}{3.995128in}}%
\pgfpathlineto{\pgfqpoint{9.391108in}{3.994754in}}%
\pgfpathlineto{\pgfqpoint{9.368319in}{3.994602in}}%
\pgfpathlineto{\pgfqpoint{9.345531in}{3.995200in}}%
\pgfpathlineto{\pgfqpoint{9.322742in}{3.995440in}}%
\pgfpathlineto{\pgfqpoint{9.299953in}{3.995560in}}%
\pgfpathlineto{\pgfqpoint{9.277164in}{3.994336in}}%
\pgfpathlineto{\pgfqpoint{9.254375in}{3.993909in}}%
\pgfpathlineto{\pgfqpoint{9.231587in}{3.992637in}}%
\pgfpathlineto{\pgfqpoint{9.208798in}{3.996486in}}%
\pgfpathlineto{\pgfqpoint{9.186009in}{3.994722in}}%
\pgfpathlineto{\pgfqpoint{9.163220in}{3.995482in}}%
\pgfpathlineto{\pgfqpoint{9.140432in}{3.995405in}}%
\pgfpathlineto{\pgfqpoint{9.117643in}{3.995094in}}%
\pgfpathlineto{\pgfqpoint{9.094854in}{3.996729in}}%
\pgfpathlineto{\pgfqpoint{9.072065in}{3.997172in}}%
\pgfpathlineto{\pgfqpoint{9.049277in}{3.997660in}}%
\pgfpathlineto{\pgfqpoint{9.026488in}{3.996239in}}%
\pgfpathlineto{\pgfqpoint{9.003699in}{3.997540in}}%
\pgfpathlineto{\pgfqpoint{8.980910in}{3.997970in}}%
\pgfpathlineto{\pgfqpoint{8.958122in}{3.997672in}}%
\pgfpathlineto{\pgfqpoint{8.935333in}{3.996959in}}%
\pgfpathlineto{\pgfqpoint{8.912544in}{3.996306in}}%
\pgfpathlineto{\pgfqpoint{8.889755in}{3.996442in}}%
\pgfpathlineto{\pgfqpoint{8.866967in}{3.999328in}}%
\pgfpathlineto{\pgfqpoint{8.844178in}{4.001562in}}%
\pgfpathlineto{\pgfqpoint{8.821389in}{3.999165in}}%
\pgfpathlineto{\pgfqpoint{8.798600in}{4.000040in}}%
\pgfpathlineto{\pgfqpoint{8.775811in}{3.996292in}}%
\pgfpathlineto{\pgfqpoint{8.753023in}{4.000087in}}%
\pgfpathlineto{\pgfqpoint{8.730234in}{4.002478in}}%
\pgfpathlineto{\pgfqpoint{8.707445in}{3.998576in}}%
\pgfpathlineto{\pgfqpoint{8.684656in}{4.001281in}}%
\pgfpathlineto{\pgfqpoint{8.661868in}{3.998673in}}%
\pgfpathlineto{\pgfqpoint{8.639079in}{4.000211in}}%
\pgfpathlineto{\pgfqpoint{8.616290in}{3.999200in}}%
\pgfpathlineto{\pgfqpoint{8.593501in}{3.998789in}}%
\pgfpathlineto{\pgfqpoint{8.570713in}{3.998942in}}%
\pgfpathlineto{\pgfqpoint{8.547924in}{4.005662in}}%
\pgfpathlineto{\pgfqpoint{8.525135in}{4.001334in}}%
\pgfpathlineto{\pgfqpoint{8.502346in}{3.999937in}}%
\pgfpathlineto{\pgfqpoint{8.479558in}{3.998939in}}%
\pgfpathlineto{\pgfqpoint{8.456769in}{4.002252in}}%
\pgfpathlineto{\pgfqpoint{8.433980in}{4.004501in}}%
\pgfpathlineto{\pgfqpoint{8.411191in}{4.000932in}}%
\pgfpathlineto{\pgfqpoint{8.388402in}{4.000740in}}%
\pgfpathlineto{\pgfqpoint{8.365614in}{4.003687in}}%
\pgfpathlineto{\pgfqpoint{8.342825in}{4.001990in}}%
\pgfpathlineto{\pgfqpoint{8.320036in}{4.005851in}}%
\pgfpathlineto{\pgfqpoint{8.297247in}{4.005336in}}%
\pgfpathlineto{\pgfqpoint{8.274459in}{4.006428in}}%
\pgfpathlineto{\pgfqpoint{8.251670in}{4.004043in}}%
\pgfpathlineto{\pgfqpoint{8.228881in}{4.000980in}}%
\pgfpathlineto{\pgfqpoint{8.206092in}{4.000280in}}%
\pgfpathlineto{\pgfqpoint{8.183304in}{4.003315in}}%
\pgfpathlineto{\pgfqpoint{8.160515in}{4.001199in}}%
\pgfpathlineto{\pgfqpoint{8.137726in}{4.002862in}}%
\pgfpathlineto{\pgfqpoint{8.114937in}{4.003864in}}%
\pgfpathlineto{\pgfqpoint{8.092149in}{4.004792in}}%
\pgfpathlineto{\pgfqpoint{8.069360in}{4.002392in}}%
\pgfpathlineto{\pgfqpoint{8.046571in}{4.001793in}}%
\pgfpathlineto{\pgfqpoint{8.023782in}{4.003730in}}%
\pgfpathlineto{\pgfqpoint{8.000994in}{4.000040in}}%
\pgfpathlineto{\pgfqpoint{7.978205in}{4.002469in}}%
\pgfpathlineto{\pgfqpoint{7.955416in}{4.004582in}}%
\pgfpathlineto{\pgfqpoint{7.932627in}{4.004565in}}%
\pgfpathlineto{\pgfqpoint{7.909838in}{4.005952in}}%
\pgfpathlineto{\pgfqpoint{7.887050in}{4.004759in}}%
\pgfpathlineto{\pgfqpoint{7.864261in}{4.004605in}}%
\pgfpathlineto{\pgfqpoint{7.841472in}{4.005621in}}%
\pgfpathlineto{\pgfqpoint{7.818683in}{4.005395in}}%
\pgfpathlineto{\pgfqpoint{7.795895in}{4.007996in}}%
\pgfpathlineto{\pgfqpoint{7.773106in}{4.004637in}}%
\pgfpathlineto{\pgfqpoint{7.750317in}{4.005640in}}%
\pgfpathlineto{\pgfqpoint{7.727528in}{4.005552in}}%
\pgfpathlineto{\pgfqpoint{7.704740in}{4.007423in}}%
\pgfpathlineto{\pgfqpoint{7.681951in}{4.005087in}}%
\pgfpathlineto{\pgfqpoint{7.659162in}{4.004957in}}%
\pgfpathlineto{\pgfqpoint{7.636373in}{4.005817in}}%
\pgfpathlineto{\pgfqpoint{7.613585in}{4.008741in}}%
\pgfpathlineto{\pgfqpoint{7.590796in}{4.008656in}}%
\pgfpathlineto{\pgfqpoint{7.568007in}{4.009962in}}%
\pgfpathlineto{\pgfqpoint{7.545218in}{4.009144in}}%
\pgfpathlineto{\pgfqpoint{7.522429in}{4.010604in}}%
\pgfpathlineto{\pgfqpoint{7.499641in}{4.014834in}}%
\pgfpathlineto{\pgfqpoint{7.476852in}{4.015365in}}%
\pgfpathlineto{\pgfqpoint{7.454063in}{4.015227in}}%
\pgfpathlineto{\pgfqpoint{7.431274in}{4.023605in}}%
\pgfpathlineto{\pgfqpoint{7.408486in}{4.016315in}}%
\pgfpathlineto{\pgfqpoint{7.385697in}{4.017476in}}%
\pgfpathlineto{\pgfqpoint{7.362908in}{4.017803in}}%
\pgfpathlineto{\pgfqpoint{7.340119in}{4.017165in}}%
\pgfpathlineto{\pgfqpoint{7.317331in}{4.020909in}}%
\pgfpathlineto{\pgfqpoint{7.294542in}{4.024634in}}%
\pgfpathlineto{\pgfqpoint{7.271753in}{4.023867in}}%
\pgfpathlineto{\pgfqpoint{7.248964in}{4.027612in}}%
\pgfpathlineto{\pgfqpoint{7.226176in}{4.028545in}}%
\pgfpathlineto{\pgfqpoint{7.203387in}{4.030321in}}%
\pgfpathlineto{\pgfqpoint{7.180598in}{4.031596in}}%
\pgfpathlineto{\pgfqpoint{7.157809in}{4.033097in}}%
\pgfpathlineto{\pgfqpoint{7.135020in}{4.033744in}}%
\pgfpathlineto{\pgfqpoint{7.112232in}{4.032946in}}%
\pgfpathlineto{\pgfqpoint{7.089443in}{4.029838in}}%
\pgfpathlineto{\pgfqpoint{7.066654in}{4.022935in}}%
\pgfpathlineto{\pgfqpoint{7.043865in}{4.008333in}}%
\pgfpathlineto{\pgfqpoint{7.021077in}{3.996752in}}%
\pgfpathlineto{\pgfqpoint{6.998288in}{3.971214in}}%
\pgfpathlineto{\pgfqpoint{6.998288in}{3.971214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.998288in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.998288in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.137726in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.137726in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.277164in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.277164in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.416602in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.416602in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.556041in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.556041in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.265770in,y=0.453349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.771540in}{0.979581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.388904in, y=0.896248in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.771540in}{1.598175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.388904in, y=1.514842in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.771540in}{2.216770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.388904in, y=2.133436in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.771540in}{2.835364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.388904in, y=2.752031in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.771540in}{3.453958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.388904in, y=3.370625in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.771540in}{4.072553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.388904in, y=3.989219in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.333349in,y=2.640050in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Alignment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.771540in}{0.819475in}}{\pgfqpoint{4.988460in}{3.641150in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.998288in}{3.489288in}}%
\pgfpathlineto{\pgfqpoint{7.021077in}{4.012738in}}%
\pgfpathlineto{\pgfqpoint{7.043865in}{4.019950in}}%
\pgfpathlineto{\pgfqpoint{7.066654in}{4.015743in}}%
\pgfpathlineto{\pgfqpoint{7.089443in}{3.999371in}}%
\pgfpathlineto{\pgfqpoint{7.112232in}{4.005712in}}%
\pgfpathlineto{\pgfqpoint{7.135020in}{3.992209in}}%
\pgfpathlineto{\pgfqpoint{7.157809in}{3.985004in}}%
\pgfpathlineto{\pgfqpoint{7.180598in}{3.983418in}}%
\pgfpathlineto{\pgfqpoint{7.226176in}{3.959814in}}%
\pgfpathlineto{\pgfqpoint{7.248964in}{3.949726in}}%
\pgfpathlineto{\pgfqpoint{7.294542in}{3.932391in}}%
\pgfpathlineto{\pgfqpoint{7.340119in}{3.898972in}}%
\pgfpathlineto{\pgfqpoint{7.362908in}{3.892872in}}%
\pgfpathlineto{\pgfqpoint{7.385697in}{3.862561in}}%
\pgfpathlineto{\pgfqpoint{7.408486in}{3.853011in}}%
\pgfpathlineto{\pgfqpoint{7.431274in}{3.851446in}}%
\pgfpathlineto{\pgfqpoint{7.454063in}{3.822018in}}%
\pgfpathlineto{\pgfqpoint{7.476852in}{3.808435in}}%
\pgfpathlineto{\pgfqpoint{7.499641in}{3.791777in}}%
\pgfpathlineto{\pgfqpoint{7.522429in}{3.805446in}}%
\pgfpathlineto{\pgfqpoint{7.545218in}{3.738687in}}%
\pgfpathlineto{\pgfqpoint{7.568007in}{3.690248in}}%
\pgfpathlineto{\pgfqpoint{7.590796in}{3.701978in}}%
\pgfpathlineto{\pgfqpoint{7.636373in}{3.552425in}}%
\pgfpathlineto{\pgfqpoint{7.659162in}{3.607728in}}%
\pgfpathlineto{\pgfqpoint{7.681951in}{3.577833in}}%
\pgfpathlineto{\pgfqpoint{7.704740in}{3.559282in}}%
\pgfpathlineto{\pgfqpoint{7.727528in}{3.684475in}}%
\pgfpathlineto{\pgfqpoint{7.750317in}{3.675577in}}%
\pgfpathlineto{\pgfqpoint{7.773106in}{3.639895in}}%
\pgfpathlineto{\pgfqpoint{7.795895in}{3.519791in}}%
\pgfpathlineto{\pgfqpoint{7.818683in}{3.510581in}}%
\pgfpathlineto{\pgfqpoint{7.841472in}{3.463999in}}%
\pgfpathlineto{\pgfqpoint{7.864261in}{3.540529in}}%
\pgfpathlineto{\pgfqpoint{7.887050in}{3.571566in}}%
\pgfpathlineto{\pgfqpoint{7.909838in}{3.557944in}}%
\pgfpathlineto{\pgfqpoint{7.932627in}{3.478433in}}%
\pgfpathlineto{\pgfqpoint{7.955416in}{3.533128in}}%
\pgfpathlineto{\pgfqpoint{7.978205in}{3.523791in}}%
\pgfpathlineto{\pgfqpoint{8.000994in}{3.460825in}}%
\pgfpathlineto{\pgfqpoint{8.023782in}{3.441209in}}%
\pgfpathlineto{\pgfqpoint{8.046571in}{3.472419in}}%
\pgfpathlineto{\pgfqpoint{8.069360in}{3.461008in}}%
\pgfpathlineto{\pgfqpoint{8.092149in}{3.445724in}}%
\pgfpathlineto{\pgfqpoint{8.114937in}{3.494716in}}%
\pgfpathlineto{\pgfqpoint{8.137726in}{3.483511in}}%
\pgfpathlineto{\pgfqpoint{8.160515in}{3.530433in}}%
\pgfpathlineto{\pgfqpoint{8.183304in}{3.523290in}}%
\pgfpathlineto{\pgfqpoint{8.206092in}{3.510852in}}%
\pgfpathlineto{\pgfqpoint{8.228881in}{3.609785in}}%
\pgfpathlineto{\pgfqpoint{8.251670in}{3.562669in}}%
\pgfpathlineto{\pgfqpoint{8.274459in}{3.563633in}}%
\pgfpathlineto{\pgfqpoint{8.297247in}{3.534984in}}%
\pgfpathlineto{\pgfqpoint{8.320036in}{3.548083in}}%
\pgfpathlineto{\pgfqpoint{8.342825in}{3.544568in}}%
\pgfpathlineto{\pgfqpoint{8.365614in}{3.552231in}}%
\pgfpathlineto{\pgfqpoint{8.388402in}{3.544150in}}%
\pgfpathlineto{\pgfqpoint{8.411191in}{3.511125in}}%
\pgfpathlineto{\pgfqpoint{8.433980in}{3.520402in}}%
\pgfpathlineto{\pgfqpoint{8.456769in}{3.497598in}}%
\pgfpathlineto{\pgfqpoint{8.479558in}{3.514249in}}%
\pgfpathlineto{\pgfqpoint{8.502346in}{3.515197in}}%
\pgfpathlineto{\pgfqpoint{8.525135in}{3.505241in}}%
\pgfpathlineto{\pgfqpoint{8.547924in}{3.491736in}}%
\pgfpathlineto{\pgfqpoint{8.570713in}{3.496454in}}%
\pgfpathlineto{\pgfqpoint{8.593501in}{3.519950in}}%
\pgfpathlineto{\pgfqpoint{8.616290in}{3.467715in}}%
\pgfpathlineto{\pgfqpoint{8.661868in}{3.506879in}}%
\pgfpathlineto{\pgfqpoint{8.684656in}{3.465296in}}%
\pgfpathlineto{\pgfqpoint{8.707445in}{3.509868in}}%
\pgfpathlineto{\pgfqpoint{8.730234in}{3.510001in}}%
\pgfpathlineto{\pgfqpoint{8.753023in}{3.518373in}}%
\pgfpathlineto{\pgfqpoint{8.775811in}{3.505068in}}%
\pgfpathlineto{\pgfqpoint{8.798600in}{3.505242in}}%
\pgfpathlineto{\pgfqpoint{8.844178in}{3.491358in}}%
\pgfpathlineto{\pgfqpoint{8.866967in}{3.505300in}}%
\pgfpathlineto{\pgfqpoint{8.889755in}{3.488670in}}%
\pgfpathlineto{\pgfqpoint{8.912544in}{3.463705in}}%
\pgfpathlineto{\pgfqpoint{8.935333in}{3.492671in}}%
\pgfpathlineto{\pgfqpoint{8.980910in}{3.473237in}}%
\pgfpathlineto{\pgfqpoint{9.003699in}{3.467830in}}%
\pgfpathlineto{\pgfqpoint{9.026488in}{3.505892in}}%
\pgfpathlineto{\pgfqpoint{9.049277in}{3.466950in}}%
\pgfpathlineto{\pgfqpoint{9.072065in}{3.474591in}}%
\pgfpathlineto{\pgfqpoint{9.094854in}{3.495076in}}%
\pgfpathlineto{\pgfqpoint{9.117643in}{3.488806in}}%
\pgfpathlineto{\pgfqpoint{9.140432in}{3.504794in}}%
\pgfpathlineto{\pgfqpoint{9.163220in}{3.459768in}}%
\pgfpathlineto{\pgfqpoint{9.208798in}{3.484041in}}%
\pgfpathlineto{\pgfqpoint{9.231587in}{3.462646in}}%
\pgfpathlineto{\pgfqpoint{9.254375in}{3.439690in}}%
\pgfpathlineto{\pgfqpoint{9.277164in}{3.453048in}}%
\pgfpathlineto{\pgfqpoint{9.299953in}{3.445826in}}%
\pgfpathlineto{\pgfqpoint{9.322742in}{3.418887in}}%
\pgfpathlineto{\pgfqpoint{9.345531in}{3.450659in}}%
\pgfpathlineto{\pgfqpoint{9.368319in}{3.485102in}}%
\pgfpathlineto{\pgfqpoint{9.391108in}{3.440077in}}%
\pgfpathlineto{\pgfqpoint{9.413897in}{3.438806in}}%
\pgfpathlineto{\pgfqpoint{9.436686in}{3.419572in}}%
\pgfpathlineto{\pgfqpoint{9.459474in}{3.434521in}}%
\pgfpathlineto{\pgfqpoint{9.482263in}{3.458042in}}%
\pgfpathlineto{\pgfqpoint{9.505052in}{3.400018in}}%
\pgfpathlineto{\pgfqpoint{9.527841in}{3.412194in}}%
\pgfpathlineto{\pgfqpoint{9.550629in}{3.426993in}}%
\pgfpathlineto{\pgfqpoint{9.573418in}{3.409678in}}%
\pgfpathlineto{\pgfqpoint{9.618996in}{3.436533in}}%
\pgfpathlineto{\pgfqpoint{9.641784in}{3.412158in}}%
\pgfpathlineto{\pgfqpoint{9.664573in}{3.402932in}}%
\pgfpathlineto{\pgfqpoint{9.687362in}{3.401108in}}%
\pgfpathlineto{\pgfqpoint{9.710151in}{3.393073in}}%
\pgfpathlineto{\pgfqpoint{9.732940in}{3.392285in}}%
\pgfpathlineto{\pgfqpoint{9.778517in}{3.400842in}}%
\pgfpathlineto{\pgfqpoint{9.801306in}{3.381638in}}%
\pgfpathlineto{\pgfqpoint{9.824095in}{3.388272in}}%
\pgfpathlineto{\pgfqpoint{9.846883in}{3.367938in}}%
\pgfpathlineto{\pgfqpoint{9.892461in}{3.385350in}}%
\pgfpathlineto{\pgfqpoint{9.915250in}{3.389737in}}%
\pgfpathlineto{\pgfqpoint{9.938038in}{3.341368in}}%
\pgfpathlineto{\pgfqpoint{9.960827in}{3.306664in}}%
\pgfpathlineto{\pgfqpoint{9.983616in}{3.331834in}}%
\pgfpathlineto{\pgfqpoint{10.006405in}{3.331593in}}%
\pgfpathlineto{\pgfqpoint{10.029193in}{3.356344in}}%
\pgfpathlineto{\pgfqpoint{10.051982in}{3.354241in}}%
\pgfpathlineto{\pgfqpoint{10.074771in}{3.321667in}}%
\pgfpathlineto{\pgfqpoint{10.097560in}{3.307997in}}%
\pgfpathlineto{\pgfqpoint{10.120348in}{3.334454in}}%
\pgfpathlineto{\pgfqpoint{10.143137in}{3.292852in}}%
\pgfpathlineto{\pgfqpoint{10.165926in}{3.289223in}}%
\pgfpathlineto{\pgfqpoint{10.188715in}{3.274146in}}%
\pgfpathlineto{\pgfqpoint{10.211504in}{3.275126in}}%
\pgfpathlineto{\pgfqpoint{10.234292in}{3.251306in}}%
\pgfpathlineto{\pgfqpoint{10.257081in}{3.230712in}}%
\pgfpathlineto{\pgfqpoint{10.279870in}{3.221202in}}%
\pgfpathlineto{\pgfqpoint{10.302659in}{3.223437in}}%
\pgfpathlineto{\pgfqpoint{10.325447in}{3.238367in}}%
\pgfpathlineto{\pgfqpoint{10.348236in}{3.214775in}}%
\pgfpathlineto{\pgfqpoint{10.371025in}{3.220990in}}%
\pgfpathlineto{\pgfqpoint{10.393814in}{3.199570in}}%
\pgfpathlineto{\pgfqpoint{10.416602in}{3.218641in}}%
\pgfpathlineto{\pgfqpoint{10.439391in}{3.221906in}}%
\pgfpathlineto{\pgfqpoint{10.462180in}{3.189803in}}%
\pgfpathlineto{\pgfqpoint{10.484969in}{3.195512in}}%
\pgfpathlineto{\pgfqpoint{10.507757in}{3.127662in}}%
\pgfpathlineto{\pgfqpoint{10.530546in}{3.105765in}}%
\pgfpathlineto{\pgfqpoint{10.553335in}{3.105040in}}%
\pgfpathlineto{\pgfqpoint{10.576124in}{3.073908in}}%
\pgfpathlineto{\pgfqpoint{10.598913in}{3.119392in}}%
\pgfpathlineto{\pgfqpoint{10.621701in}{3.071606in}}%
\pgfpathlineto{\pgfqpoint{10.644490in}{3.056847in}}%
\pgfpathlineto{\pgfqpoint{10.667279in}{3.012713in}}%
\pgfpathlineto{\pgfqpoint{10.690068in}{2.994367in}}%
\pgfpathlineto{\pgfqpoint{10.712856in}{2.917623in}}%
\pgfpathlineto{\pgfqpoint{10.735645in}{2.920740in}}%
\pgfpathlineto{\pgfqpoint{10.758434in}{2.938357in}}%
\pgfpathlineto{\pgfqpoint{10.781223in}{2.874485in}}%
\pgfpathlineto{\pgfqpoint{10.804011in}{2.747288in}}%
\pgfpathlineto{\pgfqpoint{10.826800in}{2.759263in}}%
\pgfpathlineto{\pgfqpoint{10.849589in}{2.743039in}}%
\pgfpathlineto{\pgfqpoint{10.872378in}{2.594927in}}%
\pgfpathlineto{\pgfqpoint{10.895166in}{2.458953in}}%
\pgfpathlineto{\pgfqpoint{10.917955in}{2.331753in}}%
\pgfpathlineto{\pgfqpoint{10.940744in}{2.142873in}}%
\pgfpathlineto{\pgfqpoint{10.963533in}{2.064051in}}%
\pgfpathlineto{\pgfqpoint{10.986321in}{1.838119in}}%
\pgfpathlineto{\pgfqpoint{11.009110in}{1.911254in}}%
\pgfpathlineto{\pgfqpoint{11.031899in}{1.356659in}}%
\pgfpathlineto{\pgfqpoint{11.054688in}{1.539319in}}%
\pgfpathlineto{\pgfqpoint{11.077477in}{1.626600in}}%
\pgfpathlineto{\pgfqpoint{11.100265in}{1.394269in}}%
\pgfpathlineto{\pgfqpoint{11.123054in}{1.340652in}}%
\pgfpathlineto{\pgfqpoint{11.145843in}{1.549774in}}%
\pgfpathlineto{\pgfqpoint{11.168632in}{1.149123in}}%
\pgfpathlineto{\pgfqpoint{11.191420in}{1.074164in}}%
\pgfpathlineto{\pgfqpoint{11.214209in}{1.163104in}}%
\pgfpathlineto{\pgfqpoint{11.236998in}{1.206343in}}%
\pgfpathlineto{\pgfqpoint{11.259787in}{1.212329in}}%
\pgfpathlineto{\pgfqpoint{11.282575in}{1.169051in}}%
\pgfpathlineto{\pgfqpoint{11.305364in}{1.174605in}}%
\pgfpathlineto{\pgfqpoint{11.328153in}{1.138081in}}%
\pgfpathlineto{\pgfqpoint{11.350942in}{1.080423in}}%
\pgfpathlineto{\pgfqpoint{11.373730in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{11.396519in}{1.009645in}}%
\pgfpathlineto{\pgfqpoint{11.419308in}{1.002481in}}%
\pgfpathlineto{\pgfqpoint{11.442097in}{0.999369in}}%
\pgfpathlineto{\pgfqpoint{11.464886in}{1.001126in}}%
\pgfpathlineto{\pgfqpoint{11.487674in}{0.999035in}}%
\pgfpathlineto{\pgfqpoint{11.510463in}{1.000778in}}%
\pgfpathlineto{\pgfqpoint{11.533252in}{1.000545in}}%
\pgfpathlineto{\pgfqpoint{11.533252in}{1.000545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.771540in}{0.819475in}}{\pgfqpoint{4.988460in}{3.641150in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.998288in}{3.778835in}}%
\pgfpathlineto{\pgfqpoint{7.021077in}{3.968109in}}%
\pgfpathlineto{\pgfqpoint{7.043865in}{3.996507in}}%
\pgfpathlineto{\pgfqpoint{7.066654in}{4.015230in}}%
\pgfpathlineto{\pgfqpoint{7.089443in}{4.024758in}}%
\pgfpathlineto{\pgfqpoint{7.112232in}{4.028239in}}%
\pgfpathlineto{\pgfqpoint{7.135020in}{4.029588in}}%
\pgfpathlineto{\pgfqpoint{7.180598in}{4.027283in}}%
\pgfpathlineto{\pgfqpoint{7.248964in}{4.023186in}}%
\pgfpathlineto{\pgfqpoint{7.271753in}{4.019054in}}%
\pgfpathlineto{\pgfqpoint{7.294542in}{4.018725in}}%
\pgfpathlineto{\pgfqpoint{7.340119in}{4.011573in}}%
\pgfpathlineto{\pgfqpoint{7.408486in}{4.009048in}}%
\pgfpathlineto{\pgfqpoint{7.431274in}{4.014251in}}%
\pgfpathlineto{\pgfqpoint{7.454063in}{4.007960in}}%
\pgfpathlineto{\pgfqpoint{7.499641in}{4.007556in}}%
\pgfpathlineto{\pgfqpoint{7.522429in}{4.004055in}}%
\pgfpathlineto{\pgfqpoint{7.545218in}{4.001934in}}%
\pgfpathlineto{\pgfqpoint{7.590796in}{4.001339in}}%
\pgfpathlineto{\pgfqpoint{7.681951in}{3.998085in}}%
\pgfpathlineto{\pgfqpoint{7.704740in}{3.999329in}}%
\pgfpathlineto{\pgfqpoint{7.750317in}{3.997660in}}%
\pgfpathlineto{\pgfqpoint{7.773106in}{3.996752in}}%
\pgfpathlineto{\pgfqpoint{7.795895in}{3.999846in}}%
\pgfpathlineto{\pgfqpoint{7.864261in}{3.996884in}}%
\pgfpathlineto{\pgfqpoint{7.887050in}{3.996529in}}%
\pgfpathlineto{\pgfqpoint{7.909838in}{3.997924in}}%
\pgfpathlineto{\pgfqpoint{7.955416in}{3.996137in}}%
\pgfpathlineto{\pgfqpoint{8.000994in}{3.993279in}}%
\pgfpathlineto{\pgfqpoint{8.023782in}{3.995342in}}%
\pgfpathlineto{\pgfqpoint{8.046571in}{3.993428in}}%
\pgfpathlineto{\pgfqpoint{8.092149in}{3.996923in}}%
\pgfpathlineto{\pgfqpoint{8.160515in}{3.993940in}}%
\pgfpathlineto{\pgfqpoint{8.183304in}{3.995069in}}%
\pgfpathlineto{\pgfqpoint{8.206092in}{3.992607in}}%
\pgfpathlineto{\pgfqpoint{8.228881in}{3.993096in}}%
\pgfpathlineto{\pgfqpoint{8.274459in}{3.997746in}}%
\pgfpathlineto{\pgfqpoint{8.297247in}{3.996260in}}%
\pgfpathlineto{\pgfqpoint{8.320036in}{3.997601in}}%
\pgfpathlineto{\pgfqpoint{8.342825in}{3.995515in}}%
\pgfpathlineto{\pgfqpoint{8.365614in}{3.996445in}}%
\pgfpathlineto{\pgfqpoint{8.388402in}{3.993960in}}%
\pgfpathlineto{\pgfqpoint{8.411191in}{3.993343in}}%
\pgfpathlineto{\pgfqpoint{8.433980in}{3.996073in}}%
\pgfpathlineto{\pgfqpoint{8.456769in}{3.995893in}}%
\pgfpathlineto{\pgfqpoint{8.479558in}{3.992708in}}%
\pgfpathlineto{\pgfqpoint{8.525135in}{3.994073in}}%
\pgfpathlineto{\pgfqpoint{8.547924in}{3.997522in}}%
\pgfpathlineto{\pgfqpoint{8.570713in}{3.992877in}}%
\pgfpathlineto{\pgfqpoint{8.616290in}{3.991330in}}%
\pgfpathlineto{\pgfqpoint{8.639079in}{3.992856in}}%
\pgfpathlineto{\pgfqpoint{8.661868in}{3.991264in}}%
\pgfpathlineto{\pgfqpoint{8.684656in}{3.994309in}}%
\pgfpathlineto{\pgfqpoint{8.707445in}{3.990916in}}%
\pgfpathlineto{\pgfqpoint{8.730234in}{3.994446in}}%
\pgfpathlineto{\pgfqpoint{8.753023in}{3.992614in}}%
\pgfpathlineto{\pgfqpoint{8.775811in}{3.989665in}}%
\pgfpathlineto{\pgfqpoint{8.798600in}{3.991541in}}%
\pgfpathlineto{\pgfqpoint{8.821389in}{3.991034in}}%
\pgfpathlineto{\pgfqpoint{8.844178in}{3.993936in}}%
\pgfpathlineto{\pgfqpoint{8.866967in}{3.992089in}}%
\pgfpathlineto{\pgfqpoint{8.889755in}{3.989104in}}%
\pgfpathlineto{\pgfqpoint{8.935333in}{3.989513in}}%
\pgfpathlineto{\pgfqpoint{8.958122in}{3.990823in}}%
\pgfpathlineto{\pgfqpoint{9.003699in}{3.990076in}}%
\pgfpathlineto{\pgfqpoint{9.026488in}{3.988743in}}%
\pgfpathlineto{\pgfqpoint{9.049277in}{3.990175in}}%
\pgfpathlineto{\pgfqpoint{9.094854in}{3.989144in}}%
\pgfpathlineto{\pgfqpoint{9.117643in}{3.987480in}}%
\pgfpathlineto{\pgfqpoint{9.186009in}{3.987942in}}%
\pgfpathlineto{\pgfqpoint{9.208798in}{3.989107in}}%
\pgfpathlineto{\pgfqpoint{9.231587in}{3.985917in}}%
\pgfpathlineto{\pgfqpoint{9.299953in}{3.988304in}}%
\pgfpathlineto{\pgfqpoint{9.368319in}{3.987465in}}%
\pgfpathlineto{\pgfqpoint{9.391108in}{3.988195in}}%
\pgfpathlineto{\pgfqpoint{9.436686in}{3.987240in}}%
\pgfpathlineto{\pgfqpoint{9.459474in}{3.984027in}}%
\pgfpathlineto{\pgfqpoint{9.482263in}{3.990922in}}%
\pgfpathlineto{\pgfqpoint{9.505052in}{3.986641in}}%
\pgfpathlineto{\pgfqpoint{9.550629in}{3.984489in}}%
\pgfpathlineto{\pgfqpoint{9.573418in}{3.986467in}}%
\pgfpathlineto{\pgfqpoint{9.596207in}{3.986441in}}%
\pgfpathlineto{\pgfqpoint{9.618996in}{3.987918in}}%
\pgfpathlineto{\pgfqpoint{9.641784in}{3.986971in}}%
\pgfpathlineto{\pgfqpoint{9.664573in}{3.987578in}}%
\pgfpathlineto{\pgfqpoint{9.687362in}{3.985131in}}%
\pgfpathlineto{\pgfqpoint{9.710151in}{3.986144in}}%
\pgfpathlineto{\pgfqpoint{9.778517in}{3.982224in}}%
\pgfpathlineto{\pgfqpoint{9.801306in}{3.983419in}}%
\pgfpathlineto{\pgfqpoint{9.824095in}{3.982772in}}%
\pgfpathlineto{\pgfqpoint{9.846883in}{3.979914in}}%
\pgfpathlineto{\pgfqpoint{9.869672in}{3.980823in}}%
\pgfpathlineto{\pgfqpoint{9.892461in}{3.983748in}}%
\pgfpathlineto{\pgfqpoint{9.960827in}{3.982990in}}%
\pgfpathlineto{\pgfqpoint{10.006405in}{3.980078in}}%
\pgfpathlineto{\pgfqpoint{10.051982in}{3.982356in}}%
\pgfpathlineto{\pgfqpoint{10.074771in}{3.979375in}}%
\pgfpathlineto{\pgfqpoint{10.097560in}{3.980395in}}%
\pgfpathlineto{\pgfqpoint{10.120348in}{3.978296in}}%
\pgfpathlineto{\pgfqpoint{10.143137in}{3.978858in}}%
\pgfpathlineto{\pgfqpoint{10.188715in}{3.977389in}}%
\pgfpathlineto{\pgfqpoint{10.211504in}{3.974307in}}%
\pgfpathlineto{\pgfqpoint{10.234292in}{3.976752in}}%
\pgfpathlineto{\pgfqpoint{10.279870in}{3.976639in}}%
\pgfpathlineto{\pgfqpoint{10.302659in}{3.974109in}}%
\pgfpathlineto{\pgfqpoint{10.325447in}{3.975417in}}%
\pgfpathlineto{\pgfqpoint{10.348236in}{3.973162in}}%
\pgfpathlineto{\pgfqpoint{10.371025in}{3.973718in}}%
\pgfpathlineto{\pgfqpoint{10.416602in}{3.971220in}}%
\pgfpathlineto{\pgfqpoint{10.439391in}{3.972854in}}%
\pgfpathlineto{\pgfqpoint{10.462180in}{3.969864in}}%
\pgfpathlineto{\pgfqpoint{10.484969in}{3.969394in}}%
\pgfpathlineto{\pgfqpoint{10.507757in}{3.970406in}}%
\pgfpathlineto{\pgfqpoint{10.553335in}{3.968476in}}%
\pgfpathlineto{\pgfqpoint{10.576124in}{3.966019in}}%
\pgfpathlineto{\pgfqpoint{10.598913in}{3.965966in}}%
\pgfpathlineto{\pgfqpoint{10.621701in}{3.962044in}}%
\pgfpathlineto{\pgfqpoint{10.644490in}{3.963046in}}%
\pgfpathlineto{\pgfqpoint{10.667279in}{3.960626in}}%
\pgfpathlineto{\pgfqpoint{10.690068in}{3.960986in}}%
\pgfpathlineto{\pgfqpoint{10.712856in}{3.968733in}}%
\pgfpathlineto{\pgfqpoint{10.758434in}{3.961068in}}%
\pgfpathlineto{\pgfqpoint{10.781223in}{3.961459in}}%
\pgfpathlineto{\pgfqpoint{10.804011in}{3.958954in}}%
\pgfpathlineto{\pgfqpoint{10.826800in}{3.960315in}}%
\pgfpathlineto{\pgfqpoint{10.849589in}{3.959577in}}%
\pgfpathlineto{\pgfqpoint{10.895166in}{3.954333in}}%
\pgfpathlineto{\pgfqpoint{10.917955in}{3.953165in}}%
\pgfpathlineto{\pgfqpoint{10.940744in}{3.949400in}}%
\pgfpathlineto{\pgfqpoint{10.963533in}{3.951671in}}%
\pgfpathlineto{\pgfqpoint{10.986321in}{3.950657in}}%
\pgfpathlineto{\pgfqpoint{11.009110in}{3.947072in}}%
\pgfpathlineto{\pgfqpoint{11.031899in}{3.946683in}}%
\pgfpathlineto{\pgfqpoint{11.054688in}{3.942262in}}%
\pgfpathlineto{\pgfqpoint{11.077477in}{3.942153in}}%
\pgfpathlineto{\pgfqpoint{11.123054in}{3.938999in}}%
\pgfpathlineto{\pgfqpoint{11.145843in}{3.938307in}}%
\pgfpathlineto{\pgfqpoint{11.191420in}{3.932217in}}%
\pgfpathlineto{\pgfqpoint{11.214209in}{3.933884in}}%
\pgfpathlineto{\pgfqpoint{11.236998in}{3.927141in}}%
\pgfpathlineto{\pgfqpoint{11.259787in}{3.928151in}}%
\pgfpathlineto{\pgfqpoint{11.282575in}{3.924690in}}%
\pgfpathlineto{\pgfqpoint{11.305364in}{3.923535in}}%
\pgfpathlineto{\pgfqpoint{11.328153in}{3.918156in}}%
\pgfpathlineto{\pgfqpoint{11.350942in}{3.919222in}}%
\pgfpathlineto{\pgfqpoint{11.373730in}{3.914937in}}%
\pgfpathlineto{\pgfqpoint{11.419308in}{3.911290in}}%
\pgfpathlineto{\pgfqpoint{11.442097in}{3.912037in}}%
\pgfpathlineto{\pgfqpoint{11.533252in}{3.911168in}}%
\pgfpathlineto{\pgfqpoint{11.533252in}{3.911168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.771540in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{6.771540in}{4.460625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.760000in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{11.760000in}{4.460625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.771540in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{11.760000in}{0.819475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.771540in}{4.460625in}}%
\pgfpathlineto{\pgfqpoint{11.760000in}{4.460625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.265770in,y=4.543958in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont Loss Gradient alignments (\(\displaystyle \epsilon = 18/255\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.927095in}{0.930586in}}%
\pgfpathlineto{\pgfqpoint{10.890250in}{0.930586in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.934695in}{0.930586in}}{\pgfqpoint{10.934695in}{0.975031in}}%
\pgfpathlineto{\pgfqpoint{10.934695in}{1.277268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.934695in}{1.321713in}}{\pgfqpoint{10.890250in}{1.321713in}}%
\pgfpathlineto{\pgfqpoint{6.927095in}{1.321713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.882651in}{1.321713in}}{\pgfqpoint{6.882651in}{1.277268in}}%
\pgfpathlineto{\pgfqpoint{6.882651in}{0.975031in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.882651in}{0.930586in}}{\pgfqpoint{6.927095in}{0.930586in}}%
\pgfpathlineto{\pgfqpoint{6.927095in}{0.930586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.971540in}{1.143935in}}%
\pgfpathlineto{\pgfqpoint{7.193762in}{1.143935in}}%
\pgfpathlineto{\pgfqpoint{7.415984in}{1.143935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.593762in,y=1.066157in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont N-FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.916208in}{1.143935in}}%
\pgfpathlineto{\pgfqpoint{9.138430in}{1.143935in}}%
\pgfpathlineto{\pgfqpoint{9.360652in}{1.143935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.538430in,y=1.066157in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont MethodName}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/CO_N-FGSM_long_step_schedule_18_accuracies.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140106in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140106in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238430in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238430in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238430in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336753in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.336753in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336753in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336753in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435077in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.435077in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435077in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435077in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533400in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.533400in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533400in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533400in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.980408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{0.980408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=0.897075in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.695872in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.695872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.695872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.612538in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.411335in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.411335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.411335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.328002in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.126799in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.126799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.126799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.043466in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.289737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{1.513013in}}%
\pgfpathlineto{\pgfqpoint{1.162073in}{1.672786in}}%
\pgfpathlineto{\pgfqpoint{1.184039in}{1.657714in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{1.714701in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{1.667040in}}%
\pgfpathlineto{\pgfqpoint{1.249938in}{1.732867in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{1.695950in}}%
\pgfpathlineto{\pgfqpoint{1.293871in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{1.315838in}{1.770996in}}%
\pgfpathlineto{\pgfqpoint{1.337804in}{1.708683in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.787921in}}%
\pgfpathlineto{\pgfqpoint{1.381737in}{1.762084in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{1.790203in}}%
\pgfpathlineto{\pgfqpoint{1.425670in}{1.801574in}}%
\pgfpathlineto{\pgfqpoint{1.447637in}{1.786552in}}%
\pgfpathlineto{\pgfqpoint{1.469603in}{1.805659in}}%
\pgfpathlineto{\pgfqpoint{1.491570in}{1.736232in}}%
\pgfpathlineto{\pgfqpoint{1.513536in}{1.818607in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{1.794238in}}%
\pgfpathlineto{\pgfqpoint{1.557469in}{1.836046in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{1.840124in}}%
\pgfpathlineto{\pgfqpoint{1.601402in}{1.788862in}}%
\pgfpathlineto{\pgfqpoint{1.623368in}{1.822635in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{1.817003in}}%
\pgfpathlineto{\pgfqpoint{1.667301in}{1.802380in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{1.680415in}}%
\pgfpathlineto{\pgfqpoint{1.711234in}{1.659326in}}%
\pgfpathlineto{\pgfqpoint{1.733201in}{1.554072in}}%
\pgfpathlineto{\pgfqpoint{1.755167in}{1.583738in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{0.991316in}}%
\pgfpathlineto{\pgfqpoint{1.799100in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.336753in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.358720in}{1.021517in}}%
\pgfpathlineto{\pgfqpoint{3.380686in}{1.451193in}}%
\pgfpathlineto{\pgfqpoint{3.402653in}{1.418090in}}%
\pgfpathlineto{\pgfqpoint{3.424619in}{1.364398in}}%
\pgfpathlineto{\pgfqpoint{3.446585in}{1.541710in}}%
\pgfpathlineto{\pgfqpoint{3.468552in}{1.551042in}}%
\pgfpathlineto{\pgfqpoint{3.490518in}{0.982853in}}%
\pgfpathlineto{\pgfqpoint{3.512485in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.534451in}{1.004349in}}%
\pgfpathlineto{\pgfqpoint{3.556418in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.171479in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{0.985406in}}%
\pgfpathlineto{\pgfqpoint{4.215412in}{0.985299in}}%
\pgfpathlineto{\pgfqpoint{4.237378in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.259345in}{0.982960in}}%
\pgfpathlineto{\pgfqpoint{4.281311in}{0.992015in}}%
\pgfpathlineto{\pgfqpoint{4.303278in}{0.998546in}}%
\pgfpathlineto{\pgfqpoint{4.325244in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.138004in}{0.981107in}}%
\pgfpathlineto{\pgfqpoint{5.159970in}{0.985755in}}%
\pgfpathlineto{\pgfqpoint{5.181937in}{0.988657in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{1.015150in}}%
\pgfpathlineto{\pgfqpoint{5.225870in}{1.011414in}}%
\pgfpathlineto{\pgfqpoint{5.247836in}{1.020954in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{1.009318in}}%
\pgfpathlineto{\pgfqpoint{5.291769in}{1.022700in}}%
\pgfpathlineto{\pgfqpoint{5.313735in}{1.027563in}}%
\pgfpathlineto{\pgfqpoint{5.335702in}{1.005126in}}%
\pgfpathlineto{\pgfqpoint{5.357668in}{1.056288in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{1.062683in}}%
\pgfpathlineto{\pgfqpoint{5.423568in}{1.003864in}}%
\pgfpathlineto{\pgfqpoint{5.445534in}{1.042342in}}%
\pgfpathlineto{\pgfqpoint{5.467501in}{1.043041in}}%
\pgfpathlineto{\pgfqpoint{5.489467in}{1.094310in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.073727in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.073727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{1.779615in}}%
\pgfpathlineto{\pgfqpoint{1.162073in}{2.070165in}}%
\pgfpathlineto{\pgfqpoint{1.184039in}{2.020480in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{2.160040in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{2.223878in}}%
\pgfpathlineto{\pgfqpoint{1.249938in}{2.363118in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{2.317846in}}%
\pgfpathlineto{\pgfqpoint{1.293871in}{2.372144in}}%
\pgfpathlineto{\pgfqpoint{1.315838in}{2.487294in}}%
\pgfpathlineto{\pgfqpoint{1.337804in}{2.485590in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{2.555480in}}%
\pgfpathlineto{\pgfqpoint{1.381737in}{2.600568in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{2.663614in}}%
\pgfpathlineto{\pgfqpoint{1.425670in}{2.620317in}}%
\pgfpathlineto{\pgfqpoint{1.447637in}{2.692139in}}%
\pgfpathlineto{\pgfqpoint{1.469603in}{2.617957in}}%
\pgfpathlineto{\pgfqpoint{1.513536in}{2.699312in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{2.768611in}}%
\pgfpathlineto{\pgfqpoint{1.557469in}{2.787333in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{2.861930in}}%
\pgfpathlineto{\pgfqpoint{1.601402in}{2.719446in}}%
\pgfpathlineto{\pgfqpoint{1.623368in}{2.793037in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{2.801207in}}%
\pgfpathlineto{\pgfqpoint{1.667301in}{2.852604in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{2.890847in}}%
\pgfpathlineto{\pgfqpoint{1.711234in}{2.828050in}}%
\pgfpathlineto{\pgfqpoint{1.733201in}{2.872146in}}%
\pgfpathlineto{\pgfqpoint{1.755167in}{2.979460in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{2.376472in}}%
\pgfpathlineto{\pgfqpoint{1.799100in}{2.406295in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{2.554668in}}%
\pgfpathlineto{\pgfqpoint{1.843033in}{2.551595in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{2.647658in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{2.707054in}}%
\pgfpathlineto{\pgfqpoint{1.908933in}{2.719496in}}%
\pgfpathlineto{\pgfqpoint{1.930899in}{2.666751in}}%
\pgfpathlineto{\pgfqpoint{1.952865in}{2.424896in}}%
\pgfpathlineto{\pgfqpoint{1.974832in}{2.830830in}}%
\pgfpathlineto{\pgfqpoint{1.996798in}{2.792630in}}%
\pgfpathlineto{\pgfqpoint{2.018765in}{2.972901in}}%
\pgfpathlineto{\pgfqpoint{2.040731in}{2.872082in}}%
\pgfpathlineto{\pgfqpoint{2.062698in}{2.720836in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{2.430942in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{2.371581in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{2.943342in}}%
\pgfpathlineto{\pgfqpoint{2.150564in}{2.935328in}}%
\pgfpathlineto{\pgfqpoint{2.172530in}{2.968302in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{2.751472in}}%
\pgfpathlineto{\pgfqpoint{2.216463in}{3.057999in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{3.034678in}}%
\pgfpathlineto{\pgfqpoint{2.260396in}{3.201182in}}%
\pgfpathlineto{\pgfqpoint{2.304329in}{2.991951in}}%
\pgfpathlineto{\pgfqpoint{2.326295in}{3.135055in}}%
\pgfpathlineto{\pgfqpoint{2.348262in}{2.791176in}}%
\pgfpathlineto{\pgfqpoint{2.370228in}{2.680533in}}%
\pgfpathlineto{\pgfqpoint{2.392195in}{3.070076in}}%
\pgfpathlineto{\pgfqpoint{2.414161in}{2.823508in}}%
\pgfpathlineto{\pgfqpoint{2.436128in}{3.114472in}}%
\pgfpathlineto{\pgfqpoint{2.480061in}{3.193211in}}%
\pgfpathlineto{\pgfqpoint{2.502027in}{3.173897in}}%
\pgfpathlineto{\pgfqpoint{2.523994in}{3.147311in}}%
\pgfpathlineto{\pgfqpoint{2.545960in}{2.899980in}}%
\pgfpathlineto{\pgfqpoint{2.567927in}{3.169805in}}%
\pgfpathlineto{\pgfqpoint{2.589893in}{3.239952in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{3.061714in}}%
\pgfpathlineto{\pgfqpoint{2.633826in}{3.099671in}}%
\pgfpathlineto{\pgfqpoint{2.655793in}{3.073613in}}%
\pgfpathlineto{\pgfqpoint{2.677759in}{3.094217in}}%
\pgfpathlineto{\pgfqpoint{2.699725in}{3.184149in}}%
\pgfpathlineto{\pgfqpoint{2.721692in}{3.096071in}}%
\pgfpathlineto{\pgfqpoint{2.743658in}{3.137793in}}%
\pgfpathlineto{\pgfqpoint{2.765625in}{3.241970in}}%
\pgfpathlineto{\pgfqpoint{2.787591in}{3.237671in}}%
\pgfpathlineto{\pgfqpoint{2.809558in}{3.178609in}}%
\pgfpathlineto{\pgfqpoint{2.831524in}{3.249926in}}%
\pgfpathlineto{\pgfqpoint{2.853491in}{3.216104in}}%
\pgfpathlineto{\pgfqpoint{2.875457in}{3.188313in}}%
\pgfpathlineto{\pgfqpoint{2.897424in}{3.169933in}}%
\pgfpathlineto{\pgfqpoint{2.919390in}{3.087708in}}%
\pgfpathlineto{\pgfqpoint{2.941357in}{3.245299in}}%
\pgfpathlineto{\pgfqpoint{2.963323in}{3.103272in}}%
\pgfpathlineto{\pgfqpoint{2.985290in}{3.204668in}}%
\pgfpathlineto{\pgfqpoint{3.007256in}{3.004442in}}%
\pgfpathlineto{\pgfqpoint{3.029223in}{3.202087in}}%
\pgfpathlineto{\pgfqpoint{3.051189in}{3.213808in}}%
\pgfpathlineto{\pgfqpoint{3.073155in}{3.093704in}}%
\pgfpathlineto{\pgfqpoint{3.095122in}{3.310649in}}%
\pgfpathlineto{\pgfqpoint{3.117088in}{3.173804in}}%
\pgfpathlineto{\pgfqpoint{3.139055in}{3.124339in}}%
\pgfpathlineto{\pgfqpoint{3.161021in}{3.119577in}}%
\pgfpathlineto{\pgfqpoint{3.182988in}{3.194152in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{3.082845in}}%
\pgfpathlineto{\pgfqpoint{3.226921in}{3.172699in}}%
\pgfpathlineto{\pgfqpoint{3.248887in}{2.928890in}}%
\pgfpathlineto{\pgfqpoint{3.270854in}{2.793258in}}%
\pgfpathlineto{\pgfqpoint{3.292820in}{2.705308in}}%
\pgfpathlineto{\pgfqpoint{3.314787in}{3.023556in}}%
\pgfpathlineto{\pgfqpoint{3.336753in}{2.890034in}}%
\pgfpathlineto{\pgfqpoint{3.358720in}{2.878919in}}%
\pgfpathlineto{\pgfqpoint{3.380686in}{2.948753in}}%
\pgfpathlineto{\pgfqpoint{3.402653in}{2.957936in}}%
\pgfpathlineto{\pgfqpoint{3.424619in}{3.012605in}}%
\pgfpathlineto{\pgfqpoint{3.446585in}{3.008313in}}%
\pgfpathlineto{\pgfqpoint{3.468552in}{3.018017in}}%
\pgfpathlineto{\pgfqpoint{3.490518in}{2.577425in}}%
\pgfpathlineto{\pgfqpoint{3.512485in}{2.730062in}}%
\pgfpathlineto{\pgfqpoint{3.534451in}{2.920748in}}%
\pgfpathlineto{\pgfqpoint{3.556418in}{2.754181in}}%
\pgfpathlineto{\pgfqpoint{3.578384in}{2.732664in}}%
\pgfpathlineto{\pgfqpoint{3.600351in}{2.732172in}}%
\pgfpathlineto{\pgfqpoint{3.622317in}{2.788809in}}%
\pgfpathlineto{\pgfqpoint{3.644284in}{2.910161in}}%
\pgfpathlineto{\pgfqpoint{3.666250in}{2.709671in}}%
\pgfpathlineto{\pgfqpoint{3.688217in}{2.800473in}}%
\pgfpathlineto{\pgfqpoint{3.710183in}{3.176143in}}%
\pgfpathlineto{\pgfqpoint{3.732150in}{3.340764in}}%
\pgfpathlineto{\pgfqpoint{3.754116in}{3.432214in}}%
\pgfpathlineto{\pgfqpoint{3.776082in}{3.347145in}}%
\pgfpathlineto{\pgfqpoint{3.798049in}{3.416323in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{3.394535in}}%
\pgfpathlineto{\pgfqpoint{3.841982in}{3.341947in}}%
\pgfpathlineto{\pgfqpoint{3.863948in}{3.161926in}}%
\pgfpathlineto{\pgfqpoint{3.885915in}{3.499974in}}%
\pgfpathlineto{\pgfqpoint{3.907881in}{3.510974in}}%
\pgfpathlineto{\pgfqpoint{3.929848in}{3.421064in}}%
\pgfpathlineto{\pgfqpoint{3.951814in}{3.416672in}}%
\pgfpathlineto{\pgfqpoint{3.973781in}{3.463677in}}%
\pgfpathlineto{\pgfqpoint{3.995747in}{3.541517in}}%
\pgfpathlineto{\pgfqpoint{4.017714in}{3.582113in}}%
\pgfpathlineto{\pgfqpoint{4.039680in}{3.569565in}}%
\pgfpathlineto{\pgfqpoint{4.061647in}{3.551135in}}%
\pgfpathlineto{\pgfqpoint{4.083613in}{3.545923in}}%
\pgfpathlineto{\pgfqpoint{4.105580in}{3.554522in}}%
\pgfpathlineto{\pgfqpoint{4.127546in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{4.149512in}{3.478699in}}%
\pgfpathlineto{\pgfqpoint{4.171479in}{2.854729in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{3.003016in}}%
\pgfpathlineto{\pgfqpoint{4.215412in}{2.903808in}}%
\pgfpathlineto{\pgfqpoint{4.237378in}{2.887938in}}%
\pgfpathlineto{\pgfqpoint{4.259345in}{2.805314in}}%
\pgfpathlineto{\pgfqpoint{4.281311in}{2.747301in}}%
\pgfpathlineto{\pgfqpoint{4.303278in}{2.929432in}}%
\pgfpathlineto{\pgfqpoint{4.325244in}{2.657882in}}%
\pgfpathlineto{\pgfqpoint{4.347211in}{2.873686in}}%
\pgfpathlineto{\pgfqpoint{4.369177in}{2.752684in}}%
\pgfpathlineto{\pgfqpoint{4.391144in}{2.863562in}}%
\pgfpathlineto{\pgfqpoint{4.413110in}{2.763713in}}%
\pgfpathlineto{\pgfqpoint{4.435077in}{2.779369in}}%
\pgfpathlineto{\pgfqpoint{4.457043in}{2.862086in}}%
\pgfpathlineto{\pgfqpoint{4.479010in}{2.991545in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{2.962556in}}%
\pgfpathlineto{\pgfqpoint{4.522942in}{3.023898in}}%
\pgfpathlineto{\pgfqpoint{4.544909in}{3.068152in}}%
\pgfpathlineto{\pgfqpoint{4.566875in}{3.053051in}}%
\pgfpathlineto{\pgfqpoint{4.588842in}{3.030529in}}%
\pgfpathlineto{\pgfqpoint{4.610808in}{3.053700in}}%
\pgfpathlineto{\pgfqpoint{4.632775in}{2.990311in}}%
\pgfpathlineto{\pgfqpoint{4.654741in}{2.956881in}}%
\pgfpathlineto{\pgfqpoint{4.676708in}{2.903138in}}%
\pgfpathlineto{\pgfqpoint{4.698674in}{2.941324in}}%
\pgfpathlineto{\pgfqpoint{4.720641in}{2.918759in}}%
\pgfpathlineto{\pgfqpoint{4.742607in}{2.947605in}}%
\pgfpathlineto{\pgfqpoint{4.764574in}{2.978490in}}%
\pgfpathlineto{\pgfqpoint{4.786540in}{2.825355in}}%
\pgfpathlineto{\pgfqpoint{4.808507in}{2.870763in}}%
\pgfpathlineto{\pgfqpoint{4.830473in}{2.871697in}}%
\pgfpathlineto{\pgfqpoint{4.852440in}{2.919023in}}%
\pgfpathlineto{\pgfqpoint{4.874406in}{2.862443in}}%
\pgfpathlineto{\pgfqpoint{4.896372in}{2.869480in}}%
\pgfpathlineto{\pgfqpoint{4.918339in}{2.880816in}}%
\pgfpathlineto{\pgfqpoint{4.940305in}{2.808593in}}%
\pgfpathlineto{\pgfqpoint{4.962272in}{2.850194in}}%
\pgfpathlineto{\pgfqpoint{4.984238in}{2.842373in}}%
\pgfpathlineto{\pgfqpoint{5.006205in}{2.775056in}}%
\pgfpathlineto{\pgfqpoint{5.028171in}{2.794805in}}%
\pgfpathlineto{\pgfqpoint{5.050138in}{2.778065in}}%
\pgfpathlineto{\pgfqpoint{5.072104in}{2.826581in}}%
\pgfpathlineto{\pgfqpoint{5.094071in}{2.810490in}}%
\pgfpathlineto{\pgfqpoint{5.116037in}{2.737783in}}%
\pgfpathlineto{\pgfqpoint{5.138004in}{2.816571in}}%
\pgfpathlineto{\pgfqpoint{5.159970in}{2.835108in}}%
\pgfpathlineto{\pgfqpoint{5.181937in}{2.942971in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{3.030130in}}%
\pgfpathlineto{\pgfqpoint{5.225870in}{3.054570in}}%
\pgfpathlineto{\pgfqpoint{5.247836in}{2.945060in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{3.006509in}}%
\pgfpathlineto{\pgfqpoint{5.291769in}{3.019514in}}%
\pgfpathlineto{\pgfqpoint{5.313735in}{2.988614in}}%
\pgfpathlineto{\pgfqpoint{5.335702in}{2.978184in}}%
\pgfpathlineto{\pgfqpoint{5.357668in}{3.170068in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{3.124418in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{3.071666in}}%
\pgfpathlineto{\pgfqpoint{5.423568in}{3.054391in}}%
\pgfpathlineto{\pgfqpoint{5.445534in}{3.085590in}}%
\pgfpathlineto{\pgfqpoint{5.467501in}{3.021774in}}%
\pgfpathlineto{\pgfqpoint{5.489467in}{3.089412in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.016541in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.016541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{1.241043in}}%
\pgfpathlineto{\pgfqpoint{1.162073in}{1.572395in}}%
\pgfpathlineto{\pgfqpoint{1.184039in}{1.450459in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{1.621518in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{1.575846in}}%
\pgfpathlineto{\pgfqpoint{1.249938in}{1.685712in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{1.664808in}}%
\pgfpathlineto{\pgfqpoint{1.293871in}{1.631435in}}%
\pgfpathlineto{\pgfqpoint{1.315838in}{1.679424in}}%
\pgfpathlineto{\pgfqpoint{1.337804in}{1.625845in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.682675in}}%
\pgfpathlineto{\pgfqpoint{1.381737in}{1.720191in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{1.683730in}}%
\pgfpathlineto{\pgfqpoint{1.425670in}{1.724461in}}%
\pgfpathlineto{\pgfqpoint{1.447637in}{1.705789in}}%
\pgfpathlineto{\pgfqpoint{1.469603in}{1.703037in}}%
\pgfpathlineto{\pgfqpoint{1.491570in}{1.718872in}}%
\pgfpathlineto{\pgfqpoint{1.513536in}{1.816568in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{1.709546in}}%
\pgfpathlineto{\pgfqpoint{1.557469in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{1.750570in}}%
\pgfpathlineto{\pgfqpoint{1.601402in}{1.788299in}}%
\pgfpathlineto{\pgfqpoint{1.623368in}{1.741814in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{1.788755in}}%
\pgfpathlineto{\pgfqpoint{1.667301in}{1.810814in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{1.764166in}}%
\pgfpathlineto{\pgfqpoint{1.711234in}{1.765057in}}%
\pgfpathlineto{\pgfqpoint{1.733201in}{1.790260in}}%
\pgfpathlineto{\pgfqpoint{1.755167in}{1.772393in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.832823in}}%
\pgfpathlineto{\pgfqpoint{1.799100in}{1.785804in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{1.810629in}}%
\pgfpathlineto{\pgfqpoint{1.843033in}{1.807756in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.752295in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{1.787579in}}%
\pgfpathlineto{\pgfqpoint{1.908933in}{1.791771in}}%
\pgfpathlineto{\pgfqpoint{1.930899in}{1.814229in}}%
\pgfpathlineto{\pgfqpoint{1.952865in}{1.802701in}}%
\pgfpathlineto{\pgfqpoint{1.996798in}{1.775024in}}%
\pgfpathlineto{\pgfqpoint{2.018765in}{1.787116in}}%
\pgfpathlineto{\pgfqpoint{2.040731in}{1.801895in}}%
\pgfpathlineto{\pgfqpoint{2.062698in}{1.840644in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{1.826891in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{1.798109in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{1.807000in}}%
\pgfpathlineto{\pgfqpoint{2.150564in}{1.806864in}}%
\pgfpathlineto{\pgfqpoint{2.172530in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{1.810008in}}%
\pgfpathlineto{\pgfqpoint{2.216463in}{1.780991in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{1.788356in}}%
\pgfpathlineto{\pgfqpoint{2.260396in}{1.822963in}}%
\pgfpathlineto{\pgfqpoint{2.282363in}{1.777840in}}%
\pgfpathlineto{\pgfqpoint{2.304329in}{1.834356in}}%
\pgfpathlineto{\pgfqpoint{2.326295in}{1.785611in}}%
\pgfpathlineto{\pgfqpoint{2.348262in}{1.768493in}}%
\pgfpathlineto{\pgfqpoint{2.370228in}{1.842334in}}%
\pgfpathlineto{\pgfqpoint{2.392195in}{1.767310in}}%
\pgfpathlineto{\pgfqpoint{2.414161in}{1.834513in}}%
\pgfpathlineto{\pgfqpoint{2.436128in}{1.787900in}}%
\pgfpathlineto{\pgfqpoint{2.458094in}{1.817345in}}%
\pgfpathlineto{\pgfqpoint{2.480061in}{1.800334in}}%
\pgfpathlineto{\pgfqpoint{2.502027in}{1.793568in}}%
\pgfpathlineto{\pgfqpoint{2.523994in}{1.815434in}}%
\pgfpathlineto{\pgfqpoint{2.545960in}{1.743319in}}%
\pgfpathlineto{\pgfqpoint{2.567927in}{1.824760in}}%
\pgfpathlineto{\pgfqpoint{2.589893in}{1.786766in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{1.801760in}}%
\pgfpathlineto{\pgfqpoint{2.633826in}{1.704548in}}%
\pgfpathlineto{\pgfqpoint{2.655793in}{1.776820in}}%
\pgfpathlineto{\pgfqpoint{2.677759in}{1.830192in}}%
\pgfpathlineto{\pgfqpoint{2.699725in}{1.816988in}}%
\pgfpathlineto{\pgfqpoint{2.721692in}{1.816404in}}%
\pgfpathlineto{\pgfqpoint{2.743658in}{1.729288in}}%
\pgfpathlineto{\pgfqpoint{2.765625in}{1.803827in}}%
\pgfpathlineto{\pgfqpoint{2.787591in}{1.692913in}}%
\pgfpathlineto{\pgfqpoint{2.809558in}{1.783708in}}%
\pgfpathlineto{\pgfqpoint{2.831524in}{1.737137in}}%
\pgfpathlineto{\pgfqpoint{2.853491in}{1.569793in}}%
\pgfpathlineto{\pgfqpoint{2.875457in}{1.791743in}}%
\pgfpathlineto{\pgfqpoint{2.897424in}{1.781904in}}%
\pgfpathlineto{\pgfqpoint{2.919390in}{1.763474in}}%
\pgfpathlineto{\pgfqpoint{2.941357in}{1.781825in}}%
\pgfpathlineto{\pgfqpoint{2.963323in}{1.782824in}}%
\pgfpathlineto{\pgfqpoint{2.985290in}{1.786873in}}%
\pgfpathlineto{\pgfqpoint{3.007256in}{1.800419in}}%
\pgfpathlineto{\pgfqpoint{3.029223in}{1.807085in}}%
\pgfpathlineto{\pgfqpoint{3.051189in}{1.743155in}}%
\pgfpathlineto{\pgfqpoint{3.073155in}{1.761435in}}%
\pgfpathlineto{\pgfqpoint{3.095122in}{1.719406in}}%
\pgfpathlineto{\pgfqpoint{3.117088in}{1.790737in}}%
\pgfpathlineto{\pgfqpoint{3.139055in}{1.757022in}}%
\pgfpathlineto{\pgfqpoint{3.161021in}{1.778995in}}%
\pgfpathlineto{\pgfqpoint{3.182988in}{1.702345in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{1.807456in}}%
\pgfpathlineto{\pgfqpoint{3.226921in}{1.765192in}}%
\pgfpathlineto{\pgfqpoint{3.248887in}{1.802915in}}%
\pgfpathlineto{\pgfqpoint{3.270854in}{1.780293in}}%
\pgfpathlineto{\pgfqpoint{3.292820in}{1.654356in}}%
\pgfpathlineto{\pgfqpoint{3.314787in}{1.768493in}}%
\pgfpathlineto{\pgfqpoint{3.336753in}{1.820995in}}%
\pgfpathlineto{\pgfqpoint{3.358720in}{1.775723in}}%
\pgfpathlineto{\pgfqpoint{3.380686in}{1.770347in}}%
\pgfpathlineto{\pgfqpoint{3.402653in}{1.699914in}}%
\pgfpathlineto{\pgfqpoint{3.424619in}{1.734072in}}%
\pgfpathlineto{\pgfqpoint{3.446585in}{1.733779in}}%
\pgfpathlineto{\pgfqpoint{3.468552in}{1.754227in}}%
\pgfpathlineto{\pgfqpoint{3.490518in}{1.772550in}}%
\pgfpathlineto{\pgfqpoint{3.512485in}{1.704570in}}%
\pgfpathlineto{\pgfqpoint{3.534451in}{1.687373in}}%
\pgfpathlineto{\pgfqpoint{3.556418in}{1.706480in}}%
\pgfpathlineto{\pgfqpoint{3.578384in}{1.696185in}}%
\pgfpathlineto{\pgfqpoint{3.600351in}{1.709917in}}%
\pgfpathlineto{\pgfqpoint{3.622317in}{1.715428in}}%
\pgfpathlineto{\pgfqpoint{3.644284in}{1.691216in}}%
\pgfpathlineto{\pgfqpoint{3.666250in}{1.675795in}}%
\pgfpathlineto{\pgfqpoint{3.688217in}{1.703315in}}%
\pgfpathlineto{\pgfqpoint{3.710183in}{1.631057in}}%
\pgfpathlineto{\pgfqpoint{3.732150in}{1.684607in}}%
\pgfpathlineto{\pgfqpoint{3.754116in}{1.684849in}}%
\pgfpathlineto{\pgfqpoint{3.776082in}{1.702260in}}%
\pgfpathlineto{\pgfqpoint{3.798049in}{1.655854in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{1.640297in}}%
\pgfpathlineto{\pgfqpoint{3.863948in}{1.668216in}}%
\pgfpathlineto{\pgfqpoint{3.885915in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{3.907881in}{1.668615in}}%
\pgfpathlineto{\pgfqpoint{3.929848in}{1.600001in}}%
\pgfpathlineto{\pgfqpoint{3.951814in}{1.660531in}}%
\pgfpathlineto{\pgfqpoint{3.973781in}{1.625097in}}%
\pgfpathlineto{\pgfqpoint{3.995747in}{1.631271in}}%
\pgfpathlineto{\pgfqpoint{4.017714in}{1.643042in}}%
\pgfpathlineto{\pgfqpoint{4.039680in}{1.622509in}}%
\pgfpathlineto{\pgfqpoint{4.061647in}{1.592201in}}%
\pgfpathlineto{\pgfqpoint{4.083613in}{1.614174in}}%
\pgfpathlineto{\pgfqpoint{4.105580in}{1.625489in}}%
\pgfpathlineto{\pgfqpoint{4.127546in}{1.598625in}}%
\pgfpathlineto{\pgfqpoint{4.149512in}{1.595402in}}%
\pgfpathlineto{\pgfqpoint{4.171479in}{1.603566in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{1.574256in}}%
\pgfpathlineto{\pgfqpoint{4.215412in}{1.536184in}}%
\pgfpathlineto{\pgfqpoint{4.237378in}{1.579040in}}%
\pgfpathlineto{\pgfqpoint{4.259345in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{4.281311in}{1.561736in}}%
\pgfpathlineto{\pgfqpoint{4.303278in}{1.602553in}}%
\pgfpathlineto{\pgfqpoint{4.325244in}{1.531101in}}%
\pgfpathlineto{\pgfqpoint{4.347211in}{1.584544in}}%
\pgfpathlineto{\pgfqpoint{4.369177in}{1.544376in}}%
\pgfpathlineto{\pgfqpoint{4.391144in}{1.535186in}}%
\pgfpathlineto{\pgfqpoint{4.413110in}{1.542308in}}%
\pgfpathlineto{\pgfqpoint{4.435077in}{1.554557in}}%
\pgfpathlineto{\pgfqpoint{4.457043in}{1.550964in}}%
\pgfpathlineto{\pgfqpoint{4.479010in}{1.533389in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{1.527529in}}%
\pgfpathlineto{\pgfqpoint{4.522942in}{1.514232in}}%
\pgfpathlineto{\pgfqpoint{4.544909in}{1.507188in}}%
\pgfpathlineto{\pgfqpoint{4.566875in}{1.506654in}}%
\pgfpathlineto{\pgfqpoint{4.588842in}{1.482100in}}%
\pgfpathlineto{\pgfqpoint{4.610808in}{1.533739in}}%
\pgfpathlineto{\pgfqpoint{4.632775in}{1.529654in}}%
\pgfpathlineto{\pgfqpoint{4.654741in}{1.502404in}}%
\pgfpathlineto{\pgfqpoint{4.676708in}{1.493678in}}%
\pgfpathlineto{\pgfqpoint{4.698674in}{1.502861in}}%
\pgfpathlineto{\pgfqpoint{4.720641in}{1.516321in}}%
\pgfpathlineto{\pgfqpoint{4.742607in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{4.764574in}{1.489593in}}%
\pgfpathlineto{\pgfqpoint{4.786540in}{1.493136in}}%
\pgfpathlineto{\pgfqpoint{4.808507in}{1.488595in}}%
\pgfpathlineto{\pgfqpoint{4.830473in}{1.506704in}}%
\pgfpathlineto{\pgfqpoint{4.852440in}{1.490049in}}%
\pgfpathlineto{\pgfqpoint{4.874406in}{1.454016in}}%
\pgfpathlineto{\pgfqpoint{4.896372in}{1.507780in}}%
\pgfpathlineto{\pgfqpoint{4.918339in}{1.504023in}}%
\pgfpathlineto{\pgfqpoint{4.940305in}{1.486691in}}%
\pgfpathlineto{\pgfqpoint{4.962272in}{1.479034in}}%
\pgfpathlineto{\pgfqpoint{4.984238in}{1.490156in}}%
\pgfpathlineto{\pgfqpoint{5.006205in}{1.503189in}}%
\pgfpathlineto{\pgfqpoint{5.028171in}{1.489400in}}%
\pgfpathlineto{\pgfqpoint{5.050138in}{1.459791in}}%
\pgfpathlineto{\pgfqpoint{5.072104in}{1.493564in}}%
\pgfpathlineto{\pgfqpoint{5.094071in}{1.473687in}}%
\pgfpathlineto{\pgfqpoint{5.116037in}{1.475861in}}%
\pgfpathlineto{\pgfqpoint{5.138004in}{1.481208in}}%
\pgfpathlineto{\pgfqpoint{5.159970in}{1.454073in}}%
\pgfpathlineto{\pgfqpoint{5.181937in}{1.466001in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{1.486933in}}%
\pgfpathlineto{\pgfqpoint{5.225870in}{1.456996in}}%
\pgfpathlineto{\pgfqpoint{5.247836in}{1.450737in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{1.473893in}}%
\pgfpathlineto{\pgfqpoint{5.291769in}{1.461837in}}%
\pgfpathlineto{\pgfqpoint{5.313735in}{1.461538in}}%
\pgfpathlineto{\pgfqpoint{5.335702in}{1.440178in}}%
\pgfpathlineto{\pgfqpoint{5.357668in}{1.473872in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{1.458658in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{1.466643in}}%
\pgfpathlineto{\pgfqpoint{5.423568in}{1.442759in}}%
\pgfpathlineto{\pgfqpoint{5.445534in}{1.455357in}}%
\pgfpathlineto{\pgfqpoint{5.467501in}{1.451892in}}%
\pgfpathlineto{\pgfqpoint{5.489467in}{1.453132in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.444370in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.444370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{1.710509in}}%
\pgfpathlineto{\pgfqpoint{1.162073in}{1.850012in}}%
\pgfpathlineto{\pgfqpoint{1.184039in}{1.900261in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{2.014783in}}%
\pgfpathlineto{\pgfqpoint{1.249938in}{2.068312in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{2.151200in}}%
\pgfpathlineto{\pgfqpoint{1.293871in}{2.117270in}}%
\pgfpathlineto{\pgfqpoint{1.315838in}{2.165958in}}%
\pgfpathlineto{\pgfqpoint{1.337804in}{2.062102in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{2.186078in}}%
\pgfpathlineto{\pgfqpoint{1.381737in}{2.271661in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{2.324540in}}%
\pgfpathlineto{\pgfqpoint{1.425670in}{2.301405in}}%
\pgfpathlineto{\pgfqpoint{1.447637in}{2.385184in}}%
\pgfpathlineto{\pgfqpoint{1.469603in}{2.370269in}}%
\pgfpathlineto{\pgfqpoint{1.491570in}{2.424304in}}%
\pgfpathlineto{\pgfqpoint{1.513536in}{2.503620in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{2.450099in}}%
\pgfpathlineto{\pgfqpoint{1.557469in}{2.506529in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{2.613358in}}%
\pgfpathlineto{\pgfqpoint{1.601402in}{2.524766in}}%
\pgfpathlineto{\pgfqpoint{1.623368in}{2.680240in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{2.664655in}}%
\pgfpathlineto{\pgfqpoint{1.667301in}{2.632515in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{2.729463in}}%
\pgfpathlineto{\pgfqpoint{1.711234in}{2.768554in}}%
\pgfpathlineto{\pgfqpoint{1.733201in}{2.746695in}}%
\pgfpathlineto{\pgfqpoint{1.755167in}{2.840783in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{2.718954in}}%
\pgfpathlineto{\pgfqpoint{1.799100in}{2.782022in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{2.858785in}}%
\pgfpathlineto{\pgfqpoint{1.843033in}{2.765117in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{2.874634in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{2.849225in}}%
\pgfpathlineto{\pgfqpoint{1.908933in}{2.905377in}}%
\pgfpathlineto{\pgfqpoint{1.930899in}{2.776076in}}%
\pgfpathlineto{\pgfqpoint{1.952865in}{2.807766in}}%
\pgfpathlineto{\pgfqpoint{1.974832in}{2.939392in}}%
\pgfpathlineto{\pgfqpoint{1.996798in}{2.910753in}}%
\pgfpathlineto{\pgfqpoint{2.018765in}{2.908015in}}%
\pgfpathlineto{\pgfqpoint{2.040731in}{2.959897in}}%
\pgfpathlineto{\pgfqpoint{2.062698in}{2.879611in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{2.892351in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{2.902739in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{2.921796in}}%
\pgfpathlineto{\pgfqpoint{2.150564in}{2.937838in}}%
\pgfpathlineto{\pgfqpoint{2.172530in}{2.889906in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{2.972174in}}%
\pgfpathlineto{\pgfqpoint{2.216463in}{2.997163in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{2.939827in}}%
\pgfpathlineto{\pgfqpoint{2.260396in}{2.987652in}}%
\pgfpathlineto{\pgfqpoint{2.282363in}{3.000770in}}%
\pgfpathlineto{\pgfqpoint{2.304329in}{3.009311in}}%
\pgfpathlineto{\pgfqpoint{2.326295in}{3.072023in}}%
\pgfpathlineto{\pgfqpoint{2.348262in}{2.970833in}}%
\pgfpathlineto{\pgfqpoint{2.370228in}{2.922474in}}%
\pgfpathlineto{\pgfqpoint{2.392195in}{3.017674in}}%
\pgfpathlineto{\pgfqpoint{2.414161in}{2.966941in}}%
\pgfpathlineto{\pgfqpoint{2.436128in}{2.955754in}}%
\pgfpathlineto{\pgfqpoint{2.458094in}{2.976872in}}%
\pgfpathlineto{\pgfqpoint{2.480061in}{2.993213in}}%
\pgfpathlineto{\pgfqpoint{2.502027in}{3.013717in}}%
\pgfpathlineto{\pgfqpoint{2.523994in}{3.062270in}}%
\pgfpathlineto{\pgfqpoint{2.545960in}{2.921982in}}%
\pgfpathlineto{\pgfqpoint{2.567927in}{3.040453in}}%
\pgfpathlineto{\pgfqpoint{2.589893in}{2.934850in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{3.049943in}}%
\pgfpathlineto{\pgfqpoint{2.633826in}{2.944611in}}%
\pgfpathlineto{\pgfqpoint{2.655793in}{3.056545in}}%
\pgfpathlineto{\pgfqpoint{2.677759in}{3.008206in}}%
\pgfpathlineto{\pgfqpoint{2.699725in}{3.037281in}}%
\pgfpathlineto{\pgfqpoint{2.721692in}{2.919757in}}%
\pgfpathlineto{\pgfqpoint{2.743658in}{3.047355in}}%
\pgfpathlineto{\pgfqpoint{2.765625in}{3.070597in}}%
\pgfpathlineto{\pgfqpoint{2.787591in}{3.078475in}}%
\pgfpathlineto{\pgfqpoint{2.809558in}{3.072265in}}%
\pgfpathlineto{\pgfqpoint{2.831524in}{3.046171in}}%
\pgfpathlineto{\pgfqpoint{2.853491in}{3.093411in}}%
\pgfpathlineto{\pgfqpoint{2.875457in}{2.974298in}}%
\pgfpathlineto{\pgfqpoint{2.897424in}{3.101475in}}%
\pgfpathlineto{\pgfqpoint{2.919390in}{2.995466in}}%
\pgfpathlineto{\pgfqpoint{2.941357in}{3.093333in}}%
\pgfpathlineto{\pgfqpoint{2.963323in}{3.073263in}}%
\pgfpathlineto{\pgfqpoint{2.985290in}{3.105853in}}%
\pgfpathlineto{\pgfqpoint{3.007256in}{3.054021in}}%
\pgfpathlineto{\pgfqpoint{3.029223in}{3.025809in}}%
\pgfpathlineto{\pgfqpoint{3.051189in}{3.126706in}}%
\pgfpathlineto{\pgfqpoint{3.073155in}{3.065927in}}%
\pgfpathlineto{\pgfqpoint{3.095122in}{3.081748in}}%
\pgfpathlineto{\pgfqpoint{3.117088in}{3.117331in}}%
\pgfpathlineto{\pgfqpoint{3.139055in}{3.077933in}}%
\pgfpathlineto{\pgfqpoint{3.161021in}{3.073235in}}%
\pgfpathlineto{\pgfqpoint{3.182988in}{3.172250in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{3.118486in}}%
\pgfpathlineto{\pgfqpoint{3.226921in}{3.125095in}}%
\pgfpathlineto{\pgfqpoint{3.248887in}{3.062804in}}%
\pgfpathlineto{\pgfqpoint{3.270854in}{3.170796in}}%
\pgfpathlineto{\pgfqpoint{3.292820in}{3.011493in}}%
\pgfpathlineto{\pgfqpoint{3.314787in}{3.069549in}}%
\pgfpathlineto{\pgfqpoint{3.336753in}{3.225044in}}%
\pgfpathlineto{\pgfqpoint{3.358720in}{3.257797in}}%
\pgfpathlineto{\pgfqpoint{3.380686in}{3.299769in}}%
\pgfpathlineto{\pgfqpoint{3.402653in}{3.321856in}}%
\pgfpathlineto{\pgfqpoint{3.424619in}{3.330725in}}%
\pgfpathlineto{\pgfqpoint{3.446585in}{3.328736in}}%
\pgfpathlineto{\pgfqpoint{3.468552in}{3.302835in}}%
\pgfpathlineto{\pgfqpoint{3.490518in}{3.266880in}}%
\pgfpathlineto{\pgfqpoint{3.512485in}{3.352036in}}%
\pgfpathlineto{\pgfqpoint{3.534451in}{3.306057in}}%
\pgfpathlineto{\pgfqpoint{3.556418in}{3.332016in}}%
\pgfpathlineto{\pgfqpoint{3.578384in}{3.350774in}}%
\pgfpathlineto{\pgfqpoint{3.600351in}{3.337712in}}%
\pgfpathlineto{\pgfqpoint{3.622317in}{3.327039in}}%
\pgfpathlineto{\pgfqpoint{3.644284in}{3.358723in}}%
\pgfpathlineto{\pgfqpoint{3.666250in}{3.350767in}}%
\pgfpathlineto{\pgfqpoint{3.688217in}{3.367592in}}%
\pgfpathlineto{\pgfqpoint{3.710183in}{3.371086in}}%
\pgfpathlineto{\pgfqpoint{3.732150in}{3.380946in}}%
\pgfpathlineto{\pgfqpoint{3.754116in}{3.365090in}}%
\pgfpathlineto{\pgfqpoint{3.776082in}{3.336393in}}%
\pgfpathlineto{\pgfqpoint{3.798049in}{3.404538in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{3.409100in}}%
\pgfpathlineto{\pgfqpoint{3.841982in}{3.341370in}}%
\pgfpathlineto{\pgfqpoint{3.863948in}{3.377745in}}%
\pgfpathlineto{\pgfqpoint{3.885915in}{3.294507in}}%
\pgfpathlineto{\pgfqpoint{3.907881in}{3.375734in}}%
\pgfpathlineto{\pgfqpoint{3.929848in}{3.398755in}}%
\pgfpathlineto{\pgfqpoint{3.951814in}{3.363906in}}%
\pgfpathlineto{\pgfqpoint{3.973781in}{3.382365in}}%
\pgfpathlineto{\pgfqpoint{3.995747in}{3.369040in}}%
\pgfpathlineto{\pgfqpoint{4.017714in}{3.385994in}}%
\pgfpathlineto{\pgfqpoint{4.039680in}{3.408081in}}%
\pgfpathlineto{\pgfqpoint{4.061647in}{3.414205in}}%
\pgfpathlineto{\pgfqpoint{4.083613in}{3.378151in}}%
\pgfpathlineto{\pgfqpoint{4.105580in}{3.362238in}}%
\pgfpathlineto{\pgfqpoint{4.127546in}{3.385487in}}%
\pgfpathlineto{\pgfqpoint{4.149512in}{3.404744in}}%
\pgfpathlineto{\pgfqpoint{4.171479in}{3.366330in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{3.410148in}}%
\pgfpathlineto{\pgfqpoint{4.215412in}{3.426140in}}%
\pgfpathlineto{\pgfqpoint{4.237378in}{3.387177in}}%
\pgfpathlineto{\pgfqpoint{4.259345in}{3.382044in}}%
\pgfpathlineto{\pgfqpoint{4.281311in}{3.411139in}}%
\pgfpathlineto{\pgfqpoint{4.303278in}{3.393487in}}%
\pgfpathlineto{\pgfqpoint{4.325244in}{3.424258in}}%
\pgfpathlineto{\pgfqpoint{4.347211in}{3.376533in}}%
\pgfpathlineto{\pgfqpoint{4.369177in}{3.434417in}}%
\pgfpathlineto{\pgfqpoint{4.391144in}{3.412594in}}%
\pgfpathlineto{\pgfqpoint{4.413110in}{3.412594in}}%
\pgfpathlineto{\pgfqpoint{4.435077in}{3.442609in}}%
\pgfpathlineto{\pgfqpoint{4.457043in}{3.449596in}}%
\pgfpathlineto{\pgfqpoint{4.479010in}{3.463164in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{3.462465in}}%
\pgfpathlineto{\pgfqpoint{4.522942in}{3.468910in}}%
\pgfpathlineto{\pgfqpoint{4.544909in}{3.466308in}}%
\pgfpathlineto{\pgfqpoint{4.566875in}{3.487696in}}%
\pgfpathlineto{\pgfqpoint{4.588842in}{3.488367in}}%
\pgfpathlineto{\pgfqpoint{4.610808in}{3.444919in}}%
\pgfpathlineto{\pgfqpoint{4.632775in}{3.451878in}}%
\pgfpathlineto{\pgfqpoint{4.654741in}{3.482157in}}%
\pgfpathlineto{\pgfqpoint{4.676708in}{3.475013in}}%
\pgfpathlineto{\pgfqpoint{4.698674in}{3.484096in}}%
\pgfpathlineto{\pgfqpoint{4.720641in}{3.474607in}}%
\pgfpathlineto{\pgfqpoint{4.742607in}{3.490327in}}%
\pgfpathlineto{\pgfqpoint{4.764574in}{3.474421in}}%
\pgfpathlineto{\pgfqpoint{4.786540in}{3.469317in}}%
\pgfpathlineto{\pgfqpoint{4.808507in}{3.483504in}}%
\pgfpathlineto{\pgfqpoint{4.830473in}{3.464718in}}%
\pgfpathlineto{\pgfqpoint{4.852440in}{3.490142in}}%
\pgfpathlineto{\pgfqpoint{4.874406in}{3.502961in}}%
\pgfpathlineto{\pgfqpoint{4.896372in}{3.469210in}}%
\pgfpathlineto{\pgfqpoint{4.918339in}{3.459720in}}%
\pgfpathlineto{\pgfqpoint{4.940305in}{3.468268in}}%
\pgfpathlineto{\pgfqpoint{4.962272in}{3.474314in}}%
\pgfpathlineto{\pgfqpoint{4.984238in}{3.462144in}}%
\pgfpathlineto{\pgfqpoint{5.006205in}{3.460690in}}%
\pgfpathlineto{\pgfqpoint{5.028171in}{3.473616in}}%
\pgfpathlineto{\pgfqpoint{5.050138in}{3.494277in}}%
\pgfpathlineto{\pgfqpoint{5.072104in}{3.451878in}}%
\pgfpathlineto{\pgfqpoint{5.094071in}{3.466365in}}%
\pgfpathlineto{\pgfqpoint{5.116037in}{3.453411in}}%
\pgfpathlineto{\pgfqpoint{5.138004in}{3.483690in}}%
\pgfpathlineto{\pgfqpoint{5.159970in}{3.494092in}}%
\pgfpathlineto{\pgfqpoint{5.181937in}{3.498633in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{3.468133in}}%
\pgfpathlineto{\pgfqpoint{5.225870in}{3.483690in}}%
\pgfpathlineto{\pgfqpoint{5.247836in}{3.487561in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{3.457653in}}%
\pgfpathlineto{\pgfqpoint{5.291769in}{3.492552in}}%
\pgfpathlineto{\pgfqpoint{5.313735in}{3.472382in}}%
\pgfpathlineto{\pgfqpoint{5.335702in}{3.488794in}}%
\pgfpathlineto{\pgfqpoint{5.357668in}{3.468404in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{3.472831in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{3.467007in}}%
\pgfpathlineto{\pgfqpoint{5.423568in}{3.480389in}}%
\pgfpathlineto{\pgfqpoint{5.445534in}{3.479041in}}%
\pgfpathlineto{\pgfqpoint{5.467501in}{3.479070in}}%
\pgfpathlineto{\pgfqpoint{5.489467in}{3.500487in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.495888in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.495888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{1.378479in}}%
\pgfpathlineto{\pgfqpoint{1.162073in}{1.509413in}}%
\pgfpathlineto{\pgfqpoint{1.184039in}{1.526267in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{1.614930in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{1.582690in}}%
\pgfpathlineto{\pgfqpoint{1.249938in}{1.603109in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{1.604157in}}%
\pgfpathlineto{\pgfqpoint{1.293871in}{1.617247in}}%
\pgfpathlineto{\pgfqpoint{1.315838in}{1.619750in}}%
\pgfpathlineto{\pgfqpoint{1.337804in}{1.631863in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.660024in}}%
\pgfpathlineto{\pgfqpoint{1.381737in}{1.645758in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{1.662926in}}%
\pgfpathlineto{\pgfqpoint{1.425670in}{1.691059in}}%
\pgfpathlineto{\pgfqpoint{1.447637in}{1.677841in}}%
\pgfpathlineto{\pgfqpoint{1.469603in}{1.684799in}}%
\pgfpathlineto{\pgfqpoint{1.491570in}{1.674832in}}%
\pgfpathlineto{\pgfqpoint{1.513536in}{1.708306in}}%
\pgfpathlineto{\pgfqpoint{1.557469in}{1.699978in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{1.704199in}}%
\pgfpathlineto{\pgfqpoint{1.601402in}{1.682354in}}%
\pgfpathlineto{\pgfqpoint{1.623368in}{1.721367in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{1.699365in}}%
\pgfpathlineto{\pgfqpoint{1.667301in}{1.710109in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{1.711234in}{1.697718in}}%
\pgfpathlineto{\pgfqpoint{1.733201in}{1.748773in}}%
\pgfpathlineto{\pgfqpoint{1.755167in}{1.726044in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.747753in}}%
\pgfpathlineto{\pgfqpoint{1.799100in}{1.743376in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{1.765919in}}%
\pgfpathlineto{\pgfqpoint{1.843033in}{1.763125in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.723791in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{1.743832in}}%
\pgfpathlineto{\pgfqpoint{1.908933in}{1.785854in}}%
\pgfpathlineto{\pgfqpoint{1.930899in}{1.739048in}}%
\pgfpathlineto{\pgfqpoint{1.974832in}{1.765891in}}%
\pgfpathlineto{\pgfqpoint{1.996798in}{1.759517in}}%
\pgfpathlineto{\pgfqpoint{2.018765in}{1.795714in}}%
\pgfpathlineto{\pgfqpoint{2.040731in}{1.718579in}}%
\pgfpathlineto{\pgfqpoint{2.062698in}{1.803670in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{1.780613in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{1.817730in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{1.785939in}}%
\pgfpathlineto{\pgfqpoint{2.150564in}{1.795849in}}%
\pgfpathlineto{\pgfqpoint{2.172530in}{1.791315in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{1.780699in}}%
\pgfpathlineto{\pgfqpoint{2.216463in}{1.800982in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{1.785961in}}%
\pgfpathlineto{\pgfqpoint{2.260396in}{1.824225in}}%
\pgfpathlineto{\pgfqpoint{2.282363in}{1.803221in}}%
\pgfpathlineto{\pgfqpoint{2.304329in}{1.779351in}}%
\pgfpathlineto{\pgfqpoint{2.326295in}{1.809231in}}%
\pgfpathlineto{\pgfqpoint{2.348262in}{1.848059in}}%
\pgfpathlineto{\pgfqpoint{2.370228in}{1.815463in}}%
\pgfpathlineto{\pgfqpoint{2.392195in}{1.831233in}}%
\pgfpathlineto{\pgfqpoint{2.414161in}{1.784349in}}%
\pgfpathlineto{\pgfqpoint{2.436128in}{1.809046in}}%
\pgfpathlineto{\pgfqpoint{2.458094in}{1.840936in}}%
\pgfpathlineto{\pgfqpoint{2.480061in}{1.811734in}}%
\pgfpathlineto{\pgfqpoint{2.502027in}{1.810821in}}%
\pgfpathlineto{\pgfqpoint{2.523994in}{1.799157in}}%
\pgfpathlineto{\pgfqpoint{2.545960in}{1.809795in}}%
\pgfpathlineto{\pgfqpoint{2.567927in}{1.811513in}}%
\pgfpathlineto{\pgfqpoint{2.589893in}{1.810522in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{1.849128in}}%
\pgfpathlineto{\pgfqpoint{2.633826in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{2.655793in}{1.832823in}}%
\pgfpathlineto{\pgfqpoint{2.677759in}{1.830862in}}%
\pgfpathlineto{\pgfqpoint{2.721692in}{1.818179in}}%
\pgfpathlineto{\pgfqpoint{2.743658in}{1.823740in}}%
\pgfpathlineto{\pgfqpoint{2.765625in}{1.821915in}}%
\pgfpathlineto{\pgfqpoint{2.787591in}{1.822820in}}%
\pgfpathlineto{\pgfqpoint{2.809558in}{1.802351in}}%
\pgfpathlineto{\pgfqpoint{2.831524in}{1.838897in}}%
\pgfpathlineto{\pgfqpoint{2.853491in}{1.816646in}}%
\pgfpathlineto{\pgfqpoint{2.875457in}{1.786417in}}%
\pgfpathlineto{\pgfqpoint{2.897424in}{1.833386in}}%
\pgfpathlineto{\pgfqpoint{2.919390in}{1.826941in}}%
\pgfpathlineto{\pgfqpoint{2.941357in}{1.767509in}}%
\pgfpathlineto{\pgfqpoint{2.963323in}{1.816782in}}%
\pgfpathlineto{\pgfqpoint{2.985290in}{1.818364in}}%
\pgfpathlineto{\pgfqpoint{3.007256in}{1.829330in}}%
\pgfpathlineto{\pgfqpoint{3.029223in}{1.809745in}}%
\pgfpathlineto{\pgfqpoint{3.051189in}{1.817502in}}%
\pgfpathlineto{\pgfqpoint{3.073155in}{1.853128in}}%
\pgfpathlineto{\pgfqpoint{3.095122in}{1.825644in}}%
\pgfpathlineto{\pgfqpoint{3.117088in}{1.854803in}}%
\pgfpathlineto{\pgfqpoint{3.139055in}{1.869847in}}%
\pgfpathlineto{\pgfqpoint{3.161021in}{1.837172in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{1.808504in}}%
\pgfpathlineto{\pgfqpoint{3.226921in}{1.809951in}}%
\pgfpathlineto{\pgfqpoint{3.248887in}{1.852436in}}%
\pgfpathlineto{\pgfqpoint{3.270854in}{1.838705in}}%
\pgfpathlineto{\pgfqpoint{3.292820in}{1.834948in}}%
\pgfpathlineto{\pgfqpoint{3.314787in}{1.838762in}}%
\pgfpathlineto{\pgfqpoint{3.336753in}{1.879522in}}%
\pgfpathlineto{\pgfqpoint{3.358720in}{1.879493in}}%
\pgfpathlineto{\pgfqpoint{3.380686in}{1.881646in}}%
\pgfpathlineto{\pgfqpoint{3.402653in}{1.874495in}}%
\pgfpathlineto{\pgfqpoint{3.424619in}{1.854668in}}%
\pgfpathlineto{\pgfqpoint{3.446585in}{1.873340in}}%
\pgfpathlineto{\pgfqpoint{3.468552in}{1.860036in}}%
\pgfpathlineto{\pgfqpoint{3.490518in}{1.870574in}}%
\pgfpathlineto{\pgfqpoint{3.512485in}{1.858589in}}%
\pgfpathlineto{\pgfqpoint{3.534451in}{1.855096in}}%
\pgfpathlineto{\pgfqpoint{3.556418in}{1.833194in}}%
\pgfpathlineto{\pgfqpoint{3.578384in}{1.865091in}}%
\pgfpathlineto{\pgfqpoint{3.600351in}{1.870652in}}%
\pgfpathlineto{\pgfqpoint{3.622317in}{1.887043in}}%
\pgfpathlineto{\pgfqpoint{3.644284in}{1.854475in}}%
\pgfpathlineto{\pgfqpoint{3.666250in}{1.844858in}}%
\pgfpathlineto{\pgfqpoint{3.688217in}{1.837628in}}%
\pgfpathlineto{\pgfqpoint{3.710183in}{1.854989in}}%
\pgfpathlineto{\pgfqpoint{3.732150in}{1.844801in}}%
\pgfpathlineto{\pgfqpoint{3.754116in}{1.822956in}}%
\pgfpathlineto{\pgfqpoint{3.776082in}{1.838783in}}%
\pgfpathlineto{\pgfqpoint{3.798049in}{1.827098in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{1.845072in}}%
\pgfpathlineto{\pgfqpoint{3.841982in}{1.826827in}}%
\pgfpathlineto{\pgfqpoint{3.863948in}{1.818792in}}%
\pgfpathlineto{\pgfqpoint{3.885915in}{1.817181in}}%
\pgfpathlineto{\pgfqpoint{3.907881in}{1.819248in}}%
\pgfpathlineto{\pgfqpoint{3.929848in}{1.849827in}}%
\pgfpathlineto{\pgfqpoint{3.951814in}{1.840395in}}%
\pgfpathlineto{\pgfqpoint{3.973781in}{1.829593in}}%
\pgfpathlineto{\pgfqpoint{3.995747in}{1.800362in}}%
\pgfpathlineto{\pgfqpoint{4.017714in}{1.824275in}}%
\pgfpathlineto{\pgfqpoint{4.039680in}{1.794637in}}%
\pgfpathlineto{\pgfqpoint{4.061647in}{1.817794in}}%
\pgfpathlineto{\pgfqpoint{4.083613in}{1.831476in}}%
\pgfpathlineto{\pgfqpoint{4.105580in}{1.825886in}}%
\pgfpathlineto{\pgfqpoint{4.127546in}{1.836259in}}%
\pgfpathlineto{\pgfqpoint{4.149512in}{1.817181in}}%
\pgfpathlineto{\pgfqpoint{4.171479in}{1.768579in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{1.829223in}}%
\pgfpathlineto{\pgfqpoint{4.215412in}{1.788591in}}%
\pgfpathlineto{\pgfqpoint{4.237378in}{1.800576in}}%
\pgfpathlineto{\pgfqpoint{4.259345in}{1.797624in}}%
\pgfpathlineto{\pgfqpoint{4.281311in}{1.810222in}}%
\pgfpathlineto{\pgfqpoint{4.303278in}{1.831262in}}%
\pgfpathlineto{\pgfqpoint{4.325244in}{1.807157in}}%
\pgfpathlineto{\pgfqpoint{4.347211in}{1.824467in}}%
\pgfpathlineto{\pgfqpoint{4.369177in}{1.788299in}}%
\pgfpathlineto{\pgfqpoint{4.391144in}{1.781497in}}%
\pgfpathlineto{\pgfqpoint{4.413110in}{1.779216in}}%
\pgfpathlineto{\pgfqpoint{4.435077in}{1.828118in}}%
\pgfpathlineto{\pgfqpoint{4.457043in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{4.479010in}{1.794744in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{1.776906in}}%
\pgfpathlineto{\pgfqpoint{4.522942in}{1.781127in}}%
\pgfpathlineto{\pgfqpoint{4.544909in}{1.796306in}}%
\pgfpathlineto{\pgfqpoint{4.566875in}{1.773976in}}%
\pgfpathlineto{\pgfqpoint{4.588842in}{1.776956in}}%
\pgfpathlineto{\pgfqpoint{4.610808in}{1.806059in}}%
\pgfpathlineto{\pgfqpoint{4.632775in}{1.779886in}}%
\pgfpathlineto{\pgfqpoint{4.654741in}{1.791842in}}%
\pgfpathlineto{\pgfqpoint{4.676708in}{1.789668in}}%
\pgfpathlineto{\pgfqpoint{4.698674in}{1.782061in}}%
\pgfpathlineto{\pgfqpoint{4.720641in}{1.798722in}}%
\pgfpathlineto{\pgfqpoint{4.742607in}{1.776286in}}%
\pgfpathlineto{\pgfqpoint{4.764574in}{1.759681in}}%
\pgfpathlineto{\pgfqpoint{4.786540in}{1.794530in}}%
\pgfpathlineto{\pgfqpoint{4.808507in}{1.776229in}}%
\pgfpathlineto{\pgfqpoint{4.830473in}{1.778246in}}%
\pgfpathlineto{\pgfqpoint{4.852440in}{1.762875in}}%
\pgfpathlineto{\pgfqpoint{4.874406in}{1.780478in}}%
\pgfpathlineto{\pgfqpoint{4.896372in}{1.752666in}}%
\pgfpathlineto{\pgfqpoint{4.918339in}{1.768037in}}%
\pgfpathlineto{\pgfqpoint{4.940305in}{1.773491in}}%
\pgfpathlineto{\pgfqpoint{4.962272in}{1.756081in}}%
\pgfpathlineto{\pgfqpoint{4.984238in}{1.763902in}}%
\pgfpathlineto{\pgfqpoint{5.006205in}{1.751831in}}%
\pgfpathlineto{\pgfqpoint{5.028171in}{1.771851in}}%
\pgfpathlineto{\pgfqpoint{5.050138in}{1.776849in}}%
\pgfpathlineto{\pgfqpoint{5.072104in}{1.761884in}}%
\pgfpathlineto{\pgfqpoint{5.094071in}{1.770967in}}%
\pgfpathlineto{\pgfqpoint{5.116037in}{1.745600in}}%
\pgfpathlineto{\pgfqpoint{5.138004in}{1.756672in}}%
\pgfpathlineto{\pgfqpoint{5.159970in}{1.761535in}}%
\pgfpathlineto{\pgfqpoint{5.181937in}{1.772336in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{1.749714in}}%
\pgfpathlineto{\pgfqpoint{5.225870in}{1.750627in}}%
\pgfpathlineto{\pgfqpoint{5.247836in}{1.746299in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{1.769998in}}%
\pgfpathlineto{\pgfqpoint{5.291769in}{1.756052in}}%
\pgfpathlineto{\pgfqpoint{5.313735in}{1.765214in}}%
\pgfpathlineto{\pgfqpoint{5.335702in}{1.752074in}}%
\pgfpathlineto{\pgfqpoint{5.357668in}{1.759759in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{1.749707in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{1.761991in}}%
\pgfpathlineto{\pgfqpoint{5.423568in}{1.746163in}}%
\pgfpathlineto{\pgfqpoint{5.445534in}{1.749764in}}%
\pgfpathlineto{\pgfqpoint{5.467501in}{1.743583in}}%
\pgfpathlineto{\pgfqpoint{5.489467in}{1.729288in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.759139in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.759139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{1.642286in}}%
\pgfpathlineto{\pgfqpoint{1.162073in}{1.720504in}}%
\pgfpathlineto{\pgfqpoint{1.184039in}{1.820168in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{1.903356in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{1.974965in}}%
\pgfpathlineto{\pgfqpoint{1.249938in}{1.848030in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{1.947666in}}%
\pgfpathlineto{\pgfqpoint{1.293871in}{1.968406in}}%
\pgfpathlineto{\pgfqpoint{1.315838in}{2.003903in}}%
\pgfpathlineto{\pgfqpoint{1.337804in}{1.969646in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{2.092146in}}%
\pgfpathlineto{\pgfqpoint{1.381737in}{2.113485in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{2.096602in}}%
\pgfpathlineto{\pgfqpoint{1.425670in}{2.051087in}}%
\pgfpathlineto{\pgfqpoint{1.447637in}{2.044235in}}%
\pgfpathlineto{\pgfqpoint{1.469603in}{2.146181in}}%
\pgfpathlineto{\pgfqpoint{1.491570in}{2.150023in}}%
\pgfpathlineto{\pgfqpoint{1.513536in}{2.138253in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{2.160347in}}%
\pgfpathlineto{\pgfqpoint{1.557469in}{2.105635in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{2.180410in}}%
\pgfpathlineto{\pgfqpoint{1.601402in}{2.180174in}}%
\pgfpathlineto{\pgfqpoint{1.623368in}{2.219822in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{2.214189in}}%
\pgfpathlineto{\pgfqpoint{1.667301in}{2.184174in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{2.152198in}}%
\pgfpathlineto{\pgfqpoint{1.711234in}{2.283210in}}%
\pgfpathlineto{\pgfqpoint{1.733201in}{2.284073in}}%
\pgfpathlineto{\pgfqpoint{1.755167in}{2.256446in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{2.276117in}}%
\pgfpathlineto{\pgfqpoint{1.799100in}{2.312841in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{2.307579in}}%
\pgfpathlineto{\pgfqpoint{1.843033in}{2.309219in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{2.352431in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{2.346435in}}%
\pgfpathlineto{\pgfqpoint{1.908933in}{2.390339in}}%
\pgfpathlineto{\pgfqpoint{1.930899in}{2.400149in}}%
\pgfpathlineto{\pgfqpoint{1.952865in}{2.402751in}}%
\pgfpathlineto{\pgfqpoint{1.974832in}{2.456544in}}%
\pgfpathlineto{\pgfqpoint{1.996798in}{2.453991in}}%
\pgfpathlineto{\pgfqpoint{2.018765in}{2.481212in}}%
\pgfpathlineto{\pgfqpoint{2.040731in}{2.562817in}}%
\pgfpathlineto{\pgfqpoint{2.062698in}{2.563779in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{2.586380in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{2.573190in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{2.540729in}}%
\pgfpathlineto{\pgfqpoint{2.150564in}{2.571201in}}%
\pgfpathlineto{\pgfqpoint{2.172530in}{2.648478in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{2.648963in}}%
\pgfpathlineto{\pgfqpoint{2.216463in}{2.692090in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{2.658253in}}%
\pgfpathlineto{\pgfqpoint{2.260396in}{2.638746in}}%
\pgfpathlineto{\pgfqpoint{2.282363in}{2.669168in}}%
\pgfpathlineto{\pgfqpoint{2.304329in}{2.653611in}}%
\pgfpathlineto{\pgfqpoint{2.326295in}{2.683277in}}%
\pgfpathlineto{\pgfqpoint{2.348262in}{2.672041in}}%
\pgfpathlineto{\pgfqpoint{2.370228in}{2.731880in}}%
\pgfpathlineto{\pgfqpoint{2.392195in}{2.772639in}}%
\pgfpathlineto{\pgfqpoint{2.414161in}{2.745476in}}%
\pgfpathlineto{\pgfqpoint{2.436128in}{2.673760in}}%
\pgfpathlineto{\pgfqpoint{2.458094in}{2.763827in}}%
\pgfpathlineto{\pgfqpoint{2.480061in}{2.683434in}}%
\pgfpathlineto{\pgfqpoint{2.502027in}{2.763991in}}%
\pgfpathlineto{\pgfqpoint{2.523994in}{2.731801in}}%
\pgfpathlineto{\pgfqpoint{2.545960in}{2.767542in}}%
\pgfpathlineto{\pgfqpoint{2.567927in}{2.817512in}}%
\pgfpathlineto{\pgfqpoint{2.589893in}{2.774956in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{2.720109in}}%
\pgfpathlineto{\pgfqpoint{2.633826in}{2.797336in}}%
\pgfpathlineto{\pgfqpoint{2.655793in}{2.781458in}}%
\pgfpathlineto{\pgfqpoint{2.677759in}{2.814397in}}%
\pgfpathlineto{\pgfqpoint{2.699725in}{2.809641in}}%
\pgfpathlineto{\pgfqpoint{2.721692in}{2.806148in}}%
\pgfpathlineto{\pgfqpoint{2.743658in}{2.852554in}}%
\pgfpathlineto{\pgfqpoint{2.765625in}{2.893257in}}%
\pgfpathlineto{\pgfqpoint{2.787591in}{2.830923in}}%
\pgfpathlineto{\pgfqpoint{2.809558in}{2.777288in}}%
\pgfpathlineto{\pgfqpoint{2.831524in}{2.874342in}}%
\pgfpathlineto{\pgfqpoint{2.853491in}{2.839015in}}%
\pgfpathlineto{\pgfqpoint{2.875457in}{2.882726in}}%
\pgfpathlineto{\pgfqpoint{2.897424in}{2.802170in}}%
\pgfpathlineto{\pgfqpoint{2.919390in}{2.813862in}}%
\pgfpathlineto{\pgfqpoint{2.941357in}{2.834096in}}%
\pgfpathlineto{\pgfqpoint{2.963323in}{2.801606in}}%
\pgfpathlineto{\pgfqpoint{2.985290in}{2.808322in}}%
\pgfpathlineto{\pgfqpoint{3.007256in}{2.852547in}}%
\pgfpathlineto{\pgfqpoint{3.029223in}{2.796316in}}%
\pgfpathlineto{\pgfqpoint{3.051189in}{2.921825in}}%
\pgfpathlineto{\pgfqpoint{3.073155in}{2.906667in}}%
\pgfpathlineto{\pgfqpoint{3.095122in}{2.869430in}}%
\pgfpathlineto{\pgfqpoint{3.117088in}{2.921982in}}%
\pgfpathlineto{\pgfqpoint{3.139055in}{2.882056in}}%
\pgfpathlineto{\pgfqpoint{3.161021in}{2.889578in}}%
\pgfpathlineto{\pgfqpoint{3.182988in}{2.950493in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{2.841625in}}%
\pgfpathlineto{\pgfqpoint{3.226921in}{2.894954in}}%
\pgfpathlineto{\pgfqpoint{3.248887in}{2.899117in}}%
\pgfpathlineto{\pgfqpoint{3.270854in}{2.932762in}}%
\pgfpathlineto{\pgfqpoint{3.292820in}{2.939934in}}%
\pgfpathlineto{\pgfqpoint{3.314787in}{2.898233in}}%
\pgfpathlineto{\pgfqpoint{3.336753in}{3.000392in}}%
\pgfpathlineto{\pgfqpoint{3.358720in}{3.027962in}}%
\pgfpathlineto{\pgfqpoint{3.402653in}{3.044510in}}%
\pgfpathlineto{\pgfqpoint{3.424619in}{3.082853in}}%
\pgfpathlineto{\pgfqpoint{3.468552in}{3.081619in}}%
\pgfpathlineto{\pgfqpoint{3.490518in}{3.095778in}}%
\pgfpathlineto{\pgfqpoint{3.512485in}{3.085483in}}%
\pgfpathlineto{\pgfqpoint{3.534451in}{3.108056in}}%
\pgfpathlineto{\pgfqpoint{3.556418in}{3.100641in}}%
\pgfpathlineto{\pgfqpoint{3.578384in}{3.107171in}}%
\pgfpathlineto{\pgfqpoint{3.600351in}{3.089191in}}%
\pgfpathlineto{\pgfqpoint{3.622317in}{3.081106in}}%
\pgfpathlineto{\pgfqpoint{3.644284in}{3.099165in}}%
\pgfpathlineto{\pgfqpoint{3.666250in}{3.131918in}}%
\pgfpathlineto{\pgfqpoint{3.688217in}{3.126942in}}%
\pgfpathlineto{\pgfqpoint{3.710183in}{3.104990in}}%
\pgfpathlineto{\pgfqpoint{3.732150in}{3.127940in}}%
\pgfpathlineto{\pgfqpoint{3.754116in}{3.144545in}}%
\pgfpathlineto{\pgfqpoint{3.776082in}{3.126329in}}%
\pgfpathlineto{\pgfqpoint{3.798049in}{3.156315in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{3.143040in}}%
\pgfpathlineto{\pgfqpoint{3.841982in}{3.118322in}}%
\pgfpathlineto{\pgfqpoint{3.863948in}{3.144972in}}%
\pgfpathlineto{\pgfqpoint{3.885915in}{3.169263in}}%
\pgfpathlineto{\pgfqpoint{3.907881in}{3.146612in}}%
\pgfpathlineto{\pgfqpoint{3.929848in}{3.133743in}}%
\pgfpathlineto{\pgfqpoint{3.951814in}{3.126272in}}%
\pgfpathlineto{\pgfqpoint{3.973781in}{3.173212in}}%
\pgfpathlineto{\pgfqpoint{3.995747in}{3.201075in}}%
\pgfpathlineto{\pgfqpoint{4.017714in}{3.168457in}}%
\pgfpathlineto{\pgfqpoint{4.039680in}{3.217736in}}%
\pgfpathlineto{\pgfqpoint{4.061647in}{3.166197in}}%
\pgfpathlineto{\pgfqpoint{4.083613in}{3.135112in}}%
\pgfpathlineto{\pgfqpoint{4.105580in}{3.151638in}}%
\pgfpathlineto{\pgfqpoint{4.127546in}{3.139975in}}%
\pgfpathlineto{\pgfqpoint{4.149512in}{3.158540in}}%
\pgfpathlineto{\pgfqpoint{4.171479in}{3.180656in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{3.169562in}}%
\pgfpathlineto{\pgfqpoint{4.215412in}{3.211420in}}%
\pgfpathlineto{\pgfqpoint{4.237378in}{3.192776in}}%
\pgfpathlineto{\pgfqpoint{4.259345in}{3.178289in}}%
\pgfpathlineto{\pgfqpoint{4.281311in}{3.184149in}}%
\pgfpathlineto{\pgfqpoint{4.303278in}{3.155667in}}%
\pgfpathlineto{\pgfqpoint{4.325244in}{3.174317in}}%
\pgfpathlineto{\pgfqpoint{4.347211in}{3.183636in}}%
\pgfpathlineto{\pgfqpoint{4.369177in}{3.215184in}}%
\pgfpathlineto{\pgfqpoint{4.391144in}{3.199570in}}%
\pgfpathlineto{\pgfqpoint{4.413110in}{3.173512in}}%
\pgfpathlineto{\pgfqpoint{4.435077in}{3.199007in}}%
\pgfpathlineto{\pgfqpoint{4.457043in}{3.244337in}}%
\pgfpathlineto{\pgfqpoint{4.479010in}{3.229750in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{3.243046in}}%
\pgfpathlineto{\pgfqpoint{4.522942in}{3.247345in}}%
\pgfpathlineto{\pgfqpoint{4.544909in}{3.232110in}}%
\pgfpathlineto{\pgfqpoint{4.566875in}{3.237214in}}%
\pgfpathlineto{\pgfqpoint{4.588842in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{4.610808in}{3.233265in}}%
\pgfpathlineto{\pgfqpoint{4.632775in}{3.249092in}}%
\pgfpathlineto{\pgfqpoint{4.654741in}{3.246618in}}%
\pgfpathlineto{\pgfqpoint{4.676708in}{3.232216in}}%
\pgfpathlineto{\pgfqpoint{4.698674in}{3.258845in}}%
\pgfpathlineto{\pgfqpoint{4.720641in}{3.222328in}}%
\pgfpathlineto{\pgfqpoint{4.742607in}{3.241756in}}%
\pgfpathlineto{\pgfqpoint{4.764574in}{3.264406in}}%
\pgfpathlineto{\pgfqpoint{4.786540in}{3.242668in}}%
\pgfpathlineto{\pgfqpoint{4.808507in}{3.245841in}}%
\pgfpathlineto{\pgfqpoint{4.830473in}{3.268677in}}%
\pgfpathlineto{\pgfqpoint{4.852440in}{3.270374in}}%
\pgfpathlineto{\pgfqpoint{4.874406in}{3.244686in}}%
\pgfpathlineto{\pgfqpoint{4.896372in}{3.268976in}}%
\pgfpathlineto{\pgfqpoint{4.918339in}{3.251024in}}%
\pgfpathlineto{\pgfqpoint{4.962272in}{3.281225in}}%
\pgfpathlineto{\pgfqpoint{4.984238in}{3.278245in}}%
\pgfpathlineto{\pgfqpoint{5.006205in}{3.268007in}}%
\pgfpathlineto{\pgfqpoint{5.028171in}{3.262824in}}%
\pgfpathlineto{\pgfqpoint{5.050138in}{3.249684in}}%
\pgfpathlineto{\pgfqpoint{5.072104in}{3.271957in}}%
\pgfpathlineto{\pgfqpoint{5.094071in}{3.257312in}}%
\pgfpathlineto{\pgfqpoint{5.116037in}{3.284291in}}%
\pgfpathlineto{\pgfqpoint{5.138004in}{3.268385in}}%
\pgfpathlineto{\pgfqpoint{5.159970in}{3.275236in}}%
\pgfpathlineto{\pgfqpoint{5.181937in}{3.266396in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{3.298935in}}%
\pgfpathlineto{\pgfqpoint{5.225870in}{3.286979in}}%
\pgfpathlineto{\pgfqpoint{5.247836in}{3.272391in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{3.233935in}}%
\pgfpathlineto{\pgfqpoint{5.291769in}{3.273867in}}%
\pgfpathlineto{\pgfqpoint{5.313735in}{3.251644in}}%
\pgfpathlineto{\pgfqpoint{5.335702in}{3.281204in}}%
\pgfpathlineto{\pgfqpoint{5.357668in}{3.270588in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{3.267793in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{3.267066in}}%
\pgfpathlineto{\pgfqpoint{5.423568in}{3.283457in}}%
\pgfpathlineto{\pgfqpoint{5.445534in}{3.277004in}}%
\pgfpathlineto{\pgfqpoint{5.467501in}{3.285310in}}%
\pgfpathlineto{\pgfqpoint{5.489467in}{3.307348in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.279749in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.279749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{0.994460in}}%
\pgfpathlineto{\pgfqpoint{1.162073in}{1.368647in}}%
\pgfpathlineto{\pgfqpoint{1.184039in}{1.488003in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{1.498512in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{1.541047in}}%
\pgfpathlineto{\pgfqpoint{1.249938in}{1.554422in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{1.543891in}}%
\pgfpathlineto{\pgfqpoint{1.293871in}{1.620334in}}%
\pgfpathlineto{\pgfqpoint{1.315838in}{1.622780in}}%
\pgfpathlineto{\pgfqpoint{1.337804in}{1.653201in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.673378in}}%
\pgfpathlineto{\pgfqpoint{1.381737in}{1.667090in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{1.680579in}}%
\pgfpathlineto{\pgfqpoint{1.425670in}{1.704520in}}%
\pgfpathlineto{\pgfqpoint{1.447637in}{1.668437in}}%
\pgfpathlineto{\pgfqpoint{1.469603in}{1.649465in}}%
\pgfpathlineto{\pgfqpoint{1.491570in}{1.635092in}}%
\pgfpathlineto{\pgfqpoint{1.513536in}{1.727220in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{1.512350in}}%
\pgfpathlineto{\pgfqpoint{1.557469in}{1.703793in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{1.699714in}}%
\pgfpathlineto{\pgfqpoint{1.601402in}{1.698481in}}%
\pgfpathlineto{\pgfqpoint{1.623368in}{1.719542in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{1.716077in}}%
\pgfpathlineto{\pgfqpoint{1.667301in}{1.708577in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{1.729159in}}%
\pgfpathlineto{\pgfqpoint{1.711234in}{1.649972in}}%
\pgfpathlineto{\pgfqpoint{1.733201in}{1.721745in}}%
\pgfpathlineto{\pgfqpoint{1.755167in}{1.697483in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.737950in}}%
\pgfpathlineto{\pgfqpoint{1.799100in}{1.726636in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{1.688450in}}%
\pgfpathlineto{\pgfqpoint{1.843033in}{1.733273in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.618031in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{1.675552in}}%
\pgfpathlineto{\pgfqpoint{1.908933in}{1.725424in}}%
\pgfpathlineto{\pgfqpoint{1.930899in}{1.670127in}}%
\pgfpathlineto{\pgfqpoint{1.952865in}{1.685470in}}%
\pgfpathlineto{\pgfqpoint{1.974832in}{1.709974in}}%
\pgfpathlineto{\pgfqpoint{1.996798in}{1.730578in}}%
\pgfpathlineto{\pgfqpoint{2.018765in}{1.603708in}}%
\pgfpathlineto{\pgfqpoint{2.062698in}{1.788862in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{1.764251in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{1.763125in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{1.742463in}}%
\pgfpathlineto{\pgfqpoint{2.150564in}{1.759866in}}%
\pgfpathlineto{\pgfqpoint{2.172530in}{1.775566in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{1.764444in}}%
\pgfpathlineto{\pgfqpoint{2.216463in}{1.724269in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{1.788784in}}%
\pgfpathlineto{\pgfqpoint{2.260396in}{1.627941in}}%
\pgfpathlineto{\pgfqpoint{2.282363in}{1.788677in}}%
\pgfpathlineto{\pgfqpoint{2.304329in}{1.744017in}}%
\pgfpathlineto{\pgfqpoint{2.326295in}{1.721096in}}%
\pgfpathlineto{\pgfqpoint{2.348262in}{1.759203in}}%
\pgfpathlineto{\pgfqpoint{2.370228in}{1.805488in}}%
\pgfpathlineto{\pgfqpoint{2.392195in}{1.774732in}}%
\pgfpathlineto{\pgfqpoint{2.414161in}{1.798673in}}%
\pgfpathlineto{\pgfqpoint{2.436128in}{1.723463in}}%
\pgfpathlineto{\pgfqpoint{2.458094in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{2.480061in}{1.719699in}}%
\pgfpathlineto{\pgfqpoint{2.502027in}{1.804668in}}%
\pgfpathlineto{\pgfqpoint{2.523994in}{1.813260in}}%
\pgfpathlineto{\pgfqpoint{2.545960in}{1.780022in}}%
\pgfpathlineto{\pgfqpoint{2.567927in}{1.755432in}}%
\pgfpathlineto{\pgfqpoint{2.589893in}{1.802401in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{1.565144in}}%
\pgfpathlineto{\pgfqpoint{2.633826in}{1.826214in}}%
\pgfpathlineto{\pgfqpoint{2.655793in}{1.820403in}}%
\pgfpathlineto{\pgfqpoint{2.677759in}{1.771374in}}%
\pgfpathlineto{\pgfqpoint{2.699725in}{1.820567in}}%
\pgfpathlineto{\pgfqpoint{2.721692in}{1.819013in}}%
\pgfpathlineto{\pgfqpoint{2.743658in}{1.649066in}}%
\pgfpathlineto{\pgfqpoint{2.765625in}{1.781497in}}%
\pgfpathlineto{\pgfqpoint{2.787591in}{1.803022in}}%
\pgfpathlineto{\pgfqpoint{2.809558in}{1.796013in}}%
\pgfpathlineto{\pgfqpoint{2.831524in}{1.837928in}}%
\pgfpathlineto{\pgfqpoint{2.853491in}{1.839247in}}%
\pgfpathlineto{\pgfqpoint{2.875457in}{1.821722in}}%
\pgfpathlineto{\pgfqpoint{2.897424in}{1.129480in}}%
\pgfpathlineto{\pgfqpoint{2.919390in}{1.843246in}}%
\pgfpathlineto{\pgfqpoint{2.941357in}{1.817259in}}%
\pgfpathlineto{\pgfqpoint{2.963323in}{1.809075in}}%
\pgfpathlineto{\pgfqpoint{2.985290in}{1.783515in}}%
\pgfpathlineto{\pgfqpoint{3.007256in}{1.798694in}}%
\pgfpathlineto{\pgfqpoint{3.029223in}{1.783672in}}%
\pgfpathlineto{\pgfqpoint{3.051189in}{1.834677in}}%
\pgfpathlineto{\pgfqpoint{3.073155in}{1.817509in}}%
\pgfpathlineto{\pgfqpoint{3.095122in}{1.853727in}}%
\pgfpathlineto{\pgfqpoint{3.117088in}{1.722116in}}%
\pgfpathlineto{\pgfqpoint{3.139055in}{1.779537in}}%
\pgfpathlineto{\pgfqpoint{3.161021in}{1.849798in}}%
\pgfpathlineto{\pgfqpoint{3.182988in}{1.692478in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{1.763232in}}%
\pgfpathlineto{\pgfqpoint{3.226921in}{1.760080in}}%
\pgfpathlineto{\pgfqpoint{3.248887in}{1.850233in}}%
\pgfpathlineto{\pgfqpoint{3.270854in}{1.849292in}}%
\pgfpathlineto{\pgfqpoint{3.292820in}{1.839539in}}%
\pgfpathlineto{\pgfqpoint{3.314787in}{1.802615in}}%
\pgfpathlineto{\pgfqpoint{3.336753in}{1.804661in}}%
\pgfpathlineto{\pgfqpoint{3.358720in}{1.624526in}}%
\pgfpathlineto{\pgfqpoint{3.380686in}{1.826963in}}%
\pgfpathlineto{\pgfqpoint{3.402653in}{1.760522in}}%
\pgfpathlineto{\pgfqpoint{3.424619in}{1.748238in}}%
\pgfpathlineto{\pgfqpoint{3.446585in}{1.836880in}}%
\pgfpathlineto{\pgfqpoint{3.468552in}{1.786545in}}%
\pgfpathlineto{\pgfqpoint{3.490518in}{1.837657in}}%
\pgfpathlineto{\pgfqpoint{3.512485in}{1.789882in}}%
\pgfpathlineto{\pgfqpoint{3.534451in}{1.840238in}}%
\pgfpathlineto{\pgfqpoint{3.556418in}{1.610289in}}%
\pgfpathlineto{\pgfqpoint{3.578384in}{1.821993in}}%
\pgfpathlineto{\pgfqpoint{3.600351in}{1.812183in}}%
\pgfpathlineto{\pgfqpoint{3.622317in}{1.809274in}}%
\pgfpathlineto{\pgfqpoint{3.644284in}{1.721310in}}%
\pgfpathlineto{\pgfqpoint{3.666250in}{1.758469in}}%
\pgfpathlineto{\pgfqpoint{3.688217in}{1.817452in}}%
\pgfpathlineto{\pgfqpoint{3.732150in}{1.788620in}}%
\pgfpathlineto{\pgfqpoint{3.754116in}{1.436599in}}%
\pgfpathlineto{\pgfqpoint{3.776082in}{1.839404in}}%
\pgfpathlineto{\pgfqpoint{3.798049in}{1.857541in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{1.841257in}}%
\pgfpathlineto{\pgfqpoint{3.841982in}{1.805766in}}%
\pgfpathlineto{\pgfqpoint{3.863948in}{1.779344in}}%
\pgfpathlineto{\pgfqpoint{3.885915in}{1.831476in}}%
\pgfpathlineto{\pgfqpoint{3.907881in}{1.804797in}}%
\pgfpathlineto{\pgfqpoint{3.929848in}{1.749628in}}%
\pgfpathlineto{\pgfqpoint{3.951814in}{1.811221in}}%
\pgfpathlineto{\pgfqpoint{3.973781in}{1.807991in}}%
\pgfpathlineto{\pgfqpoint{3.995747in}{1.843460in}}%
\pgfpathlineto{\pgfqpoint{4.017714in}{1.750541in}}%
\pgfpathlineto{\pgfqpoint{4.039680in}{1.754790in}}%
\pgfpathlineto{\pgfqpoint{4.061647in}{1.653544in}}%
\pgfpathlineto{\pgfqpoint{4.083613in}{1.765456in}}%
\pgfpathlineto{\pgfqpoint{4.105580in}{1.803399in}}%
\pgfpathlineto{\pgfqpoint{4.127546in}{1.750192in}}%
\pgfpathlineto{\pgfqpoint{4.149512in}{1.399361in}}%
\pgfpathlineto{\pgfqpoint{4.171479in}{1.786952in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{1.840295in}}%
\pgfpathlineto{\pgfqpoint{4.215412in}{1.756858in}}%
\pgfpathlineto{\pgfqpoint{4.237378in}{1.808233in}}%
\pgfpathlineto{\pgfqpoint{4.259345in}{1.417042in}}%
\pgfpathlineto{\pgfqpoint{4.281311in}{1.767074in}}%
\pgfpathlineto{\pgfqpoint{4.303278in}{1.753421in}}%
\pgfpathlineto{\pgfqpoint{4.325244in}{1.709510in}}%
\pgfpathlineto{\pgfqpoint{4.347211in}{1.811456in}}%
\pgfpathlineto{\pgfqpoint{4.369177in}{1.796462in}}%
\pgfpathlineto{\pgfqpoint{4.391144in}{1.817580in}}%
\pgfpathlineto{\pgfqpoint{4.413110in}{1.810486in}}%
\pgfpathlineto{\pgfqpoint{4.435077in}{1.818714in}}%
\pgfpathlineto{\pgfqpoint{4.457043in}{1.777869in}}%
\pgfpathlineto{\pgfqpoint{4.479010in}{1.804177in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{1.812254in}}%
\pgfpathlineto{\pgfqpoint{4.522942in}{1.801032in}}%
\pgfpathlineto{\pgfqpoint{4.544909in}{1.716227in}}%
\pgfpathlineto{\pgfqpoint{4.566875in}{1.802130in}}%
\pgfpathlineto{\pgfqpoint{4.588842in}{1.393743in}}%
\pgfpathlineto{\pgfqpoint{4.610808in}{1.778574in}}%
\pgfpathlineto{\pgfqpoint{4.654741in}{1.834113in}}%
\pgfpathlineto{\pgfqpoint{4.676708in}{1.793881in}}%
\pgfpathlineto{\pgfqpoint{4.698674in}{1.781291in}}%
\pgfpathlineto{\pgfqpoint{4.720641in}{1.823769in}}%
\pgfpathlineto{\pgfqpoint{4.742607in}{1.723969in}}%
\pgfpathlineto{\pgfqpoint{4.764574in}{1.768087in}}%
\pgfpathlineto{\pgfqpoint{4.786540in}{1.648895in}}%
\pgfpathlineto{\pgfqpoint{4.808507in}{1.782866in}}%
\pgfpathlineto{\pgfqpoint{4.830473in}{1.731626in}}%
\pgfpathlineto{\pgfqpoint{4.852440in}{1.708897in}}%
\pgfpathlineto{\pgfqpoint{4.874406in}{1.713410in}}%
\pgfpathlineto{\pgfqpoint{4.896372in}{1.793996in}}%
\pgfpathlineto{\pgfqpoint{4.918339in}{1.450088in}}%
\pgfpathlineto{\pgfqpoint{4.940305in}{1.476824in}}%
\pgfpathlineto{\pgfqpoint{4.962272in}{1.631036in}}%
\pgfpathlineto{\pgfqpoint{4.984238in}{1.696107in}}%
\pgfpathlineto{\pgfqpoint{5.006205in}{1.747725in}}%
\pgfpathlineto{\pgfqpoint{5.028171in}{1.764358in}}%
\pgfpathlineto{\pgfqpoint{5.050138in}{1.800098in}}%
\pgfpathlineto{\pgfqpoint{5.072104in}{1.811007in}}%
\pgfpathlineto{\pgfqpoint{5.094071in}{1.779351in}}%
\pgfpathlineto{\pgfqpoint{5.116037in}{1.784727in}}%
\pgfpathlineto{\pgfqpoint{5.138004in}{1.637267in}}%
\pgfpathlineto{\pgfqpoint{5.159970in}{1.773063in}}%
\pgfpathlineto{\pgfqpoint{5.181937in}{1.549217in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{1.761021in}}%
\pgfpathlineto{\pgfqpoint{5.225870in}{1.721930in}}%
\pgfpathlineto{\pgfqpoint{5.247836in}{1.752723in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{1.721203in}}%
\pgfpathlineto{\pgfqpoint{5.291769in}{1.735120in}}%
\pgfpathlineto{\pgfqpoint{5.313735in}{1.722465in}}%
\pgfpathlineto{\pgfqpoint{5.335702in}{1.762504in}}%
\pgfpathlineto{\pgfqpoint{5.357668in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{1.658670in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{1.703258in}}%
\pgfpathlineto{\pgfqpoint{5.423568in}{1.660531in}}%
\pgfpathlineto{\pgfqpoint{5.445534in}{1.613718in}}%
\pgfpathlineto{\pgfqpoint{5.467501in}{1.477144in}}%
\pgfpathlineto{\pgfqpoint{5.489467in}{1.649865in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.677456in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.677456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{1.717467in}}%
\pgfpathlineto{\pgfqpoint{1.162073in}{1.800205in}}%
\pgfpathlineto{\pgfqpoint{1.184039in}{1.847603in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{1.881297in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{1.948036in}}%
\pgfpathlineto{\pgfqpoint{1.249938in}{1.968427in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{1.904732in}}%
\pgfpathlineto{\pgfqpoint{1.293871in}{2.075320in}}%
\pgfpathlineto{\pgfqpoint{1.315838in}{2.042218in}}%
\pgfpathlineto{\pgfqpoint{1.337804in}{2.112273in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{2.121619in}}%
\pgfpathlineto{\pgfqpoint{1.381737in}{2.209427in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{2.170877in}}%
\pgfpathlineto{\pgfqpoint{1.425670in}{2.156875in}}%
\pgfpathlineto{\pgfqpoint{1.447637in}{2.186163in}}%
\pgfpathlineto{\pgfqpoint{1.469603in}{2.141853in}}%
\pgfpathlineto{\pgfqpoint{1.491570in}{2.242052in}}%
\pgfpathlineto{\pgfqpoint{1.513536in}{2.292507in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{1.934768in}}%
\pgfpathlineto{\pgfqpoint{1.557469in}{2.361429in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{2.410380in}}%
\pgfpathlineto{\pgfqpoint{1.601402in}{2.384001in}}%
\pgfpathlineto{\pgfqpoint{1.623368in}{2.415756in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{2.410287in}}%
\pgfpathlineto{\pgfqpoint{1.667301in}{2.451275in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{2.500184in}}%
\pgfpathlineto{\pgfqpoint{1.711234in}{2.437822in}}%
\pgfpathlineto{\pgfqpoint{1.733201in}{2.532994in}}%
\pgfpathlineto{\pgfqpoint{1.755167in}{2.532780in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{2.528859in}}%
\pgfpathlineto{\pgfqpoint{1.799100in}{2.604468in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{2.536359in}}%
\pgfpathlineto{\pgfqpoint{1.843033in}{2.603141in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{2.526998in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{2.512026in}}%
\pgfpathlineto{\pgfqpoint{1.908933in}{2.702698in}}%
\pgfpathlineto{\pgfqpoint{1.930899in}{2.604033in}}%
\pgfpathlineto{\pgfqpoint{1.952865in}{2.537557in}}%
\pgfpathlineto{\pgfqpoint{1.974832in}{2.744748in}}%
\pgfpathlineto{\pgfqpoint{1.996798in}{2.675749in}}%
\pgfpathlineto{\pgfqpoint{2.018765in}{2.348695in}}%
\pgfpathlineto{\pgfqpoint{2.040731in}{2.673175in}}%
\pgfpathlineto{\pgfqpoint{2.062698in}{2.635845in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{2.627867in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{2.706056in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{2.758836in}}%
\pgfpathlineto{\pgfqpoint{2.150564in}{2.666666in}}%
\pgfpathlineto{\pgfqpoint{2.172530in}{2.760127in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{2.793386in}}%
\pgfpathlineto{\pgfqpoint{2.216463in}{2.619946in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{2.769096in}}%
\pgfpathlineto{\pgfqpoint{2.260396in}{2.652136in}}%
\pgfpathlineto{\pgfqpoint{2.282363in}{2.762430in}}%
\pgfpathlineto{\pgfqpoint{2.304329in}{2.699419in}}%
\pgfpathlineto{\pgfqpoint{2.326295in}{2.921497in}}%
\pgfpathlineto{\pgfqpoint{2.348262in}{2.765039in}}%
\pgfpathlineto{\pgfqpoint{2.370228in}{2.869907in}}%
\pgfpathlineto{\pgfqpoint{2.392195in}{2.871904in}}%
\pgfpathlineto{\pgfqpoint{2.414161in}{2.799938in}}%
\pgfpathlineto{\pgfqpoint{2.436128in}{2.902318in}}%
\pgfpathlineto{\pgfqpoint{2.458094in}{2.908257in}}%
\pgfpathlineto{\pgfqpoint{2.480061in}{2.983845in}}%
\pgfpathlineto{\pgfqpoint{2.502027in}{2.933375in}}%
\pgfpathlineto{\pgfqpoint{2.523994in}{2.877486in}}%
\pgfpathlineto{\pgfqpoint{2.545960in}{2.863035in}}%
\pgfpathlineto{\pgfqpoint{2.567927in}{3.022608in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{2.563409in}}%
\pgfpathlineto{\pgfqpoint{2.633826in}{2.878591in}}%
\pgfpathlineto{\pgfqpoint{2.655793in}{2.876602in}}%
\pgfpathlineto{\pgfqpoint{2.677759in}{2.992970in}}%
\pgfpathlineto{\pgfqpoint{2.699725in}{2.864076in}}%
\pgfpathlineto{\pgfqpoint{2.721692in}{2.999316in}}%
\pgfpathlineto{\pgfqpoint{2.743658in}{2.143871in}}%
\pgfpathlineto{\pgfqpoint{2.765625in}{2.727716in}}%
\pgfpathlineto{\pgfqpoint{2.787591in}{2.894875in}}%
\pgfpathlineto{\pgfqpoint{2.809558in}{2.946301in}}%
\pgfpathlineto{\pgfqpoint{2.831524in}{2.975268in}}%
\pgfpathlineto{\pgfqpoint{2.853491in}{2.846373in}}%
\pgfpathlineto{\pgfqpoint{2.875457in}{3.014552in}}%
\pgfpathlineto{\pgfqpoint{2.897424in}{2.197271in}}%
\pgfpathlineto{\pgfqpoint{2.919390in}{2.908286in}}%
\pgfpathlineto{\pgfqpoint{2.941357in}{2.986041in}}%
\pgfpathlineto{\pgfqpoint{2.963323in}{2.960196in}}%
\pgfpathlineto{\pgfqpoint{2.985290in}{3.095614in}}%
\pgfpathlineto{\pgfqpoint{3.007256in}{3.089191in}}%
\pgfpathlineto{\pgfqpoint{3.029223in}{3.066055in}}%
\pgfpathlineto{\pgfqpoint{3.051189in}{2.989399in}}%
\pgfpathlineto{\pgfqpoint{3.073155in}{2.918923in}}%
\pgfpathlineto{\pgfqpoint{3.095122in}{2.916314in}}%
\pgfpathlineto{\pgfqpoint{3.117088in}{3.022344in}}%
\pgfpathlineto{\pgfqpoint{3.139055in}{3.102095in}}%
\pgfpathlineto{\pgfqpoint{3.161021in}{2.994268in}}%
\pgfpathlineto{\pgfqpoint{3.182988in}{3.126671in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{2.817384in}}%
\pgfpathlineto{\pgfqpoint{3.226921in}{2.991794in}}%
\pgfpathlineto{\pgfqpoint{3.248887in}{2.943292in}}%
\pgfpathlineto{\pgfqpoint{3.270854in}{2.989349in}}%
\pgfpathlineto{\pgfqpoint{3.292820in}{3.055575in}}%
\pgfpathlineto{\pgfqpoint{3.314787in}{3.032746in}}%
\pgfpathlineto{\pgfqpoint{3.336753in}{3.080300in}}%
\pgfpathlineto{\pgfqpoint{3.358720in}{2.791155in}}%
\pgfpathlineto{\pgfqpoint{3.380686in}{3.095051in}}%
\pgfpathlineto{\pgfqpoint{3.402653in}{2.899823in}}%
\pgfpathlineto{\pgfqpoint{3.424619in}{3.135896in}}%
\pgfpathlineto{\pgfqpoint{3.446585in}{3.029652in}}%
\pgfpathlineto{\pgfqpoint{3.468552in}{3.145029in}}%
\pgfpathlineto{\pgfqpoint{3.490518in}{3.025916in}}%
\pgfpathlineto{\pgfqpoint{3.512485in}{3.138934in}}%
\pgfpathlineto{\pgfqpoint{3.534451in}{3.086161in}}%
\pgfpathlineto{\pgfqpoint{3.556418in}{2.153324in}}%
\pgfpathlineto{\pgfqpoint{3.578384in}{2.945466in}}%
\pgfpathlineto{\pgfqpoint{3.600351in}{2.941060in}}%
\pgfpathlineto{\pgfqpoint{3.622317in}{3.145600in}}%
\pgfpathlineto{\pgfqpoint{3.644284in}{2.942622in}}%
\pgfpathlineto{\pgfqpoint{3.666250in}{3.162739in}}%
\pgfpathlineto{\pgfqpoint{3.688217in}{3.000257in}}%
\pgfpathlineto{\pgfqpoint{3.710183in}{3.158091in}}%
\pgfpathlineto{\pgfqpoint{3.732150in}{3.119477in}}%
\pgfpathlineto{\pgfqpoint{3.754116in}{2.584790in}}%
\pgfpathlineto{\pgfqpoint{3.776082in}{3.100128in}}%
\pgfpathlineto{\pgfqpoint{3.798049in}{3.017639in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{3.111549in}}%
\pgfpathlineto{\pgfqpoint{3.863948in}{3.172136in}}%
\pgfpathlineto{\pgfqpoint{3.885915in}{3.194009in}}%
\pgfpathlineto{\pgfqpoint{3.907881in}{3.116490in}}%
\pgfpathlineto{\pgfqpoint{3.929848in}{3.149892in}}%
\pgfpathlineto{\pgfqpoint{3.951814in}{3.079274in}}%
\pgfpathlineto{\pgfqpoint{3.973781in}{3.174795in}}%
\pgfpathlineto{\pgfqpoint{3.995747in}{3.117652in}}%
\pgfpathlineto{\pgfqpoint{4.017714in}{3.181005in}}%
\pgfpathlineto{\pgfqpoint{4.039680in}{3.193688in}}%
\pgfpathlineto{\pgfqpoint{4.061647in}{3.015621in}}%
\pgfpathlineto{\pgfqpoint{4.083613in}{3.204012in}}%
\pgfpathlineto{\pgfqpoint{4.105580in}{2.996179in}}%
\pgfpathlineto{\pgfqpoint{4.127546in}{3.202957in}}%
\pgfpathlineto{\pgfqpoint{4.149512in}{2.502301in}}%
\pgfpathlineto{\pgfqpoint{4.171479in}{3.169156in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{3.191436in}}%
\pgfpathlineto{\pgfqpoint{4.215412in}{3.299020in}}%
\pgfpathlineto{\pgfqpoint{4.237378in}{3.201103in}}%
\pgfpathlineto{\pgfqpoint{4.259345in}{2.916449in}}%
\pgfpathlineto{\pgfqpoint{4.281311in}{3.239075in}}%
\pgfpathlineto{\pgfqpoint{4.303278in}{3.213437in}}%
\pgfpathlineto{\pgfqpoint{4.325244in}{3.265027in}}%
\pgfpathlineto{\pgfqpoint{4.347211in}{3.031855in}}%
\pgfpathlineto{\pgfqpoint{4.369177in}{3.165498in}}%
\pgfpathlineto{\pgfqpoint{4.391144in}{3.154355in}}%
\pgfpathlineto{\pgfqpoint{4.413110in}{3.228138in}}%
\pgfpathlineto{\pgfqpoint{4.435077in}{3.166225in}}%
\pgfpathlineto{\pgfqpoint{4.457043in}{3.262446in}}%
\pgfpathlineto{\pgfqpoint{4.479010in}{3.060067in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{3.214271in}}%
\pgfpathlineto{\pgfqpoint{4.522942in}{3.213088in}}%
\pgfpathlineto{\pgfqpoint{4.544909in}{3.274217in}}%
\pgfpathlineto{\pgfqpoint{4.566875in}{3.227326in}}%
\pgfpathlineto{\pgfqpoint{4.588842in}{2.189307in}}%
\pgfpathlineto{\pgfqpoint{4.610808in}{2.969464in}}%
\pgfpathlineto{\pgfqpoint{4.632775in}{3.108056in}}%
\pgfpathlineto{\pgfqpoint{4.654741in}{3.138627in}}%
\pgfpathlineto{\pgfqpoint{4.676708in}{3.065578in}}%
\pgfpathlineto{\pgfqpoint{4.698674in}{3.238134in}}%
\pgfpathlineto{\pgfqpoint{4.720641in}{3.177355in}}%
\pgfpathlineto{\pgfqpoint{4.742607in}{3.278145in}}%
\pgfpathlineto{\pgfqpoint{4.764574in}{3.244315in}}%
\pgfpathlineto{\pgfqpoint{4.786540in}{3.285824in}}%
\pgfpathlineto{\pgfqpoint{4.808507in}{3.193610in}}%
\pgfpathlineto{\pgfqpoint{4.830473in}{3.035969in}}%
\pgfpathlineto{\pgfqpoint{4.852440in}{3.279350in}}%
\pgfpathlineto{\pgfqpoint{4.874406in}{3.316595in}}%
\pgfpathlineto{\pgfqpoint{4.896372in}{3.187614in}}%
\pgfpathlineto{\pgfqpoint{4.918339in}{3.282223in}}%
\pgfpathlineto{\pgfqpoint{4.940305in}{3.281767in}}%
\pgfpathlineto{\pgfqpoint{4.962272in}{2.150558in}}%
\pgfpathlineto{\pgfqpoint{4.984238in}{2.484869in}}%
\pgfpathlineto{\pgfqpoint{5.006205in}{2.674194in}}%
\pgfpathlineto{\pgfqpoint{5.028171in}{2.916150in}}%
\pgfpathlineto{\pgfqpoint{5.050138in}{3.014979in}}%
\pgfpathlineto{\pgfqpoint{5.072104in}{3.140944in}}%
\pgfpathlineto{\pgfqpoint{5.094071in}{3.109296in}}%
\pgfpathlineto{\pgfqpoint{5.116037in}{3.218300in}}%
\pgfpathlineto{\pgfqpoint{5.138004in}{3.140438in}}%
\pgfpathlineto{\pgfqpoint{5.159970in}{3.236651in}}%
\pgfpathlineto{\pgfqpoint{5.181937in}{3.105104in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{3.246404in}}%
\pgfpathlineto{\pgfqpoint{5.225870in}{3.216610in}}%
\pgfpathlineto{\pgfqpoint{5.247836in}{3.309009in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{3.334297in}}%
\pgfpathlineto{\pgfqpoint{5.291769in}{3.279564in}}%
\pgfpathlineto{\pgfqpoint{5.313735in}{3.310756in}}%
\pgfpathlineto{\pgfqpoint{5.335702in}{3.257904in}}%
\pgfpathlineto{\pgfqpoint{5.357668in}{3.355579in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{3.357910in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{3.320808in}}%
\pgfpathlineto{\pgfqpoint{5.423568in}{3.360334in}}%
\pgfpathlineto{\pgfqpoint{5.445534in}{3.390642in}}%
\pgfpathlineto{\pgfqpoint{5.467501in}{3.410954in}}%
\pgfpathlineto{\pgfqpoint{5.489467in}{3.376939in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.346603in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.346603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{1.007008in}}%
\pgfpathlineto{\pgfqpoint{1.162073in}{1.235695in}}%
\pgfpathlineto{\pgfqpoint{1.184039in}{1.452077in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{1.472582in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{1.536797in}}%
\pgfpathlineto{\pgfqpoint{1.249938in}{1.530830in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{1.548675in}}%
\pgfpathlineto{\pgfqpoint{1.293871in}{1.612299in}}%
\pgfpathlineto{\pgfqpoint{1.315838in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{1.337804in}{1.671175in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.668993in}}%
\pgfpathlineto{\pgfqpoint{1.381737in}{1.684286in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{1.696299in}}%
\pgfpathlineto{\pgfqpoint{1.425670in}{1.703686in}}%
\pgfpathlineto{\pgfqpoint{1.447637in}{1.659704in}}%
\pgfpathlineto{\pgfqpoint{1.469603in}{1.641730in}}%
\pgfpathlineto{\pgfqpoint{1.491570in}{1.645195in}}%
\pgfpathlineto{\pgfqpoint{1.513536in}{1.711856in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{1.675367in}}%
\pgfpathlineto{\pgfqpoint{1.557469in}{1.703122in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{1.702210in}}%
\pgfpathlineto{\pgfqpoint{1.601402in}{1.697704in}}%
\pgfpathlineto{\pgfqpoint{1.623368in}{1.715057in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{1.708983in}}%
\pgfpathlineto{\pgfqpoint{1.667301in}{1.696941in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{1.712583in}}%
\pgfpathlineto{\pgfqpoint{1.711234in}{1.642828in}}%
\pgfpathlineto{\pgfqpoint{1.733201in}{1.579175in}}%
\pgfpathlineto{\pgfqpoint{1.755167in}{1.721638in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.732282in}}%
\pgfpathlineto{\pgfqpoint{1.799100in}{1.730799in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{1.699094in}}%
\pgfpathlineto{\pgfqpoint{1.843033in}{1.646186in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.622894in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{1.699493in}}%
\pgfpathlineto{\pgfqpoint{1.908933in}{1.734991in}}%
\pgfpathlineto{\pgfqpoint{1.930899in}{1.697832in}}%
\pgfpathlineto{\pgfqpoint{1.952865in}{1.699786in}}%
\pgfpathlineto{\pgfqpoint{1.974832in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{1.996798in}{1.734478in}}%
\pgfpathlineto{\pgfqpoint{2.018765in}{1.725752in}}%
\pgfpathlineto{\pgfqpoint{2.040731in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.062698in}{1.765969in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{1.762561in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{1.762105in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{1.752887in}}%
\pgfpathlineto{\pgfqpoint{2.150564in}{1.761371in}}%
\pgfpathlineto{\pgfqpoint{2.172530in}{1.667624in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{1.785105in}}%
\pgfpathlineto{\pgfqpoint{2.216463in}{1.780991in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{1.805681in}}%
\pgfpathlineto{\pgfqpoint{2.260396in}{1.805766in}}%
\pgfpathlineto{\pgfqpoint{2.282363in}{1.775081in}}%
\pgfpathlineto{\pgfqpoint{2.304329in}{1.790502in}}%
\pgfpathlineto{\pgfqpoint{2.326295in}{1.756002in}}%
\pgfpathlineto{\pgfqpoint{2.348262in}{1.783651in}}%
\pgfpathlineto{\pgfqpoint{2.370228in}{1.830028in}}%
\pgfpathlineto{\pgfqpoint{2.392195in}{1.808290in}}%
\pgfpathlineto{\pgfqpoint{2.414161in}{1.821323in}}%
\pgfpathlineto{\pgfqpoint{2.436128in}{1.808369in}}%
\pgfpathlineto{\pgfqpoint{2.458094in}{1.806301in}}%
\pgfpathlineto{\pgfqpoint{2.480061in}{1.777690in}}%
\pgfpathlineto{\pgfqpoint{2.502027in}{1.739184in}}%
\pgfpathlineto{\pgfqpoint{2.523994in}{1.843303in}}%
\pgfpathlineto{\pgfqpoint{2.545960in}{1.683317in}}%
\pgfpathlineto{\pgfqpoint{2.567927in}{1.826185in}}%
\pgfpathlineto{\pgfqpoint{2.589893in}{1.829144in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{1.841229in}}%
\pgfpathlineto{\pgfqpoint{2.633826in}{1.826078in}}%
\pgfpathlineto{\pgfqpoint{2.655793in}{1.791251in}}%
\pgfpathlineto{\pgfqpoint{2.677759in}{1.796926in}}%
\pgfpathlineto{\pgfqpoint{2.699725in}{1.794366in}}%
\pgfpathlineto{\pgfqpoint{2.721692in}{1.847524in}}%
\pgfpathlineto{\pgfqpoint{2.743658in}{1.858404in}}%
\pgfpathlineto{\pgfqpoint{2.765625in}{1.805895in}}%
\pgfpathlineto{\pgfqpoint{2.787591in}{1.857541in}}%
\pgfpathlineto{\pgfqpoint{2.809558in}{1.845478in}}%
\pgfpathlineto{\pgfqpoint{2.831524in}{1.878716in}}%
\pgfpathlineto{\pgfqpoint{2.853491in}{1.873882in}}%
\pgfpathlineto{\pgfqpoint{2.875457in}{1.901580in}}%
\pgfpathlineto{\pgfqpoint{2.897424in}{1.848864in}}%
\pgfpathlineto{\pgfqpoint{2.919390in}{1.871358in}}%
\pgfpathlineto{\pgfqpoint{2.941357in}{1.871886in}}%
\pgfpathlineto{\pgfqpoint{2.963323in}{1.853620in}}%
\pgfpathlineto{\pgfqpoint{2.985290in}{1.841578in}}%
\pgfpathlineto{\pgfqpoint{3.007256in}{1.839675in}}%
\pgfpathlineto{\pgfqpoint{3.029223in}{1.855338in}}%
\pgfpathlineto{\pgfqpoint{3.051189in}{1.881589in}}%
\pgfpathlineto{\pgfqpoint{3.073155in}{1.843703in}}%
\pgfpathlineto{\pgfqpoint{3.095122in}{1.873504in}}%
\pgfpathlineto{\pgfqpoint{3.117088in}{1.860364in}}%
\pgfpathlineto{\pgfqpoint{3.139055in}{1.876855in}}%
\pgfpathlineto{\pgfqpoint{3.161021in}{1.854126in}}%
\pgfpathlineto{\pgfqpoint{3.182988in}{1.841685in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{1.874552in}}%
\pgfpathlineto{\pgfqpoint{3.226921in}{1.849670in}}%
\pgfpathlineto{\pgfqpoint{3.248887in}{1.874659in}}%
\pgfpathlineto{\pgfqpoint{3.270854in}{1.843888in}}%
\pgfpathlineto{\pgfqpoint{3.292820in}{1.869390in}}%
\pgfpathlineto{\pgfqpoint{3.314787in}{1.860685in}}%
\pgfpathlineto{\pgfqpoint{3.336753in}{1.867729in}}%
\pgfpathlineto{\pgfqpoint{3.358720in}{1.845293in}}%
\pgfpathlineto{\pgfqpoint{3.380686in}{1.870574in}}%
\pgfpathlineto{\pgfqpoint{3.402653in}{1.807870in}}%
\pgfpathlineto{\pgfqpoint{3.424619in}{1.835803in}}%
\pgfpathlineto{\pgfqpoint{3.446585in}{1.871807in}}%
\pgfpathlineto{\pgfqpoint{3.468552in}{1.854475in}}%
\pgfpathlineto{\pgfqpoint{3.490518in}{1.847488in}}%
\pgfpathlineto{\pgfqpoint{3.512485in}{1.874067in}}%
\pgfpathlineto{\pgfqpoint{3.534451in}{1.870196in}}%
\pgfpathlineto{\pgfqpoint{3.556418in}{1.859252in}}%
\pgfpathlineto{\pgfqpoint{3.600351in}{1.878687in}}%
\pgfpathlineto{\pgfqpoint{3.622317in}{1.847973in}}%
\pgfpathlineto{\pgfqpoint{3.644284in}{1.852807in}}%
\pgfpathlineto{\pgfqpoint{3.666250in}{1.749792in}}%
\pgfpathlineto{\pgfqpoint{3.688217in}{1.832417in}}%
\pgfpathlineto{\pgfqpoint{3.710183in}{1.856892in}}%
\pgfpathlineto{\pgfqpoint{3.732150in}{1.795364in}}%
\pgfpathlineto{\pgfqpoint{3.754116in}{1.826913in}}%
\pgfpathlineto{\pgfqpoint{3.776082in}{1.833978in}}%
\pgfpathlineto{\pgfqpoint{3.798049in}{1.856436in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{1.849000in}}%
\pgfpathlineto{\pgfqpoint{3.841982in}{1.703579in}}%
\pgfpathlineto{\pgfqpoint{3.863948in}{1.823818in}}%
\pgfpathlineto{\pgfqpoint{3.885915in}{1.862810in}}%
\pgfpathlineto{\pgfqpoint{3.907881in}{1.831069in}}%
\pgfpathlineto{\pgfqpoint{3.929848in}{1.809894in}}%
\pgfpathlineto{\pgfqpoint{3.951814in}{1.846127in}}%
\pgfpathlineto{\pgfqpoint{3.973781in}{1.813502in}}%
\pgfpathlineto{\pgfqpoint{3.995747in}{1.863295in}}%
\pgfpathlineto{\pgfqpoint{4.017714in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{4.039680in}{1.817965in}}%
\pgfpathlineto{\pgfqpoint{4.061647in}{1.814172in}}%
\pgfpathlineto{\pgfqpoint{4.083613in}{1.600963in}}%
\pgfpathlineto{\pgfqpoint{4.105580in}{1.715777in}}%
\pgfpathlineto{\pgfqpoint{4.127546in}{1.684101in}}%
\pgfpathlineto{\pgfqpoint{4.149512in}{1.837151in}}%
\pgfpathlineto{\pgfqpoint{4.171479in}{1.847759in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{1.888255in}}%
\pgfpathlineto{\pgfqpoint{4.215412in}{1.870681in}}%
\pgfpathlineto{\pgfqpoint{4.237378in}{1.821266in}}%
\pgfpathlineto{\pgfqpoint{4.259345in}{1.827233in}}%
\pgfpathlineto{\pgfqpoint{4.281311in}{1.785768in}}%
\pgfpathlineto{\pgfqpoint{4.303278in}{1.763388in}}%
\pgfpathlineto{\pgfqpoint{4.325244in}{1.848109in}}%
\pgfpathlineto{\pgfqpoint{4.347211in}{1.871380in}}%
\pgfpathlineto{\pgfqpoint{4.369177in}{1.806216in}}%
\pgfpathlineto{\pgfqpoint{4.391144in}{1.782709in}}%
\pgfpathlineto{\pgfqpoint{4.413110in}{1.789340in}}%
\pgfpathlineto{\pgfqpoint{4.435077in}{1.829757in}}%
\pgfpathlineto{\pgfqpoint{4.457043in}{1.820403in}}%
\pgfpathlineto{\pgfqpoint{4.479010in}{1.817209in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{1.826856in}}%
\pgfpathlineto{\pgfqpoint{4.544909in}{1.783864in}}%
\pgfpathlineto{\pgfqpoint{4.566875in}{1.788777in}}%
\pgfpathlineto{\pgfqpoint{4.588842in}{1.689740in}}%
\pgfpathlineto{\pgfqpoint{4.610808in}{1.836958in}}%
\pgfpathlineto{\pgfqpoint{4.632775in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{4.654741in}{1.845556in}}%
\pgfpathlineto{\pgfqpoint{4.676708in}{1.774888in}}%
\pgfpathlineto{\pgfqpoint{4.698674in}{1.738164in}}%
\pgfpathlineto{\pgfqpoint{4.720641in}{1.796847in}}%
\pgfpathlineto{\pgfqpoint{4.742607in}{1.766689in}}%
\pgfpathlineto{\pgfqpoint{4.764574in}{1.715421in}}%
\pgfpathlineto{\pgfqpoint{4.786540in}{1.781612in}}%
\pgfpathlineto{\pgfqpoint{4.808507in}{1.802109in}}%
\pgfpathlineto{\pgfqpoint{4.830473in}{1.788320in}}%
\pgfpathlineto{\pgfqpoint{4.852440in}{1.669827in}}%
\pgfpathlineto{\pgfqpoint{4.874406in}{1.757428in}}%
\pgfpathlineto{\pgfqpoint{4.896372in}{1.727142in}}%
\pgfpathlineto{\pgfqpoint{4.918339in}{1.407503in}}%
\pgfpathlineto{\pgfqpoint{4.940305in}{1.594967in}}%
\pgfpathlineto{\pgfqpoint{4.962272in}{1.630572in}}%
\pgfpathlineto{\pgfqpoint{5.006205in}{1.715913in}}%
\pgfpathlineto{\pgfqpoint{5.028171in}{1.702830in}}%
\pgfpathlineto{\pgfqpoint{5.050138in}{1.628989in}}%
\pgfpathlineto{\pgfqpoint{5.072104in}{1.736631in}}%
\pgfpathlineto{\pgfqpoint{5.094071in}{1.674939in}}%
\pgfpathlineto{\pgfqpoint{5.116037in}{1.731983in}}%
\pgfpathlineto{\pgfqpoint{5.138004in}{1.766568in}}%
\pgfpathlineto{\pgfqpoint{5.159970in}{1.761913in}}%
\pgfpathlineto{\pgfqpoint{5.181937in}{1.716854in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{1.818179in}}%
\pgfpathlineto{\pgfqpoint{5.225870in}{1.797674in}}%
\pgfpathlineto{\pgfqpoint{5.247836in}{1.793589in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{1.785155in}}%
\pgfpathlineto{\pgfqpoint{5.291769in}{1.719242in}}%
\pgfpathlineto{\pgfqpoint{5.313735in}{1.763902in}}%
\pgfpathlineto{\pgfqpoint{5.335702in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{5.357668in}{1.667517in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{1.712662in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{1.721959in}}%
\pgfpathlineto{\pgfqpoint{5.423568in}{1.693234in}}%
\pgfpathlineto{\pgfqpoint{5.445534in}{1.695087in}}%
\pgfpathlineto{\pgfqpoint{5.467501in}{1.669991in}}%
\pgfpathlineto{\pgfqpoint{5.489467in}{1.661529in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.675766in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.675766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{1.740980in}}%
\pgfpathlineto{\pgfqpoint{1.162073in}{1.811620in}}%
\pgfpathlineto{\pgfqpoint{1.184039in}{1.831989in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{1.849991in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{1.907305in}}%
\pgfpathlineto{\pgfqpoint{1.249938in}{1.921301in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{1.877882in}}%
\pgfpathlineto{\pgfqpoint{1.293871in}{2.039986in}}%
\pgfpathlineto{\pgfqpoint{1.315838in}{2.014006in}}%
\pgfpathlineto{\pgfqpoint{1.337804in}{2.083704in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{2.083626in}}%
\pgfpathlineto{\pgfqpoint{1.381737in}{2.177643in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{2.128635in}}%
\pgfpathlineto{\pgfqpoint{1.425670in}{2.139971in}}%
\pgfpathlineto{\pgfqpoint{1.447637in}{2.148655in}}%
\pgfpathlineto{\pgfqpoint{1.469603in}{2.102113in}}%
\pgfpathlineto{\pgfqpoint{1.491570in}{2.199082in}}%
\pgfpathlineto{\pgfqpoint{1.513536in}{2.254379in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{2.264937in}}%
\pgfpathlineto{\pgfqpoint{1.557469in}{2.311151in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{2.341894in}}%
\pgfpathlineto{\pgfqpoint{1.601402in}{2.328383in}}%
\pgfpathlineto{\pgfqpoint{1.623368in}{2.332975in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{2.371481in}}%
\pgfpathlineto{\pgfqpoint{1.667301in}{2.396114in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{2.425274in}}%
\pgfpathlineto{\pgfqpoint{1.711234in}{2.410708in}}%
\pgfpathlineto{\pgfqpoint{1.733201in}{2.468985in}}%
\pgfpathlineto{\pgfqpoint{1.755167in}{2.315949in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{2.417666in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{2.551531in}}%
\pgfpathlineto{\pgfqpoint{1.843033in}{2.511520in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{2.396663in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{2.571650in}}%
\pgfpathlineto{\pgfqpoint{1.908933in}{2.620046in}}%
\pgfpathlineto{\pgfqpoint{1.930899in}{2.475915in}}%
\pgfpathlineto{\pgfqpoint{1.952865in}{2.535839in}}%
\pgfpathlineto{\pgfqpoint{1.974832in}{2.664092in}}%
\pgfpathlineto{\pgfqpoint{1.996798in}{2.573212in}}%
\pgfpathlineto{\pgfqpoint{2.018765in}{2.598579in}}%
\pgfpathlineto{\pgfqpoint{2.040731in}{2.716515in}}%
\pgfpathlineto{\pgfqpoint{2.062698in}{2.631524in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{2.590087in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{2.644122in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{2.692439in}}%
\pgfpathlineto{\pgfqpoint{2.150564in}{2.682572in}}%
\pgfpathlineto{\pgfqpoint{2.172530in}{2.408106in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{2.678009in}}%
\pgfpathlineto{\pgfqpoint{2.216463in}{2.696546in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{2.704851in}}%
\pgfpathlineto{\pgfqpoint{2.260396in}{2.743679in}}%
\pgfpathlineto{\pgfqpoint{2.282363in}{2.709928in}}%
\pgfpathlineto{\pgfqpoint{2.304329in}{2.619668in}}%
\pgfpathlineto{\pgfqpoint{2.326295in}{2.803403in}}%
\pgfpathlineto{\pgfqpoint{2.348262in}{2.774201in}}%
\pgfpathlineto{\pgfqpoint{2.370228in}{2.785109in}}%
\pgfpathlineto{\pgfqpoint{2.392195in}{2.780032in}}%
\pgfpathlineto{\pgfqpoint{2.414161in}{2.712188in}}%
\pgfpathlineto{\pgfqpoint{2.458094in}{2.867441in}}%
\pgfpathlineto{\pgfqpoint{2.480061in}{2.887567in}}%
\pgfpathlineto{\pgfqpoint{2.502027in}{2.892351in}}%
\pgfpathlineto{\pgfqpoint{2.523994in}{2.771434in}}%
\pgfpathlineto{\pgfqpoint{2.545960in}{2.504483in}}%
\pgfpathlineto{\pgfqpoint{2.567927in}{2.860397in}}%
\pgfpathlineto{\pgfqpoint{2.589893in}{2.717285in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{2.859940in}}%
\pgfpathlineto{\pgfqpoint{2.633826in}{2.844391in}}%
\pgfpathlineto{\pgfqpoint{2.655793in}{2.866207in}}%
\pgfpathlineto{\pgfqpoint{2.677759in}{2.898661in}}%
\pgfpathlineto{\pgfqpoint{2.699725in}{2.901570in}}%
\pgfpathlineto{\pgfqpoint{2.721692in}{2.874563in}}%
\pgfpathlineto{\pgfqpoint{2.743658in}{2.914973in}}%
\pgfpathlineto{\pgfqpoint{2.765625in}{2.722533in}}%
\pgfpathlineto{\pgfqpoint{2.787591in}{2.914973in}}%
\pgfpathlineto{\pgfqpoint{2.809558in}{2.929860in}}%
\pgfpathlineto{\pgfqpoint{2.831524in}{2.937089in}}%
\pgfpathlineto{\pgfqpoint{2.853491in}{2.865958in}}%
\pgfpathlineto{\pgfqpoint{2.875457in}{2.991095in}}%
\pgfpathlineto{\pgfqpoint{2.897424in}{2.906240in}}%
\pgfpathlineto{\pgfqpoint{2.919390in}{2.896301in}}%
\pgfpathlineto{\pgfqpoint{2.941357in}{2.925910in}}%
\pgfpathlineto{\pgfqpoint{2.963323in}{2.988650in}}%
\pgfpathlineto{\pgfqpoint{2.985290in}{3.027371in}}%
\pgfpathlineto{\pgfqpoint{3.007256in}{2.953986in}}%
\pgfpathlineto{\pgfqpoint{3.029223in}{2.992193in}}%
\pgfpathlineto{\pgfqpoint{3.051189in}{2.935742in}}%
\pgfpathlineto{\pgfqpoint{3.073155in}{2.972830in}}%
\pgfpathlineto{\pgfqpoint{3.095122in}{2.960032in}}%
\pgfpathlineto{\pgfqpoint{3.117088in}{3.040104in}}%
\pgfpathlineto{\pgfqpoint{3.139055in}{2.988322in}}%
\pgfpathlineto{\pgfqpoint{3.161021in}{3.023014in}}%
\pgfpathlineto{\pgfqpoint{3.182988in}{3.055525in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{3.027827in}}%
\pgfpathlineto{\pgfqpoint{3.226921in}{2.958314in}}%
\pgfpathlineto{\pgfqpoint{3.248887in}{3.051739in}}%
\pgfpathlineto{\pgfqpoint{3.270854in}{2.831893in}}%
\pgfpathlineto{\pgfqpoint{3.292820in}{2.987167in}}%
\pgfpathlineto{\pgfqpoint{3.314787in}{2.951035in}}%
\pgfpathlineto{\pgfqpoint{3.336753in}{2.996656in}}%
\pgfpathlineto{\pgfqpoint{3.358720in}{3.039648in}}%
\pgfpathlineto{\pgfqpoint{3.380686in}{3.074982in}}%
\pgfpathlineto{\pgfqpoint{3.402653in}{3.072301in}}%
\pgfpathlineto{\pgfqpoint{3.424619in}{2.993455in}}%
\pgfpathlineto{\pgfqpoint{3.446585in}{3.060580in}}%
\pgfpathlineto{\pgfqpoint{3.468552in}{3.041851in}}%
\pgfpathlineto{\pgfqpoint{3.490518in}{3.038386in}}%
\pgfpathlineto{\pgfqpoint{3.512485in}{3.066412in}}%
\pgfpathlineto{\pgfqpoint{3.534451in}{3.071003in}}%
\pgfpathlineto{\pgfqpoint{3.556418in}{3.105910in}}%
\pgfpathlineto{\pgfqpoint{3.578384in}{2.994746in}}%
\pgfpathlineto{\pgfqpoint{3.600351in}{3.089091in}}%
\pgfpathlineto{\pgfqpoint{3.622317in}{3.065064in}}%
\pgfpathlineto{\pgfqpoint{3.644284in}{3.096663in}}%
\pgfpathlineto{\pgfqpoint{3.666250in}{3.142805in}}%
\pgfpathlineto{\pgfqpoint{3.688217in}{3.030272in}}%
\pgfpathlineto{\pgfqpoint{3.710183in}{3.148394in}}%
\pgfpathlineto{\pgfqpoint{3.732150in}{3.196269in}}%
\pgfpathlineto{\pgfqpoint{3.754116in}{3.131162in}}%
\pgfpathlineto{\pgfqpoint{3.776082in}{3.028362in}}%
\pgfpathlineto{\pgfqpoint{3.798049in}{3.088171in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{3.093575in}}%
\pgfpathlineto{\pgfqpoint{3.841982in}{3.088043in}}%
\pgfpathlineto{\pgfqpoint{3.863948in}{3.156529in}}%
\pgfpathlineto{\pgfqpoint{3.885915in}{3.125473in}}%
\pgfpathlineto{\pgfqpoint{3.907881in}{3.210970in}}%
\pgfpathlineto{\pgfqpoint{3.929848in}{3.115848in}}%
\pgfpathlineto{\pgfqpoint{3.951814in}{3.192961in}}%
\pgfpathlineto{\pgfqpoint{3.973781in}{3.204304in}}%
\pgfpathlineto{\pgfqpoint{3.995747in}{3.154626in}}%
\pgfpathlineto{\pgfqpoint{4.017714in}{3.241171in}}%
\pgfpathlineto{\pgfqpoint{4.039680in}{3.224189in}}%
\pgfpathlineto{\pgfqpoint{4.061647in}{3.193881in}}%
\pgfpathlineto{\pgfqpoint{4.083613in}{2.052377in}}%
\pgfpathlineto{\pgfqpoint{4.105580in}{2.488926in}}%
\pgfpathlineto{\pgfqpoint{4.127546in}{2.794406in}}%
\pgfpathlineto{\pgfqpoint{4.149512in}{2.894740in}}%
\pgfpathlineto{\pgfqpoint{4.171479in}{3.032547in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{3.092549in}}%
\pgfpathlineto{\pgfqpoint{4.215412in}{3.157257in}}%
\pgfpathlineto{\pgfqpoint{4.237378in}{3.117916in}}%
\pgfpathlineto{\pgfqpoint{4.259345in}{3.115256in}}%
\pgfpathlineto{\pgfqpoint{4.281311in}{3.170097in}}%
\pgfpathlineto{\pgfqpoint{4.303278in}{3.189739in}}%
\pgfpathlineto{\pgfqpoint{4.325244in}{3.128639in}}%
\pgfpathlineto{\pgfqpoint{4.347211in}{3.165605in}}%
\pgfpathlineto{\pgfqpoint{4.369177in}{3.137073in}}%
\pgfpathlineto{\pgfqpoint{4.391144in}{3.063161in}}%
\pgfpathlineto{\pgfqpoint{4.413110in}{3.170047in}}%
\pgfpathlineto{\pgfqpoint{4.435077in}{3.046335in}}%
\pgfpathlineto{\pgfqpoint{4.457043in}{3.153927in}}%
\pgfpathlineto{\pgfqpoint{4.479010in}{3.122136in}}%
\pgfpathlineto{\pgfqpoint{4.522942in}{3.220588in}}%
\pgfpathlineto{\pgfqpoint{4.544909in}{3.185682in}}%
\pgfpathlineto{\pgfqpoint{4.566875in}{3.212981in}}%
\pgfpathlineto{\pgfqpoint{4.588842in}{3.236715in}}%
\pgfpathlineto{\pgfqpoint{4.610808in}{3.145892in}}%
\pgfpathlineto{\pgfqpoint{4.632775in}{2.946522in}}%
\pgfpathlineto{\pgfqpoint{4.654741in}{3.162411in}}%
\pgfpathlineto{\pgfqpoint{4.676708in}{3.213737in}}%
\pgfpathlineto{\pgfqpoint{4.698674in}{3.225828in}}%
\pgfpathlineto{\pgfqpoint{4.720641in}{3.018851in}}%
\pgfpathlineto{\pgfqpoint{4.742607in}{3.211020in}}%
\pgfpathlineto{\pgfqpoint{4.764574in}{3.273090in}}%
\pgfpathlineto{\pgfqpoint{4.786540in}{3.186652in}}%
\pgfpathlineto{\pgfqpoint{4.808507in}{3.124339in}}%
\pgfpathlineto{\pgfqpoint{4.830473in}{3.163816in}}%
\pgfpathlineto{\pgfqpoint{4.852440in}{3.252186in}}%
\pgfpathlineto{\pgfqpoint{4.874406in}{3.256835in}}%
\pgfpathlineto{\pgfqpoint{4.896372in}{3.214271in}}%
\pgfpathlineto{\pgfqpoint{4.918339in}{1.794309in}}%
\pgfpathlineto{\pgfqpoint{4.940305in}{1.983827in}}%
\pgfpathlineto{\pgfqpoint{4.962272in}{2.092894in}}%
\pgfpathlineto{\pgfqpoint{4.984238in}{2.231757in}}%
\pgfpathlineto{\pgfqpoint{5.006205in}{2.283025in}}%
\pgfpathlineto{\pgfqpoint{5.028171in}{2.399044in}}%
\pgfpathlineto{\pgfqpoint{5.050138in}{2.378005in}}%
\pgfpathlineto{\pgfqpoint{5.072104in}{2.586943in}}%
\pgfpathlineto{\pgfqpoint{5.094071in}{2.692895in}}%
\pgfpathlineto{\pgfqpoint{5.116037in}{2.717100in}}%
\pgfpathlineto{\pgfqpoint{5.138004in}{2.764961in}}%
\pgfpathlineto{\pgfqpoint{5.159970in}{2.844819in}}%
\pgfpathlineto{\pgfqpoint{5.181937in}{2.886434in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.941730in}}%
\pgfpathlineto{\pgfqpoint{5.225870in}{3.033516in}}%
\pgfpathlineto{\pgfqpoint{5.247836in}{3.062940in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{3.074925in}}%
\pgfpathlineto{\pgfqpoint{5.291769in}{3.135462in}}%
\pgfpathlineto{\pgfqpoint{5.313735in}{3.082853in}}%
\pgfpathlineto{\pgfqpoint{5.335702in}{3.107250in}}%
\pgfpathlineto{\pgfqpoint{5.357668in}{3.168029in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{3.163195in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{3.150640in}}%
\pgfpathlineto{\pgfqpoint{5.423568in}{3.198123in}}%
\pgfpathlineto{\pgfqpoint{5.445534in}{3.177512in}}%
\pgfpathlineto{\pgfqpoint{5.467501in}{3.193582in}}%
\pgfpathlineto{\pgfqpoint{5.489467in}{3.221045in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.181247in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.181247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086818in}{2.878303in}}%
\pgfpathlineto{\pgfqpoint{2.629615in}{2.878303in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676837in}{2.878303in}}{\pgfqpoint{2.676837in}{2.925525in}}%
\pgfpathlineto{\pgfqpoint{2.676837in}{3.564722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.676837in}{3.611944in}}{\pgfqpoint{2.629615in}{3.611944in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{3.611944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.039595in}{3.611944in}}{\pgfqpoint{1.039595in}{3.564722in}}%
\pgfpathlineto{\pgfqpoint{1.039595in}{2.925525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.039595in}{2.878303in}}{\pgfqpoint{1.086818in}{2.878303in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{2.878303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.134040in}{3.433472in}}%
\pgfpathlineto{\pgfqpoint{1.370151in}{3.433472in}}%
\pgfpathlineto{\pgfqpoint{1.606262in}{3.433472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795151in,y=3.350833in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont Clean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134040in}{3.102068in}}%
\pgfpathlineto{\pgfqpoint{1.370151in}{3.102068in}}%
\pgfpathlineto{\pgfqpoint{1.606262in}{3.102068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795151in,y=3.019429in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont PGD-20}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/CO_N-FGSM_long_step_schedule_18_lin_err.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{1.074434in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{1.074434in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.655566in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.286050in}{0.980408in}}{\pgfqpoint{5.518383in}{3.599067in}}{%
\pgfpathmoveto{\pgfqpoint{1.286050in}{2.227990in}}%
\pgfpathlineto{\pgfqpoint{1.286050in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.307318in}{1.507105in}}%
\pgfpathlineto{\pgfqpoint{1.328586in}{1.575050in}}%
\pgfpathlineto{\pgfqpoint{1.349854in}{1.561678in}}%
\pgfpathlineto{\pgfqpoint{1.371122in}{1.652676in}}%
\pgfpathlineto{\pgfqpoint{1.392390in}{1.674036in}}%
\pgfpathlineto{\pgfqpoint{1.413658in}{1.693485in}}%
\pgfpathlineto{\pgfqpoint{1.434926in}{1.697401in}}%
\pgfpathlineto{\pgfqpoint{1.456194in}{1.733153in}}%
\pgfpathlineto{\pgfqpoint{1.477462in}{1.699722in}}%
\pgfpathlineto{\pgfqpoint{1.498730in}{1.726397in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{1.719922in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{1.722981in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{1.671592in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{1.753651in}}%
\pgfpathlineto{\pgfqpoint{1.605070in}{1.762046in}}%
\pgfpathlineto{\pgfqpoint{1.626338in}{1.746851in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{1.775787in}}%
\pgfpathlineto{\pgfqpoint{1.668874in}{1.759023in}}%
\pgfpathlineto{\pgfqpoint{1.690142in}{1.776869in}}%
\pgfpathlineto{\pgfqpoint{1.711410in}{1.777556in}}%
\pgfpathlineto{\pgfqpoint{1.732678in}{1.787709in}}%
\pgfpathlineto{\pgfqpoint{1.753946in}{1.795545in}}%
\pgfpathlineto{\pgfqpoint{1.775214in}{1.824134in}}%
\pgfpathlineto{\pgfqpoint{1.796482in}{1.800275in}}%
\pgfpathlineto{\pgfqpoint{1.817750in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.839018in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.881554in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.902822in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.924090in}{3.437783in}}%
\pgfpathlineto{\pgfqpoint{1.945358in}{3.508576in}}%
\pgfpathlineto{\pgfqpoint{1.966626in}{3.497813in}}%
\pgfpathlineto{\pgfqpoint{1.987894in}{3.506094in}}%
\pgfpathlineto{\pgfqpoint{2.009162in}{3.503682in}}%
\pgfpathlineto{\pgfqpoint{2.030430in}{3.502385in}}%
\pgfpathlineto{\pgfqpoint{2.051698in}{3.521917in}}%
\pgfpathlineto{\pgfqpoint{2.072966in}{3.506408in}}%
\pgfpathlineto{\pgfqpoint{2.094234in}{3.502152in}}%
\pgfpathlineto{\pgfqpoint{2.115502in}{3.509109in}}%
\pgfpathlineto{\pgfqpoint{2.136770in}{3.507102in}}%
\pgfpathlineto{\pgfqpoint{2.158038in}{3.505255in}}%
\pgfpathlineto{\pgfqpoint{2.179306in}{3.516010in}}%
\pgfpathlineto{\pgfqpoint{2.200574in}{3.505880in}}%
\pgfpathlineto{\pgfqpoint{2.221843in}{3.485741in}}%
\pgfpathlineto{\pgfqpoint{2.243111in}{3.478495in}}%
\pgfpathlineto{\pgfqpoint{2.264379in}{3.455943in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{3.503601in}}%
\pgfpathlineto{\pgfqpoint{2.306915in}{3.476876in}}%
\pgfpathlineto{\pgfqpoint{2.328183in}{3.500321in}}%
\pgfpathlineto{\pgfqpoint{2.349451in}{3.495191in}}%
\pgfpathlineto{\pgfqpoint{2.370719in}{3.499031in}}%
\pgfpathlineto{\pgfqpoint{2.391987in}{3.494478in}}%
\pgfpathlineto{\pgfqpoint{2.413255in}{3.500620in}}%
\pgfpathlineto{\pgfqpoint{2.434523in}{3.498531in}}%
\pgfpathlineto{\pgfqpoint{2.455791in}{3.505738in}}%
\pgfpathlineto{\pgfqpoint{2.477059in}{3.462583in}}%
\pgfpathlineto{\pgfqpoint{2.498327in}{3.523515in}}%
\pgfpathlineto{\pgfqpoint{2.519595in}{3.528896in}}%
\pgfpathlineto{\pgfqpoint{2.540863in}{3.532643in}}%
\pgfpathlineto{\pgfqpoint{2.562131in}{3.522908in}}%
\pgfpathlineto{\pgfqpoint{2.583399in}{3.480100in}}%
\pgfpathlineto{\pgfqpoint{2.604667in}{3.510551in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{3.494396in}}%
\pgfpathlineto{\pgfqpoint{2.647203in}{3.495930in}}%
\pgfpathlineto{\pgfqpoint{2.668471in}{3.498409in}}%
\pgfpathlineto{\pgfqpoint{2.689739in}{3.456903in}}%
\pgfpathlineto{\pgfqpoint{2.711007in}{3.416664in}}%
\pgfpathlineto{\pgfqpoint{2.732275in}{3.424465in}}%
\pgfpathlineto{\pgfqpoint{2.753543in}{3.483228in}}%
\pgfpathlineto{\pgfqpoint{2.774811in}{3.509573in}}%
\pgfpathlineto{\pgfqpoint{2.796079in}{3.522907in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{3.515381in}}%
\pgfpathlineto{\pgfqpoint{2.838615in}{3.506650in}}%
\pgfpathlineto{\pgfqpoint{2.859883in}{3.499322in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{3.498153in}}%
\pgfpathlineto{\pgfqpoint{2.902419in}{3.487369in}}%
\pgfpathlineto{\pgfqpoint{2.923687in}{3.474201in}}%
\pgfpathlineto{\pgfqpoint{2.944955in}{3.474157in}}%
\pgfpathlineto{\pgfqpoint{2.966223in}{3.424645in}}%
\pgfpathlineto{\pgfqpoint{2.987491in}{3.488220in}}%
\pgfpathlineto{\pgfqpoint{3.008759in}{3.527715in}}%
\pgfpathlineto{\pgfqpoint{3.030027in}{3.533053in}}%
\pgfpathlineto{\pgfqpoint{3.051295in}{3.526168in}}%
\pgfpathlineto{\pgfqpoint{3.072563in}{3.509872in}}%
\pgfpathlineto{\pgfqpoint{3.093831in}{3.499843in}}%
\pgfpathlineto{\pgfqpoint{3.115099in}{3.509450in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{3.516611in}}%
\pgfpathlineto{\pgfqpoint{3.157635in}{3.531663in}}%
\pgfpathlineto{\pgfqpoint{3.178903in}{3.532553in}}%
\pgfpathlineto{\pgfqpoint{3.200171in}{3.524661in}}%
\pgfpathlineto{\pgfqpoint{3.221439in}{3.521702in}}%
\pgfpathlineto{\pgfqpoint{3.242707in}{3.519075in}}%
\pgfpathlineto{\pgfqpoint{3.263975in}{3.529436in}}%
\pgfpathlineto{\pgfqpoint{3.285243in}{3.531376in}}%
\pgfpathlineto{\pgfqpoint{3.306511in}{3.521555in}}%
\pgfpathlineto{\pgfqpoint{3.327779in}{3.528538in}}%
\pgfpathlineto{\pgfqpoint{3.349047in}{3.439663in}}%
\pgfpathlineto{\pgfqpoint{3.370315in}{3.382590in}}%
\pgfpathlineto{\pgfqpoint{3.391583in}{3.407444in}}%
\pgfpathlineto{\pgfqpoint{3.412851in}{3.479113in}}%
\pgfpathlineto{\pgfqpoint{3.434119in}{3.307145in}}%
\pgfpathlineto{\pgfqpoint{3.455387in}{2.873013in}}%
\pgfpathlineto{\pgfqpoint{3.476655in}{3.017669in}}%
\pgfpathlineto{\pgfqpoint{3.497923in}{2.919896in}}%
\pgfpathlineto{\pgfqpoint{3.519191in}{3.014193in}}%
\pgfpathlineto{\pgfqpoint{3.540459in}{2.810811in}}%
\pgfpathlineto{\pgfqpoint{3.561727in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.582995in}{3.331175in}}%
\pgfpathlineto{\pgfqpoint{3.604263in}{3.451371in}}%
\pgfpathlineto{\pgfqpoint{3.625531in}{3.426187in}}%
\pgfpathlineto{\pgfqpoint{3.646799in}{3.510706in}}%
\pgfpathlineto{\pgfqpoint{3.668067in}{3.508598in}}%
\pgfpathlineto{\pgfqpoint{3.689335in}{3.510864in}}%
\pgfpathlineto{\pgfqpoint{3.710603in}{3.511753in}}%
\pgfpathlineto{\pgfqpoint{3.731871in}{3.497444in}}%
\pgfpathlineto{\pgfqpoint{3.753139in}{3.500120in}}%
\pgfpathlineto{\pgfqpoint{3.774407in}{3.492128in}}%
\pgfpathlineto{\pgfqpoint{3.795675in}{3.450894in}}%
\pgfpathlineto{\pgfqpoint{3.816943in}{3.462333in}}%
\pgfpathlineto{\pgfqpoint{3.838211in}{3.457709in}}%
\pgfpathlineto{\pgfqpoint{3.859479in}{3.470489in}}%
\pgfpathlineto{\pgfqpoint{3.880747in}{3.462626in}}%
\pgfpathlineto{\pgfqpoint{3.902015in}{3.452252in}}%
\pgfpathlineto{\pgfqpoint{3.923283in}{3.457689in}}%
\pgfpathlineto{\pgfqpoint{3.944551in}{3.462038in}}%
\pgfpathlineto{\pgfqpoint{3.965819in}{3.453102in}}%
\pgfpathlineto{\pgfqpoint{3.987087in}{3.464029in}}%
\pgfpathlineto{\pgfqpoint{4.008355in}{3.477204in}}%
\pgfpathlineto{\pgfqpoint{4.029623in}{3.491523in}}%
\pgfpathlineto{\pgfqpoint{4.050891in}{3.487974in}}%
\pgfpathlineto{\pgfqpoint{4.072159in}{3.477496in}}%
\pgfpathlineto{\pgfqpoint{4.093427in}{3.474928in}}%
\pgfpathlineto{\pgfqpoint{4.114695in}{3.478641in}}%
\pgfpathlineto{\pgfqpoint{4.135963in}{3.471509in}}%
\pgfpathlineto{\pgfqpoint{4.157231in}{3.471264in}}%
\pgfpathlineto{\pgfqpoint{4.178499in}{3.457393in}}%
\pgfpathlineto{\pgfqpoint{4.199767in}{3.472523in}}%
\pgfpathlineto{\pgfqpoint{4.221035in}{3.504154in}}%
\pgfpathlineto{\pgfqpoint{4.242303in}{3.446543in}}%
\pgfpathlineto{\pgfqpoint{4.263571in}{3.435221in}}%
\pgfpathlineto{\pgfqpoint{4.284839in}{3.453361in}}%
\pgfpathlineto{\pgfqpoint{4.306107in}{3.467952in}}%
\pgfpathlineto{\pgfqpoint{4.327375in}{3.480843in}}%
\pgfpathlineto{\pgfqpoint{4.348643in}{3.476994in}}%
\pgfpathlineto{\pgfqpoint{4.369911in}{3.511362in}}%
\pgfpathlineto{\pgfqpoint{4.391179in}{3.482233in}}%
\pgfpathlineto{\pgfqpoint{4.412447in}{3.478599in}}%
\pgfpathlineto{\pgfqpoint{4.433715in}{3.465992in}}%
\pgfpathlineto{\pgfqpoint{4.454983in}{3.498600in}}%
\pgfpathlineto{\pgfqpoint{4.476251in}{3.490364in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{3.493506in}}%
\pgfpathlineto{\pgfqpoint{4.518787in}{3.498275in}}%
\pgfpathlineto{\pgfqpoint{4.540055in}{3.503883in}}%
\pgfpathlineto{\pgfqpoint{4.561323in}{3.504638in}}%
\pgfpathlineto{\pgfqpoint{4.582591in}{3.504815in}}%
\pgfpathlineto{\pgfqpoint{4.603859in}{3.497683in}}%
\pgfpathlineto{\pgfqpoint{4.625127in}{3.501177in}}%
\pgfpathlineto{\pgfqpoint{4.646395in}{3.497534in}}%
\pgfpathlineto{\pgfqpoint{4.667663in}{3.501317in}}%
\pgfpathlineto{\pgfqpoint{4.688931in}{3.493417in}}%
\pgfpathlineto{\pgfqpoint{4.710199in}{3.506353in}}%
\pgfpathlineto{\pgfqpoint{4.731467in}{3.506467in}}%
\pgfpathlineto{\pgfqpoint{4.752735in}{3.505738in}}%
\pgfpathlineto{\pgfqpoint{4.774003in}{3.496818in}}%
\pgfpathlineto{\pgfqpoint{4.795271in}{3.492048in}}%
\pgfpathlineto{\pgfqpoint{4.816539in}{3.493185in}}%
\pgfpathlineto{\pgfqpoint{4.837807in}{3.489983in}}%
\pgfpathlineto{\pgfqpoint{4.859075in}{3.493070in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{3.497475in}}%
\pgfpathlineto{\pgfqpoint{4.901611in}{3.498041in}}%
\pgfpathlineto{\pgfqpoint{4.922879in}{3.499472in}}%
\pgfpathlineto{\pgfqpoint{4.944147in}{3.496211in}}%
\pgfpathlineto{\pgfqpoint{4.965415in}{3.494090in}}%
\pgfpathlineto{\pgfqpoint{4.986683in}{3.490705in}}%
\pgfpathlineto{\pgfqpoint{5.007951in}{3.478724in}}%
\pgfpathlineto{\pgfqpoint{5.029219in}{3.482377in}}%
\pgfpathlineto{\pgfqpoint{5.050487in}{3.484486in}}%
\pgfpathlineto{\pgfqpoint{5.071755in}{3.474424in}}%
\pgfpathlineto{\pgfqpoint{5.093023in}{3.479273in}}%
\pgfpathlineto{\pgfqpoint{5.114291in}{3.480596in}}%
\pgfpathlineto{\pgfqpoint{5.135559in}{3.486611in}}%
\pgfpathlineto{\pgfqpoint{5.156827in}{3.477164in}}%
\pgfpathlineto{\pgfqpoint{5.178095in}{3.473890in}}%
\pgfpathlineto{\pgfqpoint{5.199363in}{3.460833in}}%
\pgfpathlineto{\pgfqpoint{5.220631in}{3.444425in}}%
\pgfpathlineto{\pgfqpoint{5.241899in}{3.452441in}}%
\pgfpathlineto{\pgfqpoint{5.263167in}{3.459582in}}%
\pgfpathlineto{\pgfqpoint{5.284435in}{3.445942in}}%
\pgfpathlineto{\pgfqpoint{5.305703in}{3.453519in}}%
\pgfpathlineto{\pgfqpoint{5.326971in}{3.452028in}}%
\pgfpathlineto{\pgfqpoint{5.348239in}{3.443894in}}%
\pgfpathlineto{\pgfqpoint{5.369507in}{3.434333in}}%
\pgfpathlineto{\pgfqpoint{5.390775in}{3.433015in}}%
\pgfpathlineto{\pgfqpoint{5.412043in}{3.441530in}}%
\pgfpathlineto{\pgfqpoint{5.433311in}{3.443470in}}%
\pgfpathlineto{\pgfqpoint{5.454579in}{3.427038in}}%
\pgfpathlineto{\pgfqpoint{5.475847in}{3.436341in}}%
\pgfpathlineto{\pgfqpoint{5.497115in}{3.427108in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{3.418605in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{3.485147in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{3.485147in}}%
\pgfpathlineto{\pgfqpoint{5.497115in}{3.486948in}}%
\pgfpathlineto{\pgfqpoint{5.475847in}{3.504438in}}%
\pgfpathlineto{\pgfqpoint{5.454579in}{3.490851in}}%
\pgfpathlineto{\pgfqpoint{5.433311in}{3.507372in}}%
\pgfpathlineto{\pgfqpoint{5.412043in}{3.504797in}}%
\pgfpathlineto{\pgfqpoint{5.390775in}{3.498423in}}%
\pgfpathlineto{\pgfqpoint{5.369507in}{3.500681in}}%
\pgfpathlineto{\pgfqpoint{5.348239in}{3.505501in}}%
\pgfpathlineto{\pgfqpoint{5.326971in}{3.513642in}}%
\pgfpathlineto{\pgfqpoint{5.305703in}{3.511033in}}%
\pgfpathlineto{\pgfqpoint{5.284435in}{3.506554in}}%
\pgfpathlineto{\pgfqpoint{5.263167in}{3.519193in}}%
\pgfpathlineto{\pgfqpoint{5.241899in}{3.506243in}}%
\pgfpathlineto{\pgfqpoint{5.220631in}{3.506098in}}%
\pgfpathlineto{\pgfqpoint{5.199363in}{3.524733in}}%
\pgfpathlineto{\pgfqpoint{5.178095in}{3.531651in}}%
\pgfpathlineto{\pgfqpoint{5.156827in}{3.535661in}}%
\pgfpathlineto{\pgfqpoint{5.135559in}{3.543716in}}%
\pgfpathlineto{\pgfqpoint{5.114291in}{3.541005in}}%
\pgfpathlineto{\pgfqpoint{5.093023in}{3.541002in}}%
\pgfpathlineto{\pgfqpoint{5.071755in}{3.534119in}}%
\pgfpathlineto{\pgfqpoint{5.050487in}{3.541967in}}%
\pgfpathlineto{\pgfqpoint{5.029219in}{3.542727in}}%
\pgfpathlineto{\pgfqpoint{5.007951in}{3.541040in}}%
\pgfpathlineto{\pgfqpoint{4.986683in}{3.551636in}}%
\pgfpathlineto{\pgfqpoint{4.965415in}{3.555509in}}%
\pgfpathlineto{\pgfqpoint{4.944147in}{3.552228in}}%
\pgfpathlineto{\pgfqpoint{4.922879in}{3.560798in}}%
\pgfpathlineto{\pgfqpoint{4.901611in}{3.557538in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{3.553137in}}%
\pgfpathlineto{\pgfqpoint{4.859075in}{3.547343in}}%
\pgfpathlineto{\pgfqpoint{4.837807in}{3.552068in}}%
\pgfpathlineto{\pgfqpoint{4.816539in}{3.549696in}}%
\pgfpathlineto{\pgfqpoint{4.795271in}{3.548561in}}%
\pgfpathlineto{\pgfqpoint{4.774003in}{3.547647in}}%
\pgfpathlineto{\pgfqpoint{4.752735in}{3.563300in}}%
\pgfpathlineto{\pgfqpoint{4.731467in}{3.566279in}}%
\pgfpathlineto{\pgfqpoint{4.710199in}{3.561933in}}%
\pgfpathlineto{\pgfqpoint{4.688931in}{3.557045in}}%
\pgfpathlineto{\pgfqpoint{4.667663in}{3.554858in}}%
\pgfpathlineto{\pgfqpoint{4.646395in}{3.557249in}}%
\pgfpathlineto{\pgfqpoint{4.625127in}{3.559773in}}%
\pgfpathlineto{\pgfqpoint{4.603859in}{3.556465in}}%
\pgfpathlineto{\pgfqpoint{4.582591in}{3.563619in}}%
\pgfpathlineto{\pgfqpoint{4.561323in}{3.563295in}}%
\pgfpathlineto{\pgfqpoint{4.540055in}{3.561755in}}%
\pgfpathlineto{\pgfqpoint{4.518787in}{3.557672in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{3.550605in}}%
\pgfpathlineto{\pgfqpoint{4.476251in}{3.552995in}}%
\pgfpathlineto{\pgfqpoint{4.454983in}{3.560763in}}%
\pgfpathlineto{\pgfqpoint{4.433715in}{3.539960in}}%
\pgfpathlineto{\pgfqpoint{4.412447in}{3.547976in}}%
\pgfpathlineto{\pgfqpoint{4.391179in}{3.549274in}}%
\pgfpathlineto{\pgfqpoint{4.369911in}{3.571583in}}%
\pgfpathlineto{\pgfqpoint{4.348643in}{3.554352in}}%
\pgfpathlineto{\pgfqpoint{4.327375in}{3.551349in}}%
\pgfpathlineto{\pgfqpoint{4.306107in}{3.537241in}}%
\pgfpathlineto{\pgfqpoint{4.284839in}{3.530986in}}%
\pgfpathlineto{\pgfqpoint{4.263571in}{3.542322in}}%
\pgfpathlineto{\pgfqpoint{4.242303in}{3.552382in}}%
\pgfpathlineto{\pgfqpoint{4.221035in}{3.571559in}}%
\pgfpathlineto{\pgfqpoint{4.199767in}{3.547114in}}%
\pgfpathlineto{\pgfqpoint{4.178499in}{3.532798in}}%
\pgfpathlineto{\pgfqpoint{4.157231in}{3.546584in}}%
\pgfpathlineto{\pgfqpoint{4.135963in}{3.545928in}}%
\pgfpathlineto{\pgfqpoint{4.114695in}{3.550650in}}%
\pgfpathlineto{\pgfqpoint{4.093427in}{3.548172in}}%
\pgfpathlineto{\pgfqpoint{4.072159in}{3.547320in}}%
\pgfpathlineto{\pgfqpoint{4.050891in}{3.559218in}}%
\pgfpathlineto{\pgfqpoint{4.029623in}{3.557846in}}%
\pgfpathlineto{\pgfqpoint{4.008355in}{3.547133in}}%
\pgfpathlineto{\pgfqpoint{3.987087in}{3.537933in}}%
\pgfpathlineto{\pgfqpoint{3.965819in}{3.525156in}}%
\pgfpathlineto{\pgfqpoint{3.944551in}{3.536426in}}%
\pgfpathlineto{\pgfqpoint{3.923283in}{3.527818in}}%
\pgfpathlineto{\pgfqpoint{3.902015in}{3.522545in}}%
\pgfpathlineto{\pgfqpoint{3.880747in}{3.533321in}}%
\pgfpathlineto{\pgfqpoint{3.859479in}{3.540921in}}%
\pgfpathlineto{\pgfqpoint{3.838211in}{3.526274in}}%
\pgfpathlineto{\pgfqpoint{3.816943in}{3.530209in}}%
\pgfpathlineto{\pgfqpoint{3.795675in}{3.519207in}}%
\pgfpathlineto{\pgfqpoint{3.774407in}{3.563398in}}%
\pgfpathlineto{\pgfqpoint{3.753139in}{3.566227in}}%
\pgfpathlineto{\pgfqpoint{3.731871in}{3.559893in}}%
\pgfpathlineto{\pgfqpoint{3.710603in}{3.573750in}}%
\pgfpathlineto{\pgfqpoint{3.689335in}{3.569088in}}%
\pgfpathlineto{\pgfqpoint{3.668067in}{3.570617in}}%
\pgfpathlineto{\pgfqpoint{3.646799in}{3.567408in}}%
\pgfpathlineto{\pgfqpoint{3.625531in}{3.517321in}}%
\pgfpathlineto{\pgfqpoint{3.604263in}{3.519645in}}%
\pgfpathlineto{\pgfqpoint{3.582995in}{3.477345in}}%
\pgfpathlineto{\pgfqpoint{3.561727in}{3.146334in}}%
\pgfpathlineto{\pgfqpoint{3.540459in}{3.022642in}}%
\pgfpathlineto{\pgfqpoint{3.519191in}{3.186989in}}%
\pgfpathlineto{\pgfqpoint{3.497923in}{3.110478in}}%
\pgfpathlineto{\pgfqpoint{3.476655in}{3.148499in}}%
\pgfpathlineto{\pgfqpoint{3.455387in}{3.262882in}}%
\pgfpathlineto{\pgfqpoint{3.434119in}{3.494386in}}%
\pgfpathlineto{\pgfqpoint{3.412851in}{3.539596in}}%
\pgfpathlineto{\pgfqpoint{3.391583in}{3.527605in}}%
\pgfpathlineto{\pgfqpoint{3.370315in}{3.522875in}}%
\pgfpathlineto{\pgfqpoint{3.349047in}{3.538461in}}%
\pgfpathlineto{\pgfqpoint{3.327779in}{3.592574in}}%
\pgfpathlineto{\pgfqpoint{3.306511in}{3.591476in}}%
\pgfpathlineto{\pgfqpoint{3.285243in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{3.263975in}{3.595255in}}%
\pgfpathlineto{\pgfqpoint{3.242707in}{3.589997in}}%
\pgfpathlineto{\pgfqpoint{3.221439in}{3.583931in}}%
\pgfpathlineto{\pgfqpoint{3.200171in}{3.592340in}}%
\pgfpathlineto{\pgfqpoint{3.178903in}{3.593193in}}%
\pgfpathlineto{\pgfqpoint{3.157635in}{3.595296in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{3.580151in}}%
\pgfpathlineto{\pgfqpoint{3.115099in}{3.577219in}}%
\pgfpathlineto{\pgfqpoint{3.093831in}{3.571059in}}%
\pgfpathlineto{\pgfqpoint{3.072563in}{3.577996in}}%
\pgfpathlineto{\pgfqpoint{3.051295in}{3.591364in}}%
\pgfpathlineto{\pgfqpoint{3.030027in}{3.593705in}}%
\pgfpathlineto{\pgfqpoint{3.008759in}{3.593402in}}%
\pgfpathlineto{\pgfqpoint{2.987491in}{3.564040in}}%
\pgfpathlineto{\pgfqpoint{2.966223in}{3.524812in}}%
\pgfpathlineto{\pgfqpoint{2.944955in}{3.546732in}}%
\pgfpathlineto{\pgfqpoint{2.923687in}{3.540112in}}%
\pgfpathlineto{\pgfqpoint{2.902419in}{3.559234in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{3.570314in}}%
\pgfpathlineto{\pgfqpoint{2.859883in}{3.569406in}}%
\pgfpathlineto{\pgfqpoint{2.838615in}{3.572639in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{3.582166in}}%
\pgfpathlineto{\pgfqpoint{2.796079in}{3.585694in}}%
\pgfpathlineto{\pgfqpoint{2.774811in}{3.573249in}}%
\pgfpathlineto{\pgfqpoint{2.753543in}{3.560092in}}%
\pgfpathlineto{\pgfqpoint{2.732275in}{3.513405in}}%
\pgfpathlineto{\pgfqpoint{2.711007in}{3.543479in}}%
\pgfpathlineto{\pgfqpoint{2.689739in}{3.552477in}}%
\pgfpathlineto{\pgfqpoint{2.668471in}{3.564141in}}%
\pgfpathlineto{\pgfqpoint{2.647203in}{3.564685in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{3.562083in}}%
\pgfpathlineto{\pgfqpoint{2.604667in}{3.572648in}}%
\pgfpathlineto{\pgfqpoint{2.583399in}{3.558888in}}%
\pgfpathlineto{\pgfqpoint{2.562131in}{3.584970in}}%
\pgfpathlineto{\pgfqpoint{2.540863in}{3.592838in}}%
\pgfpathlineto{\pgfqpoint{2.519595in}{3.587281in}}%
\pgfpathlineto{\pgfqpoint{2.498327in}{3.582065in}}%
\pgfpathlineto{\pgfqpoint{2.477059in}{3.556865in}}%
\pgfpathlineto{\pgfqpoint{2.455791in}{3.562919in}}%
\pgfpathlineto{\pgfqpoint{2.434523in}{3.561283in}}%
\pgfpathlineto{\pgfqpoint{2.413255in}{3.564538in}}%
\pgfpathlineto{\pgfqpoint{2.391987in}{3.557394in}}%
\pgfpathlineto{\pgfqpoint{2.370719in}{3.567732in}}%
\pgfpathlineto{\pgfqpoint{2.349451in}{3.558789in}}%
\pgfpathlineto{\pgfqpoint{2.328183in}{3.566849in}}%
\pgfpathlineto{\pgfqpoint{2.306915in}{3.547447in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{3.567388in}}%
\pgfpathlineto{\pgfqpoint{2.264379in}{3.558867in}}%
\pgfpathlineto{\pgfqpoint{2.243111in}{3.562403in}}%
\pgfpathlineto{\pgfqpoint{2.221843in}{3.562359in}}%
\pgfpathlineto{\pgfqpoint{2.200574in}{3.574372in}}%
\pgfpathlineto{\pgfqpoint{2.179306in}{3.576276in}}%
\pgfpathlineto{\pgfqpoint{2.158038in}{3.567580in}}%
\pgfpathlineto{\pgfqpoint{2.136770in}{3.577334in}}%
\pgfpathlineto{\pgfqpoint{2.115502in}{3.574323in}}%
\pgfpathlineto{\pgfqpoint{2.094234in}{3.564870in}}%
\pgfpathlineto{\pgfqpoint{2.072966in}{3.575258in}}%
\pgfpathlineto{\pgfqpoint{2.051698in}{3.578788in}}%
\pgfpathlineto{\pgfqpoint{2.030430in}{3.566228in}}%
\pgfpathlineto{\pgfqpoint{2.009162in}{3.568966in}}%
\pgfpathlineto{\pgfqpoint{1.987894in}{3.573405in}}%
\pgfpathlineto{\pgfqpoint{1.966626in}{3.566417in}}%
\pgfpathlineto{\pgfqpoint{1.945358in}{3.570354in}}%
\pgfpathlineto{\pgfqpoint{1.924090in}{3.547584in}}%
\pgfpathlineto{\pgfqpoint{1.902822in}{3.288896in}}%
\pgfpathlineto{\pgfqpoint{1.881554in}{2.636566in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{2.431992in}}%
\pgfpathlineto{\pgfqpoint{1.839018in}{2.335499in}}%
\pgfpathlineto{\pgfqpoint{1.817750in}{2.112524in}}%
\pgfpathlineto{\pgfqpoint{1.796482in}{1.989907in}}%
\pgfpathlineto{\pgfqpoint{1.775214in}{1.970378in}}%
\pgfpathlineto{\pgfqpoint{1.753946in}{1.968798in}}%
\pgfpathlineto{\pgfqpoint{1.732678in}{1.956506in}}%
\pgfpathlineto{\pgfqpoint{1.711410in}{1.947444in}}%
\pgfpathlineto{\pgfqpoint{1.690142in}{1.935797in}}%
\pgfpathlineto{\pgfqpoint{1.668874in}{1.927606in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{1.916443in}}%
\pgfpathlineto{\pgfqpoint{1.626338in}{1.940726in}}%
\pgfpathlineto{\pgfqpoint{1.605070in}{1.925604in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{1.939425in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{1.937412in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{1.921781in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{1.919444in}}%
\pgfpathlineto{\pgfqpoint{1.498730in}{1.916233in}}%
\pgfpathlineto{\pgfqpoint{1.477462in}{1.921059in}}%
\pgfpathlineto{\pgfqpoint{1.456194in}{1.899335in}}%
\pgfpathlineto{\pgfqpoint{1.434926in}{1.905828in}}%
\pgfpathlineto{\pgfqpoint{1.413658in}{1.897801in}}%
\pgfpathlineto{\pgfqpoint{1.392390in}{1.895240in}}%
\pgfpathlineto{\pgfqpoint{1.371122in}{1.900298in}}%
\pgfpathlineto{\pgfqpoint{1.349854in}{1.889601in}}%
\pgfpathlineto{\pgfqpoint{1.328586in}{1.858996in}}%
\pgfpathlineto{\pgfqpoint{1.307318in}{1.836897in}}%
\pgfpathlineto{\pgfqpoint{1.286050in}{2.227990in}}%
\pgfpathlineto{\pgfqpoint{1.286050in}{2.227990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.655566in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.286050in}{0.980408in}}{\pgfqpoint{5.518383in}{2.066127in}}{%
\pgfpathmoveto{\pgfqpoint{1.286050in}{2.066127in}}%
\pgfpathlineto{\pgfqpoint{1.286050in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.307318in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.328586in}{1.202387in}}%
\pgfpathlineto{\pgfqpoint{1.349854in}{1.217148in}}%
\pgfpathlineto{\pgfqpoint{1.371122in}{1.218698in}}%
\pgfpathlineto{\pgfqpoint{1.392390in}{1.220550in}}%
\pgfpathlineto{\pgfqpoint{1.413658in}{1.238582in}}%
\pgfpathlineto{\pgfqpoint{1.434926in}{1.269404in}}%
\pgfpathlineto{\pgfqpoint{1.456194in}{1.264571in}}%
\pgfpathlineto{\pgfqpoint{1.477462in}{1.277225in}}%
\pgfpathlineto{\pgfqpoint{1.498730in}{1.294882in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{1.301999in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{1.306965in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{1.318801in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{1.342090in}}%
\pgfpathlineto{\pgfqpoint{1.605070in}{1.344379in}}%
\pgfpathlineto{\pgfqpoint{1.626338in}{1.347445in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{1.352421in}}%
\pgfpathlineto{\pgfqpoint{1.668874in}{1.355400in}}%
\pgfpathlineto{\pgfqpoint{1.690142in}{1.354955in}}%
\pgfpathlineto{\pgfqpoint{1.711410in}{1.348268in}}%
\pgfpathlineto{\pgfqpoint{1.732678in}{1.357106in}}%
\pgfpathlineto{\pgfqpoint{1.753946in}{1.375745in}}%
\pgfpathlineto{\pgfqpoint{1.775214in}{1.364738in}}%
\pgfpathlineto{\pgfqpoint{1.796482in}{1.359779in}}%
\pgfpathlineto{\pgfqpoint{1.817750in}{1.365812in}}%
\pgfpathlineto{\pgfqpoint{1.839018in}{1.369695in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{1.375428in}}%
\pgfpathlineto{\pgfqpoint{1.881554in}{1.374889in}}%
\pgfpathlineto{\pgfqpoint{1.902822in}{1.378851in}}%
\pgfpathlineto{\pgfqpoint{1.924090in}{1.385575in}}%
\pgfpathlineto{\pgfqpoint{1.945358in}{1.392453in}}%
\pgfpathlineto{\pgfqpoint{1.966626in}{1.386129in}}%
\pgfpathlineto{\pgfqpoint{1.987894in}{1.388698in}}%
\pgfpathlineto{\pgfqpoint{2.009162in}{1.397936in}}%
\pgfpathlineto{\pgfqpoint{2.030430in}{1.401933in}}%
\pgfpathlineto{\pgfqpoint{2.051698in}{1.411537in}}%
\pgfpathlineto{\pgfqpoint{2.072966in}{1.403848in}}%
\pgfpathlineto{\pgfqpoint{2.094234in}{1.409895in}}%
\pgfpathlineto{\pgfqpoint{2.115502in}{1.425995in}}%
\pgfpathlineto{\pgfqpoint{2.136770in}{1.427270in}}%
\pgfpathlineto{\pgfqpoint{2.158038in}{1.415453in}}%
\pgfpathlineto{\pgfqpoint{2.179306in}{1.429679in}}%
\pgfpathlineto{\pgfqpoint{2.200574in}{1.416683in}}%
\pgfpathlineto{\pgfqpoint{2.221843in}{1.432686in}}%
\pgfpathlineto{\pgfqpoint{2.243111in}{1.431661in}}%
\pgfpathlineto{\pgfqpoint{2.264379in}{1.432644in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{1.443222in}}%
\pgfpathlineto{\pgfqpoint{2.306915in}{1.441040in}}%
\pgfpathlineto{\pgfqpoint{2.328183in}{1.448414in}}%
\pgfpathlineto{\pgfqpoint{2.349451in}{1.441434in}}%
\pgfpathlineto{\pgfqpoint{2.370719in}{1.449241in}}%
\pgfpathlineto{\pgfqpoint{2.391987in}{1.443813in}}%
\pgfpathlineto{\pgfqpoint{2.413255in}{1.443051in}}%
\pgfpathlineto{\pgfqpoint{2.434523in}{1.455669in}}%
\pgfpathlineto{\pgfqpoint{2.455791in}{1.450274in}}%
\pgfpathlineto{\pgfqpoint{2.477059in}{1.451569in}}%
\pgfpathlineto{\pgfqpoint{2.498327in}{1.447954in}}%
\pgfpathlineto{\pgfqpoint{2.519595in}{1.452890in}}%
\pgfpathlineto{\pgfqpoint{2.540863in}{1.457239in}}%
\pgfpathlineto{\pgfqpoint{2.562131in}{1.456752in}}%
\pgfpathlineto{\pgfqpoint{2.583399in}{1.457209in}}%
\pgfpathlineto{\pgfqpoint{2.604667in}{1.458103in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{1.479230in}}%
\pgfpathlineto{\pgfqpoint{2.647203in}{1.456418in}}%
\pgfpathlineto{\pgfqpoint{2.668471in}{1.460179in}}%
\pgfpathlineto{\pgfqpoint{2.689739in}{1.473256in}}%
\pgfpathlineto{\pgfqpoint{2.711007in}{1.470580in}}%
\pgfpathlineto{\pgfqpoint{2.732275in}{1.459270in}}%
\pgfpathlineto{\pgfqpoint{2.753543in}{1.470790in}}%
\pgfpathlineto{\pgfqpoint{2.774811in}{1.472187in}}%
\pgfpathlineto{\pgfqpoint{2.796079in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.484185in}}%
\pgfpathlineto{\pgfqpoint{2.838615in}{1.479787in}}%
\pgfpathlineto{\pgfqpoint{2.859883in}{1.468479in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{1.459150in}}%
\pgfpathlineto{\pgfqpoint{2.902419in}{1.491624in}}%
\pgfpathlineto{\pgfqpoint{2.923687in}{1.489470in}}%
\pgfpathlineto{\pgfqpoint{2.944955in}{1.467590in}}%
\pgfpathlineto{\pgfqpoint{2.966223in}{1.488325in}}%
\pgfpathlineto{\pgfqpoint{2.987491in}{1.482747in}}%
\pgfpathlineto{\pgfqpoint{3.008759in}{1.491516in}}%
\pgfpathlineto{\pgfqpoint{3.030027in}{1.478072in}}%
\pgfpathlineto{\pgfqpoint{3.051295in}{1.491118in}}%
\pgfpathlineto{\pgfqpoint{3.072563in}{1.484173in}}%
\pgfpathlineto{\pgfqpoint{3.093831in}{1.492118in}}%
\pgfpathlineto{\pgfqpoint{3.115099in}{1.492931in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{1.495999in}}%
\pgfpathlineto{\pgfqpoint{3.157635in}{1.496580in}}%
\pgfpathlineto{\pgfqpoint{3.178903in}{1.493356in}}%
\pgfpathlineto{\pgfqpoint{3.200171in}{1.474502in}}%
\pgfpathlineto{\pgfqpoint{3.221439in}{1.486110in}}%
\pgfpathlineto{\pgfqpoint{3.242707in}{1.481173in}}%
\pgfpathlineto{\pgfqpoint{3.263975in}{1.476092in}}%
\pgfpathlineto{\pgfqpoint{3.285243in}{1.499090in}}%
\pgfpathlineto{\pgfqpoint{3.306511in}{1.496088in}}%
\pgfpathlineto{\pgfqpoint{3.327779in}{1.487978in}}%
\pgfpathlineto{\pgfqpoint{3.349047in}{1.494648in}}%
\pgfpathlineto{\pgfqpoint{3.370315in}{1.459942in}}%
\pgfpathlineto{\pgfqpoint{3.391583in}{1.500145in}}%
\pgfpathlineto{\pgfqpoint{3.412851in}{1.488476in}}%
\pgfpathlineto{\pgfqpoint{3.434119in}{1.489480in}}%
\pgfpathlineto{\pgfqpoint{3.455387in}{1.492795in}}%
\pgfpathlineto{\pgfqpoint{3.476655in}{1.499672in}}%
\pgfpathlineto{\pgfqpoint{3.497923in}{1.504804in}}%
\pgfpathlineto{\pgfqpoint{3.519191in}{1.505540in}}%
\pgfpathlineto{\pgfqpoint{3.540459in}{1.509423in}}%
\pgfpathlineto{\pgfqpoint{3.561727in}{1.511283in}}%
\pgfpathlineto{\pgfqpoint{3.582995in}{1.512661in}}%
\pgfpathlineto{\pgfqpoint{3.604263in}{1.510521in}}%
\pgfpathlineto{\pgfqpoint{3.625531in}{1.496088in}}%
\pgfpathlineto{\pgfqpoint{3.646799in}{1.512358in}}%
\pgfpathlineto{\pgfqpoint{3.668067in}{1.511176in}}%
\pgfpathlineto{\pgfqpoint{3.689335in}{1.518197in}}%
\pgfpathlineto{\pgfqpoint{3.710603in}{1.518682in}}%
\pgfpathlineto{\pgfqpoint{3.731871in}{1.514045in}}%
\pgfpathlineto{\pgfqpoint{3.753139in}{1.520354in}}%
\pgfpathlineto{\pgfqpoint{3.774407in}{1.504646in}}%
\pgfpathlineto{\pgfqpoint{3.795675in}{1.516739in}}%
\pgfpathlineto{\pgfqpoint{3.816943in}{1.524168in}}%
\pgfpathlineto{\pgfqpoint{3.838211in}{1.526850in}}%
\pgfpathlineto{\pgfqpoint{3.859479in}{1.525020in}}%
\pgfpathlineto{\pgfqpoint{3.880747in}{1.525503in}}%
\pgfpathlineto{\pgfqpoint{3.902015in}{1.525171in}}%
\pgfpathlineto{\pgfqpoint{3.923283in}{1.529717in}}%
\pgfpathlineto{\pgfqpoint{3.944551in}{1.521935in}}%
\pgfpathlineto{\pgfqpoint{3.965819in}{1.529469in}}%
\pgfpathlineto{\pgfqpoint{3.987087in}{1.513360in}}%
\pgfpathlineto{\pgfqpoint{4.008355in}{1.524556in}}%
\pgfpathlineto{\pgfqpoint{4.029623in}{1.530211in}}%
\pgfpathlineto{\pgfqpoint{4.050891in}{1.519695in}}%
\pgfpathlineto{\pgfqpoint{4.072159in}{1.527837in}}%
\pgfpathlineto{\pgfqpoint{4.093427in}{1.525550in}}%
\pgfpathlineto{\pgfqpoint{4.114695in}{1.525733in}}%
\pgfpathlineto{\pgfqpoint{4.135963in}{1.533881in}}%
\pgfpathlineto{\pgfqpoint{4.157231in}{1.534961in}}%
\pgfpathlineto{\pgfqpoint{4.178499in}{1.538286in}}%
\pgfpathlineto{\pgfqpoint{4.199767in}{1.527644in}}%
\pgfpathlineto{\pgfqpoint{4.221035in}{1.536176in}}%
\pgfpathlineto{\pgfqpoint{4.242303in}{1.528635in}}%
\pgfpathlineto{\pgfqpoint{4.263571in}{1.525304in}}%
\pgfpathlineto{\pgfqpoint{4.284839in}{1.533068in}}%
\pgfpathlineto{\pgfqpoint{4.306107in}{1.527196in}}%
\pgfpathlineto{\pgfqpoint{4.327375in}{1.537080in}}%
\pgfpathlineto{\pgfqpoint{4.348643in}{1.535796in}}%
\pgfpathlineto{\pgfqpoint{4.369911in}{1.535602in}}%
\pgfpathlineto{\pgfqpoint{4.391179in}{1.535971in}}%
\pgfpathlineto{\pgfqpoint{4.412447in}{1.543034in}}%
\pgfpathlineto{\pgfqpoint{4.433715in}{1.541867in}}%
\pgfpathlineto{\pgfqpoint{4.454983in}{1.534344in}}%
\pgfpathlineto{\pgfqpoint{4.476251in}{1.523151in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{1.530552in}}%
\pgfpathlineto{\pgfqpoint{4.518787in}{1.508652in}}%
\pgfpathlineto{\pgfqpoint{4.540055in}{1.527944in}}%
\pgfpathlineto{\pgfqpoint{4.561323in}{1.533296in}}%
\pgfpathlineto{\pgfqpoint{4.582591in}{1.538211in}}%
\pgfpathlineto{\pgfqpoint{4.603859in}{1.532754in}}%
\pgfpathlineto{\pgfqpoint{4.625127in}{1.529196in}}%
\pgfpathlineto{\pgfqpoint{4.646395in}{1.537654in}}%
\pgfpathlineto{\pgfqpoint{4.667663in}{1.541769in}}%
\pgfpathlineto{\pgfqpoint{4.688931in}{1.542788in}}%
\pgfpathlineto{\pgfqpoint{4.710199in}{1.541862in}}%
\pgfpathlineto{\pgfqpoint{4.731467in}{1.539715in}}%
\pgfpathlineto{\pgfqpoint{4.752735in}{1.533462in}}%
\pgfpathlineto{\pgfqpoint{4.774003in}{1.546041in}}%
\pgfpathlineto{\pgfqpoint{4.795271in}{1.524906in}}%
\pgfpathlineto{\pgfqpoint{4.816539in}{1.530787in}}%
\pgfpathlineto{\pgfqpoint{4.837807in}{1.544031in}}%
\pgfpathlineto{\pgfqpoint{4.859075in}{1.537893in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{1.531945in}}%
\pgfpathlineto{\pgfqpoint{4.901611in}{1.544961in}}%
\pgfpathlineto{\pgfqpoint{4.922879in}{1.544481in}}%
\pgfpathlineto{\pgfqpoint{4.944147in}{1.546117in}}%
\pgfpathlineto{\pgfqpoint{4.965415in}{1.550177in}}%
\pgfpathlineto{\pgfqpoint{4.986683in}{1.541125in}}%
\pgfpathlineto{\pgfqpoint{5.007951in}{1.548265in}}%
\pgfpathlineto{\pgfqpoint{5.029219in}{1.541712in}}%
\pgfpathlineto{\pgfqpoint{5.050487in}{1.542995in}}%
\pgfpathlineto{\pgfqpoint{5.071755in}{1.546263in}}%
\pgfpathlineto{\pgfqpoint{5.093023in}{1.519138in}}%
\pgfpathlineto{\pgfqpoint{5.114291in}{1.546648in}}%
\pgfpathlineto{\pgfqpoint{5.135559in}{1.548189in}}%
\pgfpathlineto{\pgfqpoint{5.156827in}{1.553109in}}%
\pgfpathlineto{\pgfqpoint{5.178095in}{1.544599in}}%
\pgfpathlineto{\pgfqpoint{5.199363in}{1.537244in}}%
\pgfpathlineto{\pgfqpoint{5.220631in}{1.540181in}}%
\pgfpathlineto{\pgfqpoint{5.241899in}{1.543476in}}%
\pgfpathlineto{\pgfqpoint{5.263167in}{1.545154in}}%
\pgfpathlineto{\pgfqpoint{5.284435in}{1.542444in}}%
\pgfpathlineto{\pgfqpoint{5.305703in}{1.542738in}}%
\pgfpathlineto{\pgfqpoint{5.326971in}{1.540551in}}%
\pgfpathlineto{\pgfqpoint{5.348239in}{1.544613in}}%
\pgfpathlineto{\pgfqpoint{5.369507in}{1.546196in}}%
\pgfpathlineto{\pgfqpoint{5.390775in}{1.548302in}}%
\pgfpathlineto{\pgfqpoint{5.412043in}{1.549800in}}%
\pgfpathlineto{\pgfqpoint{5.433311in}{1.544331in}}%
\pgfpathlineto{\pgfqpoint{5.454579in}{1.544385in}}%
\pgfpathlineto{\pgfqpoint{5.475847in}{1.547545in}}%
\pgfpathlineto{\pgfqpoint{5.497115in}{1.548246in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{1.534552in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{1.650272in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{1.650272in}}%
\pgfpathlineto{\pgfqpoint{5.497115in}{1.641538in}}%
\pgfpathlineto{\pgfqpoint{5.475847in}{1.637660in}}%
\pgfpathlineto{\pgfqpoint{5.454579in}{1.645705in}}%
\pgfpathlineto{\pgfqpoint{5.433311in}{1.644475in}}%
\pgfpathlineto{\pgfqpoint{5.412043in}{1.640257in}}%
\pgfpathlineto{\pgfqpoint{5.390775in}{1.642644in}}%
\pgfpathlineto{\pgfqpoint{5.369507in}{1.635611in}}%
\pgfpathlineto{\pgfqpoint{5.348239in}{1.641317in}}%
\pgfpathlineto{\pgfqpoint{5.326971in}{1.641224in}}%
\pgfpathlineto{\pgfqpoint{5.305703in}{1.634083in}}%
\pgfpathlineto{\pgfqpoint{5.284435in}{1.641638in}}%
\pgfpathlineto{\pgfqpoint{5.263167in}{1.640787in}}%
\pgfpathlineto{\pgfqpoint{5.241899in}{1.647492in}}%
\pgfpathlineto{\pgfqpoint{5.220631in}{1.637342in}}%
\pgfpathlineto{\pgfqpoint{5.199363in}{1.643803in}}%
\pgfpathlineto{\pgfqpoint{5.178095in}{1.640276in}}%
\pgfpathlineto{\pgfqpoint{5.156827in}{1.638532in}}%
\pgfpathlineto{\pgfqpoint{5.135559in}{1.636228in}}%
\pgfpathlineto{\pgfqpoint{5.114291in}{1.636986in}}%
\pgfpathlineto{\pgfqpoint{5.093023in}{1.658413in}}%
\pgfpathlineto{\pgfqpoint{5.071755in}{1.637390in}}%
\pgfpathlineto{\pgfqpoint{5.050487in}{1.632427in}}%
\pgfpathlineto{\pgfqpoint{5.029219in}{1.635967in}}%
\pgfpathlineto{\pgfqpoint{5.007951in}{1.631105in}}%
\pgfpathlineto{\pgfqpoint{4.986683in}{1.635830in}}%
\pgfpathlineto{\pgfqpoint{4.965415in}{1.634362in}}%
\pgfpathlineto{\pgfqpoint{4.944147in}{1.634820in}}%
\pgfpathlineto{\pgfqpoint{4.922879in}{1.630449in}}%
\pgfpathlineto{\pgfqpoint{4.901611in}{1.632203in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{1.639515in}}%
\pgfpathlineto{\pgfqpoint{4.859075in}{1.635923in}}%
\pgfpathlineto{\pgfqpoint{4.837807in}{1.631803in}}%
\pgfpathlineto{\pgfqpoint{4.816539in}{1.641394in}}%
\pgfpathlineto{\pgfqpoint{4.795271in}{1.643188in}}%
\pgfpathlineto{\pgfqpoint{4.774003in}{1.629622in}}%
\pgfpathlineto{\pgfqpoint{4.752735in}{1.634411in}}%
\pgfpathlineto{\pgfqpoint{4.731467in}{1.628622in}}%
\pgfpathlineto{\pgfqpoint{4.710199in}{1.629863in}}%
\pgfpathlineto{\pgfqpoint{4.688931in}{1.626162in}}%
\pgfpathlineto{\pgfqpoint{4.667663in}{1.626178in}}%
\pgfpathlineto{\pgfqpoint{4.646395in}{1.627899in}}%
\pgfpathlineto{\pgfqpoint{4.625127in}{1.640043in}}%
\pgfpathlineto{\pgfqpoint{4.603859in}{1.625503in}}%
\pgfpathlineto{\pgfqpoint{4.582591in}{1.627313in}}%
\pgfpathlineto{\pgfqpoint{4.561323in}{1.622968in}}%
\pgfpathlineto{\pgfqpoint{4.540055in}{1.630552in}}%
\pgfpathlineto{\pgfqpoint{4.518787in}{1.642444in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{1.626138in}}%
\pgfpathlineto{\pgfqpoint{4.476251in}{1.630542in}}%
\pgfpathlineto{\pgfqpoint{4.454983in}{1.640856in}}%
\pgfpathlineto{\pgfqpoint{4.433715in}{1.635649in}}%
\pgfpathlineto{\pgfqpoint{4.412447in}{1.637857in}}%
\pgfpathlineto{\pgfqpoint{4.391179in}{1.646612in}}%
\pgfpathlineto{\pgfqpoint{4.369911in}{1.637213in}}%
\pgfpathlineto{\pgfqpoint{4.348643in}{1.636508in}}%
\pgfpathlineto{\pgfqpoint{4.327375in}{1.638825in}}%
\pgfpathlineto{\pgfqpoint{4.306107in}{1.645622in}}%
\pgfpathlineto{\pgfqpoint{4.284839in}{1.635403in}}%
\pgfpathlineto{\pgfqpoint{4.263571in}{1.634798in}}%
\pgfpathlineto{\pgfqpoint{4.242303in}{1.635961in}}%
\pgfpathlineto{\pgfqpoint{4.221035in}{1.633235in}}%
\pgfpathlineto{\pgfqpoint{4.199767in}{1.631774in}}%
\pgfpathlineto{\pgfqpoint{4.178499in}{1.628079in}}%
\pgfpathlineto{\pgfqpoint{4.157231in}{1.629531in}}%
\pgfpathlineto{\pgfqpoint{4.135963in}{1.626686in}}%
\pgfpathlineto{\pgfqpoint{4.114695in}{1.634449in}}%
\pgfpathlineto{\pgfqpoint{4.093427in}{1.633613in}}%
\pgfpathlineto{\pgfqpoint{4.072159in}{1.631342in}}%
\pgfpathlineto{\pgfqpoint{4.050891in}{1.626561in}}%
\pgfpathlineto{\pgfqpoint{4.029623in}{1.624833in}}%
\pgfpathlineto{\pgfqpoint{4.008355in}{1.625689in}}%
\pgfpathlineto{\pgfqpoint{3.987087in}{1.636719in}}%
\pgfpathlineto{\pgfqpoint{3.965819in}{1.631736in}}%
\pgfpathlineto{\pgfqpoint{3.944551in}{1.635435in}}%
\pgfpathlineto{\pgfqpoint{3.923283in}{1.618019in}}%
\pgfpathlineto{\pgfqpoint{3.902015in}{1.618646in}}%
\pgfpathlineto{\pgfqpoint{3.880747in}{1.619374in}}%
\pgfpathlineto{\pgfqpoint{3.859479in}{1.618983in}}%
\pgfpathlineto{\pgfqpoint{3.838211in}{1.618203in}}%
\pgfpathlineto{\pgfqpoint{3.816943in}{1.624633in}}%
\pgfpathlineto{\pgfqpoint{3.795675in}{1.615297in}}%
\pgfpathlineto{\pgfqpoint{3.774407in}{1.629162in}}%
\pgfpathlineto{\pgfqpoint{3.753139in}{1.614921in}}%
\pgfpathlineto{\pgfqpoint{3.731871in}{1.618495in}}%
\pgfpathlineto{\pgfqpoint{3.710603in}{1.623668in}}%
\pgfpathlineto{\pgfqpoint{3.689335in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{3.668067in}{1.616562in}}%
\pgfpathlineto{\pgfqpoint{3.646799in}{1.614663in}}%
\pgfpathlineto{\pgfqpoint{3.625531in}{1.621710in}}%
\pgfpathlineto{\pgfqpoint{3.604263in}{1.613051in}}%
\pgfpathlineto{\pgfqpoint{3.582995in}{1.606444in}}%
\pgfpathlineto{\pgfqpoint{3.561727in}{1.599576in}}%
\pgfpathlineto{\pgfqpoint{3.540459in}{1.601607in}}%
\pgfpathlineto{\pgfqpoint{3.519191in}{1.598708in}}%
\pgfpathlineto{\pgfqpoint{3.497923in}{1.598861in}}%
\pgfpathlineto{\pgfqpoint{3.476655in}{1.598980in}}%
\pgfpathlineto{\pgfqpoint{3.455387in}{1.598647in}}%
\pgfpathlineto{\pgfqpoint{3.434119in}{1.586231in}}%
\pgfpathlineto{\pgfqpoint{3.412851in}{1.576117in}}%
\pgfpathlineto{\pgfqpoint{3.391583in}{1.605065in}}%
\pgfpathlineto{\pgfqpoint{3.370315in}{1.616311in}}%
\pgfpathlineto{\pgfqpoint{3.349047in}{1.600851in}}%
\pgfpathlineto{\pgfqpoint{3.327779in}{1.607311in}}%
\pgfpathlineto{\pgfqpoint{3.306511in}{1.599149in}}%
\pgfpathlineto{\pgfqpoint{3.285243in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{3.263975in}{1.615899in}}%
\pgfpathlineto{\pgfqpoint{3.242707in}{1.615750in}}%
\pgfpathlineto{\pgfqpoint{3.221439in}{1.601645in}}%
\pgfpathlineto{\pgfqpoint{3.200171in}{1.615229in}}%
\pgfpathlineto{\pgfqpoint{3.178903in}{1.608053in}}%
\pgfpathlineto{\pgfqpoint{3.157635in}{1.603026in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{1.605199in}}%
\pgfpathlineto{\pgfqpoint{3.115099in}{1.597594in}}%
\pgfpathlineto{\pgfqpoint{3.093831in}{1.597360in}}%
\pgfpathlineto{\pgfqpoint{3.072563in}{1.591329in}}%
\pgfpathlineto{\pgfqpoint{3.051295in}{1.591813in}}%
\pgfpathlineto{\pgfqpoint{3.030027in}{1.596211in}}%
\pgfpathlineto{\pgfqpoint{3.008759in}{1.594428in}}%
\pgfpathlineto{\pgfqpoint{2.987491in}{1.592654in}}%
\pgfpathlineto{\pgfqpoint{2.966223in}{1.595868in}}%
\pgfpathlineto{\pgfqpoint{2.944955in}{1.608883in}}%
\pgfpathlineto{\pgfqpoint{2.923687in}{1.595290in}}%
\pgfpathlineto{\pgfqpoint{2.902419in}{1.590468in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{1.606263in}}%
\pgfpathlineto{\pgfqpoint{2.859883in}{1.594763in}}%
\pgfpathlineto{\pgfqpoint{2.838615in}{1.589196in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.587093in}}%
\pgfpathlineto{\pgfqpoint{2.796079in}{1.592381in}}%
\pgfpathlineto{\pgfqpoint{2.774811in}{1.581879in}}%
\pgfpathlineto{\pgfqpoint{2.753543in}{1.574095in}}%
\pgfpathlineto{\pgfqpoint{2.732275in}{1.589644in}}%
\pgfpathlineto{\pgfqpoint{2.711007in}{1.579018in}}%
\pgfpathlineto{\pgfqpoint{2.689739in}{1.584573in}}%
\pgfpathlineto{\pgfqpoint{2.668471in}{1.582888in}}%
\pgfpathlineto{\pgfqpoint{2.647203in}{1.586270in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{1.573481in}}%
\pgfpathlineto{\pgfqpoint{2.604667in}{1.577955in}}%
\pgfpathlineto{\pgfqpoint{2.583399in}{1.581271in}}%
\pgfpathlineto{\pgfqpoint{2.562131in}{1.565899in}}%
\pgfpathlineto{\pgfqpoint{2.540863in}{1.561413in}}%
\pgfpathlineto{\pgfqpoint{2.519595in}{1.573273in}}%
\pgfpathlineto{\pgfqpoint{2.498327in}{1.571340in}}%
\pgfpathlineto{\pgfqpoint{2.477059in}{1.565801in}}%
\pgfpathlineto{\pgfqpoint{2.455791in}{1.559630in}}%
\pgfpathlineto{\pgfqpoint{2.434523in}{1.550675in}}%
\pgfpathlineto{\pgfqpoint{2.413255in}{1.554085in}}%
\pgfpathlineto{\pgfqpoint{2.391987in}{1.562303in}}%
\pgfpathlineto{\pgfqpoint{2.370719in}{1.551647in}}%
\pgfpathlineto{\pgfqpoint{2.349451in}{1.553566in}}%
\pgfpathlineto{\pgfqpoint{2.328183in}{1.545158in}}%
\pgfpathlineto{\pgfqpoint{2.306915in}{1.547426in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{1.543624in}}%
\pgfpathlineto{\pgfqpoint{2.264379in}{1.541121in}}%
\pgfpathlineto{\pgfqpoint{2.243111in}{1.533833in}}%
\pgfpathlineto{\pgfqpoint{2.221843in}{1.528287in}}%
\pgfpathlineto{\pgfqpoint{2.200574in}{1.536552in}}%
\pgfpathlineto{\pgfqpoint{2.179306in}{1.527886in}}%
\pgfpathlineto{\pgfqpoint{2.158038in}{1.528419in}}%
\pgfpathlineto{\pgfqpoint{2.136770in}{1.525535in}}%
\pgfpathlineto{\pgfqpoint{2.115502in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{2.094234in}{1.522035in}}%
\pgfpathlineto{\pgfqpoint{2.072966in}{1.518928in}}%
\pgfpathlineto{\pgfqpoint{2.051698in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{2.030430in}{1.516045in}}%
\pgfpathlineto{\pgfqpoint{2.009162in}{1.510699in}}%
\pgfpathlineto{\pgfqpoint{1.987894in}{1.501051in}}%
\pgfpathlineto{\pgfqpoint{1.966626in}{1.502469in}}%
\pgfpathlineto{\pgfqpoint{1.945358in}{1.500112in}}%
\pgfpathlineto{\pgfqpoint{1.924090in}{1.492999in}}%
\pgfpathlineto{\pgfqpoint{1.902822in}{1.494328in}}%
\pgfpathlineto{\pgfqpoint{1.881554in}{1.494900in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{1.483543in}}%
\pgfpathlineto{\pgfqpoint{1.839018in}{1.483268in}}%
\pgfpathlineto{\pgfqpoint{1.817750in}{1.479760in}}%
\pgfpathlineto{\pgfqpoint{1.796482in}{1.483889in}}%
\pgfpathlineto{\pgfqpoint{1.775214in}{1.479116in}}%
\pgfpathlineto{\pgfqpoint{1.753946in}{1.474995in}}%
\pgfpathlineto{\pgfqpoint{1.732678in}{1.473175in}}%
\pgfpathlineto{\pgfqpoint{1.711410in}{1.479136in}}%
\pgfpathlineto{\pgfqpoint{1.690142in}{1.470845in}}%
\pgfpathlineto{\pgfqpoint{1.668874in}{1.456934in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{1.461778in}}%
\pgfpathlineto{\pgfqpoint{1.626338in}{1.456523in}}%
\pgfpathlineto{\pgfqpoint{1.605070in}{1.444276in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{1.439636in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{1.432249in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{1.416557in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{1.411188in}}%
\pgfpathlineto{\pgfqpoint{1.498730in}{1.403862in}}%
\pgfpathlineto{\pgfqpoint{1.477462in}{1.403531in}}%
\pgfpathlineto{\pgfqpoint{1.456194in}{1.387317in}}%
\pgfpathlineto{\pgfqpoint{1.434926in}{1.374228in}}%
\pgfpathlineto{\pgfqpoint{1.413658in}{1.372919in}}%
\pgfpathlineto{\pgfqpoint{1.392390in}{1.372620in}}%
\pgfpathlineto{\pgfqpoint{1.371122in}{1.364148in}}%
\pgfpathlineto{\pgfqpoint{1.349854in}{1.371196in}}%
\pgfpathlineto{\pgfqpoint{1.328586in}{1.374486in}}%
\pgfpathlineto{\pgfqpoint{1.307318in}{1.470829in}}%
\pgfpathlineto{\pgfqpoint{1.286050in}{2.066127in}}%
\pgfpathlineto{\pgfqpoint{1.286050in}{2.066127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.655566in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.286050in}{0.980408in}}{\pgfqpoint{5.518383in}{2.408055in}}{%
\pgfpathmoveto{\pgfqpoint{1.286050in}{2.408055in}}%
\pgfpathlineto{\pgfqpoint{1.286050in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.307318in}{1.520258in}}%
\pgfpathlineto{\pgfqpoint{1.328586in}{1.577202in}}%
\pgfpathlineto{\pgfqpoint{1.349854in}{1.613220in}}%
\pgfpathlineto{\pgfqpoint{1.371122in}{1.643359in}}%
\pgfpathlineto{\pgfqpoint{1.392390in}{1.670116in}}%
\pgfpathlineto{\pgfqpoint{1.413658in}{1.680514in}}%
\pgfpathlineto{\pgfqpoint{1.434926in}{1.700946in}}%
\pgfpathlineto{\pgfqpoint{1.456194in}{1.746744in}}%
\pgfpathlineto{\pgfqpoint{1.477462in}{1.768329in}}%
\pgfpathlineto{\pgfqpoint{1.498730in}{1.801011in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{1.853940in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{1.858380in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{1.589996in}}%
\pgfpathlineto{\pgfqpoint{1.605070in}{1.839427in}}%
\pgfpathlineto{\pgfqpoint{1.626338in}{1.891493in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{1.945234in}}%
\pgfpathlineto{\pgfqpoint{1.668874in}{1.952683in}}%
\pgfpathlineto{\pgfqpoint{1.690142in}{1.416979in}}%
\pgfpathlineto{\pgfqpoint{1.711410in}{1.740528in}}%
\pgfpathlineto{\pgfqpoint{1.732678in}{1.897261in}}%
\pgfpathlineto{\pgfqpoint{1.753946in}{1.953535in}}%
\pgfpathlineto{\pgfqpoint{1.775214in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.796482in}{1.739496in}}%
\pgfpathlineto{\pgfqpoint{1.817750in}{1.887820in}}%
\pgfpathlineto{\pgfqpoint{1.839018in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{1.704711in}}%
\pgfpathlineto{\pgfqpoint{1.881554in}{1.906540in}}%
\pgfpathlineto{\pgfqpoint{1.902822in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.924090in}{1.607752in}}%
\pgfpathlineto{\pgfqpoint{1.945358in}{1.843924in}}%
\pgfpathlineto{\pgfqpoint{1.966626in}{1.552346in}}%
\pgfpathlineto{\pgfqpoint{1.987894in}{1.730605in}}%
\pgfpathlineto{\pgfqpoint{2.009162in}{1.318282in}}%
\pgfpathlineto{\pgfqpoint{2.030430in}{1.535963in}}%
\pgfpathlineto{\pgfqpoint{2.051698in}{1.794246in}}%
\pgfpathlineto{\pgfqpoint{2.072966in}{1.785529in}}%
\pgfpathlineto{\pgfqpoint{2.094234in}{1.567053in}}%
\pgfpathlineto{\pgfqpoint{2.115502in}{1.832182in}}%
\pgfpathlineto{\pgfqpoint{2.136770in}{1.387519in}}%
\pgfpathlineto{\pgfqpoint{2.158038in}{1.480021in}}%
\pgfpathlineto{\pgfqpoint{2.179306in}{1.745722in}}%
\pgfpathlineto{\pgfqpoint{2.200574in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.221843in}{1.613147in}}%
\pgfpathlineto{\pgfqpoint{2.243111in}{1.831284in}}%
\pgfpathlineto{\pgfqpoint{2.264379in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{1.637327in}}%
\pgfpathlineto{\pgfqpoint{2.306915in}{1.811312in}}%
\pgfpathlineto{\pgfqpoint{2.328183in}{1.933926in}}%
\pgfpathlineto{\pgfqpoint{2.349451in}{1.585859in}}%
\pgfpathlineto{\pgfqpoint{2.370719in}{1.814355in}}%
\pgfpathlineto{\pgfqpoint{2.391987in}{1.564283in}}%
\pgfpathlineto{\pgfqpoint{2.413255in}{1.766374in}}%
\pgfpathlineto{\pgfqpoint{2.434523in}{1.573705in}}%
\pgfpathlineto{\pgfqpoint{2.455791in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.477059in}{1.608627in}}%
\pgfpathlineto{\pgfqpoint{2.498327in}{1.833464in}}%
\pgfpathlineto{\pgfqpoint{2.519595in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.540863in}{1.715274in}}%
\pgfpathlineto{\pgfqpoint{2.562131in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.583399in}{1.650598in}}%
\pgfpathlineto{\pgfqpoint{2.604667in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{1.648186in}}%
\pgfpathlineto{\pgfqpoint{2.647203in}{1.776417in}}%
\pgfpathlineto{\pgfqpoint{2.668471in}{1.612210in}}%
\pgfpathlineto{\pgfqpoint{2.689739in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.711007in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.732275in}{1.523741in}}%
\pgfpathlineto{\pgfqpoint{2.753543in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.774811in}{1.594398in}}%
\pgfpathlineto{\pgfqpoint{2.796079in}{1.713270in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.584180in}}%
\pgfpathlineto{\pgfqpoint{2.838615in}{1.833578in}}%
\pgfpathlineto{\pgfqpoint{2.859883in}{1.357952in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{1.747707in}}%
\pgfpathlineto{\pgfqpoint{2.902419in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.923687in}{1.698223in}}%
\pgfpathlineto{\pgfqpoint{2.944955in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.966223in}{1.648020in}}%
\pgfpathlineto{\pgfqpoint{2.987491in}{1.826667in}}%
\pgfpathlineto{\pgfqpoint{3.008759in}{1.551687in}}%
\pgfpathlineto{\pgfqpoint{3.030027in}{1.783069in}}%
\pgfpathlineto{\pgfqpoint{3.051295in}{1.612649in}}%
\pgfpathlineto{\pgfqpoint{3.072563in}{1.635341in}}%
\pgfpathlineto{\pgfqpoint{3.093831in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.115099in}{1.734639in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.157635in}{1.584624in}}%
\pgfpathlineto{\pgfqpoint{3.178903in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.200171in}{1.649850in}}%
\pgfpathlineto{\pgfqpoint{3.221439in}{1.600048in}}%
\pgfpathlineto{\pgfqpoint{3.242707in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.263975in}{1.648509in}}%
\pgfpathlineto{\pgfqpoint{3.285243in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.306511in}{1.716480in}}%
\pgfpathlineto{\pgfqpoint{3.327779in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.349047in}{1.799073in}}%
\pgfpathlineto{\pgfqpoint{3.370315in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.391583in}{1.781491in}}%
\pgfpathlineto{\pgfqpoint{3.412851in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.434119in}{1.761215in}}%
\pgfpathlineto{\pgfqpoint{3.455387in}{1.588577in}}%
\pgfpathlineto{\pgfqpoint{3.476655in}{1.824482in}}%
\pgfpathlineto{\pgfqpoint{3.497923in}{1.544135in}}%
\pgfpathlineto{\pgfqpoint{3.519191in}{1.606160in}}%
\pgfpathlineto{\pgfqpoint{3.540459in}{1.669961in}}%
\pgfpathlineto{\pgfqpoint{3.561727in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.582995in}{1.690637in}}%
\pgfpathlineto{\pgfqpoint{3.604263in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.625531in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.646799in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.668067in}{1.657400in}}%
\pgfpathlineto{\pgfqpoint{3.689335in}{1.613522in}}%
\pgfpathlineto{\pgfqpoint{3.710603in}{1.761734in}}%
\pgfpathlineto{\pgfqpoint{3.731871in}{1.601395in}}%
\pgfpathlineto{\pgfqpoint{3.753139in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.774407in}{1.633359in}}%
\pgfpathlineto{\pgfqpoint{3.795675in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.816943in}{1.352571in}}%
\pgfpathlineto{\pgfqpoint{3.838211in}{1.584146in}}%
\pgfpathlineto{\pgfqpoint{3.859479in}{1.190798in}}%
\pgfpathlineto{\pgfqpoint{3.880747in}{1.622718in}}%
\pgfpathlineto{\pgfqpoint{3.902015in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.923283in}{1.698827in}}%
\pgfpathlineto{\pgfqpoint{3.944551in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.965819in}{1.633948in}}%
\pgfpathlineto{\pgfqpoint{3.987087in}{1.664695in}}%
\pgfpathlineto{\pgfqpoint{4.008355in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.029623in}{1.668165in}}%
\pgfpathlineto{\pgfqpoint{4.050891in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.072159in}{1.717864in}}%
\pgfpathlineto{\pgfqpoint{4.093427in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.114695in}{1.540834in}}%
\pgfpathlineto{\pgfqpoint{4.135963in}{1.603917in}}%
\pgfpathlineto{\pgfqpoint{4.157231in}{1.760027in}}%
\pgfpathlineto{\pgfqpoint{4.178499in}{1.613906in}}%
\pgfpathlineto{\pgfqpoint{4.199767in}{1.805862in}}%
\pgfpathlineto{\pgfqpoint{4.221035in}{1.566127in}}%
\pgfpathlineto{\pgfqpoint{4.242303in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.263571in}{1.706914in}}%
\pgfpathlineto{\pgfqpoint{4.284839in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.306107in}{1.762408in}}%
\pgfpathlineto{\pgfqpoint{4.327375in}{1.576365in}}%
\pgfpathlineto{\pgfqpoint{4.348643in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{4.369911in}{1.695127in}}%
\pgfpathlineto{\pgfqpoint{4.391179in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.412447in}{1.796248in}}%
\pgfpathlineto{\pgfqpoint{4.433715in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.454983in}{1.777000in}}%
\pgfpathlineto{\pgfqpoint{4.476251in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{1.702638in}}%
\pgfpathlineto{\pgfqpoint{4.518787in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.540055in}{1.714441in}}%
\pgfpathlineto{\pgfqpoint{4.561323in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.582591in}{1.728824in}}%
\pgfpathlineto{\pgfqpoint{4.603859in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.625127in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.646395in}{1.285320in}}%
\pgfpathlineto{\pgfqpoint{4.667663in}{1.816442in}}%
\pgfpathlineto{\pgfqpoint{4.688931in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.710199in}{1.757908in}}%
\pgfpathlineto{\pgfqpoint{4.731467in}{1.634974in}}%
\pgfpathlineto{\pgfqpoint{4.752735in}{1.566825in}}%
\pgfpathlineto{\pgfqpoint{4.774003in}{1.683183in}}%
\pgfpathlineto{\pgfqpoint{4.795271in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.816539in}{1.777912in}}%
\pgfpathlineto{\pgfqpoint{4.837807in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.859075in}{1.657045in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{1.608652in}}%
\pgfpathlineto{\pgfqpoint{4.901611in}{1.289752in}}%
\pgfpathlineto{\pgfqpoint{4.922879in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.944147in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.965415in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.986683in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.007951in}{1.443069in}}%
\pgfpathlineto{\pgfqpoint{5.029219in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.050487in}{1.658738in}}%
\pgfpathlineto{\pgfqpoint{5.071755in}{1.343230in}}%
\pgfpathlineto{\pgfqpoint{5.093023in}{1.694499in}}%
\pgfpathlineto{\pgfqpoint{5.114291in}{1.750989in}}%
\pgfpathlineto{\pgfqpoint{5.135559in}{1.675240in}}%
\pgfpathlineto{\pgfqpoint{5.156827in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.178095in}{1.653551in}}%
\pgfpathlineto{\pgfqpoint{5.199363in}{1.811095in}}%
\pgfpathlineto{\pgfqpoint{5.220631in}{1.634412in}}%
\pgfpathlineto{\pgfqpoint{5.241899in}{1.779874in}}%
\pgfpathlineto{\pgfqpoint{5.263167in}{1.673233in}}%
\pgfpathlineto{\pgfqpoint{5.284435in}{1.819670in}}%
\pgfpathlineto{\pgfqpoint{5.305703in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.326971in}{1.701467in}}%
\pgfpathlineto{\pgfqpoint{5.348239in}{1.232620in}}%
\pgfpathlineto{\pgfqpoint{5.369507in}{1.726196in}}%
\pgfpathlineto{\pgfqpoint{5.390775in}{1.858492in}}%
\pgfpathlineto{\pgfqpoint{5.412043in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.433311in}{1.751787in}}%
\pgfpathlineto{\pgfqpoint{5.454579in}{1.873260in}}%
\pgfpathlineto{\pgfqpoint{5.475847in}{1.930790in}}%
\pgfpathlineto{\pgfqpoint{5.497115in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{1.772766in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{1.885659in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{1.885659in}}%
\pgfpathlineto{\pgfqpoint{5.497115in}{1.961319in}}%
\pgfpathlineto{\pgfqpoint{5.475847in}{2.057658in}}%
\pgfpathlineto{\pgfqpoint{5.454579in}{1.983785in}}%
\pgfpathlineto{\pgfqpoint{5.433311in}{1.898246in}}%
\pgfpathlineto{\pgfqpoint{5.412043in}{2.002984in}}%
\pgfpathlineto{\pgfqpoint{5.390775in}{1.995053in}}%
\pgfpathlineto{\pgfqpoint{5.369507in}{1.864538in}}%
\pgfpathlineto{\pgfqpoint{5.348239in}{1.994648in}}%
\pgfpathlineto{\pgfqpoint{5.326971in}{1.884130in}}%
\pgfpathlineto{\pgfqpoint{5.305703in}{2.016522in}}%
\pgfpathlineto{\pgfqpoint{5.284435in}{2.002240in}}%
\pgfpathlineto{\pgfqpoint{5.263167in}{1.817294in}}%
\pgfpathlineto{\pgfqpoint{5.241899in}{1.992991in}}%
\pgfpathlineto{\pgfqpoint{5.220631in}{1.799202in}}%
\pgfpathlineto{\pgfqpoint{5.199363in}{1.970783in}}%
\pgfpathlineto{\pgfqpoint{5.178095in}{1.799300in}}%
\pgfpathlineto{\pgfqpoint{5.156827in}{2.074016in}}%
\pgfpathlineto{\pgfqpoint{5.135559in}{1.833113in}}%
\pgfpathlineto{\pgfqpoint{5.114291in}{2.044009in}}%
\pgfpathlineto{\pgfqpoint{5.093023in}{1.895252in}}%
\pgfpathlineto{\pgfqpoint{5.071755in}{1.991386in}}%
\pgfpathlineto{\pgfqpoint{5.050487in}{1.880571in}}%
\pgfpathlineto{\pgfqpoint{5.029219in}{1.949189in}}%
\pgfpathlineto{\pgfqpoint{5.007951in}{1.794047in}}%
\pgfpathlineto{\pgfqpoint{4.986683in}{2.170868in}}%
\pgfpathlineto{\pgfqpoint{4.965415in}{2.027101in}}%
\pgfpathlineto{\pgfqpoint{4.944147in}{1.978517in}}%
\pgfpathlineto{\pgfqpoint{4.922879in}{2.038395in}}%
\pgfpathlineto{\pgfqpoint{4.901611in}{1.911584in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{1.845926in}}%
\pgfpathlineto{\pgfqpoint{4.859075in}{2.018951in}}%
\pgfpathlineto{\pgfqpoint{4.837807in}{1.959693in}}%
\pgfpathlineto{\pgfqpoint{4.816539in}{2.004355in}}%
\pgfpathlineto{\pgfqpoint{4.795271in}{1.987587in}}%
\pgfpathlineto{\pgfqpoint{4.774003in}{1.939771in}}%
\pgfpathlineto{\pgfqpoint{4.752735in}{1.994310in}}%
\pgfpathlineto{\pgfqpoint{4.731467in}{1.858636in}}%
\pgfpathlineto{\pgfqpoint{4.710199in}{1.999442in}}%
\pgfpathlineto{\pgfqpoint{4.688931in}{1.903977in}}%
\pgfpathlineto{\pgfqpoint{4.667663in}{2.034296in}}%
\pgfpathlineto{\pgfqpoint{4.646395in}{1.760642in}}%
\pgfpathlineto{\pgfqpoint{4.625127in}{2.062933in}}%
\pgfpathlineto{\pgfqpoint{4.603859in}{1.991469in}}%
\pgfpathlineto{\pgfqpoint{4.582591in}{1.940462in}}%
\pgfpathlineto{\pgfqpoint{4.561323in}{2.003515in}}%
\pgfpathlineto{\pgfqpoint{4.540055in}{1.900920in}}%
\pgfpathlineto{\pgfqpoint{4.518787in}{2.018664in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{1.922408in}}%
\pgfpathlineto{\pgfqpoint{4.476251in}{2.033071in}}%
\pgfpathlineto{\pgfqpoint{4.454983in}{1.994675in}}%
\pgfpathlineto{\pgfqpoint{4.433715in}{1.944974in}}%
\pgfpathlineto{\pgfqpoint{4.412447in}{2.023107in}}%
\pgfpathlineto{\pgfqpoint{4.391179in}{1.996562in}}%
\pgfpathlineto{\pgfqpoint{4.369911in}{1.888938in}}%
\pgfpathlineto{\pgfqpoint{4.348643in}{1.972207in}}%
\pgfpathlineto{\pgfqpoint{4.327375in}{1.807787in}}%
\pgfpathlineto{\pgfqpoint{4.306107in}{2.017924in}}%
\pgfpathlineto{\pgfqpoint{4.284839in}{1.933712in}}%
\pgfpathlineto{\pgfqpoint{4.263571in}{1.956496in}}%
\pgfpathlineto{\pgfqpoint{4.242303in}{1.952871in}}%
\pgfpathlineto{\pgfqpoint{4.221035in}{1.815842in}}%
\pgfpathlineto{\pgfqpoint{4.199767in}{2.012272in}}%
\pgfpathlineto{\pgfqpoint{4.178499in}{1.786253in}}%
\pgfpathlineto{\pgfqpoint{4.157231in}{2.062354in}}%
\pgfpathlineto{\pgfqpoint{4.135963in}{1.802202in}}%
\pgfpathlineto{\pgfqpoint{4.114695in}{1.997251in}}%
\pgfpathlineto{\pgfqpoint{4.093427in}{1.955030in}}%
\pgfpathlineto{\pgfqpoint{4.072159in}{1.970452in}}%
\pgfpathlineto{\pgfqpoint{4.050891in}{1.893014in}}%
\pgfpathlineto{\pgfqpoint{4.029623in}{1.974740in}}%
\pgfpathlineto{\pgfqpoint{4.008355in}{1.963642in}}%
\pgfpathlineto{\pgfqpoint{3.987087in}{1.860833in}}%
\pgfpathlineto{\pgfqpoint{3.965819in}{1.976729in}}%
\pgfpathlineto{\pgfqpoint{3.944551in}{2.009231in}}%
\pgfpathlineto{\pgfqpoint{3.923283in}{1.951861in}}%
\pgfpathlineto{\pgfqpoint{3.902015in}{1.983596in}}%
\pgfpathlineto{\pgfqpoint{3.880747in}{1.860328in}}%
\pgfpathlineto{\pgfqpoint{3.859479in}{2.022391in}}%
\pgfpathlineto{\pgfqpoint{3.838211in}{1.763344in}}%
\pgfpathlineto{\pgfqpoint{3.816943in}{1.962844in}}%
\pgfpathlineto{\pgfqpoint{3.795675in}{2.050075in}}%
\pgfpathlineto{\pgfqpoint{3.774407in}{1.881419in}}%
\pgfpathlineto{\pgfqpoint{3.753139in}{2.035163in}}%
\pgfpathlineto{\pgfqpoint{3.731871in}{1.799675in}}%
\pgfpathlineto{\pgfqpoint{3.710603in}{2.012147in}}%
\pgfpathlineto{\pgfqpoint{3.689335in}{1.797991in}}%
\pgfpathlineto{\pgfqpoint{3.668067in}{2.028948in}}%
\pgfpathlineto{\pgfqpoint{3.646799in}{1.768703in}}%
\pgfpathlineto{\pgfqpoint{3.625531in}{2.057324in}}%
\pgfpathlineto{\pgfqpoint{3.604263in}{1.946430in}}%
\pgfpathlineto{\pgfqpoint{3.582995in}{1.919422in}}%
\pgfpathlineto{\pgfqpoint{3.561727in}{2.025096in}}%
\pgfpathlineto{\pgfqpoint{3.540459in}{1.874817in}}%
\pgfpathlineto{\pgfqpoint{3.519191in}{1.996108in}}%
\pgfpathlineto{\pgfqpoint{3.497923in}{1.813068in}}%
\pgfpathlineto{\pgfqpoint{3.476655in}{2.050788in}}%
\pgfpathlineto{\pgfqpoint{3.455387in}{1.796594in}}%
\pgfpathlineto{\pgfqpoint{3.434119in}{2.023399in}}%
\pgfpathlineto{\pgfqpoint{3.412851in}{1.989284in}}%
\pgfpathlineto{\pgfqpoint{3.391583in}{2.030802in}}%
\pgfpathlineto{\pgfqpoint{3.370315in}{1.947987in}}%
\pgfpathlineto{\pgfqpoint{3.349047in}{2.039564in}}%
\pgfpathlineto{\pgfqpoint{3.327779in}{1.820693in}}%
\pgfpathlineto{\pgfqpoint{3.306511in}{2.038301in}}%
\pgfpathlineto{\pgfqpoint{3.285243in}{2.006681in}}%
\pgfpathlineto{\pgfqpoint{3.263975in}{1.929220in}}%
\pgfpathlineto{\pgfqpoint{3.242707in}{1.946108in}}%
\pgfpathlineto{\pgfqpoint{3.221439in}{1.811160in}}%
\pgfpathlineto{\pgfqpoint{3.200171in}{1.832063in}}%
\pgfpathlineto{\pgfqpoint{3.178903in}{1.879789in}}%
\pgfpathlineto{\pgfqpoint{3.157635in}{2.007962in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{1.938654in}}%
\pgfpathlineto{\pgfqpoint{3.115099in}{1.935702in}}%
\pgfpathlineto{\pgfqpoint{3.093831in}{1.959919in}}%
\pgfpathlineto{\pgfqpoint{3.072563in}{1.878141in}}%
\pgfpathlineto{\pgfqpoint{3.051295in}{2.081074in}}%
\pgfpathlineto{\pgfqpoint{3.030027in}{1.980753in}}%
\pgfpathlineto{\pgfqpoint{3.008759in}{1.735221in}}%
\pgfpathlineto{\pgfqpoint{2.987491in}{2.060436in}}%
\pgfpathlineto{\pgfqpoint{2.966223in}{1.869087in}}%
\pgfpathlineto{\pgfqpoint{2.944955in}{2.078321in}}%
\pgfpathlineto{\pgfqpoint{2.923687in}{1.960755in}}%
\pgfpathlineto{\pgfqpoint{2.902419in}{1.985449in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{2.028193in}}%
\pgfpathlineto{\pgfqpoint{2.859883in}{1.697085in}}%
\pgfpathlineto{\pgfqpoint{2.838615in}{2.048842in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.820601in}}%
\pgfpathlineto{\pgfqpoint{2.796079in}{2.059763in}}%
\pgfpathlineto{\pgfqpoint{2.774811in}{1.845575in}}%
\pgfpathlineto{\pgfqpoint{2.753543in}{2.025892in}}%
\pgfpathlineto{\pgfqpoint{2.732275in}{1.779896in}}%
\pgfpathlineto{\pgfqpoint{2.711007in}{1.971482in}}%
\pgfpathlineto{\pgfqpoint{2.689739in}{1.988851in}}%
\pgfpathlineto{\pgfqpoint{2.668471in}{1.853947in}}%
\pgfpathlineto{\pgfqpoint{2.647203in}{2.092615in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{1.905358in}}%
\pgfpathlineto{\pgfqpoint{2.604667in}{1.997670in}}%
\pgfpathlineto{\pgfqpoint{2.583399in}{1.859356in}}%
\pgfpathlineto{\pgfqpoint{2.562131in}{2.081330in}}%
\pgfpathlineto{\pgfqpoint{2.540863in}{1.919136in}}%
\pgfpathlineto{\pgfqpoint{2.519595in}{2.081064in}}%
\pgfpathlineto{\pgfqpoint{2.498327in}{2.039956in}}%
\pgfpathlineto{\pgfqpoint{2.477059in}{1.805550in}}%
\pgfpathlineto{\pgfqpoint{2.455791in}{2.035624in}}%
\pgfpathlineto{\pgfqpoint{2.434523in}{1.800100in}}%
\pgfpathlineto{\pgfqpoint{2.413255in}{1.998380in}}%
\pgfpathlineto{\pgfqpoint{2.391987in}{1.783040in}}%
\pgfpathlineto{\pgfqpoint{2.370719in}{2.034260in}}%
\pgfpathlineto{\pgfqpoint{2.349451in}{1.793508in}}%
\pgfpathlineto{\pgfqpoint{2.328183in}{2.108198in}}%
\pgfpathlineto{\pgfqpoint{2.306915in}{2.026920in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{1.831462in}}%
\pgfpathlineto{\pgfqpoint{2.264379in}{2.062440in}}%
\pgfpathlineto{\pgfqpoint{2.243111in}{2.017712in}}%
\pgfpathlineto{\pgfqpoint{2.221843in}{1.826325in}}%
\pgfpathlineto{\pgfqpoint{2.200574in}{2.085462in}}%
\pgfpathlineto{\pgfqpoint{2.179306in}{1.989244in}}%
\pgfpathlineto{\pgfqpoint{2.158038in}{1.748332in}}%
\pgfpathlineto{\pgfqpoint{2.136770in}{2.104215in}}%
\pgfpathlineto{\pgfqpoint{2.115502in}{2.020135in}}%
\pgfpathlineto{\pgfqpoint{2.094234in}{1.817215in}}%
\pgfpathlineto{\pgfqpoint{2.072966in}{2.062944in}}%
\pgfpathlineto{\pgfqpoint{2.051698in}{1.974810in}}%
\pgfpathlineto{\pgfqpoint{2.030430in}{1.783803in}}%
\pgfpathlineto{\pgfqpoint{2.009162in}{2.113584in}}%
\pgfpathlineto{\pgfqpoint{1.987894in}{2.026148in}}%
\pgfpathlineto{\pgfqpoint{1.966626in}{1.760647in}}%
\pgfpathlineto{\pgfqpoint{1.945358in}{2.067708in}}%
\pgfpathlineto{\pgfqpoint{1.924090in}{1.906823in}}%
\pgfpathlineto{\pgfqpoint{1.902822in}{2.077570in}}%
\pgfpathlineto{\pgfqpoint{1.881554in}{2.115988in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{1.966392in}}%
\pgfpathlineto{\pgfqpoint{1.839018in}{2.039937in}}%
\pgfpathlineto{\pgfqpoint{1.817750in}{2.115094in}}%
\pgfpathlineto{\pgfqpoint{1.796482in}{1.986719in}}%
\pgfpathlineto{\pgfqpoint{1.775214in}{2.002026in}}%
\pgfpathlineto{\pgfqpoint{1.753946in}{2.132178in}}%
\pgfpathlineto{\pgfqpoint{1.732678in}{2.059760in}}%
\pgfpathlineto{\pgfqpoint{1.711410in}{1.949647in}}%
\pgfpathlineto{\pgfqpoint{1.690142in}{1.686103in}}%
\pgfpathlineto{\pgfqpoint{1.668874in}{2.154170in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{2.111238in}}%
\pgfpathlineto{\pgfqpoint{1.626338in}{2.086132in}}%
\pgfpathlineto{\pgfqpoint{1.605070in}{2.034138in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{1.909645in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{1.944382in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{2.077122in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{2.032551in}}%
\pgfpathlineto{\pgfqpoint{1.498730in}{1.995996in}}%
\pgfpathlineto{\pgfqpoint{1.477462in}{1.942449in}}%
\pgfpathlineto{\pgfqpoint{1.456194in}{1.882235in}}%
\pgfpathlineto{\pgfqpoint{1.434926in}{1.856018in}}%
\pgfpathlineto{\pgfqpoint{1.413658in}{1.819814in}}%
\pgfpathlineto{\pgfqpoint{1.392390in}{1.796284in}}%
\pgfpathlineto{\pgfqpoint{1.371122in}{1.755572in}}%
\pgfpathlineto{\pgfqpoint{1.349854in}{1.712142in}}%
\pgfpathlineto{\pgfqpoint{1.328586in}{1.669226in}}%
\pgfpathlineto{\pgfqpoint{1.307318in}{1.599230in}}%
\pgfpathlineto{\pgfqpoint{1.286050in}{2.408055in}}%
\pgfpathlineto{\pgfqpoint{1.286050in}{2.408055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.655566in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.286050in}{0.980408in}}{\pgfqpoint{5.518383in}{2.259992in}}{%
\pgfpathmoveto{\pgfqpoint{1.286050in}{2.259992in}}%
\pgfpathlineto{\pgfqpoint{1.286050in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.307318in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.328586in}{1.220303in}}%
\pgfpathlineto{\pgfqpoint{1.349854in}{1.350182in}}%
\pgfpathlineto{\pgfqpoint{1.371122in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.392390in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.413658in}{1.495947in}}%
\pgfpathlineto{\pgfqpoint{1.434926in}{1.538472in}}%
\pgfpathlineto{\pgfqpoint{1.456194in}{1.542596in}}%
\pgfpathlineto{\pgfqpoint{1.477462in}{1.535318in}}%
\pgfpathlineto{\pgfqpoint{1.498730in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{1.590365in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{1.598039in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{1.607342in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{1.645023in}}%
\pgfpathlineto{\pgfqpoint{1.605070in}{1.592572in}}%
\pgfpathlineto{\pgfqpoint{1.626338in}{1.642578in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{1.648634in}}%
\pgfpathlineto{\pgfqpoint{1.668874in}{1.631372in}}%
\pgfpathlineto{\pgfqpoint{1.690142in}{1.679025in}}%
\pgfpathlineto{\pgfqpoint{1.711410in}{1.687245in}}%
\pgfpathlineto{\pgfqpoint{1.732678in}{1.702635in}}%
\pgfpathlineto{\pgfqpoint{1.753946in}{1.636722in}}%
\pgfpathlineto{\pgfqpoint{1.775214in}{1.692728in}}%
\pgfpathlineto{\pgfqpoint{1.796482in}{1.677245in}}%
\pgfpathlineto{\pgfqpoint{1.817750in}{1.721983in}}%
\pgfpathlineto{\pgfqpoint{1.839018in}{1.717521in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{1.728144in}}%
\pgfpathlineto{\pgfqpoint{1.881554in}{1.722660in}}%
\pgfpathlineto{\pgfqpoint{1.902822in}{1.715658in}}%
\pgfpathlineto{\pgfqpoint{1.924090in}{1.697193in}}%
\pgfpathlineto{\pgfqpoint{1.945358in}{1.748849in}}%
\pgfpathlineto{\pgfqpoint{1.966626in}{1.692586in}}%
\pgfpathlineto{\pgfqpoint{1.987894in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.009162in}{1.652369in}}%
\pgfpathlineto{\pgfqpoint{2.030430in}{1.748609in}}%
\pgfpathlineto{\pgfqpoint{2.051698in}{1.758637in}}%
\pgfpathlineto{\pgfqpoint{2.072966in}{1.750967in}}%
\pgfpathlineto{\pgfqpoint{2.094234in}{1.772217in}}%
\pgfpathlineto{\pgfqpoint{2.115502in}{1.771806in}}%
\pgfpathlineto{\pgfqpoint{2.136770in}{1.749916in}}%
\pgfpathlineto{\pgfqpoint{2.158038in}{1.779410in}}%
\pgfpathlineto{\pgfqpoint{2.179306in}{1.758820in}}%
\pgfpathlineto{\pgfqpoint{2.200574in}{1.783609in}}%
\pgfpathlineto{\pgfqpoint{2.221843in}{1.762406in}}%
\pgfpathlineto{\pgfqpoint{2.243111in}{1.724677in}}%
\pgfpathlineto{\pgfqpoint{2.264379in}{1.746580in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{1.760588in}}%
\pgfpathlineto{\pgfqpoint{2.306915in}{1.772299in}}%
\pgfpathlineto{\pgfqpoint{2.328183in}{1.580064in}}%
\pgfpathlineto{\pgfqpoint{2.349451in}{1.752627in}}%
\pgfpathlineto{\pgfqpoint{2.370719in}{1.791126in}}%
\pgfpathlineto{\pgfqpoint{2.391987in}{1.799236in}}%
\pgfpathlineto{\pgfqpoint{2.413255in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.434523in}{1.784352in}}%
\pgfpathlineto{\pgfqpoint{2.455791in}{1.795118in}}%
\pgfpathlineto{\pgfqpoint{2.477059in}{1.769493in}}%
\pgfpathlineto{\pgfqpoint{2.498327in}{1.797825in}}%
\pgfpathlineto{\pgfqpoint{2.519595in}{1.651179in}}%
\pgfpathlineto{\pgfqpoint{2.540863in}{1.810216in}}%
\pgfpathlineto{\pgfqpoint{2.562131in}{1.796154in}}%
\pgfpathlineto{\pgfqpoint{2.583399in}{1.783531in}}%
\pgfpathlineto{\pgfqpoint{2.604667in}{1.793541in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{1.788824in}}%
\pgfpathlineto{\pgfqpoint{2.647203in}{1.797508in}}%
\pgfpathlineto{\pgfqpoint{2.668471in}{1.788623in}}%
\pgfpathlineto{\pgfqpoint{2.689739in}{1.787305in}}%
\pgfpathlineto{\pgfqpoint{2.711007in}{1.789559in}}%
\pgfpathlineto{\pgfqpoint{2.732275in}{1.804298in}}%
\pgfpathlineto{\pgfqpoint{2.753543in}{1.784244in}}%
\pgfpathlineto{\pgfqpoint{2.774811in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.796079in}{1.776192in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.810556in}}%
\pgfpathlineto{\pgfqpoint{2.838615in}{1.791171in}}%
\pgfpathlineto{\pgfqpoint{2.859883in}{1.785040in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.902419in}{1.806419in}}%
\pgfpathlineto{\pgfqpoint{2.923687in}{1.796475in}}%
\pgfpathlineto{\pgfqpoint{2.944955in}{1.794587in}}%
\pgfpathlineto{\pgfqpoint{2.966223in}{1.791159in}}%
\pgfpathlineto{\pgfqpoint{2.987491in}{1.794990in}}%
\pgfpathlineto{\pgfqpoint{3.008759in}{1.784539in}}%
\pgfpathlineto{\pgfqpoint{3.030027in}{1.794020in}}%
\pgfpathlineto{\pgfqpoint{3.051295in}{1.797392in}}%
\pgfpathlineto{\pgfqpoint{3.072563in}{1.822562in}}%
\pgfpathlineto{\pgfqpoint{3.093831in}{1.811731in}}%
\pgfpathlineto{\pgfqpoint{3.115099in}{1.812222in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{1.825052in}}%
\pgfpathlineto{\pgfqpoint{3.157635in}{1.807678in}}%
\pgfpathlineto{\pgfqpoint{3.178903in}{1.812312in}}%
\pgfpathlineto{\pgfqpoint{3.200171in}{1.811005in}}%
\pgfpathlineto{\pgfqpoint{3.221439in}{1.797484in}}%
\pgfpathlineto{\pgfqpoint{3.242707in}{1.817112in}}%
\pgfpathlineto{\pgfqpoint{3.263975in}{1.796204in}}%
\pgfpathlineto{\pgfqpoint{3.285243in}{1.804316in}}%
\pgfpathlineto{\pgfqpoint{3.306511in}{1.726824in}}%
\pgfpathlineto{\pgfqpoint{3.327779in}{1.822724in}}%
\pgfpathlineto{\pgfqpoint{3.349047in}{1.804650in}}%
\pgfpathlineto{\pgfqpoint{3.370315in}{1.814071in}}%
\pgfpathlineto{\pgfqpoint{3.391583in}{1.800631in}}%
\pgfpathlineto{\pgfqpoint{3.412851in}{1.811144in}}%
\pgfpathlineto{\pgfqpoint{3.434119in}{1.816097in}}%
\pgfpathlineto{\pgfqpoint{3.455387in}{1.824216in}}%
\pgfpathlineto{\pgfqpoint{3.476655in}{1.833151in}}%
\pgfpathlineto{\pgfqpoint{3.497923in}{1.828026in}}%
\pgfpathlineto{\pgfqpoint{3.519191in}{1.829100in}}%
\pgfpathlineto{\pgfqpoint{3.540459in}{1.822743in}}%
\pgfpathlineto{\pgfqpoint{3.561727in}{1.827171in}}%
\pgfpathlineto{\pgfqpoint{3.582995in}{1.828209in}}%
\pgfpathlineto{\pgfqpoint{3.604263in}{1.816699in}}%
\pgfpathlineto{\pgfqpoint{3.625531in}{1.826070in}}%
\pgfpathlineto{\pgfqpoint{3.646799in}{1.822033in}}%
\pgfpathlineto{\pgfqpoint{3.668067in}{1.819173in}}%
\pgfpathlineto{\pgfqpoint{3.689335in}{1.801117in}}%
\pgfpathlineto{\pgfqpoint{3.710603in}{1.816277in}}%
\pgfpathlineto{\pgfqpoint{3.731871in}{1.779543in}}%
\pgfpathlineto{\pgfqpoint{3.753139in}{1.816610in}}%
\pgfpathlineto{\pgfqpoint{3.774407in}{1.821229in}}%
\pgfpathlineto{\pgfqpoint{3.795675in}{1.823065in}}%
\pgfpathlineto{\pgfqpoint{3.816943in}{1.807890in}}%
\pgfpathlineto{\pgfqpoint{3.838211in}{1.803832in}}%
\pgfpathlineto{\pgfqpoint{3.859479in}{1.824394in}}%
\pgfpathlineto{\pgfqpoint{3.880747in}{1.808723in}}%
\pgfpathlineto{\pgfqpoint{3.902015in}{1.807920in}}%
\pgfpathlineto{\pgfqpoint{3.923283in}{1.808540in}}%
\pgfpathlineto{\pgfqpoint{3.944551in}{1.808888in}}%
\pgfpathlineto{\pgfqpoint{3.965819in}{1.774052in}}%
\pgfpathlineto{\pgfqpoint{3.987087in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{4.008355in}{1.804474in}}%
\pgfpathlineto{\pgfqpoint{4.029623in}{1.780712in}}%
\pgfpathlineto{\pgfqpoint{4.050891in}{1.791504in}}%
\pgfpathlineto{\pgfqpoint{4.072159in}{1.816628in}}%
\pgfpathlineto{\pgfqpoint{4.093427in}{1.786616in}}%
\pgfpathlineto{\pgfqpoint{4.114695in}{1.823829in}}%
\pgfpathlineto{\pgfqpoint{4.135963in}{1.797667in}}%
\pgfpathlineto{\pgfqpoint{4.157231in}{1.802869in}}%
\pgfpathlineto{\pgfqpoint{4.178499in}{1.790341in}}%
\pgfpathlineto{\pgfqpoint{4.199767in}{1.823170in}}%
\pgfpathlineto{\pgfqpoint{4.221035in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.242303in}{1.810732in}}%
\pgfpathlineto{\pgfqpoint{4.263571in}{1.797515in}}%
\pgfpathlineto{\pgfqpoint{4.284839in}{1.780125in}}%
\pgfpathlineto{\pgfqpoint{4.306107in}{1.774442in}}%
\pgfpathlineto{\pgfqpoint{4.327375in}{1.828789in}}%
\pgfpathlineto{\pgfqpoint{4.348643in}{1.800956in}}%
\pgfpathlineto{\pgfqpoint{4.369911in}{1.796455in}}%
\pgfpathlineto{\pgfqpoint{4.391179in}{1.812765in}}%
\pgfpathlineto{\pgfqpoint{4.412447in}{1.810757in}}%
\pgfpathlineto{\pgfqpoint{4.433715in}{1.806502in}}%
\pgfpathlineto{\pgfqpoint{4.454983in}{1.670085in}}%
\pgfpathlineto{\pgfqpoint{4.476251in}{1.822531in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{1.765953in}}%
\pgfpathlineto{\pgfqpoint{4.518787in}{1.787107in}}%
\pgfpathlineto{\pgfqpoint{4.540055in}{1.808143in}}%
\pgfpathlineto{\pgfqpoint{4.561323in}{1.811404in}}%
\pgfpathlineto{\pgfqpoint{4.582591in}{1.769154in}}%
\pgfpathlineto{\pgfqpoint{4.603859in}{1.795938in}}%
\pgfpathlineto{\pgfqpoint{4.625127in}{1.802009in}}%
\pgfpathlineto{\pgfqpoint{4.646395in}{1.786992in}}%
\pgfpathlineto{\pgfqpoint{4.667663in}{1.806387in}}%
\pgfpathlineto{\pgfqpoint{4.688931in}{1.783027in}}%
\pgfpathlineto{\pgfqpoint{4.710199in}{1.795818in}}%
\pgfpathlineto{\pgfqpoint{4.731467in}{1.810224in}}%
\pgfpathlineto{\pgfqpoint{4.752735in}{1.755142in}}%
\pgfpathlineto{\pgfqpoint{4.774003in}{1.787272in}}%
\pgfpathlineto{\pgfqpoint{4.795271in}{1.797223in}}%
\pgfpathlineto{\pgfqpoint{4.816539in}{1.797674in}}%
\pgfpathlineto{\pgfqpoint{4.837807in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{4.859075in}{1.781033in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{1.787400in}}%
\pgfpathlineto{\pgfqpoint{4.901611in}{1.749813in}}%
\pgfpathlineto{\pgfqpoint{4.922879in}{1.783142in}}%
\pgfpathlineto{\pgfqpoint{4.944147in}{1.783055in}}%
\pgfpathlineto{\pgfqpoint{4.965415in}{1.807930in}}%
\pgfpathlineto{\pgfqpoint{4.986683in}{1.796399in}}%
\pgfpathlineto{\pgfqpoint{5.007951in}{1.803165in}}%
\pgfpathlineto{\pgfqpoint{5.029219in}{1.780166in}}%
\pgfpathlineto{\pgfqpoint{5.050487in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.071755in}{1.783915in}}%
\pgfpathlineto{\pgfqpoint{5.093023in}{1.781470in}}%
\pgfpathlineto{\pgfqpoint{5.114291in}{1.793876in}}%
\pgfpathlineto{\pgfqpoint{5.135559in}{1.797700in}}%
\pgfpathlineto{\pgfqpoint{5.156827in}{1.797655in}}%
\pgfpathlineto{\pgfqpoint{5.178095in}{1.792967in}}%
\pgfpathlineto{\pgfqpoint{5.199363in}{1.790010in}}%
\pgfpathlineto{\pgfqpoint{5.220631in}{1.795896in}}%
\pgfpathlineto{\pgfqpoint{5.241899in}{1.793734in}}%
\pgfpathlineto{\pgfqpoint{5.263167in}{1.769998in}}%
\pgfpathlineto{\pgfqpoint{5.284435in}{1.777160in}}%
\pgfpathlineto{\pgfqpoint{5.305703in}{1.788324in}}%
\pgfpathlineto{\pgfqpoint{5.326971in}{1.649725in}}%
\pgfpathlineto{\pgfqpoint{5.348239in}{1.797956in}}%
\pgfpathlineto{\pgfqpoint{5.369507in}{1.762533in}}%
\pgfpathlineto{\pgfqpoint{5.390775in}{1.812942in}}%
\pgfpathlineto{\pgfqpoint{5.412043in}{1.782663in}}%
\pgfpathlineto{\pgfqpoint{5.433311in}{1.805812in}}%
\pgfpathlineto{\pgfqpoint{5.454579in}{1.805627in}}%
\pgfpathlineto{\pgfqpoint{5.475847in}{1.800614in}}%
\pgfpathlineto{\pgfqpoint{5.497115in}{1.799031in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{1.739762in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{1.957866in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{1.957866in}}%
\pgfpathlineto{\pgfqpoint{5.497115in}{1.944760in}}%
\pgfpathlineto{\pgfqpoint{5.475847in}{1.938585in}}%
\pgfpathlineto{\pgfqpoint{5.454579in}{1.933373in}}%
\pgfpathlineto{\pgfqpoint{5.433311in}{1.935042in}}%
\pgfpathlineto{\pgfqpoint{5.412043in}{1.939824in}}%
\pgfpathlineto{\pgfqpoint{5.390775in}{1.931020in}}%
\pgfpathlineto{\pgfqpoint{5.369507in}{1.943974in}}%
\pgfpathlineto{\pgfqpoint{5.348239in}{1.935751in}}%
\pgfpathlineto{\pgfqpoint{5.326971in}{1.970823in}}%
\pgfpathlineto{\pgfqpoint{5.305703in}{1.931253in}}%
\pgfpathlineto{\pgfqpoint{5.284435in}{1.936023in}}%
\pgfpathlineto{\pgfqpoint{5.263167in}{1.950935in}}%
\pgfpathlineto{\pgfqpoint{5.241899in}{1.931982in}}%
\pgfpathlineto{\pgfqpoint{5.220631in}{1.945151in}}%
\pgfpathlineto{\pgfqpoint{5.199363in}{1.939069in}}%
\pgfpathlineto{\pgfqpoint{5.178095in}{1.939314in}}%
\pgfpathlineto{\pgfqpoint{5.156827in}{1.926116in}}%
\pgfpathlineto{\pgfqpoint{5.135559in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{5.114291in}{1.937370in}}%
\pgfpathlineto{\pgfqpoint{5.093023in}{1.941951in}}%
\pgfpathlineto{\pgfqpoint{5.071755in}{1.942310in}}%
\pgfpathlineto{\pgfqpoint{5.050487in}{1.998548in}}%
\pgfpathlineto{\pgfqpoint{5.029219in}{1.939593in}}%
\pgfpathlineto{\pgfqpoint{5.007951in}{1.927876in}}%
\pgfpathlineto{\pgfqpoint{4.986683in}{1.938773in}}%
\pgfpathlineto{\pgfqpoint{4.965415in}{1.929564in}}%
\pgfpathlineto{\pgfqpoint{4.944147in}{1.943695in}}%
\pgfpathlineto{\pgfqpoint{4.922879in}{1.945060in}}%
\pgfpathlineto{\pgfqpoint{4.901611in}{1.955799in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{1.938732in}}%
\pgfpathlineto{\pgfqpoint{4.859075in}{1.942631in}}%
\pgfpathlineto{\pgfqpoint{4.837807in}{1.930099in}}%
\pgfpathlineto{\pgfqpoint{4.816539in}{1.935102in}}%
\pgfpathlineto{\pgfqpoint{4.795271in}{1.934564in}}%
\pgfpathlineto{\pgfqpoint{4.774003in}{1.939516in}}%
\pgfpathlineto{\pgfqpoint{4.752735in}{1.960644in}}%
\pgfpathlineto{\pgfqpoint{4.731467in}{1.934831in}}%
\pgfpathlineto{\pgfqpoint{4.710199in}{1.938531in}}%
\pgfpathlineto{\pgfqpoint{4.688931in}{1.940497in}}%
\pgfpathlineto{\pgfqpoint{4.667663in}{1.939785in}}%
\pgfpathlineto{\pgfqpoint{4.646395in}{1.935592in}}%
\pgfpathlineto{\pgfqpoint{4.625127in}{1.936986in}}%
\pgfpathlineto{\pgfqpoint{4.603859in}{1.944423in}}%
\pgfpathlineto{\pgfqpoint{4.582591in}{1.955744in}}%
\pgfpathlineto{\pgfqpoint{4.561323in}{1.934490in}}%
\pgfpathlineto{\pgfqpoint{4.540055in}{1.931813in}}%
\pgfpathlineto{\pgfqpoint{4.518787in}{1.939630in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{1.954409in}}%
\pgfpathlineto{\pgfqpoint{4.476251in}{1.956638in}}%
\pgfpathlineto{\pgfqpoint{4.454983in}{1.992831in}}%
\pgfpathlineto{\pgfqpoint{4.433715in}{1.933107in}}%
\pgfpathlineto{\pgfqpoint{4.412447in}{1.947456in}}%
\pgfpathlineto{\pgfqpoint{4.391179in}{1.939603in}}%
\pgfpathlineto{\pgfqpoint{4.369911in}{1.956491in}}%
\pgfpathlineto{\pgfqpoint{4.348643in}{1.943968in}}%
\pgfpathlineto{\pgfqpoint{4.327375in}{1.956707in}}%
\pgfpathlineto{\pgfqpoint{4.306107in}{1.985787in}}%
\pgfpathlineto{\pgfqpoint{4.284839in}{1.964502in}}%
\pgfpathlineto{\pgfqpoint{4.263571in}{1.940164in}}%
\pgfpathlineto{\pgfqpoint{4.242303in}{1.974684in}}%
\pgfpathlineto{\pgfqpoint{4.221035in}{2.000593in}}%
\pgfpathlineto{\pgfqpoint{4.199767in}{1.958659in}}%
\pgfpathlineto{\pgfqpoint{4.178499in}{1.964558in}}%
\pgfpathlineto{\pgfqpoint{4.157231in}{1.958826in}}%
\pgfpathlineto{\pgfqpoint{4.135963in}{1.958857in}}%
\pgfpathlineto{\pgfqpoint{4.114695in}{1.939382in}}%
\pgfpathlineto{\pgfqpoint{4.093427in}{1.974062in}}%
\pgfpathlineto{\pgfqpoint{4.072159in}{1.952639in}}%
\pgfpathlineto{\pgfqpoint{4.050891in}{1.948717in}}%
\pgfpathlineto{\pgfqpoint{4.029623in}{1.969780in}}%
\pgfpathlineto{\pgfqpoint{4.008355in}{1.957635in}}%
\pgfpathlineto{\pgfqpoint{3.987087in}{1.956233in}}%
\pgfpathlineto{\pgfqpoint{3.965819in}{1.978911in}}%
\pgfpathlineto{\pgfqpoint{3.944551in}{1.964593in}}%
\pgfpathlineto{\pgfqpoint{3.923283in}{1.943854in}}%
\pgfpathlineto{\pgfqpoint{3.902015in}{1.941534in}}%
\pgfpathlineto{\pgfqpoint{3.880747in}{1.953709in}}%
\pgfpathlineto{\pgfqpoint{3.859479in}{1.943604in}}%
\pgfpathlineto{\pgfqpoint{3.838211in}{1.952417in}}%
\pgfpathlineto{\pgfqpoint{3.816943in}{1.957682in}}%
\pgfpathlineto{\pgfqpoint{3.795675in}{1.956228in}}%
\pgfpathlineto{\pgfqpoint{3.774407in}{1.949709in}}%
\pgfpathlineto{\pgfqpoint{3.753139in}{1.949897in}}%
\pgfpathlineto{\pgfqpoint{3.731871in}{1.960946in}}%
\pgfpathlineto{\pgfqpoint{3.710603in}{1.954036in}}%
\pgfpathlineto{\pgfqpoint{3.689335in}{1.959680in}}%
\pgfpathlineto{\pgfqpoint{3.668067in}{1.944560in}}%
\pgfpathlineto{\pgfqpoint{3.646799in}{1.949970in}}%
\pgfpathlineto{\pgfqpoint{3.625531in}{1.945498in}}%
\pgfpathlineto{\pgfqpoint{3.604263in}{1.941309in}}%
\pgfpathlineto{\pgfqpoint{3.582995in}{1.946578in}}%
\pgfpathlineto{\pgfqpoint{3.561727in}{1.951503in}}%
\pgfpathlineto{\pgfqpoint{3.540459in}{1.952211in}}%
\pgfpathlineto{\pgfqpoint{3.519191in}{1.942654in}}%
\pgfpathlineto{\pgfqpoint{3.497923in}{1.958504in}}%
\pgfpathlineto{\pgfqpoint{3.476655in}{1.935382in}}%
\pgfpathlineto{\pgfqpoint{3.455387in}{1.938334in}}%
\pgfpathlineto{\pgfqpoint{3.434119in}{1.929512in}}%
\pgfpathlineto{\pgfqpoint{3.412851in}{1.922715in}}%
\pgfpathlineto{\pgfqpoint{3.391583in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{3.370315in}{1.944574in}}%
\pgfpathlineto{\pgfqpoint{3.349047in}{1.948776in}}%
\pgfpathlineto{\pgfqpoint{3.327779in}{1.937780in}}%
\pgfpathlineto{\pgfqpoint{3.306511in}{1.972202in}}%
\pgfpathlineto{\pgfqpoint{3.285243in}{1.937932in}}%
\pgfpathlineto{\pgfqpoint{3.263975in}{1.927648in}}%
\pgfpathlineto{\pgfqpoint{3.242707in}{1.932810in}}%
\pgfpathlineto{\pgfqpoint{3.221439in}{1.953815in}}%
\pgfpathlineto{\pgfqpoint{3.200171in}{1.932212in}}%
\pgfpathlineto{\pgfqpoint{3.178903in}{1.941611in}}%
\pgfpathlineto{\pgfqpoint{3.157635in}{1.939286in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{1.944014in}}%
\pgfpathlineto{\pgfqpoint{3.115099in}{1.933410in}}%
\pgfpathlineto{\pgfqpoint{3.093831in}{1.937251in}}%
\pgfpathlineto{\pgfqpoint{3.072563in}{1.949163in}}%
\pgfpathlineto{\pgfqpoint{3.051295in}{1.946729in}}%
\pgfpathlineto{\pgfqpoint{3.030027in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{3.008759in}{1.931431in}}%
\pgfpathlineto{\pgfqpoint{2.987491in}{1.920036in}}%
\pgfpathlineto{\pgfqpoint{2.966223in}{1.921466in}}%
\pgfpathlineto{\pgfqpoint{2.944955in}{1.930442in}}%
\pgfpathlineto{\pgfqpoint{2.923687in}{1.934484in}}%
\pgfpathlineto{\pgfqpoint{2.902419in}{1.948847in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{1.986310in}}%
\pgfpathlineto{\pgfqpoint{2.859883in}{1.943965in}}%
\pgfpathlineto{\pgfqpoint{2.838615in}{1.937546in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.926218in}}%
\pgfpathlineto{\pgfqpoint{2.796079in}{1.944270in}}%
\pgfpathlineto{\pgfqpoint{2.774811in}{2.068300in}}%
\pgfpathlineto{\pgfqpoint{2.753543in}{1.940464in}}%
\pgfpathlineto{\pgfqpoint{2.732275in}{1.927797in}}%
\pgfpathlineto{\pgfqpoint{2.711007in}{1.933360in}}%
\pgfpathlineto{\pgfqpoint{2.689739in}{1.928894in}}%
\pgfpathlineto{\pgfqpoint{2.668471in}{1.920450in}}%
\pgfpathlineto{\pgfqpoint{2.647203in}{1.925945in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{1.915040in}}%
\pgfpathlineto{\pgfqpoint{2.604667in}{1.924004in}}%
\pgfpathlineto{\pgfqpoint{2.583399in}{1.944013in}}%
\pgfpathlineto{\pgfqpoint{2.562131in}{1.926767in}}%
\pgfpathlineto{\pgfqpoint{2.540863in}{1.928753in}}%
\pgfpathlineto{\pgfqpoint{2.519595in}{1.960326in}}%
\pgfpathlineto{\pgfqpoint{2.498327in}{1.932456in}}%
\pgfpathlineto{\pgfqpoint{2.477059in}{1.933727in}}%
\pgfpathlineto{\pgfqpoint{2.455791in}{1.915059in}}%
\pgfpathlineto{\pgfqpoint{2.434523in}{1.917485in}}%
\pgfpathlineto{\pgfqpoint{2.413255in}{2.051295in}}%
\pgfpathlineto{\pgfqpoint{2.391987in}{1.924350in}}%
\pgfpathlineto{\pgfqpoint{2.370719in}{1.928566in}}%
\pgfpathlineto{\pgfqpoint{2.349451in}{1.932854in}}%
\pgfpathlineto{\pgfqpoint{2.328183in}{1.943188in}}%
\pgfpathlineto{\pgfqpoint{2.306915in}{1.914171in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{1.905096in}}%
\pgfpathlineto{\pgfqpoint{2.264379in}{1.929436in}}%
\pgfpathlineto{\pgfqpoint{2.243111in}{1.914254in}}%
\pgfpathlineto{\pgfqpoint{2.221843in}{1.904657in}}%
\pgfpathlineto{\pgfqpoint{2.200574in}{1.889879in}}%
\pgfpathlineto{\pgfqpoint{2.179306in}{1.902157in}}%
\pgfpathlineto{\pgfqpoint{2.158038in}{1.900618in}}%
\pgfpathlineto{\pgfqpoint{2.136770in}{1.905227in}}%
\pgfpathlineto{\pgfqpoint{2.115502in}{1.894621in}}%
\pgfpathlineto{\pgfqpoint{2.094234in}{1.882862in}}%
\pgfpathlineto{\pgfqpoint{2.072966in}{1.899671in}}%
\pgfpathlineto{\pgfqpoint{2.051698in}{1.895791in}}%
\pgfpathlineto{\pgfqpoint{2.030430in}{1.874467in}}%
\pgfpathlineto{\pgfqpoint{2.009162in}{1.914730in}}%
\pgfpathlineto{\pgfqpoint{1.987894in}{1.927106in}}%
\pgfpathlineto{\pgfqpoint{1.966626in}{1.899086in}}%
\pgfpathlineto{\pgfqpoint{1.945358in}{1.880850in}}%
\pgfpathlineto{\pgfqpoint{1.924090in}{1.894543in}}%
\pgfpathlineto{\pgfqpoint{1.902822in}{1.888838in}}%
\pgfpathlineto{\pgfqpoint{1.881554in}{1.879121in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{1.878801in}}%
\pgfpathlineto{\pgfqpoint{1.839018in}{1.879632in}}%
\pgfpathlineto{\pgfqpoint{1.817750in}{1.858657in}}%
\pgfpathlineto{\pgfqpoint{1.796482in}{1.862853in}}%
\pgfpathlineto{\pgfqpoint{1.775214in}{1.872620in}}%
\pgfpathlineto{\pgfqpoint{1.753946in}{1.875345in}}%
\pgfpathlineto{\pgfqpoint{1.732678in}{1.847566in}}%
\pgfpathlineto{\pgfqpoint{1.711410in}{1.827991in}}%
\pgfpathlineto{\pgfqpoint{1.690142in}{1.825700in}}%
\pgfpathlineto{\pgfqpoint{1.668874in}{1.841062in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{1.841342in}}%
\pgfpathlineto{\pgfqpoint{1.626338in}{1.814129in}}%
\pgfpathlineto{\pgfqpoint{1.605070in}{1.827629in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{1.793984in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{1.771300in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{1.780793in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{1.772710in}}%
\pgfpathlineto{\pgfqpoint{1.498730in}{1.775110in}}%
\pgfpathlineto{\pgfqpoint{1.477462in}{1.754887in}}%
\pgfpathlineto{\pgfqpoint{1.456194in}{1.754526in}}%
\pgfpathlineto{\pgfqpoint{1.434926in}{1.767278in}}%
\pgfpathlineto{\pgfqpoint{1.413658in}{1.724191in}}%
\pgfpathlineto{\pgfqpoint{1.392390in}{1.670601in}}%
\pgfpathlineto{\pgfqpoint{1.371122in}{1.751648in}}%
\pgfpathlineto{\pgfqpoint{1.349854in}{1.621414in}}%
\pgfpathlineto{\pgfqpoint{1.328586in}{1.580173in}}%
\pgfpathlineto{\pgfqpoint{1.307318in}{1.761217in}}%
\pgfpathlineto{\pgfqpoint{1.286050in}{2.259992in}}%
\pgfpathlineto{\pgfqpoint{1.286050in}{2.259992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.655566in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.286050in}{0.980408in}}{\pgfqpoint{5.518383in}{2.408038in}}{%
\pgfpathmoveto{\pgfqpoint{1.286050in}{2.408038in}}%
\pgfpathlineto{\pgfqpoint{1.286050in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.307318in}{1.540948in}}%
\pgfpathlineto{\pgfqpoint{1.328586in}{1.500951in}}%
\pgfpathlineto{\pgfqpoint{1.349854in}{1.484177in}}%
\pgfpathlineto{\pgfqpoint{1.371122in}{1.473827in}}%
\pgfpathlineto{\pgfqpoint{1.392390in}{1.457276in}}%
\pgfpathlineto{\pgfqpoint{1.413658in}{1.451459in}}%
\pgfpathlineto{\pgfqpoint{1.434926in}{1.435648in}}%
\pgfpathlineto{\pgfqpoint{1.456194in}{1.493020in}}%
\pgfpathlineto{\pgfqpoint{1.477462in}{1.447653in}}%
\pgfpathlineto{\pgfqpoint{1.498730in}{1.479679in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{1.536565in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{1.509393in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{1.531894in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{1.504697in}}%
\pgfpathlineto{\pgfqpoint{1.605070in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.626338in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{1.553299in}}%
\pgfpathlineto{\pgfqpoint{1.668874in}{1.544607in}}%
\pgfpathlineto{\pgfqpoint{1.690142in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.711410in}{1.592144in}}%
\pgfpathlineto{\pgfqpoint{1.732678in}{1.592887in}}%
\pgfpathlineto{\pgfqpoint{1.753946in}{1.627754in}}%
\pgfpathlineto{\pgfqpoint{1.775214in}{1.625624in}}%
\pgfpathlineto{\pgfqpoint{1.796482in}{1.619365in}}%
\pgfpathlineto{\pgfqpoint{1.817750in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.839018in}{1.493540in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{1.103162in}}%
\pgfpathlineto{\pgfqpoint{1.881554in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.902822in}{1.553746in}}%
\pgfpathlineto{\pgfqpoint{1.924090in}{1.594899in}}%
\pgfpathlineto{\pgfqpoint{1.945358in}{1.610596in}}%
\pgfpathlineto{\pgfqpoint{1.966626in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.987894in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.009162in}{1.579334in}}%
\pgfpathlineto{\pgfqpoint{2.030430in}{1.620292in}}%
\pgfpathlineto{\pgfqpoint{2.051698in}{1.617378in}}%
\pgfpathlineto{\pgfqpoint{2.072966in}{1.629628in}}%
\pgfpathlineto{\pgfqpoint{2.094234in}{1.622163in}}%
\pgfpathlineto{\pgfqpoint{2.115502in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.136770in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.158038in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.179306in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.200574in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.221843in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{2.243111in}{1.620694in}}%
\pgfpathlineto{\pgfqpoint{2.264379in}{1.629973in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.306915in}{1.512578in}}%
\pgfpathlineto{\pgfqpoint{2.328183in}{1.608661in}}%
\pgfpathlineto{\pgfqpoint{2.349451in}{1.632172in}}%
\pgfpathlineto{\pgfqpoint{2.370719in}{1.614178in}}%
\pgfpathlineto{\pgfqpoint{2.391987in}{1.639663in}}%
\pgfpathlineto{\pgfqpoint{2.413255in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.434523in}{1.576766in}}%
\pgfpathlineto{\pgfqpoint{2.455791in}{1.634644in}}%
\pgfpathlineto{\pgfqpoint{2.477059in}{1.652431in}}%
\pgfpathlineto{\pgfqpoint{2.498327in}{1.654275in}}%
\pgfpathlineto{\pgfqpoint{2.519595in}{1.666527in}}%
\pgfpathlineto{\pgfqpoint{2.540863in}{1.665171in}}%
\pgfpathlineto{\pgfqpoint{2.562131in}{1.674095in}}%
\pgfpathlineto{\pgfqpoint{2.583399in}{1.653507in}}%
\pgfpathlineto{\pgfqpoint{2.604667in}{1.685257in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.647203in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.668471in}{1.536267in}}%
\pgfpathlineto{\pgfqpoint{2.689739in}{1.647240in}}%
\pgfpathlineto{\pgfqpoint{2.711007in}{1.679645in}}%
\pgfpathlineto{\pgfqpoint{2.732275in}{1.691049in}}%
\pgfpathlineto{\pgfqpoint{2.753543in}{1.621766in}}%
\pgfpathlineto{\pgfqpoint{2.774811in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.796079in}{1.618132in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.838615in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{2.859883in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{1.557698in}}%
\pgfpathlineto{\pgfqpoint{2.902419in}{1.644117in}}%
\pgfpathlineto{\pgfqpoint{2.923687in}{1.673131in}}%
\pgfpathlineto{\pgfqpoint{2.944955in}{1.684234in}}%
\pgfpathlineto{\pgfqpoint{2.966223in}{1.693029in}}%
\pgfpathlineto{\pgfqpoint{2.987491in}{1.692565in}}%
\pgfpathlineto{\pgfqpoint{3.008759in}{1.714808in}}%
\pgfpathlineto{\pgfqpoint{3.030027in}{1.716767in}}%
\pgfpathlineto{\pgfqpoint{3.051295in}{1.721146in}}%
\pgfpathlineto{\pgfqpoint{3.072563in}{1.559781in}}%
\pgfpathlineto{\pgfqpoint{3.093831in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.115099in}{1.617946in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{1.689202in}}%
\pgfpathlineto{\pgfqpoint{3.157635in}{1.694405in}}%
\pgfpathlineto{\pgfqpoint{3.178903in}{1.721600in}}%
\pgfpathlineto{\pgfqpoint{3.200171in}{1.735779in}}%
\pgfpathlineto{\pgfqpoint{3.221439in}{1.637337in}}%
\pgfpathlineto{\pgfqpoint{3.242707in}{1.616721in}}%
\pgfpathlineto{\pgfqpoint{3.263975in}{1.706345in}}%
\pgfpathlineto{\pgfqpoint{3.285243in}{1.651348in}}%
\pgfpathlineto{\pgfqpoint{3.306511in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.327779in}{1.625074in}}%
\pgfpathlineto{\pgfqpoint{3.349047in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.370315in}{1.634883in}}%
\pgfpathlineto{\pgfqpoint{3.391583in}{1.675522in}}%
\pgfpathlineto{\pgfqpoint{3.412851in}{1.694483in}}%
\pgfpathlineto{\pgfqpoint{3.434119in}{1.706913in}}%
\pgfpathlineto{\pgfqpoint{3.455387in}{1.715527in}}%
\pgfpathlineto{\pgfqpoint{3.476655in}{1.704082in}}%
\pgfpathlineto{\pgfqpoint{3.497923in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.519191in}{1.566940in}}%
\pgfpathlineto{\pgfqpoint{3.540459in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.561727in}{1.641998in}}%
\pgfpathlineto{\pgfqpoint{3.582995in}{1.682151in}}%
\pgfpathlineto{\pgfqpoint{3.604263in}{1.709886in}}%
\pgfpathlineto{\pgfqpoint{3.625531in}{1.724339in}}%
\pgfpathlineto{\pgfqpoint{3.646799in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.668067in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{3.689335in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.710603in}{1.637344in}}%
\pgfpathlineto{\pgfqpoint{3.731871in}{1.688233in}}%
\pgfpathlineto{\pgfqpoint{3.753139in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.774407in}{1.619247in}}%
\pgfpathlineto{\pgfqpoint{3.795675in}{1.563266in}}%
\pgfpathlineto{\pgfqpoint{3.816943in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.838211in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.859479in}{1.611600in}}%
\pgfpathlineto{\pgfqpoint{3.880747in}{1.679190in}}%
\pgfpathlineto{\pgfqpoint{3.902015in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.923283in}{1.596926in}}%
\pgfpathlineto{\pgfqpoint{3.944551in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.965819in}{1.647835in}}%
\pgfpathlineto{\pgfqpoint{3.987087in}{1.370108in}}%
\pgfpathlineto{\pgfqpoint{4.008355in}{1.600102in}}%
\pgfpathlineto{\pgfqpoint{4.029623in}{1.682347in}}%
\pgfpathlineto{\pgfqpoint{4.050891in}{1.701255in}}%
\pgfpathlineto{\pgfqpoint{4.072159in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{4.093427in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.114695in}{1.680310in}}%
\pgfpathlineto{\pgfqpoint{4.135963in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.157231in}{1.396255in}}%
\pgfpathlineto{\pgfqpoint{4.178499in}{1.583952in}}%
\pgfpathlineto{\pgfqpoint{4.199767in}{1.691503in}}%
\pgfpathlineto{\pgfqpoint{4.221035in}{1.732433in}}%
\pgfpathlineto{\pgfqpoint{4.242303in}{1.739610in}}%
\pgfpathlineto{\pgfqpoint{4.263571in}{1.734170in}}%
\pgfpathlineto{\pgfqpoint{4.284839in}{1.733262in}}%
\pgfpathlineto{\pgfqpoint{4.306107in}{1.742336in}}%
\pgfpathlineto{\pgfqpoint{4.327375in}{1.749191in}}%
\pgfpathlineto{\pgfqpoint{4.348643in}{1.746100in}}%
\pgfpathlineto{\pgfqpoint{4.369911in}{1.757704in}}%
\pgfpathlineto{\pgfqpoint{4.391179in}{1.748763in}}%
\pgfpathlineto{\pgfqpoint{4.412447in}{1.751252in}}%
\pgfpathlineto{\pgfqpoint{4.433715in}{1.602712in}}%
\pgfpathlineto{\pgfqpoint{4.454983in}{1.655249in}}%
\pgfpathlineto{\pgfqpoint{4.476251in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{1.650688in}}%
\pgfpathlineto{\pgfqpoint{4.518787in}{1.707788in}}%
\pgfpathlineto{\pgfqpoint{4.540055in}{1.727686in}}%
\pgfpathlineto{\pgfqpoint{4.561323in}{1.716838in}}%
\pgfpathlineto{\pgfqpoint{4.582591in}{1.748808in}}%
\pgfpathlineto{\pgfqpoint{4.603859in}{1.751552in}}%
\pgfpathlineto{\pgfqpoint{4.625127in}{1.741245in}}%
\pgfpathlineto{\pgfqpoint{4.646395in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.667663in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.688931in}{1.577778in}}%
\pgfpathlineto{\pgfqpoint{4.710199in}{1.687209in}}%
\pgfpathlineto{\pgfqpoint{4.731467in}{1.696084in}}%
\pgfpathlineto{\pgfqpoint{4.752735in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.774003in}{1.666459in}}%
\pgfpathlineto{\pgfqpoint{4.795271in}{1.649786in}}%
\pgfpathlineto{\pgfqpoint{4.816539in}{1.624320in}}%
\pgfpathlineto{\pgfqpoint{4.837807in}{1.399345in}}%
\pgfpathlineto{\pgfqpoint{4.859075in}{1.429168in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{1.607855in}}%
\pgfpathlineto{\pgfqpoint{4.901611in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.922879in}{1.634184in}}%
\pgfpathlineto{\pgfqpoint{4.944147in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.965415in}{1.417193in}}%
\pgfpathlineto{\pgfqpoint{4.986683in}{1.371670in}}%
\pgfpathlineto{\pgfqpoint{5.007951in}{1.558680in}}%
\pgfpathlineto{\pgfqpoint{5.029219in}{1.411724in}}%
\pgfpathlineto{\pgfqpoint{5.050487in}{1.665582in}}%
\pgfpathlineto{\pgfqpoint{5.071755in}{1.719648in}}%
\pgfpathlineto{\pgfqpoint{5.093023in}{1.504684in}}%
\pgfpathlineto{\pgfqpoint{5.114291in}{1.665961in}}%
\pgfpathlineto{\pgfqpoint{5.135559in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.156827in}{1.359041in}}%
\pgfpathlineto{\pgfqpoint{5.178095in}{1.646900in}}%
\pgfpathlineto{\pgfqpoint{5.199363in}{1.689619in}}%
\pgfpathlineto{\pgfqpoint{5.220631in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.241899in}{1.667584in}}%
\pgfpathlineto{\pgfqpoint{5.263167in}{1.701375in}}%
\pgfpathlineto{\pgfqpoint{5.284435in}{1.711932in}}%
\pgfpathlineto{\pgfqpoint{5.305703in}{1.730518in}}%
\pgfpathlineto{\pgfqpoint{5.326971in}{1.286358in}}%
\pgfpathlineto{\pgfqpoint{5.348239in}{1.673054in}}%
\pgfpathlineto{\pgfqpoint{5.369507in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.390775in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.412043in}{1.327325in}}%
\pgfpathlineto{\pgfqpoint{5.433311in}{1.636092in}}%
\pgfpathlineto{\pgfqpoint{5.454579in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.475847in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.497115in}{1.578010in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{1.923194in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{1.923194in}}%
\pgfpathlineto{\pgfqpoint{5.497115in}{1.802642in}}%
\pgfpathlineto{\pgfqpoint{5.475847in}{1.940122in}}%
\pgfpathlineto{\pgfqpoint{5.454579in}{1.913510in}}%
\pgfpathlineto{\pgfqpoint{5.433311in}{1.780587in}}%
\pgfpathlineto{\pgfqpoint{5.412043in}{1.885717in}}%
\pgfpathlineto{\pgfqpoint{5.390775in}{1.935259in}}%
\pgfpathlineto{\pgfqpoint{5.369507in}{1.927361in}}%
\pgfpathlineto{\pgfqpoint{5.348239in}{1.792380in}}%
\pgfpathlineto{\pgfqpoint{5.326971in}{1.856188in}}%
\pgfpathlineto{\pgfqpoint{5.305703in}{1.830207in}}%
\pgfpathlineto{\pgfqpoint{5.284435in}{1.808039in}}%
\pgfpathlineto{\pgfqpoint{5.263167in}{1.792942in}}%
\pgfpathlineto{\pgfqpoint{5.241899in}{1.757477in}}%
\pgfpathlineto{\pgfqpoint{5.220631in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{5.199363in}{1.869568in}}%
\pgfpathlineto{\pgfqpoint{5.178095in}{1.784974in}}%
\pgfpathlineto{\pgfqpoint{5.156827in}{1.831465in}}%
\pgfpathlineto{\pgfqpoint{5.135559in}{1.857584in}}%
\pgfpathlineto{\pgfqpoint{5.114291in}{1.858156in}}%
\pgfpathlineto{\pgfqpoint{5.093023in}{1.756722in}}%
\pgfpathlineto{\pgfqpoint{5.071755in}{1.879058in}}%
\pgfpathlineto{\pgfqpoint{5.050487in}{1.878680in}}%
\pgfpathlineto{\pgfqpoint{5.029219in}{1.852878in}}%
\pgfpathlineto{\pgfqpoint{5.007951in}{1.775906in}}%
\pgfpathlineto{\pgfqpoint{4.986683in}{1.727254in}}%
\pgfpathlineto{\pgfqpoint{4.965415in}{1.630208in}}%
\pgfpathlineto{\pgfqpoint{4.944147in}{1.987192in}}%
\pgfpathlineto{\pgfqpoint{4.922879in}{1.851518in}}%
\pgfpathlineto{\pgfqpoint{4.901611in}{1.918994in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{1.818960in}}%
\pgfpathlineto{\pgfqpoint{4.859075in}{1.830893in}}%
\pgfpathlineto{\pgfqpoint{4.837807in}{1.823965in}}%
\pgfpathlineto{\pgfqpoint{4.816539in}{1.748006in}}%
\pgfpathlineto{\pgfqpoint{4.795271in}{1.868004in}}%
\pgfpathlineto{\pgfqpoint{4.774003in}{1.775190in}}%
\pgfpathlineto{\pgfqpoint{4.752735in}{1.900205in}}%
\pgfpathlineto{\pgfqpoint{4.731467in}{1.839399in}}%
\pgfpathlineto{\pgfqpoint{4.710199in}{1.779147in}}%
\pgfpathlineto{\pgfqpoint{4.688931in}{1.724522in}}%
\pgfpathlineto{\pgfqpoint{4.667663in}{1.979339in}}%
\pgfpathlineto{\pgfqpoint{4.646395in}{1.931303in}}%
\pgfpathlineto{\pgfqpoint{4.625127in}{1.892330in}}%
\pgfpathlineto{\pgfqpoint{4.603859in}{1.843497in}}%
\pgfpathlineto{\pgfqpoint{4.582591in}{1.829314in}}%
\pgfpathlineto{\pgfqpoint{4.561323in}{1.843359in}}%
\pgfpathlineto{\pgfqpoint{4.540055in}{1.813765in}}%
\pgfpathlineto{\pgfqpoint{4.518787in}{1.804013in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{1.761897in}}%
\pgfpathlineto{\pgfqpoint{4.476251in}{1.875122in}}%
\pgfpathlineto{\pgfqpoint{4.454983in}{1.807362in}}%
\pgfpathlineto{\pgfqpoint{4.433715in}{1.876873in}}%
\pgfpathlineto{\pgfqpoint{4.412447in}{1.872229in}}%
\pgfpathlineto{\pgfqpoint{4.391179in}{1.854160in}}%
\pgfpathlineto{\pgfqpoint{4.369911in}{1.846014in}}%
\pgfpathlineto{\pgfqpoint{4.348643in}{1.839785in}}%
\pgfpathlineto{\pgfqpoint{4.327375in}{1.838951in}}%
\pgfpathlineto{\pgfqpoint{4.306107in}{1.830266in}}%
\pgfpathlineto{\pgfqpoint{4.284839in}{1.817660in}}%
\pgfpathlineto{\pgfqpoint{4.263571in}{1.818917in}}%
\pgfpathlineto{\pgfqpoint{4.242303in}{1.818772in}}%
\pgfpathlineto{\pgfqpoint{4.221035in}{1.822845in}}%
\pgfpathlineto{\pgfqpoint{4.199767in}{1.860711in}}%
\pgfpathlineto{\pgfqpoint{4.178499in}{1.815046in}}%
\pgfpathlineto{\pgfqpoint{4.157231in}{1.635981in}}%
\pgfpathlineto{\pgfqpoint{4.135963in}{2.018789in}}%
\pgfpathlineto{\pgfqpoint{4.114695in}{1.799486in}}%
\pgfpathlineto{\pgfqpoint{4.093427in}{1.838936in}}%
\pgfpathlineto{\pgfqpoint{4.072159in}{1.855272in}}%
\pgfpathlineto{\pgfqpoint{4.050891in}{1.826987in}}%
\pgfpathlineto{\pgfqpoint{4.029623in}{1.789853in}}%
\pgfpathlineto{\pgfqpoint{4.008355in}{1.723873in}}%
\pgfpathlineto{\pgfqpoint{3.987087in}{1.888041in}}%
\pgfpathlineto{\pgfqpoint{3.965819in}{1.748816in}}%
\pgfpathlineto{\pgfqpoint{3.944551in}{1.853748in}}%
\pgfpathlineto{\pgfqpoint{3.923283in}{1.745123in}}%
\pgfpathlineto{\pgfqpoint{3.902015in}{1.976621in}}%
\pgfpathlineto{\pgfqpoint{3.880747in}{1.818387in}}%
\pgfpathlineto{\pgfqpoint{3.859479in}{1.739411in}}%
\pgfpathlineto{\pgfqpoint{3.838211in}{1.904583in}}%
\pgfpathlineto{\pgfqpoint{3.816943in}{1.891353in}}%
\pgfpathlineto{\pgfqpoint{3.795675in}{1.907153in}}%
\pgfpathlineto{\pgfqpoint{3.774407in}{1.775061in}}%
\pgfpathlineto{\pgfqpoint{3.753139in}{1.977492in}}%
\pgfpathlineto{\pgfqpoint{3.731871in}{1.837387in}}%
\pgfpathlineto{\pgfqpoint{3.710603in}{1.747631in}}%
\pgfpathlineto{\pgfqpoint{3.689335in}{1.856725in}}%
\pgfpathlineto{\pgfqpoint{3.668067in}{1.750113in}}%
\pgfpathlineto{\pgfqpoint{3.646799in}{1.947882in}}%
\pgfpathlineto{\pgfqpoint{3.625531in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{3.604263in}{1.809247in}}%
\pgfpathlineto{\pgfqpoint{3.582995in}{1.795204in}}%
\pgfpathlineto{\pgfqpoint{3.561727in}{1.750850in}}%
\pgfpathlineto{\pgfqpoint{3.540459in}{1.900928in}}%
\pgfpathlineto{\pgfqpoint{3.519191in}{1.758099in}}%
\pgfpathlineto{\pgfqpoint{3.497923in}{1.983540in}}%
\pgfpathlineto{\pgfqpoint{3.476655in}{1.844928in}}%
\pgfpathlineto{\pgfqpoint{3.455387in}{1.807759in}}%
\pgfpathlineto{\pgfqpoint{3.434119in}{1.792181in}}%
\pgfpathlineto{\pgfqpoint{3.412851in}{1.783573in}}%
\pgfpathlineto{\pgfqpoint{3.391583in}{1.770372in}}%
\pgfpathlineto{\pgfqpoint{3.370315in}{1.733416in}}%
\pgfpathlineto{\pgfqpoint{3.349047in}{1.869925in}}%
\pgfpathlineto{\pgfqpoint{3.327779in}{1.782353in}}%
\pgfpathlineto{\pgfqpoint{3.306511in}{1.882932in}}%
\pgfpathlineto{\pgfqpoint{3.285243in}{1.901121in}}%
\pgfpathlineto{\pgfqpoint{3.263975in}{1.809309in}}%
\pgfpathlineto{\pgfqpoint{3.242707in}{1.757584in}}%
\pgfpathlineto{\pgfqpoint{3.221439in}{1.828797in}}%
\pgfpathlineto{\pgfqpoint{3.200171in}{1.846717in}}%
\pgfpathlineto{\pgfqpoint{3.178903in}{1.887594in}}%
\pgfpathlineto{\pgfqpoint{3.157635in}{1.886544in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{1.797249in}}%
\pgfpathlineto{\pgfqpoint{3.115099in}{1.733866in}}%
\pgfpathlineto{\pgfqpoint{3.093831in}{1.994044in}}%
\pgfpathlineto{\pgfqpoint{3.072563in}{1.881103in}}%
\pgfpathlineto{\pgfqpoint{3.051295in}{1.819364in}}%
\pgfpathlineto{\pgfqpoint{3.030027in}{1.820440in}}%
\pgfpathlineto{\pgfqpoint{3.008759in}{1.801582in}}%
\pgfpathlineto{\pgfqpoint{2.987491in}{1.804948in}}%
\pgfpathlineto{\pgfqpoint{2.966223in}{1.799240in}}%
\pgfpathlineto{\pgfqpoint{2.944955in}{1.788360in}}%
\pgfpathlineto{\pgfqpoint{2.923687in}{1.772392in}}%
\pgfpathlineto{\pgfqpoint{2.902419in}{1.751208in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{1.685143in}}%
\pgfpathlineto{\pgfqpoint{2.859883in}{1.890332in}}%
\pgfpathlineto{\pgfqpoint{2.838615in}{1.735878in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.876445in}}%
\pgfpathlineto{\pgfqpoint{2.796079in}{1.774942in}}%
\pgfpathlineto{\pgfqpoint{2.774811in}{1.879687in}}%
\pgfpathlineto{\pgfqpoint{2.753543in}{1.847191in}}%
\pgfpathlineto{\pgfqpoint{2.732275in}{1.775301in}}%
\pgfpathlineto{\pgfqpoint{2.711007in}{1.765400in}}%
\pgfpathlineto{\pgfqpoint{2.689739in}{1.748550in}}%
\pgfpathlineto{\pgfqpoint{2.668471in}{1.677679in}}%
\pgfpathlineto{\pgfqpoint{2.647203in}{1.996310in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{1.897755in}}%
\pgfpathlineto{\pgfqpoint{2.604667in}{1.840934in}}%
\pgfpathlineto{\pgfqpoint{2.583399in}{1.802600in}}%
\pgfpathlineto{\pgfqpoint{2.562131in}{1.776373in}}%
\pgfpathlineto{\pgfqpoint{2.540863in}{1.768292in}}%
\pgfpathlineto{\pgfqpoint{2.519595in}{1.761774in}}%
\pgfpathlineto{\pgfqpoint{2.498327in}{1.755716in}}%
\pgfpathlineto{\pgfqpoint{2.477059in}{1.746121in}}%
\pgfpathlineto{\pgfqpoint{2.455791in}{1.729113in}}%
\pgfpathlineto{\pgfqpoint{2.434523in}{1.691573in}}%
\pgfpathlineto{\pgfqpoint{2.413255in}{1.870394in}}%
\pgfpathlineto{\pgfqpoint{2.391987in}{1.782715in}}%
\pgfpathlineto{\pgfqpoint{2.370719in}{1.770800in}}%
\pgfpathlineto{\pgfqpoint{2.349451in}{1.731878in}}%
\pgfpathlineto{\pgfqpoint{2.328183in}{1.700367in}}%
\pgfpathlineto{\pgfqpoint{2.306915in}{1.644318in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{1.998433in}}%
\pgfpathlineto{\pgfqpoint{2.264379in}{1.772671in}}%
\pgfpathlineto{\pgfqpoint{2.243111in}{1.729002in}}%
\pgfpathlineto{\pgfqpoint{2.221843in}{1.680461in}}%
\pgfpathlineto{\pgfqpoint{2.200574in}{1.990193in}}%
\pgfpathlineto{\pgfqpoint{2.179306in}{1.831711in}}%
\pgfpathlineto{\pgfqpoint{2.158038in}{1.850514in}}%
\pgfpathlineto{\pgfqpoint{2.136770in}{1.803267in}}%
\pgfpathlineto{\pgfqpoint{2.115502in}{1.981867in}}%
\pgfpathlineto{\pgfqpoint{2.094234in}{1.807136in}}%
\pgfpathlineto{\pgfqpoint{2.072966in}{1.751825in}}%
\pgfpathlineto{\pgfqpoint{2.051698in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{2.030430in}{1.721083in}}%
\pgfpathlineto{\pgfqpoint{2.009162in}{1.681267in}}%
\pgfpathlineto{\pgfqpoint{1.987894in}{1.956268in}}%
\pgfpathlineto{\pgfqpoint{1.966626in}{1.915149in}}%
\pgfpathlineto{\pgfqpoint{1.945358in}{1.749324in}}%
\pgfpathlineto{\pgfqpoint{1.924090in}{1.711470in}}%
\pgfpathlineto{\pgfqpoint{1.902822in}{1.677173in}}%
\pgfpathlineto{\pgfqpoint{1.881554in}{1.896653in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{1.975032in}}%
\pgfpathlineto{\pgfqpoint{1.839018in}{1.873438in}}%
\pgfpathlineto{\pgfqpoint{1.817750in}{1.819014in}}%
\pgfpathlineto{\pgfqpoint{1.796482in}{1.825022in}}%
\pgfpathlineto{\pgfqpoint{1.775214in}{1.829516in}}%
\pgfpathlineto{\pgfqpoint{1.753946in}{1.831413in}}%
\pgfpathlineto{\pgfqpoint{1.732678in}{1.837468in}}%
\pgfpathlineto{\pgfqpoint{1.711410in}{1.830713in}}%
\pgfpathlineto{\pgfqpoint{1.690142in}{1.852162in}}%
\pgfpathlineto{\pgfqpoint{1.668874in}{1.827544in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{1.821657in}}%
\pgfpathlineto{\pgfqpoint{1.626338in}{1.840793in}}%
\pgfpathlineto{\pgfqpoint{1.605070in}{1.828691in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{1.793384in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{1.770458in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{1.757946in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{1.722610in}}%
\pgfpathlineto{\pgfqpoint{1.498730in}{1.715944in}}%
\pgfpathlineto{\pgfqpoint{1.477462in}{1.689480in}}%
\pgfpathlineto{\pgfqpoint{1.456194in}{1.630780in}}%
\pgfpathlineto{\pgfqpoint{1.434926in}{1.612525in}}%
\pgfpathlineto{\pgfqpoint{1.413658in}{1.573631in}}%
\pgfpathlineto{\pgfqpoint{1.392390in}{1.573262in}}%
\pgfpathlineto{\pgfqpoint{1.371122in}{1.564075in}}%
\pgfpathlineto{\pgfqpoint{1.349854in}{1.568473in}}%
\pgfpathlineto{\pgfqpoint{1.328586in}{1.563396in}}%
\pgfpathlineto{\pgfqpoint{1.307318in}{1.662170in}}%
\pgfpathlineto{\pgfqpoint{1.286050in}{2.408038in}}%
\pgfpathlineto{\pgfqpoint{1.286050in}{2.408038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.655566in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286050in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.286050in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286050in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.286050in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.655566in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349451in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.349451in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349451in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349451in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.655566in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412851in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.412851in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412851in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.412851in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.655566in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476251in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.476251in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476251in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476251in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.655566in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539651in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.539651in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539651in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.539651in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.402217in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.655566in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{1.286434in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.286434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{1.286434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.203101in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.655566in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{1.898486in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.898486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{1.898486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.815153in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.655566in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{2.510538in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.510538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{2.510538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.427205in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.655566in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{3.122590in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.122590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074434in}{3.122590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.039256in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.289737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Local lin. approx. err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.655566in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286050in}{1.978862in}}%
\pgfpathlineto{\pgfqpoint{1.307318in}{1.755448in}}%
\pgfpathlineto{\pgfqpoint{1.349854in}{1.808297in}}%
\pgfpathlineto{\pgfqpoint{1.371122in}{1.827348in}}%
\pgfpathlineto{\pgfqpoint{1.392390in}{1.826159in}}%
\pgfpathlineto{\pgfqpoint{1.413658in}{1.831556in}}%
\pgfpathlineto{\pgfqpoint{1.434926in}{1.838865in}}%
\pgfpathlineto{\pgfqpoint{1.456194in}{1.840683in}}%
\pgfpathlineto{\pgfqpoint{1.477462in}{1.851957in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{1.854060in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{1.856529in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{1.862157in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{1.876655in}}%
\pgfpathlineto{\pgfqpoint{1.605070in}{1.867542in}}%
\pgfpathlineto{\pgfqpoint{1.626338in}{1.876389in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{1.863913in}}%
\pgfpathlineto{\pgfqpoint{1.668874in}{1.868424in}}%
\pgfpathlineto{\pgfqpoint{1.711410in}{1.887976in}}%
\pgfpathlineto{\pgfqpoint{1.732678in}{1.897277in}}%
\pgfpathlineto{\pgfqpoint{1.753946in}{1.908605in}}%
\pgfpathlineto{\pgfqpoint{1.775214in}{1.916432in}}%
\pgfpathlineto{\pgfqpoint{1.796482in}{1.926381in}}%
\pgfpathlineto{\pgfqpoint{1.817750in}{1.997744in}}%
\pgfpathlineto{\pgfqpoint{1.839018in}{2.178510in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{2.262117in}}%
\pgfpathlineto{\pgfqpoint{1.881554in}{2.476937in}}%
\pgfpathlineto{\pgfqpoint{1.902822in}{3.182029in}}%
\pgfpathlineto{\pgfqpoint{1.924090in}{3.503714in}}%
\pgfpathlineto{\pgfqpoint{1.945358in}{3.543023in}}%
\pgfpathlineto{\pgfqpoint{1.966626in}{3.536493in}}%
\pgfpathlineto{\pgfqpoint{1.987894in}{3.543966in}}%
\pgfpathlineto{\pgfqpoint{2.009162in}{3.540293in}}%
\pgfpathlineto{\pgfqpoint{2.030430in}{3.538103in}}%
\pgfpathlineto{\pgfqpoint{2.051698in}{3.553372in}}%
\pgfpathlineto{\pgfqpoint{2.094234in}{3.537177in}}%
\pgfpathlineto{\pgfqpoint{2.115502in}{3.545676in}}%
\pgfpathlineto{\pgfqpoint{2.136770in}{3.546804in}}%
\pgfpathlineto{\pgfqpoint{2.158038in}{3.540038in}}%
\pgfpathlineto{\pgfqpoint{2.179306in}{3.549530in}}%
\pgfpathlineto{\pgfqpoint{2.200574in}{3.544490in}}%
\pgfpathlineto{\pgfqpoint{2.221843in}{3.529496in}}%
\pgfpathlineto{\pgfqpoint{2.243111in}{3.526964in}}%
\pgfpathlineto{\pgfqpoint{2.264379in}{3.517129in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{3.539285in}}%
\pgfpathlineto{\pgfqpoint{2.306915in}{3.516791in}}%
\pgfpathlineto{\pgfqpoint{2.328183in}{3.537705in}}%
\pgfpathlineto{\pgfqpoint{2.349451in}{3.530759in}}%
\pgfpathlineto{\pgfqpoint{2.370719in}{3.537772in}}%
\pgfpathlineto{\pgfqpoint{2.391987in}{3.529624in}}%
\pgfpathlineto{\pgfqpoint{2.413255in}{3.536385in}}%
\pgfpathlineto{\pgfqpoint{2.434523in}{3.533577in}}%
\pgfpathlineto{\pgfqpoint{2.455791in}{3.537380in}}%
\pgfpathlineto{\pgfqpoint{2.477059in}{3.517915in}}%
\pgfpathlineto{\pgfqpoint{2.498327in}{3.555988in}}%
\pgfpathlineto{\pgfqpoint{2.540863in}{3.566120in}}%
\pgfpathlineto{\pgfqpoint{2.562131in}{3.557529in}}%
\pgfpathlineto{\pgfqpoint{2.583399in}{3.525249in}}%
\pgfpathlineto{\pgfqpoint{2.604667in}{3.545194in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{3.532503in}}%
\pgfpathlineto{\pgfqpoint{2.647203in}{3.534705in}}%
\pgfpathlineto{\pgfqpoint{2.668471in}{3.535298in}}%
\pgfpathlineto{\pgfqpoint{2.689739in}{3.513102in}}%
\pgfpathlineto{\pgfqpoint{2.732275in}{3.476240in}}%
\pgfpathlineto{\pgfqpoint{2.753543in}{3.527141in}}%
\pgfpathlineto{\pgfqpoint{2.774811in}{3.545188in}}%
\pgfpathlineto{\pgfqpoint{2.796079in}{3.557974in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{3.552925in}}%
\pgfpathlineto{\pgfqpoint{2.838615in}{3.543698in}}%
\pgfpathlineto{\pgfqpoint{2.859883in}{3.538931in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{3.539072in}}%
\pgfpathlineto{\pgfqpoint{2.902419in}{3.528101in}}%
\pgfpathlineto{\pgfqpoint{2.923687in}{3.511201in}}%
\pgfpathlineto{\pgfqpoint{2.944955in}{3.515338in}}%
\pgfpathlineto{\pgfqpoint{2.966223in}{3.483950in}}%
\pgfpathlineto{\pgfqpoint{2.987491in}{3.531465in}}%
\pgfpathlineto{\pgfqpoint{3.008759in}{3.564576in}}%
\pgfpathlineto{\pgfqpoint{3.030027in}{3.566809in}}%
\pgfpathlineto{\pgfqpoint{3.051295in}{3.562724in}}%
\pgfpathlineto{\pgfqpoint{3.072563in}{3.548252in}}%
\pgfpathlineto{\pgfqpoint{3.093831in}{3.540165in}}%
\pgfpathlineto{\pgfqpoint{3.115099in}{3.547608in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{3.552143in}}%
\pgfpathlineto{\pgfqpoint{3.157635in}{3.567252in}}%
\pgfpathlineto{\pgfqpoint{3.178903in}{3.566302in}}%
\pgfpathlineto{\pgfqpoint{3.200171in}{3.562763in}}%
\pgfpathlineto{\pgfqpoint{3.221439in}{3.556426in}}%
\pgfpathlineto{\pgfqpoint{3.242707in}{3.559212in}}%
\pgfpathlineto{\pgfqpoint{3.263975in}{3.566379in}}%
\pgfpathlineto{\pgfqpoint{3.285243in}{3.569485in}}%
\pgfpathlineto{\pgfqpoint{3.306511in}{3.561062in}}%
\pgfpathlineto{\pgfqpoint{3.327779in}{3.564376in}}%
\pgfpathlineto{\pgfqpoint{3.349047in}{3.498039in}}%
\pgfpathlineto{\pgfqpoint{3.370315in}{3.470441in}}%
\pgfpathlineto{\pgfqpoint{3.391583in}{3.480665in}}%
\pgfpathlineto{\pgfqpoint{3.412851in}{3.512766in}}%
\pgfpathlineto{\pgfqpoint{3.434119in}{3.431326in}}%
\pgfpathlineto{\pgfqpoint{3.455387in}{3.177650in}}%
\pgfpathlineto{\pgfqpoint{3.476655in}{3.098572in}}%
\pgfpathlineto{\pgfqpoint{3.497923in}{3.046769in}}%
\pgfpathlineto{\pgfqpoint{3.519191in}{3.126893in}}%
\pgfpathlineto{\pgfqpoint{3.540459in}{2.955099in}}%
\pgfpathlineto{\pgfqpoint{3.561727in}{3.003700in}}%
\pgfpathlineto{\pgfqpoint{3.582995in}{3.423417in}}%
\pgfpathlineto{\pgfqpoint{3.604263in}{3.489845in}}%
\pgfpathlineto{\pgfqpoint{3.625531in}{3.479417in}}%
\pgfpathlineto{\pgfqpoint{3.646799in}{3.542058in}}%
\pgfpathlineto{\pgfqpoint{3.668067in}{3.543193in}}%
\pgfpathlineto{\pgfqpoint{3.689335in}{3.543139in}}%
\pgfpathlineto{\pgfqpoint{3.710603in}{3.546334in}}%
\pgfpathlineto{\pgfqpoint{3.731871in}{3.532303in}}%
\pgfpathlineto{\pgfqpoint{3.753139in}{3.537242in}}%
\pgfpathlineto{\pgfqpoint{3.774407in}{3.532484in}}%
\pgfpathlineto{\pgfqpoint{3.795675in}{3.489392in}}%
\pgfpathlineto{\pgfqpoint{3.816943in}{3.500558in}}%
\pgfpathlineto{\pgfqpoint{3.838211in}{3.496365in}}%
\pgfpathlineto{\pgfqpoint{3.859479in}{3.510317in}}%
\pgfpathlineto{\pgfqpoint{3.880747in}{3.502619in}}%
\pgfpathlineto{\pgfqpoint{3.902015in}{3.491993in}}%
\pgfpathlineto{\pgfqpoint{3.923283in}{3.497326in}}%
\pgfpathlineto{\pgfqpoint{3.944551in}{3.504370in}}%
\pgfpathlineto{\pgfqpoint{3.965819in}{3.493953in}}%
\pgfpathlineto{\pgfqpoint{3.987087in}{3.506053in}}%
\pgfpathlineto{\pgfqpoint{4.008355in}{3.516716in}}%
\pgfpathlineto{\pgfqpoint{4.029623in}{3.528779in}}%
\pgfpathlineto{\pgfqpoint{4.050891in}{3.528313in}}%
\pgfpathlineto{\pgfqpoint{4.072159in}{3.516941in}}%
\pgfpathlineto{\pgfqpoint{4.093427in}{3.516533in}}%
\pgfpathlineto{\pgfqpoint{4.114695in}{3.519464in}}%
\pgfpathlineto{\pgfqpoint{4.135963in}{3.513861in}}%
\pgfpathlineto{\pgfqpoint{4.157231in}{3.514190in}}%
\pgfpathlineto{\pgfqpoint{4.178499in}{3.500373in}}%
\pgfpathlineto{\pgfqpoint{4.199767in}{3.514984in}}%
\pgfpathlineto{\pgfqpoint{4.221035in}{3.542085in}}%
\pgfpathlineto{\pgfqpoint{4.242303in}{3.509731in}}%
\pgfpathlineto{\pgfqpoint{4.263571in}{3.499280in}}%
\pgfpathlineto{\pgfqpoint{4.284839in}{3.497762in}}%
\pgfpathlineto{\pgfqpoint{4.306107in}{3.507062in}}%
\pgfpathlineto{\pgfqpoint{4.327375in}{3.520717in}}%
\pgfpathlineto{\pgfqpoint{4.348643in}{3.521223in}}%
\pgfpathlineto{\pgfqpoint{4.369911in}{3.544854in}}%
\pgfpathlineto{\pgfqpoint{4.391179in}{3.519937in}}%
\pgfpathlineto{\pgfqpoint{4.412447in}{3.517764in}}%
\pgfpathlineto{\pgfqpoint{4.433715in}{3.508056in}}%
\pgfpathlineto{\pgfqpoint{4.454983in}{3.533283in}}%
\pgfpathlineto{\pgfqpoint{4.476251in}{3.525335in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{3.525098in}}%
\pgfpathlineto{\pgfqpoint{4.518787in}{3.531265in}}%
\pgfpathlineto{\pgfqpoint{4.540055in}{3.535945in}}%
\pgfpathlineto{\pgfqpoint{4.582591in}{3.537443in}}%
\pgfpathlineto{\pgfqpoint{4.603859in}{3.530297in}}%
\pgfpathlineto{\pgfqpoint{4.625127in}{3.533678in}}%
\pgfpathlineto{\pgfqpoint{4.646395in}{3.530717in}}%
\pgfpathlineto{\pgfqpoint{4.667663in}{3.530766in}}%
\pgfpathlineto{\pgfqpoint{4.688931in}{3.529003in}}%
\pgfpathlineto{\pgfqpoint{4.710199in}{3.537027in}}%
\pgfpathlineto{\pgfqpoint{4.731467in}{3.539710in}}%
\pgfpathlineto{\pgfqpoint{4.752735in}{3.537611in}}%
\pgfpathlineto{\pgfqpoint{4.774003in}{3.524648in}}%
\pgfpathlineto{\pgfqpoint{4.795271in}{3.523286in}}%
\pgfpathlineto{\pgfqpoint{4.837807in}{3.524618in}}%
\pgfpathlineto{\pgfqpoint{4.859075in}{3.522958in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{3.528199in}}%
\pgfpathlineto{\pgfqpoint{4.922879in}{3.533641in}}%
\pgfpathlineto{\pgfqpoint{4.944147in}{3.527150in}}%
\pgfpathlineto{\pgfqpoint{4.965415in}{3.528316in}}%
\pgfpathlineto{\pgfqpoint{4.986683in}{3.524632in}}%
\pgfpathlineto{\pgfqpoint{5.007951in}{3.513501in}}%
\pgfpathlineto{\pgfqpoint{5.029219in}{3.515948in}}%
\pgfpathlineto{\pgfqpoint{5.050487in}{3.516310in}}%
\pgfpathlineto{\pgfqpoint{5.071755in}{3.507595in}}%
\pgfpathlineto{\pgfqpoint{5.093023in}{3.513689in}}%
\pgfpathlineto{\pgfqpoint{5.114291in}{3.514204in}}%
\pgfpathlineto{\pgfqpoint{5.135559in}{3.518207in}}%
\pgfpathlineto{\pgfqpoint{5.156827in}{3.509605in}}%
\pgfpathlineto{\pgfqpoint{5.178095in}{3.505884in}}%
\pgfpathlineto{\pgfqpoint{5.199363in}{3.496587in}}%
\pgfpathlineto{\pgfqpoint{5.220631in}{3.478807in}}%
\pgfpathlineto{\pgfqpoint{5.241899in}{3.482046in}}%
\pgfpathlineto{\pgfqpoint{5.263167in}{3.492702in}}%
\pgfpathlineto{\pgfqpoint{5.284435in}{3.479674in}}%
\pgfpathlineto{\pgfqpoint{5.305703in}{3.485363in}}%
\pgfpathlineto{\pgfqpoint{5.326971in}{3.486374in}}%
\pgfpathlineto{\pgfqpoint{5.348239in}{3.478236in}}%
\pgfpathlineto{\pgfqpoint{5.369507in}{3.471605in}}%
\pgfpathlineto{\pgfqpoint{5.390775in}{3.469703in}}%
\pgfpathlineto{\pgfqpoint{5.412043in}{3.476893in}}%
\pgfpathlineto{\pgfqpoint{5.433311in}{3.479225in}}%
\pgfpathlineto{\pgfqpoint{5.454579in}{3.462738in}}%
\pgfpathlineto{\pgfqpoint{5.475847in}{3.474704in}}%
\pgfpathlineto{\pgfqpoint{5.497115in}{3.460367in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{3.455998in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{3.455998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.655566in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286050in}{1.680982in}}%
\pgfpathlineto{\pgfqpoint{1.307318in}{1.371995in}}%
\pgfpathlineto{\pgfqpoint{1.328586in}{1.314540in}}%
\pgfpathlineto{\pgfqpoint{1.349854in}{1.315343in}}%
\pgfpathlineto{\pgfqpoint{1.371122in}{1.310400in}}%
\pgfpathlineto{\pgfqpoint{1.392390in}{1.317242in}}%
\pgfpathlineto{\pgfqpoint{1.413658in}{1.322047in}}%
\pgfpathlineto{\pgfqpoint{1.434926in}{1.331894in}}%
\pgfpathlineto{\pgfqpoint{1.456194in}{1.339638in}}%
\pgfpathlineto{\pgfqpoint{1.477462in}{1.354849in}}%
\pgfpathlineto{\pgfqpoint{1.498730in}{1.360242in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{1.367505in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{1.372751in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{1.399618in}}%
\pgfpathlineto{\pgfqpoint{1.605070in}{1.403500in}}%
\pgfpathlineto{\pgfqpoint{1.626338in}{1.412874in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{1.418044in}}%
\pgfpathlineto{\pgfqpoint{1.668874in}{1.415636in}}%
\pgfpathlineto{\pgfqpoint{1.690142in}{1.425151in}}%
\pgfpathlineto{\pgfqpoint{1.711410in}{1.429198in}}%
\pgfpathlineto{\pgfqpoint{1.732678in}{1.427428in}}%
\pgfpathlineto{\pgfqpoint{1.753946in}{1.434427in}}%
\pgfpathlineto{\pgfqpoint{1.775214in}{1.433869in}}%
\pgfpathlineto{\pgfqpoint{1.796482in}{1.435823in}}%
\pgfpathlineto{\pgfqpoint{1.817750in}{1.434641in}}%
\pgfpathlineto{\pgfqpoint{1.839018in}{1.438261in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{1.440188in}}%
\pgfpathlineto{\pgfqpoint{1.881554in}{1.448004in}}%
\pgfpathlineto{\pgfqpoint{1.924090in}{1.449857in}}%
\pgfpathlineto{\pgfqpoint{1.945358in}{1.456898in}}%
\pgfpathlineto{\pgfqpoint{1.987894in}{1.456409in}}%
\pgfpathlineto{\pgfqpoint{2.009162in}{1.465934in}}%
\pgfpathlineto{\pgfqpoint{2.030430in}{1.470877in}}%
\pgfpathlineto{\pgfqpoint{2.051698in}{1.467565in}}%
\pgfpathlineto{\pgfqpoint{2.072966in}{1.473473in}}%
\pgfpathlineto{\pgfqpoint{2.094234in}{1.477457in}}%
\pgfpathlineto{\pgfqpoint{2.115502in}{1.477034in}}%
\pgfpathlineto{\pgfqpoint{2.136770in}{1.485285in}}%
\pgfpathlineto{\pgfqpoint{2.158038in}{1.483594in}}%
\pgfpathlineto{\pgfqpoint{2.179306in}{1.487654in}}%
\pgfpathlineto{\pgfqpoint{2.200574in}{1.489697in}}%
\pgfpathlineto{\pgfqpoint{2.221843in}{1.488903in}}%
\pgfpathlineto{\pgfqpoint{2.243111in}{1.492333in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{1.502687in}}%
\pgfpathlineto{\pgfqpoint{2.306915in}{1.504605in}}%
\pgfpathlineto{\pgfqpoint{2.328183in}{1.505401in}}%
\pgfpathlineto{\pgfqpoint{2.349451in}{1.508991in}}%
\pgfpathlineto{\pgfqpoint{2.370719in}{1.510072in}}%
\pgfpathlineto{\pgfqpoint{2.391987in}{1.515848in}}%
\pgfpathlineto{\pgfqpoint{2.413255in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{2.434523in}{1.511486in}}%
\pgfpathlineto{\pgfqpoint{2.477059in}{1.520598in}}%
\pgfpathlineto{\pgfqpoint{2.519595in}{1.526270in}}%
\pgfpathlineto{\pgfqpoint{2.540863in}{1.519281in}}%
\pgfpathlineto{\pgfqpoint{2.562131in}{1.522228in}}%
\pgfpathlineto{\pgfqpoint{2.583399in}{1.533219in}}%
\pgfpathlineto{\pgfqpoint{2.604667in}{1.531105in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{1.534541in}}%
\pgfpathlineto{\pgfqpoint{2.647203in}{1.536609in}}%
\pgfpathlineto{\pgfqpoint{2.668471in}{1.535219in}}%
\pgfpathlineto{\pgfqpoint{2.689739in}{1.540243in}}%
\pgfpathlineto{\pgfqpoint{2.711007in}{1.535564in}}%
\pgfpathlineto{\pgfqpoint{2.732275in}{1.539841in}}%
\pgfpathlineto{\pgfqpoint{2.753543in}{1.532237in}}%
\pgfpathlineto{\pgfqpoint{2.774811in}{1.538043in}}%
\pgfpathlineto{\pgfqpoint{2.796079in}{1.545889in}}%
\pgfpathlineto{\pgfqpoint{2.838615in}{1.545446in}}%
\pgfpathlineto{\pgfqpoint{2.859883in}{1.546088in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{1.552100in}}%
\pgfpathlineto{\pgfqpoint{2.902419in}{1.550030in}}%
\pgfpathlineto{\pgfqpoint{2.944955in}{1.556190in}}%
\pgfpathlineto{\pgfqpoint{2.987491in}{1.548752in}}%
\pgfpathlineto{\pgfqpoint{3.008759in}{1.552694in}}%
\pgfpathlineto{\pgfqpoint{3.030027in}{1.549857in}}%
\pgfpathlineto{\pgfqpoint{3.051295in}{1.550782in}}%
\pgfpathlineto{\pgfqpoint{3.072563in}{1.548270in}}%
\pgfpathlineto{\pgfqpoint{3.093831in}{1.554895in}}%
\pgfpathlineto{\pgfqpoint{3.115099in}{1.555310in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{1.561513in}}%
\pgfpathlineto{\pgfqpoint{3.157635in}{1.560187in}}%
\pgfpathlineto{\pgfqpoint{3.178903in}{1.562711in}}%
\pgfpathlineto{\pgfqpoint{3.200171in}{1.562681in}}%
\pgfpathlineto{\pgfqpoint{3.221439in}{1.556055in}}%
\pgfpathlineto{\pgfqpoint{3.242707in}{1.564813in}}%
\pgfpathlineto{\pgfqpoint{3.263975in}{1.563589in}}%
\pgfpathlineto{\pgfqpoint{3.285243in}{1.564882in}}%
\pgfpathlineto{\pgfqpoint{3.306511in}{1.557368in}}%
\pgfpathlineto{\pgfqpoint{3.327779in}{1.560610in}}%
\pgfpathlineto{\pgfqpoint{3.349047in}{1.558087in}}%
\pgfpathlineto{\pgfqpoint{3.391583in}{1.562700in}}%
\pgfpathlineto{\pgfqpoint{3.412851in}{1.539394in}}%
\pgfpathlineto{\pgfqpoint{3.434119in}{1.546472in}}%
\pgfpathlineto{\pgfqpoint{3.455387in}{1.555992in}}%
\pgfpathlineto{\pgfqpoint{3.497923in}{1.559985in}}%
\pgfpathlineto{\pgfqpoint{3.519191in}{1.560126in}}%
\pgfpathlineto{\pgfqpoint{3.540459in}{1.563352in}}%
\pgfpathlineto{\pgfqpoint{3.561727in}{1.562631in}}%
\pgfpathlineto{\pgfqpoint{3.582995in}{1.567658in}}%
\pgfpathlineto{\pgfqpoint{3.604263in}{1.571437in}}%
\pgfpathlineto{\pgfqpoint{3.625531in}{1.573220in}}%
\pgfpathlineto{\pgfqpoint{3.689335in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{3.710603in}{1.581283in}}%
\pgfpathlineto{\pgfqpoint{3.731871in}{1.576278in}}%
\pgfpathlineto{\pgfqpoint{3.753139in}{1.575877in}}%
\pgfpathlineto{\pgfqpoint{3.774407in}{1.580982in}}%
\pgfpathlineto{\pgfqpoint{3.795675in}{1.574952in}}%
\pgfpathlineto{\pgfqpoint{3.816943in}{1.583676in}}%
\pgfpathlineto{\pgfqpoint{3.838211in}{1.580226in}}%
\pgfpathlineto{\pgfqpoint{3.902015in}{1.579962in}}%
\pgfpathlineto{\pgfqpoint{3.923283in}{1.581070in}}%
\pgfpathlineto{\pgfqpoint{3.944551in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{3.987087in}{1.588865in}}%
\pgfpathlineto{\pgfqpoint{4.008355in}{1.584518in}}%
\pgfpathlineto{\pgfqpoint{4.029623in}{1.585770in}}%
\pgfpathlineto{\pgfqpoint{4.050891in}{1.583592in}}%
\pgfpathlineto{\pgfqpoint{4.072159in}{1.589421in}}%
\pgfpathlineto{\pgfqpoint{4.114695in}{1.590910in}}%
\pgfpathlineto{\pgfqpoint{4.135963in}{1.588225in}}%
\pgfpathlineto{\pgfqpoint{4.157231in}{1.590486in}}%
\pgfpathlineto{\pgfqpoint{4.199767in}{1.589657in}}%
\pgfpathlineto{\pgfqpoint{4.221035in}{1.593376in}}%
\pgfpathlineto{\pgfqpoint{4.242303in}{1.592850in}}%
\pgfpathlineto{\pgfqpoint{4.263571in}{1.591021in}}%
\pgfpathlineto{\pgfqpoint{4.284839in}{1.593851in}}%
\pgfpathlineto{\pgfqpoint{4.306107in}{1.599185in}}%
\pgfpathlineto{\pgfqpoint{4.348643in}{1.595472in}}%
\pgfpathlineto{\pgfqpoint{4.369911in}{1.595891in}}%
\pgfpathlineto{\pgfqpoint{4.391179in}{1.602487in}}%
\pgfpathlineto{\pgfqpoint{4.412447in}{1.598729in}}%
\pgfpathlineto{\pgfqpoint{4.433715in}{1.596864in}}%
\pgfpathlineto{\pgfqpoint{4.454983in}{1.597996in}}%
\pgfpathlineto{\pgfqpoint{4.476251in}{1.587411in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{1.586760in}}%
\pgfpathlineto{\pgfqpoint{4.518787in}{1.591717in}}%
\pgfpathlineto{\pgfqpoint{4.561323in}{1.585556in}}%
\pgfpathlineto{\pgfqpoint{4.582591in}{1.590093in}}%
\pgfpathlineto{\pgfqpoint{4.603859in}{1.587060in}}%
\pgfpathlineto{\pgfqpoint{4.625127in}{1.595856in}}%
\pgfpathlineto{\pgfqpoint{4.646395in}{1.590294in}}%
\pgfpathlineto{\pgfqpoint{4.688931in}{1.590908in}}%
\pgfpathlineto{\pgfqpoint{4.710199in}{1.593016in}}%
\pgfpathlineto{\pgfqpoint{4.731467in}{1.591468in}}%
\pgfpathlineto{\pgfqpoint{4.795271in}{1.596793in}}%
\pgfpathlineto{\pgfqpoint{4.816539in}{1.597279in}}%
\pgfpathlineto{\pgfqpoint{4.837807in}{1.595035in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{1.596328in}}%
\pgfpathlineto{\pgfqpoint{4.922879in}{1.594298in}}%
\pgfpathlineto{\pgfqpoint{4.944147in}{1.597735in}}%
\pgfpathlineto{\pgfqpoint{4.965415in}{1.598826in}}%
\pgfpathlineto{\pgfqpoint{4.986683in}{1.596741in}}%
\pgfpathlineto{\pgfqpoint{5.007951in}{1.596037in}}%
\pgfpathlineto{\pgfqpoint{5.029219in}{1.597025in}}%
\pgfpathlineto{\pgfqpoint{5.050487in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{5.071755in}{1.599488in}}%
\pgfpathlineto{\pgfqpoint{5.093023in}{1.606241in}}%
\pgfpathlineto{\pgfqpoint{5.114291in}{1.599349in}}%
\pgfpathlineto{\pgfqpoint{5.135559in}{1.599369in}}%
\pgfpathlineto{\pgfqpoint{5.156827in}{1.602569in}}%
\pgfpathlineto{\pgfqpoint{5.178095in}{1.600867in}}%
\pgfpathlineto{\pgfqpoint{5.199363in}{1.600929in}}%
\pgfpathlineto{\pgfqpoint{5.220631in}{1.597449in}}%
\pgfpathlineto{\pgfqpoint{5.241899in}{1.605410in}}%
\pgfpathlineto{\pgfqpoint{5.263167in}{1.601392in}}%
\pgfpathlineto{\pgfqpoint{5.284435in}{1.601088in}}%
\pgfpathlineto{\pgfqpoint{5.305703in}{1.596109in}}%
\pgfpathlineto{\pgfqpoint{5.326971in}{1.600201in}}%
\pgfpathlineto{\pgfqpoint{5.348239in}{1.601573in}}%
\pgfpathlineto{\pgfqpoint{5.369507in}{1.598286in}}%
\pgfpathlineto{\pgfqpoint{5.390775in}{1.603674in}}%
\pgfpathlineto{\pgfqpoint{5.412043in}{1.602581in}}%
\pgfpathlineto{\pgfqpoint{5.454579in}{1.604475in}}%
\pgfpathlineto{\pgfqpoint{5.475847in}{1.600098in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{1.604628in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{1.604628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.655566in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286050in}{2.251878in}}%
\pgfpathlineto{\pgfqpoint{1.307318in}{1.565525in}}%
\pgfpathlineto{\pgfqpoint{1.328586in}{1.631025in}}%
\pgfpathlineto{\pgfqpoint{1.371122in}{1.710973in}}%
\pgfpathlineto{\pgfqpoint{1.392390in}{1.747641in}}%
\pgfpathlineto{\pgfqpoint{1.413658in}{1.767635in}}%
\pgfpathlineto{\pgfqpoint{1.456194in}{1.831056in}}%
\pgfpathlineto{\pgfqpoint{1.498730in}{1.931451in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{1.971231in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{2.008436in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{1.793963in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{1.829007in}}%
\pgfpathlineto{\pgfqpoint{1.605070in}{1.969644in}}%
\pgfpathlineto{\pgfqpoint{1.626338in}{2.021652in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{2.052626in}}%
\pgfpathlineto{\pgfqpoint{1.668874in}{2.088430in}}%
\pgfpathlineto{\pgfqpoint{1.690142in}{1.610459in}}%
\pgfpathlineto{\pgfqpoint{1.711410in}{1.882565in}}%
\pgfpathlineto{\pgfqpoint{1.732678in}{2.001937in}}%
\pgfpathlineto{\pgfqpoint{1.753946in}{2.070852in}}%
\pgfpathlineto{\pgfqpoint{1.775214in}{1.816778in}}%
\pgfpathlineto{\pgfqpoint{1.796482in}{1.913823in}}%
\pgfpathlineto{\pgfqpoint{1.817750in}{2.045065in}}%
\pgfpathlineto{\pgfqpoint{1.839018in}{1.890460in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{1.891638in}}%
\pgfpathlineto{\pgfqpoint{1.881554in}{2.048849in}}%
\pgfpathlineto{\pgfqpoint{1.902822in}{1.950956in}}%
\pgfpathlineto{\pgfqpoint{1.924090in}{1.828015in}}%
\pgfpathlineto{\pgfqpoint{1.945358in}{1.998220in}}%
\pgfpathlineto{\pgfqpoint{1.966626in}{1.693706in}}%
\pgfpathlineto{\pgfqpoint{1.987894in}{1.947680in}}%
\pgfpathlineto{\pgfqpoint{2.009162in}{2.021795in}}%
\pgfpathlineto{\pgfqpoint{2.030430in}{1.710824in}}%
\pgfpathlineto{\pgfqpoint{2.051698in}{1.913089in}}%
\pgfpathlineto{\pgfqpoint{2.072966in}{1.986359in}}%
\pgfpathlineto{\pgfqpoint{2.094234in}{1.743927in}}%
\pgfpathlineto{\pgfqpoint{2.115502in}{1.956936in}}%
\pgfpathlineto{\pgfqpoint{2.136770in}{2.012695in}}%
\pgfpathlineto{\pgfqpoint{2.158038in}{1.672783in}}%
\pgfpathlineto{\pgfqpoint{2.179306in}{1.916852in}}%
\pgfpathlineto{\pgfqpoint{2.200574in}{1.980397in}}%
\pgfpathlineto{\pgfqpoint{2.221843in}{1.758555in}}%
\pgfpathlineto{\pgfqpoint{2.243111in}{1.954812in}}%
\pgfpathlineto{\pgfqpoint{2.264379in}{1.962019in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{1.767076in}}%
\pgfpathlineto{\pgfqpoint{2.306915in}{1.958746in}}%
\pgfpathlineto{\pgfqpoint{2.328183in}{2.047787in}}%
\pgfpathlineto{\pgfqpoint{2.349451in}{1.726679in}}%
\pgfpathlineto{\pgfqpoint{2.370719in}{1.965386in}}%
\pgfpathlineto{\pgfqpoint{2.391987in}{1.714352in}}%
\pgfpathlineto{\pgfqpoint{2.413255in}{1.927638in}}%
\pgfpathlineto{\pgfqpoint{2.434523in}{1.730207in}}%
\pgfpathlineto{\pgfqpoint{2.455791in}{1.928658in}}%
\pgfpathlineto{\pgfqpoint{2.477059in}{1.740643in}}%
\pgfpathlineto{\pgfqpoint{2.498327in}{1.973329in}}%
\pgfpathlineto{\pgfqpoint{2.519595in}{1.971072in}}%
\pgfpathlineto{\pgfqpoint{2.540863in}{1.852971in}}%
\pgfpathlineto{\pgfqpoint{2.562131in}{1.988947in}}%
\pgfpathlineto{\pgfqpoint{2.583399in}{1.792336in}}%
\pgfpathlineto{\pgfqpoint{2.604667in}{1.891725in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{1.831164in}}%
\pgfpathlineto{\pgfqpoint{2.647203in}{2.012266in}}%
\pgfpathlineto{\pgfqpoint{2.668471in}{1.781803in}}%
\pgfpathlineto{\pgfqpoint{2.689739in}{1.885126in}}%
\pgfpathlineto{\pgfqpoint{2.711007in}{1.870849in}}%
\pgfpathlineto{\pgfqpoint{2.732275in}{1.705831in}}%
\pgfpathlineto{\pgfqpoint{2.753543in}{1.931329in}}%
\pgfpathlineto{\pgfqpoint{2.774811in}{1.772153in}}%
\pgfpathlineto{\pgfqpoint{2.796079in}{1.977097in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.749211in}}%
\pgfpathlineto{\pgfqpoint{2.838615in}{1.980725in}}%
\pgfpathlineto{\pgfqpoint{2.859883in}{1.614938in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{1.951273in}}%
\pgfpathlineto{\pgfqpoint{2.902419in}{1.817554in}}%
\pgfpathlineto{\pgfqpoint{2.923687in}{1.885896in}}%
\pgfpathlineto{\pgfqpoint{2.944955in}{1.982524in}}%
\pgfpathlineto{\pgfqpoint{2.966223in}{1.800028in}}%
\pgfpathlineto{\pgfqpoint{2.987491in}{1.989433in}}%
\pgfpathlineto{\pgfqpoint{3.008759in}{1.672898in}}%
\pgfpathlineto{\pgfqpoint{3.030027in}{1.915706in}}%
\pgfpathlineto{\pgfqpoint{3.051295in}{1.992811in}}%
\pgfpathlineto{\pgfqpoint{3.072563in}{1.805849in}}%
\pgfpathlineto{\pgfqpoint{3.093831in}{1.844516in}}%
\pgfpathlineto{\pgfqpoint{3.115099in}{1.870038in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{1.812083in}}%
\pgfpathlineto{\pgfqpoint{3.157635in}{1.921226in}}%
\pgfpathlineto{\pgfqpoint{3.178903in}{1.746418in}}%
\pgfpathlineto{\pgfqpoint{3.200171in}{1.770006in}}%
\pgfpathlineto{\pgfqpoint{3.221439in}{1.743738in}}%
\pgfpathlineto{\pgfqpoint{3.242707in}{1.848528in}}%
\pgfpathlineto{\pgfqpoint{3.263975in}{1.852275in}}%
\pgfpathlineto{\pgfqpoint{3.285243in}{1.834978in}}%
\pgfpathlineto{\pgfqpoint{3.306511in}{1.957484in}}%
\pgfpathlineto{\pgfqpoint{3.327779in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.349047in}{1.967595in}}%
\pgfpathlineto{\pgfqpoint{3.370315in}{1.793584in}}%
\pgfpathlineto{\pgfqpoint{3.391583in}{1.957627in}}%
\pgfpathlineto{\pgfqpoint{3.412851in}{1.849234in}}%
\pgfpathlineto{\pgfqpoint{3.434119in}{1.948583in}}%
\pgfpathlineto{\pgfqpoint{3.455387in}{1.729702in}}%
\pgfpathlineto{\pgfqpoint{3.476655in}{1.980908in}}%
\pgfpathlineto{\pgfqpoint{3.497923in}{1.737446in}}%
\pgfpathlineto{\pgfqpoint{3.519191in}{1.910872in}}%
\pgfpathlineto{\pgfqpoint{3.540459in}{1.808477in}}%
\pgfpathlineto{\pgfqpoint{3.561727in}{1.923029in}}%
\pgfpathlineto{\pgfqpoint{3.582995in}{1.849163in}}%
\pgfpathlineto{\pgfqpoint{3.604263in}{1.826975in}}%
\pgfpathlineto{\pgfqpoint{3.625531in}{1.953854in}}%
\pgfpathlineto{\pgfqpoint{3.646799in}{1.676909in}}%
\pgfpathlineto{\pgfqpoint{3.668067in}{1.944705in}}%
\pgfpathlineto{\pgfqpoint{3.689335in}{1.735480in}}%
\pgfpathlineto{\pgfqpoint{3.710603in}{1.938826in}}%
\pgfpathlineto{\pgfqpoint{3.731871in}{1.734518in}}%
\pgfpathlineto{\pgfqpoint{3.753139in}{1.929216in}}%
\pgfpathlineto{\pgfqpoint{3.774407in}{1.808410in}}%
\pgfpathlineto{\pgfqpoint{3.795675in}{1.937686in}}%
\pgfpathlineto{\pgfqpoint{3.816943in}{1.872061in}}%
\pgfpathlineto{\pgfqpoint{3.838211in}{1.701903in}}%
\pgfpathlineto{\pgfqpoint{3.859479in}{1.930523in}}%
\pgfpathlineto{\pgfqpoint{3.880747in}{1.788768in}}%
\pgfpathlineto{\pgfqpoint{3.902015in}{1.877618in}}%
\pgfpathlineto{\pgfqpoint{3.923283in}{1.878196in}}%
\pgfpathlineto{\pgfqpoint{3.944551in}{1.881013in}}%
\pgfpathlineto{\pgfqpoint{3.965819in}{1.894322in}}%
\pgfpathlineto{\pgfqpoint{3.987087in}{1.796072in}}%
\pgfpathlineto{\pgfqpoint{4.008355in}{1.815706in}}%
\pgfpathlineto{\pgfqpoint{4.029623in}{1.895234in}}%
\pgfpathlineto{\pgfqpoint{4.050891in}{1.758278in}}%
\pgfpathlineto{\pgfqpoint{4.072159in}{1.896845in}}%
\pgfpathlineto{\pgfqpoint{4.093427in}{1.829103in}}%
\pgfpathlineto{\pgfqpoint{4.114695in}{1.909347in}}%
\pgfpathlineto{\pgfqpoint{4.135963in}{1.737044in}}%
\pgfpathlineto{\pgfqpoint{4.157231in}{1.983239in}}%
\pgfpathlineto{\pgfqpoint{4.178499in}{1.726253in}}%
\pgfpathlineto{\pgfqpoint{4.199767in}{1.945659in}}%
\pgfpathlineto{\pgfqpoint{4.221035in}{1.742613in}}%
\pgfpathlineto{\pgfqpoint{4.242303in}{1.854174in}}%
\pgfpathlineto{\pgfqpoint{4.263571in}{1.883284in}}%
\pgfpathlineto{\pgfqpoint{4.284839in}{1.814278in}}%
\pgfpathlineto{\pgfqpoint{4.306107in}{1.943941in}}%
\pgfpathlineto{\pgfqpoint{4.327375in}{1.737131in}}%
\pgfpathlineto{\pgfqpoint{4.348643in}{1.882719in}}%
\pgfpathlineto{\pgfqpoint{4.369911in}{1.824613in}}%
\pgfpathlineto{\pgfqpoint{4.391179in}{1.853467in}}%
\pgfpathlineto{\pgfqpoint{4.412447in}{1.953142in}}%
\pgfpathlineto{\pgfqpoint{4.433715in}{1.801890in}}%
\pgfpathlineto{\pgfqpoint{4.454983in}{1.926163in}}%
\pgfpathlineto{\pgfqpoint{4.476251in}{1.914565in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{1.853557in}}%
\pgfpathlineto{\pgfqpoint{4.518787in}{1.924633in}}%
\pgfpathlineto{\pgfqpoint{4.540055in}{1.838011in}}%
\pgfpathlineto{\pgfqpoint{4.561323in}{1.894924in}}%
\pgfpathlineto{\pgfqpoint{4.582591in}{1.872950in}}%
\pgfpathlineto{\pgfqpoint{4.603859in}{1.875583in}}%
\pgfpathlineto{\pgfqpoint{4.625127in}{1.936845in}}%
\pgfpathlineto{\pgfqpoint{4.646395in}{1.672187in}}%
\pgfpathlineto{\pgfqpoint{4.667663in}{1.965754in}}%
\pgfpathlineto{\pgfqpoint{4.688931in}{1.770951in}}%
\pgfpathlineto{\pgfqpoint{4.710199in}{1.927326in}}%
\pgfpathlineto{\pgfqpoint{4.731467in}{1.789167in}}%
\pgfpathlineto{\pgfqpoint{4.752735in}{1.907412in}}%
\pgfpathlineto{\pgfqpoint{4.774003in}{1.865651in}}%
\pgfpathlineto{\pgfqpoint{4.795271in}{1.880799in}}%
\pgfpathlineto{\pgfqpoint{4.816539in}{1.934454in}}%
\pgfpathlineto{\pgfqpoint{4.837807in}{1.808794in}}%
\pgfpathlineto{\pgfqpoint{4.859075in}{1.935282in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{1.774413in}}%
\pgfpathlineto{\pgfqpoint{4.901611in}{1.820690in}}%
\pgfpathlineto{\pgfqpoint{4.922879in}{1.904188in}}%
\pgfpathlineto{\pgfqpoint{4.944147in}{1.869057in}}%
\pgfpathlineto{\pgfqpoint{4.965415in}{1.861591in}}%
\pgfpathlineto{\pgfqpoint{4.986683in}{2.000561in}}%
\pgfpathlineto{\pgfqpoint{5.007951in}{1.711078in}}%
\pgfpathlineto{\pgfqpoint{5.029219in}{1.854906in}}%
\pgfpathlineto{\pgfqpoint{5.050487in}{1.811391in}}%
\pgfpathlineto{\pgfqpoint{5.071755in}{1.900272in}}%
\pgfpathlineto{\pgfqpoint{5.093023in}{1.829645in}}%
\pgfpathlineto{\pgfqpoint{5.114291in}{1.965789in}}%
\pgfpathlineto{\pgfqpoint{5.135559in}{1.776357in}}%
\pgfpathlineto{\pgfqpoint{5.156827in}{1.981314in}}%
\pgfpathlineto{\pgfqpoint{5.178095in}{1.745477in}}%
\pgfpathlineto{\pgfqpoint{5.199363in}{1.913605in}}%
\pgfpathlineto{\pgfqpoint{5.220631in}{1.740862in}}%
\pgfpathlineto{\pgfqpoint{5.241899in}{1.925231in}}%
\pgfpathlineto{\pgfqpoint{5.263167in}{1.763896in}}%
\pgfpathlineto{\pgfqpoint{5.284435in}{1.940111in}}%
\pgfpathlineto{\pgfqpoint{5.305703in}{1.905787in}}%
\pgfpathlineto{\pgfqpoint{5.326971in}{1.821982in}}%
\pgfpathlineto{\pgfqpoint{5.348239in}{1.902955in}}%
\pgfpathlineto{\pgfqpoint{5.369507in}{1.812609in}}%
\pgfpathlineto{\pgfqpoint{5.390775in}{1.943591in}}%
\pgfpathlineto{\pgfqpoint{5.412043in}{1.906018in}}%
\pgfpathlineto{\pgfqpoint{5.433311in}{1.844246in}}%
\pgfpathlineto{\pgfqpoint{5.454579in}{1.939695in}}%
\pgfpathlineto{\pgfqpoint{5.475847in}{2.008820in}}%
\pgfpathlineto{\pgfqpoint{5.497115in}{1.850097in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{1.840855in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{1.840855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.655566in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286050in}{2.072505in}}%
\pgfpathlineto{\pgfqpoint{1.307318in}{1.591877in}}%
\pgfpathlineto{\pgfqpoint{1.328586in}{1.496630in}}%
\pgfpathlineto{\pgfqpoint{1.349854in}{1.545526in}}%
\pgfpathlineto{\pgfqpoint{1.371122in}{1.621284in}}%
\pgfpathlineto{\pgfqpoint{1.392390in}{1.598710in}}%
\pgfpathlineto{\pgfqpoint{1.413658in}{1.654014in}}%
\pgfpathlineto{\pgfqpoint{1.434926in}{1.697016in}}%
\pgfpathlineto{\pgfqpoint{1.456194in}{1.686965in}}%
\pgfpathlineto{\pgfqpoint{1.477462in}{1.686068in}}%
\pgfpathlineto{\pgfqpoint{1.498730in}{1.704317in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{1.710626in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{1.718627in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{1.713147in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{1.739364in}}%
\pgfpathlineto{\pgfqpoint{1.605070in}{1.756438in}}%
\pgfpathlineto{\pgfqpoint{1.626338in}{1.754301in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{1.777226in}}%
\pgfpathlineto{\pgfqpoint{1.690142in}{1.771646in}}%
\pgfpathlineto{\pgfqpoint{1.711410in}{1.775439in}}%
\pgfpathlineto{\pgfqpoint{1.732678in}{1.793949in}}%
\pgfpathlineto{\pgfqpoint{1.753946in}{1.803640in}}%
\pgfpathlineto{\pgfqpoint{1.775214in}{1.811037in}}%
\pgfpathlineto{\pgfqpoint{1.796482in}{1.800115in}}%
\pgfpathlineto{\pgfqpoint{1.817750in}{1.807165in}}%
\pgfpathlineto{\pgfqpoint{1.839018in}{1.821898in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{1.823766in}}%
\pgfpathlineto{\pgfqpoint{1.881554in}{1.822696in}}%
\pgfpathlineto{\pgfqpoint{1.902822in}{1.828660in}}%
\pgfpathlineto{\pgfqpoint{1.966626in}{1.832458in}}%
\pgfpathlineto{\pgfqpoint{1.987894in}{1.834447in}}%
\pgfpathlineto{\pgfqpoint{2.009162in}{1.839893in}}%
\pgfpathlineto{\pgfqpoint{2.030430in}{1.825911in}}%
\pgfpathlineto{\pgfqpoint{2.051698in}{1.844173in}}%
\pgfpathlineto{\pgfqpoint{2.072966in}{1.845114in}}%
\pgfpathlineto{\pgfqpoint{2.094234in}{1.838736in}}%
\pgfpathlineto{\pgfqpoint{2.115502in}{1.846922in}}%
\pgfpathlineto{\pgfqpoint{2.136770in}{1.849074in}}%
\pgfpathlineto{\pgfqpoint{2.158038in}{1.853378in}}%
\pgfpathlineto{\pgfqpoint{2.179306in}{1.848942in}}%
\pgfpathlineto{\pgfqpoint{2.200574in}{1.847094in}}%
\pgfpathlineto{\pgfqpoint{2.221843in}{1.851718in}}%
\pgfpathlineto{\pgfqpoint{2.243111in}{1.850739in}}%
\pgfpathlineto{\pgfqpoint{2.264379in}{1.867249in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{1.851585in}}%
\pgfpathlineto{\pgfqpoint{2.306915in}{1.861329in}}%
\pgfpathlineto{\pgfqpoint{2.328183in}{1.859444in}}%
\pgfpathlineto{\pgfqpoint{2.349451in}{1.871202in}}%
\pgfpathlineto{\pgfqpoint{2.370719in}{1.876872in}}%
\pgfpathlineto{\pgfqpoint{2.391987in}{1.876002in}}%
\pgfpathlineto{\pgfqpoint{2.413255in}{1.893302in}}%
\pgfpathlineto{\pgfqpoint{2.434523in}{1.866935in}}%
\pgfpathlineto{\pgfqpoint{2.455791in}{1.868183in}}%
\pgfpathlineto{\pgfqpoint{2.477059in}{1.875512in}}%
\pgfpathlineto{\pgfqpoint{2.498327in}{1.881505in}}%
\pgfpathlineto{\pgfqpoint{2.519595in}{1.880590in}}%
\pgfpathlineto{\pgfqpoint{2.540863in}{1.882284in}}%
\pgfpathlineto{\pgfqpoint{2.562131in}{1.876898in}}%
\pgfpathlineto{\pgfqpoint{2.583399in}{1.886652in}}%
\pgfpathlineto{\pgfqpoint{2.604667in}{1.874177in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{1.866383in}}%
\pgfpathlineto{\pgfqpoint{2.647203in}{1.876673in}}%
\pgfpathlineto{\pgfqpoint{2.668471in}{1.870252in}}%
\pgfpathlineto{\pgfqpoint{2.689739in}{1.876125in}}%
\pgfpathlineto{\pgfqpoint{2.711007in}{1.880028in}}%
\pgfpathlineto{\pgfqpoint{2.732275in}{1.879904in}}%
\pgfpathlineto{\pgfqpoint{2.753543in}{1.884096in}}%
\pgfpathlineto{\pgfqpoint{2.774811in}{1.903278in}}%
\pgfpathlineto{\pgfqpoint{2.796079in}{1.885199in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.880591in}}%
\pgfpathlineto{\pgfqpoint{2.859883in}{1.886963in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{1.887018in}}%
\pgfpathlineto{\pgfqpoint{2.902419in}{1.895864in}}%
\pgfpathlineto{\pgfqpoint{2.923687in}{1.882642in}}%
\pgfpathlineto{\pgfqpoint{2.944955in}{1.879167in}}%
\pgfpathlineto{\pgfqpoint{2.966223in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{2.987491in}{1.871707in}}%
\pgfpathlineto{\pgfqpoint{3.008759in}{1.877323in}}%
\pgfpathlineto{\pgfqpoint{3.030027in}{1.876190in}}%
\pgfpathlineto{\pgfqpoint{3.051295in}{1.892017in}}%
\pgfpathlineto{\pgfqpoint{3.072563in}{1.900399in}}%
\pgfpathlineto{\pgfqpoint{3.093831in}{1.888789in}}%
\pgfpathlineto{\pgfqpoint{3.115099in}{1.886176in}}%
\pgfpathlineto{\pgfqpoint{3.136367in}{1.897421in}}%
\pgfpathlineto{\pgfqpoint{3.157635in}{1.889147in}}%
\pgfpathlineto{\pgfqpoint{3.178903in}{1.892102in}}%
\pgfpathlineto{\pgfqpoint{3.200171in}{1.884972in}}%
\pgfpathlineto{\pgfqpoint{3.221439in}{1.897421in}}%
\pgfpathlineto{\pgfqpoint{3.263975in}{1.877554in}}%
\pgfpathlineto{\pgfqpoint{3.285243in}{1.887252in}}%
\pgfpathlineto{\pgfqpoint{3.306511in}{1.899555in}}%
\pgfpathlineto{\pgfqpoint{3.327779in}{1.892332in}}%
\pgfpathlineto{\pgfqpoint{3.349047in}{1.895361in}}%
\pgfpathlineto{\pgfqpoint{3.370315in}{1.894736in}}%
\pgfpathlineto{\pgfqpoint{3.391583in}{1.895722in}}%
\pgfpathlineto{\pgfqpoint{3.412851in}{1.878308in}}%
\pgfpathlineto{\pgfqpoint{3.434119in}{1.884552in}}%
\pgfpathlineto{\pgfqpoint{3.455387in}{1.893164in}}%
\pgfpathlineto{\pgfqpoint{3.476655in}{1.893863in}}%
\pgfpathlineto{\pgfqpoint{3.497923in}{1.908673in}}%
\pgfpathlineto{\pgfqpoint{3.519191in}{1.897653in}}%
\pgfpathlineto{\pgfqpoint{3.540459in}{1.902655in}}%
\pgfpathlineto{\pgfqpoint{3.561727in}{1.903374in}}%
\pgfpathlineto{\pgfqpoint{3.582995in}{1.900158in}}%
\pgfpathlineto{\pgfqpoint{3.604263in}{1.893103in}}%
\pgfpathlineto{\pgfqpoint{3.625531in}{1.898770in}}%
\pgfpathlineto{\pgfqpoint{3.646799in}{1.900836in}}%
\pgfpathlineto{\pgfqpoint{3.668067in}{1.896135in}}%
\pgfpathlineto{\pgfqpoint{3.689335in}{1.902763in}}%
\pgfpathlineto{\pgfqpoint{3.710603in}{1.902260in}}%
\pgfpathlineto{\pgfqpoint{3.731871in}{1.899053in}}%
\pgfpathlineto{\pgfqpoint{3.774407in}{1.900425in}}%
\pgfpathlineto{\pgfqpoint{3.795675in}{1.905670in}}%
\pgfpathlineto{\pgfqpoint{3.816943in}{1.902858in}}%
\pgfpathlineto{\pgfqpoint{3.838211in}{1.897890in}}%
\pgfpathlineto{\pgfqpoint{3.859479in}{1.896939in}}%
\pgfpathlineto{\pgfqpoint{3.880747in}{1.900077in}}%
\pgfpathlineto{\pgfqpoint{3.902015in}{1.890855in}}%
\pgfpathlineto{\pgfqpoint{3.923283in}{1.892722in}}%
\pgfpathlineto{\pgfqpoint{3.944551in}{1.908346in}}%
\pgfpathlineto{\pgfqpoint{3.965819in}{1.912570in}}%
\pgfpathlineto{\pgfqpoint{3.987087in}{1.905210in}}%
\pgfpathlineto{\pgfqpoint{4.008355in}{1.901994in}}%
\pgfpathlineto{\pgfqpoint{4.029623in}{1.906364in}}%
\pgfpathlineto{\pgfqpoint{4.050891in}{1.892115in}}%
\pgfpathlineto{\pgfqpoint{4.093427in}{1.910962in}}%
\pgfpathlineto{\pgfqpoint{4.114695in}{1.893787in}}%
\pgfpathlineto{\pgfqpoint{4.135963in}{1.901333in}}%
\pgfpathlineto{\pgfqpoint{4.178499in}{1.904160in}}%
\pgfpathlineto{\pgfqpoint{4.199767in}{1.907480in}}%
\pgfpathlineto{\pgfqpoint{4.221035in}{1.906590in}}%
\pgfpathlineto{\pgfqpoint{4.242303in}{1.916532in}}%
\pgfpathlineto{\pgfqpoint{4.263571in}{1.887124in}}%
\pgfpathlineto{\pgfqpoint{4.284839in}{1.902010in}}%
\pgfpathlineto{\pgfqpoint{4.306107in}{1.918325in}}%
\pgfpathlineto{\pgfqpoint{4.327375in}{1.907578in}}%
\pgfpathlineto{\pgfqpoint{4.348643in}{1.890835in}}%
\pgfpathlineto{\pgfqpoint{4.369911in}{1.899232in}}%
\pgfpathlineto{\pgfqpoint{4.391179in}{1.890773in}}%
\pgfpathlineto{\pgfqpoint{4.412447in}{1.895957in}}%
\pgfpathlineto{\pgfqpoint{4.433715in}{1.884342in}}%
\pgfpathlineto{\pgfqpoint{4.454983in}{1.911940in}}%
\pgfpathlineto{\pgfqpoint{4.476251in}{1.905827in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{1.891112in}}%
\pgfpathlineto{\pgfqpoint{4.518787in}{1.884144in}}%
\pgfpathlineto{\pgfqpoint{4.540055in}{1.883872in}}%
\pgfpathlineto{\pgfqpoint{4.561323in}{1.886714in}}%
\pgfpathlineto{\pgfqpoint{4.582591in}{1.892813in}}%
\pgfpathlineto{\pgfqpoint{4.625127in}{1.885943in}}%
\pgfpathlineto{\pgfqpoint{4.646395in}{1.881061in}}%
\pgfpathlineto{\pgfqpoint{4.667663in}{1.889164in}}%
\pgfpathlineto{\pgfqpoint{4.688931in}{1.883835in}}%
\pgfpathlineto{\pgfqpoint{4.731467in}{1.886626in}}%
\pgfpathlineto{\pgfqpoint{4.752735in}{1.894190in}}%
\pgfpathlineto{\pgfqpoint{4.774003in}{1.884097in}}%
\pgfpathlineto{\pgfqpoint{4.795271in}{1.882897in}}%
\pgfpathlineto{\pgfqpoint{4.816539in}{1.883412in}}%
\pgfpathlineto{\pgfqpoint{4.837807in}{1.879864in}}%
\pgfpathlineto{\pgfqpoint{4.859075in}{1.885014in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{1.883533in}}%
\pgfpathlineto{\pgfqpoint{4.901611in}{1.889260in}}%
\pgfpathlineto{\pgfqpoint{4.944147in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{4.965415in}{1.882201in}}%
\pgfpathlineto{\pgfqpoint{4.986683in}{1.885803in}}%
\pgfpathlineto{\pgfqpoint{5.007951in}{1.879641in}}%
\pgfpathlineto{\pgfqpoint{5.029219in}{1.882475in}}%
\pgfpathlineto{\pgfqpoint{5.050487in}{1.890108in}}%
\pgfpathlineto{\pgfqpoint{5.071755in}{1.885432in}}%
\pgfpathlineto{\pgfqpoint{5.135559in}{1.883465in}}%
\pgfpathlineto{\pgfqpoint{5.156827in}{1.876837in}}%
\pgfpathlineto{\pgfqpoint{5.178095in}{1.885342in}}%
\pgfpathlineto{\pgfqpoint{5.199363in}{1.884425in}}%
\pgfpathlineto{\pgfqpoint{5.220631in}{1.890459in}}%
\pgfpathlineto{\pgfqpoint{5.241899in}{1.880077in}}%
\pgfpathlineto{\pgfqpoint{5.263167in}{1.889137in}}%
\pgfpathlineto{\pgfqpoint{5.284435in}{1.879036in}}%
\pgfpathlineto{\pgfqpoint{5.305703in}{1.878142in}}%
\pgfpathlineto{\pgfqpoint{5.326971in}{1.890065in}}%
\pgfpathlineto{\pgfqpoint{5.348239in}{1.883965in}}%
\pgfpathlineto{\pgfqpoint{5.369507in}{1.882073in}}%
\pgfpathlineto{\pgfqpoint{5.390775in}{1.884684in}}%
\pgfpathlineto{\pgfqpoint{5.412043in}{1.883235in}}%
\pgfpathlineto{\pgfqpoint{5.433311in}{1.885551in}}%
\pgfpathlineto{\pgfqpoint{5.454579in}{1.884291in}}%
\pgfpathlineto{\pgfqpoint{5.475847in}{1.886753in}}%
\pgfpathlineto{\pgfqpoint{5.497115in}{1.890942in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{1.889283in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{1.889283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.074434in}{0.849475in}}{\pgfqpoint{4.655566in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286050in}{2.253795in}}%
\pgfpathlineto{\pgfqpoint{1.307318in}{1.614926in}}%
\pgfpathlineto{\pgfqpoint{1.328586in}{1.535808in}}%
\pgfpathlineto{\pgfqpoint{1.349854in}{1.532899in}}%
\pgfpathlineto{\pgfqpoint{1.371122in}{1.526468in}}%
\pgfpathlineto{\pgfqpoint{1.392390in}{1.527539in}}%
\pgfpathlineto{\pgfqpoint{1.413658in}{1.526115in}}%
\pgfpathlineto{\pgfqpoint{1.434926in}{1.551566in}}%
\pgfpathlineto{\pgfqpoint{1.456194in}{1.579003in}}%
\pgfpathlineto{\pgfqpoint{1.477462in}{1.617323in}}%
\pgfpathlineto{\pgfqpoint{1.498730in}{1.644577in}}%
\pgfpathlineto{\pgfqpoint{1.519998in}{1.659786in}}%
\pgfpathlineto{\pgfqpoint{1.541266in}{1.684872in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{1.698762in}}%
\pgfpathlineto{\pgfqpoint{1.583802in}{1.715601in}}%
\pgfpathlineto{\pgfqpoint{1.605070in}{1.735911in}}%
\pgfpathlineto{\pgfqpoint{1.626338in}{1.745724in}}%
\pgfpathlineto{\pgfqpoint{1.647606in}{1.746102in}}%
\pgfpathlineto{\pgfqpoint{1.668874in}{1.750361in}}%
\pgfpathlineto{\pgfqpoint{1.690142in}{1.759199in}}%
\pgfpathlineto{\pgfqpoint{1.711410in}{1.759015in}}%
\pgfpathlineto{\pgfqpoint{1.732678in}{1.764931in}}%
\pgfpathlineto{\pgfqpoint{1.753946in}{1.765285in}}%
\pgfpathlineto{\pgfqpoint{1.775214in}{1.763346in}}%
\pgfpathlineto{\pgfqpoint{1.796482in}{1.758541in}}%
\pgfpathlineto{\pgfqpoint{1.817750in}{1.760109in}}%
\pgfpathlineto{\pgfqpoint{1.839018in}{1.788728in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{1.883097in}}%
\pgfpathlineto{\pgfqpoint{1.881554in}{1.666894in}}%
\pgfpathlineto{\pgfqpoint{1.902822in}{1.629301in}}%
\pgfpathlineto{\pgfqpoint{1.924090in}{1.665575in}}%
\pgfpathlineto{\pgfqpoint{1.945358in}{1.697294in}}%
\pgfpathlineto{\pgfqpoint{1.966626in}{1.803810in}}%
\pgfpathlineto{\pgfqpoint{1.987894in}{1.778555in}}%
\pgfpathlineto{\pgfqpoint{2.009162in}{1.639842in}}%
\pgfpathlineto{\pgfqpoint{2.030430in}{1.680022in}}%
\pgfpathlineto{\pgfqpoint{2.051698in}{1.691270in}}%
\pgfpathlineto{\pgfqpoint{2.072966in}{1.704302in}}%
\pgfpathlineto{\pgfqpoint{2.094234in}{1.744525in}}%
\pgfpathlineto{\pgfqpoint{2.115502in}{1.791206in}}%
\pgfpathlineto{\pgfqpoint{2.136770in}{1.656639in}}%
\pgfpathlineto{\pgfqpoint{2.158038in}{1.733059in}}%
\pgfpathlineto{\pgfqpoint{2.179306in}{1.702215in}}%
\pgfpathlineto{\pgfqpoint{2.200574in}{1.843152in}}%
\pgfpathlineto{\pgfqpoint{2.221843in}{1.638257in}}%
\pgfpathlineto{\pgfqpoint{2.243111in}{1.685589in}}%
\pgfpathlineto{\pgfqpoint{2.264379in}{1.719618in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{1.877020in}}%
\pgfpathlineto{\pgfqpoint{2.306915in}{1.594143in}}%
\pgfpathlineto{\pgfqpoint{2.328183in}{1.662272in}}%
\pgfpathlineto{\pgfqpoint{2.349451in}{1.691163in}}%
\pgfpathlineto{\pgfqpoint{2.370719in}{1.714337in}}%
\pgfpathlineto{\pgfqpoint{2.391987in}{1.729573in}}%
\pgfpathlineto{\pgfqpoint{2.413255in}{1.735172in}}%
\pgfpathlineto{\pgfqpoint{2.434523in}{1.646199in}}%
\pgfpathlineto{\pgfqpoint{2.455791in}{1.690101in}}%
\pgfpathlineto{\pgfqpoint{2.477059in}{1.707366in}}%
\pgfpathlineto{\pgfqpoint{2.519595in}{1.722506in}}%
\pgfpathlineto{\pgfqpoint{2.540863in}{1.726492in}}%
\pgfpathlineto{\pgfqpoint{2.562131in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.583399in}{1.747948in}}%
\pgfpathlineto{\pgfqpoint{2.604667in}{1.784694in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{1.760911in}}%
\pgfpathlineto{\pgfqpoint{2.647203in}{1.859327in}}%
\pgfpathlineto{\pgfqpoint{2.668471in}{1.624956in}}%
\pgfpathlineto{\pgfqpoint{2.689739in}{1.707323in}}%
\pgfpathlineto{\pgfqpoint{2.711007in}{1.729322in}}%
\pgfpathlineto{\pgfqpoint{2.732275in}{1.739742in}}%
\pgfpathlineto{\pgfqpoint{2.753543in}{1.777447in}}%
\pgfpathlineto{\pgfqpoint{2.774811in}{1.755884in}}%
\pgfpathlineto{\pgfqpoint{2.796079in}{1.718435in}}%
\pgfpathlineto{\pgfqpoint{2.817347in}{1.762598in}}%
\pgfpathlineto{\pgfqpoint{2.838615in}{1.694319in}}%
\pgfpathlineto{\pgfqpoint{2.859883in}{1.762942in}}%
\pgfpathlineto{\pgfqpoint{2.881151in}{1.636145in}}%
\pgfpathlineto{\pgfqpoint{2.902419in}{1.708169in}}%
\pgfpathlineto{\pgfqpoint{2.923687in}{1.731821in}}%
\pgfpathlineto{\pgfqpoint{2.944955in}{1.746244in}}%
\pgfpathlineto{\pgfqpoint{2.966223in}{1.756473in}}%
\pgfpathlineto{\pgfqpoint{3.008759in}{1.765155in}}%
\pgfpathlineto{\pgfqpoint{3.030027in}{1.778466in}}%
\pgfpathlineto{\pgfqpoint{3.051295in}{1.779129in}}%
\pgfpathlineto{\pgfqpoint{3.072563in}{1.800327in}}%
\pgfpathlineto{\pgfqpoint{3.093831in}{1.865797in}}%
\pgfpathlineto{\pgfqpoint{3.115099in}{1.688163in}}%
\pgfpathlineto{\pgfqpoint{3.157635in}{1.822536in}}%
\pgfpathlineto{\pgfqpoint{3.178903in}{1.828984in}}%
\pgfpathlineto{\pgfqpoint{3.200171in}{1.802502in}}%
\pgfpathlineto{\pgfqpoint{3.221439in}{1.764919in}}%
\pgfpathlineto{\pgfqpoint{3.242707in}{1.705002in}}%
\pgfpathlineto{\pgfqpoint{3.285243in}{1.827884in}}%
\pgfpathlineto{\pgfqpoint{3.306511in}{1.767534in}}%
\pgfpathlineto{\pgfqpoint{3.327779in}{1.725736in}}%
\pgfpathlineto{\pgfqpoint{3.349047in}{1.751149in}}%
\pgfpathlineto{\pgfqpoint{3.370315in}{1.693079in}}%
\pgfpathlineto{\pgfqpoint{3.391583in}{1.731234in}}%
\pgfpathlineto{\pgfqpoint{3.412851in}{1.746357in}}%
\pgfpathlineto{\pgfqpoint{3.434119in}{1.756271in}}%
\pgfpathlineto{\pgfqpoint{3.455387in}{1.769488in}}%
\pgfpathlineto{\pgfqpoint{3.476655in}{1.792350in}}%
\pgfpathlineto{\pgfqpoint{3.497923in}{1.860269in}}%
\pgfpathlineto{\pgfqpoint{3.519191in}{1.694279in}}%
\pgfpathlineto{\pgfqpoint{3.540459in}{1.782801in}}%
\pgfpathlineto{\pgfqpoint{3.561727in}{1.707270in}}%
\pgfpathlineto{\pgfqpoint{3.582995in}{1.750352in}}%
\pgfpathlineto{\pgfqpoint{3.604263in}{1.768644in}}%
\pgfpathlineto{\pgfqpoint{3.625531in}{1.808707in}}%
\pgfpathlineto{\pgfqpoint{3.646799in}{1.854046in}}%
\pgfpathlineto{\pgfqpoint{3.668067in}{1.699811in}}%
\pgfpathlineto{\pgfqpoint{3.689335in}{1.753085in}}%
\pgfpathlineto{\pgfqpoint{3.710603in}{1.703614in}}%
\pgfpathlineto{\pgfqpoint{3.731871in}{1.782720in}}%
\pgfpathlineto{\pgfqpoint{3.753139in}{1.868101in}}%
\pgfpathlineto{\pgfqpoint{3.774407in}{1.718789in}}%
\pgfpathlineto{\pgfqpoint{3.795675in}{1.824668in}}%
\pgfpathlineto{\pgfqpoint{3.816943in}{1.716120in}}%
\pgfpathlineto{\pgfqpoint{3.838211in}{1.801841in}}%
\pgfpathlineto{\pgfqpoint{3.859479in}{1.690312in}}%
\pgfpathlineto{\pgfqpoint{3.880747in}{1.766235in}}%
\pgfpathlineto{\pgfqpoint{3.902015in}{1.857337in}}%
\pgfpathlineto{\pgfqpoint{3.923283in}{1.690692in}}%
\pgfpathlineto{\pgfqpoint{3.944551in}{1.750492in}}%
\pgfpathlineto{\pgfqpoint{3.965819in}{1.707694in}}%
\pgfpathlineto{\pgfqpoint{3.987087in}{1.798590in}}%
\pgfpathlineto{\pgfqpoint{4.008355in}{1.675903in}}%
\pgfpathlineto{\pgfqpoint{4.029623in}{1.746686in}}%
\pgfpathlineto{\pgfqpoint{4.050891in}{1.778466in}}%
\pgfpathlineto{\pgfqpoint{4.072159in}{1.804087in}}%
\pgfpathlineto{\pgfqpoint{4.093427in}{1.712816in}}%
\pgfpathlineto{\pgfqpoint{4.114695in}{1.752831in}}%
\pgfpathlineto{\pgfqpoint{4.135963in}{1.814810in}}%
\pgfpathlineto{\pgfqpoint{4.157231in}{1.564119in}}%
\pgfpathlineto{\pgfqpoint{4.178499in}{1.744439in}}%
\pgfpathlineto{\pgfqpoint{4.199767in}{1.801392in}}%
\pgfpathlineto{\pgfqpoint{4.221035in}{1.785183in}}%
\pgfpathlineto{\pgfqpoint{4.242303in}{1.785000in}}%
\pgfpathlineto{\pgfqpoint{4.284839in}{1.782051in}}%
\pgfpathlineto{\pgfqpoint{4.306107in}{1.793444in}}%
\pgfpathlineto{\pgfqpoint{4.327375in}{1.801509in}}%
\pgfpathlineto{\pgfqpoint{4.348643in}{1.801032in}}%
\pgfpathlineto{\pgfqpoint{4.369911in}{1.809062in}}%
\pgfpathlineto{\pgfqpoint{4.391179in}{1.811647in}}%
\pgfpathlineto{\pgfqpoint{4.412447in}{1.825055in}}%
\pgfpathlineto{\pgfqpoint{4.433715in}{1.800651in}}%
\pgfpathlineto{\pgfqpoint{4.454983in}{1.751974in}}%
\pgfpathlineto{\pgfqpoint{4.476251in}{1.782376in}}%
\pgfpathlineto{\pgfqpoint{4.497519in}{1.717600in}}%
\pgfpathlineto{\pgfqpoint{4.518787in}{1.764425in}}%
\pgfpathlineto{\pgfqpoint{4.540055in}{1.777576in}}%
\pgfpathlineto{\pgfqpoint{4.561323in}{1.794618in}}%
\pgfpathlineto{\pgfqpoint{4.582591in}{1.795066in}}%
\pgfpathlineto{\pgfqpoint{4.603859in}{1.805322in}}%
\pgfpathlineto{\pgfqpoint{4.625127in}{1.837191in}}%
\pgfpathlineto{\pgfqpoint{4.646395in}{1.810850in}}%
\pgfpathlineto{\pgfqpoint{4.667663in}{1.864237in}}%
\pgfpathlineto{\pgfqpoint{4.688931in}{1.670451in}}%
\pgfpathlineto{\pgfqpoint{4.710199in}{1.740974in}}%
\pgfpathlineto{\pgfqpoint{4.731467in}{1.786189in}}%
\pgfpathlineto{\pgfqpoint{4.752735in}{1.801059in}}%
\pgfpathlineto{\pgfqpoint{4.774003in}{1.731646in}}%
\pgfpathlineto{\pgfqpoint{4.795271in}{1.799403in}}%
\pgfpathlineto{\pgfqpoint{4.816539in}{1.700060in}}%
\pgfpathlineto{\pgfqpoint{4.837807in}{1.737178in}}%
\pgfpathlineto{\pgfqpoint{4.859075in}{1.745086in}}%
\pgfpathlineto{\pgfqpoint{4.880343in}{1.751539in}}%
\pgfpathlineto{\pgfqpoint{4.901611in}{1.781745in}}%
\pgfpathlineto{\pgfqpoint{4.922879in}{1.783061in}}%
\pgfpathlineto{\pgfqpoint{4.944147in}{1.877956in}}%
\pgfpathlineto{\pgfqpoint{4.965415in}{1.562465in}}%
\pgfpathlineto{\pgfqpoint{4.986683in}{1.643984in}}%
\pgfpathlineto{\pgfqpoint{5.007951in}{1.707467in}}%
\pgfpathlineto{\pgfqpoint{5.029219in}{1.765478in}}%
\pgfpathlineto{\pgfqpoint{5.050487in}{1.810923in}}%
\pgfpathlineto{\pgfqpoint{5.071755in}{1.821944in}}%
\pgfpathlineto{\pgfqpoint{5.093023in}{1.683187in}}%
\pgfpathlineto{\pgfqpoint{5.114291in}{1.794138in}}%
\pgfpathlineto{\pgfqpoint{5.135559in}{1.755730in}}%
\pgfpathlineto{\pgfqpoint{5.156827in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{5.178095in}{1.733115in}}%
\pgfpathlineto{\pgfqpoint{5.199363in}{1.807972in}}%
\pgfpathlineto{\pgfqpoint{5.220631in}{1.783236in}}%
\pgfpathlineto{\pgfqpoint{5.241899in}{1.719990in}}%
\pgfpathlineto{\pgfqpoint{5.263167in}{1.754893in}}%
\pgfpathlineto{\pgfqpoint{5.284435in}{1.768490in}}%
\pgfpathlineto{\pgfqpoint{5.305703in}{1.789498in}}%
\pgfpathlineto{\pgfqpoint{5.326971in}{1.765879in}}%
\pgfpathlineto{\pgfqpoint{5.348239in}{1.745682in}}%
\pgfpathlineto{\pgfqpoint{5.369507in}{1.832196in}}%
\pgfpathlineto{\pgfqpoint{5.390775in}{1.778186in}}%
\pgfpathlineto{\pgfqpoint{5.412043in}{1.795569in}}%
\pgfpathlineto{\pgfqpoint{5.433311in}{1.727079in}}%
\pgfpathlineto{\pgfqpoint{5.454579in}{1.790459in}}%
\pgfpathlineto{\pgfqpoint{5.475847in}{1.786126in}}%
\pgfpathlineto{\pgfqpoint{5.497115in}{1.733021in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{1.795805in}}%
\pgfpathlineto{\pgfqpoint{5.518383in}{1.795805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.074434in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074434in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ELLE-A_evolution_CIFAR10_eps16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{1.278396in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625319in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625319in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796272in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796272in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967224in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.967224in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.138176in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.138176in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.309128in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.309128in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.480080in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.480080in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.651032in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.651032in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.100998in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278396in}{1.025855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=0.942521in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278396in}{2.088164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=2.004831in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278396in}{3.150474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=3.067141in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278396in}{4.212784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=4.129450in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510000in,y=2.789737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle E_{lin}/C_{lin}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278396in}{0.849475in}}{\pgfqpoint{7.645205in}{3.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625905in}{3.270737in}}%
\pgfpathlineto{\pgfqpoint{1.626490in}{3.411725in}}%
\pgfpathlineto{\pgfqpoint{1.627076in}{3.006816in}}%
\pgfpathlineto{\pgfqpoint{1.627661in}{3.159684in}}%
\pgfpathlineto{\pgfqpoint{1.628247in}{3.218798in}}%
\pgfpathlineto{\pgfqpoint{1.629418in}{2.900134in}}%
\pgfpathlineto{\pgfqpoint{1.630589in}{2.925195in}}%
\pgfpathlineto{\pgfqpoint{1.631174in}{3.214816in}}%
\pgfpathlineto{\pgfqpoint{1.631760in}{3.116430in}}%
\pgfpathlineto{\pgfqpoint{1.632931in}{2.864728in}}%
\pgfpathlineto{\pgfqpoint{1.634687in}{3.295218in}}%
\pgfpathlineto{\pgfqpoint{1.635858in}{2.883314in}}%
\pgfpathlineto{\pgfqpoint{1.636443in}{3.484740in}}%
\pgfpathlineto{\pgfqpoint{1.637029in}{3.141912in}}%
\pgfpathlineto{\pgfqpoint{1.637614in}{3.216381in}}%
\pgfpathlineto{\pgfqpoint{1.638785in}{3.501949in}}%
\pgfpathlineto{\pgfqpoint{1.640542in}{3.142313in}}%
\pgfpathlineto{\pgfqpoint{1.642298in}{3.657142in}}%
\pgfpathlineto{\pgfqpoint{1.642884in}{3.530901in}}%
\pgfpathlineto{\pgfqpoint{1.643469in}{3.143192in}}%
\pgfpathlineto{\pgfqpoint{1.645226in}{3.991982in}}%
\pgfpathlineto{\pgfqpoint{1.646982in}{1.596971in}}%
\pgfpathlineto{\pgfqpoint{1.647567in}{1.659029in}}%
\pgfpathlineto{\pgfqpoint{1.649324in}{1.099059in}}%
\pgfpathlineto{\pgfqpoint{1.649909in}{1.116847in}}%
\pgfpathlineto{\pgfqpoint{1.650495in}{1.182876in}}%
\pgfpathlineto{\pgfqpoint{1.651666in}{1.066814in}}%
\pgfpathlineto{\pgfqpoint{1.652251in}{1.071151in}}%
\pgfpathlineto{\pgfqpoint{1.652837in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{1.653422in}{1.046402in}}%
\pgfpathlineto{\pgfqpoint{1.654008in}{1.055222in}}%
\pgfpathlineto{\pgfqpoint{1.655764in}{1.036580in}}%
\pgfpathlineto{\pgfqpoint{1.656350in}{1.035334in}}%
\pgfpathlineto{\pgfqpoint{1.658106in}{1.049265in}}%
\pgfpathlineto{\pgfqpoint{1.660448in}{1.036812in}}%
\pgfpathlineto{\pgfqpoint{1.661033in}{1.044301in}}%
\pgfpathlineto{\pgfqpoint{1.661619in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.662204in}{1.041852in}}%
\pgfpathlineto{\pgfqpoint{1.663375in}{1.037728in}}%
\pgfpathlineto{\pgfqpoint{1.663961in}{1.073240in}}%
\pgfpathlineto{\pgfqpoint{1.664546in}{1.040186in}}%
\pgfpathlineto{\pgfqpoint{1.665132in}{1.040754in}}%
\pgfpathlineto{\pgfqpoint{1.665717in}{1.040553in}}%
\pgfpathlineto{\pgfqpoint{1.666888in}{1.035206in}}%
\pgfpathlineto{\pgfqpoint{1.667474in}{1.039904in}}%
\pgfpathlineto{\pgfqpoint{1.668059in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{1.668645in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{1.669230in}{1.040880in}}%
\pgfpathlineto{\pgfqpoint{1.669816in}{1.040758in}}%
\pgfpathlineto{\pgfqpoint{1.670987in}{1.036304in}}%
\pgfpathlineto{\pgfqpoint{1.671572in}{1.037844in}}%
\pgfpathlineto{\pgfqpoint{1.672157in}{1.048689in}}%
\pgfpathlineto{\pgfqpoint{1.672743in}{1.035772in}}%
\pgfpathlineto{\pgfqpoint{1.673328in}{1.043229in}}%
\pgfpathlineto{\pgfqpoint{1.673914in}{1.038904in}}%
\pgfpathlineto{\pgfqpoint{1.674499in}{1.052025in}}%
\pgfpathlineto{\pgfqpoint{1.675085in}{1.041056in}}%
\pgfpathlineto{\pgfqpoint{1.675670in}{1.035057in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{1.042426in}}%
\pgfpathlineto{\pgfqpoint{1.676841in}{1.036922in}}%
\pgfpathlineto{\pgfqpoint{1.678598in}{1.035480in}}%
\pgfpathlineto{\pgfqpoint{1.679769in}{1.040574in}}%
\pgfpathlineto{\pgfqpoint{1.680354in}{1.038395in}}%
\pgfpathlineto{\pgfqpoint{1.680940in}{1.043861in}}%
\pgfpathlineto{\pgfqpoint{1.681525in}{1.041337in}}%
\pgfpathlineto{\pgfqpoint{1.682111in}{1.040851in}}%
\pgfpathlineto{\pgfqpoint{1.682696in}{1.061776in}}%
\pgfpathlineto{\pgfqpoint{1.683282in}{1.047204in}}%
\pgfpathlineto{\pgfqpoint{1.685038in}{1.034748in}}%
\pgfpathlineto{\pgfqpoint{1.686209in}{1.036637in}}%
\pgfpathlineto{\pgfqpoint{1.686794in}{1.041681in}}%
\pgfpathlineto{\pgfqpoint{1.687965in}{1.036164in}}%
\pgfpathlineto{\pgfqpoint{1.689136in}{1.044525in}}%
\pgfpathlineto{\pgfqpoint{1.690307in}{1.037414in}}%
\pgfpathlineto{\pgfqpoint{1.690893in}{1.042143in}}%
\pgfpathlineto{\pgfqpoint{1.691478in}{1.032732in}}%
\pgfpathlineto{\pgfqpoint{1.692064in}{1.037250in}}%
\pgfpathlineto{\pgfqpoint{1.692649in}{1.038203in}}%
\pgfpathlineto{\pgfqpoint{1.693235in}{1.037206in}}%
\pgfpathlineto{\pgfqpoint{1.693820in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{1.694406in}{1.041282in}}%
\pgfpathlineto{\pgfqpoint{1.694991in}{1.038735in}}%
\pgfpathlineto{\pgfqpoint{1.696162in}{1.038124in}}%
\pgfpathlineto{\pgfqpoint{1.697333in}{1.044682in}}%
\pgfpathlineto{\pgfqpoint{1.697918in}{1.038928in}}%
\pgfpathlineto{\pgfqpoint{1.698504in}{1.051734in}}%
\pgfpathlineto{\pgfqpoint{1.699089in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{1.699675in}{1.039644in}}%
\pgfpathlineto{\pgfqpoint{1.700260in}{1.040388in}}%
\pgfpathlineto{\pgfqpoint{1.700846in}{1.041895in}}%
\pgfpathlineto{\pgfqpoint{1.701431in}{1.035077in}}%
\pgfpathlineto{\pgfqpoint{1.702017in}{1.036562in}}%
\pgfpathlineto{\pgfqpoint{1.702602in}{1.043509in}}%
\pgfpathlineto{\pgfqpoint{1.703188in}{1.041287in}}%
\pgfpathlineto{\pgfqpoint{1.703773in}{1.040914in}}%
\pgfpathlineto{\pgfqpoint{1.704359in}{1.038264in}}%
\pgfpathlineto{\pgfqpoint{1.704944in}{1.040236in}}%
\pgfpathlineto{\pgfqpoint{1.706701in}{1.040723in}}%
\pgfpathlineto{\pgfqpoint{1.707872in}{1.035019in}}%
\pgfpathlineto{\pgfqpoint{1.709628in}{1.042363in}}%
\pgfpathlineto{\pgfqpoint{1.710213in}{1.042333in}}%
\pgfpathlineto{\pgfqpoint{1.710799in}{1.040670in}}%
\pgfpathlineto{\pgfqpoint{1.711384in}{1.044378in}}%
\pgfpathlineto{\pgfqpoint{1.712555in}{1.039813in}}%
\pgfpathlineto{\pgfqpoint{1.713141in}{1.041836in}}%
\pgfpathlineto{\pgfqpoint{1.713726in}{1.038346in}}%
\pgfpathlineto{\pgfqpoint{1.714312in}{1.051053in}}%
\pgfpathlineto{\pgfqpoint{1.714897in}{1.043226in}}%
\pgfpathlineto{\pgfqpoint{1.715483in}{1.047969in}}%
\pgfpathlineto{\pgfqpoint{1.716068in}{1.040519in}}%
\pgfpathlineto{\pgfqpoint{1.716654in}{1.047057in}}%
\pgfpathlineto{\pgfqpoint{1.717239in}{1.046718in}}%
\pgfpathlineto{\pgfqpoint{1.718410in}{1.056339in}}%
\pgfpathlineto{\pgfqpoint{1.718996in}{1.039704in}}%
\pgfpathlineto{\pgfqpoint{1.719581in}{1.041594in}}%
\pgfpathlineto{\pgfqpoint{1.720167in}{1.041746in}}%
\pgfpathlineto{\pgfqpoint{1.720752in}{1.045833in}}%
\pgfpathlineto{\pgfqpoint{1.721337in}{1.041803in}}%
\pgfpathlineto{\pgfqpoint{1.721923in}{1.044147in}}%
\pgfpathlineto{\pgfqpoint{1.722508in}{1.048816in}}%
\pgfpathlineto{\pgfqpoint{1.723094in}{1.045955in}}%
\pgfpathlineto{\pgfqpoint{1.724265in}{1.044073in}}%
\pgfpathlineto{\pgfqpoint{1.724850in}{1.046044in}}%
\pgfpathlineto{\pgfqpoint{1.725436in}{1.040280in}}%
\pgfpathlineto{\pgfqpoint{1.726021in}{1.049118in}}%
\pgfpathlineto{\pgfqpoint{1.726607in}{1.038748in}}%
\pgfpathlineto{\pgfqpoint{1.727192in}{1.052146in}}%
\pgfpathlineto{\pgfqpoint{1.727778in}{1.047505in}}%
\pgfpathlineto{\pgfqpoint{1.728949in}{1.058197in}}%
\pgfpathlineto{\pgfqpoint{1.730705in}{1.043236in}}%
\pgfpathlineto{\pgfqpoint{1.731876in}{1.046485in}}%
\pgfpathlineto{\pgfqpoint{1.732462in}{1.046348in}}%
\pgfpathlineto{\pgfqpoint{1.733047in}{1.043334in}}%
\pgfpathlineto{\pgfqpoint{1.734803in}{1.051168in}}%
\pgfpathlineto{\pgfqpoint{1.735389in}{1.045154in}}%
\pgfpathlineto{\pgfqpoint{1.735974in}{1.055381in}}%
\pgfpathlineto{\pgfqpoint{1.736560in}{1.045440in}}%
\pgfpathlineto{\pgfqpoint{1.737145in}{1.059225in}}%
\pgfpathlineto{\pgfqpoint{1.737731in}{1.042026in}}%
\pgfpathlineto{\pgfqpoint{1.738316in}{1.054021in}}%
\pgfpathlineto{\pgfqpoint{1.739487in}{1.046468in}}%
\pgfpathlineto{\pgfqpoint{1.740658in}{1.052505in}}%
\pgfpathlineto{\pgfqpoint{1.741829in}{1.045039in}}%
\pgfpathlineto{\pgfqpoint{1.742415in}{1.053897in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{1.046949in}}%
\pgfpathlineto{\pgfqpoint{1.743586in}{1.040430in}}%
\pgfpathlineto{\pgfqpoint{1.744171in}{1.041135in}}%
\pgfpathlineto{\pgfqpoint{1.744757in}{1.041200in}}%
\pgfpathlineto{\pgfqpoint{1.745927in}{1.045004in}}%
\pgfpathlineto{\pgfqpoint{1.747098in}{1.040306in}}%
\pgfpathlineto{\pgfqpoint{1.748269in}{1.045552in}}%
\pgfpathlineto{\pgfqpoint{1.748855in}{1.067543in}}%
\pgfpathlineto{\pgfqpoint{1.749440in}{1.049997in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.050043in}}%
\pgfpathlineto{\pgfqpoint{1.751197in}{1.058131in}}%
\pgfpathlineto{\pgfqpoint{1.751782in}{1.045868in}}%
\pgfpathlineto{\pgfqpoint{1.752368in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{1.752953in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{1.753539in}{1.051830in}}%
\pgfpathlineto{\pgfqpoint{1.755295in}{1.038222in}}%
\pgfpathlineto{\pgfqpoint{1.757052in}{1.054023in}}%
\pgfpathlineto{\pgfqpoint{1.757637in}{1.044390in}}%
\pgfpathlineto{\pgfqpoint{1.758808in}{1.058741in}}%
\pgfpathlineto{\pgfqpoint{1.759979in}{1.041630in}}%
\pgfpathlineto{\pgfqpoint{1.761735in}{1.050306in}}%
\pgfpathlineto{\pgfqpoint{1.762321in}{1.048975in}}%
\pgfpathlineto{\pgfqpoint{1.762906in}{1.055755in}}%
\pgfpathlineto{\pgfqpoint{1.763492in}{1.052269in}}%
\pgfpathlineto{\pgfqpoint{1.764077in}{1.050010in}}%
\pgfpathlineto{\pgfqpoint{1.765834in}{1.063434in}}%
\pgfpathlineto{\pgfqpoint{1.767590in}{1.042251in}}%
\pgfpathlineto{\pgfqpoint{1.768176in}{1.045664in}}%
\pgfpathlineto{\pgfqpoint{1.768761in}{1.043564in}}%
\pgfpathlineto{\pgfqpoint{1.769347in}{1.042859in}}%
\pgfpathlineto{\pgfqpoint{1.770517in}{1.055727in}}%
\pgfpathlineto{\pgfqpoint{1.771103in}{1.045907in}}%
\pgfpathlineto{\pgfqpoint{1.771688in}{1.047031in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{1.044846in}}%
\pgfpathlineto{\pgfqpoint{1.773445in}{1.062350in}}%
\pgfpathlineto{\pgfqpoint{1.774030in}{1.049452in}}%
\pgfpathlineto{\pgfqpoint{1.775787in}{1.066120in}}%
\pgfpathlineto{\pgfqpoint{1.777543in}{1.046288in}}%
\pgfpathlineto{\pgfqpoint{1.778129in}{1.044467in}}%
\pgfpathlineto{\pgfqpoint{1.778714in}{1.051970in}}%
\pgfpathlineto{\pgfqpoint{1.779300in}{1.048100in}}%
\pgfpathlineto{\pgfqpoint{1.779885in}{1.046095in}}%
\pgfpathlineto{\pgfqpoint{1.780471in}{1.052652in}}%
\pgfpathlineto{\pgfqpoint{1.781056in}{1.049401in}}%
\pgfpathlineto{\pgfqpoint{1.781642in}{1.051252in}}%
\pgfpathlineto{\pgfqpoint{1.782227in}{1.049721in}}%
\pgfpathlineto{\pgfqpoint{1.782812in}{1.060614in}}%
\pgfpathlineto{\pgfqpoint{1.783398in}{1.051121in}}%
\pgfpathlineto{\pgfqpoint{1.783983in}{1.061391in}}%
\pgfpathlineto{\pgfqpoint{1.785154in}{1.045403in}}%
\pgfpathlineto{\pgfqpoint{1.786911in}{1.078213in}}%
\pgfpathlineto{\pgfqpoint{1.788667in}{1.054042in}}%
\pgfpathlineto{\pgfqpoint{1.789253in}{1.050885in}}%
\pgfpathlineto{\pgfqpoint{1.789838in}{1.062359in}}%
\pgfpathlineto{\pgfqpoint{1.790424in}{1.054420in}}%
\pgfpathlineto{\pgfqpoint{1.791009in}{1.059825in}}%
\pgfpathlineto{\pgfqpoint{1.791595in}{1.047714in}}%
\pgfpathlineto{\pgfqpoint{1.792766in}{1.073941in}}%
\pgfpathlineto{\pgfqpoint{1.793351in}{1.063437in}}%
\pgfpathlineto{\pgfqpoint{1.793937in}{1.074114in}}%
\pgfpathlineto{\pgfqpoint{1.795693in}{1.047890in}}%
\pgfpathlineto{\pgfqpoint{1.796278in}{1.044641in}}%
\pgfpathlineto{\pgfqpoint{1.796864in}{1.057233in}}%
\pgfpathlineto{\pgfqpoint{1.797449in}{1.048645in}}%
\pgfpathlineto{\pgfqpoint{1.798035in}{1.045192in}}%
\pgfpathlineto{\pgfqpoint{1.799206in}{1.055815in}}%
\pgfpathlineto{\pgfqpoint{1.799791in}{1.046091in}}%
\pgfpathlineto{\pgfqpoint{1.800962in}{1.056522in}}%
\pgfpathlineto{\pgfqpoint{1.801548in}{1.047704in}}%
\pgfpathlineto{\pgfqpoint{1.802133in}{1.055236in}}%
\pgfpathlineto{\pgfqpoint{1.802719in}{1.060018in}}%
\pgfpathlineto{\pgfqpoint{1.803304in}{1.045356in}}%
\pgfpathlineto{\pgfqpoint{1.803890in}{1.053025in}}%
\pgfpathlineto{\pgfqpoint{1.804475in}{1.062204in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{1.056839in}}%
\pgfpathlineto{\pgfqpoint{1.805646in}{1.056870in}}%
\pgfpathlineto{\pgfqpoint{1.806232in}{1.059676in}}%
\pgfpathlineto{\pgfqpoint{1.806817in}{1.073934in}}%
\pgfpathlineto{\pgfqpoint{1.807402in}{1.072044in}}%
\pgfpathlineto{\pgfqpoint{1.808573in}{1.055284in}}%
\pgfpathlineto{\pgfqpoint{1.809744in}{1.074312in}}%
\pgfpathlineto{\pgfqpoint{1.812086in}{1.050636in}}%
\pgfpathlineto{\pgfqpoint{1.812672in}{1.060785in}}%
\pgfpathlineto{\pgfqpoint{1.813257in}{1.050146in}}%
\pgfpathlineto{\pgfqpoint{1.813843in}{1.053037in}}%
\pgfpathlineto{\pgfqpoint{1.815599in}{1.065750in}}%
\pgfpathlineto{\pgfqpoint{1.816185in}{1.054417in}}%
\pgfpathlineto{\pgfqpoint{1.816770in}{1.054824in}}%
\pgfpathlineto{\pgfqpoint{1.817356in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{1.817941in}{1.055588in}}%
\pgfpathlineto{\pgfqpoint{1.818527in}{1.079656in}}%
\pgfpathlineto{\pgfqpoint{1.819112in}{1.068765in}}%
\pgfpathlineto{\pgfqpoint{1.819697in}{1.054180in}}%
\pgfpathlineto{\pgfqpoint{1.820283in}{1.058026in}}%
\pgfpathlineto{\pgfqpoint{1.820868in}{1.053487in}}%
\pgfpathlineto{\pgfqpoint{1.821454in}{1.056782in}}%
\pgfpathlineto{\pgfqpoint{1.823210in}{1.048958in}}%
\pgfpathlineto{\pgfqpoint{1.824381in}{1.087481in}}%
\pgfpathlineto{\pgfqpoint{1.826138in}{1.047184in}}%
\pgfpathlineto{\pgfqpoint{1.827309in}{1.061160in}}%
\pgfpathlineto{\pgfqpoint{1.827894in}{1.048266in}}%
\pgfpathlineto{\pgfqpoint{1.828480in}{1.063410in}}%
\pgfpathlineto{\pgfqpoint{1.829065in}{1.057424in}}%
\pgfpathlineto{\pgfqpoint{1.829651in}{1.062790in}}%
\pgfpathlineto{\pgfqpoint{1.830236in}{1.055703in}}%
\pgfpathlineto{\pgfqpoint{1.831992in}{1.077642in}}%
\pgfpathlineto{\pgfqpoint{1.833749in}{1.048736in}}%
\pgfpathlineto{\pgfqpoint{1.835505in}{1.064971in}}%
\pgfpathlineto{\pgfqpoint{1.836091in}{1.100033in}}%
\pgfpathlineto{\pgfqpoint{1.836676in}{1.055327in}}%
\pgfpathlineto{\pgfqpoint{1.837262in}{1.060277in}}%
\pgfpathlineto{\pgfqpoint{1.837847in}{1.052414in}}%
\pgfpathlineto{\pgfqpoint{1.838433in}{1.053517in}}%
\pgfpathlineto{\pgfqpoint{1.839018in}{1.055286in}}%
\pgfpathlineto{\pgfqpoint{1.841946in}{1.084259in}}%
\pgfpathlineto{\pgfqpoint{1.842531in}{1.086347in}}%
\pgfpathlineto{\pgfqpoint{1.843117in}{1.084324in}}%
\pgfpathlineto{\pgfqpoint{1.844873in}{1.047973in}}%
\pgfpathlineto{\pgfqpoint{1.846044in}{1.056716in}}%
\pgfpathlineto{\pgfqpoint{1.846629in}{1.052850in}}%
\pgfpathlineto{\pgfqpoint{1.847800in}{1.106623in}}%
\pgfpathlineto{\pgfqpoint{1.848386in}{1.061710in}}%
\pgfpathlineto{\pgfqpoint{1.848971in}{1.070514in}}%
\pgfpathlineto{\pgfqpoint{1.849557in}{1.791850in}}%
\pgfpathlineto{\pgfqpoint{1.850142in}{1.758736in}}%
\pgfpathlineto{\pgfqpoint{1.851313in}{1.811578in}}%
\pgfpathlineto{\pgfqpoint{1.851899in}{1.922772in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{1.598039in}}%
\pgfpathlineto{\pgfqpoint{1.854826in}{2.182116in}}%
\pgfpathlineto{\pgfqpoint{1.855997in}{2.090615in}}%
\pgfpathlineto{\pgfqpoint{1.857168in}{1.652353in}}%
\pgfpathlineto{\pgfqpoint{1.858924in}{1.894694in}}%
\pgfpathlineto{\pgfqpoint{1.859510in}{1.720868in}}%
\pgfpathlineto{\pgfqpoint{1.860095in}{1.792786in}}%
\pgfpathlineto{\pgfqpoint{1.861852in}{2.064921in}}%
\pgfpathlineto{\pgfqpoint{1.863023in}{2.113654in}}%
\pgfpathlineto{\pgfqpoint{1.863608in}{2.070159in}}%
\pgfpathlineto{\pgfqpoint{1.865365in}{2.165647in}}%
\pgfpathlineto{\pgfqpoint{1.865950in}{2.018331in}}%
\pgfpathlineto{\pgfqpoint{1.866536in}{2.121296in}}%
\pgfpathlineto{\pgfqpoint{1.868292in}{1.909298in}}%
\pgfpathlineto{\pgfqpoint{1.868877in}{2.179494in}}%
\pgfpathlineto{\pgfqpoint{1.870048in}{1.735519in}}%
\pgfpathlineto{\pgfqpoint{1.871219in}{2.222444in}}%
\pgfpathlineto{\pgfqpoint{1.872390in}{1.807186in}}%
\pgfpathlineto{\pgfqpoint{1.872976in}{1.940076in}}%
\pgfpathlineto{\pgfqpoint{1.873561in}{2.386812in}}%
\pgfpathlineto{\pgfqpoint{1.874147in}{2.309621in}}%
\pgfpathlineto{\pgfqpoint{1.875903in}{1.107589in}}%
\pgfpathlineto{\pgfqpoint{1.877660in}{1.039066in}}%
\pgfpathlineto{\pgfqpoint{1.879416in}{1.030833in}}%
\pgfpathlineto{\pgfqpoint{1.881758in}{1.027337in}}%
\pgfpathlineto{\pgfqpoint{1.898151in}{1.026321in}}%
\pgfpathlineto{\pgfqpoint{1.904006in}{1.026219in}}%
\pgfpathlineto{\pgfqpoint{1.933280in}{1.026050in}}%
\pgfpathlineto{\pgfqpoint{1.948502in}{1.026074in}}%
\pgfpathlineto{\pgfqpoint{1.961383in}{1.026186in}}%
\pgfpathlineto{\pgfqpoint{1.964896in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{1.983045in}{1.026149in}}%
\pgfpathlineto{\pgfqpoint{2.024029in}{1.026080in}}%
\pgfpathlineto{\pgfqpoint{2.024614in}{1.026912in}}%
\pgfpathlineto{\pgfqpoint{2.025200in}{1.026261in}}%
\pgfpathlineto{\pgfqpoint{2.031054in}{1.026346in}}%
\pgfpathlineto{\pgfqpoint{2.036909in}{1.026329in}}%
\pgfpathlineto{\pgfqpoint{2.068525in}{1.026340in}}%
\pgfpathlineto{\pgfqpoint{2.069110in}{1.027338in}}%
\pgfpathlineto{\pgfqpoint{2.069696in}{1.026512in}}%
\pgfpathlineto{\pgfqpoint{2.072038in}{1.026909in}}%
\pgfpathlineto{\pgfqpoint{2.074380in}{1.027061in}}%
\pgfpathlineto{\pgfqpoint{2.076136in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{2.079063in}{1.027917in}}%
\pgfpathlineto{\pgfqpoint{2.080234in}{1.026378in}}%
\pgfpathlineto{\pgfqpoint{2.082576in}{1.026460in}}%
\pgfpathlineto{\pgfqpoint{2.084333in}{1.026844in}}%
\pgfpathlineto{\pgfqpoint{2.089602in}{1.027235in}}%
\pgfpathlineto{\pgfqpoint{2.090187in}{1.026306in}}%
\pgfpathlineto{\pgfqpoint{2.090773in}{1.026790in}}%
\pgfpathlineto{\pgfqpoint{2.093115in}{1.026565in}}%
\pgfpathlineto{\pgfqpoint{2.094286in}{1.026758in}}%
\pgfpathlineto{\pgfqpoint{2.096628in}{1.026401in}}%
\pgfpathlineto{\pgfqpoint{2.099555in}{1.028611in}}%
\pgfpathlineto{\pgfqpoint{2.100726in}{1.026450in}}%
\pgfpathlineto{\pgfqpoint{2.109508in}{1.026699in}}%
\pgfpathlineto{\pgfqpoint{2.110094in}{1.026239in}}%
\pgfpathlineto{\pgfqpoint{2.111850in}{1.027263in}}%
\pgfpathlineto{\pgfqpoint{2.114192in}{1.026402in}}%
\pgfpathlineto{\pgfqpoint{2.114777in}{1.027961in}}%
\pgfpathlineto{\pgfqpoint{2.115363in}{1.027495in}}%
\pgfpathlineto{\pgfqpoint{2.118290in}{1.027227in}}%
\pgfpathlineto{\pgfqpoint{2.119461in}{1.031604in}}%
\pgfpathlineto{\pgfqpoint{2.120632in}{1.027459in}}%
\pgfpathlineto{\pgfqpoint{2.121218in}{1.027770in}}%
\pgfpathlineto{\pgfqpoint{2.122389in}{1.027567in}}%
\pgfpathlineto{\pgfqpoint{2.122974in}{1.026617in}}%
\pgfpathlineto{\pgfqpoint{2.123560in}{1.027491in}}%
\pgfpathlineto{\pgfqpoint{2.125901in}{1.026492in}}%
\pgfpathlineto{\pgfqpoint{2.126487in}{1.029128in}}%
\pgfpathlineto{\pgfqpoint{2.127072in}{1.026791in}}%
\pgfpathlineto{\pgfqpoint{2.128243in}{1.027379in}}%
\pgfpathlineto{\pgfqpoint{2.129414in}{1.026880in}}%
\pgfpathlineto{\pgfqpoint{2.131171in}{1.027642in}}%
\pgfpathlineto{\pgfqpoint{2.131756in}{1.026816in}}%
\pgfpathlineto{\pgfqpoint{2.132342in}{1.029485in}}%
\pgfpathlineto{\pgfqpoint{2.132927in}{1.027827in}}%
\pgfpathlineto{\pgfqpoint{2.133513in}{1.026959in}}%
\pgfpathlineto{\pgfqpoint{2.134098in}{1.027656in}}%
\pgfpathlineto{\pgfqpoint{2.134684in}{1.027355in}}%
\pgfpathlineto{\pgfqpoint{2.136440in}{1.029326in}}%
\pgfpathlineto{\pgfqpoint{2.137025in}{1.027118in}}%
\pgfpathlineto{\pgfqpoint{2.137611in}{1.029160in}}%
\pgfpathlineto{\pgfqpoint{2.138782in}{1.026995in}}%
\pgfpathlineto{\pgfqpoint{2.139953in}{1.030561in}}%
\pgfpathlineto{\pgfqpoint{2.140538in}{1.027221in}}%
\pgfpathlineto{\pgfqpoint{2.141124in}{1.028225in}}%
\pgfpathlineto{\pgfqpoint{2.142295in}{1.027249in}}%
\pgfpathlineto{\pgfqpoint{2.142880in}{1.028147in}}%
\pgfpathlineto{\pgfqpoint{2.143466in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{2.144051in}{1.027234in}}%
\pgfpathlineto{\pgfqpoint{2.145222in}{1.028906in}}%
\pgfpathlineto{\pgfqpoint{2.146393in}{1.027541in}}%
\pgfpathlineto{\pgfqpoint{2.146979in}{1.031868in}}%
\pgfpathlineto{\pgfqpoint{2.147564in}{1.030832in}}%
\pgfpathlineto{\pgfqpoint{2.149320in}{1.026734in}}%
\pgfpathlineto{\pgfqpoint{2.150491in}{1.027485in}}%
\pgfpathlineto{\pgfqpoint{2.151077in}{1.026842in}}%
\pgfpathlineto{\pgfqpoint{2.151662in}{1.027545in}}%
\pgfpathlineto{\pgfqpoint{2.156346in}{1.026715in}}%
\pgfpathlineto{\pgfqpoint{2.158103in}{1.028444in}}%
\pgfpathlineto{\pgfqpoint{2.160445in}{1.027799in}}%
\pgfpathlineto{\pgfqpoint{2.161030in}{1.026554in}}%
\pgfpathlineto{\pgfqpoint{2.161615in}{1.029801in}}%
\pgfpathlineto{\pgfqpoint{2.162201in}{1.027978in}}%
\pgfpathlineto{\pgfqpoint{2.162786in}{1.027888in}}%
\pgfpathlineto{\pgfqpoint{2.165128in}{1.033701in}}%
\pgfpathlineto{\pgfqpoint{2.166885in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{2.167470in}{1.029274in}}%
\pgfpathlineto{\pgfqpoint{2.168056in}{1.028376in}}%
\pgfpathlineto{\pgfqpoint{2.168641in}{1.028589in}}%
\pgfpathlineto{\pgfqpoint{2.170398in}{1.026959in}}%
\pgfpathlineto{\pgfqpoint{2.171569in}{1.027469in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{1.029641in}}%
\pgfpathlineto{\pgfqpoint{2.172740in}{1.027384in}}%
\pgfpathlineto{\pgfqpoint{2.173325in}{1.030503in}}%
\pgfpathlineto{\pgfqpoint{2.173910in}{1.027780in}}%
\pgfpathlineto{\pgfqpoint{2.174496in}{1.027752in}}%
\pgfpathlineto{\pgfqpoint{2.176252in}{1.030353in}}%
\pgfpathlineto{\pgfqpoint{2.178009in}{1.026461in}}%
\pgfpathlineto{\pgfqpoint{2.179765in}{1.029372in}}%
\pgfpathlineto{\pgfqpoint{2.180351in}{1.027272in}}%
\pgfpathlineto{\pgfqpoint{2.180936in}{1.029593in}}%
\pgfpathlineto{\pgfqpoint{2.181522in}{1.027730in}}%
\pgfpathlineto{\pgfqpoint{2.184449in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{2.185035in}{1.040017in}}%
\pgfpathlineto{\pgfqpoint{2.185620in}{1.029946in}}%
\pgfpathlineto{\pgfqpoint{2.186205in}{1.034876in}}%
\pgfpathlineto{\pgfqpoint{2.187962in}{1.028644in}}%
\pgfpathlineto{\pgfqpoint{2.189133in}{1.040374in}}%
\pgfpathlineto{\pgfqpoint{2.190304in}{1.027866in}}%
\pgfpathlineto{\pgfqpoint{2.192646in}{1.032685in}}%
\pgfpathlineto{\pgfqpoint{2.194402in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{2.194988in}{1.030868in}}%
\pgfpathlineto{\pgfqpoint{2.195573in}{1.028960in}}%
\pgfpathlineto{\pgfqpoint{2.196159in}{1.028360in}}%
\pgfpathlineto{\pgfqpoint{2.196744in}{1.030330in}}%
\pgfpathlineto{\pgfqpoint{2.198500in}{1.027527in}}%
\pgfpathlineto{\pgfqpoint{2.199671in}{1.029998in}}%
\pgfpathlineto{\pgfqpoint{2.201428in}{1.027888in}}%
\pgfpathlineto{\pgfqpoint{2.202013in}{1.032634in}}%
\pgfpathlineto{\pgfqpoint{2.202599in}{1.028494in}}%
\pgfpathlineto{\pgfqpoint{2.203184in}{1.031474in}}%
\pgfpathlineto{\pgfqpoint{2.203770in}{1.028618in}}%
\pgfpathlineto{\pgfqpoint{2.204355in}{1.030868in}}%
\pgfpathlineto{\pgfqpoint{2.205526in}{1.030738in}}%
\pgfpathlineto{\pgfqpoint{2.206112in}{1.026449in}}%
\pgfpathlineto{\pgfqpoint{2.206697in}{1.029375in}}%
\pgfpathlineto{\pgfqpoint{2.207868in}{1.030039in}}%
\pgfpathlineto{\pgfqpoint{2.208454in}{1.027244in}}%
\pgfpathlineto{\pgfqpoint{2.209039in}{1.028475in}}%
\pgfpathlineto{\pgfqpoint{2.209625in}{1.027582in}}%
\pgfpathlineto{\pgfqpoint{2.210795in}{1.030187in}}%
\pgfpathlineto{\pgfqpoint{2.211966in}{1.027284in}}%
\pgfpathlineto{\pgfqpoint{2.212552in}{1.028895in}}%
\pgfpathlineto{\pgfqpoint{2.213723in}{1.028192in}}%
\pgfpathlineto{\pgfqpoint{2.216065in}{1.033750in}}%
\pgfpathlineto{\pgfqpoint{2.216650in}{1.030025in}}%
\pgfpathlineto{\pgfqpoint{2.217236in}{1.034981in}}%
\pgfpathlineto{\pgfqpoint{2.217821in}{1.033772in}}%
\pgfpathlineto{\pgfqpoint{2.218407in}{1.027921in}}%
\pgfpathlineto{\pgfqpoint{2.218992in}{1.028132in}}%
\pgfpathlineto{\pgfqpoint{2.220163in}{1.030460in}}%
\pgfpathlineto{\pgfqpoint{2.220749in}{1.028446in}}%
\pgfpathlineto{\pgfqpoint{2.221334in}{1.029482in}}%
\pgfpathlineto{\pgfqpoint{2.221920in}{1.039703in}}%
\pgfpathlineto{\pgfqpoint{2.223090in}{1.029118in}}%
\pgfpathlineto{\pgfqpoint{2.223676in}{1.029430in}}%
\pgfpathlineto{\pgfqpoint{2.224261in}{1.034880in}}%
\pgfpathlineto{\pgfqpoint{2.224847in}{1.032092in}}%
\pgfpathlineto{\pgfqpoint{2.226603in}{1.028059in}}%
\pgfpathlineto{\pgfqpoint{2.227189in}{1.032756in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{1.027315in}}%
\pgfpathlineto{\pgfqpoint{2.228360in}{1.027468in}}%
\pgfpathlineto{\pgfqpoint{2.229531in}{1.026714in}}%
\pgfpathlineto{\pgfqpoint{2.230116in}{1.029850in}}%
\pgfpathlineto{\pgfqpoint{2.230702in}{1.027178in}}%
\pgfpathlineto{\pgfqpoint{2.232458in}{1.028395in}}%
\pgfpathlineto{\pgfqpoint{2.233044in}{1.027186in}}%
\pgfpathlineto{\pgfqpoint{2.233629in}{1.027691in}}%
\pgfpathlineto{\pgfqpoint{2.234215in}{1.027600in}}%
\pgfpathlineto{\pgfqpoint{2.235971in}{1.030315in}}%
\pgfpathlineto{\pgfqpoint{2.236556in}{1.030011in}}%
\pgfpathlineto{\pgfqpoint{2.237142in}{1.028356in}}%
\pgfpathlineto{\pgfqpoint{2.237727in}{1.029607in}}%
\pgfpathlineto{\pgfqpoint{2.238898in}{1.040688in}}%
\pgfpathlineto{\pgfqpoint{2.239484in}{1.028661in}}%
\pgfpathlineto{\pgfqpoint{2.240069in}{1.028789in}}%
\pgfpathlineto{\pgfqpoint{2.240655in}{1.027590in}}%
\pgfpathlineto{\pgfqpoint{2.241240in}{1.035842in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{1.028283in}}%
\pgfpathlineto{\pgfqpoint{2.242411in}{1.030154in}}%
\pgfpathlineto{\pgfqpoint{2.243582in}{1.033360in}}%
\pgfpathlineto{\pgfqpoint{2.244168in}{1.031399in}}%
\pgfpathlineto{\pgfqpoint{2.244753in}{1.043475in}}%
\pgfpathlineto{\pgfqpoint{2.245339in}{1.034946in}}%
\pgfpathlineto{\pgfqpoint{2.245924in}{1.031470in}}%
\pgfpathlineto{\pgfqpoint{2.246510in}{1.037626in}}%
\pgfpathlineto{\pgfqpoint{2.247095in}{1.032370in}}%
\pgfpathlineto{\pgfqpoint{2.247680in}{1.032874in}}%
\pgfpathlineto{\pgfqpoint{2.249437in}{1.027823in}}%
\pgfpathlineto{\pgfqpoint{2.250022in}{1.030140in}}%
\pgfpathlineto{\pgfqpoint{2.250608in}{1.029676in}}%
\pgfpathlineto{\pgfqpoint{2.251193in}{1.040479in}}%
\pgfpathlineto{\pgfqpoint{2.251779in}{1.033479in}}%
\pgfpathlineto{\pgfqpoint{2.252364in}{1.029123in}}%
\pgfpathlineto{\pgfqpoint{2.252950in}{1.058586in}}%
\pgfpathlineto{\pgfqpoint{2.253535in}{1.034903in}}%
\pgfpathlineto{\pgfqpoint{2.254121in}{1.035923in}}%
\pgfpathlineto{\pgfqpoint{2.254706in}{1.034972in}}%
\pgfpathlineto{\pgfqpoint{2.256463in}{1.028492in}}%
\pgfpathlineto{\pgfqpoint{2.257048in}{1.028525in}}%
\pgfpathlineto{\pgfqpoint{2.257634in}{1.037557in}}%
\pgfpathlineto{\pgfqpoint{2.258219in}{1.027905in}}%
\pgfpathlineto{\pgfqpoint{2.258805in}{1.028653in}}%
\pgfpathlineto{\pgfqpoint{2.259390in}{1.032101in}}%
\pgfpathlineto{\pgfqpoint{2.259975in}{1.028812in}}%
\pgfpathlineto{\pgfqpoint{2.260561in}{1.034120in}}%
\pgfpathlineto{\pgfqpoint{2.261146in}{1.027502in}}%
\pgfpathlineto{\pgfqpoint{2.262317in}{1.034846in}}%
\pgfpathlineto{\pgfqpoint{2.263488in}{1.029597in}}%
\pgfpathlineto{\pgfqpoint{2.264074in}{1.034472in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{1.034369in}}%
\pgfpathlineto{\pgfqpoint{2.265245in}{1.060548in}}%
\pgfpathlineto{\pgfqpoint{2.266416in}{1.029232in}}%
\pgfpathlineto{\pgfqpoint{2.267001in}{1.027773in}}%
\pgfpathlineto{\pgfqpoint{2.268758in}{1.040540in}}%
\pgfpathlineto{\pgfqpoint{2.269343in}{1.037585in}}%
\pgfpathlineto{\pgfqpoint{2.270514in}{1.028329in}}%
\pgfpathlineto{\pgfqpoint{2.271100in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{2.271685in}{1.029347in}}%
\pgfpathlineto{\pgfqpoint{2.272856in}{1.031031in}}%
\pgfpathlineto{\pgfqpoint{2.273441in}{1.030198in}}%
\pgfpathlineto{\pgfqpoint{2.274027in}{1.050696in}}%
\pgfpathlineto{\pgfqpoint{2.274612in}{1.027830in}}%
\pgfpathlineto{\pgfqpoint{2.275198in}{1.037213in}}%
\pgfpathlineto{\pgfqpoint{2.276369in}{1.028640in}}%
\pgfpathlineto{\pgfqpoint{2.277540in}{1.066087in}}%
\pgfpathlineto{\pgfqpoint{2.278711in}{1.032867in}}%
\pgfpathlineto{\pgfqpoint{2.279296in}{1.036557in}}%
\pgfpathlineto{\pgfqpoint{2.279882in}{1.054154in}}%
\pgfpathlineto{\pgfqpoint{2.280467in}{1.029091in}}%
\pgfpathlineto{\pgfqpoint{2.281053in}{1.030106in}}%
\pgfpathlineto{\pgfqpoint{2.281638in}{1.030143in}}%
\pgfpathlineto{\pgfqpoint{2.282224in}{1.038728in}}%
\pgfpathlineto{\pgfqpoint{2.282809in}{1.033638in}}%
\pgfpathlineto{\pgfqpoint{2.284565in}{1.028225in}}%
\pgfpathlineto{\pgfqpoint{2.285151in}{1.029362in}}%
\pgfpathlineto{\pgfqpoint{2.286322in}{1.044814in}}%
\pgfpathlineto{\pgfqpoint{2.286907in}{1.028687in}}%
\pgfpathlineto{\pgfqpoint{2.287493in}{1.030266in}}%
\pgfpathlineto{\pgfqpoint{2.288078in}{1.044022in}}%
\pgfpathlineto{\pgfqpoint{2.288664in}{1.029438in}}%
\pgfpathlineto{\pgfqpoint{2.289249in}{1.034976in}}%
\pgfpathlineto{\pgfqpoint{2.289835in}{1.030081in}}%
\pgfpathlineto{\pgfqpoint{2.290420in}{1.033865in}}%
\pgfpathlineto{\pgfqpoint{2.291006in}{1.033901in}}%
\pgfpathlineto{\pgfqpoint{2.292762in}{1.028747in}}%
\pgfpathlineto{\pgfqpoint{2.293348in}{1.028056in}}%
\pgfpathlineto{\pgfqpoint{2.293933in}{1.032430in}}%
\pgfpathlineto{\pgfqpoint{2.294519in}{1.028267in}}%
\pgfpathlineto{\pgfqpoint{2.295104in}{1.029711in}}%
\pgfpathlineto{\pgfqpoint{2.296275in}{1.034942in}}%
\pgfpathlineto{\pgfqpoint{2.296860in}{1.031084in}}%
\pgfpathlineto{\pgfqpoint{2.297446in}{1.068645in}}%
\pgfpathlineto{\pgfqpoint{2.298031in}{1.038964in}}%
\pgfpathlineto{\pgfqpoint{2.299788in}{1.028392in}}%
\pgfpathlineto{\pgfqpoint{2.300373in}{1.031223in}}%
\pgfpathlineto{\pgfqpoint{2.300959in}{1.028264in}}%
\pgfpathlineto{\pgfqpoint{2.301544in}{1.029269in}}%
\pgfpathlineto{\pgfqpoint{2.302130in}{1.028101in}}%
\pgfpathlineto{\pgfqpoint{2.302715in}{1.036724in}}%
\pgfpathlineto{\pgfqpoint{2.303301in}{1.028342in}}%
\pgfpathlineto{\pgfqpoint{2.303886in}{1.030713in}}%
\pgfpathlineto{\pgfqpoint{2.304472in}{1.028414in}}%
\pgfpathlineto{\pgfqpoint{2.305057in}{1.043228in}}%
\pgfpathlineto{\pgfqpoint{2.305643in}{1.035401in}}%
\pgfpathlineto{\pgfqpoint{2.306228in}{1.035970in}}%
\pgfpathlineto{\pgfqpoint{2.306814in}{1.041885in}}%
\pgfpathlineto{\pgfqpoint{2.307399in}{1.038958in}}%
\pgfpathlineto{\pgfqpoint{2.307985in}{1.039648in}}%
\pgfpathlineto{\pgfqpoint{2.308570in}{1.031100in}}%
\pgfpathlineto{\pgfqpoint{2.309155in}{1.048218in}}%
\pgfpathlineto{\pgfqpoint{2.309741in}{1.041087in}}%
\pgfpathlineto{\pgfqpoint{2.310326in}{1.030842in}}%
\pgfpathlineto{\pgfqpoint{2.310912in}{1.039657in}}%
\pgfpathlineto{\pgfqpoint{2.311497in}{1.047020in}}%
\pgfpathlineto{\pgfqpoint{2.313254in}{1.029828in}}%
\pgfpathlineto{\pgfqpoint{2.313839in}{1.028776in}}%
\pgfpathlineto{\pgfqpoint{2.314425in}{1.029805in}}%
\pgfpathlineto{\pgfqpoint{2.315010in}{1.030891in}}%
\pgfpathlineto{\pgfqpoint{2.315596in}{1.034356in}}%
\pgfpathlineto{\pgfqpoint{2.316181in}{1.030126in}}%
\pgfpathlineto{\pgfqpoint{2.317938in}{1.068580in}}%
\pgfpathlineto{\pgfqpoint{2.318523in}{1.030031in}}%
\pgfpathlineto{\pgfqpoint{2.319109in}{1.051604in}}%
\pgfpathlineto{\pgfqpoint{2.319694in}{1.033895in}}%
\pgfpathlineto{\pgfqpoint{2.320280in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{2.320865in}{1.051152in}}%
\pgfpathlineto{\pgfqpoint{2.321450in}{1.030967in}}%
\pgfpathlineto{\pgfqpoint{2.322036in}{1.045638in}}%
\pgfpathlineto{\pgfqpoint{2.322621in}{1.048416in}}%
\pgfpathlineto{\pgfqpoint{2.323207in}{1.034894in}}%
\pgfpathlineto{\pgfqpoint{2.323792in}{1.055118in}}%
\pgfpathlineto{\pgfqpoint{2.324378in}{1.041855in}}%
\pgfpathlineto{\pgfqpoint{2.326134in}{1.031710in}}%
\pgfpathlineto{\pgfqpoint{2.326720in}{1.032921in}}%
\pgfpathlineto{\pgfqpoint{2.327305in}{1.056237in}}%
\pgfpathlineto{\pgfqpoint{2.327891in}{1.041093in}}%
\pgfpathlineto{\pgfqpoint{2.328476in}{1.039274in}}%
\pgfpathlineto{\pgfqpoint{2.329062in}{1.033099in}}%
\pgfpathlineto{\pgfqpoint{2.329647in}{1.034272in}}%
\pgfpathlineto{\pgfqpoint{2.330818in}{1.054576in}}%
\pgfpathlineto{\pgfqpoint{2.331989in}{1.030054in}}%
\pgfpathlineto{\pgfqpoint{2.332575in}{1.037269in}}%
\pgfpathlineto{\pgfqpoint{2.333160in}{1.032004in}}%
\pgfpathlineto{\pgfqpoint{2.333745in}{1.037521in}}%
\pgfpathlineto{\pgfqpoint{2.334331in}{1.033820in}}%
\pgfpathlineto{\pgfqpoint{2.337258in}{1.053334in}}%
\pgfpathlineto{\pgfqpoint{2.337844in}{1.033210in}}%
\pgfpathlineto{\pgfqpoint{2.338429in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{2.339600in}{1.028628in}}%
\pgfpathlineto{\pgfqpoint{2.340186in}{1.032529in}}%
\pgfpathlineto{\pgfqpoint{2.340771in}{1.032012in}}%
\pgfpathlineto{\pgfqpoint{2.341357in}{1.028741in}}%
\pgfpathlineto{\pgfqpoint{2.342528in}{1.045131in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{1.036657in}}%
\pgfpathlineto{\pgfqpoint{2.343699in}{1.046935in}}%
\pgfpathlineto{\pgfqpoint{2.344284in}{1.035717in}}%
\pgfpathlineto{\pgfqpoint{2.344870in}{1.052910in}}%
\pgfpathlineto{\pgfqpoint{2.346626in}{1.029257in}}%
\pgfpathlineto{\pgfqpoint{2.348382in}{1.038025in}}%
\pgfpathlineto{\pgfqpoint{2.348968in}{1.029315in}}%
\pgfpathlineto{\pgfqpoint{2.349553in}{1.032533in}}%
\pgfpathlineto{\pgfqpoint{2.350139in}{1.034815in}}%
\pgfpathlineto{\pgfqpoint{2.350724in}{1.045087in}}%
\pgfpathlineto{\pgfqpoint{2.351310in}{1.030725in}}%
\pgfpathlineto{\pgfqpoint{2.351895in}{1.038456in}}%
\pgfpathlineto{\pgfqpoint{2.352481in}{1.031687in}}%
\pgfpathlineto{\pgfqpoint{2.353066in}{1.035471in}}%
\pgfpathlineto{\pgfqpoint{2.353652in}{1.032709in}}%
\pgfpathlineto{\pgfqpoint{2.354237in}{1.035487in}}%
\pgfpathlineto{\pgfqpoint{2.354823in}{1.032156in}}%
\pgfpathlineto{\pgfqpoint{2.356579in}{1.047219in}}%
\pgfpathlineto{\pgfqpoint{2.357164in}{1.042288in}}%
\pgfpathlineto{\pgfqpoint{2.357750in}{1.043382in}}%
\pgfpathlineto{\pgfqpoint{2.358335in}{1.054877in}}%
\pgfpathlineto{\pgfqpoint{2.358921in}{1.089670in}}%
\pgfpathlineto{\pgfqpoint{2.360677in}{1.040959in}}%
\pgfpathlineto{\pgfqpoint{2.361263in}{1.039708in}}%
\pgfpathlineto{\pgfqpoint{2.361848in}{1.042665in}}%
\pgfpathlineto{\pgfqpoint{2.363605in}{1.034062in}}%
\pgfpathlineto{\pgfqpoint{2.364190in}{1.031939in}}%
\pgfpathlineto{\pgfqpoint{2.365361in}{1.035263in}}%
\pgfpathlineto{\pgfqpoint{2.365947in}{1.029396in}}%
\pgfpathlineto{\pgfqpoint{2.366532in}{1.041659in}}%
\pgfpathlineto{\pgfqpoint{2.367118in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{2.367703in}{1.038550in}}%
\pgfpathlineto{\pgfqpoint{2.368289in}{1.036583in}}%
\pgfpathlineto{\pgfqpoint{2.369459in}{1.035825in}}%
\pgfpathlineto{\pgfqpoint{2.370045in}{1.032258in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.032453in}}%
\pgfpathlineto{\pgfqpoint{2.371216in}{1.049709in}}%
\pgfpathlineto{\pgfqpoint{2.371801in}{1.034126in}}%
\pgfpathlineto{\pgfqpoint{2.372387in}{1.041229in}}%
\pgfpathlineto{\pgfqpoint{2.372972in}{1.055635in}}%
\pgfpathlineto{\pgfqpoint{2.373558in}{1.048483in}}%
\pgfpathlineto{\pgfqpoint{2.374729in}{1.031758in}}%
\pgfpathlineto{\pgfqpoint{2.375900in}{1.032850in}}%
\pgfpathlineto{\pgfqpoint{2.376485in}{1.034684in}}%
\pgfpathlineto{\pgfqpoint{2.377656in}{1.041626in}}%
\pgfpathlineto{\pgfqpoint{2.379413in}{1.030595in}}%
\pgfpathlineto{\pgfqpoint{2.380584in}{1.034465in}}%
\pgfpathlineto{\pgfqpoint{2.381169in}{1.032386in}}%
\pgfpathlineto{\pgfqpoint{2.381754in}{1.088423in}}%
\pgfpathlineto{\pgfqpoint{2.382340in}{1.042867in}}%
\pgfpathlineto{\pgfqpoint{2.382925in}{1.036986in}}%
\pgfpathlineto{\pgfqpoint{2.384096in}{1.045477in}}%
\pgfpathlineto{\pgfqpoint{2.384682in}{1.036545in}}%
\pgfpathlineto{\pgfqpoint{2.385267in}{1.049054in}}%
\pgfpathlineto{\pgfqpoint{2.385853in}{1.036044in}}%
\pgfpathlineto{\pgfqpoint{2.386438in}{1.054717in}}%
\pgfpathlineto{\pgfqpoint{2.387024in}{1.030595in}}%
\pgfpathlineto{\pgfqpoint{2.387609in}{1.037348in}}%
\pgfpathlineto{\pgfqpoint{2.389366in}{1.141182in}}%
\pgfpathlineto{\pgfqpoint{2.391122in}{1.035505in}}%
\pgfpathlineto{\pgfqpoint{2.391708in}{1.032120in}}%
\pgfpathlineto{\pgfqpoint{2.392293in}{1.064212in}}%
\pgfpathlineto{\pgfqpoint{2.392879in}{1.029434in}}%
\pgfpathlineto{\pgfqpoint{2.393464in}{1.030209in}}%
\pgfpathlineto{\pgfqpoint{2.394049in}{1.039747in}}%
\pgfpathlineto{\pgfqpoint{2.394635in}{1.030550in}}%
\pgfpathlineto{\pgfqpoint{2.395806in}{1.046871in}}%
\pgfpathlineto{\pgfqpoint{2.396391in}{1.029306in}}%
\pgfpathlineto{\pgfqpoint{2.396977in}{1.034824in}}%
\pgfpathlineto{\pgfqpoint{2.398733in}{1.091178in}}%
\pgfpathlineto{\pgfqpoint{2.399904in}{1.040279in}}%
\pgfpathlineto{\pgfqpoint{2.400490in}{1.045622in}}%
\pgfpathlineto{\pgfqpoint{2.401075in}{1.039269in}}%
\pgfpathlineto{\pgfqpoint{2.401661in}{1.060445in}}%
\pgfpathlineto{\pgfqpoint{2.402246in}{1.049298in}}%
\pgfpathlineto{\pgfqpoint{2.402832in}{1.053174in}}%
\pgfpathlineto{\pgfqpoint{2.403417in}{1.096395in}}%
\pgfpathlineto{\pgfqpoint{2.405174in}{1.029492in}}%
\pgfpathlineto{\pgfqpoint{2.405759in}{1.074568in}}%
\pgfpathlineto{\pgfqpoint{2.406344in}{1.034303in}}%
\pgfpathlineto{\pgfqpoint{2.407515in}{1.045932in}}%
\pgfpathlineto{\pgfqpoint{2.408686in}{1.035679in}}%
\pgfpathlineto{\pgfqpoint{2.409272in}{1.061160in}}%
\pgfpathlineto{\pgfqpoint{2.409857in}{1.030935in}}%
\pgfpathlineto{\pgfqpoint{2.410443in}{1.046226in}}%
\pgfpathlineto{\pgfqpoint{2.411614in}{1.034339in}}%
\pgfpathlineto{\pgfqpoint{2.412199in}{1.057973in}}%
\pgfpathlineto{\pgfqpoint{2.412785in}{1.042861in}}%
\pgfpathlineto{\pgfqpoint{2.413370in}{1.055545in}}%
\pgfpathlineto{\pgfqpoint{2.413956in}{1.045394in}}%
\pgfpathlineto{\pgfqpoint{2.414541in}{1.043218in}}%
\pgfpathlineto{\pgfqpoint{2.415127in}{1.045782in}}%
\pgfpathlineto{\pgfqpoint{2.415712in}{1.034418in}}%
\pgfpathlineto{\pgfqpoint{2.416298in}{1.035820in}}%
\pgfpathlineto{\pgfqpoint{2.417469in}{1.066963in}}%
\pgfpathlineto{\pgfqpoint{2.418054in}{1.164204in}}%
\pgfpathlineto{\pgfqpoint{2.418639in}{1.044446in}}%
\pgfpathlineto{\pgfqpoint{2.419225in}{1.072725in}}%
\pgfpathlineto{\pgfqpoint{2.419810in}{1.033829in}}%
\pgfpathlineto{\pgfqpoint{2.420396in}{1.049138in}}%
\pgfpathlineto{\pgfqpoint{2.420981in}{1.046678in}}%
\pgfpathlineto{\pgfqpoint{2.421567in}{1.093286in}}%
\pgfpathlineto{\pgfqpoint{2.422152in}{1.060471in}}%
\pgfpathlineto{\pgfqpoint{2.422738in}{1.091009in}}%
\pgfpathlineto{\pgfqpoint{2.423909in}{1.037812in}}%
\pgfpathlineto{\pgfqpoint{2.425080in}{1.064888in}}%
\pgfpathlineto{\pgfqpoint{2.426251in}{1.031303in}}%
\pgfpathlineto{\pgfqpoint{2.426836in}{1.034615in}}%
\pgfpathlineto{\pgfqpoint{2.427422in}{1.028354in}}%
\pgfpathlineto{\pgfqpoint{2.429178in}{1.047805in}}%
\pgfpathlineto{\pgfqpoint{2.429764in}{1.099377in}}%
\pgfpathlineto{\pgfqpoint{2.430349in}{1.039321in}}%
\pgfpathlineto{\pgfqpoint{2.430934in}{1.043402in}}%
\pgfpathlineto{\pgfqpoint{2.431520in}{1.045289in}}%
\pgfpathlineto{\pgfqpoint{2.433276in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{2.433862in}{1.038959in}}%
\pgfpathlineto{\pgfqpoint{2.434447in}{1.031392in}}%
\pgfpathlineto{\pgfqpoint{2.435033in}{1.033540in}}%
\pgfpathlineto{\pgfqpoint{2.436789in}{1.037491in}}%
\pgfpathlineto{\pgfqpoint{2.437375in}{1.187186in}}%
\pgfpathlineto{\pgfqpoint{2.438546in}{1.041087in}}%
\pgfpathlineto{\pgfqpoint{2.439131in}{1.035849in}}%
\pgfpathlineto{\pgfqpoint{2.439717in}{1.051454in}}%
\pgfpathlineto{\pgfqpoint{2.440888in}{1.035158in}}%
\pgfpathlineto{\pgfqpoint{2.441473in}{1.057100in}}%
\pgfpathlineto{\pgfqpoint{2.442059in}{1.041361in}}%
\pgfpathlineto{\pgfqpoint{2.442644in}{1.054499in}}%
\pgfpathlineto{\pgfqpoint{2.443229in}{1.035660in}}%
\pgfpathlineto{\pgfqpoint{2.443815in}{1.036016in}}%
\pgfpathlineto{\pgfqpoint{2.444400in}{1.049728in}}%
\pgfpathlineto{\pgfqpoint{2.444986in}{1.030672in}}%
\pgfpathlineto{\pgfqpoint{2.445571in}{1.037033in}}%
\pgfpathlineto{\pgfqpoint{2.446742in}{1.049627in}}%
\pgfpathlineto{\pgfqpoint{2.447913in}{1.033054in}}%
\pgfpathlineto{\pgfqpoint{2.449084in}{1.040931in}}%
\pgfpathlineto{\pgfqpoint{2.449670in}{1.039766in}}%
\pgfpathlineto{\pgfqpoint{2.450255in}{1.068120in}}%
\pgfpathlineto{\pgfqpoint{2.451426in}{1.036847in}}%
\pgfpathlineto{\pgfqpoint{2.452012in}{1.035868in}}%
\pgfpathlineto{\pgfqpoint{2.454354in}{1.104201in}}%
\pgfpathlineto{\pgfqpoint{2.454939in}{1.040103in}}%
\pgfpathlineto{\pgfqpoint{2.455524in}{1.090200in}}%
\pgfpathlineto{\pgfqpoint{2.456695in}{1.045786in}}%
\pgfpathlineto{\pgfqpoint{2.457281in}{1.065980in}}%
\pgfpathlineto{\pgfqpoint{2.457866in}{1.038370in}}%
\pgfpathlineto{\pgfqpoint{2.458452in}{1.061490in}}%
\pgfpathlineto{\pgfqpoint{2.459037in}{1.058459in}}%
\pgfpathlineto{\pgfqpoint{2.459623in}{1.103757in}}%
\pgfpathlineto{\pgfqpoint{2.460794in}{1.036090in}}%
\pgfpathlineto{\pgfqpoint{2.463721in}{1.109917in}}%
\pgfpathlineto{\pgfqpoint{2.464892in}{1.037597in}}%
\pgfpathlineto{\pgfqpoint{2.466063in}{1.046078in}}%
\pgfpathlineto{\pgfqpoint{2.466649in}{1.040301in}}%
\pgfpathlineto{\pgfqpoint{2.467234in}{1.047733in}}%
\pgfpathlineto{\pgfqpoint{2.467819in}{1.041505in}}%
\pgfpathlineto{\pgfqpoint{2.468405in}{1.036158in}}%
\pgfpathlineto{\pgfqpoint{2.468990in}{1.036756in}}%
\pgfpathlineto{\pgfqpoint{2.469576in}{1.064989in}}%
\pgfpathlineto{\pgfqpoint{2.470161in}{1.034247in}}%
\pgfpathlineto{\pgfqpoint{2.470747in}{1.036527in}}%
\pgfpathlineto{\pgfqpoint{2.472503in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{2.473089in}{1.047136in}}%
\pgfpathlineto{\pgfqpoint{2.473674in}{1.113490in}}%
\pgfpathlineto{\pgfqpoint{2.474260in}{1.076323in}}%
\pgfpathlineto{\pgfqpoint{2.474845in}{1.035104in}}%
\pgfpathlineto{\pgfqpoint{2.475431in}{1.040361in}}%
\pgfpathlineto{\pgfqpoint{2.476016in}{1.073128in}}%
\pgfpathlineto{\pgfqpoint{2.476602in}{1.055829in}}%
\pgfpathlineto{\pgfqpoint{2.477773in}{1.045377in}}%
\pgfpathlineto{\pgfqpoint{2.478944in}{1.072607in}}%
\pgfpathlineto{\pgfqpoint{2.479529in}{1.044286in}}%
\pgfpathlineto{\pgfqpoint{2.480114in}{1.046495in}}%
\pgfpathlineto{\pgfqpoint{2.480700in}{1.064930in}}%
\pgfpathlineto{\pgfqpoint{2.481285in}{1.056416in}}%
\pgfpathlineto{\pgfqpoint{2.481871in}{1.057498in}}%
\pgfpathlineto{\pgfqpoint{2.482456in}{1.054604in}}%
\pgfpathlineto{\pgfqpoint{2.483627in}{1.121292in}}%
\pgfpathlineto{\pgfqpoint{2.484213in}{1.057744in}}%
\pgfpathlineto{\pgfqpoint{2.484798in}{1.135733in}}%
\pgfpathlineto{\pgfqpoint{2.485969in}{1.041981in}}%
\pgfpathlineto{\pgfqpoint{2.486555in}{1.044828in}}%
\pgfpathlineto{\pgfqpoint{2.487140in}{1.053567in}}%
\pgfpathlineto{\pgfqpoint{2.488897in}{1.030538in}}%
\pgfpathlineto{\pgfqpoint{2.489482in}{1.033576in}}%
\pgfpathlineto{\pgfqpoint{2.490068in}{1.043228in}}%
\pgfpathlineto{\pgfqpoint{2.490653in}{1.032935in}}%
\pgfpathlineto{\pgfqpoint{2.491239in}{1.042909in}}%
\pgfpathlineto{\pgfqpoint{2.491824in}{1.040071in}}%
\pgfpathlineto{\pgfqpoint{2.492409in}{1.031762in}}%
\pgfpathlineto{\pgfqpoint{2.492995in}{1.041781in}}%
\pgfpathlineto{\pgfqpoint{2.493580in}{1.032230in}}%
\pgfpathlineto{\pgfqpoint{2.494166in}{1.042273in}}%
\pgfpathlineto{\pgfqpoint{2.494751in}{1.037964in}}%
\pgfpathlineto{\pgfqpoint{2.495337in}{1.035507in}}%
\pgfpathlineto{\pgfqpoint{2.495922in}{1.058472in}}%
\pgfpathlineto{\pgfqpoint{2.496508in}{1.045963in}}%
\pgfpathlineto{\pgfqpoint{2.497093in}{1.036463in}}%
\pgfpathlineto{\pgfqpoint{2.497679in}{1.147427in}}%
\pgfpathlineto{\pgfqpoint{2.498264in}{1.088971in}}%
\pgfpathlineto{\pgfqpoint{2.498850in}{1.045650in}}%
\pgfpathlineto{\pgfqpoint{2.499435in}{1.116006in}}%
\pgfpathlineto{\pgfqpoint{2.500021in}{1.038648in}}%
\pgfpathlineto{\pgfqpoint{2.500606in}{1.063945in}}%
\pgfpathlineto{\pgfqpoint{2.501192in}{1.065265in}}%
\pgfpathlineto{\pgfqpoint{2.501777in}{1.051096in}}%
\pgfpathlineto{\pgfqpoint{2.502363in}{1.100291in}}%
\pgfpathlineto{\pgfqpoint{2.502948in}{1.033426in}}%
\pgfpathlineto{\pgfqpoint{2.503534in}{1.067104in}}%
\pgfpathlineto{\pgfqpoint{2.504704in}{1.034705in}}%
\pgfpathlineto{\pgfqpoint{2.506461in}{1.094931in}}%
\pgfpathlineto{\pgfqpoint{2.508217in}{1.036911in}}%
\pgfpathlineto{\pgfqpoint{2.508803in}{1.040970in}}%
\pgfpathlineto{\pgfqpoint{2.509388in}{1.069361in}}%
\pgfpathlineto{\pgfqpoint{2.510559in}{1.036661in}}%
\pgfpathlineto{\pgfqpoint{2.512316in}{1.054778in}}%
\pgfpathlineto{\pgfqpoint{2.512901in}{1.041181in}}%
\pgfpathlineto{\pgfqpoint{2.514072in}{1.112794in}}%
\pgfpathlineto{\pgfqpoint{2.514658in}{1.047210in}}%
\pgfpathlineto{\pgfqpoint{2.515243in}{1.194327in}}%
\pgfpathlineto{\pgfqpoint{2.515829in}{1.083066in}}%
\pgfpathlineto{\pgfqpoint{2.516414in}{1.031949in}}%
\pgfpathlineto{\pgfqpoint{2.516999in}{1.040042in}}%
\pgfpathlineto{\pgfqpoint{2.517585in}{1.041515in}}%
\pgfpathlineto{\pgfqpoint{2.518170in}{1.060764in}}%
\pgfpathlineto{\pgfqpoint{2.518756in}{1.049652in}}%
\pgfpathlineto{\pgfqpoint{2.519927in}{1.078396in}}%
\pgfpathlineto{\pgfqpoint{2.520512in}{1.051435in}}%
\pgfpathlineto{\pgfqpoint{2.521098in}{1.108301in}}%
\pgfpathlineto{\pgfqpoint{2.521683in}{1.061219in}}%
\pgfpathlineto{\pgfqpoint{2.522269in}{1.038743in}}%
\pgfpathlineto{\pgfqpoint{2.522854in}{1.052246in}}%
\pgfpathlineto{\pgfqpoint{2.523440in}{1.061330in}}%
\pgfpathlineto{\pgfqpoint{2.524025in}{1.061160in}}%
\pgfpathlineto{\pgfqpoint{2.524611in}{1.174790in}}%
\pgfpathlineto{\pgfqpoint{2.525196in}{1.038316in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{1.073818in}}%
\pgfpathlineto{\pgfqpoint{2.526367in}{1.038758in}}%
\pgfpathlineto{\pgfqpoint{2.526953in}{1.135017in}}%
\pgfpathlineto{\pgfqpoint{2.527538in}{1.062560in}}%
\pgfpathlineto{\pgfqpoint{2.528124in}{1.055237in}}%
\pgfpathlineto{\pgfqpoint{2.528709in}{1.056070in}}%
\pgfpathlineto{\pgfqpoint{2.529294in}{1.083312in}}%
\pgfpathlineto{\pgfqpoint{2.530465in}{1.037223in}}%
\pgfpathlineto{\pgfqpoint{2.531051in}{1.157036in}}%
\pgfpathlineto{\pgfqpoint{2.531636in}{1.136997in}}%
\pgfpathlineto{\pgfqpoint{2.532807in}{1.039148in}}%
\pgfpathlineto{\pgfqpoint{2.533393in}{1.049107in}}%
\pgfpathlineto{\pgfqpoint{2.533978in}{1.043676in}}%
\pgfpathlineto{\pgfqpoint{2.535149in}{1.063527in}}%
\pgfpathlineto{\pgfqpoint{2.535735in}{1.031510in}}%
\pgfpathlineto{\pgfqpoint{2.536320in}{1.107221in}}%
\pgfpathlineto{\pgfqpoint{2.536906in}{1.044042in}}%
\pgfpathlineto{\pgfqpoint{2.538077in}{1.104569in}}%
\pgfpathlineto{\pgfqpoint{2.538662in}{1.177150in}}%
\pgfpathlineto{\pgfqpoint{2.539248in}{1.097492in}}%
\pgfpathlineto{\pgfqpoint{2.539833in}{1.101798in}}%
\pgfpathlineto{\pgfqpoint{2.540419in}{1.111925in}}%
\pgfpathlineto{\pgfqpoint{2.541589in}{1.039021in}}%
\pgfpathlineto{\pgfqpoint{2.542175in}{1.105308in}}%
\pgfpathlineto{\pgfqpoint{2.542760in}{1.043665in}}%
\pgfpathlineto{\pgfqpoint{2.543346in}{1.050245in}}%
\pgfpathlineto{\pgfqpoint{2.543931in}{1.064344in}}%
\pgfpathlineto{\pgfqpoint{2.544517in}{1.038692in}}%
\pgfpathlineto{\pgfqpoint{2.545102in}{1.057871in}}%
\pgfpathlineto{\pgfqpoint{2.545688in}{1.056269in}}%
\pgfpathlineto{\pgfqpoint{2.546273in}{1.057437in}}%
\pgfpathlineto{\pgfqpoint{2.546859in}{1.058334in}}%
\pgfpathlineto{\pgfqpoint{2.548030in}{1.037539in}}%
\pgfpathlineto{\pgfqpoint{2.549786in}{1.177875in}}%
\pgfpathlineto{\pgfqpoint{2.550372in}{1.040074in}}%
\pgfpathlineto{\pgfqpoint{2.550957in}{1.053332in}}%
\pgfpathlineto{\pgfqpoint{2.551543in}{1.058298in}}%
\pgfpathlineto{\pgfqpoint{2.552128in}{1.099179in}}%
\pgfpathlineto{\pgfqpoint{2.552714in}{1.045707in}}%
\pgfpathlineto{\pgfqpoint{2.553299in}{1.139307in}}%
\pgfpathlineto{\pgfqpoint{2.553884in}{1.056526in}}%
\pgfpathlineto{\pgfqpoint{2.554470in}{1.032232in}}%
\pgfpathlineto{\pgfqpoint{2.555055in}{1.038431in}}%
\pgfpathlineto{\pgfqpoint{2.555641in}{1.033096in}}%
\pgfpathlineto{\pgfqpoint{2.557397in}{1.059312in}}%
\pgfpathlineto{\pgfqpoint{2.557983in}{1.068318in}}%
\pgfpathlineto{\pgfqpoint{2.559739in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{2.560325in}{1.053686in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{1.041844in}}%
\pgfpathlineto{\pgfqpoint{2.561496in}{1.062394in}}%
\pgfpathlineto{\pgfqpoint{2.562081in}{1.041863in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.089840in}}%
\pgfpathlineto{\pgfqpoint{2.565009in}{1.041004in}}%
\pgfpathlineto{\pgfqpoint{2.565594in}{1.047727in}}%
\pgfpathlineto{\pgfqpoint{2.566179in}{1.075945in}}%
\pgfpathlineto{\pgfqpoint{2.567350in}{1.044561in}}%
\pgfpathlineto{\pgfqpoint{2.567936in}{1.045576in}}%
\pgfpathlineto{\pgfqpoint{2.570278in}{1.069002in}}%
\pgfpathlineto{\pgfqpoint{2.570863in}{1.208085in}}%
\pgfpathlineto{\pgfqpoint{2.571449in}{1.066986in}}%
\pgfpathlineto{\pgfqpoint{2.572034in}{1.091594in}}%
\pgfpathlineto{\pgfqpoint{2.573205in}{1.039429in}}%
\pgfpathlineto{\pgfqpoint{2.573791in}{1.189760in}}%
\pgfpathlineto{\pgfqpoint{2.574376in}{1.062596in}}%
\pgfpathlineto{\pgfqpoint{2.574962in}{1.054279in}}%
\pgfpathlineto{\pgfqpoint{2.575547in}{1.265273in}}%
\pgfpathlineto{\pgfqpoint{2.576133in}{1.086876in}}%
\pgfpathlineto{\pgfqpoint{2.576718in}{1.090578in}}%
\pgfpathlineto{\pgfqpoint{2.577304in}{1.144688in}}%
\pgfpathlineto{\pgfqpoint{2.577889in}{1.057777in}}%
\pgfpathlineto{\pgfqpoint{2.578474in}{1.072439in}}%
\pgfpathlineto{\pgfqpoint{2.579060in}{1.224437in}}%
\pgfpathlineto{\pgfqpoint{2.580231in}{1.051349in}}%
\pgfpathlineto{\pgfqpoint{2.580816in}{1.210680in}}%
\pgfpathlineto{\pgfqpoint{2.581402in}{1.039990in}}%
\pgfpathlineto{\pgfqpoint{2.581987in}{1.040295in}}%
\pgfpathlineto{\pgfqpoint{2.582573in}{1.053854in}}%
\pgfpathlineto{\pgfqpoint{2.583158in}{1.051086in}}%
\pgfpathlineto{\pgfqpoint{2.583744in}{1.115347in}}%
\pgfpathlineto{\pgfqpoint{2.584329in}{1.079042in}}%
\pgfpathlineto{\pgfqpoint{2.584915in}{1.082259in}}%
\pgfpathlineto{\pgfqpoint{2.585500in}{1.049913in}}%
\pgfpathlineto{\pgfqpoint{2.586086in}{1.081315in}}%
\pgfpathlineto{\pgfqpoint{2.586671in}{1.073026in}}%
\pgfpathlineto{\pgfqpoint{2.587842in}{1.049464in}}%
\pgfpathlineto{\pgfqpoint{2.588428in}{1.074514in}}%
\pgfpathlineto{\pgfqpoint{2.589598in}{1.170070in}}%
\pgfpathlineto{\pgfqpoint{2.590769in}{1.054228in}}%
\pgfpathlineto{\pgfqpoint{2.591355in}{1.111589in}}%
\pgfpathlineto{\pgfqpoint{2.593111in}{1.043963in}}%
\pgfpathlineto{\pgfqpoint{2.593697in}{1.059230in}}%
\pgfpathlineto{\pgfqpoint{2.594282in}{1.048874in}}%
\pgfpathlineto{\pgfqpoint{2.594868in}{1.043269in}}%
\pgfpathlineto{\pgfqpoint{2.595453in}{1.148414in}}%
\pgfpathlineto{\pgfqpoint{2.596039in}{1.046315in}}%
\pgfpathlineto{\pgfqpoint{2.596624in}{1.056782in}}%
\pgfpathlineto{\pgfqpoint{2.598966in}{1.043947in}}%
\pgfpathlineto{\pgfqpoint{2.600137in}{1.212430in}}%
\pgfpathlineto{\pgfqpoint{2.600723in}{1.063363in}}%
\pgfpathlineto{\pgfqpoint{2.601308in}{1.077163in}}%
\pgfpathlineto{\pgfqpoint{2.601893in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{2.602479in}{1.061547in}}%
\pgfpathlineto{\pgfqpoint{2.603064in}{1.081534in}}%
\pgfpathlineto{\pgfqpoint{2.604235in}{1.049081in}}%
\pgfpathlineto{\pgfqpoint{2.605992in}{1.100073in}}%
\pgfpathlineto{\pgfqpoint{2.606577in}{1.050138in}}%
\pgfpathlineto{\pgfqpoint{2.607163in}{1.158454in}}%
\pgfpathlineto{\pgfqpoint{2.607748in}{1.067354in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.216960in}}%
\pgfpathlineto{\pgfqpoint{2.610090in}{1.046300in}}%
\pgfpathlineto{\pgfqpoint{2.610676in}{1.046580in}}%
\pgfpathlineto{\pgfqpoint{2.611261in}{1.072252in}}%
\pgfpathlineto{\pgfqpoint{2.612432in}{1.357795in}}%
\pgfpathlineto{\pgfqpoint{2.614188in}{1.037054in}}%
\pgfpathlineto{\pgfqpoint{2.615945in}{1.098759in}}%
\pgfpathlineto{\pgfqpoint{2.617116in}{1.055849in}}%
\pgfpathlineto{\pgfqpoint{2.617701in}{1.075697in}}%
\pgfpathlineto{\pgfqpoint{2.618287in}{1.045588in}}%
\pgfpathlineto{\pgfqpoint{2.618872in}{1.067647in}}%
\pgfpathlineto{\pgfqpoint{2.619458in}{1.061744in}}%
\pgfpathlineto{\pgfqpoint{2.620043in}{1.081828in}}%
\pgfpathlineto{\pgfqpoint{2.620629in}{1.080908in}}%
\pgfpathlineto{\pgfqpoint{2.621214in}{1.042865in}}%
\pgfpathlineto{\pgfqpoint{2.621800in}{1.130021in}}%
\pgfpathlineto{\pgfqpoint{2.622385in}{1.094954in}}%
\pgfpathlineto{\pgfqpoint{2.622971in}{1.081817in}}%
\pgfpathlineto{\pgfqpoint{2.624727in}{1.287678in}}%
\pgfpathlineto{\pgfqpoint{2.625898in}{1.106821in}}%
\pgfpathlineto{\pgfqpoint{2.627069in}{1.212482in}}%
\pgfpathlineto{\pgfqpoint{2.627654in}{1.158294in}}%
\pgfpathlineto{\pgfqpoint{2.628240in}{1.219544in}}%
\pgfpathlineto{\pgfqpoint{2.629411in}{1.073926in}}%
\pgfpathlineto{\pgfqpoint{2.630582in}{1.089078in}}%
\pgfpathlineto{\pgfqpoint{2.631167in}{1.218965in}}%
\pgfpathlineto{\pgfqpoint{2.631753in}{1.097895in}}%
\pgfpathlineto{\pgfqpoint{2.632338in}{1.232912in}}%
\pgfpathlineto{\pgfqpoint{2.632924in}{1.163334in}}%
\pgfpathlineto{\pgfqpoint{2.633509in}{1.052953in}}%
\pgfpathlineto{\pgfqpoint{2.634095in}{1.056895in}}%
\pgfpathlineto{\pgfqpoint{2.635266in}{1.097679in}}%
\pgfpathlineto{\pgfqpoint{2.635851in}{1.050375in}}%
\pgfpathlineto{\pgfqpoint{2.636437in}{1.058768in}}%
\pgfpathlineto{\pgfqpoint{2.638193in}{1.082952in}}%
\pgfpathlineto{\pgfqpoint{2.638778in}{1.042658in}}%
\pgfpathlineto{\pgfqpoint{2.639364in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{2.641120in}{1.082540in}}%
\pgfpathlineto{\pgfqpoint{2.641706in}{1.457402in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{1.204507in}}%
\pgfpathlineto{\pgfqpoint{2.643462in}{1.027339in}}%
\pgfpathlineto{\pgfqpoint{2.645219in}{1.026054in}}%
\pgfpathlineto{\pgfqpoint{2.661612in}{1.026168in}}%
\pgfpathlineto{\pgfqpoint{2.664539in}{1.026392in}}%
\pgfpathlineto{\pgfqpoint{2.668638in}{1.026182in}}%
\pgfpathlineto{\pgfqpoint{2.677420in}{1.026350in}}%
\pgfpathlineto{\pgfqpoint{2.682689in}{1.026949in}}%
\pgfpathlineto{\pgfqpoint{2.689715in}{1.027053in}}%
\pgfpathlineto{\pgfqpoint{2.690300in}{1.028401in}}%
\pgfpathlineto{\pgfqpoint{2.690886in}{1.026873in}}%
\pgfpathlineto{\pgfqpoint{2.691471in}{1.027462in}}%
\pgfpathlineto{\pgfqpoint{2.695570in}{1.027323in}}%
\pgfpathlineto{\pgfqpoint{2.696741in}{1.028416in}}%
\pgfpathlineto{\pgfqpoint{2.697912in}{1.026572in}}%
\pgfpathlineto{\pgfqpoint{2.703766in}{1.026562in}}%
\pgfpathlineto{\pgfqpoint{2.706108in}{1.027009in}}%
\pgfpathlineto{\pgfqpoint{2.708450in}{1.027243in}}%
\pgfpathlineto{\pgfqpoint{2.710207in}{1.029765in}}%
\pgfpathlineto{\pgfqpoint{2.711963in}{1.026984in}}%
\pgfpathlineto{\pgfqpoint{2.713719in}{1.026706in}}%
\pgfpathlineto{\pgfqpoint{2.717232in}{1.026710in}}%
\pgfpathlineto{\pgfqpoint{2.718989in}{1.026667in}}%
\pgfpathlineto{\pgfqpoint{2.720160in}{1.028411in}}%
\pgfpathlineto{\pgfqpoint{2.721916in}{1.026765in}}%
\pgfpathlineto{\pgfqpoint{2.723673in}{1.028965in}}%
\pgfpathlineto{\pgfqpoint{2.724843in}{1.026830in}}%
\pgfpathlineto{\pgfqpoint{2.725429in}{1.028860in}}%
\pgfpathlineto{\pgfqpoint{2.726014in}{1.027794in}}%
\pgfpathlineto{\pgfqpoint{2.727771in}{1.027143in}}%
\pgfpathlineto{\pgfqpoint{2.728356in}{1.029483in}}%
\pgfpathlineto{\pgfqpoint{2.729527in}{1.026902in}}%
\pgfpathlineto{\pgfqpoint{2.731284in}{1.028580in}}%
\pgfpathlineto{\pgfqpoint{2.733040in}{1.026824in}}%
\pgfpathlineto{\pgfqpoint{2.733626in}{1.026952in}}%
\pgfpathlineto{\pgfqpoint{2.734211in}{1.028736in}}%
\pgfpathlineto{\pgfqpoint{2.734797in}{1.027028in}}%
\pgfpathlineto{\pgfqpoint{2.735382in}{1.026744in}}%
\pgfpathlineto{\pgfqpoint{2.735968in}{1.028346in}}%
\pgfpathlineto{\pgfqpoint{2.736553in}{1.027808in}}%
\pgfpathlineto{\pgfqpoint{2.738309in}{1.026490in}}%
\pgfpathlineto{\pgfqpoint{2.738895in}{1.028549in}}%
\pgfpathlineto{\pgfqpoint{2.739480in}{1.027811in}}%
\pgfpathlineto{\pgfqpoint{2.740066in}{1.027030in}}%
\pgfpathlineto{\pgfqpoint{2.740651in}{1.029209in}}%
\pgfpathlineto{\pgfqpoint{2.741237in}{1.026966in}}%
\pgfpathlineto{\pgfqpoint{2.741822in}{1.027298in}}%
\pgfpathlineto{\pgfqpoint{2.742993in}{1.027647in}}%
\pgfpathlineto{\pgfqpoint{2.743579in}{1.029987in}}%
\pgfpathlineto{\pgfqpoint{2.744164in}{1.027700in}}%
\pgfpathlineto{\pgfqpoint{2.744750in}{1.028115in}}%
\pgfpathlineto{\pgfqpoint{2.747677in}{1.028022in}}%
\pgfpathlineto{\pgfqpoint{2.748263in}{1.030007in}}%
\pgfpathlineto{\pgfqpoint{2.748848in}{1.026964in}}%
\pgfpathlineto{\pgfqpoint{2.749433in}{1.027880in}}%
\pgfpathlineto{\pgfqpoint{2.752361in}{1.029240in}}%
\pgfpathlineto{\pgfqpoint{2.753532in}{1.027433in}}%
\pgfpathlineto{\pgfqpoint{2.754117in}{1.028131in}}%
\pgfpathlineto{\pgfqpoint{2.755288in}{1.031827in}}%
\pgfpathlineto{\pgfqpoint{2.756459in}{1.027354in}}%
\pgfpathlineto{\pgfqpoint{2.758801in}{1.028177in}}%
\pgfpathlineto{\pgfqpoint{2.759387in}{1.027628in}}%
\pgfpathlineto{\pgfqpoint{2.760558in}{1.029969in}}%
\pgfpathlineto{\pgfqpoint{2.762314in}{1.027731in}}%
\pgfpathlineto{\pgfqpoint{2.762899in}{1.033002in}}%
\pgfpathlineto{\pgfqpoint{2.763485in}{1.027688in}}%
\pgfpathlineto{\pgfqpoint{2.764070in}{1.028950in}}%
\pgfpathlineto{\pgfqpoint{2.765827in}{1.027364in}}%
\pgfpathlineto{\pgfqpoint{2.769925in}{1.027121in}}%
\pgfpathlineto{\pgfqpoint{2.770511in}{1.030439in}}%
\pgfpathlineto{\pgfqpoint{2.771096in}{1.029294in}}%
\pgfpathlineto{\pgfqpoint{2.772267in}{1.029297in}}%
\pgfpathlineto{\pgfqpoint{2.772853in}{1.027132in}}%
\pgfpathlineto{\pgfqpoint{2.773438in}{1.028870in}}%
\pgfpathlineto{\pgfqpoint{2.774609in}{1.027572in}}%
\pgfpathlineto{\pgfqpoint{2.775194in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{2.775780in}{1.028835in}}%
\pgfpathlineto{\pgfqpoint{2.776365in}{1.029011in}}%
\pgfpathlineto{\pgfqpoint{2.776951in}{1.027759in}}%
\pgfpathlineto{\pgfqpoint{2.777536in}{1.028062in}}%
\pgfpathlineto{\pgfqpoint{2.778122in}{1.028636in}}%
\pgfpathlineto{\pgfqpoint{2.778707in}{1.030944in}}%
\pgfpathlineto{\pgfqpoint{2.779293in}{1.029075in}}%
\pgfpathlineto{\pgfqpoint{2.779878in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{2.780464in}{1.028033in}}%
\pgfpathlineto{\pgfqpoint{2.781049in}{1.028446in}}%
\pgfpathlineto{\pgfqpoint{2.781635in}{1.028498in}}%
\pgfpathlineto{\pgfqpoint{2.782806in}{1.027579in}}%
\pgfpathlineto{\pgfqpoint{2.783391in}{1.029042in}}%
\pgfpathlineto{\pgfqpoint{2.783977in}{1.027577in}}%
\pgfpathlineto{\pgfqpoint{2.784562in}{1.027753in}}%
\pgfpathlineto{\pgfqpoint{2.785148in}{1.029370in}}%
\pgfpathlineto{\pgfqpoint{2.785733in}{1.028603in}}%
\pgfpathlineto{\pgfqpoint{2.787489in}{1.027009in}}%
\pgfpathlineto{\pgfqpoint{2.788075in}{1.028808in}}%
\pgfpathlineto{\pgfqpoint{2.788660in}{1.027870in}}%
\pgfpathlineto{\pgfqpoint{2.790417in}{1.029034in}}%
\pgfpathlineto{\pgfqpoint{2.791002in}{1.028378in}}%
\pgfpathlineto{\pgfqpoint{2.792173in}{1.032635in}}%
\pgfpathlineto{\pgfqpoint{2.793344in}{1.030141in}}%
\pgfpathlineto{\pgfqpoint{2.793930in}{1.033364in}}%
\pgfpathlineto{\pgfqpoint{2.795101in}{1.029926in}}%
\pgfpathlineto{\pgfqpoint{2.795686in}{1.029891in}}%
\pgfpathlineto{\pgfqpoint{2.796272in}{1.028359in}}%
\pgfpathlineto{\pgfqpoint{2.796857in}{1.029337in}}%
\pgfpathlineto{\pgfqpoint{2.798613in}{1.027551in}}%
\pgfpathlineto{\pgfqpoint{2.799199in}{1.031020in}}%
\pgfpathlineto{\pgfqpoint{2.799784in}{1.027931in}}%
\pgfpathlineto{\pgfqpoint{2.803297in}{1.029020in}}%
\pgfpathlineto{\pgfqpoint{2.805054in}{1.037048in}}%
\pgfpathlineto{\pgfqpoint{2.806810in}{1.028242in}}%
\pgfpathlineto{\pgfqpoint{2.807981in}{1.029532in}}%
\pgfpathlineto{\pgfqpoint{2.808567in}{1.028080in}}%
\pgfpathlineto{\pgfqpoint{2.809152in}{1.036107in}}%
\pgfpathlineto{\pgfqpoint{2.809738in}{1.032846in}}%
\pgfpathlineto{\pgfqpoint{2.810908in}{1.027509in}}%
\pgfpathlineto{\pgfqpoint{2.812665in}{1.031254in}}%
\pgfpathlineto{\pgfqpoint{2.813250in}{1.030177in}}%
\pgfpathlineto{\pgfqpoint{2.813836in}{1.031285in}}%
\pgfpathlineto{\pgfqpoint{2.815592in}{1.029853in}}%
\pgfpathlineto{\pgfqpoint{2.816178in}{1.042376in}}%
\pgfpathlineto{\pgfqpoint{2.816763in}{1.029523in}}%
\pgfpathlineto{\pgfqpoint{2.817349in}{1.031841in}}%
\pgfpathlineto{\pgfqpoint{2.818520in}{1.037910in}}%
\pgfpathlineto{\pgfqpoint{2.819691in}{1.029323in}}%
\pgfpathlineto{\pgfqpoint{2.820862in}{1.036044in}}%
\pgfpathlineto{\pgfqpoint{2.821447in}{1.034362in}}%
\pgfpathlineto{\pgfqpoint{2.822033in}{1.029508in}}%
\pgfpathlineto{\pgfqpoint{2.822618in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{2.823203in}{1.031814in}}%
\pgfpathlineto{\pgfqpoint{2.824374in}{1.028797in}}%
\pgfpathlineto{\pgfqpoint{2.825545in}{1.033139in}}%
\pgfpathlineto{\pgfqpoint{2.826131in}{1.030485in}}%
\pgfpathlineto{\pgfqpoint{2.826716in}{1.032976in}}%
\pgfpathlineto{\pgfqpoint{2.827302in}{1.035670in}}%
\pgfpathlineto{\pgfqpoint{2.827887in}{1.030789in}}%
\pgfpathlineto{\pgfqpoint{2.828473in}{1.031722in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{1.038107in}}%
\pgfpathlineto{\pgfqpoint{2.831400in}{1.030230in}}%
\pgfpathlineto{\pgfqpoint{2.833157in}{1.042075in}}%
\pgfpathlineto{\pgfqpoint{2.833742in}{1.032095in}}%
\pgfpathlineto{\pgfqpoint{2.834327in}{1.034651in}}%
\pgfpathlineto{\pgfqpoint{2.834913in}{1.035304in}}%
\pgfpathlineto{\pgfqpoint{2.835498in}{1.029614in}}%
\pgfpathlineto{\pgfqpoint{2.836084in}{1.031048in}}%
\pgfpathlineto{\pgfqpoint{2.837840in}{1.044561in}}%
\pgfpathlineto{\pgfqpoint{2.838426in}{1.030116in}}%
\pgfpathlineto{\pgfqpoint{2.839011in}{1.035707in}}%
\pgfpathlineto{\pgfqpoint{2.840768in}{1.028786in}}%
\pgfpathlineto{\pgfqpoint{2.841353in}{1.037848in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.031667in}}%
\pgfpathlineto{\pgfqpoint{2.842524in}{1.034270in}}%
\pgfpathlineto{\pgfqpoint{2.843110in}{1.044816in}}%
\pgfpathlineto{\pgfqpoint{2.843695in}{1.036405in}}%
\pgfpathlineto{\pgfqpoint{2.845452in}{1.044616in}}%
\pgfpathlineto{\pgfqpoint{2.846037in}{1.040860in}}%
\pgfpathlineto{\pgfqpoint{2.846622in}{1.044830in}}%
\pgfpathlineto{\pgfqpoint{2.847208in}{1.033766in}}%
\pgfpathlineto{\pgfqpoint{2.847793in}{1.035458in}}%
\pgfpathlineto{\pgfqpoint{2.848379in}{1.032896in}}%
\pgfpathlineto{\pgfqpoint{2.848964in}{1.039356in}}%
\pgfpathlineto{\pgfqpoint{2.849550in}{1.033803in}}%
\pgfpathlineto{\pgfqpoint{2.850135in}{1.031800in}}%
\pgfpathlineto{\pgfqpoint{2.851306in}{1.040031in}}%
\pgfpathlineto{\pgfqpoint{2.852477in}{1.029370in}}%
\pgfpathlineto{\pgfqpoint{2.853648in}{1.029113in}}%
\pgfpathlineto{\pgfqpoint{2.854819in}{1.057697in}}%
\pgfpathlineto{\pgfqpoint{2.856576in}{1.028642in}}%
\pgfpathlineto{\pgfqpoint{2.857161in}{1.028692in}}%
\pgfpathlineto{\pgfqpoint{2.857747in}{1.032618in}}%
\pgfpathlineto{\pgfqpoint{2.858332in}{1.029809in}}%
\pgfpathlineto{\pgfqpoint{2.859503in}{1.032334in}}%
\pgfpathlineto{\pgfqpoint{2.860088in}{1.029381in}}%
\pgfpathlineto{\pgfqpoint{2.860674in}{1.046463in}}%
\pgfpathlineto{\pgfqpoint{2.861259in}{1.037552in}}%
\pgfpathlineto{\pgfqpoint{2.861845in}{1.038338in}}%
\pgfpathlineto{\pgfqpoint{2.863601in}{1.032952in}}%
\pgfpathlineto{\pgfqpoint{2.864772in}{1.037786in}}%
\pgfpathlineto{\pgfqpoint{2.865943in}{1.030656in}}%
\pgfpathlineto{\pgfqpoint{2.866529in}{1.031982in}}%
\pgfpathlineto{\pgfqpoint{2.867114in}{1.036360in}}%
\pgfpathlineto{\pgfqpoint{2.867700in}{1.036200in}}%
\pgfpathlineto{\pgfqpoint{2.868285in}{1.028931in}}%
\pgfpathlineto{\pgfqpoint{2.868871in}{1.032082in}}%
\pgfpathlineto{\pgfqpoint{2.869456in}{1.032383in}}%
\pgfpathlineto{\pgfqpoint{2.870042in}{1.029698in}}%
\pgfpathlineto{\pgfqpoint{2.871212in}{1.037433in}}%
\pgfpathlineto{\pgfqpoint{2.871798in}{1.050128in}}%
\pgfpathlineto{\pgfqpoint{2.872383in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{2.872969in}{1.037893in}}%
\pgfpathlineto{\pgfqpoint{2.874140in}{1.048519in}}%
\pgfpathlineto{\pgfqpoint{2.875896in}{1.033136in}}%
\pgfpathlineto{\pgfqpoint{2.876482in}{1.033661in}}%
\pgfpathlineto{\pgfqpoint{2.877067in}{1.035724in}}%
\pgfpathlineto{\pgfqpoint{2.878238in}{1.044684in}}%
\pgfpathlineto{\pgfqpoint{2.879995in}{1.033213in}}%
\pgfpathlineto{\pgfqpoint{2.880580in}{1.034380in}}%
\pgfpathlineto{\pgfqpoint{2.881166in}{1.034486in}}%
\pgfpathlineto{\pgfqpoint{2.882337in}{1.049403in}}%
\pgfpathlineto{\pgfqpoint{2.883507in}{1.030049in}}%
\pgfpathlineto{\pgfqpoint{2.884093in}{1.037363in}}%
\pgfpathlineto{\pgfqpoint{2.884678in}{1.035636in}}%
\pgfpathlineto{\pgfqpoint{2.885849in}{1.032087in}}%
\pgfpathlineto{\pgfqpoint{2.886435in}{1.039422in}}%
\pgfpathlineto{\pgfqpoint{2.887020in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{2.887606in}{1.032570in}}%
\pgfpathlineto{\pgfqpoint{2.888191in}{1.054535in}}%
\pgfpathlineto{\pgfqpoint{2.888777in}{1.030066in}}%
\pgfpathlineto{\pgfqpoint{2.889362in}{1.033986in}}%
\pgfpathlineto{\pgfqpoint{2.889948in}{1.048591in}}%
\pgfpathlineto{\pgfqpoint{2.890533in}{1.038341in}}%
\pgfpathlineto{\pgfqpoint{2.892290in}{1.035884in}}%
\pgfpathlineto{\pgfqpoint{2.894046in}{1.039485in}}%
\pgfpathlineto{\pgfqpoint{2.894632in}{1.048201in}}%
\pgfpathlineto{\pgfqpoint{2.895217in}{1.036932in}}%
\pgfpathlineto{\pgfqpoint{2.895802in}{1.043628in}}%
\pgfpathlineto{\pgfqpoint{2.896973in}{1.035835in}}%
\pgfpathlineto{\pgfqpoint{2.897559in}{1.036700in}}%
\pgfpathlineto{\pgfqpoint{2.898730in}{1.041646in}}%
\pgfpathlineto{\pgfqpoint{2.899315in}{1.031233in}}%
\pgfpathlineto{\pgfqpoint{2.899901in}{1.035903in}}%
\pgfpathlineto{\pgfqpoint{2.900486in}{1.043260in}}%
\pgfpathlineto{\pgfqpoint{2.901072in}{1.034470in}}%
\pgfpathlineto{\pgfqpoint{2.901657in}{1.036767in}}%
\pgfpathlineto{\pgfqpoint{2.902828in}{1.047852in}}%
\pgfpathlineto{\pgfqpoint{2.903414in}{1.037493in}}%
\pgfpathlineto{\pgfqpoint{2.903999in}{1.064133in}}%
\pgfpathlineto{\pgfqpoint{2.904585in}{1.051963in}}%
\pgfpathlineto{\pgfqpoint{2.905756in}{1.034674in}}%
\pgfpathlineto{\pgfqpoint{2.906341in}{1.045099in}}%
\pgfpathlineto{\pgfqpoint{2.906927in}{1.034170in}}%
\pgfpathlineto{\pgfqpoint{2.907512in}{1.036591in}}%
\pgfpathlineto{\pgfqpoint{2.909268in}{1.032416in}}%
\pgfpathlineto{\pgfqpoint{2.909854in}{1.034683in}}%
\pgfpathlineto{\pgfqpoint{2.910439in}{1.045403in}}%
\pgfpathlineto{\pgfqpoint{2.911025in}{1.036421in}}%
\pgfpathlineto{\pgfqpoint{2.911610in}{1.038313in}}%
\pgfpathlineto{\pgfqpoint{2.912196in}{1.036744in}}%
\pgfpathlineto{\pgfqpoint{2.913367in}{1.028778in}}%
\pgfpathlineto{\pgfqpoint{2.914538in}{1.033992in}}%
\pgfpathlineto{\pgfqpoint{2.915123in}{1.048479in}}%
\pgfpathlineto{\pgfqpoint{2.915709in}{1.031307in}}%
\pgfpathlineto{\pgfqpoint{2.916294in}{1.031447in}}%
\pgfpathlineto{\pgfqpoint{2.917465in}{1.037642in}}%
\pgfpathlineto{\pgfqpoint{2.918051in}{1.036774in}}%
\pgfpathlineto{\pgfqpoint{2.918636in}{1.039193in}}%
\pgfpathlineto{\pgfqpoint{2.919807in}{1.033246in}}%
\pgfpathlineto{\pgfqpoint{2.920392in}{1.055542in}}%
\pgfpathlineto{\pgfqpoint{2.920978in}{1.039277in}}%
\pgfpathlineto{\pgfqpoint{2.922149in}{1.044909in}}%
\pgfpathlineto{\pgfqpoint{2.922734in}{1.039438in}}%
\pgfpathlineto{\pgfqpoint{2.923320in}{1.040352in}}%
\pgfpathlineto{\pgfqpoint{2.924491in}{1.051396in}}%
\pgfpathlineto{\pgfqpoint{2.925076in}{1.060764in}}%
\pgfpathlineto{\pgfqpoint{2.926833in}{1.034208in}}%
\pgfpathlineto{\pgfqpoint{2.927418in}{1.031663in}}%
\pgfpathlineto{\pgfqpoint{2.929175in}{1.058416in}}%
\pgfpathlineto{\pgfqpoint{2.930931in}{1.035429in}}%
\pgfpathlineto{\pgfqpoint{2.931517in}{1.043540in}}%
\pgfpathlineto{\pgfqpoint{2.932102in}{1.035566in}}%
\pgfpathlineto{\pgfqpoint{2.933273in}{1.070867in}}%
\pgfpathlineto{\pgfqpoint{2.933858in}{1.056105in}}%
\pgfpathlineto{\pgfqpoint{2.934444in}{1.056554in}}%
\pgfpathlineto{\pgfqpoint{2.935029in}{1.039676in}}%
\pgfpathlineto{\pgfqpoint{2.935615in}{1.049192in}}%
\pgfpathlineto{\pgfqpoint{2.936200in}{1.041553in}}%
\pgfpathlineto{\pgfqpoint{2.936786in}{1.066145in}}%
\pgfpathlineto{\pgfqpoint{2.937371in}{1.049208in}}%
\pgfpathlineto{\pgfqpoint{2.937957in}{1.056965in}}%
\pgfpathlineto{\pgfqpoint{2.938542in}{1.041433in}}%
\pgfpathlineto{\pgfqpoint{2.939128in}{1.070816in}}%
\pgfpathlineto{\pgfqpoint{2.939713in}{1.038105in}}%
\pgfpathlineto{\pgfqpoint{2.940299in}{1.043400in}}%
\pgfpathlineto{\pgfqpoint{2.941470in}{1.046108in}}%
\pgfpathlineto{\pgfqpoint{2.942055in}{1.051100in}}%
\pgfpathlineto{\pgfqpoint{2.942641in}{1.069560in}}%
\pgfpathlineto{\pgfqpoint{2.943226in}{1.066201in}}%
\pgfpathlineto{\pgfqpoint{2.943812in}{1.157369in}}%
\pgfpathlineto{\pgfqpoint{2.944982in}{1.044728in}}%
\pgfpathlineto{\pgfqpoint{2.945568in}{1.051270in}}%
\pgfpathlineto{\pgfqpoint{2.946153in}{1.035995in}}%
\pgfpathlineto{\pgfqpoint{2.946739in}{1.042646in}}%
\pgfpathlineto{\pgfqpoint{2.947324in}{1.038845in}}%
\pgfpathlineto{\pgfqpoint{2.947910in}{1.042643in}}%
\pgfpathlineto{\pgfqpoint{2.948495in}{1.032677in}}%
\pgfpathlineto{\pgfqpoint{2.949081in}{1.037155in}}%
\pgfpathlineto{\pgfqpoint{2.949666in}{1.034373in}}%
\pgfpathlineto{\pgfqpoint{2.950252in}{1.038299in}}%
\pgfpathlineto{\pgfqpoint{2.950837in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.951423in}{1.062023in}}%
\pgfpathlineto{\pgfqpoint{2.952008in}{1.038416in}}%
\pgfpathlineto{\pgfqpoint{2.952594in}{1.042279in}}%
\pgfpathlineto{\pgfqpoint{2.953179in}{1.043648in}}%
\pgfpathlineto{\pgfqpoint{2.953765in}{1.089154in}}%
\pgfpathlineto{\pgfqpoint{2.954936in}{1.038345in}}%
\pgfpathlineto{\pgfqpoint{2.955521in}{1.073532in}}%
\pgfpathlineto{\pgfqpoint{2.956107in}{1.058210in}}%
\pgfpathlineto{\pgfqpoint{2.956692in}{1.036415in}}%
\pgfpathlineto{\pgfqpoint{2.957277in}{1.054983in}}%
\pgfpathlineto{\pgfqpoint{2.957863in}{1.050121in}}%
\pgfpathlineto{\pgfqpoint{2.958448in}{1.075406in}}%
\pgfpathlineto{\pgfqpoint{2.959034in}{1.033295in}}%
\pgfpathlineto{\pgfqpoint{2.959619in}{1.043815in}}%
\pgfpathlineto{\pgfqpoint{2.960205in}{1.075920in}}%
\pgfpathlineto{\pgfqpoint{2.960790in}{1.040460in}}%
\pgfpathlineto{\pgfqpoint{2.961376in}{1.049594in}}%
\pgfpathlineto{\pgfqpoint{2.961961in}{1.076871in}}%
\pgfpathlineto{\pgfqpoint{2.963718in}{1.032750in}}%
\pgfpathlineto{\pgfqpoint{2.965474in}{1.054514in}}%
\pgfpathlineto{\pgfqpoint{2.966060in}{1.051197in}}%
\pgfpathlineto{\pgfqpoint{2.966645in}{1.034523in}}%
\pgfpathlineto{\pgfqpoint{2.967816in}{1.097132in}}%
\pgfpathlineto{\pgfqpoint{2.969572in}{1.038831in}}%
\pgfpathlineto{\pgfqpoint{2.971329in}{1.086494in}}%
\pgfpathlineto{\pgfqpoint{2.971914in}{1.080862in}}%
\pgfpathlineto{\pgfqpoint{2.972500in}{1.035941in}}%
\pgfpathlineto{\pgfqpoint{2.973085in}{1.042656in}}%
\pgfpathlineto{\pgfqpoint{2.974256in}{1.069169in}}%
\pgfpathlineto{\pgfqpoint{2.975427in}{1.039570in}}%
\pgfpathlineto{\pgfqpoint{2.976013in}{1.050440in}}%
\pgfpathlineto{\pgfqpoint{2.976598in}{1.114365in}}%
\pgfpathlineto{\pgfqpoint{2.977184in}{1.100418in}}%
\pgfpathlineto{\pgfqpoint{2.978940in}{1.034447in}}%
\pgfpathlineto{\pgfqpoint{2.979526in}{1.033225in}}%
\pgfpathlineto{\pgfqpoint{2.982453in}{1.048799in}}%
\pgfpathlineto{\pgfqpoint{2.983038in}{1.074560in}}%
\pgfpathlineto{\pgfqpoint{2.983624in}{1.054860in}}%
\pgfpathlineto{\pgfqpoint{2.984209in}{1.061724in}}%
\pgfpathlineto{\pgfqpoint{2.984795in}{1.058921in}}%
\pgfpathlineto{\pgfqpoint{2.985966in}{1.039734in}}%
\pgfpathlineto{\pgfqpoint{2.987137in}{1.121971in}}%
\pgfpathlineto{\pgfqpoint{2.987722in}{1.039027in}}%
\pgfpathlineto{\pgfqpoint{2.988308in}{1.044397in}}%
\pgfpathlineto{\pgfqpoint{2.988893in}{1.059566in}}%
\pgfpathlineto{\pgfqpoint{2.989479in}{1.136733in}}%
\pgfpathlineto{\pgfqpoint{2.990064in}{1.070674in}}%
\pgfpathlineto{\pgfqpoint{2.990650in}{1.037676in}}%
\pgfpathlineto{\pgfqpoint{2.991235in}{1.051006in}}%
\pgfpathlineto{\pgfqpoint{2.992406in}{1.035891in}}%
\pgfpathlineto{\pgfqpoint{2.992992in}{1.036809in}}%
\pgfpathlineto{\pgfqpoint{2.993577in}{1.041228in}}%
\pgfpathlineto{\pgfqpoint{2.994748in}{1.083336in}}%
\pgfpathlineto{\pgfqpoint{2.995333in}{1.043172in}}%
\pgfpathlineto{\pgfqpoint{2.995919in}{1.054537in}}%
\pgfpathlineto{\pgfqpoint{2.997090in}{1.090653in}}%
\pgfpathlineto{\pgfqpoint{2.997675in}{1.062855in}}%
\pgfpathlineto{\pgfqpoint{2.998261in}{1.070362in}}%
\pgfpathlineto{\pgfqpoint{2.998846in}{1.164386in}}%
\pgfpathlineto{\pgfqpoint{2.999432in}{1.059920in}}%
\pgfpathlineto{\pgfqpoint{3.000017in}{1.109932in}}%
\pgfpathlineto{\pgfqpoint{3.000603in}{1.112740in}}%
\pgfpathlineto{\pgfqpoint{3.001188in}{1.061369in}}%
\pgfpathlineto{\pgfqpoint{3.001774in}{1.085164in}}%
\pgfpathlineto{\pgfqpoint{3.003530in}{1.046031in}}%
\pgfpathlineto{\pgfqpoint{3.004701in}{1.064775in}}%
\pgfpathlineto{\pgfqpoint{3.006457in}{1.038661in}}%
\pgfpathlineto{\pgfqpoint{3.007043in}{1.076220in}}%
\pgfpathlineto{\pgfqpoint{3.007628in}{1.048276in}}%
\pgfpathlineto{\pgfqpoint{3.008214in}{1.069211in}}%
\pgfpathlineto{\pgfqpoint{3.008799in}{1.035802in}}%
\pgfpathlineto{\pgfqpoint{3.009970in}{1.089567in}}%
\pgfpathlineto{\pgfqpoint{3.012312in}{1.037313in}}%
\pgfpathlineto{\pgfqpoint{3.012898in}{1.057333in}}%
\pgfpathlineto{\pgfqpoint{3.013483in}{1.122150in}}%
\pgfpathlineto{\pgfqpoint{3.014069in}{1.055111in}}%
\pgfpathlineto{\pgfqpoint{3.014654in}{1.119626in}}%
\pgfpathlineto{\pgfqpoint{3.015240in}{1.037518in}}%
\pgfpathlineto{\pgfqpoint{3.016411in}{1.125647in}}%
\pgfpathlineto{\pgfqpoint{3.016996in}{1.046627in}}%
\pgfpathlineto{\pgfqpoint{3.017582in}{1.057463in}}%
\pgfpathlineto{\pgfqpoint{3.018167in}{1.044431in}}%
\pgfpathlineto{\pgfqpoint{3.018752in}{1.137834in}}%
\pgfpathlineto{\pgfqpoint{3.019338in}{1.039908in}}%
\pgfpathlineto{\pgfqpoint{3.019923in}{1.041630in}}%
\pgfpathlineto{\pgfqpoint{3.020509in}{1.084167in}}%
\pgfpathlineto{\pgfqpoint{3.021094in}{1.045390in}}%
\pgfpathlineto{\pgfqpoint{3.021680in}{1.054818in}}%
\pgfpathlineto{\pgfqpoint{3.022265in}{1.049602in}}%
\pgfpathlineto{\pgfqpoint{3.024022in}{1.129794in}}%
\pgfpathlineto{\pgfqpoint{3.024607in}{1.088690in}}%
\pgfpathlineto{\pgfqpoint{3.025193in}{1.149296in}}%
\pgfpathlineto{\pgfqpoint{3.026364in}{1.051151in}}%
\pgfpathlineto{\pgfqpoint{3.026949in}{1.052082in}}%
\pgfpathlineto{\pgfqpoint{3.027535in}{1.044773in}}%
\pgfpathlineto{\pgfqpoint{3.028120in}{1.096481in}}%
\pgfpathlineto{\pgfqpoint{3.028706in}{1.059246in}}%
\pgfpathlineto{\pgfqpoint{3.029291in}{1.086830in}}%
\pgfpathlineto{\pgfqpoint{3.029877in}{1.057728in}}%
\pgfpathlineto{\pgfqpoint{3.030462in}{1.067951in}}%
\pgfpathlineto{\pgfqpoint{3.031633in}{1.105412in}}%
\pgfpathlineto{\pgfqpoint{3.032218in}{1.041867in}}%
\pgfpathlineto{\pgfqpoint{3.032804in}{1.091897in}}%
\pgfpathlineto{\pgfqpoint{3.033389in}{1.048223in}}%
\pgfpathlineto{\pgfqpoint{3.033975in}{1.074090in}}%
\pgfpathlineto{\pgfqpoint{3.034560in}{1.090017in}}%
\pgfpathlineto{\pgfqpoint{3.035146in}{1.050132in}}%
\pgfpathlineto{\pgfqpoint{3.036317in}{1.129647in}}%
\pgfpathlineto{\pgfqpoint{3.038073in}{1.040034in}}%
\pgfpathlineto{\pgfqpoint{3.039830in}{1.187287in}}%
\pgfpathlineto{\pgfqpoint{3.040415in}{1.044764in}}%
\pgfpathlineto{\pgfqpoint{3.041001in}{1.179758in}}%
\pgfpathlineto{\pgfqpoint{3.041586in}{1.095439in}}%
\pgfpathlineto{\pgfqpoint{3.042172in}{1.160109in}}%
\pgfpathlineto{\pgfqpoint{3.042757in}{1.089248in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{1.170534in}}%
\pgfpathlineto{\pgfqpoint{3.044513in}{1.046800in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.156325in}}%
\pgfpathlineto{\pgfqpoint{3.046270in}{1.041201in}}%
\pgfpathlineto{\pgfqpoint{3.046855in}{1.070799in}}%
\pgfpathlineto{\pgfqpoint{3.047441in}{1.066820in}}%
\pgfpathlineto{\pgfqpoint{3.048026in}{1.149480in}}%
\pgfpathlineto{\pgfqpoint{3.049197in}{1.038704in}}%
\pgfpathlineto{\pgfqpoint{3.050954in}{1.093970in}}%
\pgfpathlineto{\pgfqpoint{3.051539in}{1.085417in}}%
\pgfpathlineto{\pgfqpoint{3.052125in}{1.041932in}}%
\pgfpathlineto{\pgfqpoint{3.052710in}{1.076089in}}%
\pgfpathlineto{\pgfqpoint{3.053881in}{1.046558in}}%
\pgfpathlineto{\pgfqpoint{3.055052in}{1.074819in}}%
\pgfpathlineto{\pgfqpoint{3.055637in}{1.048274in}}%
\pgfpathlineto{\pgfqpoint{3.058565in}{1.247700in}}%
\pgfpathlineto{\pgfqpoint{3.059736in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{3.060321in}{1.083760in}}%
\pgfpathlineto{\pgfqpoint{3.060907in}{1.065120in}}%
\pgfpathlineto{\pgfqpoint{3.061492in}{1.088282in}}%
\pgfpathlineto{\pgfqpoint{3.062078in}{1.263423in}}%
\pgfpathlineto{\pgfqpoint{3.063834in}{1.041003in}}%
\pgfpathlineto{\pgfqpoint{3.065005in}{1.089358in}}%
\pgfpathlineto{\pgfqpoint{3.065591in}{1.070613in}}%
\pgfpathlineto{\pgfqpoint{3.066176in}{1.179479in}}%
\pgfpathlineto{\pgfqpoint{3.066762in}{1.047861in}}%
\pgfpathlineto{\pgfqpoint{3.067347in}{1.163054in}}%
\pgfpathlineto{\pgfqpoint{3.067932in}{1.053078in}}%
\pgfpathlineto{\pgfqpoint{3.068518in}{1.082276in}}%
\pgfpathlineto{\pgfqpoint{3.069103in}{1.056021in}}%
\pgfpathlineto{\pgfqpoint{3.069689in}{1.101395in}}%
\pgfpathlineto{\pgfqpoint{3.070274in}{1.059673in}}%
\pgfpathlineto{\pgfqpoint{3.070860in}{1.113838in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{1.086123in}}%
\pgfpathlineto{\pgfqpoint{3.072031in}{1.104937in}}%
\pgfpathlineto{\pgfqpoint{3.072616in}{1.071562in}}%
\pgfpathlineto{\pgfqpoint{3.073202in}{1.071675in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{1.105934in}}%
\pgfpathlineto{\pgfqpoint{3.074373in}{1.038524in}}%
\pgfpathlineto{\pgfqpoint{3.076129in}{1.152652in}}%
\pgfpathlineto{\pgfqpoint{3.077886in}{1.069506in}}%
\pgfpathlineto{\pgfqpoint{3.078471in}{1.096438in}}%
\pgfpathlineto{\pgfqpoint{3.079056in}{1.047815in}}%
\pgfpathlineto{\pgfqpoint{3.080227in}{1.235497in}}%
\pgfpathlineto{\pgfqpoint{3.080813in}{1.057612in}}%
\pgfpathlineto{\pgfqpoint{3.081398in}{1.106940in}}%
\pgfpathlineto{\pgfqpoint{3.082569in}{1.074552in}}%
\pgfpathlineto{\pgfqpoint{3.083155in}{1.113404in}}%
\pgfpathlineto{\pgfqpoint{3.083740in}{1.056893in}}%
\pgfpathlineto{\pgfqpoint{3.084911in}{1.281372in}}%
\pgfpathlineto{\pgfqpoint{3.086082in}{1.096296in}}%
\pgfpathlineto{\pgfqpoint{3.086668in}{1.104834in}}%
\pgfpathlineto{\pgfqpoint{3.087253in}{1.179244in}}%
\pgfpathlineto{\pgfqpoint{3.087839in}{1.134011in}}%
\pgfpathlineto{\pgfqpoint{3.088424in}{1.111442in}}%
\pgfpathlineto{\pgfqpoint{3.089010in}{1.134400in}}%
\pgfpathlineto{\pgfqpoint{3.090181in}{1.040444in}}%
\pgfpathlineto{\pgfqpoint{3.090766in}{1.054640in}}%
\pgfpathlineto{\pgfqpoint{3.091351in}{1.201436in}}%
\pgfpathlineto{\pgfqpoint{3.091937in}{1.100782in}}%
\pgfpathlineto{\pgfqpoint{3.092522in}{1.093844in}}%
\pgfpathlineto{\pgfqpoint{3.093108in}{1.116066in}}%
\pgfpathlineto{\pgfqpoint{3.093693in}{1.050387in}}%
\pgfpathlineto{\pgfqpoint{3.094279in}{1.290910in}}%
\pgfpathlineto{\pgfqpoint{3.094864in}{1.078785in}}%
\pgfpathlineto{\pgfqpoint{3.095450in}{1.147974in}}%
\pgfpathlineto{\pgfqpoint{3.096621in}{1.061906in}}%
\pgfpathlineto{\pgfqpoint{3.097206in}{1.075084in}}%
\pgfpathlineto{\pgfqpoint{3.099548in}{1.264114in}}%
\pgfpathlineto{\pgfqpoint{3.100134in}{1.162831in}}%
\pgfpathlineto{\pgfqpoint{3.100719in}{1.235211in}}%
\pgfpathlineto{\pgfqpoint{3.101890in}{1.068344in}}%
\pgfpathlineto{\pgfqpoint{3.102476in}{1.143523in}}%
\pgfpathlineto{\pgfqpoint{3.103061in}{1.220008in}}%
\pgfpathlineto{\pgfqpoint{3.103646in}{1.053026in}}%
\pgfpathlineto{\pgfqpoint{3.104232in}{1.083227in}}%
\pgfpathlineto{\pgfqpoint{3.104817in}{1.073091in}}%
\pgfpathlineto{\pgfqpoint{3.105403in}{1.077734in}}%
\pgfpathlineto{\pgfqpoint{3.105988in}{1.144597in}}%
\pgfpathlineto{\pgfqpoint{3.107159in}{1.042282in}}%
\pgfpathlineto{\pgfqpoint{3.107745in}{1.043722in}}%
\pgfpathlineto{\pgfqpoint{3.108330in}{1.072717in}}%
\pgfpathlineto{\pgfqpoint{3.108916in}{1.487744in}}%
\pgfpathlineto{\pgfqpoint{3.110087in}{1.036511in}}%
\pgfpathlineto{\pgfqpoint{3.111843in}{1.027224in}}%
\pgfpathlineto{\pgfqpoint{3.112429in}{1.027622in}}%
\pgfpathlineto{\pgfqpoint{3.113014in}{1.026675in}}%
\pgfpathlineto{\pgfqpoint{3.113600in}{1.027529in}}%
\pgfpathlineto{\pgfqpoint{3.114771in}{1.027494in}}%
\pgfpathlineto{\pgfqpoint{3.116527in}{1.027544in}}%
\pgfpathlineto{\pgfqpoint{3.117698in}{1.027851in}}%
\pgfpathlineto{\pgfqpoint{3.118283in}{1.026802in}}%
\pgfpathlineto{\pgfqpoint{3.118869in}{1.027754in}}%
\pgfpathlineto{\pgfqpoint{3.120040in}{1.027019in}}%
\pgfpathlineto{\pgfqpoint{3.121796in}{1.029127in}}%
\pgfpathlineto{\pgfqpoint{3.122382in}{1.028003in}}%
\pgfpathlineto{\pgfqpoint{3.122967in}{1.027095in}}%
\pgfpathlineto{\pgfqpoint{3.123553in}{1.027925in}}%
\pgfpathlineto{\pgfqpoint{3.124724in}{1.030171in}}%
\pgfpathlineto{\pgfqpoint{3.125895in}{1.027497in}}%
\pgfpathlineto{\pgfqpoint{3.126480in}{1.028090in}}%
\pgfpathlineto{\pgfqpoint{3.127066in}{1.029490in}}%
\pgfpathlineto{\pgfqpoint{3.127651in}{1.026937in}}%
\pgfpathlineto{\pgfqpoint{3.128236in}{1.028828in}}%
\pgfpathlineto{\pgfqpoint{3.128822in}{1.029538in}}%
\pgfpathlineto{\pgfqpoint{3.129407in}{1.027407in}}%
\pgfpathlineto{\pgfqpoint{3.129993in}{1.027573in}}%
\pgfpathlineto{\pgfqpoint{3.132335in}{1.029728in}}%
\pgfpathlineto{\pgfqpoint{3.132920in}{1.027517in}}%
\pgfpathlineto{\pgfqpoint{3.133506in}{1.029895in}}%
\pgfpathlineto{\pgfqpoint{3.134091in}{1.027914in}}%
\pgfpathlineto{\pgfqpoint{3.136433in}{1.033292in}}%
\pgfpathlineto{\pgfqpoint{3.138190in}{1.028161in}}%
\pgfpathlineto{\pgfqpoint{3.139361in}{1.026944in}}%
\pgfpathlineto{\pgfqpoint{3.140531in}{1.027446in}}%
\pgfpathlineto{\pgfqpoint{3.142288in}{1.027631in}}%
\pgfpathlineto{\pgfqpoint{3.144044in}{1.028076in}}%
\pgfpathlineto{\pgfqpoint{3.144630in}{1.032825in}}%
\pgfpathlineto{\pgfqpoint{3.145801in}{1.027607in}}%
\pgfpathlineto{\pgfqpoint{3.146386in}{1.027831in}}%
\pgfpathlineto{\pgfqpoint{3.149314in}{1.030928in}}%
\pgfpathlineto{\pgfqpoint{3.149899in}{1.029270in}}%
\pgfpathlineto{\pgfqpoint{3.150485in}{1.027642in}}%
\pgfpathlineto{\pgfqpoint{3.151070in}{1.030510in}}%
\pgfpathlineto{\pgfqpoint{3.151656in}{1.028817in}}%
\pgfpathlineto{\pgfqpoint{3.152826in}{1.028215in}}%
\pgfpathlineto{\pgfqpoint{3.153412in}{1.030142in}}%
\pgfpathlineto{\pgfqpoint{3.153997in}{1.027948in}}%
\pgfpathlineto{\pgfqpoint{3.154583in}{1.028669in}}%
\pgfpathlineto{\pgfqpoint{3.156339in}{1.030930in}}%
\pgfpathlineto{\pgfqpoint{3.158096in}{1.028597in}}%
\pgfpathlineto{\pgfqpoint{3.158681in}{1.031744in}}%
\pgfpathlineto{\pgfqpoint{3.160438in}{1.027620in}}%
\pgfpathlineto{\pgfqpoint{3.161609in}{1.027582in}}%
\pgfpathlineto{\pgfqpoint{3.163365in}{1.031180in}}%
\pgfpathlineto{\pgfqpoint{3.163951in}{1.028260in}}%
\pgfpathlineto{\pgfqpoint{3.164536in}{1.033619in}}%
\pgfpathlineto{\pgfqpoint{3.165121in}{1.030788in}}%
\pgfpathlineto{\pgfqpoint{3.165707in}{1.031931in}}%
\pgfpathlineto{\pgfqpoint{3.166292in}{1.030948in}}%
\pgfpathlineto{\pgfqpoint{3.166878in}{1.028318in}}%
\pgfpathlineto{\pgfqpoint{3.167463in}{1.028687in}}%
\pgfpathlineto{\pgfqpoint{3.169220in}{1.027703in}}%
\pgfpathlineto{\pgfqpoint{3.170976in}{1.033142in}}%
\pgfpathlineto{\pgfqpoint{3.171562in}{1.029778in}}%
\pgfpathlineto{\pgfqpoint{3.172147in}{1.035065in}}%
\pgfpathlineto{\pgfqpoint{3.172733in}{1.031034in}}%
\pgfpathlineto{\pgfqpoint{3.173318in}{1.031294in}}%
\pgfpathlineto{\pgfqpoint{3.173904in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{3.174489in}{1.032174in}}%
\pgfpathlineto{\pgfqpoint{3.175660in}{1.028452in}}%
\pgfpathlineto{\pgfqpoint{3.177416in}{1.028550in}}%
\pgfpathlineto{\pgfqpoint{3.178002in}{1.027797in}}%
\pgfpathlineto{\pgfqpoint{3.178587in}{1.028645in}}%
\pgfpathlineto{\pgfqpoint{3.179173in}{1.031336in}}%
\pgfpathlineto{\pgfqpoint{3.179758in}{1.031092in}}%
\pgfpathlineto{\pgfqpoint{3.180344in}{1.029630in}}%
\pgfpathlineto{\pgfqpoint{3.180929in}{1.034906in}}%
\pgfpathlineto{\pgfqpoint{3.182686in}{1.027855in}}%
\pgfpathlineto{\pgfqpoint{3.183271in}{1.028216in}}%
\pgfpathlineto{\pgfqpoint{3.183857in}{1.031075in}}%
\pgfpathlineto{\pgfqpoint{3.184442in}{1.029760in}}%
\pgfpathlineto{\pgfqpoint{3.187370in}{1.028541in}}%
\pgfpathlineto{\pgfqpoint{3.187955in}{1.031376in}}%
\pgfpathlineto{\pgfqpoint{3.188541in}{1.041614in}}%
\pgfpathlineto{\pgfqpoint{3.189126in}{1.029915in}}%
\pgfpathlineto{\pgfqpoint{3.189711in}{1.030446in}}%
\pgfpathlineto{\pgfqpoint{3.190297in}{1.029364in}}%
\pgfpathlineto{\pgfqpoint{3.191468in}{1.030890in}}%
\pgfpathlineto{\pgfqpoint{3.192053in}{1.029866in}}%
\pgfpathlineto{\pgfqpoint{3.192639in}{1.032294in}}%
\pgfpathlineto{\pgfqpoint{3.193224in}{1.029226in}}%
\pgfpathlineto{\pgfqpoint{3.193810in}{1.032582in}}%
\pgfpathlineto{\pgfqpoint{3.194395in}{1.029201in}}%
\pgfpathlineto{\pgfqpoint{3.194981in}{1.031253in}}%
\pgfpathlineto{\pgfqpoint{3.197323in}{1.028034in}}%
\pgfpathlineto{\pgfqpoint{3.197908in}{1.031546in}}%
\pgfpathlineto{\pgfqpoint{3.198494in}{1.029809in}}%
\pgfpathlineto{\pgfqpoint{3.199665in}{1.032162in}}%
\pgfpathlineto{\pgfqpoint{3.200250in}{1.028513in}}%
\pgfpathlineto{\pgfqpoint{3.200836in}{1.028844in}}%
\pgfpathlineto{\pgfqpoint{3.202006in}{1.030376in}}%
\pgfpathlineto{\pgfqpoint{3.202592in}{1.028122in}}%
\pgfpathlineto{\pgfqpoint{3.205519in}{1.035231in}}%
\pgfpathlineto{\pgfqpoint{3.206105in}{1.031224in}}%
\pgfpathlineto{\pgfqpoint{3.206690in}{1.032651in}}%
\pgfpathlineto{\pgfqpoint{3.207276in}{1.041827in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{1.028808in}}%
\pgfpathlineto{\pgfqpoint{3.209618in}{1.030275in}}%
\pgfpathlineto{\pgfqpoint{3.210203in}{1.027833in}}%
\pgfpathlineto{\pgfqpoint{3.210789in}{1.031228in}}%
\pgfpathlineto{\pgfqpoint{3.211374in}{1.031000in}}%
\pgfpathlineto{\pgfqpoint{3.211960in}{1.028849in}}%
\pgfpathlineto{\pgfqpoint{3.212545in}{1.030703in}}%
\pgfpathlineto{\pgfqpoint{3.213131in}{1.039318in}}%
\pgfpathlineto{\pgfqpoint{3.214887in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{3.215472in}{1.037074in}}%
\pgfpathlineto{\pgfqpoint{3.216058in}{1.031935in}}%
\pgfpathlineto{\pgfqpoint{3.216643in}{1.036062in}}%
\pgfpathlineto{\pgfqpoint{3.217814in}{1.028709in}}%
\pgfpathlineto{\pgfqpoint{3.219571in}{1.032115in}}%
\pgfpathlineto{\pgfqpoint{3.220156in}{1.030949in}}%
\pgfpathlineto{\pgfqpoint{3.220742in}{1.031476in}}%
\pgfpathlineto{\pgfqpoint{3.221913in}{1.035066in}}%
\pgfpathlineto{\pgfqpoint{3.222498in}{1.033474in}}%
\pgfpathlineto{\pgfqpoint{3.223084in}{1.042608in}}%
\pgfpathlineto{\pgfqpoint{3.224255in}{1.029320in}}%
\pgfpathlineto{\pgfqpoint{3.224840in}{1.032031in}}%
\pgfpathlineto{\pgfqpoint{3.225426in}{1.028561in}}%
\pgfpathlineto{\pgfqpoint{3.226011in}{1.029279in}}%
\pgfpathlineto{\pgfqpoint{3.227182in}{1.031101in}}%
\pgfpathlineto{\pgfqpoint{3.227767in}{1.029976in}}%
\pgfpathlineto{\pgfqpoint{3.228353in}{1.036750in}}%
\pgfpathlineto{\pgfqpoint{3.228938in}{1.030272in}}%
\pgfpathlineto{\pgfqpoint{3.229524in}{1.031608in}}%
\pgfpathlineto{\pgfqpoint{3.230109in}{1.030896in}}%
\pgfpathlineto{\pgfqpoint{3.230695in}{1.038978in}}%
\pgfpathlineto{\pgfqpoint{3.231280in}{1.033338in}}%
\pgfpathlineto{\pgfqpoint{3.231866in}{1.031876in}}%
\pgfpathlineto{\pgfqpoint{3.232451in}{1.041031in}}%
\pgfpathlineto{\pgfqpoint{3.233037in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{3.233622in}{1.031354in}}%
\pgfpathlineto{\pgfqpoint{3.234208in}{1.031577in}}%
\pgfpathlineto{\pgfqpoint{3.234793in}{1.031875in}}%
\pgfpathlineto{\pgfqpoint{3.235379in}{1.046854in}}%
\pgfpathlineto{\pgfqpoint{3.235964in}{1.035013in}}%
\pgfpathlineto{\pgfqpoint{3.236550in}{1.038574in}}%
\pgfpathlineto{\pgfqpoint{3.237721in}{1.030861in}}%
\pgfpathlineto{\pgfqpoint{3.238306in}{1.032345in}}%
\pgfpathlineto{\pgfqpoint{3.238891in}{1.031791in}}%
\pgfpathlineto{\pgfqpoint{3.239477in}{1.028303in}}%
\pgfpathlineto{\pgfqpoint{3.240062in}{1.028821in}}%
\pgfpathlineto{\pgfqpoint{3.240648in}{1.028110in}}%
\pgfpathlineto{\pgfqpoint{3.241819in}{1.032981in}}%
\pgfpathlineto{\pgfqpoint{3.242404in}{1.030886in}}%
\pgfpathlineto{\pgfqpoint{3.242990in}{1.036171in}}%
\pgfpathlineto{\pgfqpoint{3.243575in}{1.032555in}}%
\pgfpathlineto{\pgfqpoint{3.244161in}{1.033176in}}%
\pgfpathlineto{\pgfqpoint{3.244746in}{1.031624in}}%
\pgfpathlineto{\pgfqpoint{3.245332in}{1.052521in}}%
\pgfpathlineto{\pgfqpoint{3.245917in}{1.028476in}}%
\pgfpathlineto{\pgfqpoint{3.246503in}{1.031315in}}%
\pgfpathlineto{\pgfqpoint{3.247088in}{1.039081in}}%
\pgfpathlineto{\pgfqpoint{3.247674in}{1.031248in}}%
\pgfpathlineto{\pgfqpoint{3.248259in}{1.036635in}}%
\pgfpathlineto{\pgfqpoint{3.248845in}{1.035700in}}%
\pgfpathlineto{\pgfqpoint{3.249430in}{1.040864in}}%
\pgfpathlineto{\pgfqpoint{3.250601in}{1.029242in}}%
\pgfpathlineto{\pgfqpoint{3.251186in}{1.029375in}}%
\pgfpathlineto{\pgfqpoint{3.251772in}{1.033162in}}%
\pgfpathlineto{\pgfqpoint{3.252357in}{1.028310in}}%
\pgfpathlineto{\pgfqpoint{3.252943in}{1.030176in}}%
\pgfpathlineto{\pgfqpoint{3.254699in}{1.032410in}}%
\pgfpathlineto{\pgfqpoint{3.255285in}{1.030450in}}%
\pgfpathlineto{\pgfqpoint{3.257041in}{1.038862in}}%
\pgfpathlineto{\pgfqpoint{3.257627in}{1.036840in}}%
\pgfpathlineto{\pgfqpoint{3.258212in}{1.038063in}}%
\pgfpathlineto{\pgfqpoint{3.258798in}{1.037516in}}%
\pgfpathlineto{\pgfqpoint{3.259383in}{1.029776in}}%
\pgfpathlineto{\pgfqpoint{3.261140in}{1.040329in}}%
\pgfpathlineto{\pgfqpoint{3.262896in}{1.031581in}}%
\pgfpathlineto{\pgfqpoint{3.263481in}{1.030304in}}%
\pgfpathlineto{\pgfqpoint{3.264067in}{1.031088in}}%
\pgfpathlineto{\pgfqpoint{3.265238in}{1.032895in}}%
\pgfpathlineto{\pgfqpoint{3.265823in}{1.028477in}}%
\pgfpathlineto{\pgfqpoint{3.266994in}{1.033837in}}%
\pgfpathlineto{\pgfqpoint{3.267580in}{1.031974in}}%
\pgfpathlineto{\pgfqpoint{3.268165in}{1.033811in}}%
\pgfpathlineto{\pgfqpoint{3.268751in}{1.044154in}}%
\pgfpathlineto{\pgfqpoint{3.269336in}{1.041784in}}%
\pgfpathlineto{\pgfqpoint{3.271093in}{1.031492in}}%
\pgfpathlineto{\pgfqpoint{3.271678in}{1.033594in}}%
\pgfpathlineto{\pgfqpoint{3.272264in}{1.035793in}}%
\pgfpathlineto{\pgfqpoint{3.272849in}{1.034545in}}%
\pgfpathlineto{\pgfqpoint{3.273435in}{1.035421in}}%
\pgfpathlineto{\pgfqpoint{3.274020in}{1.066803in}}%
\pgfpathlineto{\pgfqpoint{3.275191in}{1.035812in}}%
\pgfpathlineto{\pgfqpoint{3.276362in}{1.045824in}}%
\pgfpathlineto{\pgfqpoint{3.276947in}{1.042777in}}%
\pgfpathlineto{\pgfqpoint{3.278704in}{1.034677in}}%
\pgfpathlineto{\pgfqpoint{3.279289in}{1.036508in}}%
\pgfpathlineto{\pgfqpoint{3.279875in}{1.043259in}}%
\pgfpathlineto{\pgfqpoint{3.280460in}{1.033325in}}%
\pgfpathlineto{\pgfqpoint{3.281046in}{1.037111in}}%
\pgfpathlineto{\pgfqpoint{3.281631in}{1.033636in}}%
\pgfpathlineto{\pgfqpoint{3.283388in}{1.043560in}}%
\pgfpathlineto{\pgfqpoint{3.283973in}{1.035431in}}%
\pgfpathlineto{\pgfqpoint{3.284559in}{1.042742in}}%
\pgfpathlineto{\pgfqpoint{3.285730in}{1.045554in}}%
\pgfpathlineto{\pgfqpoint{3.286315in}{1.041430in}}%
\pgfpathlineto{\pgfqpoint{3.286901in}{1.043563in}}%
\pgfpathlineto{\pgfqpoint{3.287486in}{1.096775in}}%
\pgfpathlineto{\pgfqpoint{3.288071in}{1.039273in}}%
\pgfpathlineto{\pgfqpoint{3.288657in}{1.049944in}}%
\pgfpathlineto{\pgfqpoint{3.289828in}{1.043408in}}%
\pgfpathlineto{\pgfqpoint{3.290413in}{1.055433in}}%
\pgfpathlineto{\pgfqpoint{3.290999in}{1.049218in}}%
\pgfpathlineto{\pgfqpoint{3.292755in}{1.029533in}}%
\pgfpathlineto{\pgfqpoint{3.293341in}{1.035198in}}%
\pgfpathlineto{\pgfqpoint{3.293926in}{1.033616in}}%
\pgfpathlineto{\pgfqpoint{3.294512in}{1.034271in}}%
\pgfpathlineto{\pgfqpoint{3.295097in}{1.030030in}}%
\pgfpathlineto{\pgfqpoint{3.295683in}{1.042203in}}%
\pgfpathlineto{\pgfqpoint{3.296268in}{1.036061in}}%
\pgfpathlineto{\pgfqpoint{3.298025in}{1.047183in}}%
\pgfpathlineto{\pgfqpoint{3.298610in}{1.080203in}}%
\pgfpathlineto{\pgfqpoint{3.299196in}{1.040626in}}%
\pgfpathlineto{\pgfqpoint{3.299781in}{1.053544in}}%
\pgfpathlineto{\pgfqpoint{3.300366in}{1.037019in}}%
\pgfpathlineto{\pgfqpoint{3.300952in}{1.053154in}}%
\pgfpathlineto{\pgfqpoint{3.301537in}{1.041639in}}%
\pgfpathlineto{\pgfqpoint{3.303294in}{1.045068in}}%
\pgfpathlineto{\pgfqpoint{3.303879in}{1.050034in}}%
\pgfpathlineto{\pgfqpoint{3.304465in}{1.033772in}}%
\pgfpathlineto{\pgfqpoint{3.305050in}{1.037333in}}%
\pgfpathlineto{\pgfqpoint{3.305636in}{1.036319in}}%
\pgfpathlineto{\pgfqpoint{3.307392in}{1.037785in}}%
\pgfpathlineto{\pgfqpoint{3.307978in}{1.044901in}}%
\pgfpathlineto{\pgfqpoint{3.308563in}{1.088774in}}%
\pgfpathlineto{\pgfqpoint{3.310320in}{1.033425in}}%
\pgfpathlineto{\pgfqpoint{3.311491in}{1.043133in}}%
\pgfpathlineto{\pgfqpoint{3.312661in}{1.035163in}}%
\pgfpathlineto{\pgfqpoint{3.313247in}{1.052028in}}%
\pgfpathlineto{\pgfqpoint{3.313832in}{1.043011in}}%
\pgfpathlineto{\pgfqpoint{3.315003in}{1.032991in}}%
\pgfpathlineto{\pgfqpoint{3.316760in}{1.048087in}}%
\pgfpathlineto{\pgfqpoint{3.318516in}{1.037962in}}%
\pgfpathlineto{\pgfqpoint{3.319102in}{1.033578in}}%
\pgfpathlineto{\pgfqpoint{3.319687in}{1.039324in}}%
\pgfpathlineto{\pgfqpoint{3.320273in}{1.038020in}}%
\pgfpathlineto{\pgfqpoint{3.320858in}{1.035199in}}%
\pgfpathlineto{\pgfqpoint{3.322029in}{1.053728in}}%
\pgfpathlineto{\pgfqpoint{3.323785in}{1.034484in}}%
\pgfpathlineto{\pgfqpoint{3.324371in}{1.047793in}}%
\pgfpathlineto{\pgfqpoint{3.324956in}{1.044070in}}%
\pgfpathlineto{\pgfqpoint{3.325542in}{1.148619in}}%
\pgfpathlineto{\pgfqpoint{3.327298in}{1.042351in}}%
\pgfpathlineto{\pgfqpoint{3.327884in}{1.039236in}}%
\pgfpathlineto{\pgfqpoint{3.328469in}{1.050093in}}%
\pgfpathlineto{\pgfqpoint{3.329055in}{1.042236in}}%
\pgfpathlineto{\pgfqpoint{3.329640in}{1.040806in}}%
\pgfpathlineto{\pgfqpoint{3.330811in}{1.063928in}}%
\pgfpathlineto{\pgfqpoint{3.331397in}{1.091744in}}%
\pgfpathlineto{\pgfqpoint{3.333153in}{1.043389in}}%
\pgfpathlineto{\pgfqpoint{3.333739in}{1.034892in}}%
\pgfpathlineto{\pgfqpoint{3.334910in}{1.062391in}}%
\pgfpathlineto{\pgfqpoint{3.335495in}{1.060584in}}%
\pgfpathlineto{\pgfqpoint{3.336080in}{1.062350in}}%
\pgfpathlineto{\pgfqpoint{3.337251in}{1.036971in}}%
\pgfpathlineto{\pgfqpoint{3.337837in}{1.044673in}}%
\pgfpathlineto{\pgfqpoint{3.338422in}{1.036983in}}%
\pgfpathlineto{\pgfqpoint{3.339008in}{1.038617in}}%
\pgfpathlineto{\pgfqpoint{3.339593in}{1.039425in}}%
\pgfpathlineto{\pgfqpoint{3.340179in}{1.036079in}}%
\pgfpathlineto{\pgfqpoint{3.341935in}{1.059391in}}%
\pgfpathlineto{\pgfqpoint{3.342521in}{1.062583in}}%
\pgfpathlineto{\pgfqpoint{3.343106in}{1.094890in}}%
\pgfpathlineto{\pgfqpoint{3.343692in}{1.047846in}}%
\pgfpathlineto{\pgfqpoint{3.344277in}{1.049268in}}%
\pgfpathlineto{\pgfqpoint{3.344863in}{1.049264in}}%
\pgfpathlineto{\pgfqpoint{3.345448in}{1.051483in}}%
\pgfpathlineto{\pgfqpoint{3.346034in}{1.042676in}}%
\pgfpathlineto{\pgfqpoint{3.346619in}{1.049614in}}%
\pgfpathlineto{\pgfqpoint{3.347205in}{1.050768in}}%
\pgfpathlineto{\pgfqpoint{3.348961in}{1.036989in}}%
\pgfpathlineto{\pgfqpoint{3.350132in}{1.048214in}}%
\pgfpathlineto{\pgfqpoint{3.351303in}{1.031162in}}%
\pgfpathlineto{\pgfqpoint{3.351888in}{1.058082in}}%
\pgfpathlineto{\pgfqpoint{3.352474in}{1.037891in}}%
\pgfpathlineto{\pgfqpoint{3.353645in}{1.044616in}}%
\pgfpathlineto{\pgfqpoint{3.354230in}{1.038821in}}%
\pgfpathlineto{\pgfqpoint{3.355401in}{1.082209in}}%
\pgfpathlineto{\pgfqpoint{3.355987in}{1.060106in}}%
\pgfpathlineto{\pgfqpoint{3.357158in}{1.045910in}}%
\pgfpathlineto{\pgfqpoint{3.357743in}{1.060673in}}%
\pgfpathlineto{\pgfqpoint{3.359500in}{1.041026in}}%
\pgfpathlineto{\pgfqpoint{3.360085in}{1.034472in}}%
\pgfpathlineto{\pgfqpoint{3.361841in}{1.080321in}}%
\pgfpathlineto{\pgfqpoint{3.362427in}{1.052517in}}%
\pgfpathlineto{\pgfqpoint{3.363012in}{1.058623in}}%
\pgfpathlineto{\pgfqpoint{3.363598in}{1.059161in}}%
\pgfpathlineto{\pgfqpoint{3.364769in}{1.051915in}}%
\pgfpathlineto{\pgfqpoint{3.365354in}{1.053171in}}%
\pgfpathlineto{\pgfqpoint{3.367111in}{1.101307in}}%
\pgfpathlineto{\pgfqpoint{3.368282in}{1.035497in}}%
\pgfpathlineto{\pgfqpoint{3.368867in}{1.039996in}}%
\pgfpathlineto{\pgfqpoint{3.370038in}{1.069842in}}%
\pgfpathlineto{\pgfqpoint{3.370624in}{1.065171in}}%
\pgfpathlineto{\pgfqpoint{3.371209in}{1.040909in}}%
\pgfpathlineto{\pgfqpoint{3.371795in}{1.071032in}}%
\pgfpathlineto{\pgfqpoint{3.372380in}{1.052361in}}%
\pgfpathlineto{\pgfqpoint{3.372965in}{1.064703in}}%
\pgfpathlineto{\pgfqpoint{3.374722in}{1.035040in}}%
\pgfpathlineto{\pgfqpoint{3.375307in}{1.059999in}}%
\pgfpathlineto{\pgfqpoint{3.375893in}{1.043664in}}%
\pgfpathlineto{\pgfqpoint{3.376478in}{1.052133in}}%
\pgfpathlineto{\pgfqpoint{3.377064in}{1.111421in}}%
\pgfpathlineto{\pgfqpoint{3.377649in}{1.037781in}}%
\pgfpathlineto{\pgfqpoint{3.378235in}{1.075943in}}%
\pgfpathlineto{\pgfqpoint{3.379406in}{1.043268in}}%
\pgfpathlineto{\pgfqpoint{3.379991in}{1.098807in}}%
\pgfpathlineto{\pgfqpoint{3.380577in}{1.077248in}}%
\pgfpathlineto{\pgfqpoint{3.381162in}{1.056772in}}%
\pgfpathlineto{\pgfqpoint{3.381748in}{1.066460in}}%
\pgfpathlineto{\pgfqpoint{3.382333in}{1.113556in}}%
\pgfpathlineto{\pgfqpoint{3.383504in}{1.039555in}}%
\pgfpathlineto{\pgfqpoint{3.384090in}{1.049696in}}%
\pgfpathlineto{\pgfqpoint{3.384675in}{1.047459in}}%
\pgfpathlineto{\pgfqpoint{3.385260in}{1.076195in}}%
\pgfpathlineto{\pgfqpoint{3.385846in}{1.063695in}}%
\pgfpathlineto{\pgfqpoint{3.386431in}{1.059786in}}%
\pgfpathlineto{\pgfqpoint{3.387017in}{1.079066in}}%
\pgfpathlineto{\pgfqpoint{3.387602in}{1.043340in}}%
\pgfpathlineto{\pgfqpoint{3.388188in}{1.069223in}}%
\pgfpathlineto{\pgfqpoint{3.388773in}{1.055215in}}%
\pgfpathlineto{\pgfqpoint{3.389359in}{1.155350in}}%
\pgfpathlineto{\pgfqpoint{3.389944in}{1.042439in}}%
\pgfpathlineto{\pgfqpoint{3.390530in}{1.102746in}}%
\pgfpathlineto{\pgfqpoint{3.392286in}{1.052291in}}%
\pgfpathlineto{\pgfqpoint{3.393457in}{1.081310in}}%
\pgfpathlineto{\pgfqpoint{3.395214in}{1.038194in}}%
\pgfpathlineto{\pgfqpoint{3.395799in}{1.054064in}}%
\pgfpathlineto{\pgfqpoint{3.396385in}{1.051089in}}%
\pgfpathlineto{\pgfqpoint{3.396970in}{1.087936in}}%
\pgfpathlineto{\pgfqpoint{3.397555in}{1.070329in}}%
\pgfpathlineto{\pgfqpoint{3.398141in}{1.049622in}}%
\pgfpathlineto{\pgfqpoint{3.398726in}{1.059966in}}%
\pgfpathlineto{\pgfqpoint{3.399897in}{1.046724in}}%
\pgfpathlineto{\pgfqpoint{3.401068in}{1.194512in}}%
\pgfpathlineto{\pgfqpoint{3.401654in}{1.049134in}}%
\pgfpathlineto{\pgfqpoint{3.402239in}{1.068201in}}%
\pgfpathlineto{\pgfqpoint{3.402825in}{1.070496in}}%
\pgfpathlineto{\pgfqpoint{3.403410in}{1.095724in}}%
\pgfpathlineto{\pgfqpoint{3.403996in}{1.051325in}}%
\pgfpathlineto{\pgfqpoint{3.404581in}{1.056988in}}%
\pgfpathlineto{\pgfqpoint{3.406338in}{1.084010in}}%
\pgfpathlineto{\pgfqpoint{3.406923in}{1.042360in}}%
\pgfpathlineto{\pgfqpoint{3.407509in}{1.050152in}}%
\pgfpathlineto{\pgfqpoint{3.408680in}{1.087045in}}%
\pgfpathlineto{\pgfqpoint{3.410436in}{1.058272in}}%
\pgfpathlineto{\pgfqpoint{3.411021in}{1.111721in}}%
\pgfpathlineto{\pgfqpoint{3.411607in}{1.075586in}}%
\pgfpathlineto{\pgfqpoint{3.412192in}{1.068183in}}%
\pgfpathlineto{\pgfqpoint{3.412778in}{1.109131in}}%
\pgfpathlineto{\pgfqpoint{3.413363in}{1.077597in}}%
\pgfpathlineto{\pgfqpoint{3.413949in}{1.051422in}}%
\pgfpathlineto{\pgfqpoint{3.414534in}{1.062145in}}%
\pgfpathlineto{\pgfqpoint{3.416291in}{1.082905in}}%
\pgfpathlineto{\pgfqpoint{3.416876in}{1.359069in}}%
\pgfpathlineto{\pgfqpoint{3.418633in}{1.030813in}}%
\pgfpathlineto{\pgfqpoint{3.420975in}{1.026440in}}%
\pgfpathlineto{\pgfqpoint{3.421560in}{1.027168in}}%
\pgfpathlineto{\pgfqpoint{3.425073in}{1.026732in}}%
\pgfpathlineto{\pgfqpoint{3.425658in}{1.029603in}}%
\pgfpathlineto{\pgfqpoint{3.426244in}{1.027618in}}%
\pgfpathlineto{\pgfqpoint{3.433855in}{1.027899in}}%
\pgfpathlineto{\pgfqpoint{3.435611in}{1.027884in}}%
\pgfpathlineto{\pgfqpoint{3.438539in}{1.028371in}}%
\pgfpathlineto{\pgfqpoint{3.439124in}{1.029856in}}%
\pgfpathlineto{\pgfqpoint{3.439710in}{1.027380in}}%
\pgfpathlineto{\pgfqpoint{3.440295in}{1.028900in}}%
\pgfpathlineto{\pgfqpoint{3.440881in}{1.029901in}}%
\pgfpathlineto{\pgfqpoint{3.442637in}{1.027718in}}%
\pgfpathlineto{\pgfqpoint{3.444394in}{1.029024in}}%
\pgfpathlineto{\pgfqpoint{3.444979in}{1.029643in}}%
\pgfpathlineto{\pgfqpoint{3.445565in}{1.027949in}}%
\pgfpathlineto{\pgfqpoint{3.446150in}{1.032721in}}%
\pgfpathlineto{\pgfqpoint{3.446735in}{1.030965in}}%
\pgfpathlineto{\pgfqpoint{3.447321in}{1.027100in}}%
\pgfpathlineto{\pgfqpoint{3.447906in}{1.028426in}}%
\pgfpathlineto{\pgfqpoint{3.449077in}{1.028687in}}%
\pgfpathlineto{\pgfqpoint{3.449663in}{1.029276in}}%
\pgfpathlineto{\pgfqpoint{3.450834in}{1.028256in}}%
\pgfpathlineto{\pgfqpoint{3.451419in}{1.029916in}}%
\pgfpathlineto{\pgfqpoint{3.452005in}{1.028407in}}%
\pgfpathlineto{\pgfqpoint{3.453176in}{1.028034in}}%
\pgfpathlineto{\pgfqpoint{3.454932in}{1.029662in}}%
\pgfpathlineto{\pgfqpoint{3.457860in}{1.027796in}}%
\pgfpathlineto{\pgfqpoint{3.459030in}{1.030715in}}%
\pgfpathlineto{\pgfqpoint{3.460201in}{1.027802in}}%
\pgfpathlineto{\pgfqpoint{3.460787in}{1.028094in}}%
\pgfpathlineto{\pgfqpoint{3.461372in}{1.027614in}}%
\pgfpathlineto{\pgfqpoint{3.461958in}{1.028481in}}%
\pgfpathlineto{\pgfqpoint{3.462543in}{1.035772in}}%
\pgfpathlineto{\pgfqpoint{3.463129in}{1.027849in}}%
\pgfpathlineto{\pgfqpoint{3.463714in}{1.027985in}}%
\pgfpathlineto{\pgfqpoint{3.464300in}{1.029326in}}%
\pgfpathlineto{\pgfqpoint{3.464885in}{1.028405in}}%
\pgfpathlineto{\pgfqpoint{3.467813in}{1.029248in}}%
\pgfpathlineto{\pgfqpoint{3.469569in}{1.027331in}}%
\pgfpathlineto{\pgfqpoint{3.471325in}{1.032267in}}%
\pgfpathlineto{\pgfqpoint{3.473082in}{1.028387in}}%
\pgfpathlineto{\pgfqpoint{3.473667in}{1.031443in}}%
\pgfpathlineto{\pgfqpoint{3.474253in}{1.029057in}}%
\pgfpathlineto{\pgfqpoint{3.474838in}{1.030320in}}%
\pgfpathlineto{\pgfqpoint{3.476009in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{3.477180in}{1.030454in}}%
\pgfpathlineto{\pgfqpoint{3.477766in}{1.028486in}}%
\pgfpathlineto{\pgfqpoint{3.478351in}{1.029008in}}%
\pgfpathlineto{\pgfqpoint{3.478937in}{1.030746in}}%
\pgfpathlineto{\pgfqpoint{3.480108in}{1.027629in}}%
\pgfpathlineto{\pgfqpoint{3.480693in}{1.027570in}}%
\pgfpathlineto{\pgfqpoint{3.481864in}{1.031185in}}%
\pgfpathlineto{\pgfqpoint{3.483035in}{1.028259in}}%
\pgfpathlineto{\pgfqpoint{3.484206in}{1.031790in}}%
\pgfpathlineto{\pgfqpoint{3.484791in}{1.030347in}}%
\pgfpathlineto{\pgfqpoint{3.485377in}{1.029726in}}%
\pgfpathlineto{\pgfqpoint{3.485962in}{1.039230in}}%
\pgfpathlineto{\pgfqpoint{3.487133in}{1.028325in}}%
\pgfpathlineto{\pgfqpoint{3.488304in}{1.029138in}}%
\pgfpathlineto{\pgfqpoint{3.488890in}{1.032282in}}%
\pgfpathlineto{\pgfqpoint{3.489475in}{1.030673in}}%
\pgfpathlineto{\pgfqpoint{3.490061in}{1.029810in}}%
\pgfpathlineto{\pgfqpoint{3.490646in}{1.036554in}}%
\pgfpathlineto{\pgfqpoint{3.491232in}{1.027860in}}%
\pgfpathlineto{\pgfqpoint{3.491817in}{1.029443in}}%
\pgfpathlineto{\pgfqpoint{3.492403in}{1.027876in}}%
\pgfpathlineto{\pgfqpoint{3.492988in}{1.029253in}}%
\pgfpathlineto{\pgfqpoint{3.493574in}{1.029250in}}%
\pgfpathlineto{\pgfqpoint{3.494159in}{1.031104in}}%
\pgfpathlineto{\pgfqpoint{3.494745in}{1.029356in}}%
\pgfpathlineto{\pgfqpoint{3.497086in}{1.030341in}}%
\pgfpathlineto{\pgfqpoint{3.497672in}{1.033303in}}%
\pgfpathlineto{\pgfqpoint{3.498257in}{1.033151in}}%
\pgfpathlineto{\pgfqpoint{3.498843in}{1.031720in}}%
\pgfpathlineto{\pgfqpoint{3.499428in}{1.035306in}}%
\pgfpathlineto{\pgfqpoint{3.500599in}{1.028685in}}%
\pgfpathlineto{\pgfqpoint{3.501185in}{1.031186in}}%
\pgfpathlineto{\pgfqpoint{3.501770in}{1.029959in}}%
\pgfpathlineto{\pgfqpoint{3.504112in}{1.027624in}}%
\pgfpathlineto{\pgfqpoint{3.504698in}{1.031883in}}%
\pgfpathlineto{\pgfqpoint{3.505283in}{1.030125in}}%
\pgfpathlineto{\pgfqpoint{3.505869in}{1.029089in}}%
\pgfpathlineto{\pgfqpoint{3.506454in}{1.030106in}}%
\pgfpathlineto{\pgfqpoint{3.507040in}{1.029385in}}%
\pgfpathlineto{\pgfqpoint{3.507625in}{1.035313in}}%
\pgfpathlineto{\pgfqpoint{3.508210in}{1.031020in}}%
\pgfpathlineto{\pgfqpoint{3.508796in}{1.029309in}}%
\pgfpathlineto{\pgfqpoint{3.509381in}{1.033247in}}%
\pgfpathlineto{\pgfqpoint{3.509967in}{1.028928in}}%
\pgfpathlineto{\pgfqpoint{3.510552in}{1.031828in}}%
\pgfpathlineto{\pgfqpoint{3.511138in}{1.030109in}}%
\pgfpathlineto{\pgfqpoint{3.511723in}{1.035301in}}%
\pgfpathlineto{\pgfqpoint{3.512309in}{1.028589in}}%
\pgfpathlineto{\pgfqpoint{3.512894in}{1.028682in}}%
\pgfpathlineto{\pgfqpoint{3.515236in}{1.034063in}}%
\pgfpathlineto{\pgfqpoint{3.515822in}{1.029058in}}%
\pgfpathlineto{\pgfqpoint{3.516407in}{1.034074in}}%
\pgfpathlineto{\pgfqpoint{3.516993in}{1.031510in}}%
\pgfpathlineto{\pgfqpoint{3.517578in}{1.030150in}}%
\pgfpathlineto{\pgfqpoint{3.518749in}{1.032209in}}%
\pgfpathlineto{\pgfqpoint{3.519335in}{1.028804in}}%
\pgfpathlineto{\pgfqpoint{3.519920in}{1.029412in}}%
\pgfpathlineto{\pgfqpoint{3.521676in}{1.030347in}}%
\pgfpathlineto{\pgfqpoint{3.522262in}{1.031830in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{1.029567in}}%
\pgfpathlineto{\pgfqpoint{3.524018in}{1.037684in}}%
\pgfpathlineto{\pgfqpoint{3.524604in}{1.029909in}}%
\pgfpathlineto{\pgfqpoint{3.525189in}{1.030627in}}%
\pgfpathlineto{\pgfqpoint{3.525775in}{1.032127in}}%
\pgfpathlineto{\pgfqpoint{3.526360in}{1.037093in}}%
\pgfpathlineto{\pgfqpoint{3.527531in}{1.029221in}}%
\pgfpathlineto{\pgfqpoint{3.528702in}{1.031603in}}%
\pgfpathlineto{\pgfqpoint{3.529288in}{1.029558in}}%
\pgfpathlineto{\pgfqpoint{3.530459in}{1.033651in}}%
\pgfpathlineto{\pgfqpoint{3.531044in}{1.029506in}}%
\pgfpathlineto{\pgfqpoint{3.531630in}{1.032879in}}%
\pgfpathlineto{\pgfqpoint{3.532215in}{1.033595in}}%
\pgfpathlineto{\pgfqpoint{3.532800in}{1.032967in}}%
\pgfpathlineto{\pgfqpoint{3.534557in}{1.029367in}}%
\pgfpathlineto{\pgfqpoint{3.535728in}{1.034550in}}%
\pgfpathlineto{\pgfqpoint{3.536899in}{1.032927in}}%
\pgfpathlineto{\pgfqpoint{3.537484in}{1.030654in}}%
\pgfpathlineto{\pgfqpoint{3.538070in}{1.042843in}}%
\pgfpathlineto{\pgfqpoint{3.538655in}{1.030705in}}%
\pgfpathlineto{\pgfqpoint{3.539241in}{1.031422in}}%
\pgfpathlineto{\pgfqpoint{3.539826in}{1.041933in}}%
\pgfpathlineto{\pgfqpoint{3.540412in}{1.030751in}}%
\pgfpathlineto{\pgfqpoint{3.540997in}{1.035455in}}%
\pgfpathlineto{\pgfqpoint{3.543339in}{1.029958in}}%
\pgfpathlineto{\pgfqpoint{3.543925in}{1.029894in}}%
\pgfpathlineto{\pgfqpoint{3.545095in}{1.036486in}}%
\pgfpathlineto{\pgfqpoint{3.545681in}{1.030244in}}%
\pgfpathlineto{\pgfqpoint{3.546266in}{1.033688in}}%
\pgfpathlineto{\pgfqpoint{3.546852in}{1.030909in}}%
\pgfpathlineto{\pgfqpoint{3.547437in}{1.031467in}}%
\pgfpathlineto{\pgfqpoint{3.548023in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{3.548608in}{1.031991in}}%
\pgfpathlineto{\pgfqpoint{3.549779in}{1.035837in}}%
\pgfpathlineto{\pgfqpoint{3.550365in}{1.031569in}}%
\pgfpathlineto{\pgfqpoint{3.550950in}{1.034396in}}%
\pgfpathlineto{\pgfqpoint{3.551536in}{1.032449in}}%
\pgfpathlineto{\pgfqpoint{3.552121in}{1.041435in}}%
\pgfpathlineto{\pgfqpoint{3.552707in}{1.041224in}}%
\pgfpathlineto{\pgfqpoint{3.553878in}{1.031717in}}%
\pgfpathlineto{\pgfqpoint{3.554463in}{1.032013in}}%
\pgfpathlineto{\pgfqpoint{3.555049in}{1.035357in}}%
\pgfpathlineto{\pgfqpoint{3.555634in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{3.556805in}{1.032767in}}%
\pgfpathlineto{\pgfqpoint{3.557390in}{1.038753in}}%
\pgfpathlineto{\pgfqpoint{3.557976in}{1.032966in}}%
\pgfpathlineto{\pgfqpoint{3.558561in}{1.035719in}}%
\pgfpathlineto{\pgfqpoint{3.559147in}{1.032566in}}%
\pgfpathlineto{\pgfqpoint{3.559732in}{1.042956in}}%
\pgfpathlineto{\pgfqpoint{3.560318in}{1.039789in}}%
\pgfpathlineto{\pgfqpoint{3.562074in}{1.029609in}}%
\pgfpathlineto{\pgfqpoint{3.562660in}{1.029132in}}%
\pgfpathlineto{\pgfqpoint{3.563245in}{1.031945in}}%
\pgfpathlineto{\pgfqpoint{3.563831in}{1.040546in}}%
\pgfpathlineto{\pgfqpoint{3.564416in}{1.039128in}}%
\pgfpathlineto{\pgfqpoint{3.565587in}{1.028857in}}%
\pgfpathlineto{\pgfqpoint{3.566173in}{1.030219in}}%
\pgfpathlineto{\pgfqpoint{3.566758in}{1.030659in}}%
\pgfpathlineto{\pgfqpoint{3.567929in}{1.042832in}}%
\pgfpathlineto{\pgfqpoint{3.569685in}{1.031356in}}%
\pgfpathlineto{\pgfqpoint{3.570271in}{1.034933in}}%
\pgfpathlineto{\pgfqpoint{3.570856in}{1.029765in}}%
\pgfpathlineto{\pgfqpoint{3.571442in}{1.042045in}}%
\pgfpathlineto{\pgfqpoint{3.572027in}{1.031020in}}%
\pgfpathlineto{\pgfqpoint{3.572613in}{1.029722in}}%
\pgfpathlineto{\pgfqpoint{3.573784in}{1.041719in}}%
\pgfpathlineto{\pgfqpoint{3.574955in}{1.037183in}}%
\pgfpathlineto{\pgfqpoint{3.575540in}{1.036017in}}%
\pgfpathlineto{\pgfqpoint{3.576126in}{1.031749in}}%
\pgfpathlineto{\pgfqpoint{3.576711in}{1.033708in}}%
\pgfpathlineto{\pgfqpoint{3.578468in}{1.038258in}}%
\pgfpathlineto{\pgfqpoint{3.579053in}{1.036412in}}%
\pgfpathlineto{\pgfqpoint{3.579639in}{1.030062in}}%
\pgfpathlineto{\pgfqpoint{3.580224in}{1.030200in}}%
\pgfpathlineto{\pgfqpoint{3.580809in}{1.030901in}}%
\pgfpathlineto{\pgfqpoint{3.581395in}{1.049331in}}%
\pgfpathlineto{\pgfqpoint{3.581980in}{1.036103in}}%
\pgfpathlineto{\pgfqpoint{3.583151in}{1.036786in}}%
\pgfpathlineto{\pgfqpoint{3.583737in}{1.042188in}}%
\pgfpathlineto{\pgfqpoint{3.584322in}{1.041148in}}%
\pgfpathlineto{\pgfqpoint{3.585493in}{1.033996in}}%
\pgfpathlineto{\pgfqpoint{3.586079in}{1.037726in}}%
\pgfpathlineto{\pgfqpoint{3.586664in}{1.050397in}}%
\pgfpathlineto{\pgfqpoint{3.588421in}{1.033102in}}%
\pgfpathlineto{\pgfqpoint{3.589006in}{1.032375in}}%
\pgfpathlineto{\pgfqpoint{3.589592in}{1.033900in}}%
\pgfpathlineto{\pgfqpoint{3.590177in}{1.039071in}}%
\pgfpathlineto{\pgfqpoint{3.590763in}{1.032630in}}%
\pgfpathlineto{\pgfqpoint{3.593104in}{1.050711in}}%
\pgfpathlineto{\pgfqpoint{3.593690in}{1.052423in}}%
\pgfpathlineto{\pgfqpoint{3.594275in}{1.050450in}}%
\pgfpathlineto{\pgfqpoint{3.595446in}{1.030950in}}%
\pgfpathlineto{\pgfqpoint{3.596032in}{1.031426in}}%
\pgfpathlineto{\pgfqpoint{3.596617in}{1.030345in}}%
\pgfpathlineto{\pgfqpoint{3.597203in}{1.030997in}}%
\pgfpathlineto{\pgfqpoint{3.598959in}{1.045529in}}%
\pgfpathlineto{\pgfqpoint{3.599545in}{1.034760in}}%
\pgfpathlineto{\pgfqpoint{3.600130in}{1.036444in}}%
\pgfpathlineto{\pgfqpoint{3.600716in}{1.037478in}}%
\pgfpathlineto{\pgfqpoint{3.601301in}{1.036476in}}%
\pgfpathlineto{\pgfqpoint{3.601887in}{1.034701in}}%
\pgfpathlineto{\pgfqpoint{3.602472in}{1.035319in}}%
\pgfpathlineto{\pgfqpoint{3.603058in}{1.051364in}}%
\pgfpathlineto{\pgfqpoint{3.603643in}{1.047447in}}%
\pgfpathlineto{\pgfqpoint{3.605985in}{1.032499in}}%
\pgfpathlineto{\pgfqpoint{3.606570in}{1.037312in}}%
\pgfpathlineto{\pgfqpoint{3.607156in}{1.050975in}}%
\pgfpathlineto{\pgfqpoint{3.607741in}{1.039495in}}%
\pgfpathlineto{\pgfqpoint{3.608327in}{1.041864in}}%
\pgfpathlineto{\pgfqpoint{3.609498in}{1.034715in}}%
\pgfpathlineto{\pgfqpoint{3.610669in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{3.611840in}{1.034503in}}%
\pgfpathlineto{\pgfqpoint{3.612425in}{1.045203in}}%
\pgfpathlineto{\pgfqpoint{3.613011in}{1.041454in}}%
\pgfpathlineto{\pgfqpoint{3.613596in}{1.036828in}}%
\pgfpathlineto{\pgfqpoint{3.614182in}{1.038673in}}%
\pgfpathlineto{\pgfqpoint{3.614767in}{1.061109in}}%
\pgfpathlineto{\pgfqpoint{3.615938in}{1.034629in}}%
\pgfpathlineto{\pgfqpoint{3.616524in}{1.040611in}}%
\pgfpathlineto{\pgfqpoint{3.617109in}{1.036195in}}%
\pgfpathlineto{\pgfqpoint{3.617694in}{1.039827in}}%
\pgfpathlineto{\pgfqpoint{3.618280in}{1.034440in}}%
\pgfpathlineto{\pgfqpoint{3.620036in}{1.052473in}}%
\pgfpathlineto{\pgfqpoint{3.621793in}{1.036805in}}%
\pgfpathlineto{\pgfqpoint{3.622964in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{3.624135in}{1.140142in}}%
\pgfpathlineto{\pgfqpoint{3.625891in}{1.032988in}}%
\pgfpathlineto{\pgfqpoint{3.627062in}{1.040628in}}%
\pgfpathlineto{\pgfqpoint{3.628233in}{1.039090in}}%
\pgfpathlineto{\pgfqpoint{3.629404in}{1.032250in}}%
\pgfpathlineto{\pgfqpoint{3.629989in}{1.037716in}}%
\pgfpathlineto{\pgfqpoint{3.630575in}{1.034881in}}%
\pgfpathlineto{\pgfqpoint{3.631160in}{1.036405in}}%
\pgfpathlineto{\pgfqpoint{3.631746in}{1.051801in}}%
\pgfpathlineto{\pgfqpoint{3.632331in}{1.043350in}}%
\pgfpathlineto{\pgfqpoint{3.632917in}{1.035050in}}%
\pgfpathlineto{\pgfqpoint{3.633502in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{3.634088in}{1.045580in}}%
\pgfpathlineto{\pgfqpoint{3.634673in}{1.036502in}}%
\pgfpathlineto{\pgfqpoint{3.635259in}{1.052832in}}%
\pgfpathlineto{\pgfqpoint{3.635844in}{1.034065in}}%
\pgfpathlineto{\pgfqpoint{3.636430in}{1.034815in}}%
\pgfpathlineto{\pgfqpoint{3.637015in}{1.032362in}}%
\pgfpathlineto{\pgfqpoint{3.637601in}{1.037024in}}%
\pgfpathlineto{\pgfqpoint{3.639357in}{1.056903in}}%
\pgfpathlineto{\pgfqpoint{3.639943in}{1.039497in}}%
\pgfpathlineto{\pgfqpoint{3.640528in}{1.071993in}}%
\pgfpathlineto{\pgfqpoint{3.641114in}{1.041033in}}%
\pgfpathlineto{\pgfqpoint{3.641699in}{1.044361in}}%
\pgfpathlineto{\pgfqpoint{3.642284in}{1.052950in}}%
\pgfpathlineto{\pgfqpoint{3.642870in}{1.036212in}}%
\pgfpathlineto{\pgfqpoint{3.643455in}{1.040573in}}%
\pgfpathlineto{\pgfqpoint{3.644041in}{1.045838in}}%
\pgfpathlineto{\pgfqpoint{3.644626in}{1.078501in}}%
\pgfpathlineto{\pgfqpoint{3.645212in}{1.062945in}}%
\pgfpathlineto{\pgfqpoint{3.646968in}{1.037290in}}%
\pgfpathlineto{\pgfqpoint{3.647554in}{1.043979in}}%
\pgfpathlineto{\pgfqpoint{3.648139in}{1.075627in}}%
\pgfpathlineto{\pgfqpoint{3.648725in}{1.048200in}}%
\pgfpathlineto{\pgfqpoint{3.649896in}{1.077424in}}%
\pgfpathlineto{\pgfqpoint{3.651067in}{1.039020in}}%
\pgfpathlineto{\pgfqpoint{3.651652in}{1.051092in}}%
\pgfpathlineto{\pgfqpoint{3.653409in}{1.032714in}}%
\pgfpathlineto{\pgfqpoint{3.654579in}{1.046393in}}%
\pgfpathlineto{\pgfqpoint{3.655165in}{1.041866in}}%
\pgfpathlineto{\pgfqpoint{3.655750in}{1.056694in}}%
\pgfpathlineto{\pgfqpoint{3.656336in}{1.037077in}}%
\pgfpathlineto{\pgfqpoint{3.656921in}{1.042160in}}%
\pgfpathlineto{\pgfqpoint{3.657507in}{1.043432in}}%
\pgfpathlineto{\pgfqpoint{3.658092in}{1.049555in}}%
\pgfpathlineto{\pgfqpoint{3.658678in}{1.076071in}}%
\pgfpathlineto{\pgfqpoint{3.659263in}{1.075829in}}%
\pgfpathlineto{\pgfqpoint{3.660434in}{1.067671in}}%
\pgfpathlineto{\pgfqpoint{3.661020in}{1.068447in}}%
\pgfpathlineto{\pgfqpoint{3.661605in}{1.078996in}}%
\pgfpathlineto{\pgfqpoint{3.662191in}{1.049179in}}%
\pgfpathlineto{\pgfqpoint{3.662776in}{1.055551in}}%
\pgfpathlineto{\pgfqpoint{3.663362in}{1.054388in}}%
\pgfpathlineto{\pgfqpoint{3.663947in}{1.045691in}}%
\pgfpathlineto{\pgfqpoint{3.664533in}{1.086600in}}%
\pgfpathlineto{\pgfqpoint{3.665118in}{1.066682in}}%
\pgfpathlineto{\pgfqpoint{3.666289in}{1.083995in}}%
\pgfpathlineto{\pgfqpoint{3.669216in}{1.044601in}}%
\pgfpathlineto{\pgfqpoint{3.670973in}{1.090414in}}%
\pgfpathlineto{\pgfqpoint{3.672144in}{1.046308in}}%
\pgfpathlineto{\pgfqpoint{3.672729in}{1.059234in}}%
\pgfpathlineto{\pgfqpoint{3.673315in}{1.050498in}}%
\pgfpathlineto{\pgfqpoint{3.673900in}{1.046658in}}%
\pgfpathlineto{\pgfqpoint{3.674486in}{1.125813in}}%
\pgfpathlineto{\pgfqpoint{3.675071in}{1.084618in}}%
\pgfpathlineto{\pgfqpoint{3.677413in}{1.049521in}}%
\pgfpathlineto{\pgfqpoint{3.677999in}{1.041091in}}%
\pgfpathlineto{\pgfqpoint{3.678584in}{1.041486in}}%
\pgfpathlineto{\pgfqpoint{3.679169in}{1.053943in}}%
\pgfpathlineto{\pgfqpoint{3.679755in}{1.036155in}}%
\pgfpathlineto{\pgfqpoint{3.680340in}{1.069759in}}%
\pgfpathlineto{\pgfqpoint{3.680926in}{1.060345in}}%
\pgfpathlineto{\pgfqpoint{3.681511in}{1.052849in}}%
\pgfpathlineto{\pgfqpoint{3.682682in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{3.683853in}{1.038632in}}%
\pgfpathlineto{\pgfqpoint{3.685024in}{1.141833in}}%
\pgfpathlineto{\pgfqpoint{3.685610in}{1.061000in}}%
\pgfpathlineto{\pgfqpoint{3.686195in}{1.068810in}}%
\pgfpathlineto{\pgfqpoint{3.686781in}{1.080202in}}%
\pgfpathlineto{\pgfqpoint{3.687366in}{1.070046in}}%
\pgfpathlineto{\pgfqpoint{3.687952in}{1.074597in}}%
\pgfpathlineto{\pgfqpoint{3.689123in}{1.050838in}}%
\pgfpathlineto{\pgfqpoint{3.689708in}{1.132810in}}%
\pgfpathlineto{\pgfqpoint{3.690294in}{1.127361in}}%
\pgfpathlineto{\pgfqpoint{3.692050in}{1.069063in}}%
\pgfpathlineto{\pgfqpoint{3.693806in}{1.043973in}}%
\pgfpathlineto{\pgfqpoint{3.694392in}{1.058112in}}%
\pgfpathlineto{\pgfqpoint{3.694977in}{1.041280in}}%
\pgfpathlineto{\pgfqpoint{3.696148in}{1.072262in}}%
\pgfpathlineto{\pgfqpoint{3.696734in}{1.203151in}}%
\pgfpathlineto{\pgfqpoint{3.697319in}{1.076788in}}%
\pgfpathlineto{\pgfqpoint{3.697905in}{1.085717in}}%
\pgfpathlineto{\pgfqpoint{3.698490in}{1.080045in}}%
\pgfpathlineto{\pgfqpoint{3.699076in}{1.062438in}}%
\pgfpathlineto{\pgfqpoint{3.699661in}{1.075168in}}%
\pgfpathlineto{\pgfqpoint{3.701418in}{1.108058in}}%
\pgfpathlineto{\pgfqpoint{3.702003in}{1.048169in}}%
\pgfpathlineto{\pgfqpoint{3.702589in}{1.278432in}}%
\pgfpathlineto{\pgfqpoint{3.703759in}{1.053801in}}%
\pgfpathlineto{\pgfqpoint{3.704930in}{1.088146in}}%
\pgfpathlineto{\pgfqpoint{3.705516in}{1.067908in}}%
\pgfpathlineto{\pgfqpoint{3.706101in}{1.071241in}}%
\pgfpathlineto{\pgfqpoint{3.706687in}{1.151441in}}%
\pgfpathlineto{\pgfqpoint{3.707858in}{1.064728in}}%
\pgfpathlineto{\pgfqpoint{3.708443in}{1.058158in}}%
\pgfpathlineto{\pgfqpoint{3.709029in}{1.091422in}}%
\pgfpathlineto{\pgfqpoint{3.709614in}{1.067880in}}%
\pgfpathlineto{\pgfqpoint{3.710200in}{1.056450in}}%
\pgfpathlineto{\pgfqpoint{3.711371in}{1.092432in}}%
\pgfpathlineto{\pgfqpoint{3.711956in}{1.076630in}}%
\pgfpathlineto{\pgfqpoint{3.712542in}{1.154535in}}%
\pgfpathlineto{\pgfqpoint{3.713713in}{1.056469in}}%
\pgfpathlineto{\pgfqpoint{3.714298in}{1.062718in}}%
\pgfpathlineto{\pgfqpoint{3.715469in}{1.067641in}}%
\pgfpathlineto{\pgfqpoint{3.717225in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{3.717811in}{1.078614in}}%
\pgfpathlineto{\pgfqpoint{3.718396in}{1.357222in}}%
\pgfpathlineto{\pgfqpoint{3.720153in}{1.030745in}}%
\pgfpathlineto{\pgfqpoint{3.721909in}{1.026564in}}%
\pgfpathlineto{\pgfqpoint{3.722495in}{1.027956in}}%
\pgfpathlineto{\pgfqpoint{3.723080in}{1.027267in}}%
\pgfpathlineto{\pgfqpoint{3.725422in}{1.027726in}}%
\pgfpathlineto{\pgfqpoint{3.729520in}{1.027836in}}%
\pgfpathlineto{\pgfqpoint{3.730106in}{1.030815in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{1.027983in}}%
\pgfpathlineto{\pgfqpoint{3.731277in}{1.028326in}}%
\pgfpathlineto{\pgfqpoint{3.731862in}{1.028805in}}%
\pgfpathlineto{\pgfqpoint{3.732448in}{1.027211in}}%
\pgfpathlineto{\pgfqpoint{3.733033in}{1.028399in}}%
\pgfpathlineto{\pgfqpoint{3.734790in}{1.029561in}}%
\pgfpathlineto{\pgfqpoint{3.735961in}{1.034664in}}%
\pgfpathlineto{\pgfqpoint{3.737132in}{1.027467in}}%
\pgfpathlineto{\pgfqpoint{3.737717in}{1.029930in}}%
\pgfpathlineto{\pgfqpoint{3.738303in}{1.026814in}}%
\pgfpathlineto{\pgfqpoint{3.738888in}{1.028767in}}%
\pgfpathlineto{\pgfqpoint{3.739474in}{1.027904in}}%
\pgfpathlineto{\pgfqpoint{3.740059in}{1.028666in}}%
\pgfpathlineto{\pgfqpoint{3.741815in}{1.028419in}}%
\pgfpathlineto{\pgfqpoint{3.742401in}{1.029162in}}%
\pgfpathlineto{\pgfqpoint{3.743572in}{1.027484in}}%
\pgfpathlineto{\pgfqpoint{3.744157in}{1.028613in}}%
\pgfpathlineto{\pgfqpoint{3.744743in}{1.028164in}}%
\pgfpathlineto{\pgfqpoint{3.745328in}{1.027813in}}%
\pgfpathlineto{\pgfqpoint{3.745914in}{1.029415in}}%
\pgfpathlineto{\pgfqpoint{3.746499in}{1.027266in}}%
\pgfpathlineto{\pgfqpoint{3.747085in}{1.027691in}}%
\pgfpathlineto{\pgfqpoint{3.747670in}{1.029614in}}%
\pgfpathlineto{\pgfqpoint{3.748256in}{1.027443in}}%
\pgfpathlineto{\pgfqpoint{3.748841in}{1.027838in}}%
\pgfpathlineto{\pgfqpoint{3.749427in}{1.030924in}}%
\pgfpathlineto{\pgfqpoint{3.750012in}{1.027789in}}%
\pgfpathlineto{\pgfqpoint{3.750598in}{1.028571in}}%
\pgfpathlineto{\pgfqpoint{3.751183in}{1.027803in}}%
\pgfpathlineto{\pgfqpoint{3.751769in}{1.028300in}}%
\pgfpathlineto{\pgfqpoint{3.754110in}{1.028734in}}%
\pgfpathlineto{\pgfqpoint{3.754696in}{1.027415in}}%
\pgfpathlineto{\pgfqpoint{3.756452in}{1.032782in}}%
\pgfpathlineto{\pgfqpoint{3.757623in}{1.028669in}}%
\pgfpathlineto{\pgfqpoint{3.758209in}{1.031059in}}%
\pgfpathlineto{\pgfqpoint{3.758794in}{1.029665in}}%
\pgfpathlineto{\pgfqpoint{3.761136in}{1.026891in}}%
\pgfpathlineto{\pgfqpoint{3.763478in}{1.030902in}}%
\pgfpathlineto{\pgfqpoint{3.764064in}{1.030240in}}%
\pgfpathlineto{\pgfqpoint{3.765234in}{1.027672in}}%
\pgfpathlineto{\pgfqpoint{3.765820in}{1.031172in}}%
\pgfpathlineto{\pgfqpoint{3.766405in}{1.029114in}}%
\pgfpathlineto{\pgfqpoint{3.766991in}{1.030981in}}%
\pgfpathlineto{\pgfqpoint{3.767576in}{1.028483in}}%
\pgfpathlineto{\pgfqpoint{3.768162in}{1.028707in}}%
\pgfpathlineto{\pgfqpoint{3.768747in}{1.032501in}}%
\pgfpathlineto{\pgfqpoint{3.769333in}{1.030482in}}%
\pgfpathlineto{\pgfqpoint{3.770504in}{1.029213in}}%
\pgfpathlineto{\pgfqpoint{3.772260in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{3.774602in}{1.029108in}}%
\pgfpathlineto{\pgfqpoint{3.775773in}{1.028236in}}%
\pgfpathlineto{\pgfqpoint{3.776359in}{1.031342in}}%
\pgfpathlineto{\pgfqpoint{3.776944in}{1.029137in}}%
\pgfpathlineto{\pgfqpoint{3.777529in}{1.030321in}}%
\pgfpathlineto{\pgfqpoint{3.778700in}{1.028217in}}%
\pgfpathlineto{\pgfqpoint{3.779286in}{1.031566in}}%
\pgfpathlineto{\pgfqpoint{3.779871in}{1.030486in}}%
\pgfpathlineto{\pgfqpoint{3.780457in}{1.031287in}}%
\pgfpathlineto{\pgfqpoint{3.781042in}{1.030414in}}%
\pgfpathlineto{\pgfqpoint{3.781628in}{1.027890in}}%
\pgfpathlineto{\pgfqpoint{3.782213in}{1.028636in}}%
\pgfpathlineto{\pgfqpoint{3.783970in}{1.029285in}}%
\pgfpathlineto{\pgfqpoint{3.784555in}{1.028420in}}%
\pgfpathlineto{\pgfqpoint{3.785141in}{1.029066in}}%
\pgfpathlineto{\pgfqpoint{3.787483in}{1.030111in}}%
\pgfpathlineto{\pgfqpoint{3.788068in}{1.032878in}}%
\pgfpathlineto{\pgfqpoint{3.788654in}{1.030513in}}%
\pgfpathlineto{\pgfqpoint{3.789239in}{1.028018in}}%
\pgfpathlineto{\pgfqpoint{3.789824in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{3.790410in}{1.031793in}}%
\pgfpathlineto{\pgfqpoint{3.790995in}{1.030233in}}%
\pgfpathlineto{\pgfqpoint{3.792752in}{1.031754in}}%
\pgfpathlineto{\pgfqpoint{3.794508in}{1.028951in}}%
\pgfpathlineto{\pgfqpoint{3.795094in}{1.028308in}}%
\pgfpathlineto{\pgfqpoint{3.795679in}{1.032287in}}%
\pgfpathlineto{\pgfqpoint{3.796265in}{1.031735in}}%
\pgfpathlineto{\pgfqpoint{3.796850in}{1.028279in}}%
\pgfpathlineto{\pgfqpoint{3.797436in}{1.028755in}}%
\pgfpathlineto{\pgfqpoint{3.798021in}{1.033462in}}%
\pgfpathlineto{\pgfqpoint{3.799192in}{1.028331in}}%
\pgfpathlineto{\pgfqpoint{3.799778in}{1.028608in}}%
\pgfpathlineto{\pgfqpoint{3.800948in}{1.030333in}}%
\pgfpathlineto{\pgfqpoint{3.801534in}{1.029032in}}%
\pgfpathlineto{\pgfqpoint{3.802119in}{1.032486in}}%
\pgfpathlineto{\pgfqpoint{3.802705in}{1.032059in}}%
\pgfpathlineto{\pgfqpoint{3.803876in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{3.804461in}{1.030172in}}%
\pgfpathlineto{\pgfqpoint{3.805632in}{1.035998in}}%
\pgfpathlineto{\pgfqpoint{3.806218in}{1.028916in}}%
\pgfpathlineto{\pgfqpoint{3.806803in}{1.032163in}}%
\pgfpathlineto{\pgfqpoint{3.807389in}{1.033049in}}%
\pgfpathlineto{\pgfqpoint{3.807974in}{1.029384in}}%
\pgfpathlineto{\pgfqpoint{3.808560in}{1.030133in}}%
\pgfpathlineto{\pgfqpoint{3.809145in}{1.031683in}}%
\pgfpathlineto{\pgfqpoint{3.809731in}{1.030382in}}%
\pgfpathlineto{\pgfqpoint{3.810316in}{1.031176in}}%
\pgfpathlineto{\pgfqpoint{3.811487in}{1.038813in}}%
\pgfpathlineto{\pgfqpoint{3.812073in}{1.029317in}}%
\pgfpathlineto{\pgfqpoint{3.812658in}{1.037352in}}%
\pgfpathlineto{\pgfqpoint{3.813243in}{1.028857in}}%
\pgfpathlineto{\pgfqpoint{3.813829in}{1.029347in}}%
\pgfpathlineto{\pgfqpoint{3.815000in}{1.028200in}}%
\pgfpathlineto{\pgfqpoint{3.816756in}{1.032357in}}%
\pgfpathlineto{\pgfqpoint{3.817927in}{1.028870in}}%
\pgfpathlineto{\pgfqpoint{3.818513in}{1.029257in}}%
\pgfpathlineto{\pgfqpoint{3.819098in}{1.031317in}}%
\pgfpathlineto{\pgfqpoint{3.819684in}{1.029194in}}%
\pgfpathlineto{\pgfqpoint{3.820269in}{1.030511in}}%
\pgfpathlineto{\pgfqpoint{3.820855in}{1.042445in}}%
\pgfpathlineto{\pgfqpoint{3.821440in}{1.031854in}}%
\pgfpathlineto{\pgfqpoint{3.822026in}{1.028611in}}%
\pgfpathlineto{\pgfqpoint{3.823197in}{1.036569in}}%
\pgfpathlineto{\pgfqpoint{3.824368in}{1.028943in}}%
\pgfpathlineto{\pgfqpoint{3.824953in}{1.030110in}}%
\pgfpathlineto{\pgfqpoint{3.826124in}{1.027781in}}%
\pgfpathlineto{\pgfqpoint{3.826709in}{1.037806in}}%
\pgfpathlineto{\pgfqpoint{3.827295in}{1.036694in}}%
\pgfpathlineto{\pgfqpoint{3.829051in}{1.028406in}}%
\pgfpathlineto{\pgfqpoint{3.831393in}{1.034625in}}%
\pgfpathlineto{\pgfqpoint{3.831979in}{1.043119in}}%
\pgfpathlineto{\pgfqpoint{3.833150in}{1.031070in}}%
\pgfpathlineto{\pgfqpoint{3.833735in}{1.031906in}}%
\pgfpathlineto{\pgfqpoint{3.834906in}{1.032312in}}%
\pgfpathlineto{\pgfqpoint{3.835492in}{1.029336in}}%
\pgfpathlineto{\pgfqpoint{3.837248in}{1.036579in}}%
\pgfpathlineto{\pgfqpoint{3.839590in}{1.027897in}}%
\pgfpathlineto{\pgfqpoint{3.840761in}{1.034807in}}%
\pgfpathlineto{\pgfqpoint{3.841346in}{1.030419in}}%
\pgfpathlineto{\pgfqpoint{3.841932in}{1.032392in}}%
\pgfpathlineto{\pgfqpoint{3.842517in}{1.037978in}}%
\pgfpathlineto{\pgfqpoint{3.843103in}{1.029832in}}%
\pgfpathlineto{\pgfqpoint{3.843688in}{1.031037in}}%
\pgfpathlineto{\pgfqpoint{3.845445in}{1.036573in}}%
\pgfpathlineto{\pgfqpoint{3.846030in}{1.031698in}}%
\pgfpathlineto{\pgfqpoint{3.846616in}{1.037477in}}%
\pgfpathlineto{\pgfqpoint{3.847201in}{1.033554in}}%
\pgfpathlineto{\pgfqpoint{3.847787in}{1.031412in}}%
\pgfpathlineto{\pgfqpoint{3.848372in}{1.032873in}}%
\pgfpathlineto{\pgfqpoint{3.848958in}{1.034131in}}%
\pgfpathlineto{\pgfqpoint{3.849543in}{1.029989in}}%
\pgfpathlineto{\pgfqpoint{3.850128in}{1.035078in}}%
\pgfpathlineto{\pgfqpoint{3.850714in}{1.031441in}}%
\pgfpathlineto{\pgfqpoint{3.851299in}{1.032098in}}%
\pgfpathlineto{\pgfqpoint{3.851885in}{1.031049in}}%
\pgfpathlineto{\pgfqpoint{3.852470in}{1.035211in}}%
\pgfpathlineto{\pgfqpoint{3.853056in}{1.031889in}}%
\pgfpathlineto{\pgfqpoint{3.853641in}{1.030950in}}%
\pgfpathlineto{\pgfqpoint{3.854812in}{1.039227in}}%
\pgfpathlineto{\pgfqpoint{3.855398in}{1.033508in}}%
\pgfpathlineto{\pgfqpoint{3.855983in}{1.035903in}}%
\pgfpathlineto{\pgfqpoint{3.856569in}{1.038620in}}%
\pgfpathlineto{\pgfqpoint{3.857740in}{1.033610in}}%
\pgfpathlineto{\pgfqpoint{3.858325in}{1.034273in}}%
\pgfpathlineto{\pgfqpoint{3.858911in}{1.033311in}}%
\pgfpathlineto{\pgfqpoint{3.859496in}{1.037816in}}%
\pgfpathlineto{\pgfqpoint{3.860082in}{1.029863in}}%
\pgfpathlineto{\pgfqpoint{3.860667in}{1.030005in}}%
\pgfpathlineto{\pgfqpoint{3.862423in}{1.041350in}}%
\pgfpathlineto{\pgfqpoint{3.863009in}{1.038213in}}%
\pgfpathlineto{\pgfqpoint{3.864765in}{1.031155in}}%
\pgfpathlineto{\pgfqpoint{3.865351in}{1.035090in}}%
\pgfpathlineto{\pgfqpoint{3.865936in}{1.034892in}}%
\pgfpathlineto{\pgfqpoint{3.866522in}{1.034699in}}%
\pgfpathlineto{\pgfqpoint{3.868278in}{1.046083in}}%
\pgfpathlineto{\pgfqpoint{3.868864in}{1.045330in}}%
\pgfpathlineto{\pgfqpoint{3.869449in}{1.032670in}}%
\pgfpathlineto{\pgfqpoint{3.870035in}{1.035330in}}%
\pgfpathlineto{\pgfqpoint{3.871206in}{1.040351in}}%
\pgfpathlineto{\pgfqpoint{3.872377in}{1.032954in}}%
\pgfpathlineto{\pgfqpoint{3.872962in}{1.033306in}}%
\pgfpathlineto{\pgfqpoint{3.874133in}{1.047148in}}%
\pgfpathlineto{\pgfqpoint{3.875304in}{1.036433in}}%
\pgfpathlineto{\pgfqpoint{3.875889in}{1.040108in}}%
\pgfpathlineto{\pgfqpoint{3.876475in}{1.034993in}}%
\pgfpathlineto{\pgfqpoint{3.877060in}{1.043046in}}%
\pgfpathlineto{\pgfqpoint{3.877646in}{1.042379in}}%
\pgfpathlineto{\pgfqpoint{3.878817in}{1.034255in}}%
\pgfpathlineto{\pgfqpoint{3.879402in}{1.030490in}}%
\pgfpathlineto{\pgfqpoint{3.879988in}{1.035253in}}%
\pgfpathlineto{\pgfqpoint{3.880573in}{1.035180in}}%
\pgfpathlineto{\pgfqpoint{3.881159in}{1.035495in}}%
\pgfpathlineto{\pgfqpoint{3.882330in}{1.046942in}}%
\pgfpathlineto{\pgfqpoint{3.882915in}{1.032582in}}%
\pgfpathlineto{\pgfqpoint{3.883501in}{1.034933in}}%
\pgfpathlineto{\pgfqpoint{3.884086in}{1.033881in}}%
\pgfpathlineto{\pgfqpoint{3.885843in}{1.046409in}}%
\pgfpathlineto{\pgfqpoint{3.887599in}{1.031054in}}%
\pgfpathlineto{\pgfqpoint{3.889355in}{1.037851in}}%
\pgfpathlineto{\pgfqpoint{3.889941in}{1.037481in}}%
\pgfpathlineto{\pgfqpoint{3.891697in}{1.055909in}}%
\pgfpathlineto{\pgfqpoint{3.893454in}{1.033675in}}%
\pgfpathlineto{\pgfqpoint{3.895210in}{1.033898in}}%
\pgfpathlineto{\pgfqpoint{3.896967in}{1.031772in}}%
\pgfpathlineto{\pgfqpoint{3.897552in}{1.033435in}}%
\pgfpathlineto{\pgfqpoint{3.899894in}{1.051422in}}%
\pgfpathlineto{\pgfqpoint{3.900479in}{1.038779in}}%
\pgfpathlineto{\pgfqpoint{3.901065in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{3.901650in}{1.048000in}}%
\pgfpathlineto{\pgfqpoint{3.903407in}{1.032446in}}%
\pgfpathlineto{\pgfqpoint{3.903992in}{1.037267in}}%
\pgfpathlineto{\pgfqpoint{3.904578in}{1.031499in}}%
\pgfpathlineto{\pgfqpoint{3.905163in}{1.038602in}}%
\pgfpathlineto{\pgfqpoint{3.905749in}{1.030158in}}%
\pgfpathlineto{\pgfqpoint{3.906334in}{1.036054in}}%
\pgfpathlineto{\pgfqpoint{3.906920in}{1.031875in}}%
\pgfpathlineto{\pgfqpoint{3.907505in}{1.045001in}}%
\pgfpathlineto{\pgfqpoint{3.908091in}{1.043793in}}%
\pgfpathlineto{\pgfqpoint{3.908676in}{1.035839in}}%
\pgfpathlineto{\pgfqpoint{3.909262in}{1.051490in}}%
\pgfpathlineto{\pgfqpoint{3.909847in}{1.037836in}}%
\pgfpathlineto{\pgfqpoint{3.910433in}{1.037231in}}%
\pgfpathlineto{\pgfqpoint{3.911603in}{1.048826in}}%
\pgfpathlineto{\pgfqpoint{3.913945in}{1.030035in}}%
\pgfpathlineto{\pgfqpoint{3.915116in}{1.045219in}}%
\pgfpathlineto{\pgfqpoint{3.915702in}{1.043969in}}%
\pgfpathlineto{\pgfqpoint{3.916287in}{1.050940in}}%
\pgfpathlineto{\pgfqpoint{3.917458in}{1.035206in}}%
\pgfpathlineto{\pgfqpoint{3.919215in}{1.047868in}}%
\pgfpathlineto{\pgfqpoint{3.919800in}{1.036778in}}%
\pgfpathlineto{\pgfqpoint{3.920386in}{1.060509in}}%
\pgfpathlineto{\pgfqpoint{3.920971in}{1.052812in}}%
\pgfpathlineto{\pgfqpoint{3.922728in}{1.039387in}}%
\pgfpathlineto{\pgfqpoint{3.923313in}{1.035154in}}%
\pgfpathlineto{\pgfqpoint{3.925069in}{1.076635in}}%
\pgfpathlineto{\pgfqpoint{3.927997in}{1.039591in}}%
\pgfpathlineto{\pgfqpoint{3.929168in}{1.041281in}}%
\pgfpathlineto{\pgfqpoint{3.930339in}{1.083850in}}%
\pgfpathlineto{\pgfqpoint{3.932095in}{1.043508in}}%
\pgfpathlineto{\pgfqpoint{3.932681in}{1.043791in}}%
\pgfpathlineto{\pgfqpoint{3.933266in}{1.042048in}}%
\pgfpathlineto{\pgfqpoint{3.933852in}{1.074610in}}%
\pgfpathlineto{\pgfqpoint{3.934437in}{1.058413in}}%
\pgfpathlineto{\pgfqpoint{3.935608in}{1.049641in}}%
\pgfpathlineto{\pgfqpoint{3.936193in}{1.061649in}}%
\pgfpathlineto{\pgfqpoint{3.936779in}{1.043727in}}%
\pgfpathlineto{\pgfqpoint{3.937364in}{1.050102in}}%
\pgfpathlineto{\pgfqpoint{3.937950in}{1.042945in}}%
\pgfpathlineto{\pgfqpoint{3.938535in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{3.939121in}{1.051232in}}%
\pgfpathlineto{\pgfqpoint{3.939706in}{1.052468in}}%
\pgfpathlineto{\pgfqpoint{3.940292in}{1.047843in}}%
\pgfpathlineto{\pgfqpoint{3.940877in}{1.061911in}}%
\pgfpathlineto{\pgfqpoint{3.941463in}{1.045671in}}%
\pgfpathlineto{\pgfqpoint{3.943219in}{1.088315in}}%
\pgfpathlineto{\pgfqpoint{3.943805in}{1.043207in}}%
\pgfpathlineto{\pgfqpoint{3.944390in}{1.047603in}}%
\pgfpathlineto{\pgfqpoint{3.944976in}{1.043273in}}%
\pgfpathlineto{\pgfqpoint{3.945561in}{1.050561in}}%
\pgfpathlineto{\pgfqpoint{3.946147in}{1.043840in}}%
\pgfpathlineto{\pgfqpoint{3.947903in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{3.948488in}{1.051094in}}%
\pgfpathlineto{\pgfqpoint{3.949074in}{1.099812in}}%
\pgfpathlineto{\pgfqpoint{3.949659in}{1.058948in}}%
\pgfpathlineto{\pgfqpoint{3.950245in}{1.059570in}}%
\pgfpathlineto{\pgfqpoint{3.950830in}{1.039887in}}%
\pgfpathlineto{\pgfqpoint{3.951416in}{1.073278in}}%
\pgfpathlineto{\pgfqpoint{3.952001in}{1.044713in}}%
\pgfpathlineto{\pgfqpoint{3.952587in}{1.049147in}}%
\pgfpathlineto{\pgfqpoint{3.953172in}{1.041072in}}%
\pgfpathlineto{\pgfqpoint{3.953758in}{1.073103in}}%
\pgfpathlineto{\pgfqpoint{3.954343in}{1.066964in}}%
\pgfpathlineto{\pgfqpoint{3.954929in}{1.069374in}}%
\pgfpathlineto{\pgfqpoint{3.957271in}{1.038604in}}%
\pgfpathlineto{\pgfqpoint{3.959613in}{1.104403in}}%
\pgfpathlineto{\pgfqpoint{3.961369in}{1.040598in}}%
\pgfpathlineto{\pgfqpoint{3.961954in}{1.039064in}}%
\pgfpathlineto{\pgfqpoint{3.964296in}{1.055172in}}%
\pgfpathlineto{\pgfqpoint{3.964882in}{1.040724in}}%
\pgfpathlineto{\pgfqpoint{3.965467in}{1.042956in}}%
\pgfpathlineto{\pgfqpoint{3.966053in}{1.051072in}}%
\pgfpathlineto{\pgfqpoint{3.967224in}{1.105947in}}%
\pgfpathlineto{\pgfqpoint{3.967809in}{1.048752in}}%
\pgfpathlineto{\pgfqpoint{3.968395in}{1.082746in}}%
\pgfpathlineto{\pgfqpoint{3.969566in}{1.066407in}}%
\pgfpathlineto{\pgfqpoint{3.970151in}{1.099659in}}%
\pgfpathlineto{\pgfqpoint{3.970737in}{1.075754in}}%
\pgfpathlineto{\pgfqpoint{3.971322in}{1.096127in}}%
\pgfpathlineto{\pgfqpoint{3.973078in}{1.060735in}}%
\pgfpathlineto{\pgfqpoint{3.973664in}{1.104182in}}%
\pgfpathlineto{\pgfqpoint{3.975420in}{1.050161in}}%
\pgfpathlineto{\pgfqpoint{3.976006in}{1.049091in}}%
\pgfpathlineto{\pgfqpoint{3.977762in}{1.065737in}}%
\pgfpathlineto{\pgfqpoint{3.978348in}{1.195552in}}%
\pgfpathlineto{\pgfqpoint{3.978933in}{1.113638in}}%
\pgfpathlineto{\pgfqpoint{3.979519in}{1.142072in}}%
\pgfpathlineto{\pgfqpoint{3.980104in}{1.055403in}}%
\pgfpathlineto{\pgfqpoint{3.980690in}{1.058270in}}%
\pgfpathlineto{\pgfqpoint{3.981275in}{1.054334in}}%
\pgfpathlineto{\pgfqpoint{3.981861in}{1.091751in}}%
\pgfpathlineto{\pgfqpoint{3.982446in}{1.059994in}}%
\pgfpathlineto{\pgfqpoint{3.983032in}{1.056218in}}%
\pgfpathlineto{\pgfqpoint{3.983617in}{1.061042in}}%
\pgfpathlineto{\pgfqpoint{3.984203in}{1.045211in}}%
\pgfpathlineto{\pgfqpoint{3.984788in}{1.161957in}}%
\pgfpathlineto{\pgfqpoint{3.985373in}{1.062149in}}%
\pgfpathlineto{\pgfqpoint{3.987130in}{1.124728in}}%
\pgfpathlineto{\pgfqpoint{3.988301in}{1.040234in}}%
\pgfpathlineto{\pgfqpoint{3.989472in}{1.061345in}}%
\pgfpathlineto{\pgfqpoint{3.990057in}{1.055366in}}%
\pgfpathlineto{\pgfqpoint{3.990643in}{1.049293in}}%
\pgfpathlineto{\pgfqpoint{3.992399in}{1.205278in}}%
\pgfpathlineto{\pgfqpoint{3.992985in}{1.315449in}}%
\pgfpathlineto{\pgfqpoint{3.994741in}{1.026891in}}%
\pgfpathlineto{\pgfqpoint{3.997083in}{1.026422in}}%
\pgfpathlineto{\pgfqpoint{4.008207in}{1.027550in}}%
\pgfpathlineto{\pgfqpoint{4.009963in}{1.026626in}}%
\pgfpathlineto{\pgfqpoint{4.011134in}{1.026974in}}%
\pgfpathlineto{\pgfqpoint{4.012891in}{1.027271in}}%
\pgfpathlineto{\pgfqpoint{4.015233in}{1.027745in}}%
\pgfpathlineto{\pgfqpoint{4.016404in}{1.027390in}}%
\pgfpathlineto{\pgfqpoint{4.016989in}{1.028206in}}%
\pgfpathlineto{\pgfqpoint{4.018160in}{1.027078in}}%
\pgfpathlineto{\pgfqpoint{4.020502in}{1.028288in}}%
\pgfpathlineto{\pgfqpoint{4.021673in}{1.026791in}}%
\pgfpathlineto{\pgfqpoint{4.024600in}{1.029311in}}%
\pgfpathlineto{\pgfqpoint{4.025771in}{1.027295in}}%
\pgfpathlineto{\pgfqpoint{4.026942in}{1.029607in}}%
\pgfpathlineto{\pgfqpoint{4.027528in}{1.029248in}}%
\pgfpathlineto{\pgfqpoint{4.029284in}{1.026993in}}%
\pgfpathlineto{\pgfqpoint{4.029870in}{1.028659in}}%
\pgfpathlineto{\pgfqpoint{4.030455in}{1.027496in}}%
\pgfpathlineto{\pgfqpoint{4.037481in}{1.027508in}}%
\pgfpathlineto{\pgfqpoint{4.038652in}{1.027565in}}%
\pgfpathlineto{\pgfqpoint{4.040994in}{1.028933in}}%
\pgfpathlineto{\pgfqpoint{4.042750in}{1.029167in}}%
\pgfpathlineto{\pgfqpoint{4.043336in}{1.029649in}}%
\pgfpathlineto{\pgfqpoint{4.043921in}{1.032067in}}%
\pgfpathlineto{\pgfqpoint{4.045092in}{1.028348in}}%
\pgfpathlineto{\pgfqpoint{4.046263in}{1.028352in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{1.030163in}}%
\pgfpathlineto{\pgfqpoint{4.048605in}{1.027555in}}%
\pgfpathlineto{\pgfqpoint{4.049776in}{1.027348in}}%
\pgfpathlineto{\pgfqpoint{4.050947in}{1.028059in}}%
\pgfpathlineto{\pgfqpoint{4.052118in}{1.027848in}}%
\pgfpathlineto{\pgfqpoint{4.053874in}{1.028452in}}%
\pgfpathlineto{\pgfqpoint{4.054460in}{1.027565in}}%
\pgfpathlineto{\pgfqpoint{4.055045in}{1.029769in}}%
\pgfpathlineto{\pgfqpoint{4.055631in}{1.028740in}}%
\pgfpathlineto{\pgfqpoint{4.056216in}{1.028281in}}%
\pgfpathlineto{\pgfqpoint{4.056802in}{1.029395in}}%
\pgfpathlineto{\pgfqpoint{4.057387in}{1.029002in}}%
\pgfpathlineto{\pgfqpoint{4.058558in}{1.028850in}}%
\pgfpathlineto{\pgfqpoint{4.059143in}{1.029747in}}%
\pgfpathlineto{\pgfqpoint{4.059729in}{1.027208in}}%
\pgfpathlineto{\pgfqpoint{4.060314in}{1.028972in}}%
\pgfpathlineto{\pgfqpoint{4.060900in}{1.030446in}}%
\pgfpathlineto{\pgfqpoint{4.062656in}{1.028400in}}%
\pgfpathlineto{\pgfqpoint{4.063242in}{1.035877in}}%
\pgfpathlineto{\pgfqpoint{4.063827in}{1.029790in}}%
\pgfpathlineto{\pgfqpoint{4.064413in}{1.028565in}}%
\pgfpathlineto{\pgfqpoint{4.064998in}{1.029684in}}%
\pgfpathlineto{\pgfqpoint{4.065584in}{1.031760in}}%
\pgfpathlineto{\pgfqpoint{4.066169in}{1.028959in}}%
\pgfpathlineto{\pgfqpoint{4.066755in}{1.029360in}}%
\pgfpathlineto{\pgfqpoint{4.069682in}{1.029961in}}%
\pgfpathlineto{\pgfqpoint{4.070267in}{1.030855in}}%
\pgfpathlineto{\pgfqpoint{4.070853in}{1.030231in}}%
\pgfpathlineto{\pgfqpoint{4.072609in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{4.073195in}{1.029439in}}%
\pgfpathlineto{\pgfqpoint{4.073780in}{1.027886in}}%
\pgfpathlineto{\pgfqpoint{4.074951in}{1.030437in}}%
\pgfpathlineto{\pgfqpoint{4.075537in}{1.028978in}}%
\pgfpathlineto{\pgfqpoint{4.076122in}{1.036285in}}%
\pgfpathlineto{\pgfqpoint{4.076708in}{1.031256in}}%
\pgfpathlineto{\pgfqpoint{4.078464in}{1.028241in}}%
\pgfpathlineto{\pgfqpoint{4.079050in}{1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.079635in}{1.031292in}}%
\pgfpathlineto{\pgfqpoint{4.080221in}{1.029999in}}%
\pgfpathlineto{\pgfqpoint{4.081977in}{1.030618in}}%
\pgfpathlineto{\pgfqpoint{4.082562in}{1.028969in}}%
\pgfpathlineto{\pgfqpoint{4.084319in}{1.038052in}}%
\pgfpathlineto{\pgfqpoint{4.085490in}{1.028276in}}%
\pgfpathlineto{\pgfqpoint{4.086075in}{1.028744in}}%
\pgfpathlineto{\pgfqpoint{4.086661in}{1.029521in}}%
\pgfpathlineto{\pgfqpoint{4.087246in}{1.028590in}}%
\pgfpathlineto{\pgfqpoint{4.087832in}{1.027992in}}%
\pgfpathlineto{\pgfqpoint{4.089003in}{1.030040in}}%
\pgfpathlineto{\pgfqpoint{4.089588in}{1.029292in}}%
\pgfpathlineto{\pgfqpoint{4.090174in}{1.032306in}}%
\pgfpathlineto{\pgfqpoint{4.090759in}{1.028682in}}%
\pgfpathlineto{\pgfqpoint{4.091345in}{1.029395in}}%
\pgfpathlineto{\pgfqpoint{4.092516in}{1.034851in}}%
\pgfpathlineto{\pgfqpoint{4.093101in}{1.029024in}}%
\pgfpathlineto{\pgfqpoint{4.093687in}{1.029931in}}%
\pgfpathlineto{\pgfqpoint{4.094857in}{1.028321in}}%
\pgfpathlineto{\pgfqpoint{4.095443in}{1.029507in}}%
\pgfpathlineto{\pgfqpoint{4.096028in}{1.028173in}}%
\pgfpathlineto{\pgfqpoint{4.096614in}{1.031045in}}%
\pgfpathlineto{\pgfqpoint{4.097199in}{1.029245in}}%
\pgfpathlineto{\pgfqpoint{4.098370in}{1.029401in}}%
\pgfpathlineto{\pgfqpoint{4.098956in}{1.028281in}}%
\pgfpathlineto{\pgfqpoint{4.100127in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{4.101883in}{1.028306in}}%
\pgfpathlineto{\pgfqpoint{4.103640in}{1.029740in}}%
\pgfpathlineto{\pgfqpoint{4.104811in}{1.030247in}}%
\pgfpathlineto{\pgfqpoint{4.105982in}{1.029238in}}%
\pgfpathlineto{\pgfqpoint{4.106567in}{1.030226in}}%
\pgfpathlineto{\pgfqpoint{4.107738in}{1.039886in}}%
\pgfpathlineto{\pgfqpoint{4.108323in}{1.031537in}}%
\pgfpathlineto{\pgfqpoint{4.108909in}{1.031654in}}%
\pgfpathlineto{\pgfqpoint{4.109494in}{1.032965in}}%
\pgfpathlineto{\pgfqpoint{4.110665in}{1.028103in}}%
\pgfpathlineto{\pgfqpoint{4.111836in}{1.029831in}}%
\pgfpathlineto{\pgfqpoint{4.112422in}{1.028973in}}%
\pgfpathlineto{\pgfqpoint{4.113007in}{1.030073in}}%
\pgfpathlineto{\pgfqpoint{4.115349in}{1.030733in}}%
\pgfpathlineto{\pgfqpoint{4.115935in}{1.031086in}}%
\pgfpathlineto{\pgfqpoint{4.116520in}{1.033809in}}%
\pgfpathlineto{\pgfqpoint{4.117106in}{1.031658in}}%
\pgfpathlineto{\pgfqpoint{4.117691in}{1.029663in}}%
\pgfpathlineto{\pgfqpoint{4.119447in}{1.034390in}}%
\pgfpathlineto{\pgfqpoint{4.121204in}{1.029647in}}%
\pgfpathlineto{\pgfqpoint{4.121789in}{1.030643in}}%
\pgfpathlineto{\pgfqpoint{4.122375in}{1.037396in}}%
\pgfpathlineto{\pgfqpoint{4.122960in}{1.036243in}}%
\pgfpathlineto{\pgfqpoint{4.124717in}{1.030780in}}%
\pgfpathlineto{\pgfqpoint{4.125302in}{1.035227in}}%
\pgfpathlineto{\pgfqpoint{4.125888in}{1.034797in}}%
\pgfpathlineto{\pgfqpoint{4.126473in}{1.029689in}}%
\pgfpathlineto{\pgfqpoint{4.127059in}{1.034451in}}%
\pgfpathlineto{\pgfqpoint{4.127644in}{1.033180in}}%
\pgfpathlineto{\pgfqpoint{4.128815in}{1.034418in}}%
\pgfpathlineto{\pgfqpoint{4.129401in}{1.028172in}}%
\pgfpathlineto{\pgfqpoint{4.129986in}{1.030885in}}%
\pgfpathlineto{\pgfqpoint{4.130572in}{1.028861in}}%
\pgfpathlineto{\pgfqpoint{4.131157in}{1.035448in}}%
\pgfpathlineto{\pgfqpoint{4.131742in}{1.029918in}}%
\pgfpathlineto{\pgfqpoint{4.132328in}{1.030733in}}%
\pgfpathlineto{\pgfqpoint{4.132913in}{1.029851in}}%
\pgfpathlineto{\pgfqpoint{4.133499in}{1.029850in}}%
\pgfpathlineto{\pgfqpoint{4.134084in}{1.035707in}}%
\pgfpathlineto{\pgfqpoint{4.134670in}{1.033956in}}%
\pgfpathlineto{\pgfqpoint{4.135255in}{1.032242in}}%
\pgfpathlineto{\pgfqpoint{4.135841in}{1.032971in}}%
\pgfpathlineto{\pgfqpoint{4.136426in}{1.034199in}}%
\pgfpathlineto{\pgfqpoint{4.137012in}{1.032152in}}%
\pgfpathlineto{\pgfqpoint{4.137597in}{1.037415in}}%
\pgfpathlineto{\pgfqpoint{4.138768in}{1.031059in}}%
\pgfpathlineto{\pgfqpoint{4.139939in}{1.036858in}}%
\pgfpathlineto{\pgfqpoint{4.140525in}{1.050022in}}%
\pgfpathlineto{\pgfqpoint{4.142281in}{1.033528in}}%
\pgfpathlineto{\pgfqpoint{4.143452in}{1.028746in}}%
\pgfpathlineto{\pgfqpoint{4.145794in}{1.036917in}}%
\pgfpathlineto{\pgfqpoint{4.146965in}{1.031501in}}%
\pgfpathlineto{\pgfqpoint{4.148136in}{1.038474in}}%
\pgfpathlineto{\pgfqpoint{4.148721in}{1.033238in}}%
\pgfpathlineto{\pgfqpoint{4.149307in}{1.036642in}}%
\pgfpathlineto{\pgfqpoint{4.149892in}{1.037140in}}%
\pgfpathlineto{\pgfqpoint{4.150478in}{1.047303in}}%
\pgfpathlineto{\pgfqpoint{4.151649in}{1.030854in}}%
\pgfpathlineto{\pgfqpoint{4.152234in}{1.034307in}}%
\pgfpathlineto{\pgfqpoint{4.152820in}{1.032320in}}%
\pgfpathlineto{\pgfqpoint{4.153405in}{1.029547in}}%
\pgfpathlineto{\pgfqpoint{4.154576in}{1.040750in}}%
\pgfpathlineto{\pgfqpoint{4.155162in}{1.032914in}}%
\pgfpathlineto{\pgfqpoint{4.155747in}{1.035891in}}%
\pgfpathlineto{\pgfqpoint{4.156332in}{1.036817in}}%
\pgfpathlineto{\pgfqpoint{4.156918in}{1.032146in}}%
\pgfpathlineto{\pgfqpoint{4.157503in}{1.035501in}}%
\pgfpathlineto{\pgfqpoint{4.158089in}{1.032425in}}%
\pgfpathlineto{\pgfqpoint{4.159260in}{1.035381in}}%
\pgfpathlineto{\pgfqpoint{4.159845in}{1.035459in}}%
\pgfpathlineto{\pgfqpoint{4.160431in}{1.047822in}}%
\pgfpathlineto{\pgfqpoint{4.161016in}{1.036736in}}%
\pgfpathlineto{\pgfqpoint{4.161602in}{1.037209in}}%
\pgfpathlineto{\pgfqpoint{4.163358in}{1.035221in}}%
\pgfpathlineto{\pgfqpoint{4.163944in}{1.039807in}}%
\pgfpathlineto{\pgfqpoint{4.165115in}{1.031662in}}%
\pgfpathlineto{\pgfqpoint{4.165700in}{1.036667in}}%
\pgfpathlineto{\pgfqpoint{4.166286in}{1.033132in}}%
\pgfpathlineto{\pgfqpoint{4.168042in}{1.039338in}}%
\pgfpathlineto{\pgfqpoint{4.168627in}{1.046499in}}%
\pgfpathlineto{\pgfqpoint{4.169798in}{1.029427in}}%
\pgfpathlineto{\pgfqpoint{4.170969in}{1.040425in}}%
\pgfpathlineto{\pgfqpoint{4.171555in}{1.032018in}}%
\pgfpathlineto{\pgfqpoint{4.172140in}{1.044463in}}%
\pgfpathlineto{\pgfqpoint{4.172726in}{1.035444in}}%
\pgfpathlineto{\pgfqpoint{4.173311in}{1.039854in}}%
\pgfpathlineto{\pgfqpoint{4.173897in}{1.039287in}}%
\pgfpathlineto{\pgfqpoint{4.175653in}{1.030585in}}%
\pgfpathlineto{\pgfqpoint{4.176239in}{1.058462in}}%
\pgfpathlineto{\pgfqpoint{4.176824in}{1.038982in}}%
\pgfpathlineto{\pgfqpoint{4.177410in}{1.035999in}}%
\pgfpathlineto{\pgfqpoint{4.177995in}{1.046188in}}%
\pgfpathlineto{\pgfqpoint{4.178581in}{1.042003in}}%
\pgfpathlineto{\pgfqpoint{4.179752in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{4.180337in}{1.040538in}}%
\pgfpathlineto{\pgfqpoint{4.180922in}{1.033041in}}%
\pgfpathlineto{\pgfqpoint{4.181508in}{1.034623in}}%
\pgfpathlineto{\pgfqpoint{4.183264in}{1.040475in}}%
\pgfpathlineto{\pgfqpoint{4.183850in}{1.037081in}}%
\pgfpathlineto{\pgfqpoint{4.184435in}{1.043531in}}%
\pgfpathlineto{\pgfqpoint{4.185021in}{1.035262in}}%
\pgfpathlineto{\pgfqpoint{4.185606in}{1.041675in}}%
\pgfpathlineto{\pgfqpoint{4.186192in}{1.039999in}}%
\pgfpathlineto{\pgfqpoint{4.186777in}{1.058029in}}%
\pgfpathlineto{\pgfqpoint{4.187363in}{1.042297in}}%
\pgfpathlineto{\pgfqpoint{4.187948in}{1.034810in}}%
\pgfpathlineto{\pgfqpoint{4.188534in}{1.070934in}}%
\pgfpathlineto{\pgfqpoint{4.189119in}{1.044635in}}%
\pgfpathlineto{\pgfqpoint{4.189705in}{1.067931in}}%
\pgfpathlineto{\pgfqpoint{4.190290in}{1.049837in}}%
\pgfpathlineto{\pgfqpoint{4.192047in}{1.031551in}}%
\pgfpathlineto{\pgfqpoint{4.192632in}{1.029540in}}%
\pgfpathlineto{\pgfqpoint{4.193803in}{1.043589in}}%
\pgfpathlineto{\pgfqpoint{4.194388in}{1.036383in}}%
\pgfpathlineto{\pgfqpoint{4.194974in}{1.034306in}}%
\pgfpathlineto{\pgfqpoint{4.195559in}{1.042143in}}%
\pgfpathlineto{\pgfqpoint{4.196145in}{1.034344in}}%
\pgfpathlineto{\pgfqpoint{4.196730in}{1.036413in}}%
\pgfpathlineto{\pgfqpoint{4.199658in}{1.054066in}}%
\pgfpathlineto{\pgfqpoint{4.200243in}{1.041221in}}%
\pgfpathlineto{\pgfqpoint{4.200829in}{1.061222in}}%
\pgfpathlineto{\pgfqpoint{4.201414in}{1.035915in}}%
\pgfpathlineto{\pgfqpoint{4.202000in}{1.040524in}}%
\pgfpathlineto{\pgfqpoint{4.203756in}{1.032158in}}%
\pgfpathlineto{\pgfqpoint{4.204927in}{1.042459in}}%
\pgfpathlineto{\pgfqpoint{4.206098in}{1.090891in}}%
\pgfpathlineto{\pgfqpoint{4.207269in}{1.036227in}}%
\pgfpathlineto{\pgfqpoint{4.207854in}{1.044200in}}%
\pgfpathlineto{\pgfqpoint{4.208440in}{1.036666in}}%
\pgfpathlineto{\pgfqpoint{4.209025in}{1.042323in}}%
\pgfpathlineto{\pgfqpoint{4.209611in}{1.046451in}}%
\pgfpathlineto{\pgfqpoint{4.210196in}{1.041212in}}%
\pgfpathlineto{\pgfqpoint{4.210782in}{1.046280in}}%
\pgfpathlineto{\pgfqpoint{4.211367in}{1.032370in}}%
\pgfpathlineto{\pgfqpoint{4.211953in}{1.043011in}}%
\pgfpathlineto{\pgfqpoint{4.212538in}{1.037205in}}%
\pgfpathlineto{\pgfqpoint{4.213124in}{1.038521in}}%
\pgfpathlineto{\pgfqpoint{4.213709in}{1.044079in}}%
\pgfpathlineto{\pgfqpoint{4.214295in}{1.085566in}}%
\pgfpathlineto{\pgfqpoint{4.215466in}{1.039347in}}%
\pgfpathlineto{\pgfqpoint{4.216051in}{1.041325in}}%
\pgfpathlineto{\pgfqpoint{4.216637in}{1.047624in}}%
\pgfpathlineto{\pgfqpoint{4.217222in}{1.037639in}}%
\pgfpathlineto{\pgfqpoint{4.217807in}{1.043588in}}%
\pgfpathlineto{\pgfqpoint{4.219564in}{1.057911in}}%
\pgfpathlineto{\pgfqpoint{4.220149in}{1.041443in}}%
\pgfpathlineto{\pgfqpoint{4.220735in}{1.045151in}}%
\pgfpathlineto{\pgfqpoint{4.221320in}{1.046852in}}%
\pgfpathlineto{\pgfqpoint{4.221906in}{1.041309in}}%
\pgfpathlineto{\pgfqpoint{4.222491in}{1.047741in}}%
\pgfpathlineto{\pgfqpoint{4.223077in}{1.041609in}}%
\pgfpathlineto{\pgfqpoint{4.223662in}{1.061930in}}%
\pgfpathlineto{\pgfqpoint{4.224248in}{1.051206in}}%
\pgfpathlineto{\pgfqpoint{4.224833in}{1.048929in}}%
\pgfpathlineto{\pgfqpoint{4.225419in}{1.070137in}}%
\pgfpathlineto{\pgfqpoint{4.226004in}{1.045708in}}%
\pgfpathlineto{\pgfqpoint{4.226590in}{1.048460in}}%
\pgfpathlineto{\pgfqpoint{4.227175in}{1.054302in}}%
\pgfpathlineto{\pgfqpoint{4.227761in}{1.044586in}}%
\pgfpathlineto{\pgfqpoint{4.228346in}{1.066095in}}%
\pgfpathlineto{\pgfqpoint{4.228932in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{4.229517in}{1.040006in}}%
\pgfpathlineto{\pgfqpoint{4.230102in}{1.051811in}}%
\pgfpathlineto{\pgfqpoint{4.230688in}{1.043209in}}%
\pgfpathlineto{\pgfqpoint{4.231273in}{1.098577in}}%
\pgfpathlineto{\pgfqpoint{4.231859in}{1.047828in}}%
\pgfpathlineto{\pgfqpoint{4.232444in}{1.060276in}}%
\pgfpathlineto{\pgfqpoint{4.233030in}{1.059794in}}%
\pgfpathlineto{\pgfqpoint{4.233615in}{1.053017in}}%
\pgfpathlineto{\pgfqpoint{4.234201in}{1.084114in}}%
\pgfpathlineto{\pgfqpoint{4.234786in}{1.071602in}}%
\pgfpathlineto{\pgfqpoint{4.235957in}{1.034103in}}%
\pgfpathlineto{\pgfqpoint{4.237128in}{1.049984in}}%
\pgfpathlineto{\pgfqpoint{4.237714in}{1.048635in}}%
\pgfpathlineto{\pgfqpoint{4.238885in}{1.089993in}}%
\pgfpathlineto{\pgfqpoint{4.240641in}{1.035923in}}%
\pgfpathlineto{\pgfqpoint{4.241812in}{1.076892in}}%
\pgfpathlineto{\pgfqpoint{4.242397in}{1.051048in}}%
\pgfpathlineto{\pgfqpoint{4.242983in}{1.052729in}}%
\pgfpathlineto{\pgfqpoint{4.243568in}{1.040952in}}%
\pgfpathlineto{\pgfqpoint{4.244154in}{1.047475in}}%
\pgfpathlineto{\pgfqpoint{4.245325in}{1.070866in}}%
\pgfpathlineto{\pgfqpoint{4.246496in}{1.051465in}}%
\pgfpathlineto{\pgfqpoint{4.247081in}{1.054203in}}%
\pgfpathlineto{\pgfqpoint{4.247667in}{1.180287in}}%
\pgfpathlineto{\pgfqpoint{4.248252in}{1.039152in}}%
\pgfpathlineto{\pgfqpoint{4.248838in}{1.042594in}}%
\pgfpathlineto{\pgfqpoint{4.250009in}{1.049107in}}%
\pgfpathlineto{\pgfqpoint{4.250594in}{1.057762in}}%
\pgfpathlineto{\pgfqpoint{4.251180in}{1.091832in}}%
\pgfpathlineto{\pgfqpoint{4.251765in}{1.044955in}}%
\pgfpathlineto{\pgfqpoint{4.252351in}{1.064116in}}%
\pgfpathlineto{\pgfqpoint{4.254107in}{1.035030in}}%
\pgfpathlineto{\pgfqpoint{4.254692in}{1.036317in}}%
\pgfpathlineto{\pgfqpoint{4.256449in}{1.068955in}}%
\pgfpathlineto{\pgfqpoint{4.258205in}{1.040452in}}%
\pgfpathlineto{\pgfqpoint{4.258791in}{1.039763in}}%
\pgfpathlineto{\pgfqpoint{4.259376in}{1.091547in}}%
\pgfpathlineto{\pgfqpoint{4.259962in}{1.039302in}}%
\pgfpathlineto{\pgfqpoint{4.260547in}{1.098149in}}%
\pgfpathlineto{\pgfqpoint{4.261133in}{1.072555in}}%
\pgfpathlineto{\pgfqpoint{4.262304in}{1.053771in}}%
\pgfpathlineto{\pgfqpoint{4.262889in}{1.072891in}}%
\pgfpathlineto{\pgfqpoint{4.263475in}{1.064907in}}%
\pgfpathlineto{\pgfqpoint{4.264060in}{1.067518in}}%
\pgfpathlineto{\pgfqpoint{4.264646in}{1.086549in}}%
\pgfpathlineto{\pgfqpoint{4.265231in}{1.072729in}}%
\pgfpathlineto{\pgfqpoint{4.265817in}{1.069901in}}%
\pgfpathlineto{\pgfqpoint{4.266987in}{1.042691in}}%
\pgfpathlineto{\pgfqpoint{4.268158in}{1.077851in}}%
\pgfpathlineto{\pgfqpoint{4.269329in}{1.045231in}}%
\pgfpathlineto{\pgfqpoint{4.269915in}{1.055099in}}%
\pgfpathlineto{\pgfqpoint{4.270500in}{1.055180in}}%
\pgfpathlineto{\pgfqpoint{4.271086in}{1.115254in}}%
\pgfpathlineto{\pgfqpoint{4.271671in}{1.095807in}}%
\pgfpathlineto{\pgfqpoint{4.273428in}{1.040097in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{1.047851in}}%
\pgfpathlineto{\pgfqpoint{4.274599in}{1.037291in}}%
\pgfpathlineto{\pgfqpoint{4.275184in}{1.108306in}}%
\pgfpathlineto{\pgfqpoint{4.275770in}{1.079498in}}%
\pgfpathlineto{\pgfqpoint{4.276355in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{4.276941in}{1.067394in}}%
\pgfpathlineto{\pgfqpoint{4.277526in}{1.072680in}}%
\pgfpathlineto{\pgfqpoint{4.278112in}{1.104192in}}%
\pgfpathlineto{\pgfqpoint{4.278697in}{1.042753in}}%
\pgfpathlineto{\pgfqpoint{4.279282in}{1.148324in}}%
\pgfpathlineto{\pgfqpoint{4.279868in}{1.074584in}}%
\pgfpathlineto{\pgfqpoint{4.280453in}{1.088673in}}%
\pgfpathlineto{\pgfqpoint{4.281039in}{1.160260in}}%
\pgfpathlineto{\pgfqpoint{4.282210in}{1.070696in}}%
\pgfpathlineto{\pgfqpoint{4.282795in}{1.520572in}}%
\pgfpathlineto{\pgfqpoint{4.283381in}{1.126514in}}%
\pgfpathlineto{\pgfqpoint{4.284552in}{1.028136in}}%
\pgfpathlineto{\pgfqpoint{4.285137in}{1.028509in}}%
\pgfpathlineto{\pgfqpoint{4.286894in}{1.026525in}}%
\pgfpathlineto{\pgfqpoint{4.288650in}{1.026213in}}%
\pgfpathlineto{\pgfqpoint{4.289821in}{1.026697in}}%
\pgfpathlineto{\pgfqpoint{4.291577in}{1.026269in}}%
\pgfpathlineto{\pgfqpoint{4.295676in}{1.026762in}}%
\pgfpathlineto{\pgfqpoint{4.297432in}{1.026515in}}%
\pgfpathlineto{\pgfqpoint{4.299189in}{1.026709in}}%
\pgfpathlineto{\pgfqpoint{4.299774in}{1.026871in}}%
\pgfpathlineto{\pgfqpoint{4.300360in}{1.028487in}}%
\pgfpathlineto{\pgfqpoint{4.300945in}{1.027268in}}%
\pgfpathlineto{\pgfqpoint{4.302701in}{1.026543in}}%
\pgfpathlineto{\pgfqpoint{4.303287in}{1.027644in}}%
\pgfpathlineto{\pgfqpoint{4.303872in}{1.027230in}}%
\pgfpathlineto{\pgfqpoint{4.307385in}{1.027048in}}%
\pgfpathlineto{\pgfqpoint{4.307971in}{1.029121in}}%
\pgfpathlineto{\pgfqpoint{4.308556in}{1.028671in}}%
\pgfpathlineto{\pgfqpoint{4.310313in}{1.027335in}}%
\pgfpathlineto{\pgfqpoint{4.313240in}{1.028067in}}%
\pgfpathlineto{\pgfqpoint{4.313826in}{1.029056in}}%
\pgfpathlineto{\pgfqpoint{4.314411in}{1.027560in}}%
\pgfpathlineto{\pgfqpoint{4.314996in}{1.027868in}}%
\pgfpathlineto{\pgfqpoint{4.316753in}{1.029041in}}%
\pgfpathlineto{\pgfqpoint{4.317924in}{1.030354in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{1.027172in}}%
\pgfpathlineto{\pgfqpoint{4.319095in}{1.028184in}}%
\pgfpathlineto{\pgfqpoint{4.320851in}{1.028434in}}%
\pgfpathlineto{\pgfqpoint{4.321437in}{1.028017in}}%
\pgfpathlineto{\pgfqpoint{4.322022in}{1.029470in}}%
\pgfpathlineto{\pgfqpoint{4.323779in}{1.027466in}}%
\pgfpathlineto{\pgfqpoint{4.324364in}{1.027551in}}%
\pgfpathlineto{\pgfqpoint{4.324950in}{1.029193in}}%
\pgfpathlineto{\pgfqpoint{4.325535in}{1.028371in}}%
\pgfpathlineto{\pgfqpoint{4.327877in}{1.027852in}}%
\pgfpathlineto{\pgfqpoint{4.328462in}{1.029746in}}%
\pgfpathlineto{\pgfqpoint{4.329048in}{1.027232in}}%
\pgfpathlineto{\pgfqpoint{4.329633in}{1.028928in}}%
\pgfpathlineto{\pgfqpoint{4.330804in}{1.028631in}}%
\pgfpathlineto{\pgfqpoint{4.331975in}{1.028135in}}%
\pgfpathlineto{\pgfqpoint{4.333146in}{1.030393in}}%
\pgfpathlineto{\pgfqpoint{4.333732in}{1.029919in}}%
\pgfpathlineto{\pgfqpoint{4.336074in}{1.027789in}}%
\pgfpathlineto{\pgfqpoint{4.336659in}{1.028963in}}%
\pgfpathlineto{\pgfqpoint{4.337245in}{1.027297in}}%
\pgfpathlineto{\pgfqpoint{4.339001in}{1.031052in}}%
\pgfpathlineto{\pgfqpoint{4.339586in}{1.028016in}}%
\pgfpathlineto{\pgfqpoint{4.340172in}{1.034081in}}%
\pgfpathlineto{\pgfqpoint{4.341343in}{1.027406in}}%
\pgfpathlineto{\pgfqpoint{4.342514in}{1.029014in}}%
\pgfpathlineto{\pgfqpoint{4.344270in}{1.027644in}}%
\pgfpathlineto{\pgfqpoint{4.344856in}{1.030147in}}%
\pgfpathlineto{\pgfqpoint{4.345441in}{1.027867in}}%
\pgfpathlineto{\pgfqpoint{4.346027in}{1.029770in}}%
\pgfpathlineto{\pgfqpoint{4.346612in}{1.027421in}}%
\pgfpathlineto{\pgfqpoint{4.347198in}{1.029086in}}%
\pgfpathlineto{\pgfqpoint{4.347783in}{1.031155in}}%
\pgfpathlineto{\pgfqpoint{4.348369in}{1.029436in}}%
\pgfpathlineto{\pgfqpoint{4.349540in}{1.028439in}}%
\pgfpathlineto{\pgfqpoint{4.351296in}{1.029696in}}%
\pgfpathlineto{\pgfqpoint{4.352467in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{4.354223in}{1.028209in}}%
\pgfpathlineto{\pgfqpoint{4.355394in}{1.029396in}}%
\pgfpathlineto{\pgfqpoint{4.355980in}{1.028539in}}%
\pgfpathlineto{\pgfqpoint{4.356565in}{1.029299in}}%
\pgfpathlineto{\pgfqpoint{4.357151in}{1.033899in}}%
\pgfpathlineto{\pgfqpoint{4.357736in}{1.030131in}}%
\pgfpathlineto{\pgfqpoint{4.360078in}{1.027499in}}%
\pgfpathlineto{\pgfqpoint{4.361249in}{1.033160in}}%
\pgfpathlineto{\pgfqpoint{4.361835in}{1.028341in}}%
\pgfpathlineto{\pgfqpoint{4.362420in}{1.029642in}}%
\pgfpathlineto{\pgfqpoint{4.363006in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{4.363591in}{1.031893in}}%
\pgfpathlineto{\pgfqpoint{4.365347in}{1.028095in}}%
\pgfpathlineto{\pgfqpoint{4.366518in}{1.028588in}}%
\pgfpathlineto{\pgfqpoint{4.367689in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{4.368275in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{4.370031in}{1.027974in}}%
\pgfpathlineto{\pgfqpoint{4.373544in}{1.028793in}}%
\pgfpathlineto{\pgfqpoint{4.375301in}{1.036379in}}%
\pgfpathlineto{\pgfqpoint{4.375886in}{1.031281in}}%
\pgfpathlineto{\pgfqpoint{4.376471in}{1.033174in}}%
\pgfpathlineto{\pgfqpoint{4.377642in}{1.028237in}}%
\pgfpathlineto{\pgfqpoint{4.378228in}{1.029422in}}%
\pgfpathlineto{\pgfqpoint{4.379399in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{4.380570in}{1.030730in}}%
\pgfpathlineto{\pgfqpoint{4.381155in}{1.038541in}}%
\pgfpathlineto{\pgfqpoint{4.381741in}{1.031669in}}%
\pgfpathlineto{\pgfqpoint{4.382912in}{1.029230in}}%
\pgfpathlineto{\pgfqpoint{4.383497in}{1.031109in}}%
\pgfpathlineto{\pgfqpoint{4.384083in}{1.029002in}}%
\pgfpathlineto{\pgfqpoint{4.384668in}{1.029293in}}%
\pgfpathlineto{\pgfqpoint{4.385254in}{1.034014in}}%
\pgfpathlineto{\pgfqpoint{4.385839in}{1.029836in}}%
\pgfpathlineto{\pgfqpoint{4.387010in}{1.031497in}}%
\pgfpathlineto{\pgfqpoint{4.387596in}{1.030454in}}%
\pgfpathlineto{\pgfqpoint{4.388181in}{1.028180in}}%
\pgfpathlineto{\pgfqpoint{4.388766in}{1.033567in}}%
\pgfpathlineto{\pgfqpoint{4.389352in}{1.029722in}}%
\pgfpathlineto{\pgfqpoint{4.390523in}{1.031951in}}%
\pgfpathlineto{\pgfqpoint{4.391108in}{1.030452in}}%
\pgfpathlineto{\pgfqpoint{4.391694in}{1.029871in}}%
\pgfpathlineto{\pgfqpoint{4.392279in}{1.032075in}}%
\pgfpathlineto{\pgfqpoint{4.392865in}{1.031420in}}%
\pgfpathlineto{\pgfqpoint{4.393450in}{1.028888in}}%
\pgfpathlineto{\pgfqpoint{4.394036in}{1.029815in}}%
\pgfpathlineto{\pgfqpoint{4.395207in}{1.032144in}}%
\pgfpathlineto{\pgfqpoint{4.395792in}{1.040649in}}%
\pgfpathlineto{\pgfqpoint{4.396378in}{1.033829in}}%
\pgfpathlineto{\pgfqpoint{4.396963in}{1.035174in}}%
\pgfpathlineto{\pgfqpoint{4.398720in}{1.029333in}}%
\pgfpathlineto{\pgfqpoint{4.399305in}{1.030080in}}%
\pgfpathlineto{\pgfqpoint{4.399891in}{1.040512in}}%
\pgfpathlineto{\pgfqpoint{4.400476in}{1.031412in}}%
\pgfpathlineto{\pgfqpoint{4.401061in}{1.027922in}}%
\pgfpathlineto{\pgfqpoint{4.401647in}{1.031391in}}%
\pgfpathlineto{\pgfqpoint{4.402232in}{1.042704in}}%
\pgfpathlineto{\pgfqpoint{4.403403in}{1.029274in}}%
\pgfpathlineto{\pgfqpoint{4.403989in}{1.028760in}}%
\pgfpathlineto{\pgfqpoint{4.404574in}{1.029621in}}%
\pgfpathlineto{\pgfqpoint{4.405745in}{1.031123in}}%
\pgfpathlineto{\pgfqpoint{4.406916in}{1.029802in}}%
\pgfpathlineto{\pgfqpoint{4.408087in}{1.041757in}}%
\pgfpathlineto{\pgfqpoint{4.409258in}{1.030521in}}%
\pgfpathlineto{\pgfqpoint{4.410429in}{1.030474in}}%
\pgfpathlineto{\pgfqpoint{4.411015in}{1.029052in}}%
\pgfpathlineto{\pgfqpoint{4.411600in}{1.029532in}}%
\pgfpathlineto{\pgfqpoint{4.412186in}{1.035792in}}%
\pgfpathlineto{\pgfqpoint{4.412771in}{1.029444in}}%
\pgfpathlineto{\pgfqpoint{4.413356in}{1.029956in}}%
\pgfpathlineto{\pgfqpoint{4.415113in}{1.045808in}}%
\pgfpathlineto{\pgfqpoint{4.415698in}{1.030098in}}%
\pgfpathlineto{\pgfqpoint{4.416284in}{1.033622in}}%
\pgfpathlineto{\pgfqpoint{4.416869in}{1.029162in}}%
\pgfpathlineto{\pgfqpoint{4.417455in}{1.032233in}}%
\pgfpathlineto{\pgfqpoint{4.418040in}{1.034884in}}%
\pgfpathlineto{\pgfqpoint{4.418626in}{1.029729in}}%
\pgfpathlineto{\pgfqpoint{4.419211in}{1.033298in}}%
\pgfpathlineto{\pgfqpoint{4.419797in}{1.032656in}}%
\pgfpathlineto{\pgfqpoint{4.420382in}{1.038135in}}%
\pgfpathlineto{\pgfqpoint{4.420968in}{1.038049in}}%
\pgfpathlineto{\pgfqpoint{4.422139in}{1.032089in}}%
\pgfpathlineto{\pgfqpoint{4.422724in}{1.037405in}}%
\pgfpathlineto{\pgfqpoint{4.423310in}{1.033944in}}%
\pgfpathlineto{\pgfqpoint{4.423895in}{1.033832in}}%
\pgfpathlineto{\pgfqpoint{4.424481in}{1.035209in}}%
\pgfpathlineto{\pgfqpoint{4.425066in}{1.030636in}}%
\pgfpathlineto{\pgfqpoint{4.425651in}{1.036830in}}%
\pgfpathlineto{\pgfqpoint{4.426822in}{1.029395in}}%
\pgfpathlineto{\pgfqpoint{4.427408in}{1.029702in}}%
\pgfpathlineto{\pgfqpoint{4.428579in}{1.040912in}}%
\pgfpathlineto{\pgfqpoint{4.429164in}{1.035468in}}%
\pgfpathlineto{\pgfqpoint{4.429750in}{1.035287in}}%
\pgfpathlineto{\pgfqpoint{4.430335in}{1.031082in}}%
\pgfpathlineto{\pgfqpoint{4.430921in}{1.035671in}}%
\pgfpathlineto{\pgfqpoint{4.431506in}{1.031527in}}%
\pgfpathlineto{\pgfqpoint{4.432092in}{1.034914in}}%
\pgfpathlineto{\pgfqpoint{4.432677in}{1.031655in}}%
\pgfpathlineto{\pgfqpoint{4.433263in}{1.032928in}}%
\pgfpathlineto{\pgfqpoint{4.434434in}{1.030560in}}%
\pgfpathlineto{\pgfqpoint{4.435019in}{1.040735in}}%
\pgfpathlineto{\pgfqpoint{4.435605in}{1.034977in}}%
\pgfpathlineto{\pgfqpoint{4.437946in}{1.032269in}}%
\pgfpathlineto{\pgfqpoint{4.440288in}{1.037725in}}%
\pgfpathlineto{\pgfqpoint{4.441459in}{1.029264in}}%
\pgfpathlineto{\pgfqpoint{4.442045in}{1.041954in}}%
\pgfpathlineto{\pgfqpoint{4.442630in}{1.036770in}}%
\pgfpathlineto{\pgfqpoint{4.443801in}{1.043827in}}%
\pgfpathlineto{\pgfqpoint{4.444387in}{1.040611in}}%
\pgfpathlineto{\pgfqpoint{4.445558in}{1.031811in}}%
\pgfpathlineto{\pgfqpoint{4.446143in}{1.033707in}}%
\pgfpathlineto{\pgfqpoint{4.447900in}{1.045118in}}%
\pgfpathlineto{\pgfqpoint{4.449071in}{1.031910in}}%
\pgfpathlineto{\pgfqpoint{4.450241in}{1.036703in}}%
\pgfpathlineto{\pgfqpoint{4.450827in}{1.035095in}}%
\pgfpathlineto{\pgfqpoint{4.451412in}{1.033648in}}%
\pgfpathlineto{\pgfqpoint{4.451998in}{1.039932in}}%
\pgfpathlineto{\pgfqpoint{4.452583in}{1.032309in}}%
\pgfpathlineto{\pgfqpoint{4.453169in}{1.034637in}}%
\pgfpathlineto{\pgfqpoint{4.454340in}{1.032216in}}%
\pgfpathlineto{\pgfqpoint{4.454925in}{1.035478in}}%
\pgfpathlineto{\pgfqpoint{4.455511in}{1.051640in}}%
\pgfpathlineto{\pgfqpoint{4.456096in}{1.042329in}}%
\pgfpathlineto{\pgfqpoint{4.457853in}{1.034198in}}%
\pgfpathlineto{\pgfqpoint{4.458438in}{1.036686in}}%
\pgfpathlineto{\pgfqpoint{4.459024in}{1.035303in}}%
\pgfpathlineto{\pgfqpoint{4.459609in}{1.035892in}}%
\pgfpathlineto{\pgfqpoint{4.460195in}{1.038375in}}%
\pgfpathlineto{\pgfqpoint{4.460780in}{1.033445in}}%
\pgfpathlineto{\pgfqpoint{4.461366in}{1.035750in}}%
\pgfpathlineto{\pgfqpoint{4.462536in}{1.035326in}}%
\pgfpathlineto{\pgfqpoint{4.463122in}{1.038298in}}%
\pgfpathlineto{\pgfqpoint{4.463707in}{1.033258in}}%
\pgfpathlineto{\pgfqpoint{4.464293in}{1.037163in}}%
\pgfpathlineto{\pgfqpoint{4.465464in}{1.038554in}}%
\pgfpathlineto{\pgfqpoint{4.466635in}{1.033075in}}%
\pgfpathlineto{\pgfqpoint{4.467806in}{1.046165in}}%
\pgfpathlineto{\pgfqpoint{4.468391in}{1.038469in}}%
\pgfpathlineto{\pgfqpoint{4.468977in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{4.469562in}{1.042213in}}%
\pgfpathlineto{\pgfqpoint{4.471319in}{1.035366in}}%
\pgfpathlineto{\pgfqpoint{4.471904in}{1.037122in}}%
\pgfpathlineto{\pgfqpoint{4.472490in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{4.473661in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.475417in}{1.032868in}}%
\pgfpathlineto{\pgfqpoint{4.476002in}{1.036144in}}%
\pgfpathlineto{\pgfqpoint{4.476588in}{1.032971in}}%
\pgfpathlineto{\pgfqpoint{4.477173in}{1.033454in}}%
\pgfpathlineto{\pgfqpoint{4.477759in}{1.041260in}}%
\pgfpathlineto{\pgfqpoint{4.478344in}{1.034939in}}%
\pgfpathlineto{\pgfqpoint{4.478930in}{1.041774in}}%
\pgfpathlineto{\pgfqpoint{4.480101in}{1.032645in}}%
\pgfpathlineto{\pgfqpoint{4.482443in}{1.047308in}}%
\pgfpathlineto{\pgfqpoint{4.483028in}{1.045357in}}%
\pgfpathlineto{\pgfqpoint{4.483614in}{1.061802in}}%
\pgfpathlineto{\pgfqpoint{4.484199in}{1.047751in}}%
\pgfpathlineto{\pgfqpoint{4.484785in}{1.059133in}}%
\pgfpathlineto{\pgfqpoint{4.486541in}{1.033339in}}%
\pgfpathlineto{\pgfqpoint{4.487712in}{1.044157in}}%
\pgfpathlineto{\pgfqpoint{4.488297in}{1.036182in}}%
\pgfpathlineto{\pgfqpoint{4.488883in}{1.057372in}}%
\pgfpathlineto{\pgfqpoint{4.489468in}{1.050462in}}%
\pgfpathlineto{\pgfqpoint{4.490054in}{1.041260in}}%
\pgfpathlineto{\pgfqpoint{4.490639in}{1.050753in}}%
\pgfpathlineto{\pgfqpoint{4.491225in}{1.046527in}}%
\pgfpathlineto{\pgfqpoint{4.492396in}{1.039034in}}%
\pgfpathlineto{\pgfqpoint{4.494152in}{1.076116in}}%
\pgfpathlineto{\pgfqpoint{4.494738in}{1.039283in}}%
\pgfpathlineto{\pgfqpoint{4.495323in}{1.044555in}}%
\pgfpathlineto{\pgfqpoint{4.495909in}{1.045869in}}%
\pgfpathlineto{\pgfqpoint{4.497665in}{1.032203in}}%
\pgfpathlineto{\pgfqpoint{4.499421in}{1.045772in}}%
\pgfpathlineto{\pgfqpoint{4.500007in}{1.082067in}}%
\pgfpathlineto{\pgfqpoint{4.501178in}{1.034393in}}%
\pgfpathlineto{\pgfqpoint{4.501763in}{1.040980in}}%
\pgfpathlineto{\pgfqpoint{4.502349in}{1.048813in}}%
\pgfpathlineto{\pgfqpoint{4.504105in}{1.037103in}}%
\pgfpathlineto{\pgfqpoint{4.504691in}{1.038536in}}%
\pgfpathlineto{\pgfqpoint{4.505276in}{1.044642in}}%
\pgfpathlineto{\pgfqpoint{4.505862in}{1.064333in}}%
\pgfpathlineto{\pgfqpoint{4.506447in}{1.039754in}}%
\pgfpathlineto{\pgfqpoint{4.507033in}{1.040457in}}%
\pgfpathlineto{\pgfqpoint{4.507618in}{1.053145in}}%
\pgfpathlineto{\pgfqpoint{4.508204in}{1.040415in}}%
\pgfpathlineto{\pgfqpoint{4.508789in}{1.051847in}}%
\pgfpathlineto{\pgfqpoint{4.509375in}{1.064876in}}%
\pgfpathlineto{\pgfqpoint{4.509960in}{1.132155in}}%
\pgfpathlineto{\pgfqpoint{4.510546in}{1.088233in}}%
\pgfpathlineto{\pgfqpoint{4.511131in}{1.087148in}}%
\pgfpathlineto{\pgfqpoint{4.512887in}{1.039585in}}%
\pgfpathlineto{\pgfqpoint{4.513473in}{1.044243in}}%
\pgfpathlineto{\pgfqpoint{4.514058in}{1.038110in}}%
\pgfpathlineto{\pgfqpoint{4.514644in}{1.042982in}}%
\pgfpathlineto{\pgfqpoint{4.515815in}{1.042909in}}%
\pgfpathlineto{\pgfqpoint{4.516986in}{1.074544in}}%
\pgfpathlineto{\pgfqpoint{4.518742in}{1.042546in}}%
\pgfpathlineto{\pgfqpoint{4.519328in}{1.043934in}}%
\pgfpathlineto{\pgfqpoint{4.519913in}{1.037675in}}%
\pgfpathlineto{\pgfqpoint{4.521084in}{1.057510in}}%
\pgfpathlineto{\pgfqpoint{4.521670in}{1.050162in}}%
\pgfpathlineto{\pgfqpoint{4.522255in}{1.054714in}}%
\pgfpathlineto{\pgfqpoint{4.524011in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{4.524597in}{1.055596in}}%
\pgfpathlineto{\pgfqpoint{4.525182in}{1.064769in}}%
\pgfpathlineto{\pgfqpoint{4.525768in}{1.040994in}}%
\pgfpathlineto{\pgfqpoint{4.526353in}{1.042594in}}%
\pgfpathlineto{\pgfqpoint{4.528110in}{1.062952in}}%
\pgfpathlineto{\pgfqpoint{4.528695in}{1.062405in}}%
\pgfpathlineto{\pgfqpoint{4.529281in}{1.060919in}}%
\pgfpathlineto{\pgfqpoint{4.529866in}{1.116378in}}%
\pgfpathlineto{\pgfqpoint{4.530452in}{1.079435in}}%
\pgfpathlineto{\pgfqpoint{4.531037in}{1.081522in}}%
\pgfpathlineto{\pgfqpoint{4.532794in}{1.040397in}}%
\pgfpathlineto{\pgfqpoint{4.533379in}{1.046129in}}%
\pgfpathlineto{\pgfqpoint{4.533965in}{1.048780in}}%
\pgfpathlineto{\pgfqpoint{4.534550in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{4.535135in}{1.056621in}}%
\pgfpathlineto{\pgfqpoint{4.536306in}{1.044774in}}%
\pgfpathlineto{\pgfqpoint{4.537477in}{1.062901in}}%
\pgfpathlineto{\pgfqpoint{4.538648in}{1.049443in}}%
\pgfpathlineto{\pgfqpoint{4.539819in}{1.075267in}}%
\pgfpathlineto{\pgfqpoint{4.540405in}{1.103654in}}%
\pgfpathlineto{\pgfqpoint{4.540990in}{1.043629in}}%
\pgfpathlineto{\pgfqpoint{4.541576in}{1.084687in}}%
\pgfpathlineto{\pgfqpoint{4.542747in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{4.543332in}{1.058049in}}%
\pgfpathlineto{\pgfqpoint{4.543918in}{1.069572in}}%
\pgfpathlineto{\pgfqpoint{4.544503in}{1.068122in}}%
\pgfpathlineto{\pgfqpoint{4.545089in}{1.052371in}}%
\pgfpathlineto{\pgfqpoint{4.545674in}{1.076415in}}%
\pgfpathlineto{\pgfqpoint{4.546260in}{1.055963in}}%
\pgfpathlineto{\pgfqpoint{4.546845in}{1.057607in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{1.078311in}}%
\pgfpathlineto{\pgfqpoint{4.548016in}{1.069611in}}%
\pgfpathlineto{\pgfqpoint{4.548601in}{1.201969in}}%
\pgfpathlineto{\pgfqpoint{4.549772in}{1.047454in}}%
\pgfpathlineto{\pgfqpoint{4.551529in}{1.079045in}}%
\pgfpathlineto{\pgfqpoint{4.552114in}{1.050157in}}%
\pgfpathlineto{\pgfqpoint{4.552700in}{1.057831in}}%
\pgfpathlineto{\pgfqpoint{4.553871in}{1.059977in}}%
\pgfpathlineto{\pgfqpoint{4.554456in}{1.053704in}}%
\pgfpathlineto{\pgfqpoint{4.555042in}{1.119327in}}%
\pgfpathlineto{\pgfqpoint{4.555627in}{1.080093in}}%
\pgfpathlineto{\pgfqpoint{4.556213in}{1.108756in}}%
\pgfpathlineto{\pgfqpoint{4.557969in}{1.053688in}}%
\pgfpathlineto{\pgfqpoint{4.558555in}{1.083016in}}%
\pgfpathlineto{\pgfqpoint{4.559725in}{1.045912in}}%
\pgfpathlineto{\pgfqpoint{4.560311in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{4.560896in}{1.142489in}}%
\pgfpathlineto{\pgfqpoint{4.561482in}{1.096151in}}%
\pgfpathlineto{\pgfqpoint{4.562067in}{1.060206in}}%
\pgfpathlineto{\pgfqpoint{4.562653in}{1.079515in}}%
\pgfpathlineto{\pgfqpoint{4.563238in}{1.082251in}}%
\pgfpathlineto{\pgfqpoint{4.563824in}{1.046789in}}%
\pgfpathlineto{\pgfqpoint{4.564409in}{1.076973in}}%
\pgfpathlineto{\pgfqpoint{4.564995in}{1.073581in}}%
\pgfpathlineto{\pgfqpoint{4.565580in}{1.043511in}}%
\pgfpathlineto{\pgfqpoint{4.566166in}{1.056633in}}%
\pgfpathlineto{\pgfqpoint{4.567922in}{1.048789in}}%
\pgfpathlineto{\pgfqpoint{4.568508in}{1.053618in}}%
\pgfpathlineto{\pgfqpoint{4.571435in}{1.202759in}}%
\pgfpathlineto{\pgfqpoint{4.573777in}{1.044116in}}%
\pgfpathlineto{\pgfqpoint{4.574362in}{1.053513in}}%
\pgfpathlineto{\pgfqpoint{4.574948in}{1.049503in}}%
\pgfpathlineto{\pgfqpoint{4.575533in}{1.095967in}}%
\pgfpathlineto{\pgfqpoint{4.576119in}{1.068835in}}%
\pgfpathlineto{\pgfqpoint{4.576704in}{1.079140in}}%
\pgfpathlineto{\pgfqpoint{4.577290in}{1.053188in}}%
\pgfpathlineto{\pgfqpoint{4.577875in}{1.104091in}}%
\pgfpathlineto{\pgfqpoint{4.578461in}{1.305466in}}%
\pgfpathlineto{\pgfqpoint{4.580217in}{1.027460in}}%
\pgfpathlineto{\pgfqpoint{4.580803in}{1.027807in}}%
\pgfpathlineto{\pgfqpoint{4.582559in}{1.026866in}}%
\pgfpathlineto{\pgfqpoint{4.584901in}{1.027175in}}%
\pgfpathlineto{\pgfqpoint{4.586072in}{1.027290in}}%
\pgfpathlineto{\pgfqpoint{4.586657in}{1.028617in}}%
\pgfpathlineto{\pgfqpoint{4.587243in}{1.027525in}}%
\pgfpathlineto{\pgfqpoint{4.589585in}{1.026694in}}%
\pgfpathlineto{\pgfqpoint{4.592512in}{1.026871in}}%
\pgfpathlineto{\pgfqpoint{4.593098in}{1.028702in}}%
\pgfpathlineto{\pgfqpoint{4.593683in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{4.594269in}{1.027130in}}%
\pgfpathlineto{\pgfqpoint{4.596610in}{1.026657in}}%
\pgfpathlineto{\pgfqpoint{4.597196in}{1.027987in}}%
\pgfpathlineto{\pgfqpoint{4.597781in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{4.598952in}{1.027926in}}%
\pgfpathlineto{\pgfqpoint{4.599538in}{1.029637in}}%
\pgfpathlineto{\pgfqpoint{4.600123in}{1.026932in}}%
\pgfpathlineto{\pgfqpoint{4.600709in}{1.028136in}}%
\pgfpathlineto{\pgfqpoint{4.601294in}{1.027013in}}%
\pgfpathlineto{\pgfqpoint{4.601880in}{1.028216in}}%
\pgfpathlineto{\pgfqpoint{4.605393in}{1.027698in}}%
\pgfpathlineto{\pgfqpoint{4.607149in}{1.027430in}}%
\pgfpathlineto{\pgfqpoint{4.610076in}{1.028834in}}%
\pgfpathlineto{\pgfqpoint{4.610662in}{1.028099in}}%
\pgfpathlineto{\pgfqpoint{4.611247in}{1.030249in}}%
\pgfpathlineto{\pgfqpoint{4.611833in}{1.030017in}}%
\pgfpathlineto{\pgfqpoint{4.613004in}{1.027725in}}%
\pgfpathlineto{\pgfqpoint{4.614175in}{1.030213in}}%
\pgfpathlineto{\pgfqpoint{4.615931in}{1.027374in}}%
\pgfpathlineto{\pgfqpoint{4.617688in}{1.029412in}}%
\pgfpathlineto{\pgfqpoint{4.618273in}{1.027263in}}%
\pgfpathlineto{\pgfqpoint{4.618859in}{1.028022in}}%
\pgfpathlineto{\pgfqpoint{4.620615in}{1.026962in}}%
\pgfpathlineto{\pgfqpoint{4.622371in}{1.029284in}}%
\pgfpathlineto{\pgfqpoint{4.622957in}{1.029739in}}%
\pgfpathlineto{\pgfqpoint{4.623542in}{1.032495in}}%
\pgfpathlineto{\pgfqpoint{4.624713in}{1.027479in}}%
\pgfpathlineto{\pgfqpoint{4.625299in}{1.028245in}}%
\pgfpathlineto{\pgfqpoint{4.625884in}{1.028621in}}%
\pgfpathlineto{\pgfqpoint{4.627055in}{1.031725in}}%
\pgfpathlineto{\pgfqpoint{4.627641in}{1.028768in}}%
\pgfpathlineto{\pgfqpoint{4.628226in}{1.030337in}}%
\pgfpathlineto{\pgfqpoint{4.630568in}{1.027125in}}%
\pgfpathlineto{\pgfqpoint{4.632325in}{1.033199in}}%
\pgfpathlineto{\pgfqpoint{4.633495in}{1.027914in}}%
\pgfpathlineto{\pgfqpoint{4.634666in}{1.029375in}}%
\pgfpathlineto{\pgfqpoint{4.636423in}{1.028509in}}%
\pgfpathlineto{\pgfqpoint{4.638179in}{1.031150in}}%
\pgfpathlineto{\pgfqpoint{4.638765in}{1.029039in}}%
\pgfpathlineto{\pgfqpoint{4.639350in}{1.029523in}}%
\pgfpathlineto{\pgfqpoint{4.640521in}{1.029443in}}%
\pgfpathlineto{\pgfqpoint{4.641107in}{1.032055in}}%
\pgfpathlineto{\pgfqpoint{4.641692in}{1.031426in}}%
\pgfpathlineto{\pgfqpoint{4.643449in}{1.027725in}}%
\pgfpathlineto{\pgfqpoint{4.644034in}{1.038006in}}%
\pgfpathlineto{\pgfqpoint{4.644620in}{1.030372in}}%
\pgfpathlineto{\pgfqpoint{4.645205in}{1.027843in}}%
\pgfpathlineto{\pgfqpoint{4.646376in}{1.031305in}}%
\pgfpathlineto{\pgfqpoint{4.647547in}{1.028322in}}%
\pgfpathlineto{\pgfqpoint{4.648132in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{4.648718in}{1.029919in}}%
\pgfpathlineto{\pgfqpoint{4.649303in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{4.649889in}{1.029848in}}%
\pgfpathlineto{\pgfqpoint{4.651060in}{1.028255in}}%
\pgfpathlineto{\pgfqpoint{4.651645in}{1.029639in}}%
\pgfpathlineto{\pgfqpoint{4.652816in}{1.033288in}}%
\pgfpathlineto{\pgfqpoint{4.653402in}{1.029081in}}%
\pgfpathlineto{\pgfqpoint{4.653987in}{1.041368in}}%
\pgfpathlineto{\pgfqpoint{4.654573in}{1.034147in}}%
\pgfpathlineto{\pgfqpoint{4.655158in}{1.036373in}}%
\pgfpathlineto{\pgfqpoint{4.656915in}{1.029274in}}%
\pgfpathlineto{\pgfqpoint{4.657500in}{1.027654in}}%
\pgfpathlineto{\pgfqpoint{4.658085in}{1.028545in}}%
\pgfpathlineto{\pgfqpoint{4.658671in}{1.030374in}}%
\pgfpathlineto{\pgfqpoint{4.659256in}{1.027699in}}%
\pgfpathlineto{\pgfqpoint{4.659842in}{1.029818in}}%
\pgfpathlineto{\pgfqpoint{4.662769in}{1.029400in}}%
\pgfpathlineto{\pgfqpoint{4.663940in}{1.035075in}}%
\pgfpathlineto{\pgfqpoint{4.665697in}{1.028460in}}%
\pgfpathlineto{\pgfqpoint{4.667453in}{1.028747in}}%
\pgfpathlineto{\pgfqpoint{4.668624in}{1.033236in}}%
\pgfpathlineto{\pgfqpoint{4.669210in}{1.031966in}}%
\pgfpathlineto{\pgfqpoint{4.670380in}{1.028878in}}%
\pgfpathlineto{\pgfqpoint{4.670966in}{1.029968in}}%
\pgfpathlineto{\pgfqpoint{4.671551in}{1.031939in}}%
\pgfpathlineto{\pgfqpoint{4.672137in}{1.039058in}}%
\pgfpathlineto{\pgfqpoint{4.673893in}{1.027874in}}%
\pgfpathlineto{\pgfqpoint{4.675650in}{1.031254in}}%
\pgfpathlineto{\pgfqpoint{4.676235in}{1.029265in}}%
\pgfpathlineto{\pgfqpoint{4.676821in}{1.032414in}}%
\pgfpathlineto{\pgfqpoint{4.677406in}{1.030889in}}%
\pgfpathlineto{\pgfqpoint{4.677992in}{1.031128in}}%
\pgfpathlineto{\pgfqpoint{4.679163in}{1.029017in}}%
\pgfpathlineto{\pgfqpoint{4.680334in}{1.032929in}}%
\pgfpathlineto{\pgfqpoint{4.680919in}{1.029339in}}%
\pgfpathlineto{\pgfqpoint{4.681505in}{1.032161in}}%
\pgfpathlineto{\pgfqpoint{4.682090in}{1.041784in}}%
\pgfpathlineto{\pgfqpoint{4.682675in}{1.028887in}}%
\pgfpathlineto{\pgfqpoint{4.683261in}{1.031384in}}%
\pgfpathlineto{\pgfqpoint{4.683846in}{1.029785in}}%
\pgfpathlineto{\pgfqpoint{4.685017in}{1.032968in}}%
\pgfpathlineto{\pgfqpoint{4.685603in}{1.030101in}}%
\pgfpathlineto{\pgfqpoint{4.686188in}{1.045702in}}%
\pgfpathlineto{\pgfqpoint{4.686774in}{1.032935in}}%
\pgfpathlineto{\pgfqpoint{4.689116in}{1.027960in}}%
\pgfpathlineto{\pgfqpoint{4.692043in}{1.035341in}}%
\pgfpathlineto{\pgfqpoint{4.693214in}{1.032522in}}%
\pgfpathlineto{\pgfqpoint{4.693800in}{1.035452in}}%
\pgfpathlineto{\pgfqpoint{4.694385in}{1.034912in}}%
\pgfpathlineto{\pgfqpoint{4.695556in}{1.029893in}}%
\pgfpathlineto{\pgfqpoint{4.696141in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{4.697312in}{1.032942in}}%
\pgfpathlineto{\pgfqpoint{4.698483in}{1.028872in}}%
\pgfpathlineto{\pgfqpoint{4.699654in}{1.033995in}}%
\pgfpathlineto{\pgfqpoint{4.700825in}{1.031824in}}%
\pgfpathlineto{\pgfqpoint{4.701411in}{1.037502in}}%
\pgfpathlineto{\pgfqpoint{4.701996in}{1.031695in}}%
\pgfpathlineto{\pgfqpoint{4.702582in}{1.039261in}}%
\pgfpathlineto{\pgfqpoint{4.703167in}{1.036454in}}%
\pgfpathlineto{\pgfqpoint{4.704338in}{1.029288in}}%
\pgfpathlineto{\pgfqpoint{4.704924in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{4.705509in}{1.032210in}}%
\pgfpathlineto{\pgfqpoint{4.706095in}{1.035756in}}%
\pgfpathlineto{\pgfqpoint{4.707851in}{1.028201in}}%
\pgfpathlineto{\pgfqpoint{4.710193in}{1.033936in}}%
\pgfpathlineto{\pgfqpoint{4.710778in}{1.037975in}}%
\pgfpathlineto{\pgfqpoint{4.711364in}{1.034768in}}%
\pgfpathlineto{\pgfqpoint{4.711949in}{1.034028in}}%
\pgfpathlineto{\pgfqpoint{4.712535in}{1.030882in}}%
\pgfpathlineto{\pgfqpoint{4.713120in}{1.033476in}}%
\pgfpathlineto{\pgfqpoint{4.713706in}{1.038151in}}%
\pgfpathlineto{\pgfqpoint{4.714291in}{1.037113in}}%
\pgfpathlineto{\pgfqpoint{4.714877in}{1.033050in}}%
\pgfpathlineto{\pgfqpoint{4.715462in}{1.033780in}}%
\pgfpathlineto{\pgfqpoint{4.716633in}{1.032953in}}%
\pgfpathlineto{\pgfqpoint{4.717219in}{1.031700in}}%
\pgfpathlineto{\pgfqpoint{4.717804in}{1.040957in}}%
\pgfpathlineto{\pgfqpoint{4.719560in}{1.028009in}}%
\pgfpathlineto{\pgfqpoint{4.721902in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{4.723659in}{1.030803in}}%
\pgfpathlineto{\pgfqpoint{4.724244in}{1.049237in}}%
\pgfpathlineto{\pgfqpoint{4.724830in}{1.036497in}}%
\pgfpathlineto{\pgfqpoint{4.725415in}{1.033069in}}%
\pgfpathlineto{\pgfqpoint{4.726001in}{1.063528in}}%
\pgfpathlineto{\pgfqpoint{4.726586in}{1.034400in}}%
\pgfpathlineto{\pgfqpoint{4.727172in}{1.034981in}}%
\pgfpathlineto{\pgfqpoint{4.727757in}{1.032653in}}%
\pgfpathlineto{\pgfqpoint{4.728928in}{1.040452in}}%
\pgfpathlineto{\pgfqpoint{4.729514in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{4.730099in}{1.033809in}}%
\pgfpathlineto{\pgfqpoint{4.730685in}{1.033775in}}%
\pgfpathlineto{\pgfqpoint{4.731270in}{1.046217in}}%
\pgfpathlineto{\pgfqpoint{4.732441in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{4.733026in}{1.035406in}}%
\pgfpathlineto{\pgfqpoint{4.734783in}{1.030203in}}%
\pgfpathlineto{\pgfqpoint{4.735954in}{1.032974in}}%
\pgfpathlineto{\pgfqpoint{4.737125in}{1.031078in}}%
\pgfpathlineto{\pgfqpoint{4.738881in}{1.039531in}}%
\pgfpathlineto{\pgfqpoint{4.741223in}{1.034376in}}%
\pgfpathlineto{\pgfqpoint{4.741809in}{1.039189in}}%
\pgfpathlineto{\pgfqpoint{4.742394in}{1.032065in}}%
\pgfpathlineto{\pgfqpoint{4.742980in}{1.035579in}}%
\pgfpathlineto{\pgfqpoint{4.743565in}{1.044973in}}%
\pgfpathlineto{\pgfqpoint{4.744736in}{1.033458in}}%
\pgfpathlineto{\pgfqpoint{4.745321in}{1.043491in}}%
\pgfpathlineto{\pgfqpoint{4.745907in}{1.032252in}}%
\pgfpathlineto{\pgfqpoint{4.746492in}{1.033617in}}%
\pgfpathlineto{\pgfqpoint{4.748249in}{1.041816in}}%
\pgfpathlineto{\pgfqpoint{4.749420in}{1.036760in}}%
\pgfpathlineto{\pgfqpoint{4.750005in}{1.040105in}}%
\pgfpathlineto{\pgfqpoint{4.750591in}{1.051671in}}%
\pgfpathlineto{\pgfqpoint{4.751176in}{1.045689in}}%
\pgfpathlineto{\pgfqpoint{4.751762in}{1.029646in}}%
\pgfpathlineto{\pgfqpoint{4.752347in}{1.033522in}}%
\pgfpathlineto{\pgfqpoint{4.752933in}{1.033877in}}%
\pgfpathlineto{\pgfqpoint{4.753518in}{1.038430in}}%
\pgfpathlineto{\pgfqpoint{4.754689in}{1.034028in}}%
\pgfpathlineto{\pgfqpoint{4.755275in}{1.039878in}}%
\pgfpathlineto{\pgfqpoint{4.755860in}{1.031359in}}%
\pgfpathlineto{\pgfqpoint{4.756445in}{1.032598in}}%
\pgfpathlineto{\pgfqpoint{4.757031in}{1.033178in}}%
\pgfpathlineto{\pgfqpoint{4.758787in}{1.052659in}}%
\pgfpathlineto{\pgfqpoint{4.759373in}{1.034271in}}%
\pgfpathlineto{\pgfqpoint{4.759958in}{1.035794in}}%
\pgfpathlineto{\pgfqpoint{4.760544in}{1.036441in}}%
\pgfpathlineto{\pgfqpoint{4.761129in}{1.034691in}}%
\pgfpathlineto{\pgfqpoint{4.762300in}{1.042307in}}%
\pgfpathlineto{\pgfqpoint{4.762886in}{1.075761in}}%
\pgfpathlineto{\pgfqpoint{4.763471in}{1.032307in}}%
\pgfpathlineto{\pgfqpoint{4.764057in}{1.037034in}}%
\pgfpathlineto{\pgfqpoint{4.764642in}{1.035343in}}%
\pgfpathlineto{\pgfqpoint{4.766399in}{1.044046in}}%
\pgfpathlineto{\pgfqpoint{4.766984in}{1.049883in}}%
\pgfpathlineto{\pgfqpoint{4.768155in}{1.036070in}}%
\pgfpathlineto{\pgfqpoint{4.768740in}{1.042178in}}%
\pgfpathlineto{\pgfqpoint{4.769326in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{4.770497in}{1.034063in}}%
\pgfpathlineto{\pgfqpoint{4.771082in}{1.034014in}}%
\pgfpathlineto{\pgfqpoint{4.771668in}{1.037128in}}%
\pgfpathlineto{\pgfqpoint{4.772253in}{1.057312in}}%
\pgfpathlineto{\pgfqpoint{4.772839in}{1.037052in}}%
\pgfpathlineto{\pgfqpoint{4.773424in}{1.047740in}}%
\pgfpathlineto{\pgfqpoint{4.774595in}{1.034063in}}%
\pgfpathlineto{\pgfqpoint{4.775181in}{1.051322in}}%
\pgfpathlineto{\pgfqpoint{4.775766in}{1.034165in}}%
\pgfpathlineto{\pgfqpoint{4.776352in}{1.043533in}}%
\pgfpathlineto{\pgfqpoint{4.778108in}{1.036142in}}%
\pgfpathlineto{\pgfqpoint{4.779864in}{1.040253in}}%
\pgfpathlineto{\pgfqpoint{4.780450in}{1.041752in}}%
\pgfpathlineto{\pgfqpoint{4.782792in}{1.059463in}}%
\pgfpathlineto{\pgfqpoint{4.783377in}{1.058351in}}%
\pgfpathlineto{\pgfqpoint{4.785134in}{1.034279in}}%
\pgfpathlineto{\pgfqpoint{4.787476in}{1.041084in}}%
\pgfpathlineto{\pgfqpoint{4.788061in}{1.038006in}}%
\pgfpathlineto{\pgfqpoint{4.788647in}{1.060152in}}%
\pgfpathlineto{\pgfqpoint{4.789232in}{1.046510in}}%
\pgfpathlineto{\pgfqpoint{4.790989in}{1.038272in}}%
\pgfpathlineto{\pgfqpoint{4.791574in}{1.043451in}}%
\pgfpathlineto{\pgfqpoint{4.792159in}{1.058784in}}%
\pgfpathlineto{\pgfqpoint{4.792745in}{1.048662in}}%
\pgfpathlineto{\pgfqpoint{4.793916in}{1.035052in}}%
\pgfpathlineto{\pgfqpoint{4.795087in}{1.048012in}}%
\pgfpathlineto{\pgfqpoint{4.796258in}{1.037084in}}%
\pgfpathlineto{\pgfqpoint{4.797429in}{1.057948in}}%
\pgfpathlineto{\pgfqpoint{4.798014in}{1.044112in}}%
\pgfpathlineto{\pgfqpoint{4.798600in}{1.070581in}}%
\pgfpathlineto{\pgfqpoint{4.799185in}{1.052242in}}%
\pgfpathlineto{\pgfqpoint{4.799771in}{1.036920in}}%
\pgfpathlineto{\pgfqpoint{4.800356in}{1.037592in}}%
\pgfpathlineto{\pgfqpoint{4.800942in}{1.071079in}}%
\pgfpathlineto{\pgfqpoint{4.801527in}{1.040290in}}%
\pgfpathlineto{\pgfqpoint{4.802113in}{1.055706in}}%
\pgfpathlineto{\pgfqpoint{4.802698in}{1.043409in}}%
\pgfpathlineto{\pgfqpoint{4.803284in}{1.064446in}}%
\pgfpathlineto{\pgfqpoint{4.803869in}{1.052198in}}%
\pgfpathlineto{\pgfqpoint{4.804454in}{1.051381in}}%
\pgfpathlineto{\pgfqpoint{4.805040in}{1.044607in}}%
\pgfpathlineto{\pgfqpoint{4.805625in}{1.046049in}}%
\pgfpathlineto{\pgfqpoint{4.806211in}{1.047964in}}%
\pgfpathlineto{\pgfqpoint{4.807382in}{1.065476in}}%
\pgfpathlineto{\pgfqpoint{4.809138in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{4.810895in}{1.082008in}}%
\pgfpathlineto{\pgfqpoint{4.812651in}{1.041186in}}%
\pgfpathlineto{\pgfqpoint{4.813237in}{1.041728in}}%
\pgfpathlineto{\pgfqpoint{4.813822in}{1.051616in}}%
\pgfpathlineto{\pgfqpoint{4.814408in}{1.048696in}}%
\pgfpathlineto{\pgfqpoint{4.814993in}{1.045260in}}%
\pgfpathlineto{\pgfqpoint{4.815579in}{1.072923in}}%
\pgfpathlineto{\pgfqpoint{4.816164in}{1.180149in}}%
\pgfpathlineto{\pgfqpoint{4.816749in}{1.101042in}}%
\pgfpathlineto{\pgfqpoint{4.817920in}{1.055510in}}%
\pgfpathlineto{\pgfqpoint{4.818506in}{1.037542in}}%
\pgfpathlineto{\pgfqpoint{4.819091in}{1.037814in}}%
\pgfpathlineto{\pgfqpoint{4.819677in}{1.060597in}}%
\pgfpathlineto{\pgfqpoint{4.820262in}{1.043444in}}%
\pgfpathlineto{\pgfqpoint{4.820848in}{1.046815in}}%
\pgfpathlineto{\pgfqpoint{4.821433in}{1.040844in}}%
\pgfpathlineto{\pgfqpoint{4.822019in}{1.043024in}}%
\pgfpathlineto{\pgfqpoint{4.824361in}{1.093298in}}%
\pgfpathlineto{\pgfqpoint{4.824946in}{1.083779in}}%
\pgfpathlineto{\pgfqpoint{4.825532in}{1.052262in}}%
\pgfpathlineto{\pgfqpoint{4.826117in}{1.084312in}}%
\pgfpathlineto{\pgfqpoint{4.826703in}{1.073964in}}%
\pgfpathlineto{\pgfqpoint{4.827288in}{1.047551in}}%
\pgfpathlineto{\pgfqpoint{4.827874in}{1.054521in}}%
\pgfpathlineto{\pgfqpoint{4.828459in}{1.052251in}}%
\pgfpathlineto{\pgfqpoint{4.829044in}{1.056002in}}%
\pgfpathlineto{\pgfqpoint{4.829630in}{1.069515in}}%
\pgfpathlineto{\pgfqpoint{4.831386in}{1.047748in}}%
\pgfpathlineto{\pgfqpoint{4.832557in}{1.083339in}}%
\pgfpathlineto{\pgfqpoint{4.833143in}{1.083160in}}%
\pgfpathlineto{\pgfqpoint{4.834314in}{1.055465in}}%
\pgfpathlineto{\pgfqpoint{4.834899in}{1.097396in}}%
\pgfpathlineto{\pgfqpoint{4.835485in}{1.090026in}}%
\pgfpathlineto{\pgfqpoint{4.837241in}{1.056150in}}%
\pgfpathlineto{\pgfqpoint{4.837827in}{1.053564in}}%
\pgfpathlineto{\pgfqpoint{4.838412in}{1.066726in}}%
\pgfpathlineto{\pgfqpoint{4.838998in}{1.136093in}}%
\pgfpathlineto{\pgfqpoint{4.839583in}{1.057508in}}%
\pgfpathlineto{\pgfqpoint{4.840169in}{1.135468in}}%
\pgfpathlineto{\pgfqpoint{4.840754in}{1.093298in}}%
\pgfpathlineto{\pgfqpoint{4.841339in}{1.065628in}}%
\pgfpathlineto{\pgfqpoint{4.841925in}{1.070773in}}%
\pgfpathlineto{\pgfqpoint{4.842510in}{1.092237in}}%
\pgfpathlineto{\pgfqpoint{4.843096in}{1.068549in}}%
\pgfpathlineto{\pgfqpoint{4.843681in}{1.091247in}}%
\pgfpathlineto{\pgfqpoint{4.844267in}{1.078324in}}%
\pgfpathlineto{\pgfqpoint{4.844852in}{1.204666in}}%
\pgfpathlineto{\pgfqpoint{4.845438in}{1.064858in}}%
\pgfpathlineto{\pgfqpoint{4.846023in}{1.110499in}}%
\pgfpathlineto{\pgfqpoint{4.847194in}{1.060163in}}%
\pgfpathlineto{\pgfqpoint{4.847780in}{1.069185in}}%
\pgfpathlineto{\pgfqpoint{4.848365in}{1.052955in}}%
\pgfpathlineto{\pgfqpoint{4.848951in}{1.060928in}}%
\pgfpathlineto{\pgfqpoint{4.850707in}{1.123137in}}%
\pgfpathlineto{\pgfqpoint{4.851878in}{1.056158in}}%
\pgfpathlineto{\pgfqpoint{4.852464in}{1.097704in}}%
\pgfpathlineto{\pgfqpoint{4.853049in}{1.063986in}}%
\pgfpathlineto{\pgfqpoint{4.853634in}{1.069280in}}%
\pgfpathlineto{\pgfqpoint{4.855391in}{1.180237in}}%
\pgfpathlineto{\pgfqpoint{4.855976in}{1.076658in}}%
\pgfpathlineto{\pgfqpoint{4.856562in}{1.100708in}}%
\pgfpathlineto{\pgfqpoint{4.858318in}{1.055285in}}%
\pgfpathlineto{\pgfqpoint{4.858904in}{1.104202in}}%
\pgfpathlineto{\pgfqpoint{4.859489in}{1.064743in}}%
\pgfpathlineto{\pgfqpoint{4.860075in}{1.069915in}}%
\pgfpathlineto{\pgfqpoint{4.861246in}{1.125840in}}%
\pgfpathlineto{\pgfqpoint{4.861831in}{1.066558in}}%
\pgfpathlineto{\pgfqpoint{4.862417in}{1.095630in}}%
\pgfpathlineto{\pgfqpoint{4.863588in}{1.102598in}}%
\pgfpathlineto{\pgfqpoint{4.864759in}{1.249871in}}%
\pgfpathlineto{\pgfqpoint{4.866515in}{1.027881in}}%
\pgfpathlineto{\pgfqpoint{4.868271in}{1.027221in}}%
\pgfpathlineto{\pgfqpoint{4.870028in}{1.028228in}}%
\pgfpathlineto{\pgfqpoint{4.870613in}{1.027215in}}%
\pgfpathlineto{\pgfqpoint{4.871199in}{1.028031in}}%
\pgfpathlineto{\pgfqpoint{4.871784in}{1.028452in}}%
\pgfpathlineto{\pgfqpoint{4.872955in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{4.874126in}{1.028407in}}%
\pgfpathlineto{\pgfqpoint{4.875297in}{1.027391in}}%
\pgfpathlineto{\pgfqpoint{4.875883in}{1.028860in}}%
\pgfpathlineto{\pgfqpoint{4.876468in}{1.027753in}}%
\pgfpathlineto{\pgfqpoint{4.877054in}{1.027501in}}%
\pgfpathlineto{\pgfqpoint{4.878224in}{1.028730in}}%
\pgfpathlineto{\pgfqpoint{4.879981in}{1.027204in}}%
\pgfpathlineto{\pgfqpoint{4.881152in}{1.030127in}}%
\pgfpathlineto{\pgfqpoint{4.881737in}{1.027469in}}%
\pgfpathlineto{\pgfqpoint{4.882323in}{1.028573in}}%
\pgfpathlineto{\pgfqpoint{4.882908in}{1.028684in}}%
\pgfpathlineto{\pgfqpoint{4.883494in}{1.027419in}}%
\pgfpathlineto{\pgfqpoint{4.884079in}{1.030212in}}%
\pgfpathlineto{\pgfqpoint{4.884665in}{1.027839in}}%
\pgfpathlineto{\pgfqpoint{4.885836in}{1.028440in}}%
\pgfpathlineto{\pgfqpoint{4.886421in}{1.031473in}}%
\pgfpathlineto{\pgfqpoint{4.888178in}{1.027592in}}%
\pgfpathlineto{\pgfqpoint{4.889934in}{1.029352in}}%
\pgfpathlineto{\pgfqpoint{4.890519in}{1.028393in}}%
\pgfpathlineto{\pgfqpoint{4.891105in}{1.031697in}}%
\pgfpathlineto{\pgfqpoint{4.891690in}{1.027515in}}%
\pgfpathlineto{\pgfqpoint{4.892276in}{1.029741in}}%
\pgfpathlineto{\pgfqpoint{4.894032in}{1.027908in}}%
\pgfpathlineto{\pgfqpoint{4.894618in}{1.027937in}}%
\pgfpathlineto{\pgfqpoint{4.895203in}{1.030045in}}%
\pgfpathlineto{\pgfqpoint{4.895789in}{1.028979in}}%
\pgfpathlineto{\pgfqpoint{4.896374in}{1.027250in}}%
\pgfpathlineto{\pgfqpoint{4.897545in}{1.032176in}}%
\pgfpathlineto{\pgfqpoint{4.898131in}{1.027356in}}%
\pgfpathlineto{\pgfqpoint{4.898716in}{1.028464in}}%
\pgfpathlineto{\pgfqpoint{4.901058in}{1.029235in}}%
\pgfpathlineto{\pgfqpoint{4.902229in}{1.029318in}}%
\pgfpathlineto{\pgfqpoint{4.902814in}{1.033342in}}%
\pgfpathlineto{\pgfqpoint{4.903400in}{1.027352in}}%
\pgfpathlineto{\pgfqpoint{4.903985in}{1.029077in}}%
\pgfpathlineto{\pgfqpoint{4.904571in}{1.028111in}}%
\pgfpathlineto{\pgfqpoint{4.905156in}{1.030283in}}%
\pgfpathlineto{\pgfqpoint{4.905742in}{1.028293in}}%
\pgfpathlineto{\pgfqpoint{4.908084in}{1.032190in}}%
\pgfpathlineto{\pgfqpoint{4.909840in}{1.027528in}}%
\pgfpathlineto{\pgfqpoint{4.910426in}{1.030416in}}%
\pgfpathlineto{\pgfqpoint{4.911011in}{1.029444in}}%
\pgfpathlineto{\pgfqpoint{4.912768in}{1.027882in}}%
\pgfpathlineto{\pgfqpoint{4.913939in}{1.029519in}}%
\pgfpathlineto{\pgfqpoint{4.914524in}{1.034031in}}%
\pgfpathlineto{\pgfqpoint{4.915109in}{1.028440in}}%
\pgfpathlineto{\pgfqpoint{4.915695in}{1.028789in}}%
\pgfpathlineto{\pgfqpoint{4.917451in}{1.026957in}}%
\pgfpathlineto{\pgfqpoint{4.918622in}{1.032308in}}%
\pgfpathlineto{\pgfqpoint{4.919793in}{1.029965in}}%
\pgfpathlineto{\pgfqpoint{4.920379in}{1.028266in}}%
\pgfpathlineto{\pgfqpoint{4.920964in}{1.029145in}}%
\pgfpathlineto{\pgfqpoint{4.922721in}{1.030821in}}%
\pgfpathlineto{\pgfqpoint{4.923892in}{1.027940in}}%
\pgfpathlineto{\pgfqpoint{4.928575in}{1.029222in}}%
\pgfpathlineto{\pgfqpoint{4.929161in}{1.028120in}}%
\pgfpathlineto{\pgfqpoint{4.932088in}{1.037210in}}%
\pgfpathlineto{\pgfqpoint{4.933259in}{1.029106in}}%
\pgfpathlineto{\pgfqpoint{4.934430in}{1.029785in}}%
\pgfpathlineto{\pgfqpoint{4.935016in}{1.031173in}}%
\pgfpathlineto{\pgfqpoint{4.936187in}{1.029372in}}%
\pgfpathlineto{\pgfqpoint{4.936772in}{1.030561in}}%
\pgfpathlineto{\pgfqpoint{4.937358in}{1.029245in}}%
\pgfpathlineto{\pgfqpoint{4.938529in}{1.028308in}}%
\pgfpathlineto{\pgfqpoint{4.939114in}{1.032615in}}%
\pgfpathlineto{\pgfqpoint{4.939699in}{1.031511in}}%
\pgfpathlineto{\pgfqpoint{4.940870in}{1.029550in}}%
\pgfpathlineto{\pgfqpoint{4.941456in}{1.031119in}}%
\pgfpathlineto{\pgfqpoint{4.942041in}{1.028175in}}%
\pgfpathlineto{\pgfqpoint{4.943798in}{1.031985in}}%
\pgfpathlineto{\pgfqpoint{4.944969in}{1.027239in}}%
\pgfpathlineto{\pgfqpoint{4.945554in}{1.028838in}}%
\pgfpathlineto{\pgfqpoint{4.946140in}{1.033001in}}%
\pgfpathlineto{\pgfqpoint{4.946725in}{1.029067in}}%
\pgfpathlineto{\pgfqpoint{4.947311in}{1.030734in}}%
\pgfpathlineto{\pgfqpoint{4.947896in}{1.033910in}}%
\pgfpathlineto{\pgfqpoint{4.948482in}{1.033522in}}%
\pgfpathlineto{\pgfqpoint{4.950238in}{1.027662in}}%
\pgfpathlineto{\pgfqpoint{4.950824in}{1.028663in}}%
\pgfpathlineto{\pgfqpoint{4.951409in}{1.032195in}}%
\pgfpathlineto{\pgfqpoint{4.951994in}{1.029563in}}%
\pgfpathlineto{\pgfqpoint{4.952580in}{1.030332in}}%
\pgfpathlineto{\pgfqpoint{4.953165in}{1.035279in}}%
\pgfpathlineto{\pgfqpoint{4.953751in}{1.029099in}}%
\pgfpathlineto{\pgfqpoint{4.954336in}{1.029487in}}%
\pgfpathlineto{\pgfqpoint{4.954922in}{1.028858in}}%
\pgfpathlineto{\pgfqpoint{4.955507in}{1.030196in}}%
\pgfpathlineto{\pgfqpoint{4.956093in}{1.029914in}}%
\pgfpathlineto{\pgfqpoint{4.956678in}{1.028650in}}%
\pgfpathlineto{\pgfqpoint{4.957264in}{1.029738in}}%
\pgfpathlineto{\pgfqpoint{4.957849in}{1.030306in}}%
\pgfpathlineto{\pgfqpoint{4.959020in}{1.028532in}}%
\pgfpathlineto{\pgfqpoint{4.960191in}{1.040542in}}%
\pgfpathlineto{\pgfqpoint{4.961948in}{1.029119in}}%
\pgfpathlineto{\pgfqpoint{4.963119in}{1.038292in}}%
\pgfpathlineto{\pgfqpoint{4.963704in}{1.029521in}}%
\pgfpathlineto{\pgfqpoint{4.964289in}{1.032026in}}%
\pgfpathlineto{\pgfqpoint{4.964875in}{1.034415in}}%
\pgfpathlineto{\pgfqpoint{4.965460in}{1.029963in}}%
\pgfpathlineto{\pgfqpoint{4.966631in}{1.041925in}}%
\pgfpathlineto{\pgfqpoint{4.968388in}{1.029867in}}%
\pgfpathlineto{\pgfqpoint{4.969559in}{1.028069in}}%
\pgfpathlineto{\pgfqpoint{4.970730in}{1.033132in}}%
\pgfpathlineto{\pgfqpoint{4.971315in}{1.030296in}}%
\pgfpathlineto{\pgfqpoint{4.971901in}{1.030540in}}%
\pgfpathlineto{\pgfqpoint{4.972486in}{1.030633in}}%
\pgfpathlineto{\pgfqpoint{4.973072in}{1.035322in}}%
\pgfpathlineto{\pgfqpoint{4.973657in}{1.030808in}}%
\pgfpathlineto{\pgfqpoint{4.974243in}{1.032062in}}%
\pgfpathlineto{\pgfqpoint{4.974828in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{4.975414in}{1.037947in}}%
\pgfpathlineto{\pgfqpoint{4.976584in}{1.029801in}}%
\pgfpathlineto{\pgfqpoint{4.977170in}{1.031432in}}%
\pgfpathlineto{\pgfqpoint{4.977755in}{1.029281in}}%
\pgfpathlineto{\pgfqpoint{4.978341in}{1.034302in}}%
\pgfpathlineto{\pgfqpoint{4.978926in}{1.032121in}}%
\pgfpathlineto{\pgfqpoint{4.979512in}{1.034033in}}%
\pgfpathlineto{\pgfqpoint{4.980097in}{1.029839in}}%
\pgfpathlineto{\pgfqpoint{4.980683in}{1.032257in}}%
\pgfpathlineto{\pgfqpoint{4.981268in}{1.031266in}}%
\pgfpathlineto{\pgfqpoint{4.981854in}{1.034344in}}%
\pgfpathlineto{\pgfqpoint{4.983025in}{1.029928in}}%
\pgfpathlineto{\pgfqpoint{4.983610in}{1.031181in}}%
\pgfpathlineto{\pgfqpoint{4.984196in}{1.036977in}}%
\pgfpathlineto{\pgfqpoint{4.984781in}{1.033804in}}%
\pgfpathlineto{\pgfqpoint{4.985367in}{1.036167in}}%
\pgfpathlineto{\pgfqpoint{4.985952in}{1.032313in}}%
\pgfpathlineto{\pgfqpoint{4.986538in}{1.034711in}}%
\pgfpathlineto{\pgfqpoint{4.987709in}{1.031755in}}%
\pgfpathlineto{\pgfqpoint{4.988294in}{1.040540in}}%
\pgfpathlineto{\pgfqpoint{4.988879in}{1.034956in}}%
\pgfpathlineto{\pgfqpoint{4.989465in}{1.030353in}}%
\pgfpathlineto{\pgfqpoint{4.990050in}{1.031913in}}%
\pgfpathlineto{\pgfqpoint{4.991221in}{1.031401in}}%
\pgfpathlineto{\pgfqpoint{4.992392in}{1.036013in}}%
\pgfpathlineto{\pgfqpoint{4.992978in}{1.032592in}}%
\pgfpathlineto{\pgfqpoint{4.994149in}{1.036769in}}%
\pgfpathlineto{\pgfqpoint{4.994734in}{1.031277in}}%
\pgfpathlineto{\pgfqpoint{4.995320in}{1.033707in}}%
\pgfpathlineto{\pgfqpoint{4.995905in}{1.060460in}}%
\pgfpathlineto{\pgfqpoint{4.997662in}{1.028880in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{1.031981in}}%
\pgfpathlineto{\pgfqpoint{4.999418in}{1.038045in}}%
\pgfpathlineto{\pgfqpoint{5.000004in}{1.032871in}}%
\pgfpathlineto{\pgfqpoint{5.000589in}{1.034058in}}%
\pgfpathlineto{\pgfqpoint{5.001174in}{1.031656in}}%
\pgfpathlineto{\pgfqpoint{5.001760in}{1.039409in}}%
\pgfpathlineto{\pgfqpoint{5.002345in}{1.031594in}}%
\pgfpathlineto{\pgfqpoint{5.002931in}{1.033327in}}%
\pgfpathlineto{\pgfqpoint{5.003516in}{1.031316in}}%
\pgfpathlineto{\pgfqpoint{5.005273in}{1.038711in}}%
\pgfpathlineto{\pgfqpoint{5.005858in}{1.033728in}}%
\pgfpathlineto{\pgfqpoint{5.006444in}{1.035146in}}%
\pgfpathlineto{\pgfqpoint{5.007615in}{1.031210in}}%
\pgfpathlineto{\pgfqpoint{5.008200in}{1.032783in}}%
\pgfpathlineto{\pgfqpoint{5.008786in}{1.033286in}}%
\pgfpathlineto{\pgfqpoint{5.009371in}{1.038658in}}%
\pgfpathlineto{\pgfqpoint{5.009957in}{1.034049in}}%
\pgfpathlineto{\pgfqpoint{5.010542in}{1.033796in}}%
\pgfpathlineto{\pgfqpoint{5.011128in}{1.037935in}}%
\pgfpathlineto{\pgfqpoint{5.011713in}{1.030161in}}%
\pgfpathlineto{\pgfqpoint{5.012298in}{1.036821in}}%
\pgfpathlineto{\pgfqpoint{5.012884in}{1.047007in}}%
\pgfpathlineto{\pgfqpoint{5.013469in}{1.034602in}}%
\pgfpathlineto{\pgfqpoint{5.014055in}{1.045620in}}%
\pgfpathlineto{\pgfqpoint{5.014640in}{1.034240in}}%
\pgfpathlineto{\pgfqpoint{5.015226in}{1.034521in}}%
\pgfpathlineto{\pgfqpoint{5.015811in}{1.035708in}}%
\pgfpathlineto{\pgfqpoint{5.017568in}{1.030042in}}%
\pgfpathlineto{\pgfqpoint{5.018739in}{1.034363in}}%
\pgfpathlineto{\pgfqpoint{5.019324in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{5.019910in}{1.046896in}}%
\pgfpathlineto{\pgfqpoint{5.020495in}{1.048257in}}%
\pgfpathlineto{\pgfqpoint{5.021666in}{1.031636in}}%
\pgfpathlineto{\pgfqpoint{5.022252in}{1.032587in}}%
\pgfpathlineto{\pgfqpoint{5.022837in}{1.031541in}}%
\pgfpathlineto{\pgfqpoint{5.024593in}{1.039382in}}%
\pgfpathlineto{\pgfqpoint{5.025179in}{1.040562in}}%
\pgfpathlineto{\pgfqpoint{5.026935in}{1.035761in}}%
\pgfpathlineto{\pgfqpoint{5.027521in}{1.055342in}}%
\pgfpathlineto{\pgfqpoint{5.028692in}{1.031662in}}%
\pgfpathlineto{\pgfqpoint{5.029277in}{1.032311in}}%
\pgfpathlineto{\pgfqpoint{5.029863in}{1.031580in}}%
\pgfpathlineto{\pgfqpoint{5.031034in}{1.038976in}}%
\pgfpathlineto{\pgfqpoint{5.031619in}{1.049717in}}%
\pgfpathlineto{\pgfqpoint{5.033376in}{1.032551in}}%
\pgfpathlineto{\pgfqpoint{5.033961in}{1.031452in}}%
\pgfpathlineto{\pgfqpoint{5.035132in}{1.037167in}}%
\pgfpathlineto{\pgfqpoint{5.035718in}{1.064218in}}%
\pgfpathlineto{\pgfqpoint{5.036303in}{1.043097in}}%
\pgfpathlineto{\pgfqpoint{5.036888in}{1.042584in}}%
\pgfpathlineto{\pgfqpoint{5.037474in}{1.030617in}}%
\pgfpathlineto{\pgfqpoint{5.038059in}{1.035547in}}%
\pgfpathlineto{\pgfqpoint{5.038645in}{1.034794in}}%
\pgfpathlineto{\pgfqpoint{5.039230in}{1.031213in}}%
\pgfpathlineto{\pgfqpoint{5.039816in}{1.034222in}}%
\pgfpathlineto{\pgfqpoint{5.041572in}{1.049767in}}%
\pgfpathlineto{\pgfqpoint{5.042158in}{1.036348in}}%
\pgfpathlineto{\pgfqpoint{5.042743in}{1.042595in}}%
\pgfpathlineto{\pgfqpoint{5.043329in}{1.037904in}}%
\pgfpathlineto{\pgfqpoint{5.043914in}{1.045384in}}%
\pgfpathlineto{\pgfqpoint{5.044500in}{1.032741in}}%
\pgfpathlineto{\pgfqpoint{5.045085in}{1.037490in}}%
\pgfpathlineto{\pgfqpoint{5.046256in}{1.044952in}}%
\pgfpathlineto{\pgfqpoint{5.046842in}{1.033198in}}%
\pgfpathlineto{\pgfqpoint{5.047427in}{1.036386in}}%
\pgfpathlineto{\pgfqpoint{5.048013in}{1.044343in}}%
\pgfpathlineto{\pgfqpoint{5.048598in}{1.043781in}}%
\pgfpathlineto{\pgfqpoint{5.050354in}{1.035685in}}%
\pgfpathlineto{\pgfqpoint{5.051525in}{1.033255in}}%
\pgfpathlineto{\pgfqpoint{5.053282in}{1.043630in}}%
\pgfpathlineto{\pgfqpoint{5.054453in}{1.036560in}}%
\pgfpathlineto{\pgfqpoint{5.056209in}{1.069040in}}%
\pgfpathlineto{\pgfqpoint{5.057966in}{1.031733in}}%
\pgfpathlineto{\pgfqpoint{5.059137in}{1.036436in}}%
\pgfpathlineto{\pgfqpoint{5.059722in}{1.035286in}}%
\pgfpathlineto{\pgfqpoint{5.061478in}{1.070430in}}%
\pgfpathlineto{\pgfqpoint{5.062064in}{1.038863in}}%
\pgfpathlineto{\pgfqpoint{5.062649in}{1.043685in}}%
\pgfpathlineto{\pgfqpoint{5.063235in}{1.043562in}}%
\pgfpathlineto{\pgfqpoint{5.063820in}{1.036467in}}%
\pgfpathlineto{\pgfqpoint{5.065577in}{1.066159in}}%
\pgfpathlineto{\pgfqpoint{5.066748in}{1.043858in}}%
\pgfpathlineto{\pgfqpoint{5.067919in}{1.056786in}}%
\pgfpathlineto{\pgfqpoint{5.069090in}{1.041407in}}%
\pgfpathlineto{\pgfqpoint{5.070846in}{1.082631in}}%
\pgfpathlineto{\pgfqpoint{5.071432in}{1.072163in}}%
\pgfpathlineto{\pgfqpoint{5.072017in}{1.037979in}}%
\pgfpathlineto{\pgfqpoint{5.072603in}{1.038544in}}%
\pgfpathlineto{\pgfqpoint{5.073773in}{1.033599in}}%
\pgfpathlineto{\pgfqpoint{5.074359in}{1.034982in}}%
\pgfpathlineto{\pgfqpoint{5.075530in}{1.055980in}}%
\pgfpathlineto{\pgfqpoint{5.076115in}{1.065748in}}%
\pgfpathlineto{\pgfqpoint{5.077872in}{1.038305in}}%
\pgfpathlineto{\pgfqpoint{5.079628in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{5.080799in}{1.035549in}}%
\pgfpathlineto{\pgfqpoint{5.083141in}{1.056054in}}%
\pgfpathlineto{\pgfqpoint{5.084312in}{1.051695in}}%
\pgfpathlineto{\pgfqpoint{5.084898in}{1.045799in}}%
\pgfpathlineto{\pgfqpoint{5.085483in}{1.061595in}}%
\pgfpathlineto{\pgfqpoint{5.086068in}{1.039208in}}%
\pgfpathlineto{\pgfqpoint{5.086654in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{5.087239in}{1.110960in}}%
\pgfpathlineto{\pgfqpoint{5.087825in}{1.040391in}}%
\pgfpathlineto{\pgfqpoint{5.088410in}{1.041704in}}%
\pgfpathlineto{\pgfqpoint{5.088996in}{1.038904in}}%
\pgfpathlineto{\pgfqpoint{5.090167in}{1.054963in}}%
\pgfpathlineto{\pgfqpoint{5.090752in}{1.042097in}}%
\pgfpathlineto{\pgfqpoint{5.091338in}{1.096116in}}%
\pgfpathlineto{\pgfqpoint{5.091923in}{1.059504in}}%
\pgfpathlineto{\pgfqpoint{5.092509in}{1.069495in}}%
\pgfpathlineto{\pgfqpoint{5.093094in}{1.065442in}}%
\pgfpathlineto{\pgfqpoint{5.094265in}{1.053338in}}%
\pgfpathlineto{\pgfqpoint{5.095436in}{1.060142in}}%
\pgfpathlineto{\pgfqpoint{5.096022in}{1.057348in}}%
\pgfpathlineto{\pgfqpoint{5.096607in}{1.095891in}}%
\pgfpathlineto{\pgfqpoint{5.097193in}{1.038211in}}%
\pgfpathlineto{\pgfqpoint{5.097778in}{1.048033in}}%
\pgfpathlineto{\pgfqpoint{5.098949in}{1.054090in}}%
\pgfpathlineto{\pgfqpoint{5.099534in}{1.084072in}}%
\pgfpathlineto{\pgfqpoint{5.100120in}{1.197835in}}%
\pgfpathlineto{\pgfqpoint{5.101876in}{1.039823in}}%
\pgfpathlineto{\pgfqpoint{5.103047in}{1.059082in}}%
\pgfpathlineto{\pgfqpoint{5.104218in}{1.049758in}}%
\pgfpathlineto{\pgfqpoint{5.104804in}{1.049908in}}%
\pgfpathlineto{\pgfqpoint{5.105389in}{1.054709in}}%
\pgfpathlineto{\pgfqpoint{5.106560in}{1.190525in}}%
\pgfpathlineto{\pgfqpoint{5.107731in}{1.035436in}}%
\pgfpathlineto{\pgfqpoint{5.109488in}{1.060465in}}%
\pgfpathlineto{\pgfqpoint{5.110073in}{1.081448in}}%
\pgfpathlineto{\pgfqpoint{5.110658in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{5.111244in}{1.088903in}}%
\pgfpathlineto{\pgfqpoint{5.113000in}{1.060939in}}%
\pgfpathlineto{\pgfqpoint{5.113586in}{1.141908in}}%
\pgfpathlineto{\pgfqpoint{5.114171in}{1.042206in}}%
\pgfpathlineto{\pgfqpoint{5.114757in}{1.042381in}}%
\pgfpathlineto{\pgfqpoint{5.117684in}{1.172352in}}%
\pgfpathlineto{\pgfqpoint{5.118270in}{1.038805in}}%
\pgfpathlineto{\pgfqpoint{5.118855in}{1.049920in}}%
\pgfpathlineto{\pgfqpoint{5.119441in}{1.054289in}}%
\pgfpathlineto{\pgfqpoint{5.120026in}{1.103416in}}%
\pgfpathlineto{\pgfqpoint{5.120612in}{1.069385in}}%
\pgfpathlineto{\pgfqpoint{5.121783in}{1.077435in}}%
\pgfpathlineto{\pgfqpoint{5.122953in}{1.127782in}}%
\pgfpathlineto{\pgfqpoint{5.124124in}{1.041971in}}%
\pgfpathlineto{\pgfqpoint{5.126466in}{1.185479in}}%
\pgfpathlineto{\pgfqpoint{5.127052in}{1.628317in}}%
\pgfpathlineto{\pgfqpoint{5.127637in}{1.285941in}}%
\pgfpathlineto{\pgfqpoint{5.128808in}{1.026496in}}%
\pgfpathlineto{\pgfqpoint{5.130565in}{1.025864in}}%
\pgfpathlineto{\pgfqpoint{5.214873in}{1.026380in}}%
\pgfpathlineto{\pgfqpoint{5.216044in}{1.026501in}}%
\pgfpathlineto{\pgfqpoint{5.218386in}{1.026255in}}%
\pgfpathlineto{\pgfqpoint{5.225997in}{1.026212in}}%
\pgfpathlineto{\pgfqpoint{5.232438in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{5.233023in}{1.028636in}}%
\pgfpathlineto{\pgfqpoint{5.233608in}{1.027519in}}%
\pgfpathlineto{\pgfqpoint{5.235365in}{1.026310in}}%
\pgfpathlineto{\pgfqpoint{5.235950in}{1.027685in}}%
\pgfpathlineto{\pgfqpoint{5.236536in}{1.026478in}}%
\pgfpathlineto{\pgfqpoint{5.243562in}{1.027025in}}%
\pgfpathlineto{\pgfqpoint{5.245903in}{1.026531in}}%
\pgfpathlineto{\pgfqpoint{5.247074in}{1.027807in}}%
\pgfpathlineto{\pgfqpoint{5.247660in}{1.028267in}}%
\pgfpathlineto{\pgfqpoint{5.248245in}{1.026795in}}%
\pgfpathlineto{\pgfqpoint{5.248831in}{1.027066in}}%
\pgfpathlineto{\pgfqpoint{5.250587in}{1.027164in}}%
\pgfpathlineto{\pgfqpoint{5.251173in}{1.029389in}}%
\pgfpathlineto{\pgfqpoint{5.251758in}{1.028029in}}%
\pgfpathlineto{\pgfqpoint{5.253515in}{1.026389in}}%
\pgfpathlineto{\pgfqpoint{5.255271in}{1.026936in}}%
\pgfpathlineto{\pgfqpoint{5.257613in}{1.026821in}}%
\pgfpathlineto{\pgfqpoint{5.258198in}{1.027840in}}%
\pgfpathlineto{\pgfqpoint{5.258784in}{1.026857in}}%
\pgfpathlineto{\pgfqpoint{5.261711in}{1.027230in}}%
\pgfpathlineto{\pgfqpoint{5.262882in}{1.027073in}}%
\pgfpathlineto{\pgfqpoint{5.263468in}{1.026595in}}%
\pgfpathlineto{\pgfqpoint{5.264639in}{1.028605in}}%
\pgfpathlineto{\pgfqpoint{5.265810in}{1.026788in}}%
\pgfpathlineto{\pgfqpoint{5.266981in}{1.028412in}}%
\pgfpathlineto{\pgfqpoint{5.268152in}{1.027575in}}%
\pgfpathlineto{\pgfqpoint{5.269322in}{1.030520in}}%
\pgfpathlineto{\pgfqpoint{5.270493in}{1.028020in}}%
\pgfpathlineto{\pgfqpoint{5.271664in}{1.029800in}}%
\pgfpathlineto{\pgfqpoint{5.272250in}{1.028371in}}%
\pgfpathlineto{\pgfqpoint{5.274006in}{1.026569in}}%
\pgfpathlineto{\pgfqpoint{5.274592in}{1.027494in}}%
\pgfpathlineto{\pgfqpoint{5.275177in}{1.033133in}}%
\pgfpathlineto{\pgfqpoint{5.275763in}{1.031223in}}%
\pgfpathlineto{\pgfqpoint{5.276348in}{1.027873in}}%
\pgfpathlineto{\pgfqpoint{5.278105in}{1.037670in}}%
\pgfpathlineto{\pgfqpoint{5.279276in}{1.027797in}}%
\pgfpathlineto{\pgfqpoint{5.279861in}{1.028432in}}%
\pgfpathlineto{\pgfqpoint{5.281617in}{1.027925in}}%
\pgfpathlineto{\pgfqpoint{5.282203in}{1.030567in}}%
\pgfpathlineto{\pgfqpoint{5.282788in}{1.028281in}}%
\pgfpathlineto{\pgfqpoint{5.284545in}{1.027565in}}%
\pgfpathlineto{\pgfqpoint{5.285130in}{1.027749in}}%
\pgfpathlineto{\pgfqpoint{5.285716in}{1.030229in}}%
\pgfpathlineto{\pgfqpoint{5.286301in}{1.026932in}}%
\pgfpathlineto{\pgfqpoint{5.286887in}{1.027716in}}%
\pgfpathlineto{\pgfqpoint{5.290985in}{1.031020in}}%
\pgfpathlineto{\pgfqpoint{5.291571in}{1.032152in}}%
\pgfpathlineto{\pgfqpoint{5.292742in}{1.028107in}}%
\pgfpathlineto{\pgfqpoint{5.293327in}{1.033397in}}%
\pgfpathlineto{\pgfqpoint{5.293912in}{1.027204in}}%
\pgfpathlineto{\pgfqpoint{5.294498in}{1.028622in}}%
\pgfpathlineto{\pgfqpoint{5.296254in}{1.039286in}}%
\pgfpathlineto{\pgfqpoint{5.298596in}{1.028557in}}%
\pgfpathlineto{\pgfqpoint{5.299767in}{1.030551in}}%
\pgfpathlineto{\pgfqpoint{5.300353in}{1.036461in}}%
\pgfpathlineto{\pgfqpoint{5.300938in}{1.032737in}}%
\pgfpathlineto{\pgfqpoint{5.302109in}{1.029610in}}%
\pgfpathlineto{\pgfqpoint{5.303280in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{5.303866in}{1.033723in}}%
\pgfpathlineto{\pgfqpoint{5.304451in}{1.042593in}}%
\pgfpathlineto{\pgfqpoint{5.306207in}{1.028561in}}%
\pgfpathlineto{\pgfqpoint{5.307964in}{1.033416in}}%
\pgfpathlineto{\pgfqpoint{5.308549in}{1.032090in}}%
\pgfpathlineto{\pgfqpoint{5.309135in}{1.032403in}}%
\pgfpathlineto{\pgfqpoint{5.310306in}{1.041987in}}%
\pgfpathlineto{\pgfqpoint{5.310891in}{1.028365in}}%
\pgfpathlineto{\pgfqpoint{5.311477in}{1.031258in}}%
\pgfpathlineto{\pgfqpoint{5.312062in}{1.037169in}}%
\pgfpathlineto{\pgfqpoint{5.312648in}{1.031180in}}%
\pgfpathlineto{\pgfqpoint{5.313233in}{1.038522in}}%
\pgfpathlineto{\pgfqpoint{5.314990in}{1.028989in}}%
\pgfpathlineto{\pgfqpoint{5.316161in}{1.028938in}}%
\pgfpathlineto{\pgfqpoint{5.317332in}{1.033017in}}%
\pgfpathlineto{\pgfqpoint{5.317917in}{1.029915in}}%
\pgfpathlineto{\pgfqpoint{5.318502in}{1.032059in}}%
\pgfpathlineto{\pgfqpoint{5.319088in}{1.032535in}}%
\pgfpathlineto{\pgfqpoint{5.320844in}{1.035107in}}%
\pgfpathlineto{\pgfqpoint{5.321430in}{1.034374in}}%
\pgfpathlineto{\pgfqpoint{5.322015in}{1.035641in}}%
\pgfpathlineto{\pgfqpoint{5.324943in}{1.027725in}}%
\pgfpathlineto{\pgfqpoint{5.326114in}{1.030127in}}%
\pgfpathlineto{\pgfqpoint{5.326699in}{1.038134in}}%
\pgfpathlineto{\pgfqpoint{5.327285in}{1.028920in}}%
\pgfpathlineto{\pgfqpoint{5.327870in}{1.030224in}}%
\pgfpathlineto{\pgfqpoint{5.329041in}{1.048668in}}%
\pgfpathlineto{\pgfqpoint{5.330212in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{5.330797in}{1.038036in}}%
\pgfpathlineto{\pgfqpoint{5.331383in}{1.033067in}}%
\pgfpathlineto{\pgfqpoint{5.331968in}{1.031660in}}%
\pgfpathlineto{\pgfqpoint{5.332554in}{1.036097in}}%
\pgfpathlineto{\pgfqpoint{5.333139in}{1.050186in}}%
\pgfpathlineto{\pgfqpoint{5.334896in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{5.335481in}{1.034480in}}%
\pgfpathlineto{\pgfqpoint{5.336067in}{1.033147in}}%
\pgfpathlineto{\pgfqpoint{5.336652in}{1.051715in}}%
\pgfpathlineto{\pgfqpoint{5.337238in}{1.043577in}}%
\pgfpathlineto{\pgfqpoint{5.338409in}{1.031035in}}%
\pgfpathlineto{\pgfqpoint{5.338994in}{1.033284in}}%
\pgfpathlineto{\pgfqpoint{5.339580in}{1.030318in}}%
\pgfpathlineto{\pgfqpoint{5.341336in}{1.040661in}}%
\pgfpathlineto{\pgfqpoint{5.341922in}{1.032928in}}%
\pgfpathlineto{\pgfqpoint{5.343092in}{1.058110in}}%
\pgfpathlineto{\pgfqpoint{5.343678in}{1.036967in}}%
\pgfpathlineto{\pgfqpoint{5.344263in}{1.042664in}}%
\pgfpathlineto{\pgfqpoint{5.344849in}{1.073217in}}%
\pgfpathlineto{\pgfqpoint{5.346020in}{1.030475in}}%
\pgfpathlineto{\pgfqpoint{5.346605in}{1.031202in}}%
\pgfpathlineto{\pgfqpoint{5.347191in}{1.028590in}}%
\pgfpathlineto{\pgfqpoint{5.347776in}{1.030678in}}%
\pgfpathlineto{\pgfqpoint{5.348362in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{5.348947in}{1.033933in}}%
\pgfpathlineto{\pgfqpoint{5.349533in}{1.037561in}}%
\pgfpathlineto{\pgfqpoint{5.350118in}{1.031792in}}%
\pgfpathlineto{\pgfqpoint{5.350704in}{1.032812in}}%
\pgfpathlineto{\pgfqpoint{5.351289in}{1.076425in}}%
\pgfpathlineto{\pgfqpoint{5.351875in}{1.030069in}}%
\pgfpathlineto{\pgfqpoint{5.352460in}{1.033000in}}%
\pgfpathlineto{\pgfqpoint{5.353046in}{1.030402in}}%
\pgfpathlineto{\pgfqpoint{5.353631in}{1.039892in}}%
\pgfpathlineto{\pgfqpoint{5.354217in}{1.035231in}}%
\pgfpathlineto{\pgfqpoint{5.355387in}{1.037651in}}%
\pgfpathlineto{\pgfqpoint{5.355973in}{1.031661in}}%
\pgfpathlineto{\pgfqpoint{5.357144in}{1.055975in}}%
\pgfpathlineto{\pgfqpoint{5.358315in}{1.054010in}}%
\pgfpathlineto{\pgfqpoint{5.358900in}{1.104424in}}%
\pgfpathlineto{\pgfqpoint{5.360657in}{1.030040in}}%
\pgfpathlineto{\pgfqpoint{5.362413in}{1.038634in}}%
\pgfpathlineto{\pgfqpoint{5.362999in}{1.036973in}}%
\pgfpathlineto{\pgfqpoint{5.363584in}{1.047404in}}%
\pgfpathlineto{\pgfqpoint{5.364170in}{1.032433in}}%
\pgfpathlineto{\pgfqpoint{5.364755in}{1.034873in}}%
\pgfpathlineto{\pgfqpoint{5.365341in}{1.045012in}}%
\pgfpathlineto{\pgfqpoint{5.365926in}{1.029348in}}%
\pgfpathlineto{\pgfqpoint{5.366512in}{1.029869in}}%
\pgfpathlineto{\pgfqpoint{5.369439in}{1.049155in}}%
\pgfpathlineto{\pgfqpoint{5.370024in}{1.043922in}}%
\pgfpathlineto{\pgfqpoint{5.370610in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{5.371195in}{1.031873in}}%
\pgfpathlineto{\pgfqpoint{5.371781in}{1.033442in}}%
\pgfpathlineto{\pgfqpoint{5.372366in}{1.030632in}}%
\pgfpathlineto{\pgfqpoint{5.373537in}{1.059177in}}%
\pgfpathlineto{\pgfqpoint{5.374123in}{1.035519in}}%
\pgfpathlineto{\pgfqpoint{5.374708in}{1.060686in}}%
\pgfpathlineto{\pgfqpoint{5.375294in}{1.054485in}}%
\pgfpathlineto{\pgfqpoint{5.375879in}{1.032227in}}%
\pgfpathlineto{\pgfqpoint{5.376465in}{1.036513in}}%
\pgfpathlineto{\pgfqpoint{5.377050in}{1.034277in}}%
\pgfpathlineto{\pgfqpoint{5.378221in}{1.063101in}}%
\pgfpathlineto{\pgfqpoint{5.381148in}{1.029429in}}%
\pgfpathlineto{\pgfqpoint{5.382905in}{1.030143in}}%
\pgfpathlineto{\pgfqpoint{5.383490in}{1.030418in}}%
\pgfpathlineto{\pgfqpoint{5.384076in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{5.384661in}{1.030033in}}%
\pgfpathlineto{\pgfqpoint{5.385247in}{1.030784in}}%
\pgfpathlineto{\pgfqpoint{5.387003in}{1.060323in}}%
\pgfpathlineto{\pgfqpoint{5.387589in}{1.046101in}}%
\pgfpathlineto{\pgfqpoint{5.388174in}{1.084688in}}%
\pgfpathlineto{\pgfqpoint{5.388760in}{1.059861in}}%
\pgfpathlineto{\pgfqpoint{5.390516in}{1.029756in}}%
\pgfpathlineto{\pgfqpoint{5.392858in}{1.041893in}}%
\pgfpathlineto{\pgfqpoint{5.393443in}{1.043564in}}%
\pgfpathlineto{\pgfqpoint{5.394029in}{1.034691in}}%
\pgfpathlineto{\pgfqpoint{5.395785in}{1.055858in}}%
\pgfpathlineto{\pgfqpoint{5.396956in}{1.040263in}}%
\pgfpathlineto{\pgfqpoint{5.397542in}{1.063948in}}%
\pgfpathlineto{\pgfqpoint{5.398127in}{1.043034in}}%
\pgfpathlineto{\pgfqpoint{5.398713in}{1.031987in}}%
\pgfpathlineto{\pgfqpoint{5.399298in}{1.034628in}}%
\pgfpathlineto{\pgfqpoint{5.399884in}{1.032591in}}%
\pgfpathlineto{\pgfqpoint{5.400469in}{1.042648in}}%
\pgfpathlineto{\pgfqpoint{5.401055in}{1.041136in}}%
\pgfpathlineto{\pgfqpoint{5.401640in}{1.040537in}}%
\pgfpathlineto{\pgfqpoint{5.402226in}{1.050578in}}%
\pgfpathlineto{\pgfqpoint{5.403982in}{1.032998in}}%
\pgfpathlineto{\pgfqpoint{5.404567in}{1.037694in}}%
\pgfpathlineto{\pgfqpoint{5.405738in}{1.086886in}}%
\pgfpathlineto{\pgfqpoint{5.406324in}{1.072911in}}%
\pgfpathlineto{\pgfqpoint{5.407495in}{1.032841in}}%
\pgfpathlineto{\pgfqpoint{5.408080in}{1.041989in}}%
\pgfpathlineto{\pgfqpoint{5.408666in}{1.044883in}}%
\pgfpathlineto{\pgfqpoint{5.409251in}{1.075126in}}%
\pgfpathlineto{\pgfqpoint{5.409837in}{1.045752in}}%
\pgfpathlineto{\pgfqpoint{5.410422in}{1.076207in}}%
\pgfpathlineto{\pgfqpoint{5.412179in}{1.040624in}}%
\pgfpathlineto{\pgfqpoint{5.412764in}{1.047535in}}%
\pgfpathlineto{\pgfqpoint{5.414521in}{1.032641in}}%
\pgfpathlineto{\pgfqpoint{5.415106in}{1.098511in}}%
\pgfpathlineto{\pgfqpoint{5.415692in}{1.098241in}}%
\pgfpathlineto{\pgfqpoint{5.416277in}{1.074539in}}%
\pgfpathlineto{\pgfqpoint{5.416862in}{1.113369in}}%
\pgfpathlineto{\pgfqpoint{5.418619in}{1.043789in}}%
\pgfpathlineto{\pgfqpoint{5.419790in}{1.102996in}}%
\pgfpathlineto{\pgfqpoint{5.420375in}{1.096655in}}%
\pgfpathlineto{\pgfqpoint{5.422132in}{1.039295in}}%
\pgfpathlineto{\pgfqpoint{5.422717in}{1.031656in}}%
\pgfpathlineto{\pgfqpoint{5.425645in}{1.098995in}}%
\pgfpathlineto{\pgfqpoint{5.426230in}{1.044519in}}%
\pgfpathlineto{\pgfqpoint{5.426816in}{1.087540in}}%
\pgfpathlineto{\pgfqpoint{5.427401in}{1.058637in}}%
\pgfpathlineto{\pgfqpoint{5.427987in}{1.089415in}}%
\pgfpathlineto{\pgfqpoint{5.428572in}{1.300744in}}%
\pgfpathlineto{\pgfqpoint{5.430328in}{1.028273in}}%
\pgfpathlineto{\pgfqpoint{5.431499in}{1.026957in}}%
\pgfpathlineto{\pgfqpoint{5.433256in}{1.026400in}}%
\pgfpathlineto{\pgfqpoint{5.439111in}{1.027252in}}%
\pgfpathlineto{\pgfqpoint{5.444965in}{1.027781in}}%
\pgfpathlineto{\pgfqpoint{5.446722in}{1.029302in}}%
\pgfpathlineto{\pgfqpoint{5.448478in}{1.027595in}}%
\pgfpathlineto{\pgfqpoint{5.450820in}{1.027276in}}%
\pgfpathlineto{\pgfqpoint{5.451991in}{1.027954in}}%
\pgfpathlineto{\pgfqpoint{5.453162in}{1.026676in}}%
\pgfpathlineto{\pgfqpoint{5.453747in}{1.028792in}}%
\pgfpathlineto{\pgfqpoint{5.454333in}{1.027048in}}%
\pgfpathlineto{\pgfqpoint{5.457260in}{1.027731in}}%
\pgfpathlineto{\pgfqpoint{5.458431in}{1.027802in}}%
\pgfpathlineto{\pgfqpoint{5.460773in}{1.027427in}}%
\pgfpathlineto{\pgfqpoint{5.461359in}{1.029057in}}%
\pgfpathlineto{\pgfqpoint{5.461944in}{1.027856in}}%
\pgfpathlineto{\pgfqpoint{5.463115in}{1.028414in}}%
\pgfpathlineto{\pgfqpoint{5.464286in}{1.028454in}}%
\pgfpathlineto{\pgfqpoint{5.466042in}{1.027951in}}%
\pgfpathlineto{\pgfqpoint{5.467213in}{1.028514in}}%
\pgfpathlineto{\pgfqpoint{5.467799in}{1.027453in}}%
\pgfpathlineto{\pgfqpoint{5.468384in}{1.027945in}}%
\pgfpathlineto{\pgfqpoint{5.468970in}{1.028668in}}%
\pgfpathlineto{\pgfqpoint{5.469555in}{1.027181in}}%
\pgfpathlineto{\pgfqpoint{5.470141in}{1.027810in}}%
\pgfpathlineto{\pgfqpoint{5.470726in}{1.030363in}}%
\pgfpathlineto{\pgfqpoint{5.471312in}{1.027913in}}%
\pgfpathlineto{\pgfqpoint{5.471897in}{1.029283in}}%
\pgfpathlineto{\pgfqpoint{5.473068in}{1.027024in}}%
\pgfpathlineto{\pgfqpoint{5.473654in}{1.029372in}}%
\pgfpathlineto{\pgfqpoint{5.474239in}{1.027691in}}%
\pgfpathlineto{\pgfqpoint{5.476581in}{1.029117in}}%
\pgfpathlineto{\pgfqpoint{5.477752in}{1.027742in}}%
\pgfpathlineto{\pgfqpoint{5.478337in}{1.026890in}}%
\pgfpathlineto{\pgfqpoint{5.478923in}{1.029531in}}%
\pgfpathlineto{\pgfqpoint{5.479508in}{1.029290in}}%
\pgfpathlineto{\pgfqpoint{5.480094in}{1.028139in}}%
\pgfpathlineto{\pgfqpoint{5.480679in}{1.029745in}}%
\pgfpathlineto{\pgfqpoint{5.481850in}{1.027114in}}%
\pgfpathlineto{\pgfqpoint{5.482436in}{1.027384in}}%
\pgfpathlineto{\pgfqpoint{5.483607in}{1.026731in}}%
\pgfpathlineto{\pgfqpoint{5.485363in}{1.030070in}}%
\pgfpathlineto{\pgfqpoint{5.485949in}{1.029557in}}%
\pgfpathlineto{\pgfqpoint{5.487120in}{1.027661in}}%
\pgfpathlineto{\pgfqpoint{5.488291in}{1.030516in}}%
\pgfpathlineto{\pgfqpoint{5.488876in}{1.027749in}}%
\pgfpathlineto{\pgfqpoint{5.489462in}{1.028928in}}%
\pgfpathlineto{\pgfqpoint{5.490047in}{1.028964in}}%
\pgfpathlineto{\pgfqpoint{5.490632in}{1.027060in}}%
\pgfpathlineto{\pgfqpoint{5.491218in}{1.027475in}}%
\pgfpathlineto{\pgfqpoint{5.492974in}{1.030868in}}%
\pgfpathlineto{\pgfqpoint{5.494145in}{1.027628in}}%
\pgfpathlineto{\pgfqpoint{5.497073in}{1.027474in}}%
\pgfpathlineto{\pgfqpoint{5.498244in}{1.037460in}}%
\pgfpathlineto{\pgfqpoint{5.498829in}{1.033947in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.027495in}}%
\pgfpathlineto{\pgfqpoint{5.500586in}{1.027709in}}%
\pgfpathlineto{\pgfqpoint{5.501171in}{1.027266in}}%
\pgfpathlineto{\pgfqpoint{5.501756in}{1.030499in}}%
\pgfpathlineto{\pgfqpoint{5.502342in}{1.028286in}}%
\pgfpathlineto{\pgfqpoint{5.508197in}{1.027850in}}%
\pgfpathlineto{\pgfqpoint{5.508782in}{1.032365in}}%
\pgfpathlineto{\pgfqpoint{5.509368in}{1.028766in}}%
\pgfpathlineto{\pgfqpoint{5.509953in}{1.027663in}}%
\pgfpathlineto{\pgfqpoint{5.510539in}{1.030303in}}%
\pgfpathlineto{\pgfqpoint{5.511124in}{1.028795in}}%
\pgfpathlineto{\pgfqpoint{5.512881in}{1.029525in}}%
\pgfpathlineto{\pgfqpoint{5.513466in}{1.027725in}}%
\pgfpathlineto{\pgfqpoint{5.514051in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{5.514637in}{1.028596in}}%
\pgfpathlineto{\pgfqpoint{5.516393in}{1.033017in}}%
\pgfpathlineto{\pgfqpoint{5.518150in}{1.029465in}}%
\pgfpathlineto{\pgfqpoint{5.518735in}{1.029207in}}%
\pgfpathlineto{\pgfqpoint{5.519321in}{1.027088in}}%
\pgfpathlineto{\pgfqpoint{5.519906in}{1.028357in}}%
\pgfpathlineto{\pgfqpoint{5.522248in}{1.027729in}}%
\pgfpathlineto{\pgfqpoint{5.524005in}{1.032989in}}%
\pgfpathlineto{\pgfqpoint{5.526346in}{1.028225in}}%
\pgfpathlineto{\pgfqpoint{5.526932in}{1.031855in}}%
\pgfpathlineto{\pgfqpoint{5.527517in}{1.027367in}}%
\pgfpathlineto{\pgfqpoint{5.528103in}{1.028358in}}%
\pgfpathlineto{\pgfqpoint{5.529274in}{1.027195in}}%
\pgfpathlineto{\pgfqpoint{5.529859in}{1.027721in}}%
\pgfpathlineto{\pgfqpoint{5.531030in}{1.029578in}}%
\pgfpathlineto{\pgfqpoint{5.531616in}{1.031071in}}%
\pgfpathlineto{\pgfqpoint{5.532201in}{1.029628in}}%
\pgfpathlineto{\pgfqpoint{5.533372in}{1.029037in}}%
\pgfpathlineto{\pgfqpoint{5.533958in}{1.032357in}}%
\pgfpathlineto{\pgfqpoint{5.534543in}{1.030008in}}%
\pgfpathlineto{\pgfqpoint{5.535129in}{1.032554in}}%
\pgfpathlineto{\pgfqpoint{5.535714in}{1.031177in}}%
\pgfpathlineto{\pgfqpoint{5.536300in}{1.030355in}}%
\pgfpathlineto{\pgfqpoint{5.536885in}{1.034905in}}%
\pgfpathlineto{\pgfqpoint{5.537471in}{1.034477in}}%
\pgfpathlineto{\pgfqpoint{5.538641in}{1.027591in}}%
\pgfpathlineto{\pgfqpoint{5.539812in}{1.028138in}}%
\pgfpathlineto{\pgfqpoint{5.541569in}{1.033522in}}%
\pgfpathlineto{\pgfqpoint{5.542154in}{1.030916in}}%
\pgfpathlineto{\pgfqpoint{5.542740in}{1.031388in}}%
\pgfpathlineto{\pgfqpoint{5.543325in}{1.031141in}}%
\pgfpathlineto{\pgfqpoint{5.543911in}{1.033628in}}%
\pgfpathlineto{\pgfqpoint{5.544496in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{5.545082in}{1.031815in}}%
\pgfpathlineto{\pgfqpoint{5.545667in}{1.030167in}}%
\pgfpathlineto{\pgfqpoint{5.546253in}{1.040434in}}%
\pgfpathlineto{\pgfqpoint{5.546838in}{1.034383in}}%
\pgfpathlineto{\pgfqpoint{5.548595in}{1.028258in}}%
\pgfpathlineto{\pgfqpoint{5.550936in}{1.032896in}}%
\pgfpathlineto{\pgfqpoint{5.551522in}{1.028965in}}%
\pgfpathlineto{\pgfqpoint{5.552107in}{1.031284in}}%
\pgfpathlineto{\pgfqpoint{5.553278in}{1.035160in}}%
\pgfpathlineto{\pgfqpoint{5.554449in}{1.033891in}}%
\pgfpathlineto{\pgfqpoint{5.555035in}{1.042013in}}%
\pgfpathlineto{\pgfqpoint{5.556206in}{1.029672in}}%
\pgfpathlineto{\pgfqpoint{5.557377in}{1.031921in}}%
\pgfpathlineto{\pgfqpoint{5.557962in}{1.029083in}}%
\pgfpathlineto{\pgfqpoint{5.558548in}{1.030505in}}%
\pgfpathlineto{\pgfqpoint{5.559133in}{1.030206in}}%
\pgfpathlineto{\pgfqpoint{5.560304in}{1.039878in}}%
\pgfpathlineto{\pgfqpoint{5.560890in}{1.038323in}}%
\pgfpathlineto{\pgfqpoint{5.561475in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{5.562061in}{1.029980in}}%
\pgfpathlineto{\pgfqpoint{5.563231in}{1.030455in}}%
\pgfpathlineto{\pgfqpoint{5.563817in}{1.044444in}}%
\pgfpathlineto{\pgfqpoint{5.564402in}{1.029510in}}%
\pgfpathlineto{\pgfqpoint{5.564988in}{1.032185in}}%
\pgfpathlineto{\pgfqpoint{5.565573in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{5.566159in}{1.029764in}}%
\pgfpathlineto{\pgfqpoint{5.566744in}{1.035096in}}%
\pgfpathlineto{\pgfqpoint{5.567330in}{1.031275in}}%
\pgfpathlineto{\pgfqpoint{5.567915in}{1.030508in}}%
\pgfpathlineto{\pgfqpoint{5.568501in}{1.036162in}}%
\pgfpathlineto{\pgfqpoint{5.569086in}{1.034771in}}%
\pgfpathlineto{\pgfqpoint{5.570257in}{1.028631in}}%
\pgfpathlineto{\pgfqpoint{5.571428in}{1.031177in}}%
\pgfpathlineto{\pgfqpoint{5.572014in}{1.030101in}}%
\pgfpathlineto{\pgfqpoint{5.572599in}{1.030666in}}%
\pgfpathlineto{\pgfqpoint{5.573770in}{1.034823in}}%
\pgfpathlineto{\pgfqpoint{5.574356in}{1.030049in}}%
\pgfpathlineto{\pgfqpoint{5.574941in}{1.033087in}}%
\pgfpathlineto{\pgfqpoint{5.575526in}{1.038121in}}%
\pgfpathlineto{\pgfqpoint{5.576112in}{1.033921in}}%
\pgfpathlineto{\pgfqpoint{5.577283in}{1.028510in}}%
\pgfpathlineto{\pgfqpoint{5.577868in}{1.034212in}}%
\pgfpathlineto{\pgfqpoint{5.578454in}{1.030433in}}%
\pgfpathlineto{\pgfqpoint{5.579039in}{1.031730in}}%
\pgfpathlineto{\pgfqpoint{5.580210in}{1.052499in}}%
\pgfpathlineto{\pgfqpoint{5.580796in}{1.035075in}}%
\pgfpathlineto{\pgfqpoint{5.581381in}{1.036634in}}%
\pgfpathlineto{\pgfqpoint{5.581967in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{5.582552in}{1.035460in}}%
\pgfpathlineto{\pgfqpoint{5.583138in}{1.041517in}}%
\pgfpathlineto{\pgfqpoint{5.584309in}{1.032453in}}%
\pgfpathlineto{\pgfqpoint{5.584894in}{1.038866in}}%
\pgfpathlineto{\pgfqpoint{5.585480in}{1.034945in}}%
\pgfpathlineto{\pgfqpoint{5.586065in}{1.029904in}}%
\pgfpathlineto{\pgfqpoint{5.586651in}{1.034694in}}%
\pgfpathlineto{\pgfqpoint{5.587821in}{1.029249in}}%
\pgfpathlineto{\pgfqpoint{5.588407in}{1.035468in}}%
\pgfpathlineto{\pgfqpoint{5.588992in}{1.031784in}}%
\pgfpathlineto{\pgfqpoint{5.589578in}{1.028774in}}%
\pgfpathlineto{\pgfqpoint{5.590163in}{1.034898in}}%
\pgfpathlineto{\pgfqpoint{5.590749in}{1.033768in}}%
\pgfpathlineto{\pgfqpoint{5.591920in}{1.032471in}}%
\pgfpathlineto{\pgfqpoint{5.592505in}{1.036273in}}%
\pgfpathlineto{\pgfqpoint{5.593091in}{1.032644in}}%
\pgfpathlineto{\pgfqpoint{5.593676in}{1.036379in}}%
\pgfpathlineto{\pgfqpoint{5.594262in}{1.029860in}}%
\pgfpathlineto{\pgfqpoint{5.594847in}{1.030887in}}%
\pgfpathlineto{\pgfqpoint{5.595433in}{1.032947in}}%
\pgfpathlineto{\pgfqpoint{5.596018in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{5.597189in}{1.032564in}}%
\pgfpathlineto{\pgfqpoint{5.599531in}{1.049415in}}%
\pgfpathlineto{\pgfqpoint{5.601287in}{1.032330in}}%
\pgfpathlineto{\pgfqpoint{5.601873in}{1.032526in}}%
\pgfpathlineto{\pgfqpoint{5.602458in}{1.034054in}}%
\pgfpathlineto{\pgfqpoint{5.603044in}{1.032149in}}%
\pgfpathlineto{\pgfqpoint{5.604215in}{1.041730in}}%
\pgfpathlineto{\pgfqpoint{5.604800in}{1.041542in}}%
\pgfpathlineto{\pgfqpoint{5.606557in}{1.030360in}}%
\pgfpathlineto{\pgfqpoint{5.608313in}{1.047750in}}%
\pgfpathlineto{\pgfqpoint{5.608899in}{1.034819in}}%
\pgfpathlineto{\pgfqpoint{5.609484in}{1.039657in}}%
\pgfpathlineto{\pgfqpoint{5.611241in}{1.030425in}}%
\pgfpathlineto{\pgfqpoint{5.611826in}{1.033331in}}%
\pgfpathlineto{\pgfqpoint{5.612997in}{1.049786in}}%
\pgfpathlineto{\pgfqpoint{5.613582in}{1.040447in}}%
\pgfpathlineto{\pgfqpoint{5.614168in}{1.051328in}}%
\pgfpathlineto{\pgfqpoint{5.615339in}{1.035806in}}%
\pgfpathlineto{\pgfqpoint{5.615924in}{1.069942in}}%
\pgfpathlineto{\pgfqpoint{5.617095in}{1.033781in}}%
\pgfpathlineto{\pgfqpoint{5.617681in}{1.037303in}}%
\pgfpathlineto{\pgfqpoint{5.618266in}{1.029896in}}%
\pgfpathlineto{\pgfqpoint{5.618852in}{1.033282in}}%
\pgfpathlineto{\pgfqpoint{5.620023in}{1.046603in}}%
\pgfpathlineto{\pgfqpoint{5.620608in}{1.034302in}}%
\pgfpathlineto{\pgfqpoint{5.621194in}{1.034624in}}%
\pgfpathlineto{\pgfqpoint{5.622950in}{1.045316in}}%
\pgfpathlineto{\pgfqpoint{5.624121in}{1.033154in}}%
\pgfpathlineto{\pgfqpoint{5.624706in}{1.033238in}}%
\pgfpathlineto{\pgfqpoint{5.625292in}{1.182139in}}%
\pgfpathlineto{\pgfqpoint{5.625877in}{1.034769in}}%
\pgfpathlineto{\pgfqpoint{5.626463in}{1.039632in}}%
\pgfpathlineto{\pgfqpoint{5.627634in}{1.034968in}}%
\pgfpathlineto{\pgfqpoint{5.629976in}{1.047818in}}%
\pgfpathlineto{\pgfqpoint{5.631732in}{1.030623in}}%
\pgfpathlineto{\pgfqpoint{5.633489in}{1.057007in}}%
\pgfpathlineto{\pgfqpoint{5.634660in}{1.034657in}}%
\pgfpathlineto{\pgfqpoint{5.635245in}{1.035344in}}%
\pgfpathlineto{\pgfqpoint{5.635831in}{1.034041in}}%
\pgfpathlineto{\pgfqpoint{5.636416in}{1.040560in}}%
\pgfpathlineto{\pgfqpoint{5.637001in}{1.033358in}}%
\pgfpathlineto{\pgfqpoint{5.637587in}{1.038295in}}%
\pgfpathlineto{\pgfqpoint{5.638172in}{1.038832in}}%
\pgfpathlineto{\pgfqpoint{5.638758in}{1.044491in}}%
\pgfpathlineto{\pgfqpoint{5.640514in}{1.033144in}}%
\pgfpathlineto{\pgfqpoint{5.641100in}{1.039133in}}%
\pgfpathlineto{\pgfqpoint{5.641685in}{1.068921in}}%
\pgfpathlineto{\pgfqpoint{5.642856in}{1.035335in}}%
\pgfpathlineto{\pgfqpoint{5.643442in}{1.055289in}}%
\pgfpathlineto{\pgfqpoint{5.644027in}{1.044740in}}%
\pgfpathlineto{\pgfqpoint{5.645784in}{1.036223in}}%
\pgfpathlineto{\pgfqpoint{5.646369in}{1.038708in}}%
\pgfpathlineto{\pgfqpoint{5.647540in}{1.083539in}}%
\pgfpathlineto{\pgfqpoint{5.649296in}{1.032219in}}%
\pgfpathlineto{\pgfqpoint{5.649882in}{1.040760in}}%
\pgfpathlineto{\pgfqpoint{5.650467in}{1.036922in}}%
\pgfpathlineto{\pgfqpoint{5.651053in}{1.031808in}}%
\pgfpathlineto{\pgfqpoint{5.651638in}{1.034898in}}%
\pgfpathlineto{\pgfqpoint{5.652224in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{5.653980in}{1.055481in}}%
\pgfpathlineto{\pgfqpoint{5.656322in}{1.028219in}}%
\pgfpathlineto{\pgfqpoint{5.656908in}{1.046355in}}%
\pgfpathlineto{\pgfqpoint{5.657493in}{1.040754in}}%
\pgfpathlineto{\pgfqpoint{5.658079in}{1.046217in}}%
\pgfpathlineto{\pgfqpoint{5.658664in}{1.039728in}}%
\pgfpathlineto{\pgfqpoint{5.660421in}{1.052227in}}%
\pgfpathlineto{\pgfqpoint{5.661591in}{1.033282in}}%
\pgfpathlineto{\pgfqpoint{5.662177in}{1.034040in}}%
\pgfpathlineto{\pgfqpoint{5.662762in}{1.035764in}}%
\pgfpathlineto{\pgfqpoint{5.663348in}{1.033681in}}%
\pgfpathlineto{\pgfqpoint{5.663933in}{1.042855in}}%
\pgfpathlineto{\pgfqpoint{5.664519in}{1.033162in}}%
\pgfpathlineto{\pgfqpoint{5.665104in}{1.043317in}}%
\pgfpathlineto{\pgfqpoint{5.665690in}{1.040468in}}%
\pgfpathlineto{\pgfqpoint{5.666275in}{1.032943in}}%
\pgfpathlineto{\pgfqpoint{5.666861in}{1.039705in}}%
\pgfpathlineto{\pgfqpoint{5.667446in}{1.040578in}}%
\pgfpathlineto{\pgfqpoint{5.668032in}{1.067257in}}%
\pgfpathlineto{\pgfqpoint{5.668617in}{1.041281in}}%
\pgfpathlineto{\pgfqpoint{5.669203in}{1.042685in}}%
\pgfpathlineto{\pgfqpoint{5.669788in}{1.039370in}}%
\pgfpathlineto{\pgfqpoint{5.670374in}{1.088283in}}%
\pgfpathlineto{\pgfqpoint{5.670959in}{1.038297in}}%
\pgfpathlineto{\pgfqpoint{5.671545in}{1.049076in}}%
\pgfpathlineto{\pgfqpoint{5.672130in}{1.050255in}}%
\pgfpathlineto{\pgfqpoint{5.672716in}{1.040379in}}%
\pgfpathlineto{\pgfqpoint{5.673886in}{1.103927in}}%
\pgfpathlineto{\pgfqpoint{5.674472in}{1.035825in}}%
\pgfpathlineto{\pgfqpoint{5.675057in}{1.206892in}}%
\pgfpathlineto{\pgfqpoint{5.675643in}{1.059774in}}%
\pgfpathlineto{\pgfqpoint{5.676814in}{1.037788in}}%
\pgfpathlineto{\pgfqpoint{5.677399in}{1.065296in}}%
\pgfpathlineto{\pgfqpoint{5.677985in}{1.045788in}}%
\pgfpathlineto{\pgfqpoint{5.678570in}{1.052415in}}%
\pgfpathlineto{\pgfqpoint{5.679156in}{1.034469in}}%
\pgfpathlineto{\pgfqpoint{5.679741in}{1.043754in}}%
\pgfpathlineto{\pgfqpoint{5.680327in}{1.043422in}}%
\pgfpathlineto{\pgfqpoint{5.680912in}{1.036534in}}%
\pgfpathlineto{\pgfqpoint{5.681498in}{1.052112in}}%
\pgfpathlineto{\pgfqpoint{5.682083in}{1.032942in}}%
\pgfpathlineto{\pgfqpoint{5.682669in}{1.171122in}}%
\pgfpathlineto{\pgfqpoint{5.683254in}{1.102288in}}%
\pgfpathlineto{\pgfqpoint{5.683840in}{1.088224in}}%
\pgfpathlineto{\pgfqpoint{5.684425in}{1.038787in}}%
\pgfpathlineto{\pgfqpoint{5.685011in}{1.042141in}}%
\pgfpathlineto{\pgfqpoint{5.685596in}{1.046944in}}%
\pgfpathlineto{\pgfqpoint{5.686181in}{1.040302in}}%
\pgfpathlineto{\pgfqpoint{5.686767in}{1.053335in}}%
\pgfpathlineto{\pgfqpoint{5.687352in}{1.053155in}}%
\pgfpathlineto{\pgfqpoint{5.687938in}{1.038751in}}%
\pgfpathlineto{\pgfqpoint{5.688523in}{1.044822in}}%
\pgfpathlineto{\pgfqpoint{5.689109in}{1.042451in}}%
\pgfpathlineto{\pgfqpoint{5.689694in}{1.058482in}}%
\pgfpathlineto{\pgfqpoint{5.690280in}{1.044610in}}%
\pgfpathlineto{\pgfqpoint{5.690865in}{1.055068in}}%
\pgfpathlineto{\pgfqpoint{5.692036in}{1.034276in}}%
\pgfpathlineto{\pgfqpoint{5.693793in}{1.078006in}}%
\pgfpathlineto{\pgfqpoint{5.694964in}{1.041037in}}%
\pgfpathlineto{\pgfqpoint{5.695549in}{1.050845in}}%
\pgfpathlineto{\pgfqpoint{5.696135in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{5.696720in}{1.053136in}}%
\pgfpathlineto{\pgfqpoint{5.697891in}{1.036128in}}%
\pgfpathlineto{\pgfqpoint{5.698476in}{1.042040in}}%
\pgfpathlineto{\pgfqpoint{5.699062in}{1.087508in}}%
\pgfpathlineto{\pgfqpoint{5.699647in}{1.068564in}}%
\pgfpathlineto{\pgfqpoint{5.700233in}{1.040304in}}%
\pgfpathlineto{\pgfqpoint{5.700818in}{1.124093in}}%
\pgfpathlineto{\pgfqpoint{5.701404in}{1.104210in}}%
\pgfpathlineto{\pgfqpoint{5.702575in}{1.083748in}}%
\pgfpathlineto{\pgfqpoint{5.704331in}{1.038516in}}%
\pgfpathlineto{\pgfqpoint{5.707259in}{1.066942in}}%
\pgfpathlineto{\pgfqpoint{5.707844in}{1.052913in}}%
\pgfpathlineto{\pgfqpoint{5.708430in}{1.205827in}}%
\pgfpathlineto{\pgfqpoint{5.709015in}{1.039761in}}%
\pgfpathlineto{\pgfqpoint{5.709601in}{1.049133in}}%
\pgfpathlineto{\pgfqpoint{5.710186in}{1.039677in}}%
\pgfpathlineto{\pgfqpoint{5.710771in}{1.042352in}}%
\pgfpathlineto{\pgfqpoint{5.711357in}{1.043269in}}%
\pgfpathlineto{\pgfqpoint{5.711942in}{1.042175in}}%
\pgfpathlineto{\pgfqpoint{5.712528in}{1.040050in}}%
\pgfpathlineto{\pgfqpoint{5.713699in}{1.070280in}}%
\pgfpathlineto{\pgfqpoint{5.714284in}{1.056097in}}%
\pgfpathlineto{\pgfqpoint{5.714870in}{1.095707in}}%
\pgfpathlineto{\pgfqpoint{5.715455in}{1.061629in}}%
\pgfpathlineto{\pgfqpoint{5.716041in}{1.095540in}}%
\pgfpathlineto{\pgfqpoint{5.716626in}{1.036169in}}%
\pgfpathlineto{\pgfqpoint{5.717212in}{1.042447in}}%
\pgfpathlineto{\pgfqpoint{5.717797in}{1.036036in}}%
\pgfpathlineto{\pgfqpoint{5.718383in}{1.092407in}}%
\pgfpathlineto{\pgfqpoint{5.718968in}{1.049365in}}%
\pgfpathlineto{\pgfqpoint{5.719554in}{1.054673in}}%
\pgfpathlineto{\pgfqpoint{5.720139in}{1.195081in}}%
\pgfpathlineto{\pgfqpoint{5.720725in}{1.187250in}}%
\pgfpathlineto{\pgfqpoint{5.721896in}{1.048986in}}%
\pgfpathlineto{\pgfqpoint{5.723066in}{1.112506in}}%
\pgfpathlineto{\pgfqpoint{5.724823in}{1.039768in}}%
\pgfpathlineto{\pgfqpoint{5.725408in}{1.038555in}}%
\pgfpathlineto{\pgfqpoint{5.726579in}{1.068751in}}%
\pgfpathlineto{\pgfqpoint{5.727165in}{1.056966in}}%
\pgfpathlineto{\pgfqpoint{5.727750in}{1.041609in}}%
\pgfpathlineto{\pgfqpoint{5.728336in}{1.055009in}}%
\pgfpathlineto{\pgfqpoint{5.728921in}{1.054669in}}%
\pgfpathlineto{\pgfqpoint{5.729507in}{1.062613in}}%
\pgfpathlineto{\pgfqpoint{5.730092in}{1.098721in}}%
\pgfpathlineto{\pgfqpoint{5.730678in}{1.081356in}}%
\pgfpathlineto{\pgfqpoint{5.731849in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{5.733020in}{1.047136in}}%
\pgfpathlineto{\pgfqpoint{5.734191in}{1.094959in}}%
\pgfpathlineto{\pgfqpoint{5.734776in}{1.081380in}}%
\pgfpathlineto{\pgfqpoint{5.735361in}{1.054166in}}%
\pgfpathlineto{\pgfqpoint{5.736532in}{1.104805in}}%
\pgfpathlineto{\pgfqpoint{5.737118in}{1.040642in}}%
\pgfpathlineto{\pgfqpoint{5.737703in}{1.151356in}}%
\pgfpathlineto{\pgfqpoint{5.738289in}{1.106028in}}%
\pgfpathlineto{\pgfqpoint{5.739460in}{1.062352in}}%
\pgfpathlineto{\pgfqpoint{5.741216in}{1.104702in}}%
\pgfpathlineto{\pgfqpoint{5.741802in}{1.098298in}}%
\pgfpathlineto{\pgfqpoint{5.742387in}{1.056090in}}%
\pgfpathlineto{\pgfqpoint{5.742973in}{1.092970in}}%
\pgfpathlineto{\pgfqpoint{5.743558in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{5.744144in}{1.048129in}}%
\pgfpathlineto{\pgfqpoint{5.744729in}{1.060248in}}%
\pgfpathlineto{\pgfqpoint{5.745315in}{1.139202in}}%
\pgfpathlineto{\pgfqpoint{5.745900in}{1.049256in}}%
\pgfpathlineto{\pgfqpoint{5.746485in}{1.134180in}}%
\pgfpathlineto{\pgfqpoint{5.747071in}{1.037468in}}%
\pgfpathlineto{\pgfqpoint{5.747656in}{1.095238in}}%
\pgfpathlineto{\pgfqpoint{5.748242in}{1.067551in}}%
\pgfpathlineto{\pgfqpoint{5.748827in}{1.109462in}}%
\pgfpathlineto{\pgfqpoint{5.749413in}{1.072326in}}%
\pgfpathlineto{\pgfqpoint{5.749998in}{1.061614in}}%
\pgfpathlineto{\pgfqpoint{5.750584in}{1.320895in}}%
\pgfpathlineto{\pgfqpoint{5.751169in}{1.141466in}}%
\pgfpathlineto{\pgfqpoint{5.751755in}{1.028365in}}%
\pgfpathlineto{\pgfqpoint{5.752340in}{1.028700in}}%
\pgfpathlineto{\pgfqpoint{5.754097in}{1.026588in}}%
\pgfpathlineto{\pgfqpoint{5.755853in}{1.026453in}}%
\pgfpathlineto{\pgfqpoint{5.757610in}{1.026305in}}%
\pgfpathlineto{\pgfqpoint{5.761122in}{1.026293in}}%
\pgfpathlineto{\pgfqpoint{5.764635in}{1.027221in}}%
\pgfpathlineto{\pgfqpoint{5.765806in}{1.026792in}}%
\pgfpathlineto{\pgfqpoint{5.768148in}{1.027681in}}%
\pgfpathlineto{\pgfqpoint{5.769905in}{1.027106in}}%
\pgfpathlineto{\pgfqpoint{5.772246in}{1.026662in}}%
\pgfpathlineto{\pgfqpoint{5.772832in}{1.027684in}}%
\pgfpathlineto{\pgfqpoint{5.773417in}{1.026518in}}%
\pgfpathlineto{\pgfqpoint{5.775759in}{1.027518in}}%
\pgfpathlineto{\pgfqpoint{5.777516in}{1.027241in}}%
\pgfpathlineto{\pgfqpoint{5.778101in}{1.028267in}}%
\pgfpathlineto{\pgfqpoint{5.778687in}{1.027817in}}%
\pgfpathlineto{\pgfqpoint{5.779272in}{1.027293in}}%
\pgfpathlineto{\pgfqpoint{5.779858in}{1.028276in}}%
\pgfpathlineto{\pgfqpoint{5.780443in}{1.027864in}}%
\pgfpathlineto{\pgfqpoint{5.783370in}{1.027944in}}%
\pgfpathlineto{\pgfqpoint{5.783956in}{1.029563in}}%
\pgfpathlineto{\pgfqpoint{5.784541in}{1.028384in}}%
\pgfpathlineto{\pgfqpoint{5.785712in}{1.027566in}}%
\pgfpathlineto{\pgfqpoint{5.787469in}{1.029816in}}%
\pgfpathlineto{\pgfqpoint{5.788640in}{1.027569in}}%
\pgfpathlineto{\pgfqpoint{5.789811in}{1.028898in}}%
\pgfpathlineto{\pgfqpoint{5.790396in}{1.030558in}}%
\pgfpathlineto{\pgfqpoint{5.792153in}{1.026992in}}%
\pgfpathlineto{\pgfqpoint{5.793909in}{1.028253in}}%
\pgfpathlineto{\pgfqpoint{5.796836in}{1.028504in}}%
\pgfpathlineto{\pgfqpoint{5.797422in}{1.038833in}}%
\pgfpathlineto{\pgfqpoint{5.798593in}{1.027481in}}%
\pgfpathlineto{\pgfqpoint{5.800349in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{5.807375in}{1.028641in}}%
\pgfpathlineto{\pgfqpoint{5.807960in}{1.032926in}}%
\pgfpathlineto{\pgfqpoint{5.809131in}{1.028726in}}%
\pgfpathlineto{\pgfqpoint{5.809717in}{1.031014in}}%
\pgfpathlineto{\pgfqpoint{5.810302in}{1.027902in}}%
\pgfpathlineto{\pgfqpoint{5.810888in}{1.028546in}}%
\pgfpathlineto{\pgfqpoint{5.812644in}{1.028469in}}%
\pgfpathlineto{\pgfqpoint{5.813230in}{1.029106in}}%
\pgfpathlineto{\pgfqpoint{5.814401in}{1.027500in}}%
\pgfpathlineto{\pgfqpoint{5.817914in}{1.030561in}}%
\pgfpathlineto{\pgfqpoint{5.819670in}{1.027837in}}%
\pgfpathlineto{\pgfqpoint{5.822012in}{1.032510in}}%
\pgfpathlineto{\pgfqpoint{5.823768in}{1.027804in}}%
\pgfpathlineto{\pgfqpoint{5.824939in}{1.029425in}}%
\pgfpathlineto{\pgfqpoint{5.828452in}{1.027532in}}%
\pgfpathlineto{\pgfqpoint{5.830209in}{1.030727in}}%
\pgfpathlineto{\pgfqpoint{5.830794in}{1.028720in}}%
\pgfpathlineto{\pgfqpoint{5.831380in}{1.029807in}}%
\pgfpathlineto{\pgfqpoint{5.833721in}{1.027809in}}%
\pgfpathlineto{\pgfqpoint{5.835478in}{1.030782in}}%
\pgfpathlineto{\pgfqpoint{5.836063in}{1.029345in}}%
\pgfpathlineto{\pgfqpoint{5.836649in}{1.034700in}}%
\pgfpathlineto{\pgfqpoint{5.837234in}{1.032321in}}%
\pgfpathlineto{\pgfqpoint{5.838405in}{1.030167in}}%
\pgfpathlineto{\pgfqpoint{5.838991in}{1.031644in}}%
\pgfpathlineto{\pgfqpoint{5.839576in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{5.840162in}{1.035211in}}%
\pgfpathlineto{\pgfqpoint{5.840747in}{1.029059in}}%
\pgfpathlineto{\pgfqpoint{5.841333in}{1.030382in}}%
\pgfpathlineto{\pgfqpoint{5.841918in}{1.028651in}}%
\pgfpathlineto{\pgfqpoint{5.842504in}{1.029608in}}%
\pgfpathlineto{\pgfqpoint{5.843089in}{1.030687in}}%
\pgfpathlineto{\pgfqpoint{5.843675in}{1.034993in}}%
\pgfpathlineto{\pgfqpoint{5.844845in}{1.028323in}}%
\pgfpathlineto{\pgfqpoint{5.846602in}{1.031620in}}%
\pgfpathlineto{\pgfqpoint{5.847187in}{1.029791in}}%
\pgfpathlineto{\pgfqpoint{5.847773in}{1.029803in}}%
\pgfpathlineto{\pgfqpoint{5.848358in}{1.032320in}}%
\pgfpathlineto{\pgfqpoint{5.849529in}{1.029684in}}%
\pgfpathlineto{\pgfqpoint{5.850115in}{1.029987in}}%
\pgfpathlineto{\pgfqpoint{5.850700in}{1.033870in}}%
\pgfpathlineto{\pgfqpoint{5.851286in}{1.031451in}}%
\pgfpathlineto{\pgfqpoint{5.852457in}{1.032075in}}%
\pgfpathlineto{\pgfqpoint{5.853042in}{1.032826in}}%
\pgfpathlineto{\pgfqpoint{5.854213in}{1.028642in}}%
\pgfpathlineto{\pgfqpoint{5.854799in}{1.028939in}}%
\pgfpathlineto{\pgfqpoint{5.856555in}{1.030128in}}%
\pgfpathlineto{\pgfqpoint{5.858311in}{1.028511in}}%
\pgfpathlineto{\pgfqpoint{5.859482in}{1.031242in}}%
\pgfpathlineto{\pgfqpoint{5.860068in}{1.029812in}}%
\pgfpathlineto{\pgfqpoint{5.860653in}{1.030991in}}%
\pgfpathlineto{\pgfqpoint{5.862410in}{1.032188in}}%
\pgfpathlineto{\pgfqpoint{5.864166in}{1.028048in}}%
\pgfpathlineto{\pgfqpoint{5.866508in}{1.035679in}}%
\pgfpathlineto{\pgfqpoint{5.867094in}{1.028005in}}%
\pgfpathlineto{\pgfqpoint{5.867679in}{1.029304in}}%
\pgfpathlineto{\pgfqpoint{5.868265in}{1.029619in}}%
\pgfpathlineto{\pgfqpoint{5.868850in}{1.033184in}}%
\pgfpathlineto{\pgfqpoint{5.869435in}{1.029382in}}%
\pgfpathlineto{\pgfqpoint{5.870021in}{1.030960in}}%
\pgfpathlineto{\pgfqpoint{5.870606in}{1.031096in}}%
\pgfpathlineto{\pgfqpoint{5.871777in}{1.028973in}}%
\pgfpathlineto{\pgfqpoint{5.872948in}{1.034377in}}%
\pgfpathlineto{\pgfqpoint{5.873534in}{1.032084in}}%
\pgfpathlineto{\pgfqpoint{5.874119in}{1.031260in}}%
\pgfpathlineto{\pgfqpoint{5.874705in}{1.034437in}}%
\pgfpathlineto{\pgfqpoint{5.875290in}{1.029871in}}%
\pgfpathlineto{\pgfqpoint{5.875876in}{1.031801in}}%
\pgfpathlineto{\pgfqpoint{5.876461in}{1.033310in}}%
\pgfpathlineto{\pgfqpoint{5.877047in}{1.047420in}}%
\pgfpathlineto{\pgfqpoint{5.877632in}{1.036903in}}%
\pgfpathlineto{\pgfqpoint{5.879389in}{1.029099in}}%
\pgfpathlineto{\pgfqpoint{5.879974in}{1.036591in}}%
\pgfpathlineto{\pgfqpoint{5.880560in}{1.036290in}}%
\pgfpathlineto{\pgfqpoint{5.881145in}{1.030666in}}%
\pgfpathlineto{\pgfqpoint{5.881730in}{1.031965in}}%
\pgfpathlineto{\pgfqpoint{5.882316in}{1.031874in}}%
\pgfpathlineto{\pgfqpoint{5.882901in}{1.033696in}}%
\pgfpathlineto{\pgfqpoint{5.884072in}{1.029670in}}%
\pgfpathlineto{\pgfqpoint{5.884658in}{1.030952in}}%
\pgfpathlineto{\pgfqpoint{5.885243in}{1.035078in}}%
\pgfpathlineto{\pgfqpoint{5.886414in}{1.028593in}}%
\pgfpathlineto{\pgfqpoint{5.887000in}{1.031972in}}%
\pgfpathlineto{\pgfqpoint{5.887585in}{1.031039in}}%
\pgfpathlineto{\pgfqpoint{5.891684in}{1.032292in}}%
\pgfpathlineto{\pgfqpoint{5.892269in}{1.030134in}}%
\pgfpathlineto{\pgfqpoint{5.892855in}{1.031061in}}%
\pgfpathlineto{\pgfqpoint{5.893440in}{1.034256in}}%
\pgfpathlineto{\pgfqpoint{5.894025in}{1.046120in}}%
\pgfpathlineto{\pgfqpoint{5.894611in}{1.043058in}}%
\pgfpathlineto{\pgfqpoint{5.896367in}{1.033233in}}%
\pgfpathlineto{\pgfqpoint{5.897538in}{1.048527in}}%
\pgfpathlineto{\pgfqpoint{5.898124in}{1.041100in}}%
\pgfpathlineto{\pgfqpoint{5.898709in}{1.041189in}}%
\pgfpathlineto{\pgfqpoint{5.899880in}{1.031940in}}%
\pgfpathlineto{\pgfqpoint{5.900466in}{1.032988in}}%
\pgfpathlineto{\pgfqpoint{5.901051in}{1.040097in}}%
\pgfpathlineto{\pgfqpoint{5.901637in}{1.031598in}}%
\pgfpathlineto{\pgfqpoint{5.902222in}{1.034248in}}%
\pgfpathlineto{\pgfqpoint{5.902808in}{1.031277in}}%
\pgfpathlineto{\pgfqpoint{5.903393in}{1.031691in}}%
\pgfpathlineto{\pgfqpoint{5.904564in}{1.032164in}}%
\pgfpathlineto{\pgfqpoint{5.905150in}{1.036892in}}%
\pgfpathlineto{\pgfqpoint{5.905735in}{1.035629in}}%
\pgfpathlineto{\pgfqpoint{5.906320in}{1.031532in}}%
\pgfpathlineto{\pgfqpoint{5.906906in}{1.033295in}}%
\pgfpathlineto{\pgfqpoint{5.907491in}{1.034218in}}%
\pgfpathlineto{\pgfqpoint{5.908077in}{1.038434in}}%
\pgfpathlineto{\pgfqpoint{5.908662in}{1.035650in}}%
\pgfpathlineto{\pgfqpoint{5.909248in}{1.037254in}}%
\pgfpathlineto{\pgfqpoint{5.910419in}{1.032132in}}%
\pgfpathlineto{\pgfqpoint{5.911004in}{1.033094in}}%
\pgfpathlineto{\pgfqpoint{5.911590in}{1.033501in}}%
\pgfpathlineto{\pgfqpoint{5.912175in}{1.039418in}}%
\pgfpathlineto{\pgfqpoint{5.912761in}{1.033032in}}%
\pgfpathlineto{\pgfqpoint{5.913346in}{1.037192in}}%
\pgfpathlineto{\pgfqpoint{5.913932in}{1.035988in}}%
\pgfpathlineto{\pgfqpoint{5.914517in}{1.038083in}}%
\pgfpathlineto{\pgfqpoint{5.915103in}{1.031213in}}%
\pgfpathlineto{\pgfqpoint{5.915688in}{1.034853in}}%
\pgfpathlineto{\pgfqpoint{5.916274in}{1.033171in}}%
\pgfpathlineto{\pgfqpoint{5.916859in}{1.040258in}}%
\pgfpathlineto{\pgfqpoint{5.918615in}{1.029433in}}%
\pgfpathlineto{\pgfqpoint{5.919786in}{1.039243in}}%
\pgfpathlineto{\pgfqpoint{5.920372in}{1.045311in}}%
\pgfpathlineto{\pgfqpoint{5.920957in}{1.041370in}}%
\pgfpathlineto{\pgfqpoint{5.921543in}{1.040177in}}%
\pgfpathlineto{\pgfqpoint{5.922128in}{1.042540in}}%
\pgfpathlineto{\pgfqpoint{5.923299in}{1.036115in}}%
\pgfpathlineto{\pgfqpoint{5.924470in}{1.042417in}}%
\pgfpathlineto{\pgfqpoint{5.926227in}{1.033077in}}%
\pgfpathlineto{\pgfqpoint{5.927398in}{1.031007in}}%
\pgfpathlineto{\pgfqpoint{5.927983in}{1.031929in}}%
\pgfpathlineto{\pgfqpoint{5.928569in}{1.043373in}}%
\pgfpathlineto{\pgfqpoint{5.929154in}{1.035905in}}%
\pgfpathlineto{\pgfqpoint{5.929740in}{1.036497in}}%
\pgfpathlineto{\pgfqpoint{5.930325in}{1.038791in}}%
\pgfpathlineto{\pgfqpoint{5.932081in}{1.034035in}}%
\pgfpathlineto{\pgfqpoint{5.932667in}{1.033479in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.042795in}}%
\pgfpathlineto{\pgfqpoint{5.934423in}{1.034036in}}%
\pgfpathlineto{\pgfqpoint{5.936180in}{1.053563in}}%
\pgfpathlineto{\pgfqpoint{5.937351in}{1.031027in}}%
\pgfpathlineto{\pgfqpoint{5.937936in}{1.037243in}}%
\pgfpathlineto{\pgfqpoint{5.938522in}{1.031396in}}%
\pgfpathlineto{\pgfqpoint{5.939107in}{1.034830in}}%
\pgfpathlineto{\pgfqpoint{5.939693in}{1.034381in}}%
\pgfpathlineto{\pgfqpoint{5.940864in}{1.049404in}}%
\pgfpathlineto{\pgfqpoint{5.942035in}{1.034295in}}%
\pgfpathlineto{\pgfqpoint{5.942620in}{1.045098in}}%
\pgfpathlineto{\pgfqpoint{5.943205in}{1.034493in}}%
\pgfpathlineto{\pgfqpoint{5.943791in}{1.043379in}}%
\pgfpathlineto{\pgfqpoint{5.944376in}{1.103331in}}%
\pgfpathlineto{\pgfqpoint{5.944962in}{1.065901in}}%
\pgfpathlineto{\pgfqpoint{5.946718in}{1.033187in}}%
\pgfpathlineto{\pgfqpoint{5.947304in}{1.029091in}}%
\pgfpathlineto{\pgfqpoint{5.947889in}{1.035118in}}%
\pgfpathlineto{\pgfqpoint{5.948475in}{1.033136in}}%
\pgfpathlineto{\pgfqpoint{5.949060in}{1.034808in}}%
\pgfpathlineto{\pgfqpoint{5.950231in}{1.050898in}}%
\pgfpathlineto{\pgfqpoint{5.951988in}{1.034087in}}%
\pgfpathlineto{\pgfqpoint{5.952573in}{1.046156in}}%
\pgfpathlineto{\pgfqpoint{5.953159in}{1.044927in}}%
\pgfpathlineto{\pgfqpoint{5.954915in}{1.033112in}}%
\pgfpathlineto{\pgfqpoint{5.955500in}{1.037645in}}%
\pgfpathlineto{\pgfqpoint{5.956671in}{1.053970in}}%
\pgfpathlineto{\pgfqpoint{5.957257in}{1.042605in}}%
\pgfpathlineto{\pgfqpoint{5.957842in}{1.043582in}}%
\pgfpathlineto{\pgfqpoint{5.958428in}{1.046269in}}%
\pgfpathlineto{\pgfqpoint{5.959013in}{1.054724in}}%
\pgfpathlineto{\pgfqpoint{5.959599in}{1.110339in}}%
\pgfpathlineto{\pgfqpoint{5.960770in}{1.034801in}}%
\pgfpathlineto{\pgfqpoint{5.961355in}{1.044882in}}%
\pgfpathlineto{\pgfqpoint{5.962526in}{1.046917in}}%
\pgfpathlineto{\pgfqpoint{5.963697in}{1.033870in}}%
\pgfpathlineto{\pgfqpoint{5.964283in}{1.042589in}}%
\pgfpathlineto{\pgfqpoint{5.964868in}{1.041666in}}%
\pgfpathlineto{\pgfqpoint{5.965454in}{1.041077in}}%
\pgfpathlineto{\pgfqpoint{5.966625in}{1.059579in}}%
\pgfpathlineto{\pgfqpoint{5.967795in}{1.051572in}}%
\pgfpathlineto{\pgfqpoint{5.968966in}{1.032674in}}%
\pgfpathlineto{\pgfqpoint{5.971308in}{1.069668in}}%
\pgfpathlineto{\pgfqpoint{5.971894in}{1.038810in}}%
\pgfpathlineto{\pgfqpoint{5.972479in}{1.041517in}}%
\pgfpathlineto{\pgfqpoint{5.973065in}{1.046182in}}%
\pgfpathlineto{\pgfqpoint{5.973650in}{1.037241in}}%
\pgfpathlineto{\pgfqpoint{5.974236in}{1.038320in}}%
\pgfpathlineto{\pgfqpoint{5.974821in}{1.037762in}}%
\pgfpathlineto{\pgfqpoint{5.975407in}{1.059534in}}%
\pgfpathlineto{\pgfqpoint{5.975992in}{1.036330in}}%
\pgfpathlineto{\pgfqpoint{5.976578in}{1.042417in}}%
\pgfpathlineto{\pgfqpoint{5.977163in}{1.062401in}}%
\pgfpathlineto{\pgfqpoint{5.977749in}{1.054966in}}%
\pgfpathlineto{\pgfqpoint{5.978919in}{1.042339in}}%
\pgfpathlineto{\pgfqpoint{5.979505in}{1.064600in}}%
\pgfpathlineto{\pgfqpoint{5.980676in}{1.039299in}}%
\pgfpathlineto{\pgfqpoint{5.981261in}{1.040250in}}%
\pgfpathlineto{\pgfqpoint{5.981847in}{1.045471in}}%
\pgfpathlineto{\pgfqpoint{5.982432in}{1.037697in}}%
\pgfpathlineto{\pgfqpoint{5.983018in}{1.039943in}}%
\pgfpathlineto{\pgfqpoint{5.983603in}{1.037237in}}%
\pgfpathlineto{\pgfqpoint{5.984189in}{1.056525in}}%
\pgfpathlineto{\pgfqpoint{5.984774in}{1.050783in}}%
\pgfpathlineto{\pgfqpoint{5.985360in}{1.044946in}}%
\pgfpathlineto{\pgfqpoint{5.985945in}{1.082315in}}%
\pgfpathlineto{\pgfqpoint{5.987116in}{1.038680in}}%
\pgfpathlineto{\pgfqpoint{5.988873in}{1.085877in}}%
\pgfpathlineto{\pgfqpoint{5.990629in}{1.030107in}}%
\pgfpathlineto{\pgfqpoint{5.991214in}{1.032738in}}%
\pgfpathlineto{\pgfqpoint{5.993556in}{1.064747in}}%
\pgfpathlineto{\pgfqpoint{5.994142in}{1.049411in}}%
\pgfpathlineto{\pgfqpoint{5.994727in}{1.050494in}}%
\pgfpathlineto{\pgfqpoint{5.995313in}{1.150445in}}%
\pgfpathlineto{\pgfqpoint{5.995898in}{1.128116in}}%
\pgfpathlineto{\pgfqpoint{5.997069in}{1.037363in}}%
\pgfpathlineto{\pgfqpoint{5.997655in}{1.040836in}}%
\pgfpathlineto{\pgfqpoint{5.998240in}{1.040180in}}%
\pgfpathlineto{\pgfqpoint{6.000582in}{1.090440in}}%
\pgfpathlineto{\pgfqpoint{6.002339in}{1.045497in}}%
\pgfpathlineto{\pgfqpoint{6.002924in}{1.064022in}}%
\pgfpathlineto{\pgfqpoint{6.003509in}{1.053905in}}%
\pgfpathlineto{\pgfqpoint{6.004095in}{1.055476in}}%
\pgfpathlineto{\pgfqpoint{6.005851in}{1.156998in}}%
\pgfpathlineto{\pgfqpoint{6.007022in}{1.047137in}}%
\pgfpathlineto{\pgfqpoint{6.008779in}{1.060028in}}%
\pgfpathlineto{\pgfqpoint{6.009364in}{1.052019in}}%
\pgfpathlineto{\pgfqpoint{6.010535in}{1.067522in}}%
\pgfpathlineto{\pgfqpoint{6.011121in}{1.046171in}}%
\pgfpathlineto{\pgfqpoint{6.011706in}{1.065088in}}%
\pgfpathlineto{\pgfqpoint{6.012292in}{1.074107in}}%
\pgfpathlineto{\pgfqpoint{6.012877in}{1.068297in}}%
\pgfpathlineto{\pgfqpoint{6.013463in}{1.051736in}}%
\pgfpathlineto{\pgfqpoint{6.014048in}{1.073784in}}%
\pgfpathlineto{\pgfqpoint{6.014634in}{1.063869in}}%
\pgfpathlineto{\pgfqpoint{6.015219in}{1.073742in}}%
\pgfpathlineto{\pgfqpoint{6.015804in}{1.065937in}}%
\pgfpathlineto{\pgfqpoint{6.016390in}{1.044801in}}%
\pgfpathlineto{\pgfqpoint{6.016975in}{1.050901in}}%
\pgfpathlineto{\pgfqpoint{6.017561in}{1.061352in}}%
\pgfpathlineto{\pgfqpoint{6.018732in}{1.145458in}}%
\pgfpathlineto{\pgfqpoint{6.019317in}{1.123245in}}%
\pgfpathlineto{\pgfqpoint{6.020488in}{1.039370in}}%
\pgfpathlineto{\pgfqpoint{6.021074in}{1.044220in}}%
\pgfpathlineto{\pgfqpoint{6.021659in}{1.043149in}}%
\pgfpathlineto{\pgfqpoint{6.022245in}{1.040665in}}%
\pgfpathlineto{\pgfqpoint{6.024001in}{1.058220in}}%
\pgfpathlineto{\pgfqpoint{6.024587in}{1.049416in}}%
\pgfpathlineto{\pgfqpoint{6.027514in}{1.132321in}}%
\pgfpathlineto{\pgfqpoint{6.028099in}{1.061441in}}%
\pgfpathlineto{\pgfqpoint{6.028685in}{1.083929in}}%
\pgfpathlineto{\pgfqpoint{6.029856in}{1.059042in}}%
\pgfpathlineto{\pgfqpoint{6.031612in}{1.144579in}}%
\pgfpathlineto{\pgfqpoint{6.032783in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{6.034540in}{1.059857in}}%
\pgfpathlineto{\pgfqpoint{6.035125in}{1.055944in}}%
\pgfpathlineto{\pgfqpoint{6.036296in}{1.093886in}}%
\pgfpathlineto{\pgfqpoint{6.036882in}{1.078737in}}%
\pgfpathlineto{\pgfqpoint{6.038638in}{1.046007in}}%
\pgfpathlineto{\pgfqpoint{6.040394in}{1.108835in}}%
\pgfpathlineto{\pgfqpoint{6.040980in}{1.074896in}}%
\pgfpathlineto{\pgfqpoint{6.041565in}{1.058141in}}%
\pgfpathlineto{\pgfqpoint{6.043907in}{1.180307in}}%
\pgfpathlineto{\pgfqpoint{6.045078in}{1.071740in}}%
\pgfpathlineto{\pgfqpoint{6.045664in}{1.094181in}}%
\pgfpathlineto{\pgfqpoint{6.046835in}{1.047652in}}%
\pgfpathlineto{\pgfqpoint{6.047420in}{1.055780in}}%
\pgfpathlineto{\pgfqpoint{6.048591in}{1.142101in}}%
\pgfpathlineto{\pgfqpoint{6.049177in}{1.129926in}}%
\pgfpathlineto{\pgfqpoint{6.049762in}{1.065407in}}%
\pgfpathlineto{\pgfqpoint{6.050348in}{1.068679in}}%
\pgfpathlineto{\pgfqpoint{6.050933in}{1.080355in}}%
\pgfpathlineto{\pgfqpoint{6.051519in}{1.070739in}}%
\pgfpathlineto{\pgfqpoint{6.052104in}{1.073802in}}%
\pgfpathlineto{\pgfqpoint{6.053275in}{1.142356in}}%
\pgfpathlineto{\pgfqpoint{6.054446in}{1.058467in}}%
\pgfpathlineto{\pgfqpoint{6.055031in}{1.059756in}}%
\pgfpathlineto{\pgfqpoint{6.056202in}{1.044877in}}%
\pgfpathlineto{\pgfqpoint{6.056788in}{1.056090in}}%
\pgfpathlineto{\pgfqpoint{6.058544in}{1.178924in}}%
\pgfpathlineto{\pgfqpoint{6.059715in}{1.125135in}}%
\pgfpathlineto{\pgfqpoint{6.060301in}{1.127657in}}%
\pgfpathlineto{\pgfqpoint{6.060886in}{1.067635in}}%
\pgfpathlineto{\pgfqpoint{6.061472in}{1.089867in}}%
\pgfpathlineto{\pgfqpoint{6.062057in}{1.131108in}}%
\pgfpathlineto{\pgfqpoint{6.063814in}{1.058914in}}%
\pgfpathlineto{\pgfqpoint{6.064984in}{1.110671in}}%
\pgfpathlineto{\pgfqpoint{6.065570in}{1.052931in}}%
\pgfpathlineto{\pgfqpoint{6.066155in}{1.073143in}}%
\pgfpathlineto{\pgfqpoint{6.066741in}{1.119495in}}%
\pgfpathlineto{\pgfqpoint{6.067326in}{1.096325in}}%
\pgfpathlineto{\pgfqpoint{6.067912in}{1.111774in}}%
\pgfpathlineto{\pgfqpoint{6.069083in}{1.066393in}}%
\pgfpathlineto{\pgfqpoint{6.070254in}{1.123977in}}%
\pgfpathlineto{\pgfqpoint{6.071425in}{1.054151in}}%
\pgfpathlineto{\pgfqpoint{6.073181in}{1.190768in}}%
\pgfpathlineto{\pgfqpoint{6.074938in}{1.105288in}}%
\pgfpathlineto{\pgfqpoint{6.075523in}{1.095224in}}%
\pgfpathlineto{\pgfqpoint{6.076109in}{1.185361in}}%
\pgfpathlineto{\pgfqpoint{6.076694in}{1.164591in}}%
\pgfpathlineto{\pgfqpoint{6.079036in}{1.053685in}}%
\pgfpathlineto{\pgfqpoint{6.079621in}{1.086003in}}%
\pgfpathlineto{\pgfqpoint{6.080207in}{1.118585in}}%
\pgfpathlineto{\pgfqpoint{6.080792in}{1.078911in}}%
\pgfpathlineto{\pgfqpoint{6.083134in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{6.084891in}{1.026463in}}%
\pgfpathlineto{\pgfqpoint{6.088404in}{1.025923in}}%
\pgfpathlineto{\pgfqpoint{6.115921in}{1.026188in}}%
\pgfpathlineto{\pgfqpoint{6.116506in}{1.030235in}}%
\pgfpathlineto{\pgfqpoint{6.118263in}{1.026114in}}%
\pgfpathlineto{\pgfqpoint{6.122361in}{1.026311in}}%
\pgfpathlineto{\pgfqpoint{6.125289in}{1.026519in}}%
\pgfpathlineto{\pgfqpoint{6.129387in}{1.026383in}}%
\pgfpathlineto{\pgfqpoint{6.129972in}{1.027178in}}%
\pgfpathlineto{\pgfqpoint{6.130558in}{1.026466in}}%
\pgfpathlineto{\pgfqpoint{6.134071in}{1.027026in}}%
\pgfpathlineto{\pgfqpoint{6.139925in}{1.026617in}}%
\pgfpathlineto{\pgfqpoint{6.140511in}{1.027418in}}%
\pgfpathlineto{\pgfqpoint{6.141096in}{1.026576in}}%
\pgfpathlineto{\pgfqpoint{6.142853in}{1.026513in}}%
\pgfpathlineto{\pgfqpoint{6.143438in}{1.029910in}}%
\pgfpathlineto{\pgfqpoint{6.144024in}{1.027330in}}%
\pgfpathlineto{\pgfqpoint{6.144609in}{1.027572in}}%
\pgfpathlineto{\pgfqpoint{6.145195in}{1.029108in}}%
\pgfpathlineto{\pgfqpoint{6.145780in}{1.027989in}}%
\pgfpathlineto{\pgfqpoint{6.146951in}{1.026629in}}%
\pgfpathlineto{\pgfqpoint{6.148708in}{1.027613in}}%
\pgfpathlineto{\pgfqpoint{6.149879in}{1.027211in}}%
\pgfpathlineto{\pgfqpoint{6.152220in}{1.029433in}}%
\pgfpathlineto{\pgfqpoint{6.153391in}{1.026624in}}%
\pgfpathlineto{\pgfqpoint{6.155148in}{1.030277in}}%
\pgfpathlineto{\pgfqpoint{6.156904in}{1.028011in}}%
\pgfpathlineto{\pgfqpoint{6.157490in}{1.028837in}}%
\pgfpathlineto{\pgfqpoint{6.158075in}{1.027314in}}%
\pgfpathlineto{\pgfqpoint{6.158661in}{1.030118in}}%
\pgfpathlineto{\pgfqpoint{6.159246in}{1.027832in}}%
\pgfpathlineto{\pgfqpoint{6.161003in}{1.026733in}}%
\pgfpathlineto{\pgfqpoint{6.161588in}{1.026610in}}%
\pgfpathlineto{\pgfqpoint{6.163344in}{1.029725in}}%
\pgfpathlineto{\pgfqpoint{6.168028in}{1.027022in}}%
\pgfpathlineto{\pgfqpoint{6.168614in}{1.027063in}}%
\pgfpathlineto{\pgfqpoint{6.169199in}{1.028985in}}%
\pgfpathlineto{\pgfqpoint{6.169785in}{1.027915in}}%
\pgfpathlineto{\pgfqpoint{6.170956in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{6.171541in}{1.029545in}}%
\pgfpathlineto{\pgfqpoint{6.172127in}{1.027421in}}%
\pgfpathlineto{\pgfqpoint{6.172712in}{1.030269in}}%
\pgfpathlineto{\pgfqpoint{6.173298in}{1.028072in}}%
\pgfpathlineto{\pgfqpoint{6.174469in}{1.028846in}}%
\pgfpathlineto{\pgfqpoint{6.175639in}{1.026808in}}%
\pgfpathlineto{\pgfqpoint{6.177981in}{1.028740in}}%
\pgfpathlineto{\pgfqpoint{6.178567in}{1.028380in}}%
\pgfpathlineto{\pgfqpoint{6.179738in}{1.029334in}}%
\pgfpathlineto{\pgfqpoint{6.180323in}{1.028943in}}%
\pgfpathlineto{\pgfqpoint{6.180909in}{1.027038in}}%
\pgfpathlineto{\pgfqpoint{6.181494in}{1.027489in}}%
\pgfpathlineto{\pgfqpoint{6.182080in}{1.027420in}}%
\pgfpathlineto{\pgfqpoint{6.183251in}{1.029177in}}%
\pgfpathlineto{\pgfqpoint{6.183836in}{1.029053in}}%
\pgfpathlineto{\pgfqpoint{6.184422in}{1.030809in}}%
\pgfpathlineto{\pgfqpoint{6.185007in}{1.028945in}}%
\pgfpathlineto{\pgfqpoint{6.185593in}{1.041718in}}%
\pgfpathlineto{\pgfqpoint{6.186178in}{1.030422in}}%
\pgfpathlineto{\pgfqpoint{6.186764in}{1.028885in}}%
\pgfpathlineto{\pgfqpoint{6.187349in}{1.029693in}}%
\pgfpathlineto{\pgfqpoint{6.188520in}{1.028994in}}%
\pgfpathlineto{\pgfqpoint{6.189691in}{1.027313in}}%
\pgfpathlineto{\pgfqpoint{6.190276in}{1.031688in}}%
\pgfpathlineto{\pgfqpoint{6.190862in}{1.028325in}}%
\pgfpathlineto{\pgfqpoint{6.192033in}{1.032434in}}%
\pgfpathlineto{\pgfqpoint{6.193789in}{1.027584in}}%
\pgfpathlineto{\pgfqpoint{6.194960in}{1.029591in}}%
\pgfpathlineto{\pgfqpoint{6.196131in}{1.037995in}}%
\pgfpathlineto{\pgfqpoint{6.196717in}{1.032119in}}%
\pgfpathlineto{\pgfqpoint{6.198473in}{1.028776in}}%
\pgfpathlineto{\pgfqpoint{6.199059in}{1.029319in}}%
\pgfpathlineto{\pgfqpoint{6.200815in}{1.033291in}}%
\pgfpathlineto{\pgfqpoint{6.201400in}{1.028362in}}%
\pgfpathlineto{\pgfqpoint{6.201986in}{1.029267in}}%
\pgfpathlineto{\pgfqpoint{6.202571in}{1.028745in}}%
\pgfpathlineto{\pgfqpoint{6.203157in}{1.030244in}}%
\pgfpathlineto{\pgfqpoint{6.203742in}{1.029090in}}%
\pgfpathlineto{\pgfqpoint{6.204328in}{1.029966in}}%
\pgfpathlineto{\pgfqpoint{6.204913in}{1.027420in}}%
\pgfpathlineto{\pgfqpoint{6.205499in}{1.027783in}}%
\pgfpathlineto{\pgfqpoint{6.207255in}{1.029404in}}%
\pgfpathlineto{\pgfqpoint{6.207841in}{1.030231in}}%
\pgfpathlineto{\pgfqpoint{6.208426in}{1.028207in}}%
\pgfpathlineto{\pgfqpoint{6.209597in}{1.033089in}}%
\pgfpathlineto{\pgfqpoint{6.211354in}{1.029528in}}%
\pgfpathlineto{\pgfqpoint{6.211939in}{1.030357in}}%
\pgfpathlineto{\pgfqpoint{6.213695in}{1.027532in}}%
\pgfpathlineto{\pgfqpoint{6.216037in}{1.037464in}}%
\pgfpathlineto{\pgfqpoint{6.217208in}{1.027483in}}%
\pgfpathlineto{\pgfqpoint{6.218379in}{1.029762in}}%
\pgfpathlineto{\pgfqpoint{6.218965in}{1.027711in}}%
\pgfpathlineto{\pgfqpoint{6.219550in}{1.031184in}}%
\pgfpathlineto{\pgfqpoint{6.220136in}{1.028482in}}%
\pgfpathlineto{\pgfqpoint{6.220721in}{1.028538in}}%
\pgfpathlineto{\pgfqpoint{6.223063in}{1.032891in}}%
\pgfpathlineto{\pgfqpoint{6.223648in}{1.032521in}}%
\pgfpathlineto{\pgfqpoint{6.224234in}{1.028634in}}%
\pgfpathlineto{\pgfqpoint{6.224819in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{6.225405in}{1.030527in}}%
\pgfpathlineto{\pgfqpoint{6.225990in}{1.037536in}}%
\pgfpathlineto{\pgfqpoint{6.226576in}{1.032802in}}%
\pgfpathlineto{\pgfqpoint{6.227747in}{1.028964in}}%
\pgfpathlineto{\pgfqpoint{6.228332in}{1.035658in}}%
\pgfpathlineto{\pgfqpoint{6.228918in}{1.033243in}}%
\pgfpathlineto{\pgfqpoint{6.230089in}{1.028766in}}%
\pgfpathlineto{\pgfqpoint{6.230674in}{1.034878in}}%
\pgfpathlineto{\pgfqpoint{6.231260in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{6.231845in}{1.031970in}}%
\pgfpathlineto{\pgfqpoint{6.232431in}{1.035880in}}%
\pgfpathlineto{\pgfqpoint{6.233016in}{1.049735in}}%
\pgfpathlineto{\pgfqpoint{6.234773in}{1.031203in}}%
\pgfpathlineto{\pgfqpoint{6.235358in}{1.031540in}}%
\pgfpathlineto{\pgfqpoint{6.235943in}{1.028009in}}%
\pgfpathlineto{\pgfqpoint{6.236529in}{1.030659in}}%
\pgfpathlineto{\pgfqpoint{6.237114in}{1.029407in}}%
\pgfpathlineto{\pgfqpoint{6.237700in}{1.031005in}}%
\pgfpathlineto{\pgfqpoint{6.238285in}{1.029077in}}%
\pgfpathlineto{\pgfqpoint{6.238871in}{1.030999in}}%
\pgfpathlineto{\pgfqpoint{6.239456in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{6.240627in}{1.030286in}}%
\pgfpathlineto{\pgfqpoint{6.241213in}{1.032000in}}%
\pgfpathlineto{\pgfqpoint{6.241798in}{1.030040in}}%
\pgfpathlineto{\pgfqpoint{6.242384in}{1.030580in}}%
\pgfpathlineto{\pgfqpoint{6.242969in}{1.033174in}}%
\pgfpathlineto{\pgfqpoint{6.243555in}{1.032673in}}%
\pgfpathlineto{\pgfqpoint{6.244140in}{1.046813in}}%
\pgfpathlineto{\pgfqpoint{6.244726in}{1.036831in}}%
\pgfpathlineto{\pgfqpoint{6.245897in}{1.029510in}}%
\pgfpathlineto{\pgfqpoint{6.247068in}{1.034592in}}%
\pgfpathlineto{\pgfqpoint{6.247653in}{1.029473in}}%
\pgfpathlineto{\pgfqpoint{6.248238in}{1.031272in}}%
\pgfpathlineto{\pgfqpoint{6.248824in}{1.030337in}}%
\pgfpathlineto{\pgfqpoint{6.249409in}{1.030883in}}%
\pgfpathlineto{\pgfqpoint{6.250580in}{1.030715in}}%
\pgfpathlineto{\pgfqpoint{6.251751in}{1.037448in}}%
\pgfpathlineto{\pgfqpoint{6.252922in}{1.040868in}}%
\pgfpathlineto{\pgfqpoint{6.254093in}{1.034063in}}%
\pgfpathlineto{\pgfqpoint{6.254679in}{1.036409in}}%
\pgfpathlineto{\pgfqpoint{6.255264in}{1.031327in}}%
\pgfpathlineto{\pgfqpoint{6.256435in}{1.040587in}}%
\pgfpathlineto{\pgfqpoint{6.258192in}{1.029605in}}%
\pgfpathlineto{\pgfqpoint{6.258777in}{1.031056in}}%
\pgfpathlineto{\pgfqpoint{6.259363in}{1.029427in}}%
\pgfpathlineto{\pgfqpoint{6.261704in}{1.035489in}}%
\pgfpathlineto{\pgfqpoint{6.262290in}{1.034458in}}%
\pgfpathlineto{\pgfqpoint{6.262875in}{1.040831in}}%
\pgfpathlineto{\pgfqpoint{6.263461in}{1.030730in}}%
\pgfpathlineto{\pgfqpoint{6.264046in}{1.034876in}}%
\pgfpathlineto{\pgfqpoint{6.264632in}{1.063182in}}%
\pgfpathlineto{\pgfqpoint{6.265217in}{1.050545in}}%
\pgfpathlineto{\pgfqpoint{6.266974in}{1.033612in}}%
\pgfpathlineto{\pgfqpoint{6.267559in}{1.037525in}}%
\pgfpathlineto{\pgfqpoint{6.268145in}{1.030623in}}%
\pgfpathlineto{\pgfqpoint{6.269901in}{1.054524in}}%
\pgfpathlineto{\pgfqpoint{6.271658in}{1.031588in}}%
\pgfpathlineto{\pgfqpoint{6.272243in}{1.030452in}}%
\pgfpathlineto{\pgfqpoint{6.272828in}{1.033493in}}%
\pgfpathlineto{\pgfqpoint{6.275170in}{1.075914in}}%
\pgfpathlineto{\pgfqpoint{6.276341in}{1.030626in}}%
\pgfpathlineto{\pgfqpoint{6.276927in}{1.033490in}}%
\pgfpathlineto{\pgfqpoint{6.277512in}{1.036474in}}%
\pgfpathlineto{\pgfqpoint{6.278098in}{1.033143in}}%
\pgfpathlineto{\pgfqpoint{6.278683in}{1.034411in}}%
\pgfpathlineto{\pgfqpoint{6.279269in}{1.039810in}}%
\pgfpathlineto{\pgfqpoint{6.279854in}{1.032391in}}%
\pgfpathlineto{\pgfqpoint{6.280440in}{1.038512in}}%
\pgfpathlineto{\pgfqpoint{6.281025in}{1.032037in}}%
\pgfpathlineto{\pgfqpoint{6.281611in}{1.036697in}}%
\pgfpathlineto{\pgfqpoint{6.282782in}{1.053125in}}%
\pgfpathlineto{\pgfqpoint{6.283367in}{1.037492in}}%
\pgfpathlineto{\pgfqpoint{6.283953in}{1.050431in}}%
\pgfpathlineto{\pgfqpoint{6.285123in}{1.030191in}}%
\pgfpathlineto{\pgfqpoint{6.285709in}{1.030671in}}%
\pgfpathlineto{\pgfqpoint{6.286294in}{1.032182in}}%
\pgfpathlineto{\pgfqpoint{6.286880in}{1.030623in}}%
\pgfpathlineto{\pgfqpoint{6.287465in}{1.031435in}}%
\pgfpathlineto{\pgfqpoint{6.289222in}{1.041844in}}%
\pgfpathlineto{\pgfqpoint{6.289807in}{1.033994in}}%
\pgfpathlineto{\pgfqpoint{6.290393in}{1.054898in}}%
\pgfpathlineto{\pgfqpoint{6.290978in}{1.041500in}}%
\pgfpathlineto{\pgfqpoint{6.291564in}{1.039775in}}%
\pgfpathlineto{\pgfqpoint{6.292149in}{1.040071in}}%
\pgfpathlineto{\pgfqpoint{6.292735in}{1.048335in}}%
\pgfpathlineto{\pgfqpoint{6.293320in}{1.045387in}}%
\pgfpathlineto{\pgfqpoint{6.293906in}{1.031450in}}%
\pgfpathlineto{\pgfqpoint{6.294491in}{1.037273in}}%
\pgfpathlineto{\pgfqpoint{6.295077in}{1.047254in}}%
\pgfpathlineto{\pgfqpoint{6.295662in}{1.046807in}}%
\pgfpathlineto{\pgfqpoint{6.297418in}{1.029264in}}%
\pgfpathlineto{\pgfqpoint{6.298004in}{1.057772in}}%
\pgfpathlineto{\pgfqpoint{6.298589in}{1.036532in}}%
\pgfpathlineto{\pgfqpoint{6.299175in}{1.030272in}}%
\pgfpathlineto{\pgfqpoint{6.299760in}{1.033384in}}%
\pgfpathlineto{\pgfqpoint{6.301517in}{1.044565in}}%
\pgfpathlineto{\pgfqpoint{6.302102in}{1.088257in}}%
\pgfpathlineto{\pgfqpoint{6.303273in}{1.037103in}}%
\pgfpathlineto{\pgfqpoint{6.303859in}{1.035531in}}%
\pgfpathlineto{\pgfqpoint{6.304444in}{1.037002in}}%
\pgfpathlineto{\pgfqpoint{6.306201in}{1.054178in}}%
\pgfpathlineto{\pgfqpoint{6.307372in}{1.035566in}}%
\pgfpathlineto{\pgfqpoint{6.307957in}{1.036102in}}%
\pgfpathlineto{\pgfqpoint{6.308543in}{1.039939in}}%
\pgfpathlineto{\pgfqpoint{6.309128in}{1.035279in}}%
\pgfpathlineto{\pgfqpoint{6.310299in}{1.042873in}}%
\pgfpathlineto{\pgfqpoint{6.310884in}{1.034900in}}%
\pgfpathlineto{\pgfqpoint{6.312055in}{1.061405in}}%
\pgfpathlineto{\pgfqpoint{6.313226in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{6.314397in}{1.063625in}}%
\pgfpathlineto{\pgfqpoint{6.314983in}{1.064197in}}%
\pgfpathlineto{\pgfqpoint{6.315568in}{1.055116in}}%
\pgfpathlineto{\pgfqpoint{6.316154in}{1.078335in}}%
\pgfpathlineto{\pgfqpoint{6.317910in}{1.033070in}}%
\pgfpathlineto{\pgfqpoint{6.318496in}{1.039481in}}%
\pgfpathlineto{\pgfqpoint{6.319081in}{1.065356in}}%
\pgfpathlineto{\pgfqpoint{6.319667in}{1.036056in}}%
\pgfpathlineto{\pgfqpoint{6.320252in}{1.080916in}}%
\pgfpathlineto{\pgfqpoint{6.320838in}{1.050067in}}%
\pgfpathlineto{\pgfqpoint{6.321423in}{1.034053in}}%
\pgfpathlineto{\pgfqpoint{6.322008in}{1.041971in}}%
\pgfpathlineto{\pgfqpoint{6.322594in}{1.043373in}}%
\pgfpathlineto{\pgfqpoint{6.325521in}{1.033136in}}%
\pgfpathlineto{\pgfqpoint{6.326107in}{1.036936in}}%
\pgfpathlineto{\pgfqpoint{6.327278in}{1.084100in}}%
\pgfpathlineto{\pgfqpoint{6.327863in}{1.060711in}}%
\pgfpathlineto{\pgfqpoint{6.329034in}{1.037253in}}%
\pgfpathlineto{\pgfqpoint{6.329620in}{1.039510in}}%
\pgfpathlineto{\pgfqpoint{6.330205in}{1.046862in}}%
\pgfpathlineto{\pgfqpoint{6.330791in}{1.033616in}}%
\pgfpathlineto{\pgfqpoint{6.331376in}{1.036050in}}%
\pgfpathlineto{\pgfqpoint{6.331962in}{1.045676in}}%
\pgfpathlineto{\pgfqpoint{6.332547in}{1.087142in}}%
\pgfpathlineto{\pgfqpoint{6.333133in}{1.062102in}}%
\pgfpathlineto{\pgfqpoint{6.335474in}{1.035182in}}%
\pgfpathlineto{\pgfqpoint{6.336645in}{1.040376in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{1.062429in}}%
\pgfpathlineto{\pgfqpoint{6.337816in}{1.035243in}}%
\pgfpathlineto{\pgfqpoint{6.338402in}{1.042794in}}%
\pgfpathlineto{\pgfqpoint{6.338987in}{1.077114in}}%
\pgfpathlineto{\pgfqpoint{6.340744in}{1.035668in}}%
\pgfpathlineto{\pgfqpoint{6.341915in}{1.064835in}}%
\pgfpathlineto{\pgfqpoint{6.342500in}{1.061135in}}%
\pgfpathlineto{\pgfqpoint{6.343086in}{1.058944in}}%
\pgfpathlineto{\pgfqpoint{6.343671in}{1.040673in}}%
\pgfpathlineto{\pgfqpoint{6.344257in}{1.096812in}}%
\pgfpathlineto{\pgfqpoint{6.344842in}{1.076723in}}%
\pgfpathlineto{\pgfqpoint{6.345428in}{1.087105in}}%
\pgfpathlineto{\pgfqpoint{6.346598in}{1.033911in}}%
\pgfpathlineto{\pgfqpoint{6.347769in}{1.040236in}}%
\pgfpathlineto{\pgfqpoint{6.348355in}{1.091192in}}%
\pgfpathlineto{\pgfqpoint{6.348940in}{1.062541in}}%
\pgfpathlineto{\pgfqpoint{6.349526in}{1.074150in}}%
\pgfpathlineto{\pgfqpoint{6.351282in}{1.039067in}}%
\pgfpathlineto{\pgfqpoint{6.351868in}{1.041040in}}%
\pgfpathlineto{\pgfqpoint{6.352453in}{1.077952in}}%
\pgfpathlineto{\pgfqpoint{6.353039in}{1.056857in}}%
\pgfpathlineto{\pgfqpoint{6.354210in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.354795in}{1.036520in}}%
\pgfpathlineto{\pgfqpoint{6.355381in}{1.043809in}}%
\pgfpathlineto{\pgfqpoint{6.355966in}{1.046228in}}%
\pgfpathlineto{\pgfqpoint{6.356552in}{1.044029in}}%
\pgfpathlineto{\pgfqpoint{6.357137in}{1.035513in}}%
\pgfpathlineto{\pgfqpoint{6.357723in}{1.036111in}}%
\pgfpathlineto{\pgfqpoint{6.358308in}{1.034988in}}%
\pgfpathlineto{\pgfqpoint{6.360064in}{1.107700in}}%
\pgfpathlineto{\pgfqpoint{6.360650in}{1.129225in}}%
\pgfpathlineto{\pgfqpoint{6.362406in}{1.044416in}}%
\pgfpathlineto{\pgfqpoint{6.362992in}{1.083559in}}%
\pgfpathlineto{\pgfqpoint{6.363577in}{1.040579in}}%
\pgfpathlineto{\pgfqpoint{6.364163in}{1.041844in}}%
\pgfpathlineto{\pgfqpoint{6.364748in}{1.042494in}}%
\pgfpathlineto{\pgfqpoint{6.366505in}{1.095557in}}%
\pgfpathlineto{\pgfqpoint{6.367090in}{1.049757in}}%
\pgfpathlineto{\pgfqpoint{6.368847in}{1.114049in}}%
\pgfpathlineto{\pgfqpoint{6.370603in}{1.042997in}}%
\pgfpathlineto{\pgfqpoint{6.371188in}{1.047606in}}%
\pgfpathlineto{\pgfqpoint{6.372359in}{1.139240in}}%
\pgfpathlineto{\pgfqpoint{6.373530in}{1.041733in}}%
\pgfpathlineto{\pgfqpoint{6.374116in}{1.073877in}}%
\pgfpathlineto{\pgfqpoint{6.374701in}{1.044751in}}%
\pgfpathlineto{\pgfqpoint{6.375287in}{1.050849in}}%
\pgfpathlineto{\pgfqpoint{6.375872in}{1.058902in}}%
\pgfpathlineto{\pgfqpoint{6.376458in}{1.032811in}}%
\pgfpathlineto{\pgfqpoint{6.377043in}{1.051625in}}%
\pgfpathlineto{\pgfqpoint{6.377629in}{1.054635in}}%
\pgfpathlineto{\pgfqpoint{6.378214in}{1.106683in}}%
\pgfpathlineto{\pgfqpoint{6.378800in}{1.085265in}}%
\pgfpathlineto{\pgfqpoint{6.379385in}{1.085952in}}%
\pgfpathlineto{\pgfqpoint{6.379971in}{1.054727in}}%
\pgfpathlineto{\pgfqpoint{6.380556in}{1.054969in}}%
\pgfpathlineto{\pgfqpoint{6.381142in}{1.072259in}}%
\pgfpathlineto{\pgfqpoint{6.381727in}{1.040548in}}%
\pgfpathlineto{\pgfqpoint{6.382313in}{1.096715in}}%
\pgfpathlineto{\pgfqpoint{6.382898in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{6.383483in}{1.261191in}}%
\pgfpathlineto{\pgfqpoint{6.384069in}{1.248675in}}%
\pgfpathlineto{\pgfqpoint{6.385240in}{1.027045in}}%
\pgfpathlineto{\pgfqpoint{6.387582in}{1.025913in}}%
\pgfpathlineto{\pgfqpoint{6.402804in}{1.026276in}}%
\pgfpathlineto{\pgfqpoint{6.406317in}{1.026341in}}%
\pgfpathlineto{\pgfqpoint{6.409244in}{1.026381in}}%
\pgfpathlineto{\pgfqpoint{6.410415in}{1.026553in}}%
\pgfpathlineto{\pgfqpoint{6.412172in}{1.026474in}}%
\pgfpathlineto{\pgfqpoint{6.412757in}{1.027658in}}%
\pgfpathlineto{\pgfqpoint{6.413928in}{1.026446in}}%
\pgfpathlineto{\pgfqpoint{6.426809in}{1.026978in}}%
\pgfpathlineto{\pgfqpoint{6.427980in}{1.027404in}}%
\pgfpathlineto{\pgfqpoint{6.432663in}{1.026704in}}%
\pgfpathlineto{\pgfqpoint{6.435005in}{1.027146in}}%
\pgfpathlineto{\pgfqpoint{6.436762in}{1.027091in}}%
\pgfpathlineto{\pgfqpoint{6.437347in}{1.027728in}}%
\pgfpathlineto{\pgfqpoint{6.437933in}{1.026892in}}%
\pgfpathlineto{\pgfqpoint{6.438518in}{1.026610in}}%
\pgfpathlineto{\pgfqpoint{6.439104in}{1.027674in}}%
\pgfpathlineto{\pgfqpoint{6.439689in}{1.026673in}}%
\pgfpathlineto{\pgfqpoint{6.442031in}{1.028242in}}%
\pgfpathlineto{\pgfqpoint{6.443788in}{1.026761in}}%
\pgfpathlineto{\pgfqpoint{6.444958in}{1.027818in}}%
\pgfpathlineto{\pgfqpoint{6.445544in}{1.026835in}}%
\pgfpathlineto{\pgfqpoint{6.446129in}{1.027639in}}%
\pgfpathlineto{\pgfqpoint{6.447886in}{1.027340in}}%
\pgfpathlineto{\pgfqpoint{6.449642in}{1.027330in}}%
\pgfpathlineto{\pgfqpoint{6.451399in}{1.027156in}}%
\pgfpathlineto{\pgfqpoint{6.452570in}{1.030515in}}%
\pgfpathlineto{\pgfqpoint{6.453155in}{1.029056in}}%
\pgfpathlineto{\pgfqpoint{6.454326in}{1.026831in}}%
\pgfpathlineto{\pgfqpoint{6.454912in}{1.028230in}}%
\pgfpathlineto{\pgfqpoint{6.455497in}{1.027035in}}%
\pgfpathlineto{\pgfqpoint{6.457253in}{1.028834in}}%
\pgfpathlineto{\pgfqpoint{6.458424in}{1.027441in}}%
\pgfpathlineto{\pgfqpoint{6.460181in}{1.027985in}}%
\pgfpathlineto{\pgfqpoint{6.460766in}{1.028239in}}%
\pgfpathlineto{\pgfqpoint{6.461352in}{1.030323in}}%
\pgfpathlineto{\pgfqpoint{6.461937in}{1.028377in}}%
\pgfpathlineto{\pgfqpoint{6.463108in}{1.028285in}}%
\pgfpathlineto{\pgfqpoint{6.463694in}{1.029493in}}%
\pgfpathlineto{\pgfqpoint{6.464279in}{1.028500in}}%
\pgfpathlineto{\pgfqpoint{6.466036in}{1.027385in}}%
\pgfpathlineto{\pgfqpoint{6.468377in}{1.028596in}}%
\pgfpathlineto{\pgfqpoint{6.468963in}{1.032168in}}%
\pgfpathlineto{\pgfqpoint{6.469548in}{1.029490in}}%
\pgfpathlineto{\pgfqpoint{6.470134in}{1.029444in}}%
\pgfpathlineto{\pgfqpoint{6.470719in}{1.027576in}}%
\pgfpathlineto{\pgfqpoint{6.471305in}{1.028175in}}%
\pgfpathlineto{\pgfqpoint{6.474818in}{1.027543in}}%
\pgfpathlineto{\pgfqpoint{6.476574in}{1.033197in}}%
\pgfpathlineto{\pgfqpoint{6.478331in}{1.027695in}}%
\pgfpathlineto{\pgfqpoint{6.480087in}{1.030121in}}%
\pgfpathlineto{\pgfqpoint{6.480672in}{1.027568in}}%
\pgfpathlineto{\pgfqpoint{6.481258in}{1.029354in}}%
\pgfpathlineto{\pgfqpoint{6.482429in}{1.028571in}}%
\pgfpathlineto{\pgfqpoint{6.483014in}{1.028928in}}%
\pgfpathlineto{\pgfqpoint{6.483600in}{1.031769in}}%
\pgfpathlineto{\pgfqpoint{6.484185in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{6.486527in}{1.028025in}}%
\pgfpathlineto{\pgfqpoint{6.487113in}{1.044108in}}%
\pgfpathlineto{\pgfqpoint{6.487698in}{1.033174in}}%
\pgfpathlineto{\pgfqpoint{6.488869in}{1.027982in}}%
\pgfpathlineto{\pgfqpoint{6.489455in}{1.030940in}}%
\pgfpathlineto{\pgfqpoint{6.490040in}{1.027890in}}%
\pgfpathlineto{\pgfqpoint{6.490626in}{1.028686in}}%
\pgfpathlineto{\pgfqpoint{6.491797in}{1.027775in}}%
\pgfpathlineto{\pgfqpoint{6.493553in}{1.032954in}}%
\pgfpathlineto{\pgfqpoint{6.494138in}{1.027824in}}%
\pgfpathlineto{\pgfqpoint{6.494724in}{1.028232in}}%
\pgfpathlineto{\pgfqpoint{6.495895in}{1.030066in}}%
\pgfpathlineto{\pgfqpoint{6.498237in}{1.028520in}}%
\pgfpathlineto{\pgfqpoint{6.498822in}{1.031197in}}%
\pgfpathlineto{\pgfqpoint{6.499408in}{1.030359in}}%
\pgfpathlineto{\pgfqpoint{6.500579in}{1.029806in}}%
\pgfpathlineto{\pgfqpoint{6.501164in}{1.027325in}}%
\pgfpathlineto{\pgfqpoint{6.501750in}{1.029288in}}%
\pgfpathlineto{\pgfqpoint{6.502921in}{1.028411in}}%
\pgfpathlineto{\pgfqpoint{6.505848in}{1.032482in}}%
\pgfpathlineto{\pgfqpoint{6.507019in}{1.029979in}}%
\pgfpathlineto{\pgfqpoint{6.507604in}{1.030570in}}%
\pgfpathlineto{\pgfqpoint{6.508775in}{1.027732in}}%
\pgfpathlineto{\pgfqpoint{6.509361in}{1.028082in}}%
\pgfpathlineto{\pgfqpoint{6.511117in}{1.031005in}}%
\pgfpathlineto{\pgfqpoint{6.511703in}{1.028605in}}%
\pgfpathlineto{\pgfqpoint{6.512288in}{1.030460in}}%
\pgfpathlineto{\pgfqpoint{6.512874in}{1.029379in}}%
\pgfpathlineto{\pgfqpoint{6.513459in}{1.029779in}}%
\pgfpathlineto{\pgfqpoint{6.514045in}{1.030001in}}%
\pgfpathlineto{\pgfqpoint{6.515801in}{1.032965in}}%
\pgfpathlineto{\pgfqpoint{6.516972in}{1.030547in}}%
\pgfpathlineto{\pgfqpoint{6.517557in}{1.031090in}}%
\pgfpathlineto{\pgfqpoint{6.518728in}{1.028097in}}%
\pgfpathlineto{\pgfqpoint{6.519314in}{1.034430in}}%
\pgfpathlineto{\pgfqpoint{6.519899in}{1.029310in}}%
\pgfpathlineto{\pgfqpoint{6.520485in}{1.034283in}}%
\pgfpathlineto{\pgfqpoint{6.521070in}{1.030712in}}%
\pgfpathlineto{\pgfqpoint{6.521656in}{1.031152in}}%
\pgfpathlineto{\pgfqpoint{6.522241in}{1.040393in}}%
\pgfpathlineto{\pgfqpoint{6.522827in}{1.036479in}}%
\pgfpathlineto{\pgfqpoint{6.523412in}{1.033978in}}%
\pgfpathlineto{\pgfqpoint{6.523998in}{1.036951in}}%
\pgfpathlineto{\pgfqpoint{6.525169in}{1.029282in}}%
\pgfpathlineto{\pgfqpoint{6.525754in}{1.029466in}}%
\pgfpathlineto{\pgfqpoint{6.526340in}{1.029746in}}%
\pgfpathlineto{\pgfqpoint{6.528096in}{1.036702in}}%
\pgfpathlineto{\pgfqpoint{6.529267in}{1.029193in}}%
\pgfpathlineto{\pgfqpoint{6.529852in}{1.030675in}}%
\pgfpathlineto{\pgfqpoint{6.530438in}{1.030023in}}%
\pgfpathlineto{\pgfqpoint{6.531023in}{1.029149in}}%
\pgfpathlineto{\pgfqpoint{6.532194in}{1.031373in}}%
\pgfpathlineto{\pgfqpoint{6.533365in}{1.038527in}}%
\pgfpathlineto{\pgfqpoint{6.533951in}{1.027719in}}%
\pgfpathlineto{\pgfqpoint{6.534536in}{1.028939in}}%
\pgfpathlineto{\pgfqpoint{6.536878in}{1.037977in}}%
\pgfpathlineto{\pgfqpoint{6.537464in}{1.030296in}}%
\pgfpathlineto{\pgfqpoint{6.538049in}{1.030509in}}%
\pgfpathlineto{\pgfqpoint{6.538635in}{1.030656in}}%
\pgfpathlineto{\pgfqpoint{6.539220in}{1.029021in}}%
\pgfpathlineto{\pgfqpoint{6.539806in}{1.032860in}}%
\pgfpathlineto{\pgfqpoint{6.540391in}{1.031478in}}%
\pgfpathlineto{\pgfqpoint{6.541562in}{1.032464in}}%
\pgfpathlineto{\pgfqpoint{6.542733in}{1.029113in}}%
\pgfpathlineto{\pgfqpoint{6.543318in}{1.030716in}}%
\pgfpathlineto{\pgfqpoint{6.543904in}{1.030761in}}%
\pgfpathlineto{\pgfqpoint{6.545660in}{1.044336in}}%
\pgfpathlineto{\pgfqpoint{6.546831in}{1.029048in}}%
\pgfpathlineto{\pgfqpoint{6.549759in}{1.038998in}}%
\pgfpathlineto{\pgfqpoint{6.550930in}{1.028863in}}%
\pgfpathlineto{\pgfqpoint{6.551515in}{1.030125in}}%
\pgfpathlineto{\pgfqpoint{6.553857in}{1.036194in}}%
\pgfpathlineto{\pgfqpoint{6.555028in}{1.028333in}}%
\pgfpathlineto{\pgfqpoint{6.555613in}{1.029674in}}%
\pgfpathlineto{\pgfqpoint{6.556199in}{1.033497in}}%
\pgfpathlineto{\pgfqpoint{6.556784in}{1.029980in}}%
\pgfpathlineto{\pgfqpoint{6.557955in}{1.030515in}}%
\pgfpathlineto{\pgfqpoint{6.559126in}{1.039951in}}%
\pgfpathlineto{\pgfqpoint{6.559712in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{6.560297in}{1.034685in}}%
\pgfpathlineto{\pgfqpoint{6.560883in}{1.033679in}}%
\pgfpathlineto{\pgfqpoint{6.561468in}{1.028670in}}%
\pgfpathlineto{\pgfqpoint{6.563225in}{1.043760in}}%
\pgfpathlineto{\pgfqpoint{6.564396in}{1.033394in}}%
\pgfpathlineto{\pgfqpoint{6.564981in}{1.034639in}}%
\pgfpathlineto{\pgfqpoint{6.566152in}{1.037395in}}%
\pgfpathlineto{\pgfqpoint{6.566737in}{1.030023in}}%
\pgfpathlineto{\pgfqpoint{6.567323in}{1.035719in}}%
\pgfpathlineto{\pgfqpoint{6.568494in}{1.031850in}}%
\pgfpathlineto{\pgfqpoint{6.569079in}{1.033422in}}%
\pgfpathlineto{\pgfqpoint{6.569665in}{1.033059in}}%
\pgfpathlineto{\pgfqpoint{6.570250in}{1.032527in}}%
\pgfpathlineto{\pgfqpoint{6.572592in}{1.050873in}}%
\pgfpathlineto{\pgfqpoint{6.573178in}{1.036163in}}%
\pgfpathlineto{\pgfqpoint{6.573763in}{1.084011in}}%
\pgfpathlineto{\pgfqpoint{6.575520in}{1.031826in}}%
\pgfpathlineto{\pgfqpoint{6.576105in}{1.037283in}}%
\pgfpathlineto{\pgfqpoint{6.576691in}{1.035895in}}%
\pgfpathlineto{\pgfqpoint{6.578447in}{1.032736in}}%
\pgfpathlineto{\pgfqpoint{6.579032in}{1.032044in}}%
\pgfpathlineto{\pgfqpoint{6.579618in}{1.041061in}}%
\pgfpathlineto{\pgfqpoint{6.580203in}{1.033890in}}%
\pgfpathlineto{\pgfqpoint{6.582545in}{1.043304in}}%
\pgfpathlineto{\pgfqpoint{6.583716in}{1.032576in}}%
\pgfpathlineto{\pgfqpoint{6.584302in}{1.038598in}}%
\pgfpathlineto{\pgfqpoint{6.584887in}{1.034379in}}%
\pgfpathlineto{\pgfqpoint{6.586058in}{1.032720in}}%
\pgfpathlineto{\pgfqpoint{6.587815in}{1.050560in}}%
\pgfpathlineto{\pgfqpoint{6.588400in}{1.034814in}}%
\pgfpathlineto{\pgfqpoint{6.588986in}{1.035595in}}%
\pgfpathlineto{\pgfqpoint{6.589571in}{1.075140in}}%
\pgfpathlineto{\pgfqpoint{6.590157in}{1.035677in}}%
\pgfpathlineto{\pgfqpoint{6.590742in}{1.040293in}}%
\pgfpathlineto{\pgfqpoint{6.591327in}{1.037165in}}%
\pgfpathlineto{\pgfqpoint{6.591913in}{1.049797in}}%
\pgfpathlineto{\pgfqpoint{6.592498in}{1.040508in}}%
\pgfpathlineto{\pgfqpoint{6.593669in}{1.042053in}}%
\pgfpathlineto{\pgfqpoint{6.594255in}{1.029958in}}%
\pgfpathlineto{\pgfqpoint{6.594840in}{1.031647in}}%
\pgfpathlineto{\pgfqpoint{6.597182in}{1.048372in}}%
\pgfpathlineto{\pgfqpoint{6.598353in}{1.039712in}}%
\pgfpathlineto{\pgfqpoint{6.598939in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{6.599524in}{1.042027in}}%
\pgfpathlineto{\pgfqpoint{6.601281in}{1.033092in}}%
\pgfpathlineto{\pgfqpoint{6.603622in}{1.045346in}}%
\pgfpathlineto{\pgfqpoint{6.604208in}{1.044126in}}%
\pgfpathlineto{\pgfqpoint{6.604793in}{1.045097in}}%
\pgfpathlineto{\pgfqpoint{6.605379in}{1.034235in}}%
\pgfpathlineto{\pgfqpoint{6.605964in}{1.056568in}}%
\pgfpathlineto{\pgfqpoint{6.606550in}{1.051775in}}%
\pgfpathlineto{\pgfqpoint{6.607135in}{1.055080in}}%
\pgfpathlineto{\pgfqpoint{6.608892in}{1.037099in}}%
\pgfpathlineto{\pgfqpoint{6.610063in}{1.047574in}}%
\pgfpathlineto{\pgfqpoint{6.610648in}{1.036423in}}%
\pgfpathlineto{\pgfqpoint{6.611234in}{1.038204in}}%
\pgfpathlineto{\pgfqpoint{6.611819in}{1.052021in}}%
\pgfpathlineto{\pgfqpoint{6.612990in}{1.038658in}}%
\pgfpathlineto{\pgfqpoint{6.613576in}{1.054690in}}%
\pgfpathlineto{\pgfqpoint{6.614161in}{1.035405in}}%
\pgfpathlineto{\pgfqpoint{6.614747in}{1.051895in}}%
\pgfpathlineto{\pgfqpoint{6.618845in}{1.033813in}}%
\pgfpathlineto{\pgfqpoint{6.619430in}{1.034784in}}%
\pgfpathlineto{\pgfqpoint{6.620016in}{1.047513in}}%
\pgfpathlineto{\pgfqpoint{6.620601in}{1.047209in}}%
\pgfpathlineto{\pgfqpoint{6.621772in}{1.046730in}}%
\pgfpathlineto{\pgfqpoint{6.622358in}{1.054821in}}%
\pgfpathlineto{\pgfqpoint{6.622943in}{1.054534in}}%
\pgfpathlineto{\pgfqpoint{6.623529in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{6.624114in}{1.051256in}}%
\pgfpathlineto{\pgfqpoint{6.625285in}{1.037833in}}%
\pgfpathlineto{\pgfqpoint{6.626456in}{1.054410in}}%
\pgfpathlineto{\pgfqpoint{6.627042in}{1.037803in}}%
\pgfpathlineto{\pgfqpoint{6.627627in}{1.038642in}}%
\pgfpathlineto{\pgfqpoint{6.628212in}{1.037035in}}%
\pgfpathlineto{\pgfqpoint{6.628798in}{1.051860in}}%
\pgfpathlineto{\pgfqpoint{6.629383in}{1.037707in}}%
\pgfpathlineto{\pgfqpoint{6.631140in}{1.076596in}}%
\pgfpathlineto{\pgfqpoint{6.632311in}{1.039013in}}%
\pgfpathlineto{\pgfqpoint{6.632896in}{1.047444in}}%
\pgfpathlineto{\pgfqpoint{6.633482in}{1.046810in}}%
\pgfpathlineto{\pgfqpoint{6.634653in}{1.030727in}}%
\pgfpathlineto{\pgfqpoint{6.635824in}{1.060943in}}%
\pgfpathlineto{\pgfqpoint{6.636409in}{1.052358in}}%
\pgfpathlineto{\pgfqpoint{6.636995in}{1.038549in}}%
\pgfpathlineto{\pgfqpoint{6.638166in}{1.057893in}}%
\pgfpathlineto{\pgfqpoint{6.639922in}{1.039488in}}%
\pgfpathlineto{\pgfqpoint{6.640507in}{1.037169in}}%
\pgfpathlineto{\pgfqpoint{6.642264in}{1.062882in}}%
\pgfpathlineto{\pgfqpoint{6.642849in}{1.097111in}}%
\pgfpathlineto{\pgfqpoint{6.644020in}{1.043540in}}%
\pgfpathlineto{\pgfqpoint{6.644606in}{1.053730in}}%
\pgfpathlineto{\pgfqpoint{6.645191in}{1.040846in}}%
\pgfpathlineto{\pgfqpoint{6.646362in}{1.073075in}}%
\pgfpathlineto{\pgfqpoint{6.646948in}{1.055901in}}%
\pgfpathlineto{\pgfqpoint{6.648704in}{1.042319in}}%
\pgfpathlineto{\pgfqpoint{6.649290in}{1.054209in}}%
\pgfpathlineto{\pgfqpoint{6.649875in}{1.140641in}}%
\pgfpathlineto{\pgfqpoint{6.650461in}{1.043169in}}%
\pgfpathlineto{\pgfqpoint{6.651046in}{1.064092in}}%
\pgfpathlineto{\pgfqpoint{6.651632in}{1.137892in}}%
\pgfpathlineto{\pgfqpoint{6.652802in}{1.037914in}}%
\pgfpathlineto{\pgfqpoint{6.653388in}{1.041102in}}%
\pgfpathlineto{\pgfqpoint{6.653973in}{1.038828in}}%
\pgfpathlineto{\pgfqpoint{6.654559in}{1.058185in}}%
\pgfpathlineto{\pgfqpoint{6.655144in}{1.033786in}}%
\pgfpathlineto{\pgfqpoint{6.655730in}{1.040471in}}%
\pgfpathlineto{\pgfqpoint{6.656901in}{1.047487in}}%
\pgfpathlineto{\pgfqpoint{6.657486in}{1.091051in}}%
\pgfpathlineto{\pgfqpoint{6.658072in}{1.044201in}}%
\pgfpathlineto{\pgfqpoint{6.658657in}{1.045671in}}%
\pgfpathlineto{\pgfqpoint{6.659243in}{1.094697in}}%
\pgfpathlineto{\pgfqpoint{6.659828in}{1.048939in}}%
\pgfpathlineto{\pgfqpoint{6.660414in}{1.068593in}}%
\pgfpathlineto{\pgfqpoint{6.662756in}{1.042930in}}%
\pgfpathlineto{\pgfqpoint{6.663341in}{1.044262in}}%
\pgfpathlineto{\pgfqpoint{6.663927in}{1.041149in}}%
\pgfpathlineto{\pgfqpoint{6.665097in}{1.069361in}}%
\pgfpathlineto{\pgfqpoint{6.666854in}{1.058487in}}%
\pgfpathlineto{\pgfqpoint{6.667439in}{1.073783in}}%
\pgfpathlineto{\pgfqpoint{6.668025in}{1.062870in}}%
\pgfpathlineto{\pgfqpoint{6.668610in}{1.056704in}}%
\pgfpathlineto{\pgfqpoint{6.669196in}{1.092905in}}%
\pgfpathlineto{\pgfqpoint{6.670367in}{1.048426in}}%
\pgfpathlineto{\pgfqpoint{6.672123in}{1.059710in}}%
\pgfpathlineto{\pgfqpoint{6.672709in}{1.050971in}}%
\pgfpathlineto{\pgfqpoint{6.674465in}{1.064722in}}%
\pgfpathlineto{\pgfqpoint{6.675051in}{1.049598in}}%
\pgfpathlineto{\pgfqpoint{6.675636in}{1.071814in}}%
\pgfpathlineto{\pgfqpoint{6.676222in}{1.157746in}}%
\pgfpathlineto{\pgfqpoint{6.676807in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{6.677392in}{1.076016in}}%
\pgfpathlineto{\pgfqpoint{6.677978in}{1.087787in}}%
\pgfpathlineto{\pgfqpoint{6.678563in}{1.051648in}}%
\pgfpathlineto{\pgfqpoint{6.679149in}{1.071518in}}%
\pgfpathlineto{\pgfqpoint{6.679734in}{1.063312in}}%
\pgfpathlineto{\pgfqpoint{6.680320in}{1.076887in}}%
\pgfpathlineto{\pgfqpoint{6.680905in}{1.046087in}}%
\pgfpathlineto{\pgfqpoint{6.681491in}{1.069844in}}%
\pgfpathlineto{\pgfqpoint{6.682662in}{1.043838in}}%
\pgfpathlineto{\pgfqpoint{6.683247in}{1.063788in}}%
\pgfpathlineto{\pgfqpoint{6.683833in}{1.055973in}}%
\pgfpathlineto{\pgfqpoint{6.684418in}{1.041871in}}%
\pgfpathlineto{\pgfqpoint{6.685004in}{1.046233in}}%
\pgfpathlineto{\pgfqpoint{6.685589in}{1.041178in}}%
\pgfpathlineto{\pgfqpoint{6.688517in}{1.102377in}}%
\pgfpathlineto{\pgfqpoint{6.689102in}{1.059689in}}%
\pgfpathlineto{\pgfqpoint{6.689687in}{1.097727in}}%
\pgfpathlineto{\pgfqpoint{6.690273in}{1.243497in}}%
\pgfpathlineto{\pgfqpoint{6.691444in}{1.030116in}}%
\pgfpathlineto{\pgfqpoint{6.692029in}{1.030290in}}%
\pgfpathlineto{\pgfqpoint{6.692615in}{1.027595in}}%
\pgfpathlineto{\pgfqpoint{6.693200in}{1.029795in}}%
\pgfpathlineto{\pgfqpoint{6.694957in}{1.026616in}}%
\pgfpathlineto{\pgfqpoint{6.698470in}{1.026940in}}%
\pgfpathlineto{\pgfqpoint{6.699641in}{1.026695in}}%
\pgfpathlineto{\pgfqpoint{6.701397in}{1.026955in}}%
\pgfpathlineto{\pgfqpoint{6.703739in}{1.026791in}}%
\pgfpathlineto{\pgfqpoint{6.714277in}{1.027830in}}%
\pgfpathlineto{\pgfqpoint{6.716034in}{1.027057in}}%
\pgfpathlineto{\pgfqpoint{6.717790in}{1.027217in}}%
\pgfpathlineto{\pgfqpoint{6.720718in}{1.027374in}}%
\pgfpathlineto{\pgfqpoint{6.721303in}{1.028714in}}%
\pgfpathlineto{\pgfqpoint{6.721889in}{1.028110in}}%
\pgfpathlineto{\pgfqpoint{6.724231in}{1.028014in}}%
\pgfpathlineto{\pgfqpoint{6.724816in}{1.029253in}}%
\pgfpathlineto{\pgfqpoint{6.725987in}{1.027394in}}%
\pgfpathlineto{\pgfqpoint{6.728329in}{1.029102in}}%
\pgfpathlineto{\pgfqpoint{6.728914in}{1.031165in}}%
\pgfpathlineto{\pgfqpoint{6.730671in}{1.028242in}}%
\pgfpathlineto{\pgfqpoint{6.731842in}{1.027742in}}%
\pgfpathlineto{\pgfqpoint{6.733598in}{1.028823in}}%
\pgfpathlineto{\pgfqpoint{6.736526in}{1.027339in}}%
\pgfpathlineto{\pgfqpoint{6.737696in}{1.029077in}}%
\pgfpathlineto{\pgfqpoint{6.738867in}{1.029260in}}%
\pgfpathlineto{\pgfqpoint{6.740038in}{1.030638in}}%
\pgfpathlineto{\pgfqpoint{6.741795in}{1.028048in}}%
\pgfpathlineto{\pgfqpoint{6.742380in}{1.033122in}}%
\pgfpathlineto{\pgfqpoint{6.742966in}{1.029223in}}%
\pgfpathlineto{\pgfqpoint{6.744137in}{1.028018in}}%
\pgfpathlineto{\pgfqpoint{6.745893in}{1.030604in}}%
\pgfpathlineto{\pgfqpoint{6.746479in}{1.027038in}}%
\pgfpathlineto{\pgfqpoint{6.747064in}{1.028493in}}%
\pgfpathlineto{\pgfqpoint{6.748235in}{1.029566in}}%
\pgfpathlineto{\pgfqpoint{6.748821in}{1.031704in}}%
\pgfpathlineto{\pgfqpoint{6.749406in}{1.028177in}}%
\pgfpathlineto{\pgfqpoint{6.749991in}{1.029724in}}%
\pgfpathlineto{\pgfqpoint{6.750577in}{1.028470in}}%
\pgfpathlineto{\pgfqpoint{6.751162in}{1.029110in}}%
\pgfpathlineto{\pgfqpoint{6.752333in}{1.028535in}}%
\pgfpathlineto{\pgfqpoint{6.753504in}{1.028110in}}%
\pgfpathlineto{\pgfqpoint{6.754675in}{1.034246in}}%
\pgfpathlineto{\pgfqpoint{6.755261in}{1.028710in}}%
\pgfpathlineto{\pgfqpoint{6.755846in}{1.028873in}}%
\pgfpathlineto{\pgfqpoint{6.757603in}{1.030703in}}%
\pgfpathlineto{\pgfqpoint{6.758188in}{1.033460in}}%
\pgfpathlineto{\pgfqpoint{6.759945in}{1.028823in}}%
\pgfpathlineto{\pgfqpoint{6.761116in}{1.028103in}}%
\pgfpathlineto{\pgfqpoint{6.762286in}{1.034371in}}%
\pgfpathlineto{\pgfqpoint{6.764043in}{1.027480in}}%
\pgfpathlineto{\pgfqpoint{6.769312in}{1.029181in}}%
\pgfpathlineto{\pgfqpoint{6.769898in}{1.032701in}}%
\pgfpathlineto{\pgfqpoint{6.770483in}{1.029816in}}%
\pgfpathlineto{\pgfqpoint{6.771654in}{1.028676in}}%
\pgfpathlineto{\pgfqpoint{6.773996in}{1.031494in}}%
\pgfpathlineto{\pgfqpoint{6.774581in}{1.030444in}}%
\pgfpathlineto{\pgfqpoint{6.775167in}{1.032762in}}%
\pgfpathlineto{\pgfqpoint{6.775752in}{1.032023in}}%
\pgfpathlineto{\pgfqpoint{6.776923in}{1.029557in}}%
\pgfpathlineto{\pgfqpoint{6.777509in}{1.031361in}}%
\pgfpathlineto{\pgfqpoint{6.778094in}{1.029542in}}%
\pgfpathlineto{\pgfqpoint{6.778680in}{1.032022in}}%
\pgfpathlineto{\pgfqpoint{6.779265in}{1.029684in}}%
\pgfpathlineto{\pgfqpoint{6.779851in}{1.028551in}}%
\pgfpathlineto{\pgfqpoint{6.780436in}{1.030907in}}%
\pgfpathlineto{\pgfqpoint{6.781022in}{1.027876in}}%
\pgfpathlineto{\pgfqpoint{6.781607in}{1.028864in}}%
\pgfpathlineto{\pgfqpoint{6.782778in}{1.029033in}}%
\pgfpathlineto{\pgfqpoint{6.783364in}{1.029261in}}%
\pgfpathlineto{\pgfqpoint{6.783949in}{1.038120in}}%
\pgfpathlineto{\pgfqpoint{6.784535in}{1.030425in}}%
\pgfpathlineto{\pgfqpoint{6.785120in}{1.028567in}}%
\pgfpathlineto{\pgfqpoint{6.786291in}{1.031799in}}%
\pgfpathlineto{\pgfqpoint{6.787462in}{1.029974in}}%
\pgfpathlineto{\pgfqpoint{6.789218in}{1.033029in}}%
\pgfpathlineto{\pgfqpoint{6.790975in}{1.031148in}}%
\pgfpathlineto{\pgfqpoint{6.791560in}{1.030501in}}%
\pgfpathlineto{\pgfqpoint{6.792146in}{1.033441in}}%
\pgfpathlineto{\pgfqpoint{6.792731in}{1.033039in}}%
\pgfpathlineto{\pgfqpoint{6.793902in}{1.029772in}}%
\pgfpathlineto{\pgfqpoint{6.794488in}{1.032578in}}%
\pgfpathlineto{\pgfqpoint{6.795073in}{1.028769in}}%
\pgfpathlineto{\pgfqpoint{6.795659in}{1.031892in}}%
\pgfpathlineto{\pgfqpoint{6.796244in}{1.032025in}}%
\pgfpathlineto{\pgfqpoint{6.796830in}{1.033544in}}%
\pgfpathlineto{\pgfqpoint{6.797415in}{1.030579in}}%
\pgfpathlineto{\pgfqpoint{6.798001in}{1.034025in}}%
\pgfpathlineto{\pgfqpoint{6.798586in}{1.031192in}}%
\pgfpathlineto{\pgfqpoint{6.799757in}{1.034567in}}%
\pgfpathlineto{\pgfqpoint{6.801513in}{1.029021in}}%
\pgfpathlineto{\pgfqpoint{6.802684in}{1.031379in}}%
\pgfpathlineto{\pgfqpoint{6.803270in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{6.805026in}{1.035304in}}%
\pgfpathlineto{\pgfqpoint{6.805612in}{1.028775in}}%
\pgfpathlineto{\pgfqpoint{6.806197in}{1.029072in}}%
\pgfpathlineto{\pgfqpoint{6.806783in}{1.031419in}}%
\pgfpathlineto{\pgfqpoint{6.807368in}{1.030406in}}%
\pgfpathlineto{\pgfqpoint{6.807954in}{1.029796in}}%
\pgfpathlineto{\pgfqpoint{6.809710in}{1.034321in}}%
\pgfpathlineto{\pgfqpoint{6.811466in}{1.029458in}}%
\pgfpathlineto{\pgfqpoint{6.812637in}{1.031795in}}%
\pgfpathlineto{\pgfqpoint{6.813223in}{1.027801in}}%
\pgfpathlineto{\pgfqpoint{6.813808in}{1.029182in}}%
\pgfpathlineto{\pgfqpoint{6.814979in}{1.033012in}}%
\pgfpathlineto{\pgfqpoint{6.815565in}{1.036655in}}%
\pgfpathlineto{\pgfqpoint{6.816150in}{1.035618in}}%
\pgfpathlineto{\pgfqpoint{6.817907in}{1.031132in}}%
\pgfpathlineto{\pgfqpoint{6.819078in}{1.029875in}}%
\pgfpathlineto{\pgfqpoint{6.820249in}{1.036740in}}%
\pgfpathlineto{\pgfqpoint{6.820834in}{1.032692in}}%
\pgfpathlineto{\pgfqpoint{6.821420in}{1.036101in}}%
\pgfpathlineto{\pgfqpoint{6.824347in}{1.031055in}}%
\pgfpathlineto{\pgfqpoint{6.825518in}{1.034421in}}%
\pgfpathlineto{\pgfqpoint{6.826689in}{1.053477in}}%
\pgfpathlineto{\pgfqpoint{6.827860in}{1.032861in}}%
\pgfpathlineto{\pgfqpoint{6.828445in}{1.033096in}}%
\pgfpathlineto{\pgfqpoint{6.829031in}{1.037434in}}%
\pgfpathlineto{\pgfqpoint{6.830787in}{1.030981in}}%
\pgfpathlineto{\pgfqpoint{6.831373in}{1.031306in}}%
\pgfpathlineto{\pgfqpoint{6.831958in}{1.035574in}}%
\pgfpathlineto{\pgfqpoint{6.832544in}{1.032864in}}%
\pgfpathlineto{\pgfqpoint{6.833129in}{1.035734in}}%
\pgfpathlineto{\pgfqpoint{6.833715in}{1.033024in}}%
\pgfpathlineto{\pgfqpoint{6.834300in}{1.038860in}}%
\pgfpathlineto{\pgfqpoint{6.835471in}{1.031061in}}%
\pgfpathlineto{\pgfqpoint{6.836056in}{1.037084in}}%
\pgfpathlineto{\pgfqpoint{6.836642in}{1.034679in}}%
\pgfpathlineto{\pgfqpoint{6.837227in}{1.032547in}}%
\pgfpathlineto{\pgfqpoint{6.838984in}{1.043388in}}%
\pgfpathlineto{\pgfqpoint{6.840155in}{1.031057in}}%
\pgfpathlineto{\pgfqpoint{6.841911in}{1.031467in}}%
\pgfpathlineto{\pgfqpoint{6.842497in}{1.033591in}}%
\pgfpathlineto{\pgfqpoint{6.843082in}{1.031122in}}%
\pgfpathlineto{\pgfqpoint{6.843668in}{1.035323in}}%
\pgfpathlineto{\pgfqpoint{6.844253in}{1.033998in}}%
\pgfpathlineto{\pgfqpoint{6.844839in}{1.035554in}}%
\pgfpathlineto{\pgfqpoint{6.845424in}{1.030463in}}%
\pgfpathlineto{\pgfqpoint{6.846010in}{1.036466in}}%
\pgfpathlineto{\pgfqpoint{6.846595in}{1.035088in}}%
\pgfpathlineto{\pgfqpoint{6.848351in}{1.030460in}}%
\pgfpathlineto{\pgfqpoint{6.848937in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{6.849522in}{1.037913in}}%
\pgfpathlineto{\pgfqpoint{6.850108in}{1.036150in}}%
\pgfpathlineto{\pgfqpoint{6.850693in}{1.032051in}}%
\pgfpathlineto{\pgfqpoint{6.851279in}{1.035926in}}%
\pgfpathlineto{\pgfqpoint{6.851864in}{1.034826in}}%
\pgfpathlineto{\pgfqpoint{6.853621in}{1.030381in}}%
\pgfpathlineto{\pgfqpoint{6.854206in}{1.028841in}}%
\pgfpathlineto{\pgfqpoint{6.855963in}{1.043539in}}%
\pgfpathlineto{\pgfqpoint{6.857719in}{1.034828in}}%
\pgfpathlineto{\pgfqpoint{6.858305in}{1.039400in}}%
\pgfpathlineto{\pgfqpoint{6.858890in}{1.035008in}}%
\pgfpathlineto{\pgfqpoint{6.859476in}{1.041468in}}%
\pgfpathlineto{\pgfqpoint{6.860061in}{1.032877in}}%
\pgfpathlineto{\pgfqpoint{6.860646in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{6.861232in}{1.031708in}}%
\pgfpathlineto{\pgfqpoint{6.861817in}{1.038877in}}%
\pgfpathlineto{\pgfqpoint{6.862988in}{1.029437in}}%
\pgfpathlineto{\pgfqpoint{6.864159in}{1.041194in}}%
\pgfpathlineto{\pgfqpoint{6.865916in}{1.033582in}}%
\pgfpathlineto{\pgfqpoint{6.867087in}{1.036044in}}%
\pgfpathlineto{\pgfqpoint{6.868258in}{1.032305in}}%
\pgfpathlineto{\pgfqpoint{6.868843in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{6.869429in}{1.043007in}}%
\pgfpathlineto{\pgfqpoint{6.870600in}{1.035796in}}%
\pgfpathlineto{\pgfqpoint{6.871185in}{1.039523in}}%
\pgfpathlineto{\pgfqpoint{6.871771in}{1.039179in}}%
\pgfpathlineto{\pgfqpoint{6.872356in}{1.036275in}}%
\pgfpathlineto{\pgfqpoint{6.872941in}{1.048128in}}%
\pgfpathlineto{\pgfqpoint{6.873527in}{1.045469in}}%
\pgfpathlineto{\pgfqpoint{6.874112in}{1.035552in}}%
\pgfpathlineto{\pgfqpoint{6.874698in}{1.035591in}}%
\pgfpathlineto{\pgfqpoint{6.875869in}{1.042148in}}%
\pgfpathlineto{\pgfqpoint{6.877040in}{1.063289in}}%
\pgfpathlineto{\pgfqpoint{6.879382in}{1.034474in}}%
\pgfpathlineto{\pgfqpoint{6.879967in}{1.034883in}}%
\pgfpathlineto{\pgfqpoint{6.881138in}{1.050294in}}%
\pgfpathlineto{\pgfqpoint{6.881724in}{1.041224in}}%
\pgfpathlineto{\pgfqpoint{6.882309in}{1.030411in}}%
\pgfpathlineto{\pgfqpoint{6.882895in}{1.034091in}}%
\pgfpathlineto{\pgfqpoint{6.883480in}{1.034480in}}%
\pgfpathlineto{\pgfqpoint{6.884066in}{1.038758in}}%
\pgfpathlineto{\pgfqpoint{6.885822in}{1.030860in}}%
\pgfpathlineto{\pgfqpoint{6.886407in}{1.036948in}}%
\pgfpathlineto{\pgfqpoint{6.886993in}{1.028492in}}%
\pgfpathlineto{\pgfqpoint{6.887578in}{1.034806in}}%
\pgfpathlineto{\pgfqpoint{6.888164in}{1.037669in}}%
\pgfpathlineto{\pgfqpoint{6.888749in}{1.029445in}}%
\pgfpathlineto{\pgfqpoint{6.889335in}{1.030984in}}%
\pgfpathlineto{\pgfqpoint{6.891091in}{1.037453in}}%
\pgfpathlineto{\pgfqpoint{6.892848in}{1.031401in}}%
\pgfpathlineto{\pgfqpoint{6.893433in}{1.037406in}}%
\pgfpathlineto{\pgfqpoint{6.894019in}{1.034093in}}%
\pgfpathlineto{\pgfqpoint{6.894604in}{1.034175in}}%
\pgfpathlineto{\pgfqpoint{6.895190in}{1.036436in}}%
\pgfpathlineto{\pgfqpoint{6.896361in}{1.032107in}}%
\pgfpathlineto{\pgfqpoint{6.897531in}{1.045855in}}%
\pgfpathlineto{\pgfqpoint{6.899288in}{1.034173in}}%
\pgfpathlineto{\pgfqpoint{6.899873in}{1.039306in}}%
\pgfpathlineto{\pgfqpoint{6.900459in}{1.034118in}}%
\pgfpathlineto{\pgfqpoint{6.901044in}{1.046806in}}%
\pgfpathlineto{\pgfqpoint{6.901630in}{1.044936in}}%
\pgfpathlineto{\pgfqpoint{6.903386in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{6.903972in}{1.040606in}}%
\pgfpathlineto{\pgfqpoint{6.904557in}{1.039434in}}%
\pgfpathlineto{\pgfqpoint{6.905143in}{1.035013in}}%
\pgfpathlineto{\pgfqpoint{6.905728in}{1.058984in}}%
\pgfpathlineto{\pgfqpoint{6.906314in}{1.058055in}}%
\pgfpathlineto{\pgfqpoint{6.906899in}{1.033760in}}%
\pgfpathlineto{\pgfqpoint{6.907485in}{1.041952in}}%
\pgfpathlineto{\pgfqpoint{6.908070in}{1.036798in}}%
\pgfpathlineto{\pgfqpoint{6.908656in}{1.041793in}}%
\pgfpathlineto{\pgfqpoint{6.909241in}{1.038250in}}%
\pgfpathlineto{\pgfqpoint{6.910412in}{1.047943in}}%
\pgfpathlineto{\pgfqpoint{6.910997in}{1.041777in}}%
\pgfpathlineto{\pgfqpoint{6.911583in}{1.063857in}}%
\pgfpathlineto{\pgfqpoint{6.912168in}{1.056929in}}%
\pgfpathlineto{\pgfqpoint{6.913925in}{1.041572in}}%
\pgfpathlineto{\pgfqpoint{6.914510in}{1.048431in}}%
\pgfpathlineto{\pgfqpoint{6.915096in}{1.034123in}}%
\pgfpathlineto{\pgfqpoint{6.915681in}{1.039549in}}%
\pgfpathlineto{\pgfqpoint{6.916267in}{1.078940in}}%
\pgfpathlineto{\pgfqpoint{6.916852in}{1.064058in}}%
\pgfpathlineto{\pgfqpoint{6.917438in}{1.055348in}}%
\pgfpathlineto{\pgfqpoint{6.918023in}{1.097111in}}%
\pgfpathlineto{\pgfqpoint{6.919194in}{1.035354in}}%
\pgfpathlineto{\pgfqpoint{6.920951in}{1.042701in}}%
\pgfpathlineto{\pgfqpoint{6.921536in}{1.038290in}}%
\pgfpathlineto{\pgfqpoint{6.923292in}{1.089399in}}%
\pgfpathlineto{\pgfqpoint{6.923878in}{1.069571in}}%
\pgfpathlineto{\pgfqpoint{6.925634in}{1.037286in}}%
\pgfpathlineto{\pgfqpoint{6.926220in}{1.036773in}}%
\pgfpathlineto{\pgfqpoint{6.927976in}{1.048943in}}%
\pgfpathlineto{\pgfqpoint{6.928562in}{1.043021in}}%
\pgfpathlineto{\pgfqpoint{6.929147in}{1.051753in}}%
\pgfpathlineto{\pgfqpoint{6.929733in}{1.046391in}}%
\pgfpathlineto{\pgfqpoint{6.930318in}{1.046403in}}%
\pgfpathlineto{\pgfqpoint{6.930904in}{1.041085in}}%
\pgfpathlineto{\pgfqpoint{6.932660in}{1.086957in}}%
\pgfpathlineto{\pgfqpoint{6.933246in}{1.036489in}}%
\pgfpathlineto{\pgfqpoint{6.933831in}{1.044542in}}%
\pgfpathlineto{\pgfqpoint{6.934416in}{1.043482in}}%
\pgfpathlineto{\pgfqpoint{6.935002in}{1.046489in}}%
\pgfpathlineto{\pgfqpoint{6.935587in}{1.043699in}}%
\pgfpathlineto{\pgfqpoint{6.936173in}{1.046246in}}%
\pgfpathlineto{\pgfqpoint{6.936758in}{1.068835in}}%
\pgfpathlineto{\pgfqpoint{6.937344in}{1.049339in}}%
\pgfpathlineto{\pgfqpoint{6.938515in}{1.047579in}}%
\pgfpathlineto{\pgfqpoint{6.939100in}{1.050664in}}%
\pgfpathlineto{\pgfqpoint{6.939686in}{1.040480in}}%
\pgfpathlineto{\pgfqpoint{6.940271in}{1.171408in}}%
\pgfpathlineto{\pgfqpoint{6.940857in}{1.042925in}}%
\pgfpathlineto{\pgfqpoint{6.941442in}{1.072820in}}%
\pgfpathlineto{\pgfqpoint{6.942028in}{1.068200in}}%
\pgfpathlineto{\pgfqpoint{6.942613in}{1.082566in}}%
\pgfpathlineto{\pgfqpoint{6.943199in}{1.072591in}}%
\pgfpathlineto{\pgfqpoint{6.944955in}{1.091726in}}%
\pgfpathlineto{\pgfqpoint{6.946711in}{1.042949in}}%
\pgfpathlineto{\pgfqpoint{6.947297in}{1.053294in}}%
\pgfpathlineto{\pgfqpoint{6.948468in}{1.070229in}}%
\pgfpathlineto{\pgfqpoint{6.949053in}{1.058480in}}%
\pgfpathlineto{\pgfqpoint{6.949639in}{1.069272in}}%
\pgfpathlineto{\pgfqpoint{6.950224in}{1.056131in}}%
\pgfpathlineto{\pgfqpoint{6.950810in}{1.078591in}}%
\pgfpathlineto{\pgfqpoint{6.951395in}{1.070046in}}%
\pgfpathlineto{\pgfqpoint{6.952566in}{1.045074in}}%
\pgfpathlineto{\pgfqpoint{6.954323in}{1.118457in}}%
\pgfpathlineto{\pgfqpoint{6.954908in}{1.068248in}}%
\pgfpathlineto{\pgfqpoint{6.955494in}{1.129182in}}%
\pgfpathlineto{\pgfqpoint{6.956079in}{1.091092in}}%
\pgfpathlineto{\pgfqpoint{6.957250in}{1.039528in}}%
\pgfpathlineto{\pgfqpoint{6.957835in}{1.051708in}}%
\pgfpathlineto{\pgfqpoint{6.959006in}{1.039609in}}%
\pgfpathlineto{\pgfqpoint{6.960177in}{1.065061in}}%
\pgfpathlineto{\pgfqpoint{6.960763in}{1.062254in}}%
\pgfpathlineto{\pgfqpoint{6.961348in}{1.055111in}}%
\pgfpathlineto{\pgfqpoint{6.961934in}{1.110615in}}%
\pgfpathlineto{\pgfqpoint{6.963105in}{1.055037in}}%
\pgfpathlineto{\pgfqpoint{6.963690in}{1.052026in}}%
\pgfpathlineto{\pgfqpoint{6.964276in}{1.061822in}}%
\pgfpathlineto{\pgfqpoint{6.964861in}{1.045057in}}%
\pgfpathlineto{\pgfqpoint{6.965447in}{1.051313in}}%
\pgfpathlineto{\pgfqpoint{6.966032in}{1.066519in}}%
\pgfpathlineto{\pgfqpoint{6.966618in}{1.055003in}}%
\pgfpathlineto{\pgfqpoint{6.967203in}{1.063360in}}%
\pgfpathlineto{\pgfqpoint{6.967789in}{1.062598in}}%
\pgfpathlineto{\pgfqpoint{6.969545in}{1.037224in}}%
\pgfpathlineto{\pgfqpoint{6.971301in}{1.110451in}}%
\pgfpathlineto{\pgfqpoint{6.972472in}{1.067852in}}%
\pgfpathlineto{\pgfqpoint{6.973058in}{1.066103in}}%
\pgfpathlineto{\pgfqpoint{6.973643in}{1.070571in}}%
\pgfpathlineto{\pgfqpoint{6.974229in}{1.100863in}}%
\pgfpathlineto{\pgfqpoint{6.974814in}{1.056988in}}%
\pgfpathlineto{\pgfqpoint{6.975400in}{1.062993in}}%
\pgfpathlineto{\pgfqpoint{6.975985in}{1.070934in}}%
\pgfpathlineto{\pgfqpoint{6.976571in}{1.053081in}}%
\pgfpathlineto{\pgfqpoint{6.977156in}{1.056922in}}%
\pgfpathlineto{\pgfqpoint{6.977742in}{1.061599in}}%
\pgfpathlineto{\pgfqpoint{6.978327in}{1.056112in}}%
\pgfpathlineto{\pgfqpoint{6.978913in}{1.066423in}}%
\pgfpathlineto{\pgfqpoint{6.979498in}{1.135036in}}%
\pgfpathlineto{\pgfqpoint{6.980084in}{1.089433in}}%
\pgfpathlineto{\pgfqpoint{6.981840in}{1.042954in}}%
\pgfpathlineto{\pgfqpoint{6.982425in}{1.039201in}}%
\pgfpathlineto{\pgfqpoint{6.983011in}{1.043731in}}%
\pgfpathlineto{\pgfqpoint{6.983596in}{1.039653in}}%
\pgfpathlineto{\pgfqpoint{6.984182in}{1.037753in}}%
\pgfpathlineto{\pgfqpoint{6.984767in}{1.063012in}}%
\pgfpathlineto{\pgfqpoint{6.985353in}{1.050612in}}%
\pgfpathlineto{\pgfqpoint{6.985938in}{1.063225in}}%
\pgfpathlineto{\pgfqpoint{6.986524in}{1.103569in}}%
\pgfpathlineto{\pgfqpoint{6.987109in}{1.073387in}}%
\pgfpathlineto{\pgfqpoint{6.987695in}{1.049438in}}%
\pgfpathlineto{\pgfqpoint{6.988280in}{1.050596in}}%
\pgfpathlineto{\pgfqpoint{6.990622in}{1.089754in}}%
\pgfpathlineto{\pgfqpoint{6.991208in}{1.158732in}}%
\pgfpathlineto{\pgfqpoint{6.991793in}{1.073512in}}%
\pgfpathlineto{\pgfqpoint{6.992379in}{1.129915in}}%
\pgfpathlineto{\pgfqpoint{6.992964in}{1.137451in}}%
\pgfpathlineto{\pgfqpoint{6.994720in}{1.080187in}}%
\pgfpathlineto{\pgfqpoint{6.995306in}{1.074222in}}%
\pgfpathlineto{\pgfqpoint{6.995891in}{1.231871in}}%
\pgfpathlineto{\pgfqpoint{6.996477in}{1.111092in}}%
\pgfpathlineto{\pgfqpoint{6.997648in}{1.029108in}}%
\pgfpathlineto{\pgfqpoint{6.999404in}{1.027235in}}%
\pgfpathlineto{\pgfqpoint{7.002917in}{1.027645in}}%
\pgfpathlineto{\pgfqpoint{7.005259in}{1.027747in}}%
\pgfpathlineto{\pgfqpoint{7.008186in}{1.027355in}}%
\pgfpathlineto{\pgfqpoint{7.011114in}{1.027564in}}%
\pgfpathlineto{\pgfqpoint{7.012870in}{1.029762in}}%
\pgfpathlineto{\pgfqpoint{7.013456in}{1.028458in}}%
\pgfpathlineto{\pgfqpoint{7.014627in}{1.028440in}}%
\pgfpathlineto{\pgfqpoint{7.015212in}{1.026838in}}%
\pgfpathlineto{\pgfqpoint{7.015798in}{1.027294in}}%
\pgfpathlineto{\pgfqpoint{7.016969in}{1.028240in}}%
\pgfpathlineto{\pgfqpoint{7.019310in}{1.028548in}}%
\pgfpathlineto{\pgfqpoint{7.020481in}{1.027765in}}%
\pgfpathlineto{\pgfqpoint{7.021067in}{1.030031in}}%
\pgfpathlineto{\pgfqpoint{7.021652in}{1.028301in}}%
\pgfpathlineto{\pgfqpoint{7.027507in}{1.029230in}}%
\pgfpathlineto{\pgfqpoint{7.029264in}{1.028076in}}%
\pgfpathlineto{\pgfqpoint{7.033362in}{1.028758in}}%
\pgfpathlineto{\pgfqpoint{7.033947in}{1.027733in}}%
\pgfpathlineto{\pgfqpoint{7.035118in}{1.029497in}}%
\pgfpathlineto{\pgfqpoint{7.035704in}{1.028866in}}%
\pgfpathlineto{\pgfqpoint{7.036875in}{1.031038in}}%
\pgfpathlineto{\pgfqpoint{7.037460in}{1.029352in}}%
\pgfpathlineto{\pgfqpoint{7.038046in}{1.032470in}}%
\pgfpathlineto{\pgfqpoint{7.038631in}{1.029805in}}%
\pgfpathlineto{\pgfqpoint{7.039217in}{1.028070in}}%
\pgfpathlineto{\pgfqpoint{7.039802in}{1.030008in}}%
\pgfpathlineto{\pgfqpoint{7.040388in}{1.029025in}}%
\pgfpathlineto{\pgfqpoint{7.043315in}{1.031856in}}%
\pgfpathlineto{\pgfqpoint{7.045657in}{1.028197in}}%
\pgfpathlineto{\pgfqpoint{7.047413in}{1.033334in}}%
\pgfpathlineto{\pgfqpoint{7.048584in}{1.028426in}}%
\pgfpathlineto{\pgfqpoint{7.049755in}{1.029694in}}%
\pgfpathlineto{\pgfqpoint{7.050341in}{1.028459in}}%
\pgfpathlineto{\pgfqpoint{7.050926in}{1.028773in}}%
\pgfpathlineto{\pgfqpoint{7.053268in}{1.031458in}}%
\pgfpathlineto{\pgfqpoint{7.053854in}{1.028938in}}%
\pgfpathlineto{\pgfqpoint{7.054439in}{1.029315in}}%
\pgfpathlineto{\pgfqpoint{7.055025in}{1.028982in}}%
\pgfpathlineto{\pgfqpoint{7.056195in}{1.032032in}}%
\pgfpathlineto{\pgfqpoint{7.056781in}{1.028928in}}%
\pgfpathlineto{\pgfqpoint{7.057366in}{1.030253in}}%
\pgfpathlineto{\pgfqpoint{7.060879in}{1.027806in}}%
\pgfpathlineto{\pgfqpoint{7.062636in}{1.033128in}}%
\pgfpathlineto{\pgfqpoint{7.063221in}{1.031028in}}%
\pgfpathlineto{\pgfqpoint{7.064392in}{1.034852in}}%
\pgfpathlineto{\pgfqpoint{7.065563in}{1.030696in}}%
\pgfpathlineto{\pgfqpoint{7.066149in}{1.033007in}}%
\pgfpathlineto{\pgfqpoint{7.066734in}{1.031017in}}%
\pgfpathlineto{\pgfqpoint{7.069076in}{1.029359in}}%
\pgfpathlineto{\pgfqpoint{7.070247in}{1.036935in}}%
\pgfpathlineto{\pgfqpoint{7.072003in}{1.028710in}}%
\pgfpathlineto{\pgfqpoint{7.073760in}{1.037292in}}%
\pgfpathlineto{\pgfqpoint{7.074345in}{1.028220in}}%
\pgfpathlineto{\pgfqpoint{7.074931in}{1.028864in}}%
\pgfpathlineto{\pgfqpoint{7.077858in}{1.031647in}}%
\pgfpathlineto{\pgfqpoint{7.079029in}{1.027935in}}%
\pgfpathlineto{\pgfqpoint{7.080785in}{1.031925in}}%
\pgfpathlineto{\pgfqpoint{7.081371in}{1.028763in}}%
\pgfpathlineto{\pgfqpoint{7.082542in}{1.033785in}}%
\pgfpathlineto{\pgfqpoint{7.084298in}{1.030475in}}%
\pgfpathlineto{\pgfqpoint{7.086055in}{1.029768in}}%
\pgfpathlineto{\pgfqpoint{7.087226in}{1.032146in}}%
\pgfpathlineto{\pgfqpoint{7.087811in}{1.028168in}}%
\pgfpathlineto{\pgfqpoint{7.088397in}{1.029164in}}%
\pgfpathlineto{\pgfqpoint{7.090739in}{1.033373in}}%
\pgfpathlineto{\pgfqpoint{7.091324in}{1.031624in}}%
\pgfpathlineto{\pgfqpoint{7.091910in}{1.030102in}}%
\pgfpathlineto{\pgfqpoint{7.092495in}{1.030893in}}%
\pgfpathlineto{\pgfqpoint{7.093666in}{1.029171in}}%
\pgfpathlineto{\pgfqpoint{7.094251in}{1.031981in}}%
\pgfpathlineto{\pgfqpoint{7.094837in}{1.029328in}}%
\pgfpathlineto{\pgfqpoint{7.095422in}{1.029505in}}%
\pgfpathlineto{\pgfqpoint{7.096593in}{1.033409in}}%
\pgfpathlineto{\pgfqpoint{7.097179in}{1.031353in}}%
\pgfpathlineto{\pgfqpoint{7.097764in}{1.037376in}}%
\pgfpathlineto{\pgfqpoint{7.098350in}{1.031416in}}%
\pgfpathlineto{\pgfqpoint{7.098935in}{1.034897in}}%
\pgfpathlineto{\pgfqpoint{7.099521in}{1.031803in}}%
\pgfpathlineto{\pgfqpoint{7.100106in}{1.032565in}}%
\pgfpathlineto{\pgfqpoint{7.101277in}{1.036860in}}%
\pgfpathlineto{\pgfqpoint{7.102448in}{1.030368in}}%
\pgfpathlineto{\pgfqpoint{7.103034in}{1.036410in}}%
\pgfpathlineto{\pgfqpoint{7.103619in}{1.030987in}}%
\pgfpathlineto{\pgfqpoint{7.105961in}{1.029651in}}%
\pgfpathlineto{\pgfqpoint{7.106546in}{1.031136in}}%
\pgfpathlineto{\pgfqpoint{7.107132in}{1.028757in}}%
\pgfpathlineto{\pgfqpoint{7.107717in}{1.030710in}}%
\pgfpathlineto{\pgfqpoint{7.108303in}{1.031246in}}%
\pgfpathlineto{\pgfqpoint{7.108888in}{1.029147in}}%
\pgfpathlineto{\pgfqpoint{7.110059in}{1.035283in}}%
\pgfpathlineto{\pgfqpoint{7.110645in}{1.030694in}}%
\pgfpathlineto{\pgfqpoint{7.111230in}{1.031362in}}%
\pgfpathlineto{\pgfqpoint{7.112401in}{1.033570in}}%
\pgfpathlineto{\pgfqpoint{7.112987in}{1.031411in}}%
\pgfpathlineto{\pgfqpoint{7.113572in}{1.037835in}}%
\pgfpathlineto{\pgfqpoint{7.114158in}{1.037510in}}%
\pgfpathlineto{\pgfqpoint{7.115329in}{1.029767in}}%
\pgfpathlineto{\pgfqpoint{7.116500in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{7.117085in}{1.029811in}}%
\pgfpathlineto{\pgfqpoint{7.117670in}{1.033476in}}%
\pgfpathlineto{\pgfqpoint{7.118841in}{1.029779in}}%
\pgfpathlineto{\pgfqpoint{7.120012in}{1.035058in}}%
\pgfpathlineto{\pgfqpoint{7.120598in}{1.032823in}}%
\pgfpathlineto{\pgfqpoint{7.121183in}{1.045813in}}%
\pgfpathlineto{\pgfqpoint{7.121769in}{1.034327in}}%
\pgfpathlineto{\pgfqpoint{7.122354in}{1.033064in}}%
\pgfpathlineto{\pgfqpoint{7.122940in}{1.039585in}}%
\pgfpathlineto{\pgfqpoint{7.123525in}{1.035657in}}%
\pgfpathlineto{\pgfqpoint{7.124696in}{1.031575in}}%
\pgfpathlineto{\pgfqpoint{7.126453in}{1.037990in}}%
\pgfpathlineto{\pgfqpoint{7.128209in}{1.031053in}}%
\pgfpathlineto{\pgfqpoint{7.129965in}{1.040939in}}%
\pgfpathlineto{\pgfqpoint{7.131722in}{1.030569in}}%
\pgfpathlineto{\pgfqpoint{7.132893in}{1.035388in}}%
\pgfpathlineto{\pgfqpoint{7.133478in}{1.032012in}}%
\pgfpathlineto{\pgfqpoint{7.134064in}{1.037338in}}%
\pgfpathlineto{\pgfqpoint{7.134649in}{1.034129in}}%
\pgfpathlineto{\pgfqpoint{7.135235in}{1.034743in}}%
\pgfpathlineto{\pgfqpoint{7.136991in}{1.030781in}}%
\pgfpathlineto{\pgfqpoint{7.137577in}{1.041586in}}%
\pgfpathlineto{\pgfqpoint{7.138162in}{1.036036in}}%
\pgfpathlineto{\pgfqpoint{7.139919in}{1.030341in}}%
\pgfpathlineto{\pgfqpoint{7.142260in}{1.041052in}}%
\pgfpathlineto{\pgfqpoint{7.143431in}{1.033778in}}%
\pgfpathlineto{\pgfqpoint{7.144602in}{1.043727in}}%
\pgfpathlineto{\pgfqpoint{7.145188in}{1.030812in}}%
\pgfpathlineto{\pgfqpoint{7.145773in}{1.031669in}}%
\pgfpathlineto{\pgfqpoint{7.146944in}{1.033443in}}%
\pgfpathlineto{\pgfqpoint{7.148701in}{1.039294in}}%
\pgfpathlineto{\pgfqpoint{7.149286in}{1.034327in}}%
\pgfpathlineto{\pgfqpoint{7.149872in}{1.035563in}}%
\pgfpathlineto{\pgfqpoint{7.150457in}{1.034597in}}%
\pgfpathlineto{\pgfqpoint{7.151628in}{1.030008in}}%
\pgfpathlineto{\pgfqpoint{7.152799in}{1.031168in}}%
\pgfpathlineto{\pgfqpoint{7.153970in}{1.051904in}}%
\pgfpathlineto{\pgfqpoint{7.154555in}{1.033586in}}%
\pgfpathlineto{\pgfqpoint{7.155141in}{1.033611in}}%
\pgfpathlineto{\pgfqpoint{7.155726in}{1.032935in}}%
\pgfpathlineto{\pgfqpoint{7.156897in}{1.037136in}}%
\pgfpathlineto{\pgfqpoint{7.157483in}{1.035343in}}%
\pgfpathlineto{\pgfqpoint{7.158654in}{1.036153in}}%
\pgfpathlineto{\pgfqpoint{7.159239in}{1.041052in}}%
\pgfpathlineto{\pgfqpoint{7.159825in}{1.035653in}}%
\pgfpathlineto{\pgfqpoint{7.160410in}{1.040698in}}%
\pgfpathlineto{\pgfqpoint{7.160996in}{1.039198in}}%
\pgfpathlineto{\pgfqpoint{7.161581in}{1.031421in}}%
\pgfpathlineto{\pgfqpoint{7.162167in}{1.034293in}}%
\pgfpathlineto{\pgfqpoint{7.163338in}{1.034417in}}%
\pgfpathlineto{\pgfqpoint{7.164509in}{1.040207in}}%
\pgfpathlineto{\pgfqpoint{7.166265in}{1.034127in}}%
\pgfpathlineto{\pgfqpoint{7.166850in}{1.033415in}}%
\pgfpathlineto{\pgfqpoint{7.168607in}{1.038510in}}%
\pgfpathlineto{\pgfqpoint{7.169192in}{1.032103in}}%
\pgfpathlineto{\pgfqpoint{7.170363in}{1.041357in}}%
\pgfpathlineto{\pgfqpoint{7.171534in}{1.035042in}}%
\pgfpathlineto{\pgfqpoint{7.172120in}{1.038956in}}%
\pgfpathlineto{\pgfqpoint{7.172705in}{1.036883in}}%
\pgfpathlineto{\pgfqpoint{7.173291in}{1.033196in}}%
\pgfpathlineto{\pgfqpoint{7.174462in}{1.041866in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{1.037929in}}%
\pgfpathlineto{\pgfqpoint{7.175633in}{1.065349in}}%
\pgfpathlineto{\pgfqpoint{7.177389in}{1.032722in}}%
\pgfpathlineto{\pgfqpoint{7.179145in}{1.039676in}}%
\pgfpathlineto{\pgfqpoint{7.179731in}{1.037282in}}%
\pgfpathlineto{\pgfqpoint{7.180316in}{1.035163in}}%
\pgfpathlineto{\pgfqpoint{7.180902in}{1.037046in}}%
\pgfpathlineto{\pgfqpoint{7.182073in}{1.042464in}}%
\pgfpathlineto{\pgfqpoint{7.182658in}{1.040235in}}%
\pgfpathlineto{\pgfqpoint{7.183244in}{1.041863in}}%
\pgfpathlineto{\pgfqpoint{7.184415in}{1.046583in}}%
\pgfpathlineto{\pgfqpoint{7.185000in}{1.049373in}}%
\pgfpathlineto{\pgfqpoint{7.186757in}{1.039151in}}%
\pgfpathlineto{\pgfqpoint{7.187342in}{1.043997in}}%
\pgfpathlineto{\pgfqpoint{7.187928in}{1.038663in}}%
\pgfpathlineto{\pgfqpoint{7.188513in}{1.042715in}}%
\pgfpathlineto{\pgfqpoint{7.189684in}{1.049285in}}%
\pgfpathlineto{\pgfqpoint{7.190269in}{1.038079in}}%
\pgfpathlineto{\pgfqpoint{7.190855in}{1.053296in}}%
\pgfpathlineto{\pgfqpoint{7.192611in}{1.033551in}}%
\pgfpathlineto{\pgfqpoint{7.194368in}{1.044163in}}%
\pgfpathlineto{\pgfqpoint{7.195539in}{1.037644in}}%
\pgfpathlineto{\pgfqpoint{7.196124in}{1.040695in}}%
\pgfpathlineto{\pgfqpoint{7.196710in}{1.050036in}}%
\pgfpathlineto{\pgfqpoint{7.197881in}{1.038545in}}%
\pgfpathlineto{\pgfqpoint{7.199052in}{1.074812in}}%
\pgfpathlineto{\pgfqpoint{7.200808in}{1.043942in}}%
\pgfpathlineto{\pgfqpoint{7.201394in}{1.049349in}}%
\pgfpathlineto{\pgfqpoint{7.201979in}{1.041194in}}%
\pgfpathlineto{\pgfqpoint{7.202564in}{1.041484in}}%
\pgfpathlineto{\pgfqpoint{7.204321in}{1.048692in}}%
\pgfpathlineto{\pgfqpoint{7.204906in}{1.040827in}}%
\pgfpathlineto{\pgfqpoint{7.205492in}{1.045953in}}%
\pgfpathlineto{\pgfqpoint{7.206077in}{1.052376in}}%
\pgfpathlineto{\pgfqpoint{7.206663in}{1.042378in}}%
\pgfpathlineto{\pgfqpoint{7.207248in}{1.044901in}}%
\pgfpathlineto{\pgfqpoint{7.207834in}{1.046646in}}%
\pgfpathlineto{\pgfqpoint{7.209590in}{1.037154in}}%
\pgfpathlineto{\pgfqpoint{7.210761in}{1.049775in}}%
\pgfpathlineto{\pgfqpoint{7.211932in}{1.076851in}}%
\pgfpathlineto{\pgfqpoint{7.213689in}{1.035183in}}%
\pgfpathlineto{\pgfqpoint{7.214274in}{1.048516in}}%
\pgfpathlineto{\pgfqpoint{7.214859in}{1.042653in}}%
\pgfpathlineto{\pgfqpoint{7.215445in}{1.038854in}}%
\pgfpathlineto{\pgfqpoint{7.216030in}{1.062565in}}%
\pgfpathlineto{\pgfqpoint{7.216616in}{1.047122in}}%
\pgfpathlineto{\pgfqpoint{7.217201in}{1.052125in}}%
\pgfpathlineto{\pgfqpoint{7.217787in}{1.040955in}}%
\pgfpathlineto{\pgfqpoint{7.218372in}{1.041233in}}%
\pgfpathlineto{\pgfqpoint{7.219543in}{1.064415in}}%
\pgfpathlineto{\pgfqpoint{7.221300in}{1.033480in}}%
\pgfpathlineto{\pgfqpoint{7.222471in}{1.054804in}}%
\pgfpathlineto{\pgfqpoint{7.223056in}{1.039750in}}%
\pgfpathlineto{\pgfqpoint{7.223642in}{1.040181in}}%
\pgfpathlineto{\pgfqpoint{7.225398in}{1.064128in}}%
\pgfpathlineto{\pgfqpoint{7.227154in}{1.038893in}}%
\pgfpathlineto{\pgfqpoint{7.227740in}{1.040662in}}%
\pgfpathlineto{\pgfqpoint{7.228325in}{1.035896in}}%
\pgfpathlineto{\pgfqpoint{7.230082in}{1.046677in}}%
\pgfpathlineto{\pgfqpoint{7.230667in}{1.055357in}}%
\pgfpathlineto{\pgfqpoint{7.231253in}{1.039995in}}%
\pgfpathlineto{\pgfqpoint{7.231838in}{1.061597in}}%
\pgfpathlineto{\pgfqpoint{7.232424in}{1.040163in}}%
\pgfpathlineto{\pgfqpoint{7.233009in}{1.051344in}}%
\pgfpathlineto{\pgfqpoint{7.233595in}{1.051763in}}%
\pgfpathlineto{\pgfqpoint{7.234180in}{1.064103in}}%
\pgfpathlineto{\pgfqpoint{7.234766in}{1.039267in}}%
\pgfpathlineto{\pgfqpoint{7.235351in}{1.042751in}}%
\pgfpathlineto{\pgfqpoint{7.235937in}{1.052349in}}%
\pgfpathlineto{\pgfqpoint{7.236522in}{1.040469in}}%
\pgfpathlineto{\pgfqpoint{7.237108in}{1.045124in}}%
\pgfpathlineto{\pgfqpoint{7.237693in}{1.075995in}}%
\pgfpathlineto{\pgfqpoint{7.239449in}{1.040445in}}%
\pgfpathlineto{\pgfqpoint{7.240035in}{1.037031in}}%
\pgfpathlineto{\pgfqpoint{7.240620in}{1.058248in}}%
\pgfpathlineto{\pgfqpoint{7.241206in}{1.057211in}}%
\pgfpathlineto{\pgfqpoint{7.241791in}{1.054677in}}%
\pgfpathlineto{\pgfqpoint{7.243548in}{1.035502in}}%
\pgfpathlineto{\pgfqpoint{7.244133in}{1.058403in}}%
\pgfpathlineto{\pgfqpoint{7.244719in}{1.043301in}}%
\pgfpathlineto{\pgfqpoint{7.245304in}{1.045389in}}%
\pgfpathlineto{\pgfqpoint{7.247646in}{1.075045in}}%
\pgfpathlineto{\pgfqpoint{7.249403in}{1.051257in}}%
\pgfpathlineto{\pgfqpoint{7.250574in}{1.045428in}}%
\pgfpathlineto{\pgfqpoint{7.251159in}{1.057745in}}%
\pgfpathlineto{\pgfqpoint{7.251744in}{1.046172in}}%
\pgfpathlineto{\pgfqpoint{7.252330in}{1.046475in}}%
\pgfpathlineto{\pgfqpoint{7.252915in}{1.070305in}}%
\pgfpathlineto{\pgfqpoint{7.253501in}{1.054686in}}%
\pgfpathlineto{\pgfqpoint{7.254086in}{1.051247in}}%
\pgfpathlineto{\pgfqpoint{7.254672in}{1.056773in}}%
\pgfpathlineto{\pgfqpoint{7.256428in}{1.036862in}}%
\pgfpathlineto{\pgfqpoint{7.257014in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{7.258185in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{7.259356in}{1.043640in}}%
\pgfpathlineto{\pgfqpoint{7.259941in}{1.049438in}}%
\pgfpathlineto{\pgfqpoint{7.260527in}{1.044202in}}%
\pgfpathlineto{\pgfqpoint{7.261112in}{1.039242in}}%
\pgfpathlineto{\pgfqpoint{7.261698in}{1.039426in}}%
\pgfpathlineto{\pgfqpoint{7.262283in}{1.061104in}}%
\pgfpathlineto{\pgfqpoint{7.262869in}{1.040161in}}%
\pgfpathlineto{\pgfqpoint{7.264039in}{1.085367in}}%
\pgfpathlineto{\pgfqpoint{7.264625in}{1.053132in}}%
\pgfpathlineto{\pgfqpoint{7.265210in}{1.117302in}}%
\pgfpathlineto{\pgfqpoint{7.265796in}{1.065883in}}%
\pgfpathlineto{\pgfqpoint{7.266381in}{1.086291in}}%
\pgfpathlineto{\pgfqpoint{7.267552in}{1.046673in}}%
\pgfpathlineto{\pgfqpoint{7.268138in}{1.056283in}}%
\pgfpathlineto{\pgfqpoint{7.268723in}{1.038754in}}%
\pgfpathlineto{\pgfqpoint{7.269309in}{1.044318in}}%
\pgfpathlineto{\pgfqpoint{7.269894in}{1.048097in}}%
\pgfpathlineto{\pgfqpoint{7.270480in}{1.045784in}}%
\pgfpathlineto{\pgfqpoint{7.271065in}{1.038945in}}%
\pgfpathlineto{\pgfqpoint{7.271651in}{1.043187in}}%
\pgfpathlineto{\pgfqpoint{7.272236in}{1.041807in}}%
\pgfpathlineto{\pgfqpoint{7.272822in}{1.098622in}}%
\pgfpathlineto{\pgfqpoint{7.273407in}{1.062480in}}%
\pgfpathlineto{\pgfqpoint{7.273993in}{1.084389in}}%
\pgfpathlineto{\pgfqpoint{7.274578in}{1.059100in}}%
\pgfpathlineto{\pgfqpoint{7.275164in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{7.276334in}{1.078969in}}%
\pgfpathlineto{\pgfqpoint{7.276920in}{1.045838in}}%
\pgfpathlineto{\pgfqpoint{7.277505in}{1.078715in}}%
\pgfpathlineto{\pgfqpoint{7.278091in}{1.058090in}}%
\pgfpathlineto{\pgfqpoint{7.278676in}{1.058157in}}%
\pgfpathlineto{\pgfqpoint{7.279847in}{1.086423in}}%
\pgfpathlineto{\pgfqpoint{7.281604in}{1.065997in}}%
\pgfpathlineto{\pgfqpoint{7.282189in}{1.089317in}}%
\pgfpathlineto{\pgfqpoint{7.282775in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{7.283946in}{1.049051in}}%
\pgfpathlineto{\pgfqpoint{7.284531in}{1.065914in}}%
\pgfpathlineto{\pgfqpoint{7.285117in}{1.049726in}}%
\pgfpathlineto{\pgfqpoint{7.285702in}{1.075618in}}%
\pgfpathlineto{\pgfqpoint{7.286288in}{1.060873in}}%
\pgfpathlineto{\pgfqpoint{7.286873in}{1.053346in}}%
\pgfpathlineto{\pgfqpoint{7.287459in}{1.057876in}}%
\pgfpathlineto{\pgfqpoint{7.288044in}{1.081366in}}%
\pgfpathlineto{\pgfqpoint{7.288629in}{1.059628in}}%
\pgfpathlineto{\pgfqpoint{7.289215in}{1.068596in}}%
\pgfpathlineto{\pgfqpoint{7.290971in}{1.113418in}}%
\pgfpathlineto{\pgfqpoint{7.293313in}{1.058997in}}%
\pgfpathlineto{\pgfqpoint{7.293899in}{1.076539in}}%
\pgfpathlineto{\pgfqpoint{7.294484in}{1.059612in}}%
\pgfpathlineto{\pgfqpoint{7.295070in}{1.064861in}}%
\pgfpathlineto{\pgfqpoint{7.295655in}{1.111131in}}%
\pgfpathlineto{\pgfqpoint{7.296241in}{1.061588in}}%
\pgfpathlineto{\pgfqpoint{7.296826in}{1.133220in}}%
\pgfpathlineto{\pgfqpoint{7.297412in}{1.060340in}}%
\pgfpathlineto{\pgfqpoint{7.297997in}{1.068018in}}%
\pgfpathlineto{\pgfqpoint{7.298583in}{1.068562in}}%
\pgfpathlineto{\pgfqpoint{7.299754in}{1.129141in}}%
\pgfpathlineto{\pgfqpoint{7.300339in}{1.064497in}}%
\pgfpathlineto{\pgfqpoint{7.300924in}{1.069318in}}%
\pgfpathlineto{\pgfqpoint{7.301510in}{1.124866in}}%
\pgfpathlineto{\pgfqpoint{7.302095in}{1.078307in}}%
\pgfpathlineto{\pgfqpoint{7.302681in}{1.082800in}}%
\pgfpathlineto{\pgfqpoint{7.303266in}{1.177549in}}%
\pgfpathlineto{\pgfqpoint{7.303852in}{1.080020in}}%
\pgfpathlineto{\pgfqpoint{7.304437in}{1.110253in}}%
\pgfpathlineto{\pgfqpoint{7.305608in}{1.122443in}}%
\pgfpathlineto{\pgfqpoint{7.306194in}{1.089220in}}%
\pgfpathlineto{\pgfqpoint{7.306779in}{1.116976in}}%
\pgfpathlineto{\pgfqpoint{7.308536in}{1.089381in}}%
\pgfpathlineto{\pgfqpoint{7.309121in}{1.109827in}}%
\pgfpathlineto{\pgfqpoint{7.310292in}{1.073796in}}%
\pgfpathlineto{\pgfqpoint{7.311463in}{1.114165in}}%
\pgfpathlineto{\pgfqpoint{7.312049in}{1.084193in}}%
\pgfpathlineto{\pgfqpoint{7.312634in}{1.140709in}}%
\pgfpathlineto{\pgfqpoint{7.313219in}{1.073446in}}%
\pgfpathlineto{\pgfqpoint{7.313805in}{1.109258in}}%
\pgfpathlineto{\pgfqpoint{7.314976in}{1.159326in}}%
\pgfpathlineto{\pgfqpoint{7.315561in}{1.063466in}}%
\pgfpathlineto{\pgfqpoint{7.316147in}{1.088731in}}%
\pgfpathlineto{\pgfqpoint{7.316732in}{1.100789in}}%
\pgfpathlineto{\pgfqpoint{7.317318in}{1.095673in}}%
\pgfpathlineto{\pgfqpoint{7.317903in}{1.096823in}}%
\pgfpathlineto{\pgfqpoint{7.318489in}{1.054925in}}%
\pgfpathlineto{\pgfqpoint{7.319074in}{1.066559in}}%
\pgfpathlineto{\pgfqpoint{7.319660in}{1.087667in}}%
\pgfpathlineto{\pgfqpoint{7.320245in}{1.048293in}}%
\pgfpathlineto{\pgfqpoint{7.320831in}{1.065815in}}%
\pgfpathlineto{\pgfqpoint{7.323173in}{1.120591in}}%
\pgfpathlineto{\pgfqpoint{7.323758in}{1.201083in}}%
\pgfpathlineto{\pgfqpoint{7.325514in}{1.031923in}}%
\pgfpathlineto{\pgfqpoint{7.326100in}{1.033046in}}%
\pgfpathlineto{\pgfqpoint{7.327856in}{1.026645in}}%
\pgfpathlineto{\pgfqpoint{7.330784in}{1.029322in}}%
\pgfpathlineto{\pgfqpoint{7.331955in}{1.028292in}}%
\pgfpathlineto{\pgfqpoint{7.334297in}{1.028536in}}%
\pgfpathlineto{\pgfqpoint{7.335468in}{1.028191in}}%
\pgfpathlineto{\pgfqpoint{7.337809in}{1.028661in}}%
\pgfpathlineto{\pgfqpoint{7.338395in}{1.028369in}}%
\pgfpathlineto{\pgfqpoint{7.338980in}{1.030333in}}%
\pgfpathlineto{\pgfqpoint{7.339566in}{1.027965in}}%
\pgfpathlineto{\pgfqpoint{7.340151in}{1.031988in}}%
\pgfpathlineto{\pgfqpoint{7.340737in}{1.030456in}}%
\pgfpathlineto{\pgfqpoint{7.341322in}{1.029398in}}%
\pgfpathlineto{\pgfqpoint{7.341908in}{1.030584in}}%
\pgfpathlineto{\pgfqpoint{7.344250in}{1.028702in}}%
\pgfpathlineto{\pgfqpoint{7.344835in}{1.029759in}}%
\pgfpathlineto{\pgfqpoint{7.345421in}{1.030586in}}%
\pgfpathlineto{\pgfqpoint{7.346592in}{1.029354in}}%
\pgfpathlineto{\pgfqpoint{7.347177in}{1.033663in}}%
\pgfpathlineto{\pgfqpoint{7.347763in}{1.028296in}}%
\pgfpathlineto{\pgfqpoint{7.348348in}{1.028480in}}%
\pgfpathlineto{\pgfqpoint{7.348934in}{1.028562in}}%
\pgfpathlineto{\pgfqpoint{7.349519in}{1.026765in}}%
\pgfpathlineto{\pgfqpoint{7.350104in}{1.029577in}}%
\pgfpathlineto{\pgfqpoint{7.350690in}{1.028759in}}%
\pgfpathlineto{\pgfqpoint{7.351861in}{1.028448in}}%
\pgfpathlineto{\pgfqpoint{7.354203in}{1.030827in}}%
\pgfpathlineto{\pgfqpoint{7.354788in}{1.029709in}}%
\pgfpathlineto{\pgfqpoint{7.355374in}{1.030879in}}%
\pgfpathlineto{\pgfqpoint{7.355959in}{1.031315in}}%
\pgfpathlineto{\pgfqpoint{7.356545in}{1.037818in}}%
\pgfpathlineto{\pgfqpoint{7.358301in}{1.028569in}}%
\pgfpathlineto{\pgfqpoint{7.359472in}{1.029754in}}%
\pgfpathlineto{\pgfqpoint{7.360643in}{1.030889in}}%
\pgfpathlineto{\pgfqpoint{7.361814in}{1.028161in}}%
\pgfpathlineto{\pgfqpoint{7.362399in}{1.029301in}}%
\pgfpathlineto{\pgfqpoint{7.362985in}{1.028348in}}%
\pgfpathlineto{\pgfqpoint{7.364156in}{1.028082in}}%
\pgfpathlineto{\pgfqpoint{7.365327in}{1.032966in}}%
\pgfpathlineto{\pgfqpoint{7.365912in}{1.032226in}}%
\pgfpathlineto{\pgfqpoint{7.366498in}{1.032257in}}%
\pgfpathlineto{\pgfqpoint{7.367669in}{1.029015in}}%
\pgfpathlineto{\pgfqpoint{7.369425in}{1.028826in}}%
\pgfpathlineto{\pgfqpoint{7.370596in}{1.028890in}}%
\pgfpathlineto{\pgfqpoint{7.371767in}{1.031419in}}%
\pgfpathlineto{\pgfqpoint{7.372353in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{7.372938in}{1.029299in}}%
\pgfpathlineto{\pgfqpoint{7.373524in}{1.030686in}}%
\pgfpathlineto{\pgfqpoint{7.374109in}{1.028650in}}%
\pgfpathlineto{\pgfqpoint{7.374694in}{1.029487in}}%
\pgfpathlineto{\pgfqpoint{7.375280in}{1.028682in}}%
\pgfpathlineto{\pgfqpoint{7.375865in}{1.029438in}}%
\pgfpathlineto{\pgfqpoint{7.376451in}{1.032085in}}%
\pgfpathlineto{\pgfqpoint{7.377036in}{1.030246in}}%
\pgfpathlineto{\pgfqpoint{7.379378in}{1.028019in}}%
\pgfpathlineto{\pgfqpoint{7.381135in}{1.033295in}}%
\pgfpathlineto{\pgfqpoint{7.381720in}{1.031090in}}%
\pgfpathlineto{\pgfqpoint{7.382306in}{1.031289in}}%
\pgfpathlineto{\pgfqpoint{7.382891in}{1.031764in}}%
\pgfpathlineto{\pgfqpoint{7.384062in}{1.029272in}}%
\pgfpathlineto{\pgfqpoint{7.384648in}{1.032781in}}%
\pgfpathlineto{\pgfqpoint{7.385233in}{1.029126in}}%
\pgfpathlineto{\pgfqpoint{7.385819in}{1.030542in}}%
\pgfpathlineto{\pgfqpoint{7.386404in}{1.028895in}}%
\pgfpathlineto{\pgfqpoint{7.386989in}{1.038026in}}%
\pgfpathlineto{\pgfqpoint{7.387575in}{1.033516in}}%
\pgfpathlineto{\pgfqpoint{7.388160in}{1.038458in}}%
\pgfpathlineto{\pgfqpoint{7.389917in}{1.027773in}}%
\pgfpathlineto{\pgfqpoint{7.393430in}{1.030283in}}%
\pgfpathlineto{\pgfqpoint{7.394015in}{1.028928in}}%
\pgfpathlineto{\pgfqpoint{7.394601in}{1.031079in}}%
\pgfpathlineto{\pgfqpoint{7.395186in}{1.030550in}}%
\pgfpathlineto{\pgfqpoint{7.398114in}{1.032888in}}%
\pgfpathlineto{\pgfqpoint{7.398699in}{1.031746in}}%
\pgfpathlineto{\pgfqpoint{7.401041in}{1.031582in}}%
\pgfpathlineto{\pgfqpoint{7.401626in}{1.030940in}}%
\pgfpathlineto{\pgfqpoint{7.402212in}{1.031908in}}%
\pgfpathlineto{\pgfqpoint{7.403383in}{1.031812in}}%
\pgfpathlineto{\pgfqpoint{7.405139in}{1.030661in}}%
\pgfpathlineto{\pgfqpoint{7.406310in}{1.032727in}}%
\pgfpathlineto{\pgfqpoint{7.407481in}{1.031714in}}%
\pgfpathlineto{\pgfqpoint{7.408067in}{1.037151in}}%
\pgfpathlineto{\pgfqpoint{7.408652in}{1.034863in}}%
\pgfpathlineto{\pgfqpoint{7.410409in}{1.029396in}}%
\pgfpathlineto{\pgfqpoint{7.410994in}{1.033673in}}%
\pgfpathlineto{\pgfqpoint{7.411579in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{7.412165in}{1.030715in}}%
\pgfpathlineto{\pgfqpoint{7.412750in}{1.038331in}}%
\pgfpathlineto{\pgfqpoint{7.414507in}{1.030191in}}%
\pgfpathlineto{\pgfqpoint{7.415678in}{1.030623in}}%
\pgfpathlineto{\pgfqpoint{7.416263in}{1.033080in}}%
\pgfpathlineto{\pgfqpoint{7.416849in}{1.028495in}}%
\pgfpathlineto{\pgfqpoint{7.417434in}{1.030976in}}%
\pgfpathlineto{\pgfqpoint{7.418605in}{1.031339in}}%
\pgfpathlineto{\pgfqpoint{7.419191in}{1.030441in}}%
\pgfpathlineto{\pgfqpoint{7.419776in}{1.039207in}}%
\pgfpathlineto{\pgfqpoint{7.420362in}{1.034470in}}%
\pgfpathlineto{\pgfqpoint{7.420947in}{1.030312in}}%
\pgfpathlineto{\pgfqpoint{7.421533in}{1.031668in}}%
\pgfpathlineto{\pgfqpoint{7.422704in}{1.031141in}}%
\pgfpathlineto{\pgfqpoint{7.424460in}{1.032127in}}%
\pgfpathlineto{\pgfqpoint{7.425045in}{1.038094in}}%
\pgfpathlineto{\pgfqpoint{7.425631in}{1.031567in}}%
\pgfpathlineto{\pgfqpoint{7.426216in}{1.032253in}}%
\pgfpathlineto{\pgfqpoint{7.427973in}{1.032377in}}%
\pgfpathlineto{\pgfqpoint{7.429144in}{1.029676in}}%
\pgfpathlineto{\pgfqpoint{7.430315in}{1.035333in}}%
\pgfpathlineto{\pgfqpoint{7.430900in}{1.032472in}}%
\pgfpathlineto{\pgfqpoint{7.431486in}{1.035554in}}%
\pgfpathlineto{\pgfqpoint{7.432071in}{1.034111in}}%
\pgfpathlineto{\pgfqpoint{7.432657in}{1.035517in}}%
\pgfpathlineto{\pgfqpoint{7.433828in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{7.434413in}{1.042745in}}%
\pgfpathlineto{\pgfqpoint{7.434998in}{1.039111in}}%
\pgfpathlineto{\pgfqpoint{7.436169in}{1.030558in}}%
\pgfpathlineto{\pgfqpoint{7.436755in}{1.031657in}}%
\pgfpathlineto{\pgfqpoint{7.440268in}{1.034050in}}%
\pgfpathlineto{\pgfqpoint{7.440853in}{1.030088in}}%
\pgfpathlineto{\pgfqpoint{7.441439in}{1.031613in}}%
\pgfpathlineto{\pgfqpoint{7.442024in}{1.037773in}}%
\pgfpathlineto{\pgfqpoint{7.442610in}{1.035337in}}%
\pgfpathlineto{\pgfqpoint{7.443195in}{1.032249in}}%
\pgfpathlineto{\pgfqpoint{7.443781in}{1.033904in}}%
\pgfpathlineto{\pgfqpoint{7.444366in}{1.034620in}}%
\pgfpathlineto{\pgfqpoint{7.444952in}{1.031148in}}%
\pgfpathlineto{\pgfqpoint{7.445537in}{1.034044in}}%
\pgfpathlineto{\pgfqpoint{7.446123in}{1.038364in}}%
\pgfpathlineto{\pgfqpoint{7.446708in}{1.035139in}}%
\pgfpathlineto{\pgfqpoint{7.449050in}{1.031520in}}%
\pgfpathlineto{\pgfqpoint{7.449635in}{1.046686in}}%
\pgfpathlineto{\pgfqpoint{7.450221in}{1.037115in}}%
\pgfpathlineto{\pgfqpoint{7.450806in}{1.040179in}}%
\pgfpathlineto{\pgfqpoint{7.451392in}{1.055712in}}%
\pgfpathlineto{\pgfqpoint{7.452563in}{1.029495in}}%
\pgfpathlineto{\pgfqpoint{7.453734in}{1.033450in}}%
\pgfpathlineto{\pgfqpoint{7.454319in}{1.033144in}}%
\pgfpathlineto{\pgfqpoint{7.454905in}{1.029964in}}%
\pgfpathlineto{\pgfqpoint{7.455490in}{1.032214in}}%
\pgfpathlineto{\pgfqpoint{7.456661in}{1.033443in}}%
\pgfpathlineto{\pgfqpoint{7.457832in}{1.030926in}}%
\pgfpathlineto{\pgfqpoint{7.459588in}{1.038822in}}%
\pgfpathlineto{\pgfqpoint{7.461930in}{1.032507in}}%
\pgfpathlineto{\pgfqpoint{7.462516in}{1.035954in}}%
\pgfpathlineto{\pgfqpoint{7.463101in}{1.033695in}}%
\pgfpathlineto{\pgfqpoint{7.466614in}{1.034374in}}%
\pgfpathlineto{\pgfqpoint{7.467200in}{1.040599in}}%
\pgfpathlineto{\pgfqpoint{7.467785in}{1.033748in}}%
\pgfpathlineto{\pgfqpoint{7.468371in}{1.038477in}}%
\pgfpathlineto{\pgfqpoint{7.468956in}{1.048902in}}%
\pgfpathlineto{\pgfqpoint{7.469542in}{1.034325in}}%
\pgfpathlineto{\pgfqpoint{7.470127in}{1.036925in}}%
\pgfpathlineto{\pgfqpoint{7.470713in}{1.036377in}}%
\pgfpathlineto{\pgfqpoint{7.471298in}{1.037296in}}%
\pgfpathlineto{\pgfqpoint{7.471883in}{1.031988in}}%
\pgfpathlineto{\pgfqpoint{7.472469in}{1.035394in}}%
\pgfpathlineto{\pgfqpoint{7.473640in}{1.033349in}}%
\pgfpathlineto{\pgfqpoint{7.474811in}{1.039515in}}%
\pgfpathlineto{\pgfqpoint{7.476567in}{1.031998in}}%
\pgfpathlineto{\pgfqpoint{7.477738in}{1.032752in}}%
\pgfpathlineto{\pgfqpoint{7.478324in}{1.034230in}}%
\pgfpathlineto{\pgfqpoint{7.480080in}{1.053641in}}%
\pgfpathlineto{\pgfqpoint{7.480666in}{1.040172in}}%
\pgfpathlineto{\pgfqpoint{7.481251in}{1.047910in}}%
\pgfpathlineto{\pgfqpoint{7.482422in}{1.032646in}}%
\pgfpathlineto{\pgfqpoint{7.483008in}{1.034871in}}%
\pgfpathlineto{\pgfqpoint{7.483593in}{1.055249in}}%
\pgfpathlineto{\pgfqpoint{7.484764in}{1.036426in}}%
\pgfpathlineto{\pgfqpoint{7.485349in}{1.038604in}}%
\pgfpathlineto{\pgfqpoint{7.485935in}{1.036833in}}%
\pgfpathlineto{\pgfqpoint{7.487106in}{1.032407in}}%
\pgfpathlineto{\pgfqpoint{7.488862in}{1.043259in}}%
\pgfpathlineto{\pgfqpoint{7.490619in}{1.036300in}}%
\pgfpathlineto{\pgfqpoint{7.491204in}{1.038059in}}%
\pgfpathlineto{\pgfqpoint{7.491790in}{1.044492in}}%
\pgfpathlineto{\pgfqpoint{7.492961in}{1.030684in}}%
\pgfpathlineto{\pgfqpoint{7.493546in}{1.033583in}}%
\pgfpathlineto{\pgfqpoint{7.495888in}{1.041566in}}%
\pgfpathlineto{\pgfqpoint{7.496473in}{1.041165in}}%
\pgfpathlineto{\pgfqpoint{7.497059in}{1.073871in}}%
\pgfpathlineto{\pgfqpoint{7.497644in}{1.039663in}}%
\pgfpathlineto{\pgfqpoint{7.498230in}{1.047675in}}%
\pgfpathlineto{\pgfqpoint{7.499986in}{1.036477in}}%
\pgfpathlineto{\pgfqpoint{7.500572in}{1.037826in}}%
\pgfpathlineto{\pgfqpoint{7.501743in}{1.032980in}}%
\pgfpathlineto{\pgfqpoint{7.503499in}{1.053070in}}%
\pgfpathlineto{\pgfqpoint{7.504085in}{1.046338in}}%
\pgfpathlineto{\pgfqpoint{7.504670in}{1.111605in}}%
\pgfpathlineto{\pgfqpoint{7.505256in}{1.042518in}}%
\pgfpathlineto{\pgfqpoint{7.505841in}{1.044067in}}%
\pgfpathlineto{\pgfqpoint{7.507598in}{1.038235in}}%
\pgfpathlineto{\pgfqpoint{7.508183in}{1.055780in}}%
\pgfpathlineto{\pgfqpoint{7.508768in}{1.043282in}}%
\pgfpathlineto{\pgfqpoint{7.509354in}{1.038127in}}%
\pgfpathlineto{\pgfqpoint{7.509939in}{1.043159in}}%
\pgfpathlineto{\pgfqpoint{7.510525in}{1.033924in}}%
\pgfpathlineto{\pgfqpoint{7.511110in}{1.034968in}}%
\pgfpathlineto{\pgfqpoint{7.511696in}{1.036133in}}%
\pgfpathlineto{\pgfqpoint{7.512281in}{1.033491in}}%
\pgfpathlineto{\pgfqpoint{7.514038in}{1.045581in}}%
\pgfpathlineto{\pgfqpoint{7.514623in}{1.032982in}}%
\pgfpathlineto{\pgfqpoint{7.515209in}{1.035064in}}%
\pgfpathlineto{\pgfqpoint{7.515794in}{1.054312in}}%
\pgfpathlineto{\pgfqpoint{7.516380in}{1.039006in}}%
\pgfpathlineto{\pgfqpoint{7.516965in}{1.044648in}}%
\pgfpathlineto{\pgfqpoint{7.517551in}{1.064077in}}%
\pgfpathlineto{\pgfqpoint{7.518136in}{1.056801in}}%
\pgfpathlineto{\pgfqpoint{7.519893in}{1.035312in}}%
\pgfpathlineto{\pgfqpoint{7.520478in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{7.521063in}{1.036549in}}%
\pgfpathlineto{\pgfqpoint{7.521649in}{1.050052in}}%
\pgfpathlineto{\pgfqpoint{7.522234in}{1.038369in}}%
\pgfpathlineto{\pgfqpoint{7.523405in}{1.048452in}}%
\pgfpathlineto{\pgfqpoint{7.523991in}{1.090688in}}%
\pgfpathlineto{\pgfqpoint{7.524576in}{1.067957in}}%
\pgfpathlineto{\pgfqpoint{7.526333in}{1.036453in}}%
\pgfpathlineto{\pgfqpoint{7.528089in}{1.041139in}}%
\pgfpathlineto{\pgfqpoint{7.528675in}{1.042355in}}%
\pgfpathlineto{\pgfqpoint{7.529260in}{1.047269in}}%
\pgfpathlineto{\pgfqpoint{7.529846in}{1.037530in}}%
\pgfpathlineto{\pgfqpoint{7.530431in}{1.049288in}}%
\pgfpathlineto{\pgfqpoint{7.531017in}{1.040390in}}%
\pgfpathlineto{\pgfqpoint{7.531602in}{1.040358in}}%
\pgfpathlineto{\pgfqpoint{7.532188in}{1.038035in}}%
\pgfpathlineto{\pgfqpoint{7.533944in}{1.052374in}}%
\pgfpathlineto{\pgfqpoint{7.534529in}{1.039972in}}%
\pgfpathlineto{\pgfqpoint{7.535700in}{1.064050in}}%
\pgfpathlineto{\pgfqpoint{7.536871in}{1.035502in}}%
\pgfpathlineto{\pgfqpoint{7.539799in}{1.052972in}}%
\pgfpathlineto{\pgfqpoint{7.540384in}{1.043688in}}%
\pgfpathlineto{\pgfqpoint{7.540970in}{1.053043in}}%
\pgfpathlineto{\pgfqpoint{7.541555in}{1.045585in}}%
\pgfpathlineto{\pgfqpoint{7.542141in}{1.035976in}}%
\pgfpathlineto{\pgfqpoint{7.542726in}{1.041807in}}%
\pgfpathlineto{\pgfqpoint{7.543312in}{1.050843in}}%
\pgfpathlineto{\pgfqpoint{7.543897in}{1.042640in}}%
\pgfpathlineto{\pgfqpoint{7.544483in}{1.047559in}}%
\pgfpathlineto{\pgfqpoint{7.546239in}{1.063884in}}%
\pgfpathlineto{\pgfqpoint{7.548581in}{1.036302in}}%
\pgfpathlineto{\pgfqpoint{7.550337in}{1.051542in}}%
\pgfpathlineto{\pgfqpoint{7.550923in}{1.051085in}}%
\pgfpathlineto{\pgfqpoint{7.551508in}{1.038052in}}%
\pgfpathlineto{\pgfqpoint{7.552094in}{1.060378in}}%
\pgfpathlineto{\pgfqpoint{7.552679in}{1.054194in}}%
\pgfpathlineto{\pgfqpoint{7.553265in}{1.061223in}}%
\pgfpathlineto{\pgfqpoint{7.553850in}{1.056259in}}%
\pgfpathlineto{\pgfqpoint{7.554436in}{1.036038in}}%
\pgfpathlineto{\pgfqpoint{7.555021in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{7.555607in}{1.037089in}}%
\pgfpathlineto{\pgfqpoint{7.557363in}{1.051725in}}%
\pgfpathlineto{\pgfqpoint{7.557948in}{1.051640in}}%
\pgfpathlineto{\pgfqpoint{7.558534in}{1.096384in}}%
\pgfpathlineto{\pgfqpoint{7.559119in}{1.075905in}}%
\pgfpathlineto{\pgfqpoint{7.560290in}{1.041521in}}%
\pgfpathlineto{\pgfqpoint{7.562047in}{1.071752in}}%
\pgfpathlineto{\pgfqpoint{7.563218in}{1.045410in}}%
\pgfpathlineto{\pgfqpoint{7.563803in}{1.068250in}}%
\pgfpathlineto{\pgfqpoint{7.564389in}{1.050800in}}%
\pgfpathlineto{\pgfqpoint{7.566145in}{1.036245in}}%
\pgfpathlineto{\pgfqpoint{7.567902in}{1.065022in}}%
\pgfpathlineto{\pgfqpoint{7.568487in}{1.064388in}}%
\pgfpathlineto{\pgfqpoint{7.569073in}{1.046065in}}%
\pgfpathlineto{\pgfqpoint{7.569658in}{1.077712in}}%
\pgfpathlineto{\pgfqpoint{7.570243in}{1.059347in}}%
\pgfpathlineto{\pgfqpoint{7.572000in}{1.081993in}}%
\pgfpathlineto{\pgfqpoint{7.573171in}{1.059055in}}%
\pgfpathlineto{\pgfqpoint{7.573756in}{1.063874in}}%
\pgfpathlineto{\pgfqpoint{7.574342in}{1.047145in}}%
\pgfpathlineto{\pgfqpoint{7.574927in}{1.094968in}}%
\pgfpathlineto{\pgfqpoint{7.575513in}{1.072106in}}%
\pgfpathlineto{\pgfqpoint{7.576098in}{1.084621in}}%
\pgfpathlineto{\pgfqpoint{7.577269in}{1.041379in}}%
\pgfpathlineto{\pgfqpoint{7.577855in}{1.057777in}}%
\pgfpathlineto{\pgfqpoint{7.578440in}{1.044686in}}%
\pgfpathlineto{\pgfqpoint{7.579611in}{1.075648in}}%
\pgfpathlineto{\pgfqpoint{7.580197in}{1.066415in}}%
\pgfpathlineto{\pgfqpoint{7.580782in}{1.068710in}}%
\pgfpathlineto{\pgfqpoint{7.583124in}{1.040502in}}%
\pgfpathlineto{\pgfqpoint{7.583709in}{1.170054in}}%
\pgfpathlineto{\pgfqpoint{7.584295in}{1.061327in}}%
\pgfpathlineto{\pgfqpoint{7.584880in}{1.063055in}}%
\pgfpathlineto{\pgfqpoint{7.585466in}{1.071759in}}%
\pgfpathlineto{\pgfqpoint{7.586051in}{1.057100in}}%
\pgfpathlineto{\pgfqpoint{7.587808in}{1.101325in}}%
\pgfpathlineto{\pgfqpoint{7.589564in}{1.054054in}}%
\pgfpathlineto{\pgfqpoint{7.590150in}{1.053389in}}%
\pgfpathlineto{\pgfqpoint{7.590735in}{1.056929in}}%
\pgfpathlineto{\pgfqpoint{7.591321in}{1.090725in}}%
\pgfpathlineto{\pgfqpoint{7.591906in}{1.086452in}}%
\pgfpathlineto{\pgfqpoint{7.593077in}{1.066143in}}%
\pgfpathlineto{\pgfqpoint{7.593663in}{1.091733in}}%
\pgfpathlineto{\pgfqpoint{7.594248in}{1.044309in}}%
\pgfpathlineto{\pgfqpoint{7.594833in}{1.051792in}}%
\pgfpathlineto{\pgfqpoint{7.595419in}{1.066482in}}%
\pgfpathlineto{\pgfqpoint{7.596004in}{1.048477in}}%
\pgfpathlineto{\pgfqpoint{7.596590in}{1.053673in}}%
\pgfpathlineto{\pgfqpoint{7.598346in}{1.121111in}}%
\pgfpathlineto{\pgfqpoint{7.598932in}{1.420643in}}%
\pgfpathlineto{\pgfqpoint{7.599517in}{1.374954in}}%
\pgfpathlineto{\pgfqpoint{7.601274in}{1.027513in}}%
\pgfpathlineto{\pgfqpoint{7.603030in}{1.025933in}}%
\pgfpathlineto{\pgfqpoint{7.642257in}{1.026375in}}%
\pgfpathlineto{\pgfqpoint{7.642843in}{1.027807in}}%
\pgfpathlineto{\pgfqpoint{7.643428in}{1.026408in}}%
\pgfpathlineto{\pgfqpoint{7.646355in}{1.026592in}}%
\pgfpathlineto{\pgfqpoint{7.652210in}{1.026553in}}%
\pgfpathlineto{\pgfqpoint{7.656894in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{7.660407in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{7.661578in}{1.026380in}}%
\pgfpathlineto{\pgfqpoint{7.665091in}{1.029513in}}%
\pgfpathlineto{\pgfqpoint{7.666847in}{1.027219in}}%
\pgfpathlineto{\pgfqpoint{7.668603in}{1.029138in}}%
\pgfpathlineto{\pgfqpoint{7.669774in}{1.026717in}}%
\pgfpathlineto{\pgfqpoint{7.671531in}{1.027602in}}%
\pgfpathlineto{\pgfqpoint{7.673873in}{1.028610in}}%
\pgfpathlineto{\pgfqpoint{7.674458in}{1.027289in}}%
\pgfpathlineto{\pgfqpoint{7.675629in}{1.029295in}}%
\pgfpathlineto{\pgfqpoint{7.677386in}{1.027257in}}%
\pgfpathlineto{\pgfqpoint{7.679727in}{1.026441in}}%
\pgfpathlineto{\pgfqpoint{7.682069in}{1.030119in}}%
\pgfpathlineto{\pgfqpoint{7.683826in}{1.027922in}}%
\pgfpathlineto{\pgfqpoint{7.684411in}{1.028372in}}%
\pgfpathlineto{\pgfqpoint{7.686168in}{1.028857in}}%
\pgfpathlineto{\pgfqpoint{7.686753in}{1.026612in}}%
\pgfpathlineto{\pgfqpoint{7.687339in}{1.027951in}}%
\pgfpathlineto{\pgfqpoint{7.687924in}{1.029423in}}%
\pgfpathlineto{\pgfqpoint{7.688510in}{1.027982in}}%
\pgfpathlineto{\pgfqpoint{7.690852in}{1.027488in}}%
\pgfpathlineto{\pgfqpoint{7.691437in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{7.692022in}{1.028876in}}%
\pgfpathlineto{\pgfqpoint{7.693779in}{1.030880in}}%
\pgfpathlineto{\pgfqpoint{7.694950in}{1.027553in}}%
\pgfpathlineto{\pgfqpoint{7.695535in}{1.029060in}}%
\pgfpathlineto{\pgfqpoint{7.696121in}{1.028768in}}%
\pgfpathlineto{\pgfqpoint{7.697292in}{1.027859in}}%
\pgfpathlineto{\pgfqpoint{7.697877in}{1.029140in}}%
\pgfpathlineto{\pgfqpoint{7.698463in}{1.027894in}}%
\pgfpathlineto{\pgfqpoint{7.699634in}{1.028709in}}%
\pgfpathlineto{\pgfqpoint{7.700805in}{1.030056in}}%
\pgfpathlineto{\pgfqpoint{7.701390in}{1.033422in}}%
\pgfpathlineto{\pgfqpoint{7.701976in}{1.031474in}}%
\pgfpathlineto{\pgfqpoint{7.703147in}{1.027771in}}%
\pgfpathlineto{\pgfqpoint{7.703732in}{1.029821in}}%
\pgfpathlineto{\pgfqpoint{7.704903in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{7.706074in}{1.029665in}}%
\pgfpathlineto{\pgfqpoint{7.707830in}{1.028114in}}%
\pgfpathlineto{\pgfqpoint{7.710172in}{1.032233in}}%
\pgfpathlineto{\pgfqpoint{7.713100in}{1.029344in}}%
\pgfpathlineto{\pgfqpoint{7.714856in}{1.031965in}}%
\pgfpathlineto{\pgfqpoint{7.715442in}{1.028971in}}%
\pgfpathlineto{\pgfqpoint{7.716027in}{1.029769in}}%
\pgfpathlineto{\pgfqpoint{7.717783in}{1.030171in}}%
\pgfpathlineto{\pgfqpoint{7.718369in}{1.034709in}}%
\pgfpathlineto{\pgfqpoint{7.718954in}{1.028367in}}%
\pgfpathlineto{\pgfqpoint{7.719540in}{1.028843in}}%
\pgfpathlineto{\pgfqpoint{7.721296in}{1.030522in}}%
\pgfpathlineto{\pgfqpoint{7.722467in}{1.029278in}}%
\pgfpathlineto{\pgfqpoint{7.723053in}{1.031548in}}%
\pgfpathlineto{\pgfqpoint{7.723638in}{1.030485in}}%
\pgfpathlineto{\pgfqpoint{7.724224in}{1.028881in}}%
\pgfpathlineto{\pgfqpoint{7.724809in}{1.029709in}}%
\pgfpathlineto{\pgfqpoint{7.725980in}{1.033555in}}%
\pgfpathlineto{\pgfqpoint{7.726566in}{1.030349in}}%
\pgfpathlineto{\pgfqpoint{7.727151in}{1.030839in}}%
\pgfpathlineto{\pgfqpoint{7.727737in}{1.032253in}}%
\pgfpathlineto{\pgfqpoint{7.728322in}{1.029732in}}%
\pgfpathlineto{\pgfqpoint{7.728907in}{1.038603in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{1.032107in}}%
\pgfpathlineto{\pgfqpoint{7.730078in}{1.030437in}}%
\pgfpathlineto{\pgfqpoint{7.730664in}{1.030664in}}%
\pgfpathlineto{\pgfqpoint{7.731835in}{1.034027in}}%
\pgfpathlineto{\pgfqpoint{7.732420in}{1.029503in}}%
\pgfpathlineto{\pgfqpoint{7.733006in}{1.030640in}}%
\pgfpathlineto{\pgfqpoint{7.733591in}{1.034236in}}%
\pgfpathlineto{\pgfqpoint{7.734177in}{1.032533in}}%
\pgfpathlineto{\pgfqpoint{7.735933in}{1.028010in}}%
\pgfpathlineto{\pgfqpoint{7.736519in}{1.041036in}}%
\pgfpathlineto{\pgfqpoint{7.737104in}{1.029518in}}%
\pgfpathlineto{\pgfqpoint{7.737690in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{7.739446in}{1.033175in}}%
\pgfpathlineto{\pgfqpoint{7.740032in}{1.042439in}}%
\pgfpathlineto{\pgfqpoint{7.741202in}{1.028120in}}%
\pgfpathlineto{\pgfqpoint{7.741788in}{1.029322in}}%
\pgfpathlineto{\pgfqpoint{7.742373in}{1.027973in}}%
\pgfpathlineto{\pgfqpoint{7.742959in}{1.029250in}}%
\pgfpathlineto{\pgfqpoint{7.745886in}{1.036220in}}%
\pgfpathlineto{\pgfqpoint{7.747057in}{1.030687in}}%
\pgfpathlineto{\pgfqpoint{7.747643in}{1.033789in}}%
\pgfpathlineto{\pgfqpoint{7.748228in}{1.032234in}}%
\pgfpathlineto{\pgfqpoint{7.748814in}{1.030531in}}%
\pgfpathlineto{\pgfqpoint{7.749399in}{1.034916in}}%
\pgfpathlineto{\pgfqpoint{7.749985in}{1.031066in}}%
\pgfpathlineto{\pgfqpoint{7.750570in}{1.030468in}}%
\pgfpathlineto{\pgfqpoint{7.751156in}{1.033127in}}%
\pgfpathlineto{\pgfqpoint{7.751741in}{1.031618in}}%
\pgfpathlineto{\pgfqpoint{7.752327in}{1.032537in}}%
\pgfpathlineto{\pgfqpoint{7.753497in}{1.029762in}}%
\pgfpathlineto{\pgfqpoint{7.754083in}{1.032292in}}%
\pgfpathlineto{\pgfqpoint{7.754668in}{1.029471in}}%
\pgfpathlineto{\pgfqpoint{7.755254in}{1.031310in}}%
\pgfpathlineto{\pgfqpoint{7.755839in}{1.037996in}}%
\pgfpathlineto{\pgfqpoint{7.756425in}{1.031706in}}%
\pgfpathlineto{\pgfqpoint{7.757010in}{1.033975in}}%
\pgfpathlineto{\pgfqpoint{7.757596in}{1.034271in}}%
\pgfpathlineto{\pgfqpoint{7.758181in}{1.040247in}}%
\pgfpathlineto{\pgfqpoint{7.758767in}{1.037145in}}%
\pgfpathlineto{\pgfqpoint{7.759352in}{1.035900in}}%
\pgfpathlineto{\pgfqpoint{7.759938in}{1.047338in}}%
\pgfpathlineto{\pgfqpoint{7.761694in}{1.029081in}}%
\pgfpathlineto{\pgfqpoint{7.762280in}{1.029144in}}%
\pgfpathlineto{\pgfqpoint{7.764036in}{1.032629in}}%
\pgfpathlineto{\pgfqpoint{7.764622in}{1.033066in}}%
\pgfpathlineto{\pgfqpoint{7.765207in}{1.036343in}}%
\pgfpathlineto{\pgfqpoint{7.766378in}{1.031466in}}%
\pgfpathlineto{\pgfqpoint{7.766963in}{1.032874in}}%
\pgfpathlineto{\pgfqpoint{7.767549in}{1.030070in}}%
\pgfpathlineto{\pgfqpoint{7.769305in}{1.035533in}}%
\pgfpathlineto{\pgfqpoint{7.769891in}{1.036212in}}%
\pgfpathlineto{\pgfqpoint{7.771647in}{1.031785in}}%
\pgfpathlineto{\pgfqpoint{7.772233in}{1.033645in}}%
\pgfpathlineto{\pgfqpoint{7.772818in}{1.029856in}}%
\pgfpathlineto{\pgfqpoint{7.773404in}{1.031992in}}%
\pgfpathlineto{\pgfqpoint{7.773989in}{1.042145in}}%
\pgfpathlineto{\pgfqpoint{7.774575in}{1.036195in}}%
\pgfpathlineto{\pgfqpoint{7.775160in}{1.033738in}}%
\pgfpathlineto{\pgfqpoint{7.775746in}{1.034164in}}%
\pgfpathlineto{\pgfqpoint{7.776331in}{1.049866in}}%
\pgfpathlineto{\pgfqpoint{7.776917in}{1.034775in}}%
\pgfpathlineto{\pgfqpoint{7.777502in}{1.037847in}}%
\pgfpathlineto{\pgfqpoint{7.778087in}{1.036121in}}%
\pgfpathlineto{\pgfqpoint{7.778673in}{1.030659in}}%
\pgfpathlineto{\pgfqpoint{7.779258in}{1.035464in}}%
\pgfpathlineto{\pgfqpoint{7.779844in}{1.032023in}}%
\pgfpathlineto{\pgfqpoint{7.780429in}{1.033894in}}%
\pgfpathlineto{\pgfqpoint{7.781015in}{1.034716in}}%
\pgfpathlineto{\pgfqpoint{7.781600in}{1.031871in}}%
\pgfpathlineto{\pgfqpoint{7.782186in}{1.038179in}}%
\pgfpathlineto{\pgfqpoint{7.782771in}{1.031867in}}%
\pgfpathlineto{\pgfqpoint{7.783357in}{1.034318in}}%
\pgfpathlineto{\pgfqpoint{7.783942in}{1.031311in}}%
\pgfpathlineto{\pgfqpoint{7.784528in}{1.037962in}}%
\pgfpathlineto{\pgfqpoint{7.785113in}{1.030534in}}%
\pgfpathlineto{\pgfqpoint{7.785699in}{1.032970in}}%
\pgfpathlineto{\pgfqpoint{7.786870in}{1.032721in}}%
\pgfpathlineto{\pgfqpoint{7.787455in}{1.037831in}}%
\pgfpathlineto{\pgfqpoint{7.788041in}{1.034513in}}%
\pgfpathlineto{\pgfqpoint{7.788626in}{1.035096in}}%
\pgfpathlineto{\pgfqpoint{7.789797in}{1.055626in}}%
\pgfpathlineto{\pgfqpoint{7.791553in}{1.030569in}}%
\pgfpathlineto{\pgfqpoint{7.793310in}{1.044013in}}%
\pgfpathlineto{\pgfqpoint{7.793895in}{1.061694in}}%
\pgfpathlineto{\pgfqpoint{7.795652in}{1.032874in}}%
\pgfpathlineto{\pgfqpoint{7.796237in}{1.029981in}}%
\pgfpathlineto{\pgfqpoint{7.798579in}{1.037279in}}%
\pgfpathlineto{\pgfqpoint{7.799165in}{1.037587in}}%
\pgfpathlineto{\pgfqpoint{7.800336in}{1.041951in}}%
\pgfpathlineto{\pgfqpoint{7.800921in}{1.035254in}}%
\pgfpathlineto{\pgfqpoint{7.801507in}{1.035820in}}%
\pgfpathlineto{\pgfqpoint{7.802677in}{1.032782in}}%
\pgfpathlineto{\pgfqpoint{7.803848in}{1.047182in}}%
\pgfpathlineto{\pgfqpoint{7.804434in}{1.044963in}}%
\pgfpathlineto{\pgfqpoint{7.806190in}{1.032364in}}%
\pgfpathlineto{\pgfqpoint{7.807361in}{1.031467in}}%
\pgfpathlineto{\pgfqpoint{7.808532in}{1.042415in}}%
\pgfpathlineto{\pgfqpoint{7.809118in}{1.034202in}}%
\pgfpathlineto{\pgfqpoint{7.809703in}{1.035053in}}%
\pgfpathlineto{\pgfqpoint{7.810874in}{1.044926in}}%
\pgfpathlineto{\pgfqpoint{7.811460in}{1.042132in}}%
\pgfpathlineto{\pgfqpoint{7.812631in}{1.038836in}}%
\pgfpathlineto{\pgfqpoint{7.813216in}{1.042091in}}%
\pgfpathlineto{\pgfqpoint{7.813802in}{1.033198in}}%
\pgfpathlineto{\pgfqpoint{7.814387in}{1.038871in}}%
\pgfpathlineto{\pgfqpoint{7.815558in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{7.817314in}{1.030302in}}%
\pgfpathlineto{\pgfqpoint{7.817900in}{1.051435in}}%
\pgfpathlineto{\pgfqpoint{7.818485in}{1.040127in}}%
\pgfpathlineto{\pgfqpoint{7.819071in}{1.036891in}}%
\pgfpathlineto{\pgfqpoint{7.819656in}{1.038266in}}%
\pgfpathlineto{\pgfqpoint{7.821413in}{1.044507in}}%
\pgfpathlineto{\pgfqpoint{7.821998in}{1.040403in}}%
\pgfpathlineto{\pgfqpoint{7.822584in}{1.041282in}}%
\pgfpathlineto{\pgfqpoint{7.823169in}{1.043863in}}%
\pgfpathlineto{\pgfqpoint{7.824926in}{1.030909in}}%
\pgfpathlineto{\pgfqpoint{7.827267in}{1.060126in}}%
\pgfpathlineto{\pgfqpoint{7.829024in}{1.031686in}}%
\pgfpathlineto{\pgfqpoint{7.830195in}{1.032832in}}%
\pgfpathlineto{\pgfqpoint{7.831951in}{1.038774in}}%
\pgfpathlineto{\pgfqpoint{7.832537in}{1.037232in}}%
\pgfpathlineto{\pgfqpoint{7.834293in}{1.054067in}}%
\pgfpathlineto{\pgfqpoint{7.834879in}{1.053030in}}%
\pgfpathlineto{\pgfqpoint{7.836050in}{1.033873in}}%
\pgfpathlineto{\pgfqpoint{7.836635in}{1.033985in}}%
\pgfpathlineto{\pgfqpoint{7.838392in}{1.045334in}}%
\pgfpathlineto{\pgfqpoint{7.839562in}{1.037683in}}%
\pgfpathlineto{\pgfqpoint{7.841319in}{1.048405in}}%
\pgfpathlineto{\pgfqpoint{7.843075in}{1.059725in}}%
\pgfpathlineto{\pgfqpoint{7.844246in}{1.041711in}}%
\pgfpathlineto{\pgfqpoint{7.846588in}{1.054307in}}%
\pgfpathlineto{\pgfqpoint{7.847174in}{1.036107in}}%
\pgfpathlineto{\pgfqpoint{7.847759in}{1.043824in}}%
\pgfpathlineto{\pgfqpoint{7.848345in}{1.037915in}}%
\pgfpathlineto{\pgfqpoint{7.848930in}{1.040171in}}%
\pgfpathlineto{\pgfqpoint{7.849516in}{1.053852in}}%
\pgfpathlineto{\pgfqpoint{7.850101in}{1.037859in}}%
\pgfpathlineto{\pgfqpoint{7.850687in}{1.057346in}}%
\pgfpathlineto{\pgfqpoint{7.851272in}{1.045683in}}%
\pgfpathlineto{\pgfqpoint{7.851857in}{1.052745in}}%
\pgfpathlineto{\pgfqpoint{7.853028in}{1.036644in}}%
\pgfpathlineto{\pgfqpoint{7.853614in}{1.038966in}}%
\pgfpathlineto{\pgfqpoint{7.855956in}{1.078771in}}%
\pgfpathlineto{\pgfqpoint{7.857712in}{1.042035in}}%
\pgfpathlineto{\pgfqpoint{7.860054in}{1.056283in}}%
\pgfpathlineto{\pgfqpoint{7.861225in}{1.043967in}}%
\pgfpathlineto{\pgfqpoint{7.861811in}{1.052400in}}%
\pgfpathlineto{\pgfqpoint{7.862396in}{1.046824in}}%
\pgfpathlineto{\pgfqpoint{7.862982in}{1.040143in}}%
\pgfpathlineto{\pgfqpoint{7.863567in}{1.055697in}}%
\pgfpathlineto{\pgfqpoint{7.864152in}{1.053904in}}%
\pgfpathlineto{\pgfqpoint{7.864738in}{1.047785in}}%
\pgfpathlineto{\pgfqpoint{7.865323in}{1.053495in}}%
\pgfpathlineto{\pgfqpoint{7.866494in}{1.037935in}}%
\pgfpathlineto{\pgfqpoint{7.867080in}{1.067335in}}%
\pgfpathlineto{\pgfqpoint{7.867665in}{1.039735in}}%
\pgfpathlineto{\pgfqpoint{7.868251in}{1.063573in}}%
\pgfpathlineto{\pgfqpoint{7.870007in}{1.048995in}}%
\pgfpathlineto{\pgfqpoint{7.870593in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{7.871178in}{1.045389in}}%
\pgfpathlineto{\pgfqpoint{7.871764in}{1.043298in}}%
\pgfpathlineto{\pgfqpoint{7.872935in}{1.054599in}}%
\pgfpathlineto{\pgfqpoint{7.873520in}{1.089015in}}%
\pgfpathlineto{\pgfqpoint{7.874106in}{1.043921in}}%
\pgfpathlineto{\pgfqpoint{7.874691in}{1.062926in}}%
\pgfpathlineto{\pgfqpoint{7.875277in}{1.069668in}}%
\pgfpathlineto{\pgfqpoint{7.875862in}{1.037038in}}%
\pgfpathlineto{\pgfqpoint{7.876447in}{1.065746in}}%
\pgfpathlineto{\pgfqpoint{7.877033in}{1.066349in}}%
\pgfpathlineto{\pgfqpoint{7.877618in}{1.052969in}}%
\pgfpathlineto{\pgfqpoint{7.878204in}{1.053228in}}%
\pgfpathlineto{\pgfqpoint{7.878789in}{1.052502in}}%
\pgfpathlineto{\pgfqpoint{7.879375in}{1.060915in}}%
\pgfpathlineto{\pgfqpoint{7.879960in}{1.037247in}}%
\pgfpathlineto{\pgfqpoint{7.880546in}{1.061618in}}%
\pgfpathlineto{\pgfqpoint{7.881131in}{1.047800in}}%
\pgfpathlineto{\pgfqpoint{7.882888in}{1.056532in}}%
\pgfpathlineto{\pgfqpoint{7.883473in}{1.039648in}}%
\pgfpathlineto{\pgfqpoint{7.884059in}{1.046101in}}%
\pgfpathlineto{\pgfqpoint{7.885230in}{1.039529in}}%
\pgfpathlineto{\pgfqpoint{7.886401in}{1.061773in}}%
\pgfpathlineto{\pgfqpoint{7.886986in}{1.051784in}}%
\pgfpathlineto{\pgfqpoint{7.887572in}{1.068075in}}%
\pgfpathlineto{\pgfqpoint{7.888157in}{1.056102in}}%
\pgfpathlineto{\pgfqpoint{7.888742in}{1.043026in}}%
\pgfpathlineto{\pgfqpoint{7.889328in}{1.050755in}}%
\pgfpathlineto{\pgfqpoint{7.889913in}{1.047630in}}%
\pgfpathlineto{\pgfqpoint{7.890499in}{1.058022in}}%
\pgfpathlineto{\pgfqpoint{7.891084in}{1.038550in}}%
\pgfpathlineto{\pgfqpoint{7.891670in}{1.044616in}}%
\pgfpathlineto{\pgfqpoint{7.893426in}{1.059800in}}%
\pgfpathlineto{\pgfqpoint{7.894012in}{1.198053in}}%
\pgfpathlineto{\pgfqpoint{7.894597in}{1.074307in}}%
\pgfpathlineto{\pgfqpoint{7.896354in}{1.028467in}}%
\pgfpathlineto{\pgfqpoint{7.898110in}{1.027513in}}%
\pgfpathlineto{\pgfqpoint{7.898696in}{1.027304in}}%
\pgfpathlineto{\pgfqpoint{7.900452in}{1.028446in}}%
\pgfpathlineto{\pgfqpoint{7.901623in}{1.027676in}}%
\pgfpathlineto{\pgfqpoint{7.903965in}{1.029573in}}%
\pgfpathlineto{\pgfqpoint{7.904550in}{1.027833in}}%
\pgfpathlineto{\pgfqpoint{7.905136in}{1.028250in}}%
\pgfpathlineto{\pgfqpoint{7.906307in}{1.027939in}}%
\pgfpathlineto{\pgfqpoint{7.906892in}{1.030991in}}%
\pgfpathlineto{\pgfqpoint{7.907478in}{1.028446in}}%
\pgfpathlineto{\pgfqpoint{7.908649in}{1.028442in}}%
\pgfpathlineto{\pgfqpoint{7.909234in}{1.031477in}}%
\pgfpathlineto{\pgfqpoint{7.909820in}{1.029473in}}%
\pgfpathlineto{\pgfqpoint{7.910991in}{1.031855in}}%
\pgfpathlineto{\pgfqpoint{7.912162in}{1.027763in}}%
\pgfpathlineto{\pgfqpoint{7.913918in}{1.029383in}}%
\pgfpathlineto{\pgfqpoint{7.917431in}{1.029028in}}%
\pgfpathlineto{\pgfqpoint{7.918602in}{1.031742in}}%
\pgfpathlineto{\pgfqpoint{7.920358in}{1.029473in}}%
\pgfpathlineto{\pgfqpoint{7.922115in}{1.031795in}}%
\pgfpathlineto{\pgfqpoint{7.922700in}{1.028671in}}%
\pgfpathlineto{\pgfqpoint{7.923286in}{1.029749in}}%
\pgfpathlineto{\pgfqpoint{7.923871in}{1.028719in}}%
\pgfpathlineto{\pgfqpoint{7.924456in}{1.030406in}}%
\pgfpathlineto{\pgfqpoint{7.926213in}{1.028134in}}%
\pgfpathlineto{\pgfqpoint{7.927969in}{1.033807in}}%
\pgfpathlineto{\pgfqpoint{7.929726in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{7.930311in}{1.028573in}}%
\pgfpathlineto{\pgfqpoint{7.930897in}{1.029871in}}%
\pgfpathlineto{\pgfqpoint{7.931482in}{1.028760in}}%
\pgfpathlineto{\pgfqpoint{7.933824in}{1.030213in}}%
\pgfpathlineto{\pgfqpoint{7.934995in}{1.032492in}}%
\pgfpathlineto{\pgfqpoint{7.936166in}{1.029791in}}%
\pgfpathlineto{\pgfqpoint{7.937337in}{1.031391in}}%
\pgfpathlineto{\pgfqpoint{7.937922in}{1.028586in}}%
\pgfpathlineto{\pgfqpoint{7.938508in}{1.029013in}}%
\pgfpathlineto{\pgfqpoint{7.939093in}{1.030251in}}%
\pgfpathlineto{\pgfqpoint{7.939679in}{1.029653in}}%
\pgfpathlineto{\pgfqpoint{7.940264in}{1.029871in}}%
\pgfpathlineto{\pgfqpoint{7.942021in}{1.034356in}}%
\pgfpathlineto{\pgfqpoint{7.943192in}{1.029078in}}%
\pgfpathlineto{\pgfqpoint{7.943777in}{1.036500in}}%
\pgfpathlineto{\pgfqpoint{7.944363in}{1.034739in}}%
\pgfpathlineto{\pgfqpoint{7.945534in}{1.028404in}}%
\pgfpathlineto{\pgfqpoint{7.946119in}{1.030582in}}%
\pgfpathlineto{\pgfqpoint{7.946705in}{1.029008in}}%
\pgfpathlineto{\pgfqpoint{7.947876in}{1.029602in}}%
\pgfpathlineto{\pgfqpoint{7.948461in}{1.030187in}}%
\pgfpathlineto{\pgfqpoint{7.950217in}{1.028009in}}%
\pgfpathlineto{\pgfqpoint{7.951974in}{1.030765in}}%
\pgfpathlineto{\pgfqpoint{7.952559in}{1.030765in}}%
\pgfpathlineto{\pgfqpoint{7.953145in}{1.036908in}}%
\pgfpathlineto{\pgfqpoint{7.953730in}{1.032707in}}%
\pgfpathlineto{\pgfqpoint{7.954316in}{1.033070in}}%
\pgfpathlineto{\pgfqpoint{7.954901in}{1.029425in}}%
\pgfpathlineto{\pgfqpoint{7.955487in}{1.030828in}}%
\pgfpathlineto{\pgfqpoint{7.956072in}{1.029373in}}%
\pgfpathlineto{\pgfqpoint{7.956658in}{1.029833in}}%
\pgfpathlineto{\pgfqpoint{7.958414in}{1.032767in}}%
\pgfpathlineto{\pgfqpoint{7.959585in}{1.029654in}}%
\pgfpathlineto{\pgfqpoint{7.960171in}{1.030848in}}%
\pgfpathlineto{\pgfqpoint{7.961927in}{1.028621in}}%
\pgfpathlineto{\pgfqpoint{7.962512in}{1.033085in}}%
\pgfpathlineto{\pgfqpoint{7.963098in}{1.032307in}}%
\pgfpathlineto{\pgfqpoint{7.964269in}{1.030502in}}%
\pgfpathlineto{\pgfqpoint{7.964854in}{1.031052in}}%
\pgfpathlineto{\pgfqpoint{7.967196in}{1.028663in}}%
\pgfpathlineto{\pgfqpoint{7.967782in}{1.029375in}}%
\pgfpathlineto{\pgfqpoint{7.969538in}{1.039262in}}%
\pgfpathlineto{\pgfqpoint{7.971880in}{1.029118in}}%
\pgfpathlineto{\pgfqpoint{7.973051in}{1.030910in}}%
\pgfpathlineto{\pgfqpoint{7.973636in}{1.037552in}}%
\pgfpathlineto{\pgfqpoint{7.974222in}{1.033660in}}%
\pgfpathlineto{\pgfqpoint{7.975393in}{1.031847in}}%
\pgfpathlineto{\pgfqpoint{7.977149in}{1.034262in}}%
\pgfpathlineto{\pgfqpoint{7.978906in}{1.029192in}}%
\pgfpathlineto{\pgfqpoint{7.979491in}{1.036598in}}%
\pgfpathlineto{\pgfqpoint{7.981248in}{1.029036in}}%
\pgfpathlineto{\pgfqpoint{7.981833in}{1.035174in}}%
\pgfpathlineto{\pgfqpoint{7.982419in}{1.032003in}}%
\pgfpathlineto{\pgfqpoint{7.983004in}{1.030604in}}%
\pgfpathlineto{\pgfqpoint{7.983590in}{1.031484in}}%
\pgfpathlineto{\pgfqpoint{7.984175in}{1.031291in}}%
\pgfpathlineto{\pgfqpoint{7.984761in}{1.033819in}}%
\pgfpathlineto{\pgfqpoint{7.985346in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{7.985931in}{1.032559in}}%
\pgfpathlineto{\pgfqpoint{7.986517in}{1.036932in}}%
\pgfpathlineto{\pgfqpoint{7.987102in}{1.036030in}}%
\pgfpathlineto{\pgfqpoint{7.987688in}{1.031004in}}%
\pgfpathlineto{\pgfqpoint{7.988273in}{1.032598in}}%
\pgfpathlineto{\pgfqpoint{7.988859in}{1.035857in}}%
\pgfpathlineto{\pgfqpoint{7.990030in}{1.030165in}}%
\pgfpathlineto{\pgfqpoint{7.990615in}{1.031451in}}%
\pgfpathlineto{\pgfqpoint{7.991201in}{1.029287in}}%
\pgfpathlineto{\pgfqpoint{7.991786in}{1.032989in}}%
\pgfpathlineto{\pgfqpoint{7.992372in}{1.032448in}}%
\pgfpathlineto{\pgfqpoint{7.992957in}{1.032976in}}%
\pgfpathlineto{\pgfqpoint{7.994128in}{1.029918in}}%
\pgfpathlineto{\pgfqpoint{7.995299in}{1.040671in}}%
\pgfpathlineto{\pgfqpoint{7.995885in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{7.996470in}{1.037519in}}%
\pgfpathlineto{\pgfqpoint{7.997641in}{1.032773in}}%
\pgfpathlineto{\pgfqpoint{7.998226in}{1.035015in}}%
\pgfpathlineto{\pgfqpoint{7.998812in}{1.029646in}}%
\pgfpathlineto{\pgfqpoint{7.999397in}{1.030464in}}%
\pgfpathlineto{\pgfqpoint{8.001154in}{1.029229in}}%
\pgfpathlineto{\pgfqpoint{8.002325in}{1.035327in}}%
\pgfpathlineto{\pgfqpoint{8.002910in}{1.032892in}}%
\pgfpathlineto{\pgfqpoint{8.003496in}{1.035449in}}%
\pgfpathlineto{\pgfqpoint{8.004081in}{1.030377in}}%
\pgfpathlineto{\pgfqpoint{8.004667in}{1.031284in}}%
\pgfpathlineto{\pgfqpoint{8.005838in}{1.033705in}}%
\pgfpathlineto{\pgfqpoint{8.006423in}{1.044806in}}%
\pgfpathlineto{\pgfqpoint{8.007009in}{1.034209in}}%
\pgfpathlineto{\pgfqpoint{8.007594in}{1.038680in}}%
\pgfpathlineto{\pgfqpoint{8.009351in}{1.034102in}}%
\pgfpathlineto{\pgfqpoint{8.009936in}{1.036057in}}%
\pgfpathlineto{\pgfqpoint{8.010521in}{1.031191in}}%
\pgfpathlineto{\pgfqpoint{8.011107in}{1.031847in}}%
\pgfpathlineto{\pgfqpoint{8.012278in}{1.033613in}}%
\pgfpathlineto{\pgfqpoint{8.012863in}{1.040380in}}%
\pgfpathlineto{\pgfqpoint{8.014034in}{1.030051in}}%
\pgfpathlineto{\pgfqpoint{8.014620in}{1.039508in}}%
\pgfpathlineto{\pgfqpoint{8.015205in}{1.031658in}}%
\pgfpathlineto{\pgfqpoint{8.016962in}{1.037051in}}%
\pgfpathlineto{\pgfqpoint{8.017547in}{1.030751in}}%
\pgfpathlineto{\pgfqpoint{8.018133in}{1.038923in}}%
\pgfpathlineto{\pgfqpoint{8.018718in}{1.031734in}}%
\pgfpathlineto{\pgfqpoint{8.019304in}{1.028963in}}%
\pgfpathlineto{\pgfqpoint{8.019889in}{1.030136in}}%
\pgfpathlineto{\pgfqpoint{8.020475in}{1.029520in}}%
\pgfpathlineto{\pgfqpoint{8.022231in}{1.039077in}}%
\pgfpathlineto{\pgfqpoint{8.022816in}{1.031927in}}%
\pgfpathlineto{\pgfqpoint{8.023402in}{1.037035in}}%
\pgfpathlineto{\pgfqpoint{8.023987in}{1.032240in}}%
\pgfpathlineto{\pgfqpoint{8.024573in}{1.036088in}}%
\pgfpathlineto{\pgfqpoint{8.025158in}{1.035166in}}%
\pgfpathlineto{\pgfqpoint{8.026329in}{1.036682in}}%
\pgfpathlineto{\pgfqpoint{8.026915in}{1.044049in}}%
\pgfpathlineto{\pgfqpoint{8.028671in}{1.031252in}}%
\pgfpathlineto{\pgfqpoint{8.029257in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{8.030428in}{1.036764in}}%
\pgfpathlineto{\pgfqpoint{8.031013in}{1.036199in}}%
\pgfpathlineto{\pgfqpoint{8.032184in}{1.037391in}}%
\pgfpathlineto{\pgfqpoint{8.032770in}{1.043767in}}%
\pgfpathlineto{\pgfqpoint{8.034526in}{1.030665in}}%
\pgfpathlineto{\pgfqpoint{8.035111in}{1.035352in}}%
\pgfpathlineto{\pgfqpoint{8.035697in}{1.072338in}}%
\pgfpathlineto{\pgfqpoint{8.036282in}{1.036699in}}%
\pgfpathlineto{\pgfqpoint{8.036868in}{1.037880in}}%
\pgfpathlineto{\pgfqpoint{8.037453in}{1.035031in}}%
\pgfpathlineto{\pgfqpoint{8.038039in}{1.038706in}}%
\pgfpathlineto{\pgfqpoint{8.038624in}{1.031208in}}%
\pgfpathlineto{\pgfqpoint{8.039210in}{1.031892in}}%
\pgfpathlineto{\pgfqpoint{8.039795in}{1.036385in}}%
\pgfpathlineto{\pgfqpoint{8.040381in}{1.035688in}}%
\pgfpathlineto{\pgfqpoint{8.041552in}{1.033155in}}%
\pgfpathlineto{\pgfqpoint{8.042723in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{8.043308in}{1.034201in}}%
\pgfpathlineto{\pgfqpoint{8.043894in}{1.038316in}}%
\pgfpathlineto{\pgfqpoint{8.044479in}{1.034648in}}%
\pgfpathlineto{\pgfqpoint{8.045650in}{1.032601in}}%
\pgfpathlineto{\pgfqpoint{8.047992in}{1.040057in}}%
\pgfpathlineto{\pgfqpoint{8.048577in}{1.047503in}}%
\pgfpathlineto{\pgfqpoint{8.049163in}{1.041084in}}%
\pgfpathlineto{\pgfqpoint{8.049748in}{1.047413in}}%
\pgfpathlineto{\pgfqpoint{8.050334in}{1.043421in}}%
\pgfpathlineto{\pgfqpoint{8.050919in}{1.032147in}}%
\pgfpathlineto{\pgfqpoint{8.051505in}{1.036460in}}%
\pgfpathlineto{\pgfqpoint{8.052090in}{1.032664in}}%
\pgfpathlineto{\pgfqpoint{8.052676in}{1.033463in}}%
\pgfpathlineto{\pgfqpoint{8.053261in}{1.034075in}}%
\pgfpathlineto{\pgfqpoint{8.053847in}{1.031567in}}%
\pgfpathlineto{\pgfqpoint{8.055603in}{1.042038in}}%
\pgfpathlineto{\pgfqpoint{8.057360in}{1.032246in}}%
\pgfpathlineto{\pgfqpoint{8.057945in}{1.036380in}}%
\pgfpathlineto{\pgfqpoint{8.058531in}{1.034318in}}%
\pgfpathlineto{\pgfqpoint{8.059116in}{1.030591in}}%
\pgfpathlineto{\pgfqpoint{8.060872in}{1.047069in}}%
\pgfpathlineto{\pgfqpoint{8.061458in}{1.037355in}}%
\pgfpathlineto{\pgfqpoint{8.062043in}{1.037449in}}%
\pgfpathlineto{\pgfqpoint{8.062629in}{1.043097in}}%
\pgfpathlineto{\pgfqpoint{8.063214in}{1.033977in}}%
\pgfpathlineto{\pgfqpoint{8.063800in}{1.036774in}}%
\pgfpathlineto{\pgfqpoint{8.064385in}{1.035297in}}%
\pgfpathlineto{\pgfqpoint{8.064971in}{1.045760in}}%
\pgfpathlineto{\pgfqpoint{8.065556in}{1.036176in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{1.046980in}}%
\pgfpathlineto{\pgfqpoint{8.067898in}{1.034574in}}%
\pgfpathlineto{\pgfqpoint{8.068484in}{1.036559in}}%
\pgfpathlineto{\pgfqpoint{8.069069in}{1.035690in}}%
\pgfpathlineto{\pgfqpoint{8.069655in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{8.070240in}{1.043296in}}%
\pgfpathlineto{\pgfqpoint{8.070826in}{1.034637in}}%
\pgfpathlineto{\pgfqpoint{8.071411in}{1.033285in}}%
\pgfpathlineto{\pgfqpoint{8.072582in}{1.041535in}}%
\pgfpathlineto{\pgfqpoint{8.073167in}{1.035605in}}%
\pgfpathlineto{\pgfqpoint{8.073753in}{1.042277in}}%
\pgfpathlineto{\pgfqpoint{8.074338in}{1.037835in}}%
\pgfpathlineto{\pgfqpoint{8.074924in}{1.036030in}}%
\pgfpathlineto{\pgfqpoint{8.075509in}{1.048993in}}%
\pgfpathlineto{\pgfqpoint{8.076095in}{1.048468in}}%
\pgfpathlineto{\pgfqpoint{8.076680in}{1.035440in}}%
\pgfpathlineto{\pgfqpoint{8.078437in}{1.050139in}}%
\pgfpathlineto{\pgfqpoint{8.080779in}{1.035982in}}%
\pgfpathlineto{\pgfqpoint{8.081950in}{1.046057in}}%
\pgfpathlineto{\pgfqpoint{8.082535in}{1.044290in}}%
\pgfpathlineto{\pgfqpoint{8.083121in}{1.036714in}}%
\pgfpathlineto{\pgfqpoint{8.083706in}{1.046371in}}%
\pgfpathlineto{\pgfqpoint{8.084291in}{1.039115in}}%
\pgfpathlineto{\pgfqpoint{8.085462in}{1.042179in}}%
\pgfpathlineto{\pgfqpoint{8.086633in}{1.059990in}}%
\pgfpathlineto{\pgfqpoint{8.087219in}{1.040990in}}%
\pgfpathlineto{\pgfqpoint{8.087804in}{1.046854in}}%
\pgfpathlineto{\pgfqpoint{8.088390in}{1.056196in}}%
\pgfpathlineto{\pgfqpoint{8.088975in}{1.048370in}}%
\pgfpathlineto{\pgfqpoint{8.090732in}{1.040456in}}%
\pgfpathlineto{\pgfqpoint{8.091317in}{1.039277in}}%
\pgfpathlineto{\pgfqpoint{8.091903in}{1.054992in}}%
\pgfpathlineto{\pgfqpoint{8.092488in}{1.038843in}}%
\pgfpathlineto{\pgfqpoint{8.093074in}{1.040892in}}%
\pgfpathlineto{\pgfqpoint{8.093659in}{1.038545in}}%
\pgfpathlineto{\pgfqpoint{8.094245in}{1.046667in}}%
\pgfpathlineto{\pgfqpoint{8.094830in}{1.039761in}}%
\pgfpathlineto{\pgfqpoint{8.095416in}{1.045336in}}%
\pgfpathlineto{\pgfqpoint{8.096001in}{1.063058in}}%
\pgfpathlineto{\pgfqpoint{8.096586in}{1.053853in}}%
\pgfpathlineto{\pgfqpoint{8.097172in}{1.040631in}}%
\pgfpathlineto{\pgfqpoint{8.097757in}{1.044452in}}%
\pgfpathlineto{\pgfqpoint{8.098928in}{1.036138in}}%
\pgfpathlineto{\pgfqpoint{8.100685in}{1.053098in}}%
\pgfpathlineto{\pgfqpoint{8.101856in}{1.039470in}}%
\pgfpathlineto{\pgfqpoint{8.102441in}{1.051117in}}%
\pgfpathlineto{\pgfqpoint{8.103027in}{1.034491in}}%
\pgfpathlineto{\pgfqpoint{8.103612in}{1.036950in}}%
\pgfpathlineto{\pgfqpoint{8.104198in}{1.035419in}}%
\pgfpathlineto{\pgfqpoint{8.104783in}{1.054920in}}%
\pgfpathlineto{\pgfqpoint{8.105369in}{1.043262in}}%
\pgfpathlineto{\pgfqpoint{8.105954in}{1.049136in}}%
\pgfpathlineto{\pgfqpoint{8.106540in}{1.044563in}}%
\pgfpathlineto{\pgfqpoint{8.107125in}{1.047572in}}%
\pgfpathlineto{\pgfqpoint{8.107711in}{1.063920in}}%
\pgfpathlineto{\pgfqpoint{8.108296in}{1.059748in}}%
\pgfpathlineto{\pgfqpoint{8.108881in}{1.039046in}}%
\pgfpathlineto{\pgfqpoint{8.109467in}{1.040837in}}%
\pgfpathlineto{\pgfqpoint{8.110052in}{1.044443in}}%
\pgfpathlineto{\pgfqpoint{8.110638in}{1.039695in}}%
\pgfpathlineto{\pgfqpoint{8.112394in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{8.113565in}{1.035588in}}%
\pgfpathlineto{\pgfqpoint{8.114736in}{1.043519in}}%
\pgfpathlineto{\pgfqpoint{8.115907in}{1.043772in}}%
\pgfpathlineto{\pgfqpoint{8.116493in}{1.050070in}}%
\pgfpathlineto{\pgfqpoint{8.117078in}{1.044455in}}%
\pgfpathlineto{\pgfqpoint{8.117664in}{1.047514in}}%
\pgfpathlineto{\pgfqpoint{8.118249in}{1.042794in}}%
\pgfpathlineto{\pgfqpoint{8.118835in}{1.044793in}}%
\pgfpathlineto{\pgfqpoint{8.119420in}{1.043459in}}%
\pgfpathlineto{\pgfqpoint{8.120006in}{1.046512in}}%
\pgfpathlineto{\pgfqpoint{8.120591in}{1.039845in}}%
\pgfpathlineto{\pgfqpoint{8.121176in}{1.043385in}}%
\pgfpathlineto{\pgfqpoint{8.121762in}{1.053941in}}%
\pgfpathlineto{\pgfqpoint{8.122347in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{8.122933in}{1.036789in}}%
\pgfpathlineto{\pgfqpoint{8.124104in}{1.064244in}}%
\pgfpathlineto{\pgfqpoint{8.124689in}{1.058471in}}%
\pgfpathlineto{\pgfqpoint{8.125275in}{1.054311in}}%
\pgfpathlineto{\pgfqpoint{8.125860in}{1.059867in}}%
\pgfpathlineto{\pgfqpoint{8.127031in}{1.049635in}}%
\pgfpathlineto{\pgfqpoint{8.127617in}{1.057327in}}%
\pgfpathlineto{\pgfqpoint{8.128788in}{1.047345in}}%
\pgfpathlineto{\pgfqpoint{8.129373in}{1.052349in}}%
\pgfpathlineto{\pgfqpoint{8.130544in}{1.043062in}}%
\pgfpathlineto{\pgfqpoint{8.132886in}{1.059756in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{1.056283in}}%
\pgfpathlineto{\pgfqpoint{8.134057in}{1.096248in}}%
\pgfpathlineto{\pgfqpoint{8.134642in}{1.040719in}}%
\pgfpathlineto{\pgfqpoint{8.135228in}{1.045358in}}%
\pgfpathlineto{\pgfqpoint{8.135813in}{1.063761in}}%
\pgfpathlineto{\pgfqpoint{8.136399in}{1.057172in}}%
\pgfpathlineto{\pgfqpoint{8.136984in}{1.054753in}}%
\pgfpathlineto{\pgfqpoint{8.138155in}{1.046384in}}%
\pgfpathlineto{\pgfqpoint{8.139326in}{1.073137in}}%
\pgfpathlineto{\pgfqpoint{8.139912in}{1.062017in}}%
\pgfpathlineto{\pgfqpoint{8.140497in}{1.062499in}}%
\pgfpathlineto{\pgfqpoint{8.141083in}{1.074301in}}%
\pgfpathlineto{\pgfqpoint{8.142254in}{1.049086in}}%
\pgfpathlineto{\pgfqpoint{8.142839in}{1.063712in}}%
\pgfpathlineto{\pgfqpoint{8.143425in}{1.058899in}}%
\pgfpathlineto{\pgfqpoint{8.144010in}{1.046380in}}%
\pgfpathlineto{\pgfqpoint{8.144596in}{1.075490in}}%
\pgfpathlineto{\pgfqpoint{8.145181in}{1.063191in}}%
\pgfpathlineto{\pgfqpoint{8.145766in}{1.059322in}}%
\pgfpathlineto{\pgfqpoint{8.146352in}{1.042211in}}%
\pgfpathlineto{\pgfqpoint{8.146937in}{1.046739in}}%
\pgfpathlineto{\pgfqpoint{8.147523in}{1.062111in}}%
\pgfpathlineto{\pgfqpoint{8.148108in}{1.052142in}}%
\pgfpathlineto{\pgfqpoint{8.148694in}{1.047833in}}%
\pgfpathlineto{\pgfqpoint{8.150450in}{1.088276in}}%
\pgfpathlineto{\pgfqpoint{8.152207in}{1.038698in}}%
\pgfpathlineto{\pgfqpoint{8.153963in}{1.056839in}}%
\pgfpathlineto{\pgfqpoint{8.154549in}{1.052266in}}%
\pgfpathlineto{\pgfqpoint{8.155134in}{1.058325in}}%
\pgfpathlineto{\pgfqpoint{8.155720in}{1.057179in}}%
\pgfpathlineto{\pgfqpoint{8.156305in}{1.058808in}}%
\pgfpathlineto{\pgfqpoint{8.156891in}{1.057770in}}%
\pgfpathlineto{\pgfqpoint{8.157476in}{1.050352in}}%
\pgfpathlineto{\pgfqpoint{8.159232in}{1.085456in}}%
\pgfpathlineto{\pgfqpoint{8.159818in}{1.046622in}}%
\pgfpathlineto{\pgfqpoint{8.160403in}{1.125940in}}%
\pgfpathlineto{\pgfqpoint{8.160989in}{1.066491in}}%
\pgfpathlineto{\pgfqpoint{8.161574in}{1.072401in}}%
\pgfpathlineto{\pgfqpoint{8.162745in}{1.044227in}}%
\pgfpathlineto{\pgfqpoint{8.163331in}{1.075862in}}%
\pgfpathlineto{\pgfqpoint{8.163916in}{1.044067in}}%
\pgfpathlineto{\pgfqpoint{8.164502in}{1.063699in}}%
\pgfpathlineto{\pgfqpoint{8.165087in}{1.076126in}}%
\pgfpathlineto{\pgfqpoint{8.166844in}{1.043122in}}%
\pgfpathlineto{\pgfqpoint{8.168015in}{1.066397in}}%
\pgfpathlineto{\pgfqpoint{8.168600in}{1.046863in}}%
\pgfpathlineto{\pgfqpoint{8.169185in}{1.047833in}}%
\pgfpathlineto{\pgfqpoint{8.169771in}{1.048352in}}%
\pgfpathlineto{\pgfqpoint{8.170356in}{1.070879in}}%
\pgfpathlineto{\pgfqpoint{8.170942in}{1.059927in}}%
\pgfpathlineto{\pgfqpoint{8.172113in}{1.048037in}}%
\pgfpathlineto{\pgfqpoint{8.172698in}{1.066891in}}%
\pgfpathlineto{\pgfqpoint{8.173284in}{1.050321in}}%
\pgfpathlineto{\pgfqpoint{8.173869in}{1.045663in}}%
\pgfpathlineto{\pgfqpoint{8.174455in}{1.064744in}}%
\pgfpathlineto{\pgfqpoint{8.175040in}{1.058529in}}%
\pgfpathlineto{\pgfqpoint{8.175626in}{1.047625in}}%
\pgfpathlineto{\pgfqpoint{8.176211in}{1.051291in}}%
\pgfpathlineto{\pgfqpoint{8.176797in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{8.177382in}{1.065888in}}%
\pgfpathlineto{\pgfqpoint{8.177968in}{1.050974in}}%
\pgfpathlineto{\pgfqpoint{8.179139in}{1.191836in}}%
\pgfpathlineto{\pgfqpoint{8.180895in}{1.036340in}}%
\pgfpathlineto{\pgfqpoint{8.182066in}{1.030011in}}%
\pgfpathlineto{\pgfqpoint{8.182651in}{1.031602in}}%
\pgfpathlineto{\pgfqpoint{8.183237in}{1.031110in}}%
\pgfpathlineto{\pgfqpoint{8.184993in}{1.028813in}}%
\pgfpathlineto{\pgfqpoint{8.185579in}{1.031428in}}%
\pgfpathlineto{\pgfqpoint{8.186164in}{1.029582in}}%
\pgfpathlineto{\pgfqpoint{8.187921in}{1.030983in}}%
\pgfpathlineto{\pgfqpoint{8.188506in}{1.028598in}}%
\pgfpathlineto{\pgfqpoint{8.189092in}{1.030788in}}%
\pgfpathlineto{\pgfqpoint{8.190848in}{1.028661in}}%
\pgfpathlineto{\pgfqpoint{8.192019in}{1.027979in}}%
\pgfpathlineto{\pgfqpoint{8.193190in}{1.034431in}}%
\pgfpathlineto{\pgfqpoint{8.194361in}{1.029395in}}%
\pgfpathlineto{\pgfqpoint{8.196117in}{1.029994in}}%
\pgfpathlineto{\pgfqpoint{8.196703in}{1.030173in}}%
\pgfpathlineto{\pgfqpoint{8.197288in}{1.029080in}}%
\pgfpathlineto{\pgfqpoint{8.197874in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{8.199045in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{8.199630in}{1.032732in}}%
\pgfpathlineto{\pgfqpoint{8.200216in}{1.030497in}}%
\pgfpathlineto{\pgfqpoint{8.200801in}{1.031742in}}%
\pgfpathlineto{\pgfqpoint{8.201387in}{1.030902in}}%
\pgfpathlineto{\pgfqpoint{8.203143in}{1.028887in}}%
\pgfpathlineto{\pgfqpoint{8.203729in}{1.034066in}}%
\pgfpathlineto{\pgfqpoint{8.204314in}{1.031321in}}%
\pgfpathlineto{\pgfqpoint{8.204900in}{1.028697in}}%
\pgfpathlineto{\pgfqpoint{8.205485in}{1.029069in}}%
\pgfpathlineto{\pgfqpoint{8.206656in}{1.028712in}}%
\pgfpathlineto{\pgfqpoint{8.207241in}{1.031501in}}%
\pgfpathlineto{\pgfqpoint{8.207827in}{1.029812in}}%
\pgfpathlineto{\pgfqpoint{8.208412in}{1.031514in}}%
\pgfpathlineto{\pgfqpoint{8.210169in}{1.029368in}}%
\pgfpathlineto{\pgfqpoint{8.211340in}{1.034029in}}%
\pgfpathlineto{\pgfqpoint{8.211925in}{1.029226in}}%
\pgfpathlineto{\pgfqpoint{8.212511in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{8.213096in}{1.030360in}}%
\pgfpathlineto{\pgfqpoint{8.213682in}{1.030645in}}%
\pgfpathlineto{\pgfqpoint{8.214267in}{1.032968in}}%
\pgfpathlineto{\pgfqpoint{8.216024in}{1.028362in}}%
\pgfpathlineto{\pgfqpoint{8.216609in}{1.032481in}}%
\pgfpathlineto{\pgfqpoint{8.217195in}{1.029588in}}%
\pgfpathlineto{\pgfqpoint{8.218951in}{1.034484in}}%
\pgfpathlineto{\pgfqpoint{8.219536in}{1.030180in}}%
\pgfpathlineto{\pgfqpoint{8.220122in}{1.034712in}}%
\pgfpathlineto{\pgfqpoint{8.220707in}{1.033116in}}%
\pgfpathlineto{\pgfqpoint{8.221293in}{1.030079in}}%
\pgfpathlineto{\pgfqpoint{8.221878in}{1.030288in}}%
\pgfpathlineto{\pgfqpoint{8.223049in}{1.034820in}}%
\pgfpathlineto{\pgfqpoint{8.223635in}{1.034428in}}%
\pgfpathlineto{\pgfqpoint{8.224220in}{1.033721in}}%
\pgfpathlineto{\pgfqpoint{8.225977in}{1.029194in}}%
\pgfpathlineto{\pgfqpoint{8.226562in}{1.028754in}}%
\pgfpathlineto{\pgfqpoint{8.227148in}{1.030375in}}%
\pgfpathlineto{\pgfqpoint{8.227733in}{1.029799in}}%
\pgfpathlineto{\pgfqpoint{8.228319in}{1.029569in}}%
\pgfpathlineto{\pgfqpoint{8.228904in}{1.033800in}}%
\pgfpathlineto{\pgfqpoint{8.229490in}{1.032033in}}%
\pgfpathlineto{\pgfqpoint{8.230075in}{1.031464in}}%
\pgfpathlineto{\pgfqpoint{8.230660in}{1.033125in}}%
\pgfpathlineto{\pgfqpoint{8.232417in}{1.029908in}}%
\pgfpathlineto{\pgfqpoint{8.233002in}{1.029779in}}%
\pgfpathlineto{\pgfqpoint{8.233588in}{1.031958in}}%
\pgfpathlineto{\pgfqpoint{8.234173in}{1.028922in}}%
\pgfpathlineto{\pgfqpoint{8.235930in}{1.034873in}}%
\pgfpathlineto{\pgfqpoint{8.236515in}{1.031076in}}%
\pgfpathlineto{\pgfqpoint{8.237101in}{1.031618in}}%
\pgfpathlineto{\pgfqpoint{8.237686in}{1.030896in}}%
\pgfpathlineto{\pgfqpoint{8.238272in}{1.034098in}}%
\pgfpathlineto{\pgfqpoint{8.240028in}{1.028759in}}%
\pgfpathlineto{\pgfqpoint{8.240614in}{1.031754in}}%
\pgfpathlineto{\pgfqpoint{8.241199in}{1.031411in}}%
\pgfpathlineto{\pgfqpoint{8.241785in}{1.030866in}}%
\pgfpathlineto{\pgfqpoint{8.242370in}{1.034269in}}%
\pgfpathlineto{\pgfqpoint{8.242955in}{1.033023in}}%
\pgfpathlineto{\pgfqpoint{8.244126in}{1.031854in}}%
\pgfpathlineto{\pgfqpoint{8.244712in}{1.036125in}}%
\pgfpathlineto{\pgfqpoint{8.245297in}{1.029875in}}%
\pgfpathlineto{\pgfqpoint{8.245883in}{1.033843in}}%
\pgfpathlineto{\pgfqpoint{8.247054in}{1.029488in}}%
\pgfpathlineto{\pgfqpoint{8.248225in}{1.032188in}}%
\pgfpathlineto{\pgfqpoint{8.248810in}{1.030863in}}%
\pgfpathlineto{\pgfqpoint{8.249396in}{1.031528in}}%
\pgfpathlineto{\pgfqpoint{8.250567in}{1.034398in}}%
\pgfpathlineto{\pgfqpoint{8.251738in}{1.029374in}}%
\pgfpathlineto{\pgfqpoint{8.252909in}{1.037946in}}%
\pgfpathlineto{\pgfqpoint{8.253494in}{1.034077in}}%
\pgfpathlineto{\pgfqpoint{8.254080in}{1.032889in}}%
\pgfpathlineto{\pgfqpoint{8.254665in}{1.034189in}}%
\pgfpathlineto{\pgfqpoint{8.255250in}{1.034169in}}%
\pgfpathlineto{\pgfqpoint{8.255836in}{1.038929in}}%
\pgfpathlineto{\pgfqpoint{8.256421in}{1.031449in}}%
\pgfpathlineto{\pgfqpoint{8.257007in}{1.032273in}}%
\pgfpathlineto{\pgfqpoint{8.258178in}{1.042991in}}%
\pgfpathlineto{\pgfqpoint{8.259934in}{1.033053in}}%
\pgfpathlineto{\pgfqpoint{8.262276in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{8.262862in}{1.031477in}}%
\pgfpathlineto{\pgfqpoint{8.263447in}{1.038795in}}%
\pgfpathlineto{\pgfqpoint{8.264033in}{1.037072in}}%
\pgfpathlineto{\pgfqpoint{8.265789in}{1.031028in}}%
\pgfpathlineto{\pgfqpoint{8.266375in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{8.266960in}{1.031031in}}%
\pgfpathlineto{\pgfqpoint{8.267545in}{1.031937in}}%
\pgfpathlineto{\pgfqpoint{8.268131in}{1.035428in}}%
\pgfpathlineto{\pgfqpoint{8.268716in}{1.034596in}}%
\pgfpathlineto{\pgfqpoint{8.271058in}{1.030270in}}%
\pgfpathlineto{\pgfqpoint{8.271644in}{1.035988in}}%
\pgfpathlineto{\pgfqpoint{8.272229in}{1.033649in}}%
\pgfpathlineto{\pgfqpoint{8.272815in}{1.030184in}}%
\pgfpathlineto{\pgfqpoint{8.273400in}{1.034371in}}%
\pgfpathlineto{\pgfqpoint{8.273986in}{1.030488in}}%
\pgfpathlineto{\pgfqpoint{8.274571in}{1.033647in}}%
\pgfpathlineto{\pgfqpoint{8.275157in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{8.275742in}{1.035451in}}%
\pgfpathlineto{\pgfqpoint{8.276328in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{8.276913in}{1.031187in}}%
\pgfpathlineto{\pgfqpoint{8.277499in}{1.035950in}}%
\pgfpathlineto{\pgfqpoint{8.278084in}{1.031911in}}%
\pgfpathlineto{\pgfqpoint{8.278670in}{1.032525in}}%
\pgfpathlineto{\pgfqpoint{8.279255in}{1.030139in}}%
\pgfpathlineto{\pgfqpoint{8.281011in}{1.034823in}}%
\pgfpathlineto{\pgfqpoint{8.282182in}{1.030687in}}%
\pgfpathlineto{\pgfqpoint{8.282768in}{1.036597in}}%
\pgfpathlineto{\pgfqpoint{8.283353in}{1.033540in}}%
\pgfpathlineto{\pgfqpoint{8.283939in}{1.032229in}}%
\pgfpathlineto{\pgfqpoint{8.284524in}{1.032692in}}%
\pgfpathlineto{\pgfqpoint{8.285110in}{1.033153in}}%
\pgfpathlineto{\pgfqpoint{8.286866in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{8.287452in}{1.035413in}}%
\pgfpathlineto{\pgfqpoint{8.288037in}{1.040039in}}%
\pgfpathlineto{\pgfqpoint{8.289794in}{1.031402in}}%
\pgfpathlineto{\pgfqpoint{8.290379in}{1.031486in}}%
\pgfpathlineto{\pgfqpoint{8.290965in}{1.035798in}}%
\pgfpathlineto{\pgfqpoint{8.291550in}{1.033906in}}%
\pgfpathlineto{\pgfqpoint{8.292135in}{1.034754in}}%
\pgfpathlineto{\pgfqpoint{8.292721in}{1.030768in}}%
\pgfpathlineto{\pgfqpoint{8.293306in}{1.034323in}}%
\pgfpathlineto{\pgfqpoint{8.293892in}{1.032025in}}%
\pgfpathlineto{\pgfqpoint{8.294477in}{1.033163in}}%
\pgfpathlineto{\pgfqpoint{8.295063in}{1.033852in}}%
\pgfpathlineto{\pgfqpoint{8.295648in}{1.031274in}}%
\pgfpathlineto{\pgfqpoint{8.296234in}{1.034384in}}%
\pgfpathlineto{\pgfqpoint{8.296819in}{1.031088in}}%
\pgfpathlineto{\pgfqpoint{8.297405in}{1.032441in}}%
\pgfpathlineto{\pgfqpoint{8.298576in}{1.033333in}}%
\pgfpathlineto{\pgfqpoint{8.299161in}{1.038374in}}%
\pgfpathlineto{\pgfqpoint{8.299747in}{1.029850in}}%
\pgfpathlineto{\pgfqpoint{8.300332in}{1.031347in}}%
\pgfpathlineto{\pgfqpoint{8.300918in}{1.030939in}}%
\pgfpathlineto{\pgfqpoint{8.301503in}{1.035001in}}%
\pgfpathlineto{\pgfqpoint{8.302089in}{1.034690in}}%
\pgfpathlineto{\pgfqpoint{8.302674in}{1.034753in}}%
\pgfpathlineto{\pgfqpoint{8.303260in}{1.039943in}}%
\pgfpathlineto{\pgfqpoint{8.304430in}{1.030917in}}%
\pgfpathlineto{\pgfqpoint{8.306187in}{1.041615in}}%
\pgfpathlineto{\pgfqpoint{8.307358in}{1.032256in}}%
\pgfpathlineto{\pgfqpoint{8.309114in}{1.038725in}}%
\pgfpathlineto{\pgfqpoint{8.310871in}{1.039054in}}%
\pgfpathlineto{\pgfqpoint{8.312627in}{1.032464in}}%
\pgfpathlineto{\pgfqpoint{8.313213in}{1.034033in}}%
\pgfpathlineto{\pgfqpoint{8.313798in}{1.032405in}}%
\pgfpathlineto{\pgfqpoint{8.315555in}{1.041262in}}%
\pgfpathlineto{\pgfqpoint{8.316725in}{1.039984in}}%
\pgfpathlineto{\pgfqpoint{8.319067in}{1.028427in}}%
\pgfpathlineto{\pgfqpoint{8.320824in}{1.037717in}}%
\pgfpathlineto{\pgfqpoint{8.321409in}{1.037486in}}%
\pgfpathlineto{\pgfqpoint{8.321995in}{1.034886in}}%
\pgfpathlineto{\pgfqpoint{8.322580in}{1.037869in}}%
\pgfpathlineto{\pgfqpoint{8.323166in}{1.035660in}}%
\pgfpathlineto{\pgfqpoint{8.324337in}{1.037583in}}%
\pgfpathlineto{\pgfqpoint{8.324922in}{1.034371in}}%
\pgfpathlineto{\pgfqpoint{8.326093in}{1.043519in}}%
\pgfpathlineto{\pgfqpoint{8.326679in}{1.039724in}}%
\pgfpathlineto{\pgfqpoint{8.327850in}{1.034502in}}%
\pgfpathlineto{\pgfqpoint{8.329020in}{1.035612in}}%
\pgfpathlineto{\pgfqpoint{8.329606in}{1.043832in}}%
\pgfpathlineto{\pgfqpoint{8.330191in}{1.037121in}}%
\pgfpathlineto{\pgfqpoint{8.330777in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{8.331362in}{1.032565in}}%
\pgfpathlineto{\pgfqpoint{8.331948in}{1.034698in}}%
\pgfpathlineto{\pgfqpoint{8.332533in}{1.040202in}}%
\pgfpathlineto{\pgfqpoint{8.333119in}{1.036805in}}%
\pgfpathlineto{\pgfqpoint{8.333704in}{1.038373in}}%
\pgfpathlineto{\pgfqpoint{8.334290in}{1.036766in}}%
\pgfpathlineto{\pgfqpoint{8.336046in}{1.033032in}}%
\pgfpathlineto{\pgfqpoint{8.337217in}{1.040781in}}%
\pgfpathlineto{\pgfqpoint{8.338388in}{1.037326in}}%
\pgfpathlineto{\pgfqpoint{8.338974in}{1.047568in}}%
\pgfpathlineto{\pgfqpoint{8.339559in}{1.039854in}}%
\pgfpathlineto{\pgfqpoint{8.340145in}{1.040603in}}%
\pgfpathlineto{\pgfqpoint{8.340730in}{1.034042in}}%
\pgfpathlineto{\pgfqpoint{8.341315in}{1.035657in}}%
\pgfpathlineto{\pgfqpoint{8.341901in}{1.036071in}}%
\pgfpathlineto{\pgfqpoint{8.342486in}{1.041419in}}%
\pgfpathlineto{\pgfqpoint{8.343072in}{1.038977in}}%
\pgfpathlineto{\pgfqpoint{8.343657in}{1.038055in}}%
\pgfpathlineto{\pgfqpoint{8.344828in}{1.049514in}}%
\pgfpathlineto{\pgfqpoint{8.345414in}{1.037026in}}%
\pgfpathlineto{\pgfqpoint{8.345999in}{1.048216in}}%
\pgfpathlineto{\pgfqpoint{8.346585in}{1.036784in}}%
\pgfpathlineto{\pgfqpoint{8.347170in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{8.347756in}{1.039940in}}%
\pgfpathlineto{\pgfqpoint{8.348341in}{1.046313in}}%
\pgfpathlineto{\pgfqpoint{8.348927in}{1.035713in}}%
\pgfpathlineto{\pgfqpoint{8.349512in}{1.062689in}}%
\pgfpathlineto{\pgfqpoint{8.350098in}{1.041124in}}%
\pgfpathlineto{\pgfqpoint{8.350683in}{1.049383in}}%
\pgfpathlineto{\pgfqpoint{8.351269in}{1.043870in}}%
\pgfpathlineto{\pgfqpoint{8.352440in}{1.035157in}}%
\pgfpathlineto{\pgfqpoint{8.354196in}{1.039090in}}%
\pgfpathlineto{\pgfqpoint{8.354781in}{1.036229in}}%
\pgfpathlineto{\pgfqpoint{8.355367in}{1.038521in}}%
\pgfpathlineto{\pgfqpoint{8.355952in}{1.042789in}}%
\pgfpathlineto{\pgfqpoint{8.357123in}{1.034299in}}%
\pgfpathlineto{\pgfqpoint{8.358294in}{1.051629in}}%
\pgfpathlineto{\pgfqpoint{8.358880in}{1.034854in}}%
\pgfpathlineto{\pgfqpoint{8.359465in}{1.038248in}}%
\pgfpathlineto{\pgfqpoint{8.360051in}{1.042580in}}%
\pgfpathlineto{\pgfqpoint{8.360636in}{1.037128in}}%
\pgfpathlineto{\pgfqpoint{8.361222in}{1.040585in}}%
\pgfpathlineto{\pgfqpoint{8.361807in}{1.041213in}}%
\pgfpathlineto{\pgfqpoint{8.362393in}{1.039107in}}%
\pgfpathlineto{\pgfqpoint{8.362978in}{1.055911in}}%
\pgfpathlineto{\pgfqpoint{8.363564in}{1.051812in}}%
\pgfpathlineto{\pgfqpoint{8.364149in}{1.039936in}}%
\pgfpathlineto{\pgfqpoint{8.364735in}{1.041662in}}%
\pgfpathlineto{\pgfqpoint{8.366491in}{1.048087in}}%
\pgfpathlineto{\pgfqpoint{8.367076in}{1.038503in}}%
\pgfpathlineto{\pgfqpoint{8.367662in}{1.043255in}}%
\pgfpathlineto{\pgfqpoint{8.368247in}{1.039749in}}%
\pgfpathlineto{\pgfqpoint{8.370589in}{1.054403in}}%
\pgfpathlineto{\pgfqpoint{8.372346in}{1.033797in}}%
\pgfpathlineto{\pgfqpoint{8.374102in}{1.038830in}}%
\pgfpathlineto{\pgfqpoint{8.374688in}{1.048997in}}%
\pgfpathlineto{\pgfqpoint{8.375273in}{1.046683in}}%
\pgfpathlineto{\pgfqpoint{8.375859in}{1.041335in}}%
\pgfpathlineto{\pgfqpoint{8.376444in}{1.056817in}}%
\pgfpathlineto{\pgfqpoint{8.377030in}{1.037111in}}%
\pgfpathlineto{\pgfqpoint{8.377615in}{1.046326in}}%
\pgfpathlineto{\pgfqpoint{8.378200in}{1.052656in}}%
\pgfpathlineto{\pgfqpoint{8.379957in}{1.036843in}}%
\pgfpathlineto{\pgfqpoint{8.381128in}{1.048028in}}%
\pgfpathlineto{\pgfqpoint{8.381713in}{1.038484in}}%
\pgfpathlineto{\pgfqpoint{8.382884in}{1.055851in}}%
\pgfpathlineto{\pgfqpoint{8.384055in}{1.045543in}}%
\pgfpathlineto{\pgfqpoint{8.384641in}{1.052036in}}%
\pgfpathlineto{\pgfqpoint{8.385812in}{1.039371in}}%
\pgfpathlineto{\pgfqpoint{8.387568in}{1.072460in}}%
\pgfpathlineto{\pgfqpoint{8.388154in}{1.035395in}}%
\pgfpathlineto{\pgfqpoint{8.388739in}{1.040633in}}%
\pgfpathlineto{\pgfqpoint{8.389325in}{1.038173in}}%
\pgfpathlineto{\pgfqpoint{8.389910in}{1.055691in}}%
\pgfpathlineto{\pgfqpoint{8.390495in}{1.045684in}}%
\pgfpathlineto{\pgfqpoint{8.391081in}{1.047793in}}%
\pgfpathlineto{\pgfqpoint{8.392252in}{1.039623in}}%
\pgfpathlineto{\pgfqpoint{8.392837in}{1.047466in}}%
\pgfpathlineto{\pgfqpoint{8.393423in}{1.036442in}}%
\pgfpathlineto{\pgfqpoint{8.394008in}{1.038543in}}%
\pgfpathlineto{\pgfqpoint{8.394594in}{1.050088in}}%
\pgfpathlineto{\pgfqpoint{8.395179in}{1.049514in}}%
\pgfpathlineto{\pgfqpoint{8.396350in}{1.040240in}}%
\pgfpathlineto{\pgfqpoint{8.396936in}{1.053116in}}%
\pgfpathlineto{\pgfqpoint{8.397521in}{1.044084in}}%
\pgfpathlineto{\pgfqpoint{8.398107in}{1.042835in}}%
\pgfpathlineto{\pgfqpoint{8.398692in}{1.044180in}}%
\pgfpathlineto{\pgfqpoint{8.399278in}{1.035875in}}%
\pgfpathlineto{\pgfqpoint{8.400449in}{1.051888in}}%
\pgfpathlineto{\pgfqpoint{8.401619in}{1.035116in}}%
\pgfpathlineto{\pgfqpoint{8.402790in}{1.040469in}}%
\pgfpathlineto{\pgfqpoint{8.403376in}{1.039084in}}%
\pgfpathlineto{\pgfqpoint{8.403961in}{1.047049in}}%
\pgfpathlineto{\pgfqpoint{8.404547in}{1.044334in}}%
\pgfpathlineto{\pgfqpoint{8.405132in}{1.038979in}}%
\pgfpathlineto{\pgfqpoint{8.406303in}{1.055864in}}%
\pgfpathlineto{\pgfqpoint{8.406889in}{1.042925in}}%
\pgfpathlineto{\pgfqpoint{8.407474in}{1.044816in}}%
\pgfpathlineto{\pgfqpoint{8.408060in}{1.049059in}}%
\pgfpathlineto{\pgfqpoint{8.408645in}{1.042188in}}%
\pgfpathlineto{\pgfqpoint{8.409816in}{1.063537in}}%
\pgfpathlineto{\pgfqpoint{8.410402in}{1.052734in}}%
\pgfpathlineto{\pgfqpoint{8.411573in}{1.097816in}}%
\pgfpathlineto{\pgfqpoint{8.413329in}{1.053331in}}%
\pgfpathlineto{\pgfqpoint{8.415085in}{1.042626in}}%
\pgfpathlineto{\pgfqpoint{8.416256in}{1.062870in}}%
\pgfpathlineto{\pgfqpoint{8.416842in}{1.043395in}}%
\pgfpathlineto{\pgfqpoint{8.417427in}{1.044372in}}%
\pgfpathlineto{\pgfqpoint{8.418013in}{1.049859in}}%
\pgfpathlineto{\pgfqpoint{8.418598in}{1.047845in}}%
\pgfpathlineto{\pgfqpoint{8.419184in}{1.072334in}}%
\pgfpathlineto{\pgfqpoint{8.419769in}{1.058090in}}%
\pgfpathlineto{\pgfqpoint{8.420355in}{1.061406in}}%
\pgfpathlineto{\pgfqpoint{8.420940in}{1.052626in}}%
\pgfpathlineto{\pgfqpoint{8.422111in}{1.086588in}}%
\pgfpathlineto{\pgfqpoint{8.423868in}{1.043801in}}%
\pgfpathlineto{\pgfqpoint{8.424453in}{1.079392in}}%
\pgfpathlineto{\pgfqpoint{8.425039in}{1.061522in}}%
\pgfpathlineto{\pgfqpoint{8.427380in}{1.040855in}}%
\pgfpathlineto{\pgfqpoint{8.427966in}{1.048932in}}%
\pgfpathlineto{\pgfqpoint{8.428551in}{1.043758in}}%
\pgfpathlineto{\pgfqpoint{8.429137in}{1.041259in}}%
\pgfpathlineto{\pgfqpoint{8.429722in}{1.074814in}}%
\pgfpathlineto{\pgfqpoint{8.430308in}{1.057080in}}%
\pgfpathlineto{\pgfqpoint{8.430893in}{1.044264in}}%
\pgfpathlineto{\pgfqpoint{8.431479in}{1.045053in}}%
\pgfpathlineto{\pgfqpoint{8.432650in}{1.053809in}}%
\pgfpathlineto{\pgfqpoint{8.433235in}{1.041927in}}%
\pgfpathlineto{\pgfqpoint{8.434406in}{1.055393in}}%
\pgfpathlineto{\pgfqpoint{8.434992in}{1.048209in}}%
\pgfpathlineto{\pgfqpoint{8.435577in}{1.055857in}}%
\pgfpathlineto{\pgfqpoint{8.436163in}{1.045476in}}%
\pgfpathlineto{\pgfqpoint{8.437334in}{1.087172in}}%
\pgfpathlineto{\pgfqpoint{8.439090in}{1.052276in}}%
\pgfpathlineto{\pgfqpoint{8.439675in}{1.064477in}}%
\pgfpathlineto{\pgfqpoint{8.440261in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{8.440846in}{1.050619in}}%
\pgfpathlineto{\pgfqpoint{8.441432in}{1.059487in}}%
\pgfpathlineto{\pgfqpoint{8.442017in}{1.053513in}}%
\pgfpathlineto{\pgfqpoint{8.442603in}{1.047960in}}%
\pgfpathlineto{\pgfqpoint{8.443188in}{1.061261in}}%
\pgfpathlineto{\pgfqpoint{8.443774in}{1.054640in}}%
\pgfpathlineto{\pgfqpoint{8.444359in}{1.048442in}}%
\pgfpathlineto{\pgfqpoint{8.444945in}{1.076842in}}%
\pgfpathlineto{\pgfqpoint{8.445530in}{1.069010in}}%
\pgfpathlineto{\pgfqpoint{8.446116in}{1.055161in}}%
\pgfpathlineto{\pgfqpoint{8.446701in}{1.066242in}}%
\pgfpathlineto{\pgfqpoint{8.447872in}{1.071056in}}%
\pgfpathlineto{\pgfqpoint{8.448458in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{8.449043in}{1.074285in}}%
\pgfpathlineto{\pgfqpoint{8.449629in}{1.042721in}}%
\pgfpathlineto{\pgfqpoint{8.450214in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{8.450799in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{8.451385in}{1.050968in}}%
\pgfpathlineto{\pgfqpoint{8.451970in}{1.059143in}}%
\pgfpathlineto{\pgfqpoint{8.452556in}{1.099429in}}%
\pgfpathlineto{\pgfqpoint{8.453141in}{1.081376in}}%
\pgfpathlineto{\pgfqpoint{8.454312in}{1.061258in}}%
\pgfpathlineto{\pgfqpoint{8.454898in}{1.086634in}}%
\pgfpathlineto{\pgfqpoint{8.455483in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{8.456069in}{1.057298in}}%
\pgfpathlineto{\pgfqpoint{8.456654in}{1.085756in}}%
\pgfpathlineto{\pgfqpoint{8.457240in}{1.064135in}}%
\pgfpathlineto{\pgfqpoint{8.457825in}{1.050554in}}%
\pgfpathlineto{\pgfqpoint{8.458411in}{1.053539in}}%
\pgfpathlineto{\pgfqpoint{8.458996in}{1.067775in}}%
\pgfpathlineto{\pgfqpoint{8.459582in}{1.060825in}}%
\pgfpathlineto{\pgfqpoint{8.460167in}{1.064865in}}%
\pgfpathlineto{\pgfqpoint{8.460753in}{1.045575in}}%
\pgfpathlineto{\pgfqpoint{8.461338in}{1.076263in}}%
\pgfpathlineto{\pgfqpoint{8.461924in}{1.064853in}}%
\pgfpathlineto{\pgfqpoint{8.462509in}{1.051998in}}%
\pgfpathlineto{\pgfqpoint{8.463094in}{1.081529in}}%
\pgfpathlineto{\pgfqpoint{8.463680in}{1.049276in}}%
\pgfpathlineto{\pgfqpoint{8.464265in}{1.063127in}}%
\pgfpathlineto{\pgfqpoint{8.464851in}{1.101622in}}%
\pgfpathlineto{\pgfqpoint{8.465436in}{1.076418in}}%
\pgfpathlineto{\pgfqpoint{8.466022in}{1.098877in}}%
\pgfpathlineto{\pgfqpoint{8.466607in}{1.170163in}}%
\pgfpathlineto{\pgfqpoint{8.467193in}{1.077102in}}%
\pgfpathlineto{\pgfqpoint{8.467778in}{1.080742in}}%
\pgfpathlineto{\pgfqpoint{8.468364in}{1.102801in}}%
\pgfpathlineto{\pgfqpoint{8.468949in}{1.099007in}}%
\pgfpathlineto{\pgfqpoint{8.469535in}{1.085943in}}%
\pgfpathlineto{\pgfqpoint{8.470120in}{1.100396in}}%
\pgfpathlineto{\pgfqpoint{8.471291in}{1.065365in}}%
\pgfpathlineto{\pgfqpoint{8.472462in}{1.102483in}}%
\pgfpathlineto{\pgfqpoint{8.473048in}{1.089559in}}%
\pgfpathlineto{\pgfqpoint{8.473633in}{1.055049in}}%
\pgfpathlineto{\pgfqpoint{8.474219in}{1.073795in}}%
\pgfpathlineto{\pgfqpoint{8.475389in}{1.054923in}}%
\pgfpathlineto{\pgfqpoint{8.477146in}{1.094925in}}%
\pgfpathlineto{\pgfqpoint{8.478317in}{1.050798in}}%
\pgfpathlineto{\pgfqpoint{8.478902in}{1.071204in}}%
\pgfpathlineto{\pgfqpoint{8.479488in}{1.098293in}}%
\pgfpathlineto{\pgfqpoint{8.480659in}{1.070093in}}%
\pgfpathlineto{\pgfqpoint{8.481830in}{1.078601in}}%
\pgfpathlineto{\pgfqpoint{8.482415in}{1.102566in}}%
\pgfpathlineto{\pgfqpoint{8.483001in}{1.075076in}}%
\pgfpathlineto{\pgfqpoint{8.483586in}{1.123483in}}%
\pgfpathlineto{\pgfqpoint{8.484172in}{1.093853in}}%
\pgfpathlineto{\pgfqpoint{8.485928in}{1.083864in}}%
\pgfpathlineto{\pgfqpoint{8.486514in}{1.076156in}}%
\pgfpathlineto{\pgfqpoint{8.487099in}{1.088926in}}%
\pgfpathlineto{\pgfqpoint{8.487684in}{1.068971in}}%
\pgfpathlineto{\pgfqpoint{8.490026in}{1.148017in}}%
\pgfpathlineto{\pgfqpoint{8.491783in}{1.064361in}}%
\pgfpathlineto{\pgfqpoint{8.492368in}{1.080641in}}%
\pgfpathlineto{\pgfqpoint{8.492954in}{1.084209in}}%
\pgfpathlineto{\pgfqpoint{8.493539in}{1.070910in}}%
\pgfpathlineto{\pgfqpoint{8.494125in}{1.089023in}}%
\pgfpathlineto{\pgfqpoint{8.495296in}{1.062872in}}%
\pgfpathlineto{\pgfqpoint{8.497052in}{1.082264in}}%
\pgfpathlineto{\pgfqpoint{8.499394in}{1.063550in}}%
\pgfpathlineto{\pgfqpoint{8.499979in}{1.080427in}}%
\pgfpathlineto{\pgfqpoint{8.500565in}{1.073963in}}%
\pgfpathlineto{\pgfqpoint{8.501736in}{1.062544in}}%
\pgfpathlineto{\pgfqpoint{8.503492in}{1.088549in}}%
\pgfpathlineto{\pgfqpoint{8.504078in}{1.079161in}}%
\pgfpathlineto{\pgfqpoint{8.504663in}{1.117851in}}%
\pgfpathlineto{\pgfqpoint{8.505834in}{1.077116in}}%
\pgfpathlineto{\pgfqpoint{8.507005in}{1.111230in}}%
\pgfpathlineto{\pgfqpoint{8.507591in}{1.060267in}}%
\pgfpathlineto{\pgfqpoint{8.508176in}{1.072088in}}%
\pgfpathlineto{\pgfqpoint{8.509933in}{1.111652in}}%
\pgfpathlineto{\pgfqpoint{8.511104in}{1.077024in}}%
\pgfpathlineto{\pgfqpoint{8.511689in}{1.079057in}}%
\pgfpathlineto{\pgfqpoint{8.512274in}{1.107544in}}%
\pgfpathlineto{\pgfqpoint{8.512860in}{1.099693in}}%
\pgfpathlineto{\pgfqpoint{8.513445in}{1.059233in}}%
\pgfpathlineto{\pgfqpoint{8.514031in}{1.212751in}}%
\pgfpathlineto{\pgfqpoint{8.514616in}{1.111688in}}%
\pgfpathlineto{\pgfqpoint{8.516373in}{1.034165in}}%
\pgfpathlineto{\pgfqpoint{8.517544in}{1.034112in}}%
\pgfpathlineto{\pgfqpoint{8.518129in}{1.037421in}}%
\pgfpathlineto{\pgfqpoint{8.519886in}{1.030611in}}%
\pgfpathlineto{\pgfqpoint{8.521057in}{1.030943in}}%
\pgfpathlineto{\pgfqpoint{8.521642in}{1.030467in}}%
\pgfpathlineto{\pgfqpoint{8.522228in}{1.032088in}}%
\pgfpathlineto{\pgfqpoint{8.522813in}{1.031012in}}%
\pgfpathlineto{\pgfqpoint{8.523399in}{1.030554in}}%
\pgfpathlineto{\pgfqpoint{8.523984in}{1.033473in}}%
\pgfpathlineto{\pgfqpoint{8.524569in}{1.033333in}}%
\pgfpathlineto{\pgfqpoint{8.525155in}{1.029121in}}%
\pgfpathlineto{\pgfqpoint{8.525740in}{1.034268in}}%
\pgfpathlineto{\pgfqpoint{8.526326in}{1.031079in}}%
\pgfpathlineto{\pgfqpoint{8.529253in}{1.031572in}}%
\pgfpathlineto{\pgfqpoint{8.529839in}{1.029594in}}%
\pgfpathlineto{\pgfqpoint{8.530424in}{1.030636in}}%
\pgfpathlineto{\pgfqpoint{8.531010in}{1.031450in}}%
\pgfpathlineto{\pgfqpoint{8.531595in}{1.029843in}}%
\pgfpathlineto{\pgfqpoint{8.532181in}{1.036200in}}%
\pgfpathlineto{\pgfqpoint{8.532766in}{1.030033in}}%
\pgfpathlineto{\pgfqpoint{8.533352in}{1.033316in}}%
\pgfpathlineto{\pgfqpoint{8.535694in}{1.030823in}}%
\pgfpathlineto{\pgfqpoint{8.536864in}{1.033121in}}%
\pgfpathlineto{\pgfqpoint{8.538035in}{1.031470in}}%
\pgfpathlineto{\pgfqpoint{8.538621in}{1.034542in}}%
\pgfpathlineto{\pgfqpoint{8.539792in}{1.029606in}}%
\pgfpathlineto{\pgfqpoint{8.540377in}{1.037645in}}%
\pgfpathlineto{\pgfqpoint{8.540963in}{1.031239in}}%
\pgfpathlineto{\pgfqpoint{8.541548in}{1.031328in}}%
\pgfpathlineto{\pgfqpoint{8.542134in}{1.032689in}}%
\pgfpathlineto{\pgfqpoint{8.543305in}{1.030310in}}%
\pgfpathlineto{\pgfqpoint{8.546232in}{1.032812in}}%
\pgfpathlineto{\pgfqpoint{8.547403in}{1.030966in}}%
\pgfpathlineto{\pgfqpoint{8.547989in}{1.035763in}}%
\pgfpathlineto{\pgfqpoint{8.548574in}{1.032493in}}%
\pgfpathlineto{\pgfqpoint{8.549745in}{1.035330in}}%
\pgfpathlineto{\pgfqpoint{8.550330in}{1.030306in}}%
\pgfpathlineto{\pgfqpoint{8.551501in}{1.041394in}}%
\pgfpathlineto{\pgfqpoint{8.553258in}{1.031469in}}%
\pgfpathlineto{\pgfqpoint{8.553843in}{1.033242in}}%
\pgfpathlineto{\pgfqpoint{8.555014in}{1.029246in}}%
\pgfpathlineto{\pgfqpoint{8.555600in}{1.030435in}}%
\pgfpathlineto{\pgfqpoint{8.556185in}{1.034701in}}%
\pgfpathlineto{\pgfqpoint{8.556771in}{1.030979in}}%
\pgfpathlineto{\pgfqpoint{8.557356in}{1.029101in}}%
\pgfpathlineto{\pgfqpoint{8.558527in}{1.031136in}}%
\pgfpathlineto{\pgfqpoint{8.560284in}{1.029563in}}%
\pgfpathlineto{\pgfqpoint{8.562040in}{1.032918in}}%
\pgfpathlineto{\pgfqpoint{8.562625in}{1.032695in}}%
\pgfpathlineto{\pgfqpoint{8.563211in}{1.031039in}}%
\pgfpathlineto{\pgfqpoint{8.563796in}{1.032680in}}%
\pgfpathlineto{\pgfqpoint{8.566138in}{1.030733in}}%
\pgfpathlineto{\pgfqpoint{8.566724in}{1.033089in}}%
\pgfpathlineto{\pgfqpoint{8.567309in}{1.032496in}}%
\pgfpathlineto{\pgfqpoint{8.567895in}{1.031162in}}%
\pgfpathlineto{\pgfqpoint{8.569066in}{1.032972in}}%
\pgfpathlineto{\pgfqpoint{8.570822in}{1.029331in}}%
\pgfpathlineto{\pgfqpoint{8.571408in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{8.571993in}{1.033967in}}%
\pgfpathlineto{\pgfqpoint{8.572579in}{1.031306in}}%
\pgfpathlineto{\pgfqpoint{8.573164in}{1.035447in}}%
\pgfpathlineto{\pgfqpoint{8.574335in}{1.030227in}}%
\pgfpathlineto{\pgfqpoint{8.574920in}{1.048458in}}%
\pgfpathlineto{\pgfqpoint{8.575506in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{8.576091in}{1.032913in}}%
\pgfpathlineto{\pgfqpoint{8.576091in}{1.032913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278396in}{0.849475in}}{\pgfqpoint{7.645205in}{3.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625905in}{3.234487in}}%
\pgfpathlineto{\pgfqpoint{1.626490in}{3.288862in}}%
\pgfpathlineto{\pgfqpoint{1.627661in}{3.521650in}}%
\pgfpathlineto{\pgfqpoint{1.628247in}{3.482883in}}%
\pgfpathlineto{\pgfqpoint{1.628832in}{3.460046in}}%
\pgfpathlineto{\pgfqpoint{1.629418in}{3.474163in}}%
\pgfpathlineto{\pgfqpoint{1.630003in}{3.475540in}}%
\pgfpathlineto{\pgfqpoint{1.634687in}{3.386595in}}%
\pgfpathlineto{\pgfqpoint{1.635272in}{3.407630in}}%
\pgfpathlineto{\pgfqpoint{1.635858in}{3.400732in}}%
\pgfpathlineto{\pgfqpoint{1.636443in}{3.395177in}}%
\pgfpathlineto{\pgfqpoint{1.637029in}{3.454705in}}%
\pgfpathlineto{\pgfqpoint{1.637614in}{3.448683in}}%
\pgfpathlineto{\pgfqpoint{1.638200in}{3.449354in}}%
\pgfpathlineto{\pgfqpoint{1.639956in}{3.537439in}}%
\pgfpathlineto{\pgfqpoint{1.640542in}{3.535992in}}%
\pgfpathlineto{\pgfqpoint{1.641127in}{3.528506in}}%
\pgfpathlineto{\pgfqpoint{1.643469in}{3.652356in}}%
\pgfpathlineto{\pgfqpoint{1.644055in}{3.643899in}}%
\pgfpathlineto{\pgfqpoint{1.645226in}{3.706609in}}%
\pgfpathlineto{\pgfqpoint{1.651666in}{4.474236in}}%
\pgfpathlineto{\pgfqpoint{1.654008in}{4.542894in}}%
\pgfpathlineto{\pgfqpoint{1.655764in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{1.656935in}{4.549304in}}%
\pgfpathlineto{\pgfqpoint{1.659277in}{4.520674in}}%
\pgfpathlineto{\pgfqpoint{1.663961in}{4.426280in}}%
\pgfpathlineto{\pgfqpoint{1.686794in}{3.898370in}}%
\pgfpathlineto{\pgfqpoint{1.699089in}{3.673914in}}%
\pgfpathlineto{\pgfqpoint{1.711384in}{3.489113in}}%
\pgfpathlineto{\pgfqpoint{1.724265in}{3.328320in}}%
\pgfpathlineto{\pgfqpoint{1.737731in}{3.187745in}}%
\pgfpathlineto{\pgfqpoint{1.751782in}{3.063996in}}%
\pgfpathlineto{\pgfqpoint{1.766419in}{2.954286in}}%
\pgfpathlineto{\pgfqpoint{1.781642in}{2.856344in}}%
\pgfpathlineto{\pgfqpoint{1.797449in}{2.768537in}}%
\pgfpathlineto{\pgfqpoint{1.813843in}{2.689253in}}%
\pgfpathlineto{\pgfqpoint{1.831407in}{2.615001in}}%
\pgfpathlineto{\pgfqpoint{1.848971in}{2.549873in}}%
\pgfpathmoveto{\pgfqpoint{1.850142in}{1.791850in}}%
\pgfpathlineto{\pgfqpoint{1.851899in}{1.826223in}}%
\pgfpathlineto{\pgfqpoint{1.852484in}{1.927988in}}%
\pgfpathlineto{\pgfqpoint{1.853070in}{1.915743in}}%
\pgfpathlineto{\pgfqpoint{1.853655in}{1.916348in}}%
\pgfpathlineto{\pgfqpoint{1.856582in}{2.170113in}}%
\pgfpathlineto{\pgfqpoint{1.857753in}{2.148100in}}%
\pgfpathlineto{\pgfqpoint{1.860681in}{2.106693in}}%
\pgfpathlineto{\pgfqpoint{1.865950in}{2.234064in}}%
\pgfpathlineto{\pgfqpoint{1.866536in}{2.234644in}}%
\pgfpathlineto{\pgfqpoint{1.868292in}{2.247657in}}%
\pgfpathlineto{\pgfqpoint{1.868877in}{2.242278in}}%
\pgfpathlineto{\pgfqpoint{1.869463in}{2.256533in}}%
\pgfpathlineto{\pgfqpoint{1.870048in}{2.251101in}}%
\pgfpathlineto{\pgfqpoint{1.871219in}{2.244072in}}%
\pgfpathlineto{\pgfqpoint{1.871805in}{2.261536in}}%
\pgfpathlineto{\pgfqpoint{1.872390in}{2.256324in}}%
\pgfpathlineto{\pgfqpoint{1.873561in}{2.247867in}}%
\pgfpathlineto{\pgfqpoint{1.878245in}{2.481653in}}%
\pgfpathlineto{\pgfqpoint{1.881172in}{2.542243in}}%
\pgfpathlineto{\pgfqpoint{1.883514in}{2.555541in}}%
\pgfpathlineto{\pgfqpoint{1.884685in}{2.555908in}}%
\pgfpathlineto{\pgfqpoint{1.886442in}{2.551368in}}%
\pgfpathlineto{\pgfqpoint{1.889369in}{2.535028in}}%
\pgfpathlineto{\pgfqpoint{1.895224in}{2.486697in}}%
\pgfpathlineto{\pgfqpoint{1.920399in}{2.265719in}}%
\pgfpathlineto{\pgfqpoint{1.933280in}{2.176118in}}%
\pgfpathlineto{\pgfqpoint{1.946746in}{2.098096in}}%
\pgfpathlineto{\pgfqpoint{1.960212in}{2.032649in}}%
\pgfpathlineto{\pgfqpoint{1.974849in}{1.972544in}}%
\pgfpathlineto{\pgfqpoint{1.990071in}{1.919481in}}%
\pgfpathlineto{\pgfqpoint{2.005879in}{1.872308in}}%
\pgfpathlineto{\pgfqpoint{2.022858in}{1.828696in}}%
\pgfpathlineto{\pgfqpoint{2.040422in}{1.789656in}}%
\pgfpathlineto{\pgfqpoint{2.059157in}{1.753428in}}%
\pgfpathlineto{\pgfqpoint{2.079063in}{1.719839in}}%
\pgfpathlineto{\pgfqpoint{2.100141in}{1.688707in}}%
\pgfpathlineto{\pgfqpoint{2.122389in}{1.659841in}}%
\pgfpathlineto{\pgfqpoint{2.145808in}{1.633059in}}%
\pgfpathlineto{\pgfqpoint{2.170983in}{1.607639in}}%
\pgfpathlineto{\pgfqpoint{2.197330in}{1.584129in}}%
\pgfpathlineto{\pgfqpoint{2.225432in}{1.561869in}}%
\pgfpathlineto{\pgfqpoint{2.255292in}{1.540905in}}%
\pgfpathlineto{\pgfqpoint{2.286907in}{1.521246in}}%
\pgfpathlineto{\pgfqpoint{2.319109in}{1.503370in}}%
\pgfpathlineto{\pgfqpoint{2.371801in}{1.478130in}}%
\pgfpathlineto{\pgfqpoint{2.404003in}{1.464920in}}%
\pgfpathlineto{\pgfqpoint{2.437375in}{1.452546in}}%
\pgfpathlineto{\pgfqpoint{2.440888in}{1.451475in}}%
\pgfpathlineto{\pgfqpoint{2.473674in}{1.440442in}}%
\pgfpathlineto{\pgfqpoint{2.487140in}{1.436475in}}%
\pgfpathlineto{\pgfqpoint{2.526953in}{1.425209in}}%
\pgfpathlineto{\pgfqpoint{2.536320in}{1.422884in}}%
\pgfpathlineto{\pgfqpoint{2.558568in}{1.417546in}}%
\pgfpathlineto{\pgfqpoint{2.577304in}{1.413550in}}%
\pgfpathlineto{\pgfqpoint{2.587842in}{1.411564in}}%
\pgfpathlineto{\pgfqpoint{2.608334in}{1.407468in}}%
\pgfpathlineto{\pgfqpoint{2.641706in}{1.403186in}}%
\pgfpathlineto{\pgfqpoint{2.643462in}{1.403918in}}%
\pgfpathlineto{\pgfqpoint{2.716061in}{1.386904in}}%
\pgfpathlineto{\pgfqpoint{2.793930in}{1.370977in}}%
\pgfpathlineto{\pgfqpoint{2.881166in}{1.355655in}}%
\pgfpathlineto{\pgfqpoint{2.954936in}{1.344673in}}%
\pgfpathlineto{\pgfqpoint{3.001774in}{1.338955in}}%
\pgfpathlineto{\pgfqpoint{3.077300in}{1.332788in}}%
\pgfpathlineto{\pgfqpoint{3.108916in}{1.332039in}}%
\pgfpathlineto{\pgfqpoint{3.110672in}{1.332658in}}%
\pgfpathlineto{\pgfqpoint{3.233622in}{1.318162in}}%
\pgfpathlineto{\pgfqpoint{3.337251in}{1.307946in}}%
\pgfpathlineto{\pgfqpoint{3.401068in}{1.302895in}}%
\pgfpathlineto{\pgfqpoint{3.407509in}{1.302528in}}%
\pgfpathlineto{\pgfqpoint{3.640528in}{1.284161in}}%
\pgfpathlineto{\pgfqpoint{3.867693in}{1.270840in}}%
\pgfpathlineto{\pgfqpoint{3.986544in}{1.264838in}}%
\pgfpathlineto{\pgfqpoint{4.029870in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{4.230102in}{1.252634in}}%
\pgfpathlineto{\pgfqpoint{4.282795in}{1.250891in}}%
\pgfpathlineto{\pgfqpoint{4.284552in}{1.251489in}}%
\pgfpathlineto{\pgfqpoint{4.512302in}{1.241575in}}%
\pgfpathlineto{\pgfqpoint{4.656915in}{1.237019in}}%
\pgfpathlineto{\pgfqpoint{4.842510in}{1.230877in}}%
\pgfpathlineto{\pgfqpoint{4.916866in}{1.229025in}}%
\pgfpathlineto{\pgfqpoint{5.115928in}{1.223236in}}%
\pgfpathlineto{\pgfqpoint{5.127637in}{1.223993in}}%
\pgfpathlineto{\pgfqpoint{5.132321in}{1.224004in}}%
\pgfpathlineto{\pgfqpoint{5.426230in}{1.215770in}}%
\pgfpathlineto{\pgfqpoint{5.750584in}{1.208924in}}%
\pgfpathlineto{\pgfqpoint{5.754682in}{1.209037in}}%
\pgfpathlineto{\pgfqpoint{6.027514in}{1.203406in}}%
\pgfpathlineto{\pgfqpoint{6.072010in}{1.203340in}}%
\pgfpathlineto{\pgfqpoint{6.139340in}{1.202517in}}%
\pgfpathlineto{\pgfqpoint{6.384069in}{1.198259in}}%
\pgfpathlineto{\pgfqpoint{6.391095in}{1.198216in}}%
\pgfpathlineto{\pgfqpoint{6.727158in}{1.192620in}}%
\pgfpathlineto{\pgfqpoint{6.998819in}{1.188896in}}%
\pgfpathlineto{\pgfqpoint{7.309121in}{1.184877in}}%
\pgfpathlineto{\pgfqpoint{7.368254in}{1.184333in}}%
\pgfpathlineto{\pgfqpoint{7.622351in}{1.181676in}}%
\pgfpathlineto{\pgfqpoint{8.141668in}{1.175425in}}%
\pgfpathlineto{\pgfqpoint{8.576091in}{1.171710in}}%
\pgfpathlineto{\pgfqpoint{8.576091in}{1.171710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.278396in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{1.025863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=0.942529in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{1.907800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=1.824467in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{2.789738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=2.706404in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{3.671675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=3.588342in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{4.553612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=4.470279in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.516651in,y=2.789737in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278396in}{0.849475in}}{\pgfqpoint{7.645205in}{3.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625905in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{1.644055in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{1.645226in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{1.656935in}{3.911234in}}%
\pgfpathlineto{\pgfqpoint{1.668645in}{3.385828in}}%
\pgfpathlineto{\pgfqpoint{1.680354in}{2.956094in}}%
\pgfpathlineto{\pgfqpoint{1.692064in}{2.604613in}}%
\pgfpathlineto{\pgfqpoint{1.703773in}{2.317133in}}%
\pgfpathlineto{\pgfqpoint{1.715483in}{2.082002in}}%
\pgfpathlineto{\pgfqpoint{1.727192in}{1.889686in}}%
\pgfpathlineto{\pgfqpoint{1.738902in}{1.732390in}}%
\pgfpathlineto{\pgfqpoint{1.750611in}{1.603736in}}%
\pgfpathlineto{\pgfqpoint{1.762321in}{1.498509in}}%
\pgfpathlineto{\pgfqpoint{1.774030in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{1.785740in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{1.797449in}{1.284474in}}%
\pgfpathlineto{\pgfqpoint{1.809159in}{1.237383in}}%
\pgfpathlineto{\pgfqpoint{1.820868in}{1.198867in}}%
\pgfpathlineto{\pgfqpoint{1.833163in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{1.845458in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{1.848971in}{1.132656in}}%
\pgfpathlineto{\pgfqpoint{1.850142in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{1.872976in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{1.874147in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{1.885856in}{3.911234in}}%
\pgfpathlineto{\pgfqpoint{1.897566in}{3.385828in}}%
\pgfpathlineto{\pgfqpoint{1.909275in}{2.956094in}}%
\pgfpathlineto{\pgfqpoint{1.920985in}{2.604613in}}%
\pgfpathlineto{\pgfqpoint{1.932694in}{2.317133in}}%
\pgfpathlineto{\pgfqpoint{1.944404in}{2.082002in}}%
\pgfpathlineto{\pgfqpoint{1.956113in}{1.889686in}}%
\pgfpathlineto{\pgfqpoint{1.967823in}{1.732390in}}%
\pgfpathlineto{\pgfqpoint{1.979532in}{1.603736in}}%
\pgfpathlineto{\pgfqpoint{1.991242in}{1.498509in}}%
\pgfpathlineto{\pgfqpoint{2.002951in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{2.014661in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{2.026371in}{1.284474in}}%
\pgfpathlineto{\pgfqpoint{2.038080in}{1.237383in}}%
\pgfpathlineto{\pgfqpoint{2.049790in}{1.198867in}}%
\pgfpathlineto{\pgfqpoint{2.062085in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{2.074380in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{2.086675in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{2.099555in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{2.113021in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{2.127072in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{2.142295in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{2.158688in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{2.177423in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{2.199086in}{1.039199in}}%
\pgfpathlineto{\pgfqpoint{2.224847in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{2.257634in}{1.030744in}}%
\pgfpathlineto{\pgfqpoint{2.302130in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{2.371216in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{2.518756in}{1.025918in}}%
\pgfpathlineto{\pgfqpoint{2.641120in}{1.025869in}}%
\pgfpathlineto{\pgfqpoint{2.641706in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{2.654001in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{2.665710in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{2.677420in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{2.689129in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{2.700839in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{2.712548in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{2.724258in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{2.735968in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{2.747677in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{2.759387in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{2.771096in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{2.782806in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{2.794515in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{2.806225in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{2.817934in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{2.830229in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{2.842524in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{2.854819in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{2.867700in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{2.881166in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{2.895217in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{2.910439in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{2.926833in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{2.945568in}{1.045012in}}%
\pgfpathlineto{\pgfqpoint{2.967231in}{1.039065in}}%
\pgfpathlineto{\pgfqpoint{2.993577in}{1.034262in}}%
\pgfpathlineto{\pgfqpoint{3.026364in}{1.030647in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{1.028069in}}%
\pgfpathlineto{\pgfqpoint{3.108330in}{1.027034in}}%
\pgfpathlineto{\pgfqpoint{3.108916in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{3.109501in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{3.121211in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{3.132920in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{3.144630in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{3.156339in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{3.168049in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{3.179758in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{3.191468in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{3.203177in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{3.214887in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{3.226596in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{3.238306in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{3.250016in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{3.261725in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{3.273435in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{3.285144in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{3.297439in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{3.309734in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{3.322029in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{3.334910in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{3.348375in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{3.362427in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{3.377649in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{3.394043in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{3.412778in}{1.045012in}}%
\pgfpathlineto{\pgfqpoint{3.416291in}{1.043892in}}%
\pgfpathlineto{\pgfqpoint{3.416876in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{3.417462in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{3.429171in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{3.440881in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{3.452590in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{3.464300in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{3.476009in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{3.487719in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{3.499428in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{3.511138in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{3.522847in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{3.534557in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{3.546266in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{3.557976in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{3.569685in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{3.581395in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{3.593104in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{3.605399in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{3.617694in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{3.629989in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{3.642870in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{3.656336in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{3.670387in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{3.685610in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{3.702003in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{3.717811in}{1.045999in}}%
\pgfpathlineto{\pgfqpoint{3.718396in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{3.718982in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{3.730691in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{3.742401in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{3.754110in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{3.765820in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{3.777529in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{3.789239in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{3.800948in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{3.812658in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{3.824368in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{3.836077in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{3.847787in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{3.859496in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{3.871206in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{3.882915in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{3.894625in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{3.906920in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{3.919215in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{3.931510in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{3.944390in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{3.957856in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{3.971908in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{3.987130in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{3.992399in}{1.057834in}}%
\pgfpathlineto{\pgfqpoint{3.992985in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{3.993570in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{4.005280in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{4.016989in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{4.028699in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{4.040408in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{4.052118in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{4.063827in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{4.075537in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{4.087246in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{4.098956in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{4.110665in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{4.122375in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{4.134084in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{4.145794in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{4.157503in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{4.169213in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{4.181508in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{4.193803in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{4.206098in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{4.218978in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{4.232444in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{4.246496in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{4.261718in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{4.278112in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{4.282210in}{1.050482in}}%
\pgfpathlineto{\pgfqpoint{4.282795in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{4.283381in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{4.295090in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{4.306800in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{4.330219in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{4.341928in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{4.353638in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{4.365347in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{4.377057in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{4.388766in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{4.400476in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{4.412186in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{4.423895in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{4.435605in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{4.447314in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{4.459024in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{4.471319in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{4.483614in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{4.495909in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{4.508789in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{4.522255in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{4.536306in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{4.551529in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{4.567922in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{4.577875in}{1.048128in}}%
\pgfpathlineto{\pgfqpoint{4.578461in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{4.579046in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{4.590756in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{4.602465in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{4.614175in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{4.625884in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{4.637594in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{4.649303in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{4.661013in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{4.672722in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{4.684432in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{4.696141in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{4.707851in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{4.719560in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{4.731270in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{4.742980in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{4.754689in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{4.766984in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{4.779279in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{4.791574in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{4.804454in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{4.817920in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{4.831972in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{4.847194in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{4.863588in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{4.864173in}{1.052013in}}%
\pgfpathlineto{\pgfqpoint{4.864759in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{4.865344in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{4.877054in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{4.888763in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{4.900473in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{4.912182in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{4.923892in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{4.935601in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{4.947311in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{4.959020in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{4.970730in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{4.982439in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{4.994149in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{5.005858in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{5.017568in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{5.029277in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{5.040987in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{5.053282in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{5.065577in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{5.077872in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{5.090752in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{5.104218in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{5.118270in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{5.126466in}{1.065347in}}%
\pgfpathlineto{\pgfqpoint{5.127637in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{5.139347in}{3.911234in}}%
\pgfpathlineto{\pgfqpoint{5.151056in}{3.385828in}}%
\pgfpathlineto{\pgfqpoint{5.162766in}{2.956094in}}%
\pgfpathlineto{\pgfqpoint{5.174475in}{2.604613in}}%
\pgfpathlineto{\pgfqpoint{5.186185in}{2.317133in}}%
\pgfpathlineto{\pgfqpoint{5.197894in}{2.082002in}}%
\pgfpathlineto{\pgfqpoint{5.209604in}{1.889686in}}%
\pgfpathlineto{\pgfqpoint{5.221313in}{1.732390in}}%
\pgfpathlineto{\pgfqpoint{5.233023in}{1.603736in}}%
\pgfpathlineto{\pgfqpoint{5.244733in}{1.498509in}}%
\pgfpathlineto{\pgfqpoint{5.256442in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{5.268152in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{5.279861in}{1.284474in}}%
\pgfpathlineto{\pgfqpoint{5.291571in}{1.237383in}}%
\pgfpathlineto{\pgfqpoint{5.303280in}{1.198867in}}%
\pgfpathlineto{\pgfqpoint{5.315575in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{5.327870in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{5.340165in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{5.353046in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{5.366512in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{5.380563in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{5.395785in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{5.412179in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{5.427987in}{1.046203in}}%
\pgfpathlineto{\pgfqpoint{5.428572in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{5.429157in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{5.440867in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{5.452577in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{5.464286in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{5.475996in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{5.487705in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{5.499415in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{5.511124in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{5.522834in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{5.534543in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{5.546253in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{5.557962in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{5.569672in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{5.581381in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{5.593091in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{5.604800in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{5.617095in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{5.629390in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{5.641685in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{5.654566in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{5.668032in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{5.682083in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{5.697306in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{5.713699in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{5.732434in}{1.045012in}}%
\pgfpathlineto{\pgfqpoint{5.749998in}{1.040028in}}%
\pgfpathlineto{\pgfqpoint{5.750584in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{5.751169in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{5.762879in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{5.774588in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{5.786298in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{5.798007in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{5.809717in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{5.821426in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{5.833136in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{5.844845in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{5.856555in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{5.868265in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{5.879974in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{5.891684in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{5.903393in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{5.915103in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{5.926812in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{5.939107in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{5.951402in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{5.963697in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{5.976578in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{5.990044in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{6.004095in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{6.019317in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{6.035711in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{6.054446in}{1.045012in}}%
\pgfpathlineto{\pgfqpoint{6.076109in}{1.039065in}}%
\pgfpathlineto{\pgfqpoint{6.081963in}{1.037803in}}%
\pgfpathlineto{\pgfqpoint{6.083134in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{6.094844in}{3.911234in}}%
\pgfpathlineto{\pgfqpoint{6.106553in}{3.385828in}}%
\pgfpathlineto{\pgfqpoint{6.118263in}{2.956094in}}%
\pgfpathlineto{\pgfqpoint{6.129972in}{2.604613in}}%
\pgfpathlineto{\pgfqpoint{6.141682in}{2.317133in}}%
\pgfpathlineto{\pgfqpoint{6.153391in}{2.082002in}}%
\pgfpathlineto{\pgfqpoint{6.165101in}{1.889686in}}%
\pgfpathlineto{\pgfqpoint{6.176810in}{1.732390in}}%
\pgfpathlineto{\pgfqpoint{6.188520in}{1.603736in}}%
\pgfpathlineto{\pgfqpoint{6.200229in}{1.498509in}}%
\pgfpathlineto{\pgfqpoint{6.211939in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{6.223648in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{6.235358in}{1.284474in}}%
\pgfpathlineto{\pgfqpoint{6.247068in}{1.237383in}}%
\pgfpathlineto{\pgfqpoint{6.258777in}{1.198867in}}%
\pgfpathlineto{\pgfqpoint{6.271072in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{6.283367in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{6.295662in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{6.308543in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{6.322008in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{6.336060in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{6.351282in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{6.367676in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{6.382898in}{1.046408in}}%
\pgfpathlineto{\pgfqpoint{6.384069in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{6.395778in}{3.911234in}}%
\pgfpathlineto{\pgfqpoint{6.407488in}{3.385828in}}%
\pgfpathlineto{\pgfqpoint{6.419198in}{2.956094in}}%
\pgfpathlineto{\pgfqpoint{6.430907in}{2.604613in}}%
\pgfpathlineto{\pgfqpoint{6.442617in}{2.317133in}}%
\pgfpathlineto{\pgfqpoint{6.454326in}{2.082002in}}%
\pgfpathlineto{\pgfqpoint{6.466036in}{1.889686in}}%
\pgfpathlineto{\pgfqpoint{6.477745in}{1.732390in}}%
\pgfpathlineto{\pgfqpoint{6.489455in}{1.603736in}}%
\pgfpathlineto{\pgfqpoint{6.501164in}{1.498509in}}%
\pgfpathlineto{\pgfqpoint{6.512874in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{6.524583in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{6.536293in}{1.284474in}}%
\pgfpathlineto{\pgfqpoint{6.548002in}{1.237383in}}%
\pgfpathlineto{\pgfqpoint{6.559712in}{1.198867in}}%
\pgfpathlineto{\pgfqpoint{6.572007in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{6.584302in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{6.596597in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{6.609477in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{6.622943in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{6.636995in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{6.652217in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{6.668610in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{6.687346in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{6.689687in}{1.044444in}}%
\pgfpathlineto{\pgfqpoint{6.690273in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{6.690858in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{6.702568in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{6.714277in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{6.725987in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{6.737696in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{6.749406in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{6.761116in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{6.772825in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{6.784535in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{6.796244in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{6.807954in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{6.819663in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{6.831373in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{6.843082in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{6.854792in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{6.866501in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{6.878796in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{6.891091in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{6.903386in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{6.916267in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{6.929733in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{6.943784in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{6.959006in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{6.975400in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{6.994135in}{1.045012in}}%
\pgfpathlineto{\pgfqpoint{6.995306in}{1.044631in}}%
\pgfpathlineto{\pgfqpoint{6.995891in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{6.996477in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{7.008186in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{7.019896in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{7.031605in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{7.043315in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{7.055025in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{7.066734in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{7.078444in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{7.090153in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{7.101863in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{7.113572in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{7.125282in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{7.136991in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{7.148701in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{7.160410in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{7.172120in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{7.184415in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{7.196710in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{7.209005in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{7.221885in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{7.235351in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{7.249403in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{7.264625in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{7.281018in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{7.299754in}{1.045012in}}%
\pgfpathlineto{\pgfqpoint{7.321416in}{1.039065in}}%
\pgfpathlineto{\pgfqpoint{7.323173in}{1.038673in}}%
\pgfpathlineto{\pgfqpoint{7.323758in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{7.324344in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{7.336053in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{7.347763in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{7.359472in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{7.371182in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{7.382891in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{7.394601in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{7.406310in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{7.418020in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{7.429729in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{7.441439in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{7.453148in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{7.464858in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{7.476567in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{7.488277in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{7.499986in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{7.512281in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{7.524576in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{7.536871in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{7.549752in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{7.563218in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{7.577269in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{7.592492in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{7.598346in}{1.057515in}}%
\pgfpathlineto{\pgfqpoint{7.599517in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{7.611227in}{3.911234in}}%
\pgfpathlineto{\pgfqpoint{7.622936in}{3.385828in}}%
\pgfpathlineto{\pgfqpoint{7.634646in}{2.956094in}}%
\pgfpathlineto{\pgfqpoint{7.646355in}{2.604613in}}%
\pgfpathlineto{\pgfqpoint{7.658065in}{2.317133in}}%
\pgfpathlineto{\pgfqpoint{7.669774in}{2.082002in}}%
\pgfpathlineto{\pgfqpoint{7.681484in}{1.889686in}}%
\pgfpathlineto{\pgfqpoint{7.693193in}{1.732390in}}%
\pgfpathlineto{\pgfqpoint{7.704903in}{1.603736in}}%
\pgfpathlineto{\pgfqpoint{7.716612in}{1.498509in}}%
\pgfpathlineto{\pgfqpoint{7.728322in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{7.740032in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{7.751741in}{1.284474in}}%
\pgfpathlineto{\pgfqpoint{7.763451in}{1.237383in}}%
\pgfpathlineto{\pgfqpoint{7.775160in}{1.198867in}}%
\pgfpathlineto{\pgfqpoint{7.787455in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{7.799750in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{7.812045in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{7.824926in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{7.838392in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{7.852443in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{7.867665in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{7.884059in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{7.893426in}{1.048580in}}%
\pgfpathlineto{\pgfqpoint{7.894012in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{7.894597in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{7.906307in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{7.918016in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{7.929726in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{7.941435in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{7.953145in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{7.964854in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{7.976564in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{7.988273in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{7.999983in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{8.011692in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{8.023402in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{8.035111in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{8.046821in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{8.058531in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{8.070240in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{8.082535in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{8.094830in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{8.107125in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{8.120006in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{8.133471in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{8.147523in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{8.162745in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{8.178553in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{8.179139in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{8.179724in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{8.191434in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{8.203143in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{8.214853in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{8.226562in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{8.238272in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{8.249981in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{8.261691in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{8.273400in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{8.285110in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{8.296819in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{8.308529in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{8.320238in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{8.331948in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{8.343657in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{8.355367in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{8.367662in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{8.379957in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{8.392252in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{8.405132in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{8.418598in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{8.432650in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{8.447872in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{8.464265in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{8.483001in}{1.045012in}}%
\pgfpathlineto{\pgfqpoint{8.504663in}{1.039065in}}%
\pgfpathlineto{\pgfqpoint{8.513445in}{1.037218in}}%
\pgfpathlineto{\pgfqpoint{8.514031in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{8.514616in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{8.526326in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{8.538035in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{8.549745in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{8.561454in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{8.573164in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{8.576091in}{2.241568in}}%
\pgfpathlineto{\pgfqpoint{8.576091in}{2.241568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.278396in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850000in}{3.134954in}}%
\pgfpathlineto{\pgfqpoint{3.036263in}{3.134954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086263in}{3.134954in}}{\pgfqpoint{3.086263in}{3.184954in}}%
\pgfpathlineto{\pgfqpoint{3.086263in}{4.200000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086263in}{4.250000in}}{\pgfqpoint{3.036263in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{1.850000in}{4.250000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.800000in}{4.250000in}}{\pgfqpoint{1.800000in}{4.200000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.184954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.800000in}{3.134954in}}{\pgfqpoint{1.850000in}{3.134954in}}%
\pgfpathlineto{\pgfqpoint{1.850000in}{3.134954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.062500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=3.975000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle E_{lin}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{3.715818in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{3.715818in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.715818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=3.628318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle C_{lin}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{3.369136in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{3.369136in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.369136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=3.281636in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ELLE-A_evolution_CIFAR10_eps26.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{1.278396in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625300in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625300in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835291in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835291in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045281in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.045281in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255272in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.255272in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465263in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.465263in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.675253in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.675253in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.885244in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.885244in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.100998in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278396in}{1.025861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=0.942528in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278396in}{1.913866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=1.830533in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278396in}{2.801872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=2.718538in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278396in}{3.689877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=3.606543in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278396in}{4.577882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=4.494549in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510000in,y=2.789737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle E_{lin}/C_{lin}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278396in}{0.849475in}}{\pgfqpoint{7.645205in}{3.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625905in}{3.849358in}}%
\pgfpathlineto{\pgfqpoint{1.626510in}{3.419141in}}%
\pgfpathlineto{\pgfqpoint{1.627115in}{4.151410in}}%
\pgfpathlineto{\pgfqpoint{1.627720in}{2.996400in}}%
\pgfpathlineto{\pgfqpoint{1.628325in}{3.387654in}}%
\pgfpathlineto{\pgfqpoint{1.629535in}{2.709094in}}%
\pgfpathlineto{\pgfqpoint{1.631350in}{1.899599in}}%
\pgfpathlineto{\pgfqpoint{1.633165in}{1.291969in}}%
\pgfpathlineto{\pgfqpoint{1.634980in}{1.119758in}}%
\pgfpathlineto{\pgfqpoint{1.635585in}{1.155432in}}%
\pgfpathlineto{\pgfqpoint{1.637400in}{1.053823in}}%
\pgfpathlineto{\pgfqpoint{1.638005in}{1.060044in}}%
\pgfpathlineto{\pgfqpoint{1.638610in}{1.057283in}}%
\pgfpathlineto{\pgfqpoint{1.639820in}{1.051786in}}%
\pgfpathlineto{\pgfqpoint{1.640425in}{1.054119in}}%
\pgfpathlineto{\pgfqpoint{1.642240in}{1.041545in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{1.037729in}}%
\pgfpathlineto{\pgfqpoint{1.644055in}{1.038950in}}%
\pgfpathlineto{\pgfqpoint{1.644660in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{1.645265in}{1.040239in}}%
\pgfpathlineto{\pgfqpoint{1.645870in}{1.035926in}}%
\pgfpathlineto{\pgfqpoint{1.646475in}{1.036105in}}%
\pgfpathlineto{\pgfqpoint{1.647080in}{1.036001in}}%
\pgfpathlineto{\pgfqpoint{1.647685in}{1.034675in}}%
\pgfpathlineto{\pgfqpoint{1.648290in}{1.038346in}}%
\pgfpathlineto{\pgfqpoint{1.648895in}{1.034325in}}%
\pgfpathlineto{\pgfqpoint{1.649500in}{1.034901in}}%
\pgfpathlineto{\pgfqpoint{1.651315in}{1.032939in}}%
\pgfpathlineto{\pgfqpoint{1.653130in}{1.033513in}}%
\pgfpathlineto{\pgfqpoint{1.655550in}{1.030152in}}%
\pgfpathlineto{\pgfqpoint{1.656155in}{1.034491in}}%
\pgfpathlineto{\pgfqpoint{1.656760in}{1.031065in}}%
\pgfpathlineto{\pgfqpoint{1.657365in}{1.032144in}}%
\pgfpathlineto{\pgfqpoint{1.657970in}{1.031545in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.029862in}}%
\pgfpathlineto{\pgfqpoint{1.659180in}{1.031439in}}%
\pgfpathlineto{\pgfqpoint{1.660390in}{1.030538in}}%
\pgfpathlineto{\pgfqpoint{1.661600in}{1.031094in}}%
\pgfpathlineto{\pgfqpoint{1.663415in}{1.028984in}}%
\pgfpathlineto{\pgfqpoint{1.665230in}{1.033254in}}%
\pgfpathlineto{\pgfqpoint{1.665835in}{1.029666in}}%
\pgfpathlineto{\pgfqpoint{1.666440in}{1.031123in}}%
\pgfpathlineto{\pgfqpoint{1.668860in}{1.028904in}}%
\pgfpathlineto{\pgfqpoint{1.671280in}{1.027890in}}%
\pgfpathlineto{\pgfqpoint{1.671885in}{1.029594in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{1.028493in}}%
\pgfpathlineto{\pgfqpoint{1.673095in}{1.028364in}}%
\pgfpathlineto{\pgfqpoint{1.673700in}{1.029723in}}%
\pgfpathlineto{\pgfqpoint{1.674305in}{1.028608in}}%
\pgfpathlineto{\pgfqpoint{1.675514in}{1.029698in}}%
\pgfpathlineto{\pgfqpoint{1.676119in}{1.028029in}}%
\pgfpathlineto{\pgfqpoint{1.676724in}{1.029286in}}%
\pgfpathlineto{\pgfqpoint{1.678539in}{1.027649in}}%
\pgfpathlineto{\pgfqpoint{1.679749in}{1.028289in}}%
\pgfpathlineto{\pgfqpoint{1.680354in}{1.028063in}}%
\pgfpathlineto{\pgfqpoint{1.680959in}{1.030344in}}%
\pgfpathlineto{\pgfqpoint{1.681564in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.682169in}{1.028234in}}%
\pgfpathlineto{\pgfqpoint{1.682774in}{1.030658in}}%
\pgfpathlineto{\pgfqpoint{1.683379in}{1.029108in}}%
\pgfpathlineto{\pgfqpoint{1.683984in}{1.027629in}}%
\pgfpathlineto{\pgfqpoint{1.684589in}{1.028151in}}%
\pgfpathlineto{\pgfqpoint{1.687614in}{1.028264in}}%
\pgfpathlineto{\pgfqpoint{1.688219in}{1.029606in}}%
\pgfpathlineto{\pgfqpoint{1.688824in}{1.028540in}}%
\pgfpathlineto{\pgfqpoint{1.691244in}{1.028102in}}%
\pgfpathlineto{\pgfqpoint{1.692454in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{1.693059in}{1.028750in}}%
\pgfpathlineto{\pgfqpoint{1.693664in}{1.028023in}}%
\pgfpathlineto{\pgfqpoint{1.694269in}{1.027437in}}%
\pgfpathlineto{\pgfqpoint{1.694874in}{1.028245in}}%
\pgfpathlineto{\pgfqpoint{1.695479in}{1.029341in}}%
\pgfpathlineto{\pgfqpoint{1.696689in}{1.027697in}}%
\pgfpathlineto{\pgfqpoint{1.697899in}{1.031403in}}%
\pgfpathlineto{\pgfqpoint{1.698504in}{1.029420in}}%
\pgfpathlineto{\pgfqpoint{1.702739in}{1.027674in}}%
\pgfpathlineto{\pgfqpoint{1.703344in}{1.034293in}}%
\pgfpathlineto{\pgfqpoint{1.703949in}{1.028174in}}%
\pgfpathlineto{\pgfqpoint{1.704554in}{1.030437in}}%
\pgfpathlineto{\pgfqpoint{1.705159in}{1.027789in}}%
\pgfpathlineto{\pgfqpoint{1.705764in}{1.028071in}}%
\pgfpathlineto{\pgfqpoint{1.709394in}{1.027579in}}%
\pgfpathlineto{\pgfqpoint{1.709999in}{1.026895in}}%
\pgfpathlineto{\pgfqpoint{1.710604in}{1.027439in}}%
\pgfpathlineto{\pgfqpoint{1.712419in}{1.027677in}}%
\pgfpathlineto{\pgfqpoint{1.713024in}{1.028681in}}%
\pgfpathlineto{\pgfqpoint{1.713629in}{1.027768in}}%
\pgfpathlineto{\pgfqpoint{1.714839in}{1.027375in}}%
\pgfpathlineto{\pgfqpoint{1.715444in}{1.028439in}}%
\pgfpathlineto{\pgfqpoint{1.716049in}{1.027366in}}%
\pgfpathlineto{\pgfqpoint{1.718469in}{1.027732in}}%
\pgfpathlineto{\pgfqpoint{1.719679in}{1.032150in}}%
\pgfpathlineto{\pgfqpoint{1.720284in}{1.028646in}}%
\pgfpathlineto{\pgfqpoint{1.720889in}{1.028777in}}%
\pgfpathlineto{\pgfqpoint{1.721494in}{1.029030in}}%
\pgfpathlineto{\pgfqpoint{1.723309in}{1.027484in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{1.031965in}}%
\pgfpathlineto{\pgfqpoint{1.726334in}{1.027319in}}%
\pgfpathlineto{\pgfqpoint{1.728149in}{1.028657in}}%
\pgfpathlineto{\pgfqpoint{1.728754in}{1.028521in}}%
\pgfpathlineto{\pgfqpoint{1.729359in}{1.027102in}}%
\pgfpathlineto{\pgfqpoint{1.730569in}{1.030876in}}%
\pgfpathlineto{\pgfqpoint{1.731174in}{1.029719in}}%
\pgfpathlineto{\pgfqpoint{1.732384in}{1.028020in}}%
\pgfpathlineto{\pgfqpoint{1.732989in}{1.028811in}}%
\pgfpathlineto{\pgfqpoint{1.735409in}{1.027244in}}%
\pgfpathlineto{\pgfqpoint{1.736014in}{1.030204in}}%
\pgfpathlineto{\pgfqpoint{1.736619in}{1.028716in}}%
\pgfpathlineto{\pgfqpoint{1.737224in}{1.029990in}}%
\pgfpathlineto{\pgfqpoint{1.737829in}{1.028981in}}%
\pgfpathlineto{\pgfqpoint{1.738434in}{1.029174in}}%
\pgfpathlineto{\pgfqpoint{1.740249in}{1.033503in}}%
\pgfpathlineto{\pgfqpoint{1.741459in}{1.027211in}}%
\pgfpathlineto{\pgfqpoint{1.742064in}{1.032116in}}%
\pgfpathlineto{\pgfqpoint{1.742669in}{1.031231in}}%
\pgfpathlineto{\pgfqpoint{1.743274in}{1.032070in}}%
\pgfpathlineto{\pgfqpoint{1.743879in}{1.028646in}}%
\pgfpathlineto{\pgfqpoint{1.744484in}{1.028916in}}%
\pgfpathlineto{\pgfqpoint{1.747509in}{1.026822in}}%
\pgfpathlineto{\pgfqpoint{1.749929in}{1.027740in}}%
\pgfpathlineto{\pgfqpoint{1.751139in}{1.027396in}}%
\pgfpathlineto{\pgfqpoint{1.751744in}{1.028676in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.027421in}}%
\pgfpathlineto{\pgfqpoint{1.754164in}{1.028139in}}%
\pgfpathlineto{\pgfqpoint{1.754769in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{1.755374in}{1.029789in}}%
\pgfpathlineto{\pgfqpoint{1.755979in}{1.028819in}}%
\pgfpathlineto{\pgfqpoint{1.760214in}{1.027532in}}%
\pgfpathlineto{\pgfqpoint{1.760819in}{1.027463in}}%
\pgfpathlineto{\pgfqpoint{1.761424in}{1.028771in}}%
\pgfpathlineto{\pgfqpoint{1.762029in}{1.027972in}}%
\pgfpathlineto{\pgfqpoint{1.768684in}{1.028168in}}%
\pgfpathlineto{\pgfqpoint{1.769289in}{1.029629in}}%
\pgfpathlineto{\pgfqpoint{1.769894in}{1.026865in}}%
\pgfpathlineto{\pgfqpoint{1.770499in}{1.027949in}}%
\pgfpathlineto{\pgfqpoint{1.774734in}{1.026915in}}%
\pgfpathlineto{\pgfqpoint{1.775944in}{1.028083in}}%
\pgfpathlineto{\pgfqpoint{1.776549in}{1.027465in}}%
\pgfpathlineto{\pgfqpoint{1.777154in}{1.027776in}}%
\pgfpathlineto{\pgfqpoint{1.777759in}{1.029625in}}%
\pgfpathlineto{\pgfqpoint{1.778364in}{1.029408in}}%
\pgfpathlineto{\pgfqpoint{1.778969in}{1.027494in}}%
\pgfpathlineto{\pgfqpoint{1.779574in}{1.028063in}}%
\pgfpathlineto{\pgfqpoint{1.782599in}{1.026941in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{1.028430in}}%
\pgfpathlineto{\pgfqpoint{1.785624in}{1.027112in}}%
\pgfpathlineto{\pgfqpoint{1.788649in}{1.026807in}}%
\pgfpathlineto{\pgfqpoint{1.791069in}{1.031379in}}%
\pgfpathlineto{\pgfqpoint{1.791674in}{1.028614in}}%
\pgfpathlineto{\pgfqpoint{1.792279in}{1.028874in}}%
\pgfpathlineto{\pgfqpoint{1.793489in}{1.029526in}}%
\pgfpathlineto{\pgfqpoint{1.794699in}{1.026981in}}%
\pgfpathlineto{\pgfqpoint{1.795304in}{1.028804in}}%
\pgfpathlineto{\pgfqpoint{1.795909in}{1.027598in}}%
\pgfpathlineto{\pgfqpoint{1.797724in}{1.028886in}}%
\pgfpathlineto{\pgfqpoint{1.798329in}{1.029923in}}%
\pgfpathlineto{\pgfqpoint{1.798934in}{1.029069in}}%
\pgfpathlineto{\pgfqpoint{1.800144in}{1.027434in}}%
\pgfpathlineto{\pgfqpoint{1.802564in}{1.028784in}}%
\pgfpathlineto{\pgfqpoint{1.803169in}{1.026844in}}%
\pgfpathlineto{\pgfqpoint{1.803774in}{1.027153in}}%
\pgfpathlineto{\pgfqpoint{1.810428in}{1.028437in}}%
\pgfpathlineto{\pgfqpoint{1.811638in}{1.027603in}}%
\pgfpathlineto{\pgfqpoint{1.814058in}{1.029285in}}%
\pgfpathlineto{\pgfqpoint{1.815873in}{1.027628in}}%
\pgfpathlineto{\pgfqpoint{1.816478in}{1.030665in}}%
\pgfpathlineto{\pgfqpoint{1.817083in}{1.029510in}}%
\pgfpathlineto{\pgfqpoint{1.820713in}{1.026744in}}%
\pgfpathlineto{\pgfqpoint{1.821318in}{1.031506in}}%
\pgfpathlineto{\pgfqpoint{1.821923in}{1.029930in}}%
\pgfpathlineto{\pgfqpoint{1.823133in}{1.027348in}}%
\pgfpathlineto{\pgfqpoint{1.823738in}{1.032180in}}%
\pgfpathlineto{\pgfqpoint{1.824343in}{1.028794in}}%
\pgfpathlineto{\pgfqpoint{1.826158in}{1.029054in}}%
\pgfpathlineto{\pgfqpoint{1.827368in}{1.030305in}}%
\pgfpathlineto{\pgfqpoint{1.827973in}{1.028088in}}%
\pgfpathlineto{\pgfqpoint{1.828578in}{1.030404in}}%
\pgfpathlineto{\pgfqpoint{1.829183in}{1.028476in}}%
\pgfpathlineto{\pgfqpoint{1.830393in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{1.831603in}{1.027623in}}%
\pgfpathlineto{\pgfqpoint{1.832208in}{1.028536in}}%
\pgfpathlineto{\pgfqpoint{1.833418in}{1.029473in}}%
\pgfpathlineto{\pgfqpoint{1.834628in}{1.028123in}}%
\pgfpathlineto{\pgfqpoint{1.835233in}{1.030192in}}%
\pgfpathlineto{\pgfqpoint{1.835838in}{1.029876in}}%
\pgfpathlineto{\pgfqpoint{1.836443in}{1.039158in}}%
\pgfpathlineto{\pgfqpoint{1.837048in}{1.034475in}}%
\pgfpathlineto{\pgfqpoint{1.838863in}{1.028538in}}%
\pgfpathlineto{\pgfqpoint{1.840073in}{1.029875in}}%
\pgfpathlineto{\pgfqpoint{1.841283in}{1.027010in}}%
\pgfpathlineto{\pgfqpoint{1.844308in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.844913in}{1.027292in}}%
\pgfpathlineto{\pgfqpoint{1.846728in}{1.030961in}}%
\pgfpathlineto{\pgfqpoint{1.847333in}{1.028027in}}%
\pgfpathlineto{\pgfqpoint{1.847938in}{1.033667in}}%
\pgfpathlineto{\pgfqpoint{1.848543in}{1.029799in}}%
\pgfpathlineto{\pgfqpoint{1.849148in}{1.028176in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.028460in}}%
\pgfpathlineto{\pgfqpoint{1.850963in}{1.028376in}}%
\pgfpathlineto{\pgfqpoint{1.851568in}{1.027789in}}%
\pgfpathlineto{\pgfqpoint{1.852778in}{1.031098in}}%
\pgfpathlineto{\pgfqpoint{1.853383in}{1.030841in}}%
\pgfpathlineto{\pgfqpoint{1.853988in}{1.033683in}}%
\pgfpathlineto{\pgfqpoint{1.854593in}{1.031772in}}%
\pgfpathlineto{\pgfqpoint{1.855198in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.855803in}{1.030552in}}%
\pgfpathlineto{\pgfqpoint{1.856408in}{1.035200in}}%
\pgfpathlineto{\pgfqpoint{1.857013in}{1.033044in}}%
\pgfpathlineto{\pgfqpoint{1.859433in}{1.028671in}}%
\pgfpathlineto{\pgfqpoint{1.860038in}{1.031851in}}%
\pgfpathlineto{\pgfqpoint{1.860643in}{1.028607in}}%
\pgfpathlineto{\pgfqpoint{1.861248in}{1.030522in}}%
\pgfpathlineto{\pgfqpoint{1.862458in}{1.037811in}}%
\pgfpathlineto{\pgfqpoint{1.863668in}{1.029477in}}%
\pgfpathlineto{\pgfqpoint{1.864273in}{1.031921in}}%
\pgfpathlineto{\pgfqpoint{1.864878in}{1.029357in}}%
\pgfpathlineto{\pgfqpoint{1.865483in}{1.031065in}}%
\pgfpathlineto{\pgfqpoint{1.866088in}{1.030895in}}%
\pgfpathlineto{\pgfqpoint{1.866693in}{1.028944in}}%
\pgfpathlineto{\pgfqpoint{1.867903in}{1.034003in}}%
\pgfpathlineto{\pgfqpoint{1.868508in}{1.031922in}}%
\pgfpathlineto{\pgfqpoint{1.869113in}{1.031038in}}%
\pgfpathlineto{\pgfqpoint{1.869718in}{1.033756in}}%
\pgfpathlineto{\pgfqpoint{1.870323in}{1.044344in}}%
\pgfpathlineto{\pgfqpoint{1.870928in}{1.036133in}}%
\pgfpathlineto{\pgfqpoint{1.871533in}{1.034373in}}%
\pgfpathlineto{\pgfqpoint{1.873348in}{1.039421in}}%
\pgfpathlineto{\pgfqpoint{1.873953in}{1.029356in}}%
\pgfpathlineto{\pgfqpoint{1.874558in}{1.030954in}}%
\pgfpathlineto{\pgfqpoint{1.875768in}{1.030939in}}%
\pgfpathlineto{\pgfqpoint{1.876373in}{1.028097in}}%
\pgfpathlineto{\pgfqpoint{1.876978in}{1.029214in}}%
\pgfpathlineto{\pgfqpoint{1.877583in}{1.034087in}}%
\pgfpathlineto{\pgfqpoint{1.878188in}{1.032320in}}%
\pgfpathlineto{\pgfqpoint{1.878793in}{1.031438in}}%
\pgfpathlineto{\pgfqpoint{1.879398in}{1.038557in}}%
\pgfpathlineto{\pgfqpoint{1.880003in}{1.034054in}}%
\pgfpathlineto{\pgfqpoint{1.880608in}{1.029860in}}%
\pgfpathlineto{\pgfqpoint{1.881818in}{1.068561in}}%
\pgfpathlineto{\pgfqpoint{1.882423in}{1.039647in}}%
\pgfpathlineto{\pgfqpoint{1.883028in}{1.048685in}}%
\pgfpathlineto{\pgfqpoint{1.883633in}{1.047788in}}%
\pgfpathlineto{\pgfqpoint{1.884238in}{1.030986in}}%
\pgfpathlineto{\pgfqpoint{1.884843in}{1.031205in}}%
\pgfpathlineto{\pgfqpoint{1.885448in}{1.030267in}}%
\pgfpathlineto{\pgfqpoint{1.886658in}{1.035536in}}%
\pgfpathlineto{\pgfqpoint{1.887263in}{1.032526in}}%
\pgfpathlineto{\pgfqpoint{1.887868in}{1.062546in}}%
\pgfpathlineto{\pgfqpoint{1.888473in}{1.030961in}}%
\pgfpathlineto{\pgfqpoint{1.889078in}{1.031574in}}%
\pgfpathlineto{\pgfqpoint{1.890893in}{1.044372in}}%
\pgfpathlineto{\pgfqpoint{1.892708in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{1.893313in}{1.039304in}}%
\pgfpathlineto{\pgfqpoint{1.893918in}{1.034715in}}%
\pgfpathlineto{\pgfqpoint{1.894523in}{1.030978in}}%
\pgfpathlineto{\pgfqpoint{1.895128in}{1.046563in}}%
\pgfpathlineto{\pgfqpoint{1.895733in}{1.037180in}}%
\pgfpathlineto{\pgfqpoint{1.896338in}{1.040302in}}%
\pgfpathlineto{\pgfqpoint{1.896943in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{1.897548in}{1.041300in}}%
\pgfpathlineto{\pgfqpoint{1.898153in}{1.035937in}}%
\pgfpathlineto{\pgfqpoint{1.898758in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{1.899968in}{1.048017in}}%
\pgfpathlineto{\pgfqpoint{1.900573in}{1.038894in}}%
\pgfpathlineto{\pgfqpoint{1.901178in}{1.040921in}}%
\pgfpathlineto{\pgfqpoint{1.901783in}{1.040567in}}%
\pgfpathlineto{\pgfqpoint{1.904203in}{1.078792in}}%
\pgfpathlineto{\pgfqpoint{1.905413in}{1.035405in}}%
\pgfpathlineto{\pgfqpoint{1.906018in}{1.046639in}}%
\pgfpathlineto{\pgfqpoint{1.907228in}{1.034036in}}%
\pgfpathlineto{\pgfqpoint{1.909043in}{1.035140in}}%
\pgfpathlineto{\pgfqpoint{1.909648in}{1.034508in}}%
\pgfpathlineto{\pgfqpoint{1.910253in}{1.029639in}}%
\pgfpathlineto{\pgfqpoint{1.910858in}{1.030237in}}%
\pgfpathlineto{\pgfqpoint{1.913278in}{1.036945in}}%
\pgfpathlineto{\pgfqpoint{1.914488in}{1.032032in}}%
\pgfpathlineto{\pgfqpoint{1.915093in}{1.037258in}}%
\pgfpathlineto{\pgfqpoint{1.915698in}{1.031352in}}%
\pgfpathlineto{\pgfqpoint{1.916303in}{1.036746in}}%
\pgfpathlineto{\pgfqpoint{1.916908in}{1.033381in}}%
\pgfpathlineto{\pgfqpoint{1.917513in}{1.037075in}}%
\pgfpathlineto{\pgfqpoint{1.918118in}{1.036072in}}%
\pgfpathlineto{\pgfqpoint{1.918723in}{1.036099in}}%
\pgfpathlineto{\pgfqpoint{1.919328in}{1.041892in}}%
\pgfpathlineto{\pgfqpoint{1.919933in}{1.032101in}}%
\pgfpathlineto{\pgfqpoint{1.920538in}{1.033497in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{1.046391in}}%
\pgfpathlineto{\pgfqpoint{1.922353in}{1.033979in}}%
\pgfpathlineto{\pgfqpoint{1.922958in}{1.041909in}}%
\pgfpathlineto{\pgfqpoint{1.924168in}{1.037474in}}%
\pgfpathlineto{\pgfqpoint{1.924773in}{1.061473in}}%
\pgfpathlineto{\pgfqpoint{1.925378in}{1.055339in}}%
\pgfpathlineto{\pgfqpoint{1.925983in}{1.045220in}}%
\pgfpathlineto{\pgfqpoint{1.926588in}{1.046545in}}%
\pgfpathlineto{\pgfqpoint{1.927193in}{1.054462in}}%
\pgfpathlineto{\pgfqpoint{1.927798in}{1.030927in}}%
\pgfpathlineto{\pgfqpoint{1.928403in}{1.036304in}}%
\pgfpathlineto{\pgfqpoint{1.929008in}{1.031028in}}%
\pgfpathlineto{\pgfqpoint{1.929613in}{1.035367in}}%
\pgfpathlineto{\pgfqpoint{1.930218in}{1.044602in}}%
\pgfpathlineto{\pgfqpoint{1.930823in}{1.074008in}}%
\pgfpathlineto{\pgfqpoint{1.931428in}{1.050313in}}%
\pgfpathlineto{\pgfqpoint{1.932033in}{1.047179in}}%
\pgfpathlineto{\pgfqpoint{1.932638in}{1.081172in}}%
\pgfpathlineto{\pgfqpoint{1.933243in}{1.072775in}}%
\pgfpathlineto{\pgfqpoint{1.935057in}{1.035730in}}%
\pgfpathlineto{\pgfqpoint{1.937477in}{1.029826in}}%
\pgfpathlineto{\pgfqpoint{1.939292in}{1.040105in}}%
\pgfpathlineto{\pgfqpoint{1.939897in}{1.030227in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{1.033250in}}%
\pgfpathlineto{\pgfqpoint{1.941712in}{1.039091in}}%
\pgfpathlineto{\pgfqpoint{1.942317in}{1.037580in}}%
\pgfpathlineto{\pgfqpoint{1.942922in}{1.041953in}}%
\pgfpathlineto{\pgfqpoint{1.943527in}{1.034960in}}%
\pgfpathlineto{\pgfqpoint{1.944132in}{1.060316in}}%
\pgfpathlineto{\pgfqpoint{1.944737in}{1.045287in}}%
\pgfpathlineto{\pgfqpoint{1.945342in}{1.059023in}}%
\pgfpathlineto{\pgfqpoint{1.947157in}{1.029616in}}%
\pgfpathlineto{\pgfqpoint{1.949577in}{1.049557in}}%
\pgfpathlineto{\pgfqpoint{1.950182in}{1.067982in}}%
\pgfpathlineto{\pgfqpoint{1.950787in}{1.037046in}}%
\pgfpathlineto{\pgfqpoint{1.951392in}{1.085827in}}%
\pgfpathlineto{\pgfqpoint{1.951997in}{1.054641in}}%
\pgfpathlineto{\pgfqpoint{1.953207in}{1.034664in}}%
\pgfpathlineto{\pgfqpoint{1.953812in}{1.044560in}}%
\pgfpathlineto{\pgfqpoint{1.954417in}{1.044470in}}%
\pgfpathlineto{\pgfqpoint{1.955627in}{1.052914in}}%
\pgfpathlineto{\pgfqpoint{1.956837in}{1.034670in}}%
\pgfpathlineto{\pgfqpoint{1.958047in}{1.032101in}}%
\pgfpathlineto{\pgfqpoint{1.959862in}{1.050834in}}%
\pgfpathlineto{\pgfqpoint{1.961677in}{1.039604in}}%
\pgfpathlineto{\pgfqpoint{1.962887in}{1.058676in}}%
\pgfpathlineto{\pgfqpoint{1.964702in}{1.032228in}}%
\pgfpathlineto{\pgfqpoint{1.966517in}{1.035638in}}%
\pgfpathlineto{\pgfqpoint{1.967122in}{1.030869in}}%
\pgfpathlineto{\pgfqpoint{1.967727in}{1.047950in}}%
\pgfpathlineto{\pgfqpoint{1.968332in}{1.034208in}}%
\pgfpathlineto{\pgfqpoint{1.968937in}{1.031103in}}%
\pgfpathlineto{\pgfqpoint{1.969542in}{1.033715in}}%
\pgfpathlineto{\pgfqpoint{1.970752in}{1.061605in}}%
\pgfpathlineto{\pgfqpoint{1.971357in}{1.061063in}}%
\pgfpathlineto{\pgfqpoint{1.971962in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{1.972567in}{1.046666in}}%
\pgfpathlineto{\pgfqpoint{1.973172in}{1.079489in}}%
\pgfpathlineto{\pgfqpoint{1.973777in}{1.085073in}}%
\pgfpathlineto{\pgfqpoint{1.974382in}{1.111880in}}%
\pgfpathlineto{\pgfqpoint{1.974987in}{1.051242in}}%
\pgfpathlineto{\pgfqpoint{1.976197in}{1.130263in}}%
\pgfpathlineto{\pgfqpoint{1.978012in}{1.054085in}}%
\pgfpathlineto{\pgfqpoint{1.979222in}{1.068259in}}%
\pgfpathlineto{\pgfqpoint{1.979827in}{1.065871in}}%
\pgfpathlineto{\pgfqpoint{1.981642in}{1.035866in}}%
\pgfpathlineto{\pgfqpoint{1.982247in}{1.052961in}}%
\pgfpathlineto{\pgfqpoint{1.982852in}{1.041153in}}%
\pgfpathlineto{\pgfqpoint{1.983457in}{1.033344in}}%
\pgfpathlineto{\pgfqpoint{1.984062in}{1.047729in}}%
\pgfpathlineto{\pgfqpoint{1.984667in}{1.038621in}}%
\pgfpathlineto{\pgfqpoint{1.985877in}{1.030805in}}%
\pgfpathlineto{\pgfqpoint{1.986482in}{1.037302in}}%
\pgfpathlineto{\pgfqpoint{1.987087in}{1.030391in}}%
\pgfpathlineto{\pgfqpoint{1.987692in}{1.036471in}}%
\pgfpathlineto{\pgfqpoint{1.988297in}{1.054564in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{1.036708in}}%
\pgfpathlineto{\pgfqpoint{1.990717in}{1.065567in}}%
\pgfpathlineto{\pgfqpoint{1.991322in}{1.065271in}}%
\pgfpathlineto{\pgfqpoint{1.993137in}{1.048943in}}%
\pgfpathlineto{\pgfqpoint{1.993742in}{1.037145in}}%
\pgfpathlineto{\pgfqpoint{1.994347in}{1.099657in}}%
\pgfpathlineto{\pgfqpoint{1.996162in}{1.030428in}}%
\pgfpathlineto{\pgfqpoint{1.997977in}{1.064327in}}%
\pgfpathlineto{\pgfqpoint{1.998582in}{1.056829in}}%
\pgfpathlineto{\pgfqpoint{1.999792in}{1.036409in}}%
\pgfpathlineto{\pgfqpoint{2.000397in}{1.040766in}}%
\pgfpathlineto{\pgfqpoint{2.002817in}{1.082629in}}%
\pgfpathlineto{\pgfqpoint{2.004027in}{1.172944in}}%
\pgfpathlineto{\pgfqpoint{2.006447in}{1.038736in}}%
\pgfpathlineto{\pgfqpoint{2.007052in}{1.038892in}}%
\pgfpathlineto{\pgfqpoint{2.007657in}{1.031760in}}%
\pgfpathlineto{\pgfqpoint{2.008262in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{2.008867in}{1.037550in}}%
\pgfpathlineto{\pgfqpoint{2.010682in}{1.062342in}}%
\pgfpathlineto{\pgfqpoint{2.011892in}{1.052932in}}%
\pgfpathlineto{\pgfqpoint{2.013102in}{1.063528in}}%
\pgfpathlineto{\pgfqpoint{2.013707in}{1.040092in}}%
\pgfpathlineto{\pgfqpoint{2.014312in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{2.014917in}{1.037394in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.066233in}}%
\pgfpathlineto{\pgfqpoint{2.016732in}{1.031769in}}%
\pgfpathlineto{\pgfqpoint{2.018547in}{1.068386in}}%
\pgfpathlineto{\pgfqpoint{2.019152in}{1.037590in}}%
\pgfpathlineto{\pgfqpoint{2.019757in}{1.061200in}}%
\pgfpathlineto{\pgfqpoint{2.020362in}{1.044005in}}%
\pgfpathlineto{\pgfqpoint{2.020967in}{1.073787in}}%
\pgfpathlineto{\pgfqpoint{2.021572in}{1.042109in}}%
\pgfpathlineto{\pgfqpoint{2.022177in}{1.048848in}}%
\pgfpathlineto{\pgfqpoint{2.022782in}{1.045196in}}%
\pgfpathlineto{\pgfqpoint{2.023387in}{1.060067in}}%
\pgfpathlineto{\pgfqpoint{2.023992in}{1.039773in}}%
\pgfpathlineto{\pgfqpoint{2.024597in}{1.070497in}}%
\pgfpathlineto{\pgfqpoint{2.025202in}{1.063182in}}%
\pgfpathlineto{\pgfqpoint{2.025807in}{1.044506in}}%
\pgfpathlineto{\pgfqpoint{2.026412in}{1.048060in}}%
\pgfpathlineto{\pgfqpoint{2.027017in}{1.095865in}}%
\pgfpathlineto{\pgfqpoint{2.027622in}{1.078211in}}%
\pgfpathlineto{\pgfqpoint{2.028227in}{1.036689in}}%
\pgfpathlineto{\pgfqpoint{2.028832in}{1.054238in}}%
\pgfpathlineto{\pgfqpoint{2.029437in}{1.033679in}}%
\pgfpathlineto{\pgfqpoint{2.030647in}{1.057089in}}%
\pgfpathlineto{\pgfqpoint{2.031252in}{1.043536in}}%
\pgfpathlineto{\pgfqpoint{2.031857in}{1.098167in}}%
\pgfpathlineto{\pgfqpoint{2.032462in}{1.072355in}}%
\pgfpathlineto{\pgfqpoint{2.033067in}{1.063173in}}%
\pgfpathlineto{\pgfqpoint{2.033672in}{1.272164in}}%
\pgfpathlineto{\pgfqpoint{2.034277in}{1.126602in}}%
\pgfpathlineto{\pgfqpoint{2.034882in}{1.077622in}}%
\pgfpathlineto{\pgfqpoint{2.035487in}{1.251688in}}%
\pgfpathlineto{\pgfqpoint{2.037302in}{1.053575in}}%
\pgfpathlineto{\pgfqpoint{2.037907in}{1.058817in}}%
\pgfpathlineto{\pgfqpoint{2.038512in}{1.034291in}}%
\pgfpathlineto{\pgfqpoint{2.039117in}{1.043777in}}%
\pgfpathlineto{\pgfqpoint{2.039722in}{1.042940in}}%
\pgfpathlineto{\pgfqpoint{2.040327in}{1.110843in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{1.079367in}}%
\pgfpathlineto{\pgfqpoint{2.041537in}{1.037791in}}%
\pgfpathlineto{\pgfqpoint{2.042142in}{1.104242in}}%
\pgfpathlineto{\pgfqpoint{2.042747in}{1.070812in}}%
\pgfpathlineto{\pgfqpoint{2.043352in}{1.073689in}}%
\pgfpathlineto{\pgfqpoint{2.043957in}{1.141961in}}%
\pgfpathlineto{\pgfqpoint{2.044562in}{1.071344in}}%
\pgfpathlineto{\pgfqpoint{2.045167in}{1.080847in}}%
\pgfpathlineto{\pgfqpoint{2.045772in}{1.064034in}}%
\pgfpathlineto{\pgfqpoint{2.046982in}{1.128828in}}%
\pgfpathlineto{\pgfqpoint{2.047587in}{1.054160in}}%
\pgfpathlineto{\pgfqpoint{2.048192in}{1.070028in}}%
\pgfpathlineto{\pgfqpoint{2.048797in}{1.158863in}}%
\pgfpathlineto{\pgfqpoint{2.049402in}{1.051517in}}%
\pgfpathlineto{\pgfqpoint{2.050007in}{1.082776in}}%
\pgfpathlineto{\pgfqpoint{2.050612in}{1.056454in}}%
\pgfpathlineto{\pgfqpoint{2.051217in}{1.070877in}}%
\pgfpathlineto{\pgfqpoint{2.051822in}{1.183669in}}%
\pgfpathlineto{\pgfqpoint{2.052427in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{2.053032in}{1.118480in}}%
\pgfpathlineto{\pgfqpoint{2.053637in}{1.129716in}}%
\pgfpathlineto{\pgfqpoint{2.054242in}{1.073418in}}%
\pgfpathlineto{\pgfqpoint{2.054847in}{1.103716in}}%
\pgfpathlineto{\pgfqpoint{2.056662in}{1.040692in}}%
\pgfpathlineto{\pgfqpoint{2.057872in}{1.066732in}}%
\pgfpathlineto{\pgfqpoint{2.058477in}{1.130859in}}%
\pgfpathlineto{\pgfqpoint{2.059082in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{2.060292in}{1.078457in}}%
\pgfpathlineto{\pgfqpoint{2.060897in}{1.081608in}}%
\pgfpathlineto{\pgfqpoint{2.062107in}{1.145653in}}%
\pgfpathlineto{\pgfqpoint{2.062712in}{1.048214in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.081086in}}%
\pgfpathlineto{\pgfqpoint{2.063922in}{1.160984in}}%
\pgfpathlineto{\pgfqpoint{2.064527in}{1.048765in}}%
\pgfpathlineto{\pgfqpoint{2.065131in}{1.125484in}}%
\pgfpathlineto{\pgfqpoint{2.066341in}{1.074683in}}%
\pgfpathlineto{\pgfqpoint{2.068156in}{1.225257in}}%
\pgfpathlineto{\pgfqpoint{2.068761in}{1.058644in}}%
\pgfpathlineto{\pgfqpoint{2.069366in}{1.071295in}}%
\pgfpathlineto{\pgfqpoint{2.071181in}{1.037156in}}%
\pgfpathlineto{\pgfqpoint{2.072391in}{1.068214in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.035560in}}%
\pgfpathlineto{\pgfqpoint{2.073601in}{1.040185in}}%
\pgfpathlineto{\pgfqpoint{2.074206in}{1.040205in}}%
\pgfpathlineto{\pgfqpoint{2.074811in}{1.038167in}}%
\pgfpathlineto{\pgfqpoint{2.075416in}{1.044364in}}%
\pgfpathlineto{\pgfqpoint{2.076021in}{1.065434in}}%
\pgfpathlineto{\pgfqpoint{2.076626in}{1.177543in}}%
\pgfpathlineto{\pgfqpoint{2.077231in}{1.087300in}}%
\pgfpathlineto{\pgfqpoint{2.077836in}{1.083694in}}%
\pgfpathlineto{\pgfqpoint{2.078441in}{1.208897in}}%
\pgfpathlineto{\pgfqpoint{2.079046in}{1.093810in}}%
\pgfpathlineto{\pgfqpoint{2.079651in}{1.133617in}}%
\pgfpathlineto{\pgfqpoint{2.080256in}{1.083248in}}%
\pgfpathlineto{\pgfqpoint{2.080861in}{1.206264in}}%
\pgfpathlineto{\pgfqpoint{2.081466in}{1.103259in}}%
\pgfpathlineto{\pgfqpoint{2.082071in}{1.158724in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.159685in}}%
\pgfpathlineto{\pgfqpoint{2.083281in}{1.058435in}}%
\pgfpathlineto{\pgfqpoint{2.083886in}{1.074039in}}%
\pgfpathlineto{\pgfqpoint{2.084491in}{1.089093in}}%
\pgfpathlineto{\pgfqpoint{2.086306in}{1.047979in}}%
\pgfpathlineto{\pgfqpoint{2.086911in}{1.096298in}}%
\pgfpathlineto{\pgfqpoint{2.087516in}{1.069361in}}%
\pgfpathlineto{\pgfqpoint{2.088121in}{1.666853in}}%
\pgfpathlineto{\pgfqpoint{2.088726in}{1.192300in}}%
\pgfpathlineto{\pgfqpoint{2.089331in}{1.034515in}}%
\pgfpathlineto{\pgfqpoint{2.089936in}{1.034896in}}%
\pgfpathlineto{\pgfqpoint{2.091751in}{1.026749in}}%
\pgfpathlineto{\pgfqpoint{2.093566in}{1.026174in}}%
\pgfpathlineto{\pgfqpoint{2.096591in}{1.026366in}}%
\pgfpathlineto{\pgfqpoint{2.099616in}{1.026261in}}%
\pgfpathlineto{\pgfqpoint{2.102036in}{1.026563in}}%
\pgfpathlineto{\pgfqpoint{2.105061in}{1.026207in}}%
\pgfpathlineto{\pgfqpoint{2.105666in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{2.106271in}{1.027544in}}%
\pgfpathlineto{\pgfqpoint{2.106876in}{1.026516in}}%
\pgfpathlineto{\pgfqpoint{2.109901in}{1.026455in}}%
\pgfpathlineto{\pgfqpoint{2.111111in}{1.026295in}}%
\pgfpathlineto{\pgfqpoint{2.112321in}{1.026317in}}%
\pgfpathlineto{\pgfqpoint{2.112926in}{1.026184in}}%
\pgfpathlineto{\pgfqpoint{2.113531in}{1.028556in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{1.026491in}}%
\pgfpathlineto{\pgfqpoint{2.123816in}{1.027437in}}%
\pgfpathlineto{\pgfqpoint{2.124421in}{1.026085in}}%
\pgfpathlineto{\pgfqpoint{2.125026in}{1.026410in}}%
\pgfpathlineto{\pgfqpoint{2.129866in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{2.131076in}{1.026428in}}%
\pgfpathlineto{\pgfqpoint{2.134101in}{1.026357in}}%
\pgfpathlineto{\pgfqpoint{2.148016in}{1.026850in}}%
\pgfpathlineto{\pgfqpoint{2.148621in}{1.026564in}}%
\pgfpathlineto{\pgfqpoint{2.150436in}{1.028326in}}%
\pgfpathlineto{\pgfqpoint{2.151041in}{1.027186in}}%
\pgfpathlineto{\pgfqpoint{2.151646in}{1.028620in}}%
\pgfpathlineto{\pgfqpoint{2.152251in}{1.027080in}}%
\pgfpathlineto{\pgfqpoint{2.152856in}{1.027605in}}%
\pgfpathlineto{\pgfqpoint{2.154671in}{1.027105in}}%
\pgfpathlineto{\pgfqpoint{2.155881in}{1.027809in}}%
\pgfpathlineto{\pgfqpoint{2.161326in}{1.027667in}}%
\pgfpathlineto{\pgfqpoint{2.161931in}{1.026791in}}%
\pgfpathlineto{\pgfqpoint{2.162536in}{1.029010in}}%
\pgfpathlineto{\pgfqpoint{2.163141in}{1.027033in}}%
\pgfpathlineto{\pgfqpoint{2.164956in}{1.027919in}}%
\pgfpathlineto{\pgfqpoint{2.165561in}{1.027378in}}%
\pgfpathlineto{\pgfqpoint{2.166166in}{1.028926in}}%
\pgfpathlineto{\pgfqpoint{2.166771in}{1.027134in}}%
\pgfpathlineto{\pgfqpoint{2.167376in}{1.027786in}}%
\pgfpathlineto{\pgfqpoint{2.167981in}{1.034639in}}%
\pgfpathlineto{\pgfqpoint{2.169796in}{1.027091in}}%
\pgfpathlineto{\pgfqpoint{2.170401in}{1.028108in}}%
\pgfpathlineto{\pgfqpoint{2.171006in}{1.027447in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{1.026798in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.028028in}}%
\pgfpathlineto{\pgfqpoint{2.174031in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{2.174636in}{1.027513in}}%
\pgfpathlineto{\pgfqpoint{2.175241in}{1.028394in}}%
\pgfpathlineto{\pgfqpoint{2.176451in}{1.027265in}}%
\pgfpathlineto{\pgfqpoint{2.177056in}{1.027483in}}%
\pgfpathlineto{\pgfqpoint{2.177661in}{1.029953in}}%
\pgfpathlineto{\pgfqpoint{2.178266in}{1.029298in}}%
\pgfpathlineto{\pgfqpoint{2.178871in}{1.030130in}}%
\pgfpathlineto{\pgfqpoint{2.179476in}{1.027300in}}%
\pgfpathlineto{\pgfqpoint{2.180081in}{1.029445in}}%
\pgfpathlineto{\pgfqpoint{2.180686in}{1.027332in}}%
\pgfpathlineto{\pgfqpoint{2.181291in}{1.030885in}}%
\pgfpathlineto{\pgfqpoint{2.181896in}{1.028599in}}%
\pgfpathlineto{\pgfqpoint{2.182501in}{1.027644in}}%
\pgfpathlineto{\pgfqpoint{2.184316in}{1.030272in}}%
\pgfpathlineto{\pgfqpoint{2.184921in}{1.030185in}}%
\pgfpathlineto{\pgfqpoint{2.185526in}{1.027615in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{1.037896in}}%
\pgfpathlineto{\pgfqpoint{2.186736in}{1.026887in}}%
\pgfpathlineto{\pgfqpoint{2.187341in}{1.027370in}}%
\pgfpathlineto{\pgfqpoint{2.187946in}{1.029764in}}%
\pgfpathlineto{\pgfqpoint{2.188551in}{1.026983in}}%
\pgfpathlineto{\pgfqpoint{2.189156in}{1.028164in}}%
\pgfpathlineto{\pgfqpoint{2.190971in}{1.027172in}}%
\pgfpathlineto{\pgfqpoint{2.192786in}{1.030589in}}%
\pgfpathlineto{\pgfqpoint{2.193391in}{1.031291in}}%
\pgfpathlineto{\pgfqpoint{2.195810in}{1.027518in}}%
\pgfpathlineto{\pgfqpoint{2.197625in}{1.030560in}}%
\pgfpathlineto{\pgfqpoint{2.198230in}{1.027712in}}%
\pgfpathlineto{\pgfqpoint{2.198835in}{1.028555in}}%
\pgfpathlineto{\pgfqpoint{2.199440in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{2.200045in}{1.034565in}}%
\pgfpathlineto{\pgfqpoint{2.200650in}{1.027965in}}%
\pgfpathlineto{\pgfqpoint{2.201255in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{2.201860in}{1.038849in}}%
\pgfpathlineto{\pgfqpoint{2.202465in}{1.028272in}}%
\pgfpathlineto{\pgfqpoint{2.203070in}{1.029339in}}%
\pgfpathlineto{\pgfqpoint{2.203675in}{1.036576in}}%
\pgfpathlineto{\pgfqpoint{2.204280in}{1.029007in}}%
\pgfpathlineto{\pgfqpoint{2.204885in}{1.029602in}}%
\pgfpathlineto{\pgfqpoint{2.205490in}{1.029783in}}%
\pgfpathlineto{\pgfqpoint{2.206095in}{1.027288in}}%
\pgfpathlineto{\pgfqpoint{2.207910in}{1.032221in}}%
\pgfpathlineto{\pgfqpoint{2.208515in}{1.028469in}}%
\pgfpathlineto{\pgfqpoint{2.209120in}{1.029349in}}%
\pgfpathlineto{\pgfqpoint{2.209725in}{1.030577in}}%
\pgfpathlineto{\pgfqpoint{2.210330in}{1.029430in}}%
\pgfpathlineto{\pgfqpoint{2.210935in}{1.028817in}}%
\pgfpathlineto{\pgfqpoint{2.211540in}{1.029759in}}%
\pgfpathlineto{\pgfqpoint{2.212145in}{1.029893in}}%
\pgfpathlineto{\pgfqpoint{2.212750in}{1.041764in}}%
\pgfpathlineto{\pgfqpoint{2.213355in}{1.028295in}}%
\pgfpathlineto{\pgfqpoint{2.213960in}{1.031003in}}%
\pgfpathlineto{\pgfqpoint{2.214565in}{1.027353in}}%
\pgfpathlineto{\pgfqpoint{2.215170in}{1.029330in}}%
\pgfpathlineto{\pgfqpoint{2.215775in}{1.030140in}}%
\pgfpathlineto{\pgfqpoint{2.216380in}{1.038205in}}%
\pgfpathlineto{\pgfqpoint{2.216985in}{1.036435in}}%
\pgfpathlineto{\pgfqpoint{2.218195in}{1.035153in}}%
\pgfpathlineto{\pgfqpoint{2.218800in}{1.029178in}}%
\pgfpathlineto{\pgfqpoint{2.219405in}{1.033523in}}%
\pgfpathlineto{\pgfqpoint{2.220010in}{1.035416in}}%
\pgfpathlineto{\pgfqpoint{2.222430in}{1.027195in}}%
\pgfpathlineto{\pgfqpoint{2.223035in}{1.032774in}}%
\pgfpathlineto{\pgfqpoint{2.223640in}{1.030587in}}%
\pgfpathlineto{\pgfqpoint{2.224245in}{1.032470in}}%
\pgfpathlineto{\pgfqpoint{2.224850in}{1.028159in}}%
\pgfpathlineto{\pgfqpoint{2.225455in}{1.035912in}}%
\pgfpathlineto{\pgfqpoint{2.226060in}{1.031558in}}%
\pgfpathlineto{\pgfqpoint{2.226665in}{1.032801in}}%
\pgfpathlineto{\pgfqpoint{2.227270in}{1.041196in}}%
\pgfpathlineto{\pgfqpoint{2.227875in}{1.032331in}}%
\pgfpathlineto{\pgfqpoint{2.228480in}{1.032708in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{1.032147in}}%
\pgfpathlineto{\pgfqpoint{2.230900in}{1.027745in}}%
\pgfpathlineto{\pgfqpoint{2.232110in}{1.028067in}}%
\pgfpathlineto{\pgfqpoint{2.232715in}{1.042002in}}%
\pgfpathlineto{\pgfqpoint{2.233925in}{1.027800in}}%
\pgfpathlineto{\pgfqpoint{2.234530in}{1.028354in}}%
\pgfpathlineto{\pgfqpoint{2.235135in}{1.035216in}}%
\pgfpathlineto{\pgfqpoint{2.235740in}{1.034469in}}%
\pgfpathlineto{\pgfqpoint{2.236345in}{1.028847in}}%
\pgfpathlineto{\pgfqpoint{2.236950in}{1.047907in}}%
\pgfpathlineto{\pgfqpoint{2.237555in}{1.036320in}}%
\pgfpathlineto{\pgfqpoint{2.238160in}{1.034092in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{1.044129in}}%
\pgfpathlineto{\pgfqpoint{2.239370in}{1.035889in}}%
\pgfpathlineto{\pgfqpoint{2.239975in}{1.039630in}}%
\pgfpathlineto{\pgfqpoint{2.240580in}{1.028281in}}%
\pgfpathlineto{\pgfqpoint{2.241185in}{1.031236in}}%
\pgfpathlineto{\pgfqpoint{2.241790in}{1.031483in}}%
\pgfpathlineto{\pgfqpoint{2.242395in}{1.073302in}}%
\pgfpathlineto{\pgfqpoint{2.243000in}{1.030476in}}%
\pgfpathlineto{\pgfqpoint{2.243605in}{1.030755in}}%
\pgfpathlineto{\pgfqpoint{2.244210in}{1.031525in}}%
\pgfpathlineto{\pgfqpoint{2.245420in}{1.026972in}}%
\pgfpathlineto{\pgfqpoint{2.246025in}{1.030375in}}%
\pgfpathlineto{\pgfqpoint{2.246630in}{1.027765in}}%
\pgfpathlineto{\pgfqpoint{2.247235in}{1.030314in}}%
\pgfpathlineto{\pgfqpoint{2.247840in}{1.027325in}}%
\pgfpathlineto{\pgfqpoint{2.248445in}{1.031770in}}%
\pgfpathlineto{\pgfqpoint{2.249050in}{1.027767in}}%
\pgfpathlineto{\pgfqpoint{2.249655in}{1.038439in}}%
\pgfpathlineto{\pgfqpoint{2.250260in}{1.030003in}}%
\pgfpathlineto{\pgfqpoint{2.250865in}{1.027899in}}%
\pgfpathlineto{\pgfqpoint{2.251470in}{1.042485in}}%
\pgfpathlineto{\pgfqpoint{2.252075in}{1.032204in}}%
\pgfpathlineto{\pgfqpoint{2.253285in}{1.039566in}}%
\pgfpathlineto{\pgfqpoint{2.253890in}{1.027782in}}%
\pgfpathlineto{\pgfqpoint{2.254495in}{1.032879in}}%
\pgfpathlineto{\pgfqpoint{2.255100in}{1.040152in}}%
\pgfpathlineto{\pgfqpoint{2.255705in}{1.039416in}}%
\pgfpathlineto{\pgfqpoint{2.256310in}{1.030714in}}%
\pgfpathlineto{\pgfqpoint{2.256915in}{1.037527in}}%
\pgfpathlineto{\pgfqpoint{2.257520in}{1.061813in}}%
\pgfpathlineto{\pgfqpoint{2.258125in}{1.042101in}}%
\pgfpathlineto{\pgfqpoint{2.258730in}{1.052750in}}%
\pgfpathlineto{\pgfqpoint{2.259335in}{1.035613in}}%
\pgfpathlineto{\pgfqpoint{2.259940in}{1.074491in}}%
\pgfpathlineto{\pgfqpoint{2.260545in}{1.032864in}}%
\pgfpathlineto{\pgfqpoint{2.261150in}{1.037097in}}%
\pgfpathlineto{\pgfqpoint{2.262965in}{1.032113in}}%
\pgfpathlineto{\pgfqpoint{2.264175in}{1.054108in}}%
\pgfpathlineto{\pgfqpoint{2.265990in}{1.028710in}}%
\pgfpathlineto{\pgfqpoint{2.266595in}{1.029330in}}%
\pgfpathlineto{\pgfqpoint{2.267200in}{1.031795in}}%
\pgfpathlineto{\pgfqpoint{2.267805in}{1.038967in}}%
\pgfpathlineto{\pgfqpoint{2.268410in}{1.035749in}}%
\pgfpathlineto{\pgfqpoint{2.269015in}{1.040067in}}%
\pgfpathlineto{\pgfqpoint{2.270225in}{1.030537in}}%
\pgfpathlineto{\pgfqpoint{2.270830in}{1.032762in}}%
\pgfpathlineto{\pgfqpoint{2.271435in}{1.029693in}}%
\pgfpathlineto{\pgfqpoint{2.272040in}{1.030942in}}%
\pgfpathlineto{\pgfqpoint{2.272645in}{1.030685in}}%
\pgfpathlineto{\pgfqpoint{2.273855in}{1.034756in}}%
\pgfpathlineto{\pgfqpoint{2.274460in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{2.275065in}{1.041319in}}%
\pgfpathlineto{\pgfqpoint{2.275670in}{1.036905in}}%
\pgfpathlineto{\pgfqpoint{2.276275in}{1.034619in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{1.043184in}}%
\pgfpathlineto{\pgfqpoint{2.278090in}{1.079008in}}%
\pgfpathlineto{\pgfqpoint{2.278695in}{1.042053in}}%
\pgfpathlineto{\pgfqpoint{2.279300in}{1.045717in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{1.055190in}}%
\pgfpathlineto{\pgfqpoint{2.281115in}{1.032651in}}%
\pgfpathlineto{\pgfqpoint{2.281720in}{1.045358in}}%
\pgfpathlineto{\pgfqpoint{2.282325in}{1.031122in}}%
\pgfpathlineto{\pgfqpoint{2.282930in}{1.033370in}}%
\pgfpathlineto{\pgfqpoint{2.285955in}{1.029668in}}%
\pgfpathlineto{\pgfqpoint{2.287165in}{1.031206in}}%
\pgfpathlineto{\pgfqpoint{2.287770in}{1.029538in}}%
\pgfpathlineto{\pgfqpoint{2.288375in}{1.043164in}}%
\pgfpathlineto{\pgfqpoint{2.288980in}{1.031015in}}%
\pgfpathlineto{\pgfqpoint{2.289585in}{1.035911in}}%
\pgfpathlineto{\pgfqpoint{2.290190in}{1.041810in}}%
\pgfpathlineto{\pgfqpoint{2.291400in}{1.033695in}}%
\pgfpathlineto{\pgfqpoint{2.292610in}{1.036779in}}%
\pgfpathlineto{\pgfqpoint{2.293215in}{1.033167in}}%
\pgfpathlineto{\pgfqpoint{2.295030in}{1.053994in}}%
\pgfpathlineto{\pgfqpoint{2.296240in}{1.040157in}}%
\pgfpathlineto{\pgfqpoint{2.296845in}{1.075805in}}%
\pgfpathlineto{\pgfqpoint{2.297450in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{2.298055in}{1.043429in}}%
\pgfpathlineto{\pgfqpoint{2.298660in}{1.042740in}}%
\pgfpathlineto{\pgfqpoint{2.299870in}{1.054269in}}%
\pgfpathlineto{\pgfqpoint{2.300475in}{1.035091in}}%
\pgfpathlineto{\pgfqpoint{2.301080in}{1.047719in}}%
\pgfpathlineto{\pgfqpoint{2.302895in}{1.033346in}}%
\pgfpathlineto{\pgfqpoint{2.303500in}{1.054365in}}%
\pgfpathlineto{\pgfqpoint{2.304105in}{1.049817in}}%
\pgfpathlineto{\pgfqpoint{2.305315in}{1.033753in}}%
\pgfpathlineto{\pgfqpoint{2.307735in}{1.046388in}}%
\pgfpathlineto{\pgfqpoint{2.309550in}{1.036496in}}%
\pgfpathlineto{\pgfqpoint{2.310155in}{1.038897in}}%
\pgfpathlineto{\pgfqpoint{2.310760in}{1.031038in}}%
\pgfpathlineto{\pgfqpoint{2.313785in}{1.081301in}}%
\pgfpathlineto{\pgfqpoint{2.314390in}{1.041932in}}%
\pgfpathlineto{\pgfqpoint{2.314995in}{1.045765in}}%
\pgfpathlineto{\pgfqpoint{2.315600in}{1.048653in}}%
\pgfpathlineto{\pgfqpoint{2.316810in}{1.035942in}}%
\pgfpathlineto{\pgfqpoint{2.319230in}{1.057534in}}%
\pgfpathlineto{\pgfqpoint{2.320440in}{1.034780in}}%
\pgfpathlineto{\pgfqpoint{2.322860in}{1.094775in}}%
\pgfpathlineto{\pgfqpoint{2.323465in}{1.035652in}}%
\pgfpathlineto{\pgfqpoint{2.324070in}{1.039326in}}%
\pgfpathlineto{\pgfqpoint{2.324675in}{1.030414in}}%
\pgfpathlineto{\pgfqpoint{2.325279in}{1.190579in}}%
\pgfpathlineto{\pgfqpoint{2.326489in}{1.044292in}}%
\pgfpathlineto{\pgfqpoint{2.328304in}{1.069252in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{1.035452in}}%
\pgfpathlineto{\pgfqpoint{2.329514in}{1.056003in}}%
\pgfpathlineto{\pgfqpoint{2.330724in}{1.029886in}}%
\pgfpathlineto{\pgfqpoint{2.331329in}{1.033897in}}%
\pgfpathlineto{\pgfqpoint{2.331934in}{1.042172in}}%
\pgfpathlineto{\pgfqpoint{2.332539in}{1.076326in}}%
\pgfpathlineto{\pgfqpoint{2.334354in}{1.030521in}}%
\pgfpathlineto{\pgfqpoint{2.334959in}{1.074352in}}%
\pgfpathlineto{\pgfqpoint{2.335564in}{1.034685in}}%
\pgfpathlineto{\pgfqpoint{2.336169in}{1.043230in}}%
\pgfpathlineto{\pgfqpoint{2.336774in}{1.047538in}}%
\pgfpathlineto{\pgfqpoint{2.337379in}{1.121962in}}%
\pgfpathlineto{\pgfqpoint{2.337984in}{1.054922in}}%
\pgfpathlineto{\pgfqpoint{2.338589in}{1.087544in}}%
\pgfpathlineto{\pgfqpoint{2.340404in}{1.043710in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.090139in}}%
\pgfpathlineto{\pgfqpoint{2.341614in}{1.040873in}}%
\pgfpathlineto{\pgfqpoint{2.342219in}{1.057014in}}%
\pgfpathlineto{\pgfqpoint{2.342824in}{1.034284in}}%
\pgfpathlineto{\pgfqpoint{2.343429in}{1.041427in}}%
\pgfpathlineto{\pgfqpoint{2.344639in}{1.080350in}}%
\pgfpathlineto{\pgfqpoint{2.345244in}{1.041568in}}%
\pgfpathlineto{\pgfqpoint{2.345849in}{1.044265in}}%
\pgfpathlineto{\pgfqpoint{2.346454in}{1.119755in}}%
\pgfpathlineto{\pgfqpoint{2.347059in}{1.042575in}}%
\pgfpathlineto{\pgfqpoint{2.348874in}{1.186656in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{1.047024in}}%
\pgfpathlineto{\pgfqpoint{2.350084in}{1.091908in}}%
\pgfpathlineto{\pgfqpoint{2.350689in}{1.064732in}}%
\pgfpathlineto{\pgfqpoint{2.351294in}{1.158148in}}%
\pgfpathlineto{\pgfqpoint{2.351899in}{1.077357in}}%
\pgfpathlineto{\pgfqpoint{2.352504in}{1.190973in}}%
\pgfpathlineto{\pgfqpoint{2.353109in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{2.354924in}{1.047004in}}%
\pgfpathlineto{\pgfqpoint{2.356134in}{1.067915in}}%
\pgfpathlineto{\pgfqpoint{2.356739in}{1.038990in}}%
\pgfpathlineto{\pgfqpoint{2.357344in}{1.066737in}}%
\pgfpathlineto{\pgfqpoint{2.357949in}{1.044682in}}%
\pgfpathlineto{\pgfqpoint{2.358554in}{1.044615in}}%
\pgfpathlineto{\pgfqpoint{2.359764in}{1.053739in}}%
\pgfpathlineto{\pgfqpoint{2.360369in}{1.036987in}}%
\pgfpathlineto{\pgfqpoint{2.360974in}{1.054024in}}%
\pgfpathlineto{\pgfqpoint{2.361579in}{1.034890in}}%
\pgfpathlineto{\pgfqpoint{2.363394in}{1.112559in}}%
\pgfpathlineto{\pgfqpoint{2.364604in}{1.051881in}}%
\pgfpathlineto{\pgfqpoint{2.365209in}{1.056005in}}%
\pgfpathlineto{\pgfqpoint{2.365814in}{1.118178in}}%
\pgfpathlineto{\pgfqpoint{2.367024in}{1.042418in}}%
\pgfpathlineto{\pgfqpoint{2.367629in}{1.040700in}}%
\pgfpathlineto{\pgfqpoint{2.368839in}{1.102823in}}%
\pgfpathlineto{\pgfqpoint{2.369444in}{1.064387in}}%
\pgfpathlineto{\pgfqpoint{2.370049in}{1.064731in}}%
\pgfpathlineto{\pgfqpoint{2.370654in}{1.269170in}}%
\pgfpathlineto{\pgfqpoint{2.371259in}{1.049658in}}%
\pgfpathlineto{\pgfqpoint{2.371864in}{1.050198in}}%
\pgfpathlineto{\pgfqpoint{2.373074in}{1.079911in}}%
\pgfpathlineto{\pgfqpoint{2.373679in}{1.160439in}}%
\pgfpathlineto{\pgfqpoint{2.374889in}{1.046071in}}%
\pgfpathlineto{\pgfqpoint{2.376099in}{1.156309in}}%
\pgfpathlineto{\pgfqpoint{2.377309in}{1.074574in}}%
\pgfpathlineto{\pgfqpoint{2.377914in}{1.097202in}}%
\pgfpathlineto{\pgfqpoint{2.378519in}{1.124240in}}%
\pgfpathlineto{\pgfqpoint{2.379124in}{1.337481in}}%
\pgfpathlineto{\pgfqpoint{2.380334in}{1.108793in}}%
\pgfpathlineto{\pgfqpoint{2.380939in}{1.247740in}}%
\pgfpathlineto{\pgfqpoint{2.381544in}{1.044434in}}%
\pgfpathlineto{\pgfqpoint{2.382149in}{1.060458in}}%
\pgfpathlineto{\pgfqpoint{2.382754in}{1.078047in}}%
\pgfpathlineto{\pgfqpoint{2.383359in}{1.051809in}}%
\pgfpathlineto{\pgfqpoint{2.383964in}{1.081600in}}%
\pgfpathlineto{\pgfqpoint{2.384569in}{1.079529in}}%
\pgfpathlineto{\pgfqpoint{2.385174in}{1.069643in}}%
\pgfpathlineto{\pgfqpoint{2.385779in}{1.121173in}}%
\pgfpathlineto{\pgfqpoint{2.386384in}{1.108457in}}%
\pgfpathlineto{\pgfqpoint{2.386989in}{1.054700in}}%
\pgfpathlineto{\pgfqpoint{2.388804in}{1.212762in}}%
\pgfpathlineto{\pgfqpoint{2.389409in}{1.118860in}}%
\pgfpathlineto{\pgfqpoint{2.390014in}{1.580980in}}%
\pgfpathlineto{\pgfqpoint{2.391224in}{1.047352in}}%
\pgfpathlineto{\pgfqpoint{2.393039in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{2.394249in}{1.027336in}}%
\pgfpathlineto{\pgfqpoint{2.396064in}{1.027446in}}%
\pgfpathlineto{\pgfqpoint{2.399089in}{1.026498in}}%
\pgfpathlineto{\pgfqpoint{2.399694in}{1.028391in}}%
\pgfpathlineto{\pgfqpoint{2.400299in}{1.028138in}}%
\pgfpathlineto{\pgfqpoint{2.401509in}{1.028376in}}%
\pgfpathlineto{\pgfqpoint{2.402719in}{1.029153in}}%
\pgfpathlineto{\pgfqpoint{2.403324in}{1.026741in}}%
\pgfpathlineto{\pgfqpoint{2.403929in}{1.027732in}}%
\pgfpathlineto{\pgfqpoint{2.405744in}{1.026958in}}%
\pgfpathlineto{\pgfqpoint{2.406349in}{1.030185in}}%
\pgfpathlineto{\pgfqpoint{2.406954in}{1.027846in}}%
\pgfpathlineto{\pgfqpoint{2.408164in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{2.408769in}{1.030202in}}%
\pgfpathlineto{\pgfqpoint{2.409374in}{1.027824in}}%
\pgfpathlineto{\pgfqpoint{2.409979in}{1.043697in}}%
\pgfpathlineto{\pgfqpoint{2.410584in}{1.026920in}}%
\pgfpathlineto{\pgfqpoint{2.411189in}{1.029752in}}%
\pgfpathlineto{\pgfqpoint{2.411794in}{1.027709in}}%
\pgfpathlineto{\pgfqpoint{2.412399in}{1.028445in}}%
\pgfpathlineto{\pgfqpoint{2.413004in}{1.030147in}}%
\pgfpathlineto{\pgfqpoint{2.413609in}{1.026807in}}%
\pgfpathlineto{\pgfqpoint{2.414214in}{1.028078in}}%
\pgfpathlineto{\pgfqpoint{2.415424in}{1.026574in}}%
\pgfpathlineto{\pgfqpoint{2.416029in}{1.027982in}}%
\pgfpathlineto{\pgfqpoint{2.416634in}{1.026989in}}%
\pgfpathlineto{\pgfqpoint{2.419054in}{1.028297in}}%
\pgfpathlineto{\pgfqpoint{2.420264in}{1.028269in}}%
\pgfpathlineto{\pgfqpoint{2.420869in}{1.031342in}}%
\pgfpathlineto{\pgfqpoint{2.421474in}{1.030224in}}%
\pgfpathlineto{\pgfqpoint{2.422079in}{1.029775in}}%
\pgfpathlineto{\pgfqpoint{2.422684in}{1.027611in}}%
\pgfpathlineto{\pgfqpoint{2.423289in}{1.028884in}}%
\pgfpathlineto{\pgfqpoint{2.426314in}{1.028445in}}%
\pgfpathlineto{\pgfqpoint{2.427524in}{1.034422in}}%
\pgfpathlineto{\pgfqpoint{2.428129in}{1.028093in}}%
\pgfpathlineto{\pgfqpoint{2.428734in}{1.029975in}}%
\pgfpathlineto{\pgfqpoint{2.429339in}{1.029194in}}%
\pgfpathlineto{\pgfqpoint{2.429944in}{1.033839in}}%
\pgfpathlineto{\pgfqpoint{2.430549in}{1.029450in}}%
\pgfpathlineto{\pgfqpoint{2.431154in}{1.029620in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{1.032717in}}%
\pgfpathlineto{\pgfqpoint{2.432364in}{1.031372in}}%
\pgfpathlineto{\pgfqpoint{2.432969in}{1.050399in}}%
\pgfpathlineto{\pgfqpoint{2.433574in}{1.029751in}}%
\pgfpathlineto{\pgfqpoint{2.434179in}{1.039997in}}%
\pgfpathlineto{\pgfqpoint{2.435389in}{1.027496in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.027635in}}%
\pgfpathlineto{\pgfqpoint{2.436599in}{1.027598in}}%
\pgfpathlineto{\pgfqpoint{2.437204in}{1.031688in}}%
\pgfpathlineto{\pgfqpoint{2.437809in}{1.030359in}}%
\pgfpathlineto{\pgfqpoint{2.438414in}{1.031746in}}%
\pgfpathlineto{\pgfqpoint{2.439019in}{1.028928in}}%
\pgfpathlineto{\pgfqpoint{2.439624in}{1.029659in}}%
\pgfpathlineto{\pgfqpoint{2.442044in}{1.028552in}}%
\pgfpathlineto{\pgfqpoint{2.442649in}{1.032384in}}%
\pgfpathlineto{\pgfqpoint{2.443254in}{1.026916in}}%
\pgfpathlineto{\pgfqpoint{2.443859in}{1.042014in}}%
\pgfpathlineto{\pgfqpoint{2.444464in}{1.037364in}}%
\pgfpathlineto{\pgfqpoint{2.446279in}{1.026512in}}%
\pgfpathlineto{\pgfqpoint{2.446884in}{1.027806in}}%
\pgfpathlineto{\pgfqpoint{2.447489in}{1.027088in}}%
\pgfpathlineto{\pgfqpoint{2.448094in}{1.027027in}}%
\pgfpathlineto{\pgfqpoint{2.448699in}{1.033558in}}%
\pgfpathlineto{\pgfqpoint{2.449304in}{1.028844in}}%
\pgfpathlineto{\pgfqpoint{2.451119in}{1.031653in}}%
\pgfpathlineto{\pgfqpoint{2.451724in}{1.027931in}}%
\pgfpathlineto{\pgfqpoint{2.452329in}{1.028903in}}%
\pgfpathlineto{\pgfqpoint{2.452934in}{1.033173in}}%
\pgfpathlineto{\pgfqpoint{2.453539in}{1.030529in}}%
\pgfpathlineto{\pgfqpoint{2.454144in}{1.030274in}}%
\pgfpathlineto{\pgfqpoint{2.454748in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{2.456563in}{1.039930in}}%
\pgfpathlineto{\pgfqpoint{2.457773in}{1.028128in}}%
\pgfpathlineto{\pgfqpoint{2.458378in}{1.029063in}}%
\pgfpathlineto{\pgfqpoint{2.458983in}{1.030198in}}%
\pgfpathlineto{\pgfqpoint{2.459588in}{1.027221in}}%
\pgfpathlineto{\pgfqpoint{2.460798in}{1.031223in}}%
\pgfpathlineto{\pgfqpoint{2.461403in}{1.027885in}}%
\pgfpathlineto{\pgfqpoint{2.462008in}{1.028664in}}%
\pgfpathlineto{\pgfqpoint{2.462613in}{1.030190in}}%
\pgfpathlineto{\pgfqpoint{2.463218in}{1.027654in}}%
\pgfpathlineto{\pgfqpoint{2.463823in}{1.036270in}}%
\pgfpathlineto{\pgfqpoint{2.464428in}{1.032522in}}%
\pgfpathlineto{\pgfqpoint{2.465033in}{1.032178in}}%
\pgfpathlineto{\pgfqpoint{2.465638in}{1.038675in}}%
\pgfpathlineto{\pgfqpoint{2.466243in}{1.027721in}}%
\pgfpathlineto{\pgfqpoint{2.466848in}{1.033826in}}%
\pgfpathlineto{\pgfqpoint{2.467453in}{1.029596in}}%
\pgfpathlineto{\pgfqpoint{2.468058in}{1.031800in}}%
\pgfpathlineto{\pgfqpoint{2.468663in}{1.031764in}}%
\pgfpathlineto{\pgfqpoint{2.469268in}{1.030518in}}%
\pgfpathlineto{\pgfqpoint{2.469873in}{1.032244in}}%
\pgfpathlineto{\pgfqpoint{2.470478in}{1.042127in}}%
\pgfpathlineto{\pgfqpoint{2.471083in}{1.035240in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{1.035168in}}%
\pgfpathlineto{\pgfqpoint{2.472293in}{1.027256in}}%
\pgfpathlineto{\pgfqpoint{2.472898in}{1.028941in}}%
\pgfpathlineto{\pgfqpoint{2.473503in}{1.028088in}}%
\pgfpathlineto{\pgfqpoint{2.474108in}{1.029105in}}%
\pgfpathlineto{\pgfqpoint{2.474713in}{1.030396in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{1.035042in}}%
\pgfpathlineto{\pgfqpoint{2.475923in}{1.028131in}}%
\pgfpathlineto{\pgfqpoint{2.476528in}{1.028303in}}%
\pgfpathlineto{\pgfqpoint{2.478343in}{1.031922in}}%
\pgfpathlineto{\pgfqpoint{2.478948in}{1.030136in}}%
\pgfpathlineto{\pgfqpoint{2.479553in}{1.044991in}}%
\pgfpathlineto{\pgfqpoint{2.480158in}{1.030262in}}%
\pgfpathlineto{\pgfqpoint{2.480763in}{1.038855in}}%
\pgfpathlineto{\pgfqpoint{2.481973in}{1.030705in}}%
\pgfpathlineto{\pgfqpoint{2.482578in}{1.037053in}}%
\pgfpathlineto{\pgfqpoint{2.483183in}{1.056751in}}%
\pgfpathlineto{\pgfqpoint{2.483788in}{1.030342in}}%
\pgfpathlineto{\pgfqpoint{2.484393in}{1.030985in}}%
\pgfpathlineto{\pgfqpoint{2.485603in}{1.028169in}}%
\pgfpathlineto{\pgfqpoint{2.486208in}{1.028609in}}%
\pgfpathlineto{\pgfqpoint{2.486813in}{1.030583in}}%
\pgfpathlineto{\pgfqpoint{2.487418in}{1.029211in}}%
\pgfpathlineto{\pgfqpoint{2.488023in}{1.030160in}}%
\pgfpathlineto{\pgfqpoint{2.488628in}{1.027648in}}%
\pgfpathlineto{\pgfqpoint{2.489838in}{1.030346in}}%
\pgfpathlineto{\pgfqpoint{2.491048in}{1.027110in}}%
\pgfpathlineto{\pgfqpoint{2.492258in}{1.028580in}}%
\pgfpathlineto{\pgfqpoint{2.493468in}{1.038910in}}%
\pgfpathlineto{\pgfqpoint{2.494073in}{1.029240in}}%
\pgfpathlineto{\pgfqpoint{2.494678in}{1.032294in}}%
\pgfpathlineto{\pgfqpoint{2.495283in}{1.053070in}}%
\pgfpathlineto{\pgfqpoint{2.495888in}{1.035857in}}%
\pgfpathlineto{\pgfqpoint{2.496493in}{1.044267in}}%
\pgfpathlineto{\pgfqpoint{2.497098in}{1.031195in}}%
\pgfpathlineto{\pgfqpoint{2.497703in}{1.033020in}}%
\pgfpathlineto{\pgfqpoint{2.498913in}{1.038513in}}%
\pgfpathlineto{\pgfqpoint{2.499518in}{1.030857in}}%
\pgfpathlineto{\pgfqpoint{2.500123in}{1.035006in}}%
\pgfpathlineto{\pgfqpoint{2.501333in}{1.028646in}}%
\pgfpathlineto{\pgfqpoint{2.501938in}{1.037016in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.028791in}}%
\pgfpathlineto{\pgfqpoint{2.503148in}{1.032372in}}%
\pgfpathlineto{\pgfqpoint{2.503753in}{1.032323in}}%
\pgfpathlineto{\pgfqpoint{2.504358in}{1.029017in}}%
\pgfpathlineto{\pgfqpoint{2.506778in}{1.041016in}}%
\pgfpathlineto{\pgfqpoint{2.507383in}{1.039750in}}%
\pgfpathlineto{\pgfqpoint{2.508593in}{1.029847in}}%
\pgfpathlineto{\pgfqpoint{2.509198in}{1.030355in}}%
\pgfpathlineto{\pgfqpoint{2.509803in}{1.044295in}}%
\pgfpathlineto{\pgfqpoint{2.510408in}{1.031407in}}%
\pgfpathlineto{\pgfqpoint{2.511013in}{1.032396in}}%
\pgfpathlineto{\pgfqpoint{2.511618in}{1.031326in}}%
\pgfpathlineto{\pgfqpoint{2.512223in}{1.059964in}}%
\pgfpathlineto{\pgfqpoint{2.512828in}{1.030719in}}%
\pgfpathlineto{\pgfqpoint{2.513433in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{2.514038in}{1.032399in}}%
\pgfpathlineto{\pgfqpoint{2.514643in}{1.034947in}}%
\pgfpathlineto{\pgfqpoint{2.515248in}{1.032798in}}%
\pgfpathlineto{\pgfqpoint{2.515853in}{1.034885in}}%
\pgfpathlineto{\pgfqpoint{2.516458in}{1.034072in}}%
\pgfpathlineto{\pgfqpoint{2.518273in}{1.030240in}}%
\pgfpathlineto{\pgfqpoint{2.518878in}{1.037719in}}%
\pgfpathlineto{\pgfqpoint{2.519483in}{1.030104in}}%
\pgfpathlineto{\pgfqpoint{2.520088in}{1.072261in}}%
\pgfpathlineto{\pgfqpoint{2.520693in}{1.056520in}}%
\pgfpathlineto{\pgfqpoint{2.521903in}{1.034291in}}%
\pgfpathlineto{\pgfqpoint{2.522508in}{1.043011in}}%
\pgfpathlineto{\pgfqpoint{2.523113in}{1.035730in}}%
\pgfpathlineto{\pgfqpoint{2.523718in}{1.044008in}}%
\pgfpathlineto{\pgfqpoint{2.524323in}{1.037107in}}%
\pgfpathlineto{\pgfqpoint{2.524928in}{1.032522in}}%
\pgfpathlineto{\pgfqpoint{2.525533in}{1.045339in}}%
\pgfpathlineto{\pgfqpoint{2.526743in}{1.034576in}}%
\pgfpathlineto{\pgfqpoint{2.528558in}{1.059052in}}%
\pgfpathlineto{\pgfqpoint{2.529163in}{1.030999in}}%
\pgfpathlineto{\pgfqpoint{2.529768in}{1.033302in}}%
\pgfpathlineto{\pgfqpoint{2.530978in}{1.043678in}}%
\pgfpathlineto{\pgfqpoint{2.532188in}{1.031220in}}%
\pgfpathlineto{\pgfqpoint{2.532793in}{1.031851in}}%
\pgfpathlineto{\pgfqpoint{2.533398in}{1.055050in}}%
\pgfpathlineto{\pgfqpoint{2.534003in}{1.041858in}}%
\pgfpathlineto{\pgfqpoint{2.534608in}{1.032604in}}%
\pgfpathlineto{\pgfqpoint{2.535213in}{1.034286in}}%
\pgfpathlineto{\pgfqpoint{2.535818in}{1.037658in}}%
\pgfpathlineto{\pgfqpoint{2.536423in}{1.032312in}}%
\pgfpathlineto{\pgfqpoint{2.537028in}{1.036678in}}%
\pgfpathlineto{\pgfqpoint{2.538238in}{1.033067in}}%
\pgfpathlineto{\pgfqpoint{2.538843in}{1.052949in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.540053in}{1.053353in}}%
\pgfpathlineto{\pgfqpoint{2.540658in}{1.036457in}}%
\pgfpathlineto{\pgfqpoint{2.542473in}{1.033111in}}%
\pgfpathlineto{\pgfqpoint{2.543683in}{1.049809in}}%
\pgfpathlineto{\pgfqpoint{2.544288in}{1.036260in}}%
\pgfpathlineto{\pgfqpoint{2.544893in}{1.038258in}}%
\pgfpathlineto{\pgfqpoint{2.545498in}{1.040367in}}%
\pgfpathlineto{\pgfqpoint{2.546103in}{1.032873in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.077454in}}%
\pgfpathlineto{\pgfqpoint{2.547918in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{2.548523in}{1.095108in}}%
\pgfpathlineto{\pgfqpoint{2.549128in}{1.061226in}}%
\pgfpathlineto{\pgfqpoint{2.550943in}{1.035368in}}%
\pgfpathlineto{\pgfqpoint{2.551548in}{1.039883in}}%
\pgfpathlineto{\pgfqpoint{2.552153in}{1.037574in}}%
\pgfpathlineto{\pgfqpoint{2.552758in}{1.030867in}}%
\pgfpathlineto{\pgfqpoint{2.553363in}{1.034586in}}%
\pgfpathlineto{\pgfqpoint{2.553968in}{1.080470in}}%
\pgfpathlineto{\pgfqpoint{2.554573in}{1.031219in}}%
\pgfpathlineto{\pgfqpoint{2.555178in}{1.031841in}}%
\pgfpathlineto{\pgfqpoint{2.555783in}{1.033947in}}%
\pgfpathlineto{\pgfqpoint{2.556388in}{1.032512in}}%
\pgfpathlineto{\pgfqpoint{2.556993in}{1.043274in}}%
\pgfpathlineto{\pgfqpoint{2.557598in}{1.032455in}}%
\pgfpathlineto{\pgfqpoint{2.558203in}{1.042500in}}%
\pgfpathlineto{\pgfqpoint{2.558808in}{1.029245in}}%
\pgfpathlineto{\pgfqpoint{2.559413in}{1.033374in}}%
\pgfpathlineto{\pgfqpoint{2.560018in}{1.032442in}}%
\pgfpathlineto{\pgfqpoint{2.560623in}{1.028901in}}%
\pgfpathlineto{\pgfqpoint{2.561228in}{1.068972in}}%
\pgfpathlineto{\pgfqpoint{2.562438in}{1.032216in}}%
\pgfpathlineto{\pgfqpoint{2.563043in}{1.033471in}}%
\pgfpathlineto{\pgfqpoint{2.563648in}{1.047004in}}%
\pgfpathlineto{\pgfqpoint{2.564253in}{1.038961in}}%
\pgfpathlineto{\pgfqpoint{2.564858in}{1.040649in}}%
\pgfpathlineto{\pgfqpoint{2.565463in}{1.030666in}}%
\pgfpathlineto{\pgfqpoint{2.566068in}{1.074514in}}%
\pgfpathlineto{\pgfqpoint{2.566673in}{1.057372in}}%
\pgfpathlineto{\pgfqpoint{2.567278in}{1.067395in}}%
\pgfpathlineto{\pgfqpoint{2.567883in}{1.048278in}}%
\pgfpathlineto{\pgfqpoint{2.568488in}{1.084104in}}%
\pgfpathlineto{\pgfqpoint{2.569093in}{1.041446in}}%
\pgfpathlineto{\pgfqpoint{2.569698in}{1.052651in}}%
\pgfpathlineto{\pgfqpoint{2.570908in}{1.082646in}}%
\pgfpathlineto{\pgfqpoint{2.572118in}{1.033126in}}%
\pgfpathlineto{\pgfqpoint{2.572723in}{1.029375in}}%
\pgfpathlineto{\pgfqpoint{2.573328in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{2.574538in}{1.028281in}}%
\pgfpathlineto{\pgfqpoint{2.575143in}{1.038463in}}%
\pgfpathlineto{\pgfqpoint{2.575748in}{1.029062in}}%
\pgfpathlineto{\pgfqpoint{2.576353in}{1.030229in}}%
\pgfpathlineto{\pgfqpoint{2.576958in}{1.040719in}}%
\pgfpathlineto{\pgfqpoint{2.577563in}{1.040272in}}%
\pgfpathlineto{\pgfqpoint{2.578168in}{1.041471in}}%
\pgfpathlineto{\pgfqpoint{2.579378in}{1.028888in}}%
\pgfpathlineto{\pgfqpoint{2.579983in}{1.033098in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.048431in}}%
\pgfpathlineto{\pgfqpoint{2.581193in}{1.046713in}}%
\pgfpathlineto{\pgfqpoint{2.581798in}{1.048473in}}%
\pgfpathlineto{\pgfqpoint{2.583008in}{1.102164in}}%
\pgfpathlineto{\pgfqpoint{2.584218in}{1.029380in}}%
\pgfpathlineto{\pgfqpoint{2.584822in}{1.029493in}}%
\pgfpathlineto{\pgfqpoint{2.585427in}{1.038238in}}%
\pgfpathlineto{\pgfqpoint{2.586032in}{1.037387in}}%
\pgfpathlineto{\pgfqpoint{2.586637in}{1.039306in}}%
\pgfpathlineto{\pgfqpoint{2.587242in}{1.036907in}}%
\pgfpathlineto{\pgfqpoint{2.587847in}{1.038302in}}%
\pgfpathlineto{\pgfqpoint{2.588452in}{1.042354in}}%
\pgfpathlineto{\pgfqpoint{2.589662in}{1.034405in}}%
\pgfpathlineto{\pgfqpoint{2.590267in}{1.042007in}}%
\pgfpathlineto{\pgfqpoint{2.590872in}{1.033345in}}%
\pgfpathlineto{\pgfqpoint{2.591477in}{1.034186in}}%
\pgfpathlineto{\pgfqpoint{2.592082in}{1.057038in}}%
\pgfpathlineto{\pgfqpoint{2.592687in}{1.048546in}}%
\pgfpathlineto{\pgfqpoint{2.593292in}{1.033571in}}%
\pgfpathlineto{\pgfqpoint{2.593897in}{1.034966in}}%
\pgfpathlineto{\pgfqpoint{2.594502in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{2.595107in}{1.049233in}}%
\pgfpathlineto{\pgfqpoint{2.596317in}{1.034267in}}%
\pgfpathlineto{\pgfqpoint{2.596922in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{2.597527in}{1.033292in}}%
\pgfpathlineto{\pgfqpoint{2.599342in}{1.055018in}}%
\pgfpathlineto{\pgfqpoint{2.600552in}{1.033365in}}%
\pgfpathlineto{\pgfqpoint{2.601157in}{1.075446in}}%
\pgfpathlineto{\pgfqpoint{2.602367in}{1.032583in}}%
\pgfpathlineto{\pgfqpoint{2.603577in}{1.043768in}}%
\pgfpathlineto{\pgfqpoint{2.604182in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.604787in}{1.069691in}}%
\pgfpathlineto{\pgfqpoint{2.605392in}{1.052955in}}%
\pgfpathlineto{\pgfqpoint{2.605997in}{1.029494in}}%
\pgfpathlineto{\pgfqpoint{2.606602in}{1.063124in}}%
\pgfpathlineto{\pgfqpoint{2.607207in}{1.043550in}}%
\pgfpathlineto{\pgfqpoint{2.607812in}{1.034028in}}%
\pgfpathlineto{\pgfqpoint{2.608417in}{1.039355in}}%
\pgfpathlineto{\pgfqpoint{2.609022in}{1.042268in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.038665in}}%
\pgfpathlineto{\pgfqpoint{2.610232in}{1.043315in}}%
\pgfpathlineto{\pgfqpoint{2.610837in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{2.611442in}{1.100174in}}%
\pgfpathlineto{\pgfqpoint{2.612047in}{1.053500in}}%
\pgfpathlineto{\pgfqpoint{2.612652in}{1.061312in}}%
\pgfpathlineto{\pgfqpoint{2.613257in}{1.045384in}}%
\pgfpathlineto{\pgfqpoint{2.613862in}{1.070141in}}%
\pgfpathlineto{\pgfqpoint{2.614467in}{1.040793in}}%
\pgfpathlineto{\pgfqpoint{2.615072in}{1.047823in}}%
\pgfpathlineto{\pgfqpoint{2.615677in}{1.087522in}}%
\pgfpathlineto{\pgfqpoint{2.616282in}{1.044416in}}%
\pgfpathlineto{\pgfqpoint{2.616887in}{1.058045in}}%
\pgfpathlineto{\pgfqpoint{2.617492in}{1.079747in}}%
\pgfpathlineto{\pgfqpoint{2.618702in}{1.032150in}}%
\pgfpathlineto{\pgfqpoint{2.620517in}{1.232997in}}%
\pgfpathlineto{\pgfqpoint{2.622332in}{1.056683in}}%
\pgfpathlineto{\pgfqpoint{2.622937in}{1.084865in}}%
\pgfpathlineto{\pgfqpoint{2.623542in}{1.050310in}}%
\pgfpathlineto{\pgfqpoint{2.624147in}{1.150731in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{1.044328in}}%
\pgfpathlineto{\pgfqpoint{2.625357in}{1.078741in}}%
\pgfpathlineto{\pgfqpoint{2.625962in}{1.068317in}}%
\pgfpathlineto{\pgfqpoint{2.626567in}{1.126309in}}%
\pgfpathlineto{\pgfqpoint{2.627777in}{1.050815in}}%
\pgfpathlineto{\pgfqpoint{2.628382in}{1.110449in}}%
\pgfpathlineto{\pgfqpoint{2.628987in}{1.073724in}}%
\pgfpathlineto{\pgfqpoint{2.630802in}{1.039117in}}%
\pgfpathlineto{\pgfqpoint{2.632012in}{1.072145in}}%
\pgfpathlineto{\pgfqpoint{2.632617in}{1.065944in}}%
\pgfpathlineto{\pgfqpoint{2.633827in}{1.126565in}}%
\pgfpathlineto{\pgfqpoint{2.634432in}{1.038145in}}%
\pgfpathlineto{\pgfqpoint{2.635037in}{1.113026in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{1.084832in}}%
\pgfpathlineto{\pgfqpoint{2.636247in}{1.058678in}}%
\pgfpathlineto{\pgfqpoint{2.636852in}{1.062757in}}%
\pgfpathlineto{\pgfqpoint{2.637457in}{1.080090in}}%
\pgfpathlineto{\pgfqpoint{2.638062in}{1.134986in}}%
\pgfpathlineto{\pgfqpoint{2.638667in}{1.098742in}}%
\pgfpathlineto{\pgfqpoint{2.639272in}{1.050304in}}%
\pgfpathlineto{\pgfqpoint{2.639877in}{1.052126in}}%
\pgfpathlineto{\pgfqpoint{2.641692in}{1.201346in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{1.084461in}}%
\pgfpathlineto{\pgfqpoint{2.642902in}{1.263262in}}%
\pgfpathlineto{\pgfqpoint{2.643507in}{1.128980in}}%
\pgfpathlineto{\pgfqpoint{2.644112in}{1.131490in}}%
\pgfpathlineto{\pgfqpoint{2.645927in}{1.051615in}}%
\pgfpathlineto{\pgfqpoint{2.646532in}{1.170475in}}%
\pgfpathlineto{\pgfqpoint{2.647137in}{1.037425in}}%
\pgfpathlineto{\pgfqpoint{2.647742in}{1.141388in}}%
\pgfpathlineto{\pgfqpoint{2.648952in}{1.208970in}}%
\pgfpathlineto{\pgfqpoint{2.649557in}{1.043072in}}%
\pgfpathlineto{\pgfqpoint{2.650162in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{2.650767in}{1.049604in}}%
\pgfpathlineto{\pgfqpoint{2.651372in}{1.060685in}}%
\pgfpathlineto{\pgfqpoint{2.651977in}{1.045806in}}%
\pgfpathlineto{\pgfqpoint{2.653187in}{1.227493in}}%
\pgfpathlineto{\pgfqpoint{2.654397in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{2.655607in}{1.102275in}}%
\pgfpathlineto{\pgfqpoint{2.656212in}{1.092204in}}%
\pgfpathlineto{\pgfqpoint{2.657422in}{1.041781in}}%
\pgfpathlineto{\pgfqpoint{2.658027in}{1.081919in}}%
\pgfpathlineto{\pgfqpoint{2.658632in}{1.062402in}}%
\pgfpathlineto{\pgfqpoint{2.659237in}{1.054255in}}%
\pgfpathlineto{\pgfqpoint{2.660447in}{1.164414in}}%
\pgfpathlineto{\pgfqpoint{2.661052in}{1.063093in}}%
\pgfpathlineto{\pgfqpoint{2.661657in}{1.085888in}}%
\pgfpathlineto{\pgfqpoint{2.662867in}{1.053456in}}%
\pgfpathlineto{\pgfqpoint{2.663472in}{1.109188in}}%
\pgfpathlineto{\pgfqpoint{2.664077in}{1.098194in}}%
\pgfpathlineto{\pgfqpoint{2.664682in}{1.093478in}}%
\pgfpathlineto{\pgfqpoint{2.665287in}{2.214327in}}%
\pgfpathlineto{\pgfqpoint{2.666497in}{1.041893in}}%
\pgfpathlineto{\pgfqpoint{2.669522in}{1.028732in}}%
\pgfpathlineto{\pgfqpoint{2.671337in}{1.036099in}}%
\pgfpathlineto{\pgfqpoint{2.672547in}{1.027215in}}%
\pgfpathlineto{\pgfqpoint{2.673757in}{1.026718in}}%
\pgfpathlineto{\pgfqpoint{2.677387in}{1.029157in}}%
\pgfpathlineto{\pgfqpoint{2.677992in}{1.027475in}}%
\pgfpathlineto{\pgfqpoint{2.679202in}{1.030311in}}%
\pgfpathlineto{\pgfqpoint{2.679807in}{1.027696in}}%
\pgfpathlineto{\pgfqpoint{2.680412in}{1.028783in}}%
\pgfpathlineto{\pgfqpoint{2.681017in}{1.029272in}}%
\pgfpathlineto{\pgfqpoint{2.681622in}{1.026900in}}%
\pgfpathlineto{\pgfqpoint{2.682227in}{1.027712in}}%
\pgfpathlineto{\pgfqpoint{2.682832in}{1.027147in}}%
\pgfpathlineto{\pgfqpoint{2.683437in}{1.027961in}}%
\pgfpathlineto{\pgfqpoint{2.684042in}{1.029826in}}%
\pgfpathlineto{\pgfqpoint{2.684647in}{1.027655in}}%
\pgfpathlineto{\pgfqpoint{2.685252in}{1.036105in}}%
\pgfpathlineto{\pgfqpoint{2.685857in}{1.028444in}}%
\pgfpathlineto{\pgfqpoint{2.686462in}{1.029432in}}%
\pgfpathlineto{\pgfqpoint{2.687067in}{1.027677in}}%
\pgfpathlineto{\pgfqpoint{2.687672in}{1.028661in}}%
\pgfpathlineto{\pgfqpoint{2.689487in}{1.029158in}}%
\pgfpathlineto{\pgfqpoint{2.690697in}{1.027891in}}%
\pgfpathlineto{\pgfqpoint{2.691907in}{1.030379in}}%
\pgfpathlineto{\pgfqpoint{2.692512in}{1.027749in}}%
\pgfpathlineto{\pgfqpoint{2.693117in}{1.028138in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{1.027477in}}%
\pgfpathlineto{\pgfqpoint{2.694327in}{1.029829in}}%
\pgfpathlineto{\pgfqpoint{2.694932in}{1.028893in}}%
\pgfpathlineto{\pgfqpoint{2.695537in}{1.028260in}}%
\pgfpathlineto{\pgfqpoint{2.696142in}{1.029076in}}%
\pgfpathlineto{\pgfqpoint{2.696747in}{1.033078in}}%
\pgfpathlineto{\pgfqpoint{2.697352in}{1.031557in}}%
\pgfpathlineto{\pgfqpoint{2.697957in}{1.028999in}}%
\pgfpathlineto{\pgfqpoint{2.698562in}{1.033799in}}%
\pgfpathlineto{\pgfqpoint{2.699167in}{1.028222in}}%
\pgfpathlineto{\pgfqpoint{2.699772in}{1.029016in}}%
\pgfpathlineto{\pgfqpoint{2.700982in}{1.029773in}}%
\pgfpathlineto{\pgfqpoint{2.701587in}{1.032250in}}%
\pgfpathlineto{\pgfqpoint{2.702797in}{1.028055in}}%
\pgfpathlineto{\pgfqpoint{2.704007in}{1.030300in}}%
\pgfpathlineto{\pgfqpoint{2.705217in}{1.027853in}}%
\pgfpathlineto{\pgfqpoint{2.705822in}{1.029380in}}%
\pgfpathlineto{\pgfqpoint{2.706427in}{1.028485in}}%
\pgfpathlineto{\pgfqpoint{2.707032in}{1.027137in}}%
\pgfpathlineto{\pgfqpoint{2.708847in}{1.032062in}}%
\pgfpathlineto{\pgfqpoint{2.710057in}{1.027980in}}%
\pgfpathlineto{\pgfqpoint{2.710662in}{1.028967in}}%
\pgfpathlineto{\pgfqpoint{2.711872in}{1.032083in}}%
\pgfpathlineto{\pgfqpoint{2.713082in}{1.027839in}}%
\pgfpathlineto{\pgfqpoint{2.714896in}{1.036784in}}%
\pgfpathlineto{\pgfqpoint{2.715501in}{1.028812in}}%
\pgfpathlineto{\pgfqpoint{2.716106in}{1.028958in}}%
\pgfpathlineto{\pgfqpoint{2.716711in}{1.029201in}}%
\pgfpathlineto{\pgfqpoint{2.717316in}{1.036152in}}%
\pgfpathlineto{\pgfqpoint{2.718526in}{1.026968in}}%
\pgfpathlineto{\pgfqpoint{2.719131in}{1.029813in}}%
\pgfpathlineto{\pgfqpoint{2.719736in}{1.027341in}}%
\pgfpathlineto{\pgfqpoint{2.720341in}{1.026743in}}%
\pgfpathlineto{\pgfqpoint{2.720946in}{1.032240in}}%
\pgfpathlineto{\pgfqpoint{2.721551in}{1.029705in}}%
\pgfpathlineto{\pgfqpoint{2.722156in}{1.028919in}}%
\pgfpathlineto{\pgfqpoint{2.722761in}{1.029439in}}%
\pgfpathlineto{\pgfqpoint{2.723366in}{1.032043in}}%
\pgfpathlineto{\pgfqpoint{2.723971in}{1.031212in}}%
\pgfpathlineto{\pgfqpoint{2.724576in}{1.027743in}}%
\pgfpathlineto{\pgfqpoint{2.726391in}{1.043374in}}%
\pgfpathlineto{\pgfqpoint{2.727601in}{1.027820in}}%
\pgfpathlineto{\pgfqpoint{2.728811in}{1.031551in}}%
\pgfpathlineto{\pgfqpoint{2.729416in}{1.030501in}}%
\pgfpathlineto{\pgfqpoint{2.730021in}{1.034038in}}%
\pgfpathlineto{\pgfqpoint{2.730626in}{1.027080in}}%
\pgfpathlineto{\pgfqpoint{2.731231in}{1.031343in}}%
\pgfpathlineto{\pgfqpoint{2.731836in}{1.033344in}}%
\pgfpathlineto{\pgfqpoint{2.733046in}{1.028110in}}%
\pgfpathlineto{\pgfqpoint{2.734861in}{1.030580in}}%
\pgfpathlineto{\pgfqpoint{2.736676in}{1.029995in}}%
\pgfpathlineto{\pgfqpoint{2.737281in}{1.038105in}}%
\pgfpathlineto{\pgfqpoint{2.739096in}{1.029027in}}%
\pgfpathlineto{\pgfqpoint{2.741516in}{1.041273in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{1.029484in}}%
\pgfpathlineto{\pgfqpoint{2.743331in}{1.034162in}}%
\pgfpathlineto{\pgfqpoint{2.743936in}{1.029753in}}%
\pgfpathlineto{\pgfqpoint{2.744541in}{1.033003in}}%
\pgfpathlineto{\pgfqpoint{2.745146in}{1.069946in}}%
\pgfpathlineto{\pgfqpoint{2.746356in}{1.029278in}}%
\pgfpathlineto{\pgfqpoint{2.746961in}{1.027663in}}%
\pgfpathlineto{\pgfqpoint{2.748171in}{1.032779in}}%
\pgfpathlineto{\pgfqpoint{2.749381in}{1.028869in}}%
\pgfpathlineto{\pgfqpoint{2.749986in}{1.029170in}}%
\pgfpathlineto{\pgfqpoint{2.750591in}{1.034473in}}%
\pgfpathlineto{\pgfqpoint{2.751196in}{1.034404in}}%
\pgfpathlineto{\pgfqpoint{2.751801in}{1.028584in}}%
\pgfpathlineto{\pgfqpoint{2.752406in}{1.032454in}}%
\pgfpathlineto{\pgfqpoint{2.753011in}{1.033940in}}%
\pgfpathlineto{\pgfqpoint{2.753616in}{1.030957in}}%
\pgfpathlineto{\pgfqpoint{2.754221in}{1.032640in}}%
\pgfpathlineto{\pgfqpoint{2.755431in}{1.034574in}}%
\pgfpathlineto{\pgfqpoint{2.756036in}{1.059909in}}%
\pgfpathlineto{\pgfqpoint{2.757851in}{1.027494in}}%
\pgfpathlineto{\pgfqpoint{2.760876in}{1.031732in}}%
\pgfpathlineto{\pgfqpoint{2.761481in}{1.029037in}}%
\pgfpathlineto{\pgfqpoint{2.762086in}{1.031236in}}%
\pgfpathlineto{\pgfqpoint{2.762691in}{1.041359in}}%
\pgfpathlineto{\pgfqpoint{2.764506in}{1.027790in}}%
\pgfpathlineto{\pgfqpoint{2.765111in}{1.034173in}}%
\pgfpathlineto{\pgfqpoint{2.765716in}{1.056211in}}%
\pgfpathlineto{\pgfqpoint{2.766321in}{1.043803in}}%
\pgfpathlineto{\pgfqpoint{2.766926in}{1.031701in}}%
\pgfpathlineto{\pgfqpoint{2.767531in}{1.036078in}}%
\pgfpathlineto{\pgfqpoint{2.769346in}{1.027997in}}%
\pgfpathlineto{\pgfqpoint{2.769951in}{1.033277in}}%
\pgfpathlineto{\pgfqpoint{2.770556in}{1.031924in}}%
\pgfpathlineto{\pgfqpoint{2.771766in}{1.027890in}}%
\pgfpathlineto{\pgfqpoint{2.772371in}{1.029429in}}%
\pgfpathlineto{\pgfqpoint{2.772976in}{1.037661in}}%
\pgfpathlineto{\pgfqpoint{2.773581in}{1.028277in}}%
\pgfpathlineto{\pgfqpoint{2.774186in}{1.056386in}}%
\pgfpathlineto{\pgfqpoint{2.774791in}{1.050489in}}%
\pgfpathlineto{\pgfqpoint{2.775396in}{1.052192in}}%
\pgfpathlineto{\pgfqpoint{2.776606in}{1.028932in}}%
\pgfpathlineto{\pgfqpoint{2.779026in}{1.038710in}}%
\pgfpathlineto{\pgfqpoint{2.779631in}{1.030096in}}%
\pgfpathlineto{\pgfqpoint{2.780236in}{1.033599in}}%
\pgfpathlineto{\pgfqpoint{2.780841in}{1.043964in}}%
\pgfpathlineto{\pgfqpoint{2.782656in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{2.785076in}{1.044456in}}%
\pgfpathlineto{\pgfqpoint{2.785681in}{1.033711in}}%
\pgfpathlineto{\pgfqpoint{2.786286in}{1.041551in}}%
\pgfpathlineto{\pgfqpoint{2.786891in}{1.032411in}}%
\pgfpathlineto{\pgfqpoint{2.787496in}{1.038422in}}%
\pgfpathlineto{\pgfqpoint{2.788101in}{1.064327in}}%
\pgfpathlineto{\pgfqpoint{2.788706in}{1.034036in}}%
\pgfpathlineto{\pgfqpoint{2.789311in}{1.035128in}}%
\pgfpathlineto{\pgfqpoint{2.789916in}{1.037553in}}%
\pgfpathlineto{\pgfqpoint{2.790521in}{1.048366in}}%
\pgfpathlineto{\pgfqpoint{2.791731in}{1.031884in}}%
\pgfpathlineto{\pgfqpoint{2.792336in}{1.032427in}}%
\pgfpathlineto{\pgfqpoint{2.792941in}{1.029150in}}%
\pgfpathlineto{\pgfqpoint{2.793546in}{1.038715in}}%
\pgfpathlineto{\pgfqpoint{2.794151in}{1.029858in}}%
\pgfpathlineto{\pgfqpoint{2.794756in}{1.030941in}}%
\pgfpathlineto{\pgfqpoint{2.795361in}{1.032622in}}%
\pgfpathlineto{\pgfqpoint{2.795966in}{1.031789in}}%
\pgfpathlineto{\pgfqpoint{2.797781in}{1.043520in}}%
\pgfpathlineto{\pgfqpoint{2.799596in}{1.034482in}}%
\pgfpathlineto{\pgfqpoint{2.800201in}{1.046539in}}%
\pgfpathlineto{\pgfqpoint{2.800806in}{1.085031in}}%
\pgfpathlineto{\pgfqpoint{2.801411in}{1.028902in}}%
\pgfpathlineto{\pgfqpoint{2.802016in}{1.036989in}}%
\pgfpathlineto{\pgfqpoint{2.802621in}{1.032195in}}%
\pgfpathlineto{\pgfqpoint{2.803226in}{1.070357in}}%
\pgfpathlineto{\pgfqpoint{2.803831in}{1.041297in}}%
\pgfpathlineto{\pgfqpoint{2.804436in}{1.033711in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{1.038306in}}%
\pgfpathlineto{\pgfqpoint{2.806856in}{1.029867in}}%
\pgfpathlineto{\pgfqpoint{2.808066in}{1.035838in}}%
\pgfpathlineto{\pgfqpoint{2.808671in}{1.040875in}}%
\pgfpathlineto{\pgfqpoint{2.809881in}{1.032828in}}%
\pgfpathlineto{\pgfqpoint{2.811091in}{1.038614in}}%
\pgfpathlineto{\pgfqpoint{2.811696in}{1.034592in}}%
\pgfpathlineto{\pgfqpoint{2.812906in}{1.090024in}}%
\pgfpathlineto{\pgfqpoint{2.814116in}{1.031092in}}%
\pgfpathlineto{\pgfqpoint{2.815931in}{1.035173in}}%
\pgfpathlineto{\pgfqpoint{2.817141in}{1.031982in}}%
\pgfpathlineto{\pgfqpoint{2.817746in}{1.038570in}}%
\pgfpathlineto{\pgfqpoint{2.818351in}{1.105334in}}%
\pgfpathlineto{\pgfqpoint{2.818956in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{2.819561in}{1.032648in}}%
\pgfpathlineto{\pgfqpoint{2.820166in}{1.040868in}}%
\pgfpathlineto{\pgfqpoint{2.820771in}{1.031050in}}%
\pgfpathlineto{\pgfqpoint{2.821376in}{1.036685in}}%
\pgfpathlineto{\pgfqpoint{2.822586in}{1.037410in}}%
\pgfpathlineto{\pgfqpoint{2.823191in}{1.034743in}}%
\pgfpathlineto{\pgfqpoint{2.823796in}{1.069411in}}%
\pgfpathlineto{\pgfqpoint{2.824401in}{1.055677in}}%
\pgfpathlineto{\pgfqpoint{2.825611in}{1.039975in}}%
\pgfpathlineto{\pgfqpoint{2.826821in}{1.051645in}}%
\pgfpathlineto{\pgfqpoint{2.827426in}{1.081189in}}%
\pgfpathlineto{\pgfqpoint{2.828031in}{1.074115in}}%
\pgfpathlineto{\pgfqpoint{2.829241in}{1.032591in}}%
\pgfpathlineto{\pgfqpoint{2.829846in}{1.041416in}}%
\pgfpathlineto{\pgfqpoint{2.830451in}{1.071704in}}%
\pgfpathlineto{\pgfqpoint{2.831056in}{1.032702in}}%
\pgfpathlineto{\pgfqpoint{2.831661in}{1.033397in}}%
\pgfpathlineto{\pgfqpoint{2.832266in}{1.040010in}}%
\pgfpathlineto{\pgfqpoint{2.832871in}{1.035733in}}%
\pgfpathlineto{\pgfqpoint{2.833476in}{1.069417in}}%
\pgfpathlineto{\pgfqpoint{2.834686in}{1.034600in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{1.072761in}}%
\pgfpathlineto{\pgfqpoint{2.835896in}{1.042050in}}%
\pgfpathlineto{\pgfqpoint{2.836501in}{1.047661in}}%
\pgfpathlineto{\pgfqpoint{2.837106in}{1.032618in}}%
\pgfpathlineto{\pgfqpoint{2.837711in}{1.041772in}}%
\pgfpathlineto{\pgfqpoint{2.838316in}{1.078618in}}%
\pgfpathlineto{\pgfqpoint{2.838921in}{1.077403in}}%
\pgfpathlineto{\pgfqpoint{2.839526in}{1.031801in}}%
\pgfpathlineto{\pgfqpoint{2.840131in}{1.036703in}}%
\pgfpathlineto{\pgfqpoint{2.840736in}{1.036241in}}%
\pgfpathlineto{\pgfqpoint{2.841341in}{1.046370in}}%
\pgfpathlineto{\pgfqpoint{2.841946in}{1.038731in}}%
\pgfpathlineto{\pgfqpoint{2.842551in}{1.039720in}}%
\pgfpathlineto{\pgfqpoint{2.843156in}{1.099744in}}%
\pgfpathlineto{\pgfqpoint{2.843761in}{1.037164in}}%
\pgfpathlineto{\pgfqpoint{2.844365in}{1.040086in}}%
\pgfpathlineto{\pgfqpoint{2.845575in}{1.032614in}}%
\pgfpathlineto{\pgfqpoint{2.848600in}{1.079526in}}%
\pgfpathlineto{\pgfqpoint{2.849205in}{1.198251in}}%
\pgfpathlineto{\pgfqpoint{2.850415in}{1.035500in}}%
\pgfpathlineto{\pgfqpoint{2.852230in}{1.056696in}}%
\pgfpathlineto{\pgfqpoint{2.852835in}{1.031107in}}%
\pgfpathlineto{\pgfqpoint{2.853440in}{1.031570in}}%
\pgfpathlineto{\pgfqpoint{2.854045in}{1.035501in}}%
\pgfpathlineto{\pgfqpoint{2.854650in}{1.047478in}}%
\pgfpathlineto{\pgfqpoint{2.855255in}{1.040038in}}%
\pgfpathlineto{\pgfqpoint{2.855860in}{1.035538in}}%
\pgfpathlineto{\pgfqpoint{2.857070in}{1.040188in}}%
\pgfpathlineto{\pgfqpoint{2.858280in}{1.078102in}}%
\pgfpathlineto{\pgfqpoint{2.858885in}{1.072481in}}%
\pgfpathlineto{\pgfqpoint{2.859490in}{1.092727in}}%
\pgfpathlineto{\pgfqpoint{2.860700in}{1.038206in}}%
\pgfpathlineto{\pgfqpoint{2.861305in}{1.086419in}}%
\pgfpathlineto{\pgfqpoint{2.861910in}{1.031441in}}%
\pgfpathlineto{\pgfqpoint{2.862515in}{1.041260in}}%
\pgfpathlineto{\pgfqpoint{2.863725in}{1.068555in}}%
\pgfpathlineto{\pgfqpoint{2.864330in}{1.035236in}}%
\pgfpathlineto{\pgfqpoint{2.864935in}{1.038087in}}%
\pgfpathlineto{\pgfqpoint{2.865540in}{1.067906in}}%
\pgfpathlineto{\pgfqpoint{2.866145in}{1.048268in}}%
\pgfpathlineto{\pgfqpoint{2.866750in}{1.044706in}}%
\pgfpathlineto{\pgfqpoint{2.867355in}{1.048974in}}%
\pgfpathlineto{\pgfqpoint{2.867960in}{1.029173in}}%
\pgfpathlineto{\pgfqpoint{2.868565in}{1.034387in}}%
\pgfpathlineto{\pgfqpoint{2.869775in}{1.038391in}}%
\pgfpathlineto{\pgfqpoint{2.870985in}{1.066640in}}%
\pgfpathlineto{\pgfqpoint{2.871590in}{1.041217in}}%
\pgfpathlineto{\pgfqpoint{2.872195in}{1.114927in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{1.053196in}}%
\pgfpathlineto{\pgfqpoint{2.873405in}{1.148969in}}%
\pgfpathlineto{\pgfqpoint{2.874010in}{1.121425in}}%
\pgfpathlineto{\pgfqpoint{2.875220in}{1.038907in}}%
\pgfpathlineto{\pgfqpoint{2.875825in}{1.055763in}}%
\pgfpathlineto{\pgfqpoint{2.877035in}{1.036503in}}%
\pgfpathlineto{\pgfqpoint{2.877640in}{1.087780in}}%
\pgfpathlineto{\pgfqpoint{2.878245in}{1.240979in}}%
\pgfpathlineto{\pgfqpoint{2.880060in}{1.037062in}}%
\pgfpathlineto{\pgfqpoint{2.880665in}{1.030246in}}%
\pgfpathlineto{\pgfqpoint{2.881875in}{1.054741in}}%
\pgfpathlineto{\pgfqpoint{2.882480in}{1.127457in}}%
\pgfpathlineto{\pgfqpoint{2.883085in}{1.053809in}}%
\pgfpathlineto{\pgfqpoint{2.883690in}{1.129388in}}%
\pgfpathlineto{\pgfqpoint{2.884295in}{1.041552in}}%
\pgfpathlineto{\pgfqpoint{2.884900in}{1.044272in}}%
\pgfpathlineto{\pgfqpoint{2.886110in}{1.037780in}}%
\pgfpathlineto{\pgfqpoint{2.887320in}{1.089883in}}%
\pgfpathlineto{\pgfqpoint{2.888530in}{1.044301in}}%
\pgfpathlineto{\pgfqpoint{2.889135in}{1.045544in}}%
\pgfpathlineto{\pgfqpoint{2.890345in}{1.062851in}}%
\pgfpathlineto{\pgfqpoint{2.890950in}{1.050250in}}%
\pgfpathlineto{\pgfqpoint{2.891555in}{1.202382in}}%
\pgfpathlineto{\pgfqpoint{2.892160in}{1.111342in}}%
\pgfpathlineto{\pgfqpoint{2.894580in}{1.041711in}}%
\pgfpathlineto{\pgfqpoint{2.895790in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{2.897000in}{1.101004in}}%
\pgfpathlineto{\pgfqpoint{2.897605in}{1.045551in}}%
\pgfpathlineto{\pgfqpoint{2.898210in}{1.523767in}}%
\pgfpathlineto{\pgfqpoint{2.898815in}{1.140493in}}%
\pgfpathlineto{\pgfqpoint{2.900025in}{1.027693in}}%
\pgfpathlineto{\pgfqpoint{2.901235in}{1.026387in}}%
\pgfpathlineto{\pgfqpoint{2.903655in}{1.026291in}}%
\pgfpathlineto{\pgfqpoint{2.906075in}{1.026705in}}%
\pgfpathlineto{\pgfqpoint{2.907285in}{1.026576in}}%
\pgfpathlineto{\pgfqpoint{2.909705in}{1.026282in}}%
\pgfpathlineto{\pgfqpoint{2.910310in}{1.027270in}}%
\pgfpathlineto{\pgfqpoint{2.910915in}{1.026220in}}%
\pgfpathlineto{\pgfqpoint{2.914545in}{1.026947in}}%
\pgfpathlineto{\pgfqpoint{2.915150in}{1.026554in}}%
\pgfpathlineto{\pgfqpoint{2.916360in}{1.027786in}}%
\pgfpathlineto{\pgfqpoint{2.916965in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{2.917570in}{1.026861in}}%
\pgfpathlineto{\pgfqpoint{2.919990in}{1.026393in}}%
\pgfpathlineto{\pgfqpoint{2.920595in}{1.027288in}}%
\pgfpathlineto{\pgfqpoint{2.921805in}{1.026448in}}%
\pgfpathlineto{\pgfqpoint{2.925435in}{1.027191in}}%
\pgfpathlineto{\pgfqpoint{2.926040in}{1.027558in}}%
\pgfpathlineto{\pgfqpoint{2.926645in}{1.029511in}}%
\pgfpathlineto{\pgfqpoint{2.928460in}{1.026753in}}%
\pgfpathlineto{\pgfqpoint{2.932090in}{1.028457in}}%
\pgfpathlineto{\pgfqpoint{2.935115in}{1.027135in}}%
\pgfpathlineto{\pgfqpoint{2.935720in}{1.027565in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{1.030689in}}%
\pgfpathlineto{\pgfqpoint{2.936930in}{1.029087in}}%
\pgfpathlineto{\pgfqpoint{2.937535in}{1.027583in}}%
\pgfpathlineto{\pgfqpoint{2.938140in}{1.028011in}}%
\pgfpathlineto{\pgfqpoint{2.939350in}{1.031040in}}%
\pgfpathlineto{\pgfqpoint{2.939955in}{1.029469in}}%
\pgfpathlineto{\pgfqpoint{2.940560in}{1.033707in}}%
\pgfpathlineto{\pgfqpoint{2.941165in}{1.027334in}}%
\pgfpathlineto{\pgfqpoint{2.941770in}{1.028369in}}%
\pgfpathlineto{\pgfqpoint{2.942980in}{1.029057in}}%
\pgfpathlineto{\pgfqpoint{2.943585in}{1.026709in}}%
\pgfpathlineto{\pgfqpoint{2.944190in}{1.027031in}}%
\pgfpathlineto{\pgfqpoint{2.947215in}{1.031491in}}%
\pgfpathlineto{\pgfqpoint{2.947820in}{1.028934in}}%
\pgfpathlineto{\pgfqpoint{2.948425in}{1.033121in}}%
\pgfpathlineto{\pgfqpoint{2.949030in}{1.031149in}}%
\pgfpathlineto{\pgfqpoint{2.950845in}{1.027487in}}%
\pgfpathlineto{\pgfqpoint{2.952055in}{1.029753in}}%
\pgfpathlineto{\pgfqpoint{2.952660in}{1.027549in}}%
\pgfpathlineto{\pgfqpoint{2.953265in}{1.029036in}}%
\pgfpathlineto{\pgfqpoint{2.953870in}{1.033351in}}%
\pgfpathlineto{\pgfqpoint{2.955080in}{1.028209in}}%
\pgfpathlineto{\pgfqpoint{2.956290in}{1.032117in}}%
\pgfpathlineto{\pgfqpoint{2.957500in}{1.028761in}}%
\pgfpathlineto{\pgfqpoint{2.958105in}{1.032117in}}%
\pgfpathlineto{\pgfqpoint{2.958710in}{1.042731in}}%
\pgfpathlineto{\pgfqpoint{2.959920in}{1.026956in}}%
\pgfpathlineto{\pgfqpoint{2.960525in}{1.029791in}}%
\pgfpathlineto{\pgfqpoint{2.961130in}{1.027945in}}%
\pgfpathlineto{\pgfqpoint{2.961735in}{1.029581in}}%
\pgfpathlineto{\pgfqpoint{2.962340in}{1.028407in}}%
\pgfpathlineto{\pgfqpoint{2.962945in}{1.027316in}}%
\pgfpathlineto{\pgfqpoint{2.963550in}{1.029021in}}%
\pgfpathlineto{\pgfqpoint{2.964155in}{1.028660in}}%
\pgfpathlineto{\pgfqpoint{2.965970in}{1.028737in}}%
\pgfpathlineto{\pgfqpoint{2.966575in}{1.031019in}}%
\pgfpathlineto{\pgfqpoint{2.967180in}{1.038687in}}%
\pgfpathlineto{\pgfqpoint{2.968995in}{1.027427in}}%
\pgfpathlineto{\pgfqpoint{2.970205in}{1.031071in}}%
\pgfpathlineto{\pgfqpoint{2.970810in}{1.027511in}}%
\pgfpathlineto{\pgfqpoint{2.971415in}{1.029248in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.029135in}}%
\pgfpathlineto{\pgfqpoint{2.973230in}{1.028001in}}%
\pgfpathlineto{\pgfqpoint{2.974439in}{1.030670in}}%
\pgfpathlineto{\pgfqpoint{2.975044in}{1.059855in}}%
\pgfpathlineto{\pgfqpoint{2.975649in}{1.039298in}}%
\pgfpathlineto{\pgfqpoint{2.976859in}{1.029909in}}%
\pgfpathlineto{\pgfqpoint{2.978069in}{1.038090in}}%
\pgfpathlineto{\pgfqpoint{2.978674in}{1.028214in}}%
\pgfpathlineto{\pgfqpoint{2.979279in}{1.031092in}}%
\pgfpathlineto{\pgfqpoint{2.981094in}{1.027561in}}%
\pgfpathlineto{\pgfqpoint{2.981699in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{2.982304in}{1.029760in}}%
\pgfpathlineto{\pgfqpoint{2.982909in}{1.030335in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.028693in}}%
\pgfpathlineto{\pgfqpoint{2.984119in}{1.039290in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{1.037258in}}%
\pgfpathlineto{\pgfqpoint{2.985934in}{1.033403in}}%
\pgfpathlineto{\pgfqpoint{2.986539in}{1.028266in}}%
\pgfpathlineto{\pgfqpoint{2.987144in}{1.032089in}}%
\pgfpathlineto{\pgfqpoint{2.987749in}{1.028460in}}%
\pgfpathlineto{\pgfqpoint{2.990169in}{1.037204in}}%
\pgfpathlineto{\pgfqpoint{2.990774in}{1.039811in}}%
\pgfpathlineto{\pgfqpoint{2.992589in}{1.031139in}}%
\pgfpathlineto{\pgfqpoint{2.993799in}{1.036820in}}%
\pgfpathlineto{\pgfqpoint{2.995009in}{1.030373in}}%
\pgfpathlineto{\pgfqpoint{2.995614in}{1.030501in}}%
\pgfpathlineto{\pgfqpoint{2.996219in}{1.053968in}}%
\pgfpathlineto{\pgfqpoint{2.996824in}{1.047741in}}%
\pgfpathlineto{\pgfqpoint{2.997429in}{1.028760in}}%
\pgfpathlineto{\pgfqpoint{2.998034in}{1.030602in}}%
\pgfpathlineto{\pgfqpoint{2.998639in}{1.029933in}}%
\pgfpathlineto{\pgfqpoint{2.999244in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{2.999849in}{1.036470in}}%
\pgfpathlineto{\pgfqpoint{3.000454in}{1.029339in}}%
\pgfpathlineto{\pgfqpoint{3.001059in}{1.034161in}}%
\pgfpathlineto{\pgfqpoint{3.001664in}{1.034686in}}%
\pgfpathlineto{\pgfqpoint{3.003479in}{1.029674in}}%
\pgfpathlineto{\pgfqpoint{3.004084in}{1.040791in}}%
\pgfpathlineto{\pgfqpoint{3.004689in}{1.031772in}}%
\pgfpathlineto{\pgfqpoint{3.005294in}{1.031284in}}%
\pgfpathlineto{\pgfqpoint{3.007109in}{1.027483in}}%
\pgfpathlineto{\pgfqpoint{3.007714in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{3.008319in}{1.033055in}}%
\pgfpathlineto{\pgfqpoint{3.008924in}{1.034845in}}%
\pgfpathlineto{\pgfqpoint{3.009529in}{1.033823in}}%
\pgfpathlineto{\pgfqpoint{3.011344in}{1.029599in}}%
\pgfpathlineto{\pgfqpoint{3.011949in}{1.031815in}}%
\pgfpathlineto{\pgfqpoint{3.012554in}{1.047745in}}%
\pgfpathlineto{\pgfqpoint{3.013159in}{1.032855in}}%
\pgfpathlineto{\pgfqpoint{3.013764in}{1.042198in}}%
\pgfpathlineto{\pgfqpoint{3.014369in}{1.035122in}}%
\pgfpathlineto{\pgfqpoint{3.014974in}{1.046660in}}%
\pgfpathlineto{\pgfqpoint{3.016789in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{3.017394in}{1.032537in}}%
\pgfpathlineto{\pgfqpoint{3.017999in}{1.039578in}}%
\pgfpathlineto{\pgfqpoint{3.018604in}{1.030754in}}%
\pgfpathlineto{\pgfqpoint{3.019209in}{1.033202in}}%
\pgfpathlineto{\pgfqpoint{3.020419in}{1.035249in}}%
\pgfpathlineto{\pgfqpoint{3.021024in}{1.027883in}}%
\pgfpathlineto{\pgfqpoint{3.022234in}{1.034675in}}%
\pgfpathlineto{\pgfqpoint{3.023444in}{1.028764in}}%
\pgfpathlineto{\pgfqpoint{3.024049in}{1.053471in}}%
\pgfpathlineto{\pgfqpoint{3.024654in}{1.033941in}}%
\pgfpathlineto{\pgfqpoint{3.025864in}{1.037762in}}%
\pgfpathlineto{\pgfqpoint{3.026469in}{1.107042in}}%
\pgfpathlineto{\pgfqpoint{3.027679in}{1.034480in}}%
\pgfpathlineto{\pgfqpoint{3.029494in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{3.030099in}{1.033738in}}%
\pgfpathlineto{\pgfqpoint{3.030704in}{1.037423in}}%
\pgfpathlineto{\pgfqpoint{3.031309in}{1.036649in}}%
\pgfpathlineto{\pgfqpoint{3.031914in}{1.049597in}}%
\pgfpathlineto{\pgfqpoint{3.032519in}{1.047329in}}%
\pgfpathlineto{\pgfqpoint{3.033124in}{1.031602in}}%
\pgfpathlineto{\pgfqpoint{3.033729in}{1.034315in}}%
\pgfpathlineto{\pgfqpoint{3.034334in}{1.100437in}}%
\pgfpathlineto{\pgfqpoint{3.034939in}{1.039376in}}%
\pgfpathlineto{\pgfqpoint{3.035544in}{1.063453in}}%
\pgfpathlineto{\pgfqpoint{3.036149in}{1.040727in}}%
\pgfpathlineto{\pgfqpoint{3.036754in}{1.066914in}}%
\pgfpathlineto{\pgfqpoint{3.037359in}{1.057097in}}%
\pgfpathlineto{\pgfqpoint{3.038569in}{1.032861in}}%
\pgfpathlineto{\pgfqpoint{3.039174in}{1.039427in}}%
\pgfpathlineto{\pgfqpoint{3.039779in}{1.060546in}}%
\pgfpathlineto{\pgfqpoint{3.041594in}{1.033113in}}%
\pgfpathlineto{\pgfqpoint{3.043409in}{1.055562in}}%
\pgfpathlineto{\pgfqpoint{3.045224in}{1.032619in}}%
\pgfpathlineto{\pgfqpoint{3.045829in}{1.029416in}}%
\pgfpathlineto{\pgfqpoint{3.046434in}{1.031600in}}%
\pgfpathlineto{\pgfqpoint{3.047039in}{1.029788in}}%
\pgfpathlineto{\pgfqpoint{3.047644in}{1.030359in}}%
\pgfpathlineto{\pgfqpoint{3.048249in}{1.030921in}}%
\pgfpathlineto{\pgfqpoint{3.050064in}{1.043959in}}%
\pgfpathlineto{\pgfqpoint{3.051879in}{1.034790in}}%
\pgfpathlineto{\pgfqpoint{3.052484in}{1.096259in}}%
\pgfpathlineto{\pgfqpoint{3.053089in}{1.080368in}}%
\pgfpathlineto{\pgfqpoint{3.053694in}{1.038436in}}%
\pgfpathlineto{\pgfqpoint{3.054299in}{1.074503in}}%
\pgfpathlineto{\pgfqpoint{3.054904in}{1.072106in}}%
\pgfpathlineto{\pgfqpoint{3.056719in}{1.040460in}}%
\pgfpathlineto{\pgfqpoint{3.057324in}{1.092703in}}%
\pgfpathlineto{\pgfqpoint{3.057929in}{1.038119in}}%
\pgfpathlineto{\pgfqpoint{3.058534in}{1.043258in}}%
\pgfpathlineto{\pgfqpoint{3.059139in}{1.039350in}}%
\pgfpathlineto{\pgfqpoint{3.059744in}{1.043243in}}%
\pgfpathlineto{\pgfqpoint{3.060954in}{1.033404in}}%
\pgfpathlineto{\pgfqpoint{3.061559in}{1.049531in}}%
\pgfpathlineto{\pgfqpoint{3.062164in}{1.036715in}}%
\pgfpathlineto{\pgfqpoint{3.062769in}{1.032368in}}%
\pgfpathlineto{\pgfqpoint{3.063374in}{1.084109in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{1.031891in}}%
\pgfpathlineto{\pgfqpoint{3.064584in}{1.034803in}}%
\pgfpathlineto{\pgfqpoint{3.065189in}{1.040641in}}%
\pgfpathlineto{\pgfqpoint{3.065794in}{1.037684in}}%
\pgfpathlineto{\pgfqpoint{3.066399in}{1.034027in}}%
\pgfpathlineto{\pgfqpoint{3.067609in}{1.091512in}}%
\pgfpathlineto{\pgfqpoint{3.068214in}{1.035144in}}%
\pgfpathlineto{\pgfqpoint{3.068819in}{1.039709in}}%
\pgfpathlineto{\pgfqpoint{3.069424in}{1.087002in}}%
\pgfpathlineto{\pgfqpoint{3.070634in}{1.033831in}}%
\pgfpathlineto{\pgfqpoint{3.071239in}{1.073380in}}%
\pgfpathlineto{\pgfqpoint{3.071844in}{1.045543in}}%
\pgfpathlineto{\pgfqpoint{3.073659in}{1.034598in}}%
\pgfpathlineto{\pgfqpoint{3.074264in}{1.043694in}}%
\pgfpathlineto{\pgfqpoint{3.074869in}{1.042941in}}%
\pgfpathlineto{\pgfqpoint{3.075474in}{1.036462in}}%
\pgfpathlineto{\pgfqpoint{3.076079in}{1.070644in}}%
\pgfpathlineto{\pgfqpoint{3.076684in}{1.040899in}}%
\pgfpathlineto{\pgfqpoint{3.077289in}{1.060119in}}%
\pgfpathlineto{\pgfqpoint{3.077894in}{1.055943in}}%
\pgfpathlineto{\pgfqpoint{3.078499in}{1.041375in}}%
\pgfpathlineto{\pgfqpoint{3.079709in}{1.096052in}}%
\pgfpathlineto{\pgfqpoint{3.080314in}{1.047107in}}%
\pgfpathlineto{\pgfqpoint{3.080919in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{3.081524in}{1.099932in}}%
\pgfpathlineto{\pgfqpoint{3.082129in}{1.046285in}}%
\pgfpathlineto{\pgfqpoint{3.082734in}{1.071678in}}%
\pgfpathlineto{\pgfqpoint{3.083339in}{1.069844in}}%
\pgfpathlineto{\pgfqpoint{3.083944in}{1.052352in}}%
\pgfpathlineto{\pgfqpoint{3.084549in}{1.062837in}}%
\pgfpathlineto{\pgfqpoint{3.086364in}{1.038078in}}%
\pgfpathlineto{\pgfqpoint{3.086969in}{1.051671in}}%
\pgfpathlineto{\pgfqpoint{3.087574in}{1.039058in}}%
\pgfpathlineto{\pgfqpoint{3.088179in}{1.048894in}}%
\pgfpathlineto{\pgfqpoint{3.089389in}{1.038278in}}%
\pgfpathlineto{\pgfqpoint{3.089994in}{1.078271in}}%
\pgfpathlineto{\pgfqpoint{3.090599in}{1.052111in}}%
\pgfpathlineto{\pgfqpoint{3.091204in}{1.057333in}}%
\pgfpathlineto{\pgfqpoint{3.091809in}{1.196086in}}%
\pgfpathlineto{\pgfqpoint{3.092414in}{1.117203in}}%
\pgfpathlineto{\pgfqpoint{3.093624in}{1.036640in}}%
\pgfpathlineto{\pgfqpoint{3.094229in}{1.037190in}}%
\pgfpathlineto{\pgfqpoint{3.094834in}{1.041810in}}%
\pgfpathlineto{\pgfqpoint{3.095439in}{1.065069in}}%
\pgfpathlineto{\pgfqpoint{3.096044in}{1.041963in}}%
\pgfpathlineto{\pgfqpoint{3.096649in}{1.046513in}}%
\pgfpathlineto{\pgfqpoint{3.097254in}{1.140291in}}%
\pgfpathlineto{\pgfqpoint{3.098464in}{1.036416in}}%
\pgfpathlineto{\pgfqpoint{3.099069in}{1.066379in}}%
\pgfpathlineto{\pgfqpoint{3.099674in}{1.061821in}}%
\pgfpathlineto{\pgfqpoint{3.100279in}{1.061437in}}%
\pgfpathlineto{\pgfqpoint{3.100884in}{1.035933in}}%
\pgfpathlineto{\pgfqpoint{3.101489in}{1.048811in}}%
\pgfpathlineto{\pgfqpoint{3.102094in}{1.042031in}}%
\pgfpathlineto{\pgfqpoint{3.103304in}{1.090898in}}%
\pgfpathlineto{\pgfqpoint{3.103909in}{1.068536in}}%
\pgfpathlineto{\pgfqpoint{3.104513in}{1.052436in}}%
\pgfpathlineto{\pgfqpoint{3.105723in}{1.084269in}}%
\pgfpathlineto{\pgfqpoint{3.106328in}{1.067475in}}%
\pgfpathlineto{\pgfqpoint{3.106933in}{1.168007in}}%
\pgfpathlineto{\pgfqpoint{3.107538in}{1.121460in}}%
\pgfpathlineto{\pgfqpoint{3.108143in}{1.097699in}}%
\pgfpathlineto{\pgfqpoint{3.108748in}{1.260716in}}%
\pgfpathlineto{\pgfqpoint{3.109353in}{1.069292in}}%
\pgfpathlineto{\pgfqpoint{3.109958in}{1.081359in}}%
\pgfpathlineto{\pgfqpoint{3.111168in}{1.065488in}}%
\pgfpathlineto{\pgfqpoint{3.111773in}{1.077600in}}%
\pgfpathlineto{\pgfqpoint{3.112378in}{1.053478in}}%
\pgfpathlineto{\pgfqpoint{3.112983in}{1.053635in}}%
\pgfpathlineto{\pgfqpoint{3.114193in}{1.045505in}}%
\pgfpathlineto{\pgfqpoint{3.114798in}{1.038109in}}%
\pgfpathlineto{\pgfqpoint{3.115403in}{1.048081in}}%
\pgfpathlineto{\pgfqpoint{3.116008in}{1.042834in}}%
\pgfpathlineto{\pgfqpoint{3.117218in}{1.127805in}}%
\pgfpathlineto{\pgfqpoint{3.118428in}{1.041991in}}%
\pgfpathlineto{\pgfqpoint{3.119033in}{1.036927in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{1.102640in}}%
\pgfpathlineto{\pgfqpoint{3.120243in}{1.066511in}}%
\pgfpathlineto{\pgfqpoint{3.120848in}{1.039226in}}%
\pgfpathlineto{\pgfqpoint{3.122058in}{1.166896in}}%
\pgfpathlineto{\pgfqpoint{3.122663in}{1.440316in}}%
\pgfpathlineto{\pgfqpoint{3.123873in}{1.035201in}}%
\pgfpathlineto{\pgfqpoint{3.124478in}{1.041568in}}%
\pgfpathlineto{\pgfqpoint{3.125083in}{1.027942in}}%
\pgfpathlineto{\pgfqpoint{3.125688in}{1.028492in}}%
\pgfpathlineto{\pgfqpoint{3.126898in}{1.027802in}}%
\pgfpathlineto{\pgfqpoint{3.127503in}{1.028195in}}%
\pgfpathlineto{\pgfqpoint{3.128713in}{1.026388in}}%
\pgfpathlineto{\pgfqpoint{3.129923in}{1.029771in}}%
\pgfpathlineto{\pgfqpoint{3.130528in}{1.027988in}}%
\pgfpathlineto{\pgfqpoint{3.131133in}{1.026525in}}%
\pgfpathlineto{\pgfqpoint{3.131738in}{1.026842in}}%
\pgfpathlineto{\pgfqpoint{3.132343in}{1.028140in}}%
\pgfpathlineto{\pgfqpoint{3.133553in}{1.026523in}}%
\pgfpathlineto{\pgfqpoint{3.134763in}{1.028785in}}%
\pgfpathlineto{\pgfqpoint{3.135368in}{1.029765in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{1.027573in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.028441in}}%
\pgfpathlineto{\pgfqpoint{3.139603in}{1.026827in}}%
\pgfpathlineto{\pgfqpoint{3.140208in}{1.034443in}}%
\pgfpathlineto{\pgfqpoint{3.140813in}{1.027802in}}%
\pgfpathlineto{\pgfqpoint{3.141418in}{1.033711in}}%
\pgfpathlineto{\pgfqpoint{3.142023in}{1.027916in}}%
\pgfpathlineto{\pgfqpoint{3.142628in}{1.029050in}}%
\pgfpathlineto{\pgfqpoint{3.145653in}{1.027708in}}%
\pgfpathlineto{\pgfqpoint{3.147468in}{1.030692in}}%
\pgfpathlineto{\pgfqpoint{3.148073in}{1.027754in}}%
\pgfpathlineto{\pgfqpoint{3.148678in}{1.031409in}}%
\pgfpathlineto{\pgfqpoint{3.149283in}{1.027629in}}%
\pgfpathlineto{\pgfqpoint{3.149888in}{1.029800in}}%
\pgfpathlineto{\pgfqpoint{3.150493in}{1.040653in}}%
\pgfpathlineto{\pgfqpoint{3.151703in}{1.028479in}}%
\pgfpathlineto{\pgfqpoint{3.152913in}{1.027530in}}%
\pgfpathlineto{\pgfqpoint{3.153518in}{1.034793in}}%
\pgfpathlineto{\pgfqpoint{3.154123in}{1.030834in}}%
\pgfpathlineto{\pgfqpoint{3.154728in}{1.030686in}}%
\pgfpathlineto{\pgfqpoint{3.155333in}{1.028695in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.039363in}}%
\pgfpathlineto{\pgfqpoint{3.156543in}{1.030689in}}%
\pgfpathlineto{\pgfqpoint{3.157148in}{1.028007in}}%
\pgfpathlineto{\pgfqpoint{3.157753in}{1.028910in}}%
\pgfpathlineto{\pgfqpoint{3.158963in}{1.032559in}}%
\pgfpathlineto{\pgfqpoint{3.159568in}{1.031077in}}%
\pgfpathlineto{\pgfqpoint{3.160173in}{1.039809in}}%
\pgfpathlineto{\pgfqpoint{3.160778in}{1.028780in}}%
\pgfpathlineto{\pgfqpoint{3.161383in}{1.030299in}}%
\pgfpathlineto{\pgfqpoint{3.162593in}{1.027196in}}%
\pgfpathlineto{\pgfqpoint{3.163198in}{1.031199in}}%
\pgfpathlineto{\pgfqpoint{3.163803in}{1.028628in}}%
\pgfpathlineto{\pgfqpoint{3.164408in}{1.028332in}}%
\pgfpathlineto{\pgfqpoint{3.165013in}{1.031088in}}%
\pgfpathlineto{\pgfqpoint{3.165618in}{1.027861in}}%
\pgfpathlineto{\pgfqpoint{3.166223in}{1.033047in}}%
\pgfpathlineto{\pgfqpoint{3.166828in}{1.032714in}}%
\pgfpathlineto{\pgfqpoint{3.169248in}{1.028795in}}%
\pgfpathlineto{\pgfqpoint{3.169853in}{1.028809in}}%
\pgfpathlineto{\pgfqpoint{3.170458in}{1.029941in}}%
\pgfpathlineto{\pgfqpoint{3.171063in}{1.029080in}}%
\pgfpathlineto{\pgfqpoint{3.172273in}{1.028394in}}%
\pgfpathlineto{\pgfqpoint{3.172878in}{1.032860in}}%
\pgfpathlineto{\pgfqpoint{3.173483in}{1.026740in}}%
\pgfpathlineto{\pgfqpoint{3.175298in}{1.040955in}}%
\pgfpathlineto{\pgfqpoint{3.177113in}{1.028244in}}%
\pgfpathlineto{\pgfqpoint{3.177718in}{1.033791in}}%
\pgfpathlineto{\pgfqpoint{3.178323in}{1.027509in}}%
\pgfpathlineto{\pgfqpoint{3.178928in}{1.034764in}}%
\pgfpathlineto{\pgfqpoint{3.179533in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{3.182558in}{1.028249in}}%
\pgfpathlineto{\pgfqpoint{3.183163in}{1.041566in}}%
\pgfpathlineto{\pgfqpoint{3.183768in}{1.028269in}}%
\pgfpathlineto{\pgfqpoint{3.184373in}{1.028664in}}%
\pgfpathlineto{\pgfqpoint{3.184978in}{1.029504in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{1.045965in}}%
\pgfpathlineto{\pgfqpoint{3.186188in}{1.032462in}}%
\pgfpathlineto{\pgfqpoint{3.186793in}{1.032256in}}%
\pgfpathlineto{\pgfqpoint{3.187398in}{1.029820in}}%
\pgfpathlineto{\pgfqpoint{3.188003in}{1.031656in}}%
\pgfpathlineto{\pgfqpoint{3.188608in}{1.030167in}}%
\pgfpathlineto{\pgfqpoint{3.189213in}{1.032058in}}%
\pgfpathlineto{\pgfqpoint{3.189818in}{1.029584in}}%
\pgfpathlineto{\pgfqpoint{3.190423in}{1.035226in}}%
\pgfpathlineto{\pgfqpoint{3.191633in}{1.028020in}}%
\pgfpathlineto{\pgfqpoint{3.193448in}{1.039557in}}%
\pgfpathlineto{\pgfqpoint{3.194053in}{1.030157in}}%
\pgfpathlineto{\pgfqpoint{3.194658in}{1.032405in}}%
\pgfpathlineto{\pgfqpoint{3.195263in}{1.030084in}}%
\pgfpathlineto{\pgfqpoint{3.195868in}{1.030574in}}%
\pgfpathlineto{\pgfqpoint{3.197078in}{1.031870in}}%
\pgfpathlineto{\pgfqpoint{3.197683in}{1.033597in}}%
\pgfpathlineto{\pgfqpoint{3.198288in}{1.041889in}}%
\pgfpathlineto{\pgfqpoint{3.198893in}{1.031878in}}%
\pgfpathlineto{\pgfqpoint{3.199498in}{1.033767in}}%
\pgfpathlineto{\pgfqpoint{3.200103in}{1.034542in}}%
\pgfpathlineto{\pgfqpoint{3.201313in}{1.028148in}}%
\pgfpathlineto{\pgfqpoint{3.201918in}{1.028605in}}%
\pgfpathlineto{\pgfqpoint{3.203128in}{1.028963in}}%
\pgfpathlineto{\pgfqpoint{3.203733in}{1.031992in}}%
\pgfpathlineto{\pgfqpoint{3.204338in}{1.028066in}}%
\pgfpathlineto{\pgfqpoint{3.204943in}{1.029620in}}%
\pgfpathlineto{\pgfqpoint{3.205548in}{1.036350in}}%
\pgfpathlineto{\pgfqpoint{3.206153in}{1.028568in}}%
\pgfpathlineto{\pgfqpoint{3.206758in}{1.029584in}}%
\pgfpathlineto{\pgfqpoint{3.207363in}{1.037322in}}%
\pgfpathlineto{\pgfqpoint{3.207968in}{1.032746in}}%
\pgfpathlineto{\pgfqpoint{3.208573in}{1.034380in}}%
\pgfpathlineto{\pgfqpoint{3.209178in}{1.047824in}}%
\pgfpathlineto{\pgfqpoint{3.209783in}{1.029995in}}%
\pgfpathlineto{\pgfqpoint{3.210388in}{1.041885in}}%
\pgfpathlineto{\pgfqpoint{3.210993in}{1.034890in}}%
\pgfpathlineto{\pgfqpoint{3.211598in}{1.040623in}}%
\pgfpathlineto{\pgfqpoint{3.213413in}{1.030056in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{1.029987in}}%
\pgfpathlineto{\pgfqpoint{3.215228in}{1.036910in}}%
\pgfpathlineto{\pgfqpoint{3.215833in}{1.029426in}}%
\pgfpathlineto{\pgfqpoint{3.217648in}{1.042811in}}%
\pgfpathlineto{\pgfqpoint{3.218253in}{1.048866in}}%
\pgfpathlineto{\pgfqpoint{3.219463in}{1.031977in}}%
\pgfpathlineto{\pgfqpoint{3.220068in}{1.037256in}}%
\pgfpathlineto{\pgfqpoint{3.221883in}{1.028187in}}%
\pgfpathlineto{\pgfqpoint{3.222488in}{1.027734in}}%
\pgfpathlineto{\pgfqpoint{3.224908in}{1.037021in}}%
\pgfpathlineto{\pgfqpoint{3.225513in}{1.032119in}}%
\pgfpathlineto{\pgfqpoint{3.226118in}{1.033136in}}%
\pgfpathlineto{\pgfqpoint{3.226723in}{1.039517in}}%
\pgfpathlineto{\pgfqpoint{3.227328in}{1.029187in}}%
\pgfpathlineto{\pgfqpoint{3.227933in}{1.034747in}}%
\pgfpathlineto{\pgfqpoint{3.228538in}{1.098696in}}%
\pgfpathlineto{\pgfqpoint{3.229748in}{1.031638in}}%
\pgfpathlineto{\pgfqpoint{3.230353in}{1.031164in}}%
\pgfpathlineto{\pgfqpoint{3.230958in}{1.028253in}}%
\pgfpathlineto{\pgfqpoint{3.232168in}{1.035793in}}%
\pgfpathlineto{\pgfqpoint{3.233982in}{1.029951in}}%
\pgfpathlineto{\pgfqpoint{3.234587in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{3.235192in}{1.030169in}}%
\pgfpathlineto{\pgfqpoint{3.236402in}{1.038943in}}%
\pgfpathlineto{\pgfqpoint{3.237007in}{1.037988in}}%
\pgfpathlineto{\pgfqpoint{3.238217in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{3.240032in}{1.038179in}}%
\pgfpathlineto{\pgfqpoint{3.240637in}{1.034540in}}%
\pgfpathlineto{\pgfqpoint{3.241242in}{1.045101in}}%
\pgfpathlineto{\pgfqpoint{3.241847in}{1.029287in}}%
\pgfpathlineto{\pgfqpoint{3.242452in}{1.032567in}}%
\pgfpathlineto{\pgfqpoint{3.243057in}{1.032384in}}%
\pgfpathlineto{\pgfqpoint{3.243662in}{1.034512in}}%
\pgfpathlineto{\pgfqpoint{3.244267in}{1.033894in}}%
\pgfpathlineto{\pgfqpoint{3.244872in}{1.047837in}}%
\pgfpathlineto{\pgfqpoint{3.245477in}{1.041441in}}%
\pgfpathlineto{\pgfqpoint{3.246687in}{1.031109in}}%
\pgfpathlineto{\pgfqpoint{3.247897in}{1.049754in}}%
\pgfpathlineto{\pgfqpoint{3.248502in}{1.046865in}}%
\pgfpathlineto{\pgfqpoint{3.250317in}{1.031676in}}%
\pgfpathlineto{\pgfqpoint{3.250922in}{1.033804in}}%
\pgfpathlineto{\pgfqpoint{3.251527in}{1.042048in}}%
\pgfpathlineto{\pgfqpoint{3.252132in}{1.030351in}}%
\pgfpathlineto{\pgfqpoint{3.252737in}{1.033499in}}%
\pgfpathlineto{\pgfqpoint{3.253342in}{1.034861in}}%
\pgfpathlineto{\pgfqpoint{3.253947in}{1.034342in}}%
\pgfpathlineto{\pgfqpoint{3.254552in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{3.255157in}{1.085605in}}%
\pgfpathlineto{\pgfqpoint{3.255762in}{1.037113in}}%
\pgfpathlineto{\pgfqpoint{3.256367in}{1.037705in}}%
\pgfpathlineto{\pgfqpoint{3.256972in}{1.049364in}}%
\pgfpathlineto{\pgfqpoint{3.258182in}{1.036360in}}%
\pgfpathlineto{\pgfqpoint{3.258787in}{1.051138in}}%
\pgfpathlineto{\pgfqpoint{3.259392in}{1.041003in}}%
\pgfpathlineto{\pgfqpoint{3.259997in}{1.042486in}}%
\pgfpathlineto{\pgfqpoint{3.260602in}{1.046986in}}%
\pgfpathlineto{\pgfqpoint{3.261207in}{1.036386in}}%
\pgfpathlineto{\pgfqpoint{3.263022in}{1.055729in}}%
\pgfpathlineto{\pgfqpoint{3.263627in}{1.037338in}}%
\pgfpathlineto{\pgfqpoint{3.264232in}{1.038352in}}%
\pgfpathlineto{\pgfqpoint{3.264837in}{1.048096in}}%
\pgfpathlineto{\pgfqpoint{3.265442in}{1.042772in}}%
\pgfpathlineto{\pgfqpoint{3.266047in}{1.036511in}}%
\pgfpathlineto{\pgfqpoint{3.266652in}{1.047256in}}%
\pgfpathlineto{\pgfqpoint{3.267257in}{1.039309in}}%
\pgfpathlineto{\pgfqpoint{3.267862in}{1.048144in}}%
\pgfpathlineto{\pgfqpoint{3.268467in}{1.038702in}}%
\pgfpathlineto{\pgfqpoint{3.269072in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{3.269677in}{1.060274in}}%
\pgfpathlineto{\pgfqpoint{3.270887in}{1.032337in}}%
\pgfpathlineto{\pgfqpoint{3.271492in}{1.036967in}}%
\pgfpathlineto{\pgfqpoint{3.272097in}{1.068542in}}%
\pgfpathlineto{\pgfqpoint{3.272702in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{3.273307in}{1.038916in}}%
\pgfpathlineto{\pgfqpoint{3.275122in}{1.060010in}}%
\pgfpathlineto{\pgfqpoint{3.275727in}{1.051636in}}%
\pgfpathlineto{\pgfqpoint{3.276332in}{1.081893in}}%
\pgfpathlineto{\pgfqpoint{3.278147in}{1.032259in}}%
\pgfpathlineto{\pgfqpoint{3.278752in}{1.055121in}}%
\pgfpathlineto{\pgfqpoint{3.279357in}{1.046747in}}%
\pgfpathlineto{\pgfqpoint{3.279962in}{1.040841in}}%
\pgfpathlineto{\pgfqpoint{3.280567in}{1.065037in}}%
\pgfpathlineto{\pgfqpoint{3.281172in}{1.058828in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{1.034709in}}%
\pgfpathlineto{\pgfqpoint{3.282382in}{1.039491in}}%
\pgfpathlineto{\pgfqpoint{3.282987in}{1.052276in}}%
\pgfpathlineto{\pgfqpoint{3.283592in}{1.035896in}}%
\pgfpathlineto{\pgfqpoint{3.284197in}{1.076817in}}%
\pgfpathlineto{\pgfqpoint{3.284802in}{1.048405in}}%
\pgfpathlineto{\pgfqpoint{3.286012in}{1.088311in}}%
\pgfpathlineto{\pgfqpoint{3.287222in}{1.034612in}}%
\pgfpathlineto{\pgfqpoint{3.289642in}{1.100785in}}%
\pgfpathlineto{\pgfqpoint{3.290247in}{1.035290in}}%
\pgfpathlineto{\pgfqpoint{3.290852in}{1.049564in}}%
\pgfpathlineto{\pgfqpoint{3.291457in}{1.039329in}}%
\pgfpathlineto{\pgfqpoint{3.292667in}{1.051028in}}%
\pgfpathlineto{\pgfqpoint{3.293272in}{1.116763in}}%
\pgfpathlineto{\pgfqpoint{3.295087in}{1.046444in}}%
\pgfpathlineto{\pgfqpoint{3.296297in}{1.031331in}}%
\pgfpathlineto{\pgfqpoint{3.296902in}{1.034454in}}%
\pgfpathlineto{\pgfqpoint{3.297507in}{1.032350in}}%
\pgfpathlineto{\pgfqpoint{3.298112in}{1.037256in}}%
\pgfpathlineto{\pgfqpoint{3.298717in}{1.035013in}}%
\pgfpathlineto{\pgfqpoint{3.299322in}{1.029881in}}%
\pgfpathlineto{\pgfqpoint{3.299927in}{1.040695in}}%
\pgfpathlineto{\pgfqpoint{3.300532in}{1.039666in}}%
\pgfpathlineto{\pgfqpoint{3.301137in}{1.107940in}}%
\pgfpathlineto{\pgfqpoint{3.301742in}{1.054240in}}%
\pgfpathlineto{\pgfqpoint{3.302347in}{1.048551in}}%
\pgfpathlineto{\pgfqpoint{3.302952in}{1.030703in}}%
\pgfpathlineto{\pgfqpoint{3.303557in}{1.056570in}}%
\pgfpathlineto{\pgfqpoint{3.304162in}{1.044269in}}%
\pgfpathlineto{\pgfqpoint{3.304767in}{1.039604in}}%
\pgfpathlineto{\pgfqpoint{3.305372in}{1.074092in}}%
\pgfpathlineto{\pgfqpoint{3.305977in}{1.053034in}}%
\pgfpathlineto{\pgfqpoint{3.307187in}{1.034101in}}%
\pgfpathlineto{\pgfqpoint{3.309002in}{1.061260in}}%
\pgfpathlineto{\pgfqpoint{3.309607in}{1.052100in}}%
\pgfpathlineto{\pgfqpoint{3.310212in}{1.040943in}}%
\pgfpathlineto{\pgfqpoint{3.310817in}{1.042747in}}%
\pgfpathlineto{\pgfqpoint{3.311422in}{1.092507in}}%
\pgfpathlineto{\pgfqpoint{3.312027in}{1.060751in}}%
\pgfpathlineto{\pgfqpoint{3.312632in}{1.087052in}}%
\pgfpathlineto{\pgfqpoint{3.313237in}{1.076062in}}%
\pgfpathlineto{\pgfqpoint{3.313842in}{1.077301in}}%
\pgfpathlineto{\pgfqpoint{3.314447in}{1.070979in}}%
\pgfpathlineto{\pgfqpoint{3.315052in}{1.122777in}}%
\pgfpathlineto{\pgfqpoint{3.316262in}{1.056128in}}%
\pgfpathlineto{\pgfqpoint{3.316867in}{1.203812in}}%
\pgfpathlineto{\pgfqpoint{3.317472in}{1.087570in}}%
\pgfpathlineto{\pgfqpoint{3.318077in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{3.319287in}{1.175259in}}%
\pgfpathlineto{\pgfqpoint{3.321102in}{1.040381in}}%
\pgfpathlineto{\pgfqpoint{3.321707in}{1.034270in}}%
\pgfpathlineto{\pgfqpoint{3.322312in}{1.050485in}}%
\pgfpathlineto{\pgfqpoint{3.322917in}{1.041144in}}%
\pgfpathlineto{\pgfqpoint{3.323522in}{1.043803in}}%
\pgfpathlineto{\pgfqpoint{3.324732in}{1.154661in}}%
\pgfpathlineto{\pgfqpoint{3.325337in}{1.050486in}}%
\pgfpathlineto{\pgfqpoint{3.325942in}{1.058328in}}%
\pgfpathlineto{\pgfqpoint{3.326547in}{1.045437in}}%
\pgfpathlineto{\pgfqpoint{3.327152in}{1.055135in}}%
\pgfpathlineto{\pgfqpoint{3.328362in}{1.084911in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{1.066535in}}%
\pgfpathlineto{\pgfqpoint{3.330177in}{1.128514in}}%
\pgfpathlineto{\pgfqpoint{3.331387in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{3.332597in}{1.051711in}}%
\pgfpathlineto{\pgfqpoint{3.333202in}{1.140837in}}%
\pgfpathlineto{\pgfqpoint{3.333807in}{1.411356in}}%
\pgfpathlineto{\pgfqpoint{3.334412in}{1.041466in}}%
\pgfpathlineto{\pgfqpoint{3.335017in}{1.064398in}}%
\pgfpathlineto{\pgfqpoint{3.335622in}{1.033099in}}%
\pgfpathlineto{\pgfqpoint{3.336227in}{1.035771in}}%
\pgfpathlineto{\pgfqpoint{3.336832in}{1.028924in}}%
\pgfpathlineto{\pgfqpoint{3.337437in}{1.029282in}}%
\pgfpathlineto{\pgfqpoint{3.339857in}{1.026874in}}%
\pgfpathlineto{\pgfqpoint{3.340462in}{1.028160in}}%
\pgfpathlineto{\pgfqpoint{3.341067in}{1.026793in}}%
\pgfpathlineto{\pgfqpoint{3.341672in}{1.027127in}}%
\pgfpathlineto{\pgfqpoint{3.342882in}{1.028807in}}%
\pgfpathlineto{\pgfqpoint{3.344092in}{1.027515in}}%
\pgfpathlineto{\pgfqpoint{3.345302in}{1.027677in}}%
\pgfpathlineto{\pgfqpoint{3.345907in}{1.032596in}}%
\pgfpathlineto{\pgfqpoint{3.346512in}{1.028577in}}%
\pgfpathlineto{\pgfqpoint{3.347117in}{1.027790in}}%
\pgfpathlineto{\pgfqpoint{3.347722in}{1.028354in}}%
\pgfpathlineto{\pgfqpoint{3.348932in}{1.029934in}}%
\pgfpathlineto{\pgfqpoint{3.349537in}{1.029589in}}%
\pgfpathlineto{\pgfqpoint{3.350142in}{1.030855in}}%
\pgfpathlineto{\pgfqpoint{3.350747in}{1.027298in}}%
\pgfpathlineto{\pgfqpoint{3.351352in}{1.027546in}}%
\pgfpathlineto{\pgfqpoint{3.351957in}{1.028079in}}%
\pgfpathlineto{\pgfqpoint{3.352562in}{1.027121in}}%
\pgfpathlineto{\pgfqpoint{3.353772in}{1.038624in}}%
\pgfpathlineto{\pgfqpoint{3.354377in}{1.027784in}}%
\pgfpathlineto{\pgfqpoint{3.354982in}{1.028807in}}%
\pgfpathlineto{\pgfqpoint{3.355587in}{1.027906in}}%
\pgfpathlineto{\pgfqpoint{3.356192in}{1.029725in}}%
\pgfpathlineto{\pgfqpoint{3.356797in}{1.028810in}}%
\pgfpathlineto{\pgfqpoint{3.357402in}{1.029252in}}%
\pgfpathlineto{\pgfqpoint{3.358007in}{1.031206in}}%
\pgfpathlineto{\pgfqpoint{3.358612in}{1.027285in}}%
\pgfpathlineto{\pgfqpoint{3.359217in}{1.032331in}}%
\pgfpathlineto{\pgfqpoint{3.359822in}{1.030728in}}%
\pgfpathlineto{\pgfqpoint{3.360427in}{1.028878in}}%
\pgfpathlineto{\pgfqpoint{3.361032in}{1.029232in}}%
\pgfpathlineto{\pgfqpoint{3.361637in}{1.034845in}}%
\pgfpathlineto{\pgfqpoint{3.362242in}{1.027959in}}%
\pgfpathlineto{\pgfqpoint{3.362847in}{1.030222in}}%
\pgfpathlineto{\pgfqpoint{3.364661in}{1.027708in}}%
\pgfpathlineto{\pgfqpoint{3.365871in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{3.367081in}{1.027990in}}%
\pgfpathlineto{\pgfqpoint{3.367686in}{1.028926in}}%
\pgfpathlineto{\pgfqpoint{3.368291in}{1.028711in}}%
\pgfpathlineto{\pgfqpoint{3.368896in}{1.031690in}}%
\pgfpathlineto{\pgfqpoint{3.369501in}{1.027765in}}%
\pgfpathlineto{\pgfqpoint{3.371316in}{1.032889in}}%
\pgfpathlineto{\pgfqpoint{3.372526in}{1.030927in}}%
\pgfpathlineto{\pgfqpoint{3.373131in}{1.052888in}}%
\pgfpathlineto{\pgfqpoint{3.374341in}{1.030160in}}%
\pgfpathlineto{\pgfqpoint{3.374946in}{1.030069in}}%
\pgfpathlineto{\pgfqpoint{3.375551in}{1.037056in}}%
\pgfpathlineto{\pgfqpoint{3.376156in}{1.030260in}}%
\pgfpathlineto{\pgfqpoint{3.376761in}{1.032037in}}%
\pgfpathlineto{\pgfqpoint{3.377366in}{1.040858in}}%
\pgfpathlineto{\pgfqpoint{3.377971in}{1.030568in}}%
\pgfpathlineto{\pgfqpoint{3.378576in}{1.036285in}}%
\pgfpathlineto{\pgfqpoint{3.379786in}{1.028180in}}%
\pgfpathlineto{\pgfqpoint{3.380391in}{1.029274in}}%
\pgfpathlineto{\pgfqpoint{3.380996in}{1.028629in}}%
\pgfpathlineto{\pgfqpoint{3.381601in}{1.043029in}}%
\pgfpathlineto{\pgfqpoint{3.382206in}{1.033738in}}%
\pgfpathlineto{\pgfqpoint{3.382811in}{1.035279in}}%
\pgfpathlineto{\pgfqpoint{3.384021in}{1.029531in}}%
\pgfpathlineto{\pgfqpoint{3.384626in}{1.031765in}}%
\pgfpathlineto{\pgfqpoint{3.385231in}{1.028794in}}%
\pgfpathlineto{\pgfqpoint{3.385836in}{1.030308in}}%
\pgfpathlineto{\pgfqpoint{3.386441in}{1.033636in}}%
\pgfpathlineto{\pgfqpoint{3.387046in}{1.029186in}}%
\pgfpathlineto{\pgfqpoint{3.388256in}{1.042724in}}%
\pgfpathlineto{\pgfqpoint{3.388861in}{1.029487in}}%
\pgfpathlineto{\pgfqpoint{3.389466in}{1.037949in}}%
\pgfpathlineto{\pgfqpoint{3.390071in}{1.037250in}}%
\pgfpathlineto{\pgfqpoint{3.390676in}{1.032915in}}%
\pgfpathlineto{\pgfqpoint{3.391281in}{1.035020in}}%
\pgfpathlineto{\pgfqpoint{3.392491in}{1.033735in}}%
\pgfpathlineto{\pgfqpoint{3.393096in}{1.027060in}}%
\pgfpathlineto{\pgfqpoint{3.393701in}{1.030661in}}%
\pgfpathlineto{\pgfqpoint{3.394306in}{1.032471in}}%
\pgfpathlineto{\pgfqpoint{3.394911in}{1.028995in}}%
\pgfpathlineto{\pgfqpoint{3.395516in}{1.029478in}}%
\pgfpathlineto{\pgfqpoint{3.396121in}{1.039059in}}%
\pgfpathlineto{\pgfqpoint{3.396726in}{1.030148in}}%
\pgfpathlineto{\pgfqpoint{3.397331in}{1.031478in}}%
\pgfpathlineto{\pgfqpoint{3.397936in}{1.043065in}}%
\pgfpathlineto{\pgfqpoint{3.398541in}{1.027913in}}%
\pgfpathlineto{\pgfqpoint{3.399146in}{1.030906in}}%
\pgfpathlineto{\pgfqpoint{3.400356in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{3.400961in}{1.029522in}}%
\pgfpathlineto{\pgfqpoint{3.401566in}{1.030842in}}%
\pgfpathlineto{\pgfqpoint{3.402171in}{1.037921in}}%
\pgfpathlineto{\pgfqpoint{3.403381in}{1.028994in}}%
\pgfpathlineto{\pgfqpoint{3.405801in}{1.028079in}}%
\pgfpathlineto{\pgfqpoint{3.406406in}{1.032141in}}%
\pgfpathlineto{\pgfqpoint{3.407011in}{1.052265in}}%
\pgfpathlineto{\pgfqpoint{3.407616in}{1.031910in}}%
\pgfpathlineto{\pgfqpoint{3.408221in}{1.032425in}}%
\pgfpathlineto{\pgfqpoint{3.408826in}{1.038498in}}%
\pgfpathlineto{\pgfqpoint{3.409431in}{1.033785in}}%
\pgfpathlineto{\pgfqpoint{3.410036in}{1.028674in}}%
\pgfpathlineto{\pgfqpoint{3.410641in}{1.032469in}}%
\pgfpathlineto{\pgfqpoint{3.411246in}{1.030304in}}%
\pgfpathlineto{\pgfqpoint{3.412456in}{1.042823in}}%
\pgfpathlineto{\pgfqpoint{3.413666in}{1.028803in}}%
\pgfpathlineto{\pgfqpoint{3.414876in}{1.039160in}}%
\pgfpathlineto{\pgfqpoint{3.415481in}{1.074923in}}%
\pgfpathlineto{\pgfqpoint{3.416086in}{1.059478in}}%
\pgfpathlineto{\pgfqpoint{3.417296in}{1.031332in}}%
\pgfpathlineto{\pgfqpoint{3.418506in}{1.042479in}}%
\pgfpathlineto{\pgfqpoint{3.419111in}{1.031377in}}%
\pgfpathlineto{\pgfqpoint{3.419716in}{1.031536in}}%
\pgfpathlineto{\pgfqpoint{3.420321in}{1.039060in}}%
\pgfpathlineto{\pgfqpoint{3.421531in}{1.031757in}}%
\pgfpathlineto{\pgfqpoint{3.422136in}{1.032655in}}%
\pgfpathlineto{\pgfqpoint{3.422741in}{1.029361in}}%
\pgfpathlineto{\pgfqpoint{3.423346in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.423951in}{1.033008in}}%
\pgfpathlineto{\pgfqpoint{3.425161in}{1.036155in}}%
\pgfpathlineto{\pgfqpoint{3.425766in}{1.051273in}}%
\pgfpathlineto{\pgfqpoint{3.426371in}{1.045623in}}%
\pgfpathlineto{\pgfqpoint{3.426976in}{1.048869in}}%
\pgfpathlineto{\pgfqpoint{3.427581in}{1.034545in}}%
\pgfpathlineto{\pgfqpoint{3.428186in}{1.037490in}}%
\pgfpathlineto{\pgfqpoint{3.429396in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{3.431211in}{1.043097in}}%
\pgfpathlineto{\pgfqpoint{3.431816in}{1.030278in}}%
\pgfpathlineto{\pgfqpoint{3.432421in}{1.037438in}}%
\pgfpathlineto{\pgfqpoint{3.433026in}{1.047313in}}%
\pgfpathlineto{\pgfqpoint{3.434841in}{1.029891in}}%
\pgfpathlineto{\pgfqpoint{3.436656in}{1.037080in}}%
\pgfpathlineto{\pgfqpoint{3.437261in}{1.063787in}}%
\pgfpathlineto{\pgfqpoint{3.439076in}{1.031951in}}%
\pgfpathlineto{\pgfqpoint{3.440286in}{1.029589in}}%
\pgfpathlineto{\pgfqpoint{3.440891in}{1.031801in}}%
\pgfpathlineto{\pgfqpoint{3.441496in}{1.030533in}}%
\pgfpathlineto{\pgfqpoint{3.442101in}{1.044843in}}%
\pgfpathlineto{\pgfqpoint{3.442706in}{1.031258in}}%
\pgfpathlineto{\pgfqpoint{3.443311in}{1.032001in}}%
\pgfpathlineto{\pgfqpoint{3.443916in}{1.035491in}}%
\pgfpathlineto{\pgfqpoint{3.444521in}{1.048828in}}%
\pgfpathlineto{\pgfqpoint{3.445126in}{1.098668in}}%
\pgfpathlineto{\pgfqpoint{3.446336in}{1.032300in}}%
\pgfpathlineto{\pgfqpoint{3.446941in}{1.036121in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{1.032021in}}%
\pgfpathlineto{\pgfqpoint{3.448151in}{1.032382in}}%
\pgfpathlineto{\pgfqpoint{3.448756in}{1.032581in}}%
\pgfpathlineto{\pgfqpoint{3.449361in}{1.031399in}}%
\pgfpathlineto{\pgfqpoint{3.450571in}{1.041936in}}%
\pgfpathlineto{\pgfqpoint{3.452386in}{1.033931in}}%
\pgfpathlineto{\pgfqpoint{3.452991in}{1.033153in}}%
\pgfpathlineto{\pgfqpoint{3.454201in}{1.054973in}}%
\pgfpathlineto{\pgfqpoint{3.454806in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{3.455411in}{1.044178in}}%
\pgfpathlineto{\pgfqpoint{3.456016in}{1.071129in}}%
\pgfpathlineto{\pgfqpoint{3.457831in}{1.032121in}}%
\pgfpathlineto{\pgfqpoint{3.459041in}{1.067682in}}%
\pgfpathlineto{\pgfqpoint{3.460856in}{1.031855in}}%
\pgfpathlineto{\pgfqpoint{3.461461in}{1.034243in}}%
\pgfpathlineto{\pgfqpoint{3.462671in}{1.057249in}}%
\pgfpathlineto{\pgfqpoint{3.463881in}{1.036977in}}%
\pgfpathlineto{\pgfqpoint{3.465091in}{1.035040in}}%
\pgfpathlineto{\pgfqpoint{3.465696in}{1.050494in}}%
\pgfpathlineto{\pgfqpoint{3.466301in}{1.032675in}}%
\pgfpathlineto{\pgfqpoint{3.466906in}{1.078153in}}%
\pgfpathlineto{\pgfqpoint{3.467511in}{1.070800in}}%
\pgfpathlineto{\pgfqpoint{3.468721in}{1.038537in}}%
\pgfpathlineto{\pgfqpoint{3.469326in}{1.039513in}}%
\pgfpathlineto{\pgfqpoint{3.469931in}{1.031080in}}%
\pgfpathlineto{\pgfqpoint{3.470536in}{1.038992in}}%
\pgfpathlineto{\pgfqpoint{3.471141in}{1.032359in}}%
\pgfpathlineto{\pgfqpoint{3.472956in}{1.047017in}}%
\pgfpathlineto{\pgfqpoint{3.473561in}{1.040615in}}%
\pgfpathlineto{\pgfqpoint{3.474166in}{1.041623in}}%
\pgfpathlineto{\pgfqpoint{3.474771in}{1.051620in}}%
\pgfpathlineto{\pgfqpoint{3.475376in}{1.036044in}}%
\pgfpathlineto{\pgfqpoint{3.475981in}{1.063925in}}%
\pgfpathlineto{\pgfqpoint{3.476586in}{1.035242in}}%
\pgfpathlineto{\pgfqpoint{3.477191in}{1.049785in}}%
\pgfpathlineto{\pgfqpoint{3.477796in}{1.044550in}}%
\pgfpathlineto{\pgfqpoint{3.478401in}{1.072870in}}%
\pgfpathlineto{\pgfqpoint{3.479006in}{1.062269in}}%
\pgfpathlineto{\pgfqpoint{3.479611in}{1.039994in}}%
\pgfpathlineto{\pgfqpoint{3.480216in}{1.138847in}}%
\pgfpathlineto{\pgfqpoint{3.480821in}{1.117659in}}%
\pgfpathlineto{\pgfqpoint{3.482031in}{1.038555in}}%
\pgfpathlineto{\pgfqpoint{3.483241in}{1.030592in}}%
\pgfpathlineto{\pgfqpoint{3.485661in}{1.054108in}}%
\pgfpathlineto{\pgfqpoint{3.486266in}{1.039151in}}%
\pgfpathlineto{\pgfqpoint{3.486871in}{1.041810in}}%
\pgfpathlineto{\pgfqpoint{3.487476in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{3.488081in}{1.149651in}}%
\pgfpathlineto{\pgfqpoint{3.489291in}{1.034033in}}%
\pgfpathlineto{\pgfqpoint{3.489896in}{1.041282in}}%
\pgfpathlineto{\pgfqpoint{3.490501in}{1.030933in}}%
\pgfpathlineto{\pgfqpoint{3.491106in}{1.043442in}}%
\pgfpathlineto{\pgfqpoint{3.491711in}{1.041746in}}%
\pgfpathlineto{\pgfqpoint{3.492316in}{1.031310in}}%
\pgfpathlineto{\pgfqpoint{3.492921in}{1.044286in}}%
\pgfpathlineto{\pgfqpoint{3.494130in}{1.031489in}}%
\pgfpathlineto{\pgfqpoint{3.495945in}{1.097226in}}%
\pgfpathlineto{\pgfqpoint{3.496550in}{1.037035in}}%
\pgfpathlineto{\pgfqpoint{3.497155in}{1.091942in}}%
\pgfpathlineto{\pgfqpoint{3.497760in}{1.053070in}}%
\pgfpathlineto{\pgfqpoint{3.498365in}{1.044936in}}%
\pgfpathlineto{\pgfqpoint{3.498970in}{1.045765in}}%
\pgfpathlineto{\pgfqpoint{3.499575in}{1.060135in}}%
\pgfpathlineto{\pgfqpoint{3.500180in}{1.047816in}}%
\pgfpathlineto{\pgfqpoint{3.501390in}{1.105361in}}%
\pgfpathlineto{\pgfqpoint{3.503205in}{1.046835in}}%
\pgfpathlineto{\pgfqpoint{3.503810in}{1.043461in}}%
\pgfpathlineto{\pgfqpoint{3.504415in}{1.046380in}}%
\pgfpathlineto{\pgfqpoint{3.505020in}{1.070077in}}%
\pgfpathlineto{\pgfqpoint{3.505625in}{1.050094in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{1.126747in}}%
\pgfpathlineto{\pgfqpoint{3.506835in}{1.061051in}}%
\pgfpathlineto{\pgfqpoint{3.507440in}{1.061363in}}%
\pgfpathlineto{\pgfqpoint{3.508045in}{1.058472in}}%
\pgfpathlineto{\pgfqpoint{3.508650in}{1.040109in}}%
\pgfpathlineto{\pgfqpoint{3.509255in}{1.102250in}}%
\pgfpathlineto{\pgfqpoint{3.509860in}{1.034709in}}%
\pgfpathlineto{\pgfqpoint{3.510465in}{1.095971in}}%
\pgfpathlineto{\pgfqpoint{3.511070in}{1.053506in}}%
\pgfpathlineto{\pgfqpoint{3.511675in}{1.058881in}}%
\pgfpathlineto{\pgfqpoint{3.512885in}{1.049413in}}%
\pgfpathlineto{\pgfqpoint{3.513490in}{1.049419in}}%
\pgfpathlineto{\pgfqpoint{3.514700in}{1.076973in}}%
\pgfpathlineto{\pgfqpoint{3.516515in}{1.038769in}}%
\pgfpathlineto{\pgfqpoint{3.517725in}{1.097568in}}%
\pgfpathlineto{\pgfqpoint{3.518330in}{1.048818in}}%
\pgfpathlineto{\pgfqpoint{3.518935in}{1.049363in}}%
\pgfpathlineto{\pgfqpoint{3.519540in}{1.072660in}}%
\pgfpathlineto{\pgfqpoint{3.520145in}{1.054360in}}%
\pgfpathlineto{\pgfqpoint{3.520750in}{1.066142in}}%
\pgfpathlineto{\pgfqpoint{3.521960in}{1.490332in}}%
\pgfpathlineto{\pgfqpoint{3.523170in}{1.049574in}}%
\pgfpathlineto{\pgfqpoint{3.524985in}{1.027902in}}%
\pgfpathlineto{\pgfqpoint{3.526195in}{1.026925in}}%
\pgfpathlineto{\pgfqpoint{3.526800in}{1.029735in}}%
\pgfpathlineto{\pgfqpoint{3.527405in}{1.028370in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{1.028003in}}%
\pgfpathlineto{\pgfqpoint{3.531035in}{1.026615in}}%
\pgfpathlineto{\pgfqpoint{3.531640in}{1.033421in}}%
\pgfpathlineto{\pgfqpoint{3.532245in}{1.027898in}}%
\pgfpathlineto{\pgfqpoint{3.534060in}{1.031601in}}%
\pgfpathlineto{\pgfqpoint{3.535270in}{1.027535in}}%
\pgfpathlineto{\pgfqpoint{3.535875in}{1.041954in}}%
\pgfpathlineto{\pgfqpoint{3.537085in}{1.028163in}}%
\pgfpathlineto{\pgfqpoint{3.538295in}{1.027651in}}%
\pgfpathlineto{\pgfqpoint{3.538900in}{1.026858in}}%
\pgfpathlineto{\pgfqpoint{3.539505in}{1.028553in}}%
\pgfpathlineto{\pgfqpoint{3.540110in}{1.043524in}}%
\pgfpathlineto{\pgfqpoint{3.541320in}{1.027222in}}%
\pgfpathlineto{\pgfqpoint{3.541925in}{1.030655in}}%
\pgfpathlineto{\pgfqpoint{3.542530in}{1.029346in}}%
\pgfpathlineto{\pgfqpoint{3.543740in}{1.028210in}}%
\pgfpathlineto{\pgfqpoint{3.544345in}{1.031092in}}%
\pgfpathlineto{\pgfqpoint{3.544950in}{1.027518in}}%
\pgfpathlineto{\pgfqpoint{3.546765in}{1.042319in}}%
\pgfpathlineto{\pgfqpoint{3.547370in}{1.028672in}}%
\pgfpathlineto{\pgfqpoint{3.547975in}{1.030230in}}%
\pgfpathlineto{\pgfqpoint{3.548580in}{1.030515in}}%
\pgfpathlineto{\pgfqpoint{3.549790in}{1.029821in}}%
\pgfpathlineto{\pgfqpoint{3.550395in}{1.029705in}}%
\pgfpathlineto{\pgfqpoint{3.551605in}{1.028133in}}%
\pgfpathlineto{\pgfqpoint{3.552210in}{1.029855in}}%
\pgfpathlineto{\pgfqpoint{3.552815in}{1.028201in}}%
\pgfpathlineto{\pgfqpoint{3.553420in}{1.029184in}}%
\pgfpathlineto{\pgfqpoint{3.554025in}{1.041573in}}%
\pgfpathlineto{\pgfqpoint{3.554630in}{1.028768in}}%
\pgfpathlineto{\pgfqpoint{3.555235in}{1.031192in}}%
\pgfpathlineto{\pgfqpoint{3.555840in}{1.038308in}}%
\pgfpathlineto{\pgfqpoint{3.556445in}{1.064730in}}%
\pgfpathlineto{\pgfqpoint{3.558260in}{1.028899in}}%
\pgfpathlineto{\pgfqpoint{3.560680in}{1.027122in}}%
\pgfpathlineto{\pgfqpoint{3.562495in}{1.028532in}}%
\pgfpathlineto{\pgfqpoint{3.563100in}{1.033991in}}%
\pgfpathlineto{\pgfqpoint{3.563705in}{1.030168in}}%
\pgfpathlineto{\pgfqpoint{3.564915in}{1.038808in}}%
\pgfpathlineto{\pgfqpoint{3.566125in}{1.026990in}}%
\pgfpathlineto{\pgfqpoint{3.569755in}{1.029789in}}%
\pgfpathlineto{\pgfqpoint{3.570965in}{1.028440in}}%
\pgfpathlineto{\pgfqpoint{3.571570in}{1.032247in}}%
\pgfpathlineto{\pgfqpoint{3.572780in}{1.027381in}}%
\pgfpathlineto{\pgfqpoint{3.573385in}{1.027935in}}%
\pgfpathlineto{\pgfqpoint{3.573990in}{1.032304in}}%
\pgfpathlineto{\pgfqpoint{3.574595in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{3.576410in}{1.032722in}}%
\pgfpathlineto{\pgfqpoint{3.577620in}{1.030614in}}%
\pgfpathlineto{\pgfqpoint{3.578830in}{1.030629in}}%
\pgfpathlineto{\pgfqpoint{3.580040in}{1.040130in}}%
\pgfpathlineto{\pgfqpoint{3.580645in}{1.029325in}}%
\pgfpathlineto{\pgfqpoint{3.581250in}{1.033948in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{1.028877in}}%
\pgfpathlineto{\pgfqpoint{3.582460in}{1.031959in}}%
\pgfpathlineto{\pgfqpoint{3.584275in}{1.028869in}}%
\pgfpathlineto{\pgfqpoint{3.586090in}{1.033914in}}%
\pgfpathlineto{\pgfqpoint{3.586695in}{1.050170in}}%
\pgfpathlineto{\pgfqpoint{3.587300in}{1.028666in}}%
\pgfpathlineto{\pgfqpoint{3.587905in}{1.030699in}}%
\pgfpathlineto{\pgfqpoint{3.588510in}{1.149123in}}%
\pgfpathlineto{\pgfqpoint{3.589720in}{1.029164in}}%
\pgfpathlineto{\pgfqpoint{3.590325in}{1.029371in}}%
\pgfpathlineto{\pgfqpoint{3.590930in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{3.592745in}{1.027079in}}%
\pgfpathlineto{\pgfqpoint{3.593955in}{1.026754in}}%
\pgfpathlineto{\pgfqpoint{3.595770in}{1.027739in}}%
\pgfpathlineto{\pgfqpoint{3.596980in}{1.027035in}}%
\pgfpathlineto{\pgfqpoint{3.597585in}{1.028584in}}%
\pgfpathlineto{\pgfqpoint{3.598190in}{1.027672in}}%
\pgfpathlineto{\pgfqpoint{3.599400in}{1.027020in}}%
\pgfpathlineto{\pgfqpoint{3.600005in}{1.028237in}}%
\pgfpathlineto{\pgfqpoint{3.600610in}{1.027514in}}%
\pgfpathlineto{\pgfqpoint{3.601215in}{1.027443in}}%
\pgfpathlineto{\pgfqpoint{3.603030in}{1.032791in}}%
\pgfpathlineto{\pgfqpoint{3.603635in}{1.026904in}}%
\pgfpathlineto{\pgfqpoint{3.604240in}{1.027243in}}%
\pgfpathlineto{\pgfqpoint{3.607870in}{1.033342in}}%
\pgfpathlineto{\pgfqpoint{3.608475in}{1.029180in}}%
\pgfpathlineto{\pgfqpoint{3.609080in}{1.035993in}}%
\pgfpathlineto{\pgfqpoint{3.609685in}{1.031498in}}%
\pgfpathlineto{\pgfqpoint{3.610290in}{1.031486in}}%
\pgfpathlineto{\pgfqpoint{3.611500in}{1.028534in}}%
\pgfpathlineto{\pgfqpoint{3.612710in}{1.032676in}}%
\pgfpathlineto{\pgfqpoint{3.613315in}{1.029974in}}%
\pgfpathlineto{\pgfqpoint{3.613920in}{1.030671in}}%
\pgfpathlineto{\pgfqpoint{3.615130in}{1.038931in}}%
\pgfpathlineto{\pgfqpoint{3.616945in}{1.029576in}}%
\pgfpathlineto{\pgfqpoint{3.617550in}{1.033007in}}%
\pgfpathlineto{\pgfqpoint{3.618760in}{1.051120in}}%
\pgfpathlineto{\pgfqpoint{3.619365in}{1.034080in}}%
\pgfpathlineto{\pgfqpoint{3.619970in}{1.036999in}}%
\pgfpathlineto{\pgfqpoint{3.620575in}{1.046235in}}%
\pgfpathlineto{\pgfqpoint{3.621180in}{1.031229in}}%
\pgfpathlineto{\pgfqpoint{3.621785in}{1.034851in}}%
\pgfpathlineto{\pgfqpoint{3.622390in}{1.032631in}}%
\pgfpathlineto{\pgfqpoint{3.622995in}{1.039897in}}%
\pgfpathlineto{\pgfqpoint{3.623599in}{1.036053in}}%
\pgfpathlineto{\pgfqpoint{3.624809in}{1.028030in}}%
\pgfpathlineto{\pgfqpoint{3.625414in}{1.028491in}}%
\pgfpathlineto{\pgfqpoint{3.626019in}{1.030951in}}%
\pgfpathlineto{\pgfqpoint{3.626624in}{1.030278in}}%
\pgfpathlineto{\pgfqpoint{3.627834in}{1.030189in}}%
\pgfpathlineto{\pgfqpoint{3.629044in}{1.038286in}}%
\pgfpathlineto{\pgfqpoint{3.629649in}{1.030076in}}%
\pgfpathlineto{\pgfqpoint{3.631464in}{1.046477in}}%
\pgfpathlineto{\pgfqpoint{3.632674in}{1.031795in}}%
\pgfpathlineto{\pgfqpoint{3.633279in}{1.035573in}}%
\pgfpathlineto{\pgfqpoint{3.634489in}{1.060934in}}%
\pgfpathlineto{\pgfqpoint{3.635094in}{1.054324in}}%
\pgfpathlineto{\pgfqpoint{3.635699in}{1.030275in}}%
\pgfpathlineto{\pgfqpoint{3.636304in}{1.035577in}}%
\pgfpathlineto{\pgfqpoint{3.636909in}{1.049674in}}%
\pgfpathlineto{\pgfqpoint{3.637514in}{1.030871in}}%
\pgfpathlineto{\pgfqpoint{3.638119in}{1.031005in}}%
\pgfpathlineto{\pgfqpoint{3.638724in}{1.034683in}}%
\pgfpathlineto{\pgfqpoint{3.639934in}{1.029309in}}%
\pgfpathlineto{\pgfqpoint{3.641749in}{1.036427in}}%
\pgfpathlineto{\pgfqpoint{3.642959in}{1.038878in}}%
\pgfpathlineto{\pgfqpoint{3.643564in}{1.036087in}}%
\pgfpathlineto{\pgfqpoint{3.644169in}{1.060005in}}%
\pgfpathlineto{\pgfqpoint{3.644774in}{1.029027in}}%
\pgfpathlineto{\pgfqpoint{3.645379in}{1.029593in}}%
\pgfpathlineto{\pgfqpoint{3.646589in}{1.036903in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{1.028548in}}%
\pgfpathlineto{\pgfqpoint{3.647799in}{1.038871in}}%
\pgfpathlineto{\pgfqpoint{3.648404in}{1.034251in}}%
\pgfpathlineto{\pgfqpoint{3.649009in}{1.031517in}}%
\pgfpathlineto{\pgfqpoint{3.650219in}{1.043203in}}%
\pgfpathlineto{\pgfqpoint{3.650824in}{1.035407in}}%
\pgfpathlineto{\pgfqpoint{3.651429in}{1.038841in}}%
\pgfpathlineto{\pgfqpoint{3.652034in}{1.055591in}}%
\pgfpathlineto{\pgfqpoint{3.652639in}{1.032330in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.047094in}}%
\pgfpathlineto{\pgfqpoint{3.653849in}{1.037155in}}%
\pgfpathlineto{\pgfqpoint{3.654454in}{1.050072in}}%
\pgfpathlineto{\pgfqpoint{3.655664in}{1.032877in}}%
\pgfpathlineto{\pgfqpoint{3.656269in}{1.033886in}}%
\pgfpathlineto{\pgfqpoint{3.656874in}{1.031412in}}%
\pgfpathlineto{\pgfqpoint{3.657479in}{1.040105in}}%
\pgfpathlineto{\pgfqpoint{3.658084in}{1.071965in}}%
\pgfpathlineto{\pgfqpoint{3.659294in}{1.034313in}}%
\pgfpathlineto{\pgfqpoint{3.659899in}{1.038438in}}%
\pgfpathlineto{\pgfqpoint{3.660504in}{1.061669in}}%
\pgfpathlineto{\pgfqpoint{3.661714in}{1.037523in}}%
\pgfpathlineto{\pgfqpoint{3.662319in}{1.064096in}}%
\pgfpathlineto{\pgfqpoint{3.662924in}{1.044209in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.037358in}}%
\pgfpathlineto{\pgfqpoint{3.664134in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{3.664739in}{1.048938in}}%
\pgfpathlineto{\pgfqpoint{3.665344in}{1.036036in}}%
\pgfpathlineto{\pgfqpoint{3.665949in}{1.041669in}}%
\pgfpathlineto{\pgfqpoint{3.666554in}{1.051202in}}%
\pgfpathlineto{\pgfqpoint{3.667764in}{1.032533in}}%
\pgfpathlineto{\pgfqpoint{3.668369in}{1.038176in}}%
\pgfpathlineto{\pgfqpoint{3.668974in}{1.079198in}}%
\pgfpathlineto{\pgfqpoint{3.670789in}{1.036442in}}%
\pgfpathlineto{\pgfqpoint{3.671394in}{1.057363in}}%
\pgfpathlineto{\pgfqpoint{3.671999in}{1.131377in}}%
\pgfpathlineto{\pgfqpoint{3.672604in}{1.041395in}}%
\pgfpathlineto{\pgfqpoint{3.673209in}{1.045254in}}%
\pgfpathlineto{\pgfqpoint{3.673814in}{1.060315in}}%
\pgfpathlineto{\pgfqpoint{3.674419in}{1.039592in}}%
\pgfpathlineto{\pgfqpoint{3.675024in}{1.045092in}}%
\pgfpathlineto{\pgfqpoint{3.676234in}{1.054908in}}%
\pgfpathlineto{\pgfqpoint{3.677444in}{1.036382in}}%
\pgfpathlineto{\pgfqpoint{3.678654in}{1.051772in}}%
\pgfpathlineto{\pgfqpoint{3.679259in}{1.097868in}}%
\pgfpathlineto{\pgfqpoint{3.680469in}{1.033026in}}%
\pgfpathlineto{\pgfqpoint{3.681074in}{1.037981in}}%
\pgfpathlineto{\pgfqpoint{3.681679in}{1.033234in}}%
\pgfpathlineto{\pgfqpoint{3.682284in}{1.036161in}}%
\pgfpathlineto{\pgfqpoint{3.684099in}{1.045181in}}%
\pgfpathlineto{\pgfqpoint{3.684704in}{1.056782in}}%
\pgfpathlineto{\pgfqpoint{3.685309in}{1.054149in}}%
\pgfpathlineto{\pgfqpoint{3.685914in}{1.056077in}}%
\pgfpathlineto{\pgfqpoint{3.687124in}{1.102603in}}%
\pgfpathlineto{\pgfqpoint{3.687729in}{1.346946in}}%
\pgfpathlineto{\pgfqpoint{3.688334in}{1.037408in}}%
\pgfpathlineto{\pgfqpoint{3.688939in}{1.039260in}}%
\pgfpathlineto{\pgfqpoint{3.690149in}{1.028657in}}%
\pgfpathlineto{\pgfqpoint{3.690754in}{1.039090in}}%
\pgfpathlineto{\pgfqpoint{3.691359in}{1.032707in}}%
\pgfpathlineto{\pgfqpoint{3.691964in}{1.027256in}}%
\pgfpathlineto{\pgfqpoint{3.692569in}{1.028986in}}%
\pgfpathlineto{\pgfqpoint{3.694384in}{1.027965in}}%
\pgfpathlineto{\pgfqpoint{3.694989in}{1.028168in}}%
\pgfpathlineto{\pgfqpoint{3.695594in}{1.032117in}}%
\pgfpathlineto{\pgfqpoint{3.696199in}{1.028975in}}%
\pgfpathlineto{\pgfqpoint{3.696804in}{1.029359in}}%
\pgfpathlineto{\pgfqpoint{3.698014in}{1.032649in}}%
\pgfpathlineto{\pgfqpoint{3.699224in}{1.028156in}}%
\pgfpathlineto{\pgfqpoint{3.699829in}{1.031978in}}%
\pgfpathlineto{\pgfqpoint{3.700434in}{1.030124in}}%
\pgfpathlineto{\pgfqpoint{3.701039in}{1.027858in}}%
\pgfpathlineto{\pgfqpoint{3.702249in}{1.032335in}}%
\pgfpathlineto{\pgfqpoint{3.703459in}{1.028099in}}%
\pgfpathlineto{\pgfqpoint{3.705274in}{1.031839in}}%
\pgfpathlineto{\pgfqpoint{3.707089in}{1.027932in}}%
\pgfpathlineto{\pgfqpoint{3.708299in}{1.035238in}}%
\pgfpathlineto{\pgfqpoint{3.710114in}{1.027916in}}%
\pgfpathlineto{\pgfqpoint{3.711929in}{1.031779in}}%
\pgfpathlineto{\pgfqpoint{3.712534in}{1.027603in}}%
\pgfpathlineto{\pgfqpoint{3.713139in}{1.028748in}}%
\pgfpathlineto{\pgfqpoint{3.713744in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{3.714954in}{1.031927in}}%
\pgfpathlineto{\pgfqpoint{3.715559in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{3.716164in}{1.030306in}}%
\pgfpathlineto{\pgfqpoint{3.717374in}{1.035619in}}%
\pgfpathlineto{\pgfqpoint{3.718584in}{1.028285in}}%
\pgfpathlineto{\pgfqpoint{3.719189in}{1.031194in}}%
\pgfpathlineto{\pgfqpoint{3.721004in}{1.027570in}}%
\pgfpathlineto{\pgfqpoint{3.723424in}{1.031569in}}%
\pgfpathlineto{\pgfqpoint{3.724029in}{1.029459in}}%
\pgfpathlineto{\pgfqpoint{3.724634in}{1.029731in}}%
\pgfpathlineto{\pgfqpoint{3.725844in}{1.041622in}}%
\pgfpathlineto{\pgfqpoint{3.726449in}{1.029683in}}%
\pgfpathlineto{\pgfqpoint{3.727054in}{1.031405in}}%
\pgfpathlineto{\pgfqpoint{3.727659in}{1.030725in}}%
\pgfpathlineto{\pgfqpoint{3.728264in}{1.036586in}}%
\pgfpathlineto{\pgfqpoint{3.728869in}{1.029812in}}%
\pgfpathlineto{\pgfqpoint{3.729474in}{1.031307in}}%
\pgfpathlineto{\pgfqpoint{3.730079in}{1.034760in}}%
\pgfpathlineto{\pgfqpoint{3.731289in}{1.027863in}}%
\pgfpathlineto{\pgfqpoint{3.731894in}{1.034880in}}%
\pgfpathlineto{\pgfqpoint{3.732499in}{1.029785in}}%
\pgfpathlineto{\pgfqpoint{3.733104in}{1.033462in}}%
\pgfpathlineto{\pgfqpoint{3.733709in}{1.029433in}}%
\pgfpathlineto{\pgfqpoint{3.734314in}{1.032440in}}%
\pgfpathlineto{\pgfqpoint{3.734919in}{1.031557in}}%
\pgfpathlineto{\pgfqpoint{3.735524in}{1.033544in}}%
\pgfpathlineto{\pgfqpoint{3.736129in}{1.029925in}}%
\pgfpathlineto{\pgfqpoint{3.736734in}{1.034477in}}%
\pgfpathlineto{\pgfqpoint{3.737339in}{1.030364in}}%
\pgfpathlineto{\pgfqpoint{3.737944in}{1.034529in}}%
\pgfpathlineto{\pgfqpoint{3.738549in}{1.060791in}}%
\pgfpathlineto{\pgfqpoint{3.739154in}{1.032200in}}%
\pgfpathlineto{\pgfqpoint{3.739759in}{1.035433in}}%
\pgfpathlineto{\pgfqpoint{3.740364in}{1.028246in}}%
\pgfpathlineto{\pgfqpoint{3.740969in}{1.038154in}}%
\pgfpathlineto{\pgfqpoint{3.741574in}{1.029971in}}%
\pgfpathlineto{\pgfqpoint{3.742179in}{1.031178in}}%
\pgfpathlineto{\pgfqpoint{3.742784in}{1.037541in}}%
\pgfpathlineto{\pgfqpoint{3.743389in}{1.029159in}}%
\pgfpathlineto{\pgfqpoint{3.743994in}{1.033219in}}%
\pgfpathlineto{\pgfqpoint{3.744599in}{1.037142in}}%
\pgfpathlineto{\pgfqpoint{3.745204in}{1.028702in}}%
\pgfpathlineto{\pgfqpoint{3.745809in}{1.032155in}}%
\pgfpathlineto{\pgfqpoint{3.746414in}{1.038801in}}%
\pgfpathlineto{\pgfqpoint{3.747624in}{1.028953in}}%
\pgfpathlineto{\pgfqpoint{3.748834in}{1.030127in}}%
\pgfpathlineto{\pgfqpoint{3.749439in}{1.031946in}}%
\pgfpathlineto{\pgfqpoint{3.750044in}{1.029016in}}%
\pgfpathlineto{\pgfqpoint{3.750649in}{1.034611in}}%
\pgfpathlineto{\pgfqpoint{3.751254in}{1.030668in}}%
\pgfpathlineto{\pgfqpoint{3.753069in}{1.029911in}}%
\pgfpathlineto{\pgfqpoint{3.753673in}{1.031751in}}%
\pgfpathlineto{\pgfqpoint{3.754883in}{1.039006in}}%
\pgfpathlineto{\pgfqpoint{3.755488in}{1.030755in}}%
\pgfpathlineto{\pgfqpoint{3.756093in}{1.033148in}}%
\pgfpathlineto{\pgfqpoint{3.756698in}{1.034076in}}%
\pgfpathlineto{\pgfqpoint{3.757303in}{1.031248in}}%
\pgfpathlineto{\pgfqpoint{3.757908in}{1.032304in}}%
\pgfpathlineto{\pgfqpoint{3.758513in}{1.031746in}}%
\pgfpathlineto{\pgfqpoint{3.759118in}{1.033650in}}%
\pgfpathlineto{\pgfqpoint{3.759723in}{1.030661in}}%
\pgfpathlineto{\pgfqpoint{3.760328in}{1.031686in}}%
\pgfpathlineto{\pgfqpoint{3.760933in}{1.030837in}}%
\pgfpathlineto{\pgfqpoint{3.761538in}{1.033809in}}%
\pgfpathlineto{\pgfqpoint{3.762143in}{1.029905in}}%
\pgfpathlineto{\pgfqpoint{3.762748in}{1.041594in}}%
\pgfpathlineto{\pgfqpoint{3.763353in}{1.030792in}}%
\pgfpathlineto{\pgfqpoint{3.763958in}{1.033235in}}%
\pgfpathlineto{\pgfqpoint{3.765168in}{1.042654in}}%
\pgfpathlineto{\pgfqpoint{3.766378in}{1.034105in}}%
\pgfpathlineto{\pgfqpoint{3.766983in}{1.045021in}}%
\pgfpathlineto{\pgfqpoint{3.767588in}{1.031873in}}%
\pgfpathlineto{\pgfqpoint{3.768193in}{1.038076in}}%
\pgfpathlineto{\pgfqpoint{3.769403in}{1.030930in}}%
\pgfpathlineto{\pgfqpoint{3.770008in}{1.034317in}}%
\pgfpathlineto{\pgfqpoint{3.770613in}{1.058545in}}%
\pgfpathlineto{\pgfqpoint{3.771218in}{1.033177in}}%
\pgfpathlineto{\pgfqpoint{3.771823in}{1.034364in}}%
\pgfpathlineto{\pgfqpoint{3.772428in}{1.042540in}}%
\pgfpathlineto{\pgfqpoint{3.774243in}{1.029430in}}%
\pgfpathlineto{\pgfqpoint{3.774848in}{1.066934in}}%
\pgfpathlineto{\pgfqpoint{3.775453in}{1.040981in}}%
\pgfpathlineto{\pgfqpoint{3.776663in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{3.777268in}{1.036257in}}%
\pgfpathlineto{\pgfqpoint{3.777873in}{1.032487in}}%
\pgfpathlineto{\pgfqpoint{3.778478in}{1.032601in}}%
\pgfpathlineto{\pgfqpoint{3.779083in}{1.052925in}}%
\pgfpathlineto{\pgfqpoint{3.779688in}{1.039460in}}%
\pgfpathlineto{\pgfqpoint{3.780898in}{1.044331in}}%
\pgfpathlineto{\pgfqpoint{3.781503in}{1.051547in}}%
\pgfpathlineto{\pgfqpoint{3.782108in}{1.037219in}}%
\pgfpathlineto{\pgfqpoint{3.782713in}{1.037546in}}%
\pgfpathlineto{\pgfqpoint{3.783318in}{1.037134in}}%
\pgfpathlineto{\pgfqpoint{3.783923in}{1.031022in}}%
\pgfpathlineto{\pgfqpoint{3.785738in}{1.040289in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.032855in}}%
\pgfpathlineto{\pgfqpoint{3.786948in}{1.036740in}}%
\pgfpathlineto{\pgfqpoint{3.788763in}{1.068518in}}%
\pgfpathlineto{\pgfqpoint{3.789368in}{1.031386in}}%
\pgfpathlineto{\pgfqpoint{3.789973in}{1.043031in}}%
\pgfpathlineto{\pgfqpoint{3.790578in}{1.054453in}}%
\pgfpathlineto{\pgfqpoint{3.791788in}{1.028822in}}%
\pgfpathlineto{\pgfqpoint{3.792998in}{1.032829in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.046227in}}%
\pgfpathlineto{\pgfqpoint{3.794208in}{1.038365in}}%
\pgfpathlineto{\pgfqpoint{3.794813in}{1.036121in}}%
\pgfpathlineto{\pgfqpoint{3.795418in}{1.036414in}}%
\pgfpathlineto{\pgfqpoint{3.796023in}{1.045284in}}%
\pgfpathlineto{\pgfqpoint{3.797838in}{1.035497in}}%
\pgfpathlineto{\pgfqpoint{3.798443in}{1.031203in}}%
\pgfpathlineto{\pgfqpoint{3.799048in}{1.031595in}}%
\pgfpathlineto{\pgfqpoint{3.799653in}{1.030920in}}%
\pgfpathlineto{\pgfqpoint{3.800258in}{1.046334in}}%
\pgfpathlineto{\pgfqpoint{3.800863in}{1.045071in}}%
\pgfpathlineto{\pgfqpoint{3.801468in}{1.045898in}}%
\pgfpathlineto{\pgfqpoint{3.802073in}{1.042924in}}%
\pgfpathlineto{\pgfqpoint{3.802678in}{1.054905in}}%
\pgfpathlineto{\pgfqpoint{3.803283in}{1.046500in}}%
\pgfpathlineto{\pgfqpoint{3.803888in}{1.046320in}}%
\pgfpathlineto{\pgfqpoint{3.804493in}{1.043523in}}%
\pgfpathlineto{\pgfqpoint{3.805098in}{1.049709in}}%
\pgfpathlineto{\pgfqpoint{3.805703in}{1.077441in}}%
\pgfpathlineto{\pgfqpoint{3.806308in}{1.030142in}}%
\pgfpathlineto{\pgfqpoint{3.806913in}{1.040492in}}%
\pgfpathlineto{\pgfqpoint{3.807518in}{1.034045in}}%
\pgfpathlineto{\pgfqpoint{3.808123in}{1.044041in}}%
\pgfpathlineto{\pgfqpoint{3.808728in}{1.036352in}}%
\pgfpathlineto{\pgfqpoint{3.809333in}{1.036418in}}%
\pgfpathlineto{\pgfqpoint{3.809938in}{1.033538in}}%
\pgfpathlineto{\pgfqpoint{3.810543in}{1.053885in}}%
\pgfpathlineto{\pgfqpoint{3.811148in}{1.038929in}}%
\pgfpathlineto{\pgfqpoint{3.811753in}{1.043710in}}%
\pgfpathlineto{\pgfqpoint{3.812358in}{1.077891in}}%
\pgfpathlineto{\pgfqpoint{3.812963in}{1.066843in}}%
\pgfpathlineto{\pgfqpoint{3.813568in}{1.048014in}}%
\pgfpathlineto{\pgfqpoint{3.814173in}{1.072516in}}%
\pgfpathlineto{\pgfqpoint{3.814778in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.815383in}{1.051589in}}%
\pgfpathlineto{\pgfqpoint{3.815988in}{1.082828in}}%
\pgfpathlineto{\pgfqpoint{3.816593in}{1.064148in}}%
\pgfpathlineto{\pgfqpoint{3.817198in}{1.077594in}}%
\pgfpathlineto{\pgfqpoint{3.818408in}{1.036957in}}%
\pgfpathlineto{\pgfqpoint{3.819013in}{1.038234in}}%
\pgfpathlineto{\pgfqpoint{3.819618in}{1.038006in}}%
\pgfpathlineto{\pgfqpoint{3.820223in}{1.041103in}}%
\pgfpathlineto{\pgfqpoint{3.820828in}{1.033076in}}%
\pgfpathlineto{\pgfqpoint{3.821433in}{1.042165in}}%
\pgfpathlineto{\pgfqpoint{3.822038in}{1.034251in}}%
\pgfpathlineto{\pgfqpoint{3.822643in}{1.056998in}}%
\pgfpathlineto{\pgfqpoint{3.823248in}{1.033428in}}%
\pgfpathlineto{\pgfqpoint{3.823853in}{1.038497in}}%
\pgfpathlineto{\pgfqpoint{3.824458in}{1.033401in}}%
\pgfpathlineto{\pgfqpoint{3.825063in}{1.141111in}}%
\pgfpathlineto{\pgfqpoint{3.826273in}{1.034804in}}%
\pgfpathlineto{\pgfqpoint{3.826878in}{1.030925in}}%
\pgfpathlineto{\pgfqpoint{3.827483in}{1.033592in}}%
\pgfpathlineto{\pgfqpoint{3.828693in}{1.061819in}}%
\pgfpathlineto{\pgfqpoint{3.829298in}{1.046822in}}%
\pgfpathlineto{\pgfqpoint{3.829903in}{1.039298in}}%
\pgfpathlineto{\pgfqpoint{3.830508in}{1.045638in}}%
\pgfpathlineto{\pgfqpoint{3.831113in}{1.030421in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.083045in}}%
\pgfpathlineto{\pgfqpoint{3.833533in}{1.040127in}}%
\pgfpathlineto{\pgfqpoint{3.834138in}{1.163101in}}%
\pgfpathlineto{\pgfqpoint{3.835348in}{1.032388in}}%
\pgfpathlineto{\pgfqpoint{3.835953in}{1.069632in}}%
\pgfpathlineto{\pgfqpoint{3.836558in}{1.040778in}}%
\pgfpathlineto{\pgfqpoint{3.837163in}{1.052119in}}%
\pgfpathlineto{\pgfqpoint{3.837768in}{1.034190in}}%
\pgfpathlineto{\pgfqpoint{3.839583in}{1.082954in}}%
\pgfpathlineto{\pgfqpoint{3.840188in}{1.045179in}}%
\pgfpathlineto{\pgfqpoint{3.840793in}{1.048118in}}%
\pgfpathlineto{\pgfqpoint{3.841398in}{1.065373in}}%
\pgfpathlineto{\pgfqpoint{3.842608in}{1.035622in}}%
\pgfpathlineto{\pgfqpoint{3.843213in}{1.035035in}}%
\pgfpathlineto{\pgfqpoint{3.844423in}{1.053920in}}%
\pgfpathlineto{\pgfqpoint{3.845028in}{1.050115in}}%
\pgfpathlineto{\pgfqpoint{3.845633in}{1.117351in}}%
\pgfpathlineto{\pgfqpoint{3.846238in}{1.100202in}}%
\pgfpathlineto{\pgfqpoint{3.847448in}{1.057084in}}%
\pgfpathlineto{\pgfqpoint{3.848053in}{1.059146in}}%
\pgfpathlineto{\pgfqpoint{3.848658in}{1.054037in}}%
\pgfpathlineto{\pgfqpoint{3.850473in}{1.065955in}}%
\pgfpathlineto{\pgfqpoint{3.851078in}{1.042482in}}%
\pgfpathlineto{\pgfqpoint{3.851683in}{1.056365in}}%
\pgfpathlineto{\pgfqpoint{3.852288in}{1.093425in}}%
\pgfpathlineto{\pgfqpoint{3.852893in}{1.259912in}}%
\pgfpathlineto{\pgfqpoint{3.853498in}{1.050603in}}%
\pgfpathlineto{\pgfqpoint{3.854103in}{1.064088in}}%
\pgfpathlineto{\pgfqpoint{3.854708in}{1.115342in}}%
\pgfpathlineto{\pgfqpoint{3.856523in}{1.050215in}}%
\pgfpathlineto{\pgfqpoint{3.857128in}{1.045288in}}%
\pgfpathlineto{\pgfqpoint{3.857733in}{1.084659in}}%
\pgfpathlineto{\pgfqpoint{3.858338in}{1.050280in}}%
\pgfpathlineto{\pgfqpoint{3.858943in}{1.109050in}}%
\pgfpathlineto{\pgfqpoint{3.859548in}{1.069170in}}%
\pgfpathlineto{\pgfqpoint{3.860153in}{1.064261in}}%
\pgfpathlineto{\pgfqpoint{3.861968in}{1.094635in}}%
\pgfpathlineto{\pgfqpoint{3.862573in}{1.033517in}}%
\pgfpathlineto{\pgfqpoint{3.863178in}{1.039144in}}%
\pgfpathlineto{\pgfqpoint{3.863783in}{1.045812in}}%
\pgfpathlineto{\pgfqpoint{3.864388in}{1.106282in}}%
\pgfpathlineto{\pgfqpoint{3.864993in}{1.094961in}}%
\pgfpathlineto{\pgfqpoint{3.866203in}{1.051815in}}%
\pgfpathlineto{\pgfqpoint{3.866808in}{1.089193in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{1.050602in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{1.051809in}}%
\pgfpathlineto{\pgfqpoint{3.869833in}{1.089479in}}%
\pgfpathlineto{\pgfqpoint{3.871043in}{1.047907in}}%
\pgfpathlineto{\pgfqpoint{3.872858in}{1.075090in}}%
\pgfpathlineto{\pgfqpoint{3.873463in}{1.076613in}}%
\pgfpathlineto{\pgfqpoint{3.874068in}{1.161239in}}%
\pgfpathlineto{\pgfqpoint{3.874673in}{1.126061in}}%
\pgfpathlineto{\pgfqpoint{3.875278in}{1.152310in}}%
\pgfpathlineto{\pgfqpoint{3.877093in}{1.043901in}}%
\pgfpathlineto{\pgfqpoint{3.878303in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{3.878908in}{1.052455in}}%
\pgfpathlineto{\pgfqpoint{3.879513in}{1.064543in}}%
\pgfpathlineto{\pgfqpoint{3.880118in}{1.130580in}}%
\pgfpathlineto{\pgfqpoint{3.880723in}{1.039009in}}%
\pgfpathlineto{\pgfqpoint{3.881328in}{1.068694in}}%
\pgfpathlineto{\pgfqpoint{3.881933in}{1.066622in}}%
\pgfpathlineto{\pgfqpoint{3.883143in}{1.083689in}}%
\pgfpathlineto{\pgfqpoint{3.883747in}{1.045276in}}%
\pgfpathlineto{\pgfqpoint{3.884352in}{1.106549in}}%
\pgfpathlineto{\pgfqpoint{3.884957in}{1.033966in}}%
\pgfpathlineto{\pgfqpoint{3.885562in}{1.061875in}}%
\pgfpathlineto{\pgfqpoint{3.886167in}{1.197828in}}%
\pgfpathlineto{\pgfqpoint{3.887377in}{1.045017in}}%
\pgfpathlineto{\pgfqpoint{3.887982in}{1.060690in}}%
\pgfpathlineto{\pgfqpoint{3.888587in}{1.058336in}}%
\pgfpathlineto{\pgfqpoint{3.890402in}{1.043771in}}%
\pgfpathlineto{\pgfqpoint{3.892217in}{1.113068in}}%
\pgfpathlineto{\pgfqpoint{3.894032in}{1.044954in}}%
\pgfpathlineto{\pgfqpoint{3.894637in}{1.115894in}}%
\pgfpathlineto{\pgfqpoint{3.895242in}{1.063564in}}%
\pgfpathlineto{\pgfqpoint{3.895847in}{1.073079in}}%
\pgfpathlineto{\pgfqpoint{3.896452in}{1.040198in}}%
\pgfpathlineto{\pgfqpoint{3.897057in}{1.197006in}}%
\pgfpathlineto{\pgfqpoint{3.898267in}{1.047088in}}%
\pgfpathlineto{\pgfqpoint{3.899477in}{1.071892in}}%
\pgfpathlineto{\pgfqpoint{3.900082in}{1.254408in}}%
\pgfpathlineto{\pgfqpoint{3.901292in}{1.032744in}}%
\pgfpathlineto{\pgfqpoint{3.902502in}{1.036970in}}%
\pgfpathlineto{\pgfqpoint{3.903107in}{1.059090in}}%
\pgfpathlineto{\pgfqpoint{3.903712in}{1.058728in}}%
\pgfpathlineto{\pgfqpoint{3.904317in}{1.049760in}}%
\pgfpathlineto{\pgfqpoint{3.904922in}{1.120507in}}%
\pgfpathlineto{\pgfqpoint{3.906132in}{1.047030in}}%
\pgfpathlineto{\pgfqpoint{3.907342in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{3.909157in}{1.031582in}}%
\pgfpathlineto{\pgfqpoint{3.910972in}{1.104814in}}%
\pgfpathlineto{\pgfqpoint{3.911577in}{1.055027in}}%
\pgfpathlineto{\pgfqpoint{3.912787in}{1.218317in}}%
\pgfpathlineto{\pgfqpoint{3.913392in}{1.162689in}}%
\pgfpathlineto{\pgfqpoint{3.914602in}{1.056137in}}%
\pgfpathlineto{\pgfqpoint{3.915207in}{1.073358in}}%
\pgfpathlineto{\pgfqpoint{3.915812in}{1.048937in}}%
\pgfpathlineto{\pgfqpoint{3.916417in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{3.917627in}{1.337359in}}%
\pgfpathlineto{\pgfqpoint{3.918232in}{1.225317in}}%
\pgfpathlineto{\pgfqpoint{3.919442in}{1.027217in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{1.028904in}}%
\pgfpathlineto{\pgfqpoint{3.921257in}{1.025919in}}%
\pgfpathlineto{\pgfqpoint{3.923072in}{1.026252in}}%
\pgfpathlineto{\pgfqpoint{3.936987in}{1.026534in}}%
\pgfpathlineto{\pgfqpoint{3.938802in}{1.026390in}}%
\pgfpathlineto{\pgfqpoint{3.940617in}{1.026391in}}%
\pgfpathlineto{\pgfqpoint{3.941827in}{1.026202in}}%
\pgfpathlineto{\pgfqpoint{3.942432in}{1.027876in}}%
\pgfpathlineto{\pgfqpoint{3.943037in}{1.026469in}}%
\pgfpathlineto{\pgfqpoint{3.944247in}{1.026356in}}%
\pgfpathlineto{\pgfqpoint{3.945457in}{1.027596in}}%
\pgfpathlineto{\pgfqpoint{3.946062in}{1.026712in}}%
\pgfpathlineto{\pgfqpoint{3.946667in}{1.026259in}}%
\pgfpathlineto{\pgfqpoint{3.947272in}{1.027173in}}%
\pgfpathlineto{\pgfqpoint{3.949087in}{1.027521in}}%
\pgfpathlineto{\pgfqpoint{3.949692in}{1.030892in}}%
\pgfpathlineto{\pgfqpoint{3.950297in}{1.026508in}}%
\pgfpathlineto{\pgfqpoint{3.950902in}{1.027660in}}%
\pgfpathlineto{\pgfqpoint{3.952717in}{1.026503in}}%
\pgfpathlineto{\pgfqpoint{3.955137in}{1.028282in}}%
\pgfpathlineto{\pgfqpoint{3.956347in}{1.026470in}}%
\pgfpathlineto{\pgfqpoint{3.959977in}{1.028058in}}%
\pgfpathlineto{\pgfqpoint{3.960582in}{1.037558in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{1.026650in}}%
\pgfpathlineto{\pgfqpoint{3.961792in}{1.026759in}}%
\pgfpathlineto{\pgfqpoint{3.963002in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{3.964212in}{1.026921in}}%
\pgfpathlineto{\pgfqpoint{3.964817in}{1.030789in}}%
\pgfpathlineto{\pgfqpoint{3.965422in}{1.026343in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{1.033066in}}%
\pgfpathlineto{\pgfqpoint{3.966632in}{1.026889in}}%
\pgfpathlineto{\pgfqpoint{3.967237in}{1.027047in}}%
\pgfpathlineto{\pgfqpoint{3.969657in}{1.027019in}}%
\pgfpathlineto{\pgfqpoint{3.970262in}{1.027887in}}%
\pgfpathlineto{\pgfqpoint{3.970867in}{1.027124in}}%
\pgfpathlineto{\pgfqpoint{3.971472in}{1.026431in}}%
\pgfpathlineto{\pgfqpoint{3.972077in}{1.027326in}}%
\pgfpathlineto{\pgfqpoint{3.973287in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{3.973892in}{1.036865in}}%
\pgfpathlineto{\pgfqpoint{3.974497in}{1.033299in}}%
\pgfpathlineto{\pgfqpoint{3.976917in}{1.026830in}}%
\pgfpathlineto{\pgfqpoint{3.977522in}{1.029426in}}%
\pgfpathlineto{\pgfqpoint{3.978127in}{1.027255in}}%
\pgfpathlineto{\pgfqpoint{3.978732in}{1.028268in}}%
\pgfpathlineto{\pgfqpoint{3.979337in}{1.027500in}}%
\pgfpathlineto{\pgfqpoint{3.980547in}{1.028050in}}%
\pgfpathlineto{\pgfqpoint{3.981152in}{1.027249in}}%
\pgfpathlineto{\pgfqpoint{3.981757in}{1.028546in}}%
\pgfpathlineto{\pgfqpoint{3.982362in}{1.026955in}}%
\pgfpathlineto{\pgfqpoint{3.982967in}{1.035054in}}%
\pgfpathlineto{\pgfqpoint{3.983572in}{1.027689in}}%
\pgfpathlineto{\pgfqpoint{3.984177in}{1.030598in}}%
\pgfpathlineto{\pgfqpoint{3.985387in}{1.027969in}}%
\pgfpathlineto{\pgfqpoint{3.985992in}{1.032366in}}%
\pgfpathlineto{\pgfqpoint{3.986597in}{1.029912in}}%
\pgfpathlineto{\pgfqpoint{3.987202in}{1.027128in}}%
\pgfpathlineto{\pgfqpoint{3.987807in}{1.028797in}}%
\pgfpathlineto{\pgfqpoint{3.988412in}{1.029995in}}%
\pgfpathlineto{\pgfqpoint{3.989017in}{1.027004in}}%
\pgfpathlineto{\pgfqpoint{3.989622in}{1.029112in}}%
\pgfpathlineto{\pgfqpoint{3.990227in}{1.027857in}}%
\pgfpathlineto{\pgfqpoint{3.990832in}{1.028259in}}%
\pgfpathlineto{\pgfqpoint{3.991437in}{1.030353in}}%
\pgfpathlineto{\pgfqpoint{3.992042in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{3.992647in}{1.040433in}}%
\pgfpathlineto{\pgfqpoint{3.994462in}{1.026636in}}%
\pgfpathlineto{\pgfqpoint{3.995067in}{1.028903in}}%
\pgfpathlineto{\pgfqpoint{3.995672in}{1.027127in}}%
\pgfpathlineto{\pgfqpoint{3.997487in}{1.029680in}}%
\pgfpathlineto{\pgfqpoint{3.998697in}{1.027741in}}%
\pgfpathlineto{\pgfqpoint{3.999907in}{1.032059in}}%
\pgfpathlineto{\pgfqpoint{4.001117in}{1.026876in}}%
\pgfpathlineto{\pgfqpoint{4.002327in}{1.033690in}}%
\pgfpathlineto{\pgfqpoint{4.002932in}{1.039006in}}%
\pgfpathlineto{\pgfqpoint{4.004142in}{1.027271in}}%
\pgfpathlineto{\pgfqpoint{4.004747in}{1.037511in}}%
\pgfpathlineto{\pgfqpoint{4.005957in}{1.026914in}}%
\pgfpathlineto{\pgfqpoint{4.006562in}{1.028397in}}%
\pgfpathlineto{\pgfqpoint{4.007167in}{1.034223in}}%
\pgfpathlineto{\pgfqpoint{4.007772in}{1.029578in}}%
\pgfpathlineto{\pgfqpoint{4.008377in}{1.028081in}}%
\pgfpathlineto{\pgfqpoint{4.008982in}{1.029332in}}%
\pgfpathlineto{\pgfqpoint{4.009587in}{1.029591in}}%
\pgfpathlineto{\pgfqpoint{4.010797in}{1.028115in}}%
\pgfpathlineto{\pgfqpoint{4.011402in}{1.030912in}}%
\pgfpathlineto{\pgfqpoint{4.012007in}{1.028067in}}%
\pgfpathlineto{\pgfqpoint{4.012612in}{1.028211in}}%
\pgfpathlineto{\pgfqpoint{4.013216in}{1.029919in}}%
\pgfpathlineto{\pgfqpoint{4.013821in}{1.028173in}}%
\pgfpathlineto{\pgfqpoint{4.014426in}{1.035264in}}%
\pgfpathlineto{\pgfqpoint{4.015031in}{1.061766in}}%
\pgfpathlineto{\pgfqpoint{4.016241in}{1.029012in}}%
\pgfpathlineto{\pgfqpoint{4.018056in}{1.026851in}}%
\pgfpathlineto{\pgfqpoint{4.018661in}{1.037039in}}%
\pgfpathlineto{\pgfqpoint{4.019266in}{1.026794in}}%
\pgfpathlineto{\pgfqpoint{4.019871in}{1.032479in}}%
\pgfpathlineto{\pgfqpoint{4.020476in}{1.028313in}}%
\pgfpathlineto{\pgfqpoint{4.021081in}{1.030013in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{4.022291in}{1.034934in}}%
\pgfpathlineto{\pgfqpoint{4.022896in}{1.033581in}}%
\pgfpathlineto{\pgfqpoint{4.023501in}{1.029679in}}%
\pgfpathlineto{\pgfqpoint{4.024106in}{1.031008in}}%
\pgfpathlineto{\pgfqpoint{4.024711in}{1.033552in}}%
\pgfpathlineto{\pgfqpoint{4.025316in}{1.032579in}}%
\pgfpathlineto{\pgfqpoint{4.025921in}{1.030124in}}%
\pgfpathlineto{\pgfqpoint{4.026526in}{1.034935in}}%
\pgfpathlineto{\pgfqpoint{4.027131in}{1.032419in}}%
\pgfpathlineto{\pgfqpoint{4.027736in}{1.027455in}}%
\pgfpathlineto{\pgfqpoint{4.028341in}{1.027644in}}%
\pgfpathlineto{\pgfqpoint{4.030156in}{1.029596in}}%
\pgfpathlineto{\pgfqpoint{4.030761in}{1.028943in}}%
\pgfpathlineto{\pgfqpoint{4.031366in}{1.102034in}}%
\pgfpathlineto{\pgfqpoint{4.032576in}{1.027258in}}%
\pgfpathlineto{\pgfqpoint{4.033181in}{1.028313in}}%
\pgfpathlineto{\pgfqpoint{4.033786in}{1.031851in}}%
\pgfpathlineto{\pgfqpoint{4.034391in}{1.030192in}}%
\pgfpathlineto{\pgfqpoint{4.034996in}{1.028977in}}%
\pgfpathlineto{\pgfqpoint{4.035601in}{1.033232in}}%
\pgfpathlineto{\pgfqpoint{4.036206in}{1.030385in}}%
\pgfpathlineto{\pgfqpoint{4.036811in}{1.032703in}}%
\pgfpathlineto{\pgfqpoint{4.037416in}{1.030363in}}%
\pgfpathlineto{\pgfqpoint{4.038021in}{1.032067in}}%
\pgfpathlineto{\pgfqpoint{4.038626in}{1.035041in}}%
\pgfpathlineto{\pgfqpoint{4.039836in}{1.029100in}}%
\pgfpathlineto{\pgfqpoint{4.040441in}{1.032431in}}%
\pgfpathlineto{\pgfqpoint{4.042256in}{1.053455in}}%
\pgfpathlineto{\pgfqpoint{4.042861in}{1.031645in}}%
\pgfpathlineto{\pgfqpoint{4.043466in}{1.105246in}}%
\pgfpathlineto{\pgfqpoint{4.044676in}{1.033712in}}%
\pgfpathlineto{\pgfqpoint{4.046491in}{1.028546in}}%
\pgfpathlineto{\pgfqpoint{4.047096in}{1.028721in}}%
\pgfpathlineto{\pgfqpoint{4.047701in}{1.028869in}}%
\pgfpathlineto{\pgfqpoint{4.049516in}{1.037370in}}%
\pgfpathlineto{\pgfqpoint{4.050121in}{1.036081in}}%
\pgfpathlineto{\pgfqpoint{4.051936in}{1.029894in}}%
\pgfpathlineto{\pgfqpoint{4.052541in}{1.042524in}}%
\pgfpathlineto{\pgfqpoint{4.053146in}{1.029995in}}%
\pgfpathlineto{\pgfqpoint{4.053751in}{1.087682in}}%
\pgfpathlineto{\pgfqpoint{4.054356in}{1.043342in}}%
\pgfpathlineto{\pgfqpoint{4.054961in}{1.043064in}}%
\pgfpathlineto{\pgfqpoint{4.057381in}{1.028292in}}%
\pgfpathlineto{\pgfqpoint{4.057986in}{1.032059in}}%
\pgfpathlineto{\pgfqpoint{4.058591in}{1.030916in}}%
\pgfpathlineto{\pgfqpoint{4.059196in}{1.028847in}}%
\pgfpathlineto{\pgfqpoint{4.059801in}{1.146680in}}%
\pgfpathlineto{\pgfqpoint{4.061011in}{1.026899in}}%
\pgfpathlineto{\pgfqpoint{4.062221in}{1.028619in}}%
\pgfpathlineto{\pgfqpoint{4.062826in}{1.027491in}}%
\pgfpathlineto{\pgfqpoint{4.063431in}{1.028123in}}%
\pgfpathlineto{\pgfqpoint{4.065246in}{1.031863in}}%
\pgfpathlineto{\pgfqpoint{4.065851in}{1.027910in}}%
\pgfpathlineto{\pgfqpoint{4.066456in}{1.055980in}}%
\pgfpathlineto{\pgfqpoint{4.067061in}{1.034917in}}%
\pgfpathlineto{\pgfqpoint{4.067666in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{4.068271in}{1.031656in}}%
\pgfpathlineto{\pgfqpoint{4.069481in}{1.062735in}}%
\pgfpathlineto{\pgfqpoint{4.070691in}{1.038304in}}%
\pgfpathlineto{\pgfqpoint{4.071296in}{1.045622in}}%
\pgfpathlineto{\pgfqpoint{4.071901in}{1.045429in}}%
\pgfpathlineto{\pgfqpoint{4.072506in}{1.039694in}}%
\pgfpathlineto{\pgfqpoint{4.073716in}{1.051464in}}%
\pgfpathlineto{\pgfqpoint{4.074926in}{1.033360in}}%
\pgfpathlineto{\pgfqpoint{4.076741in}{1.055025in}}%
\pgfpathlineto{\pgfqpoint{4.077951in}{1.033693in}}%
\pgfpathlineto{\pgfqpoint{4.079161in}{1.048314in}}%
\pgfpathlineto{\pgfqpoint{4.079766in}{1.037992in}}%
\pgfpathlineto{\pgfqpoint{4.080976in}{1.078512in}}%
\pgfpathlineto{\pgfqpoint{4.081581in}{1.030412in}}%
\pgfpathlineto{\pgfqpoint{4.082186in}{1.039311in}}%
\pgfpathlineto{\pgfqpoint{4.082791in}{1.033858in}}%
\pgfpathlineto{\pgfqpoint{4.083396in}{1.037336in}}%
\pgfpathlineto{\pgfqpoint{4.084001in}{1.039264in}}%
\pgfpathlineto{\pgfqpoint{4.084606in}{1.035153in}}%
\pgfpathlineto{\pgfqpoint{4.086421in}{1.069247in}}%
\pgfpathlineto{\pgfqpoint{4.087026in}{1.043095in}}%
\pgfpathlineto{\pgfqpoint{4.087631in}{1.066563in}}%
\pgfpathlineto{\pgfqpoint{4.088236in}{1.061893in}}%
\pgfpathlineto{\pgfqpoint{4.088841in}{1.048661in}}%
\pgfpathlineto{\pgfqpoint{4.089446in}{1.261966in}}%
\pgfpathlineto{\pgfqpoint{4.090656in}{1.031710in}}%
\pgfpathlineto{\pgfqpoint{4.091261in}{1.044613in}}%
\pgfpathlineto{\pgfqpoint{4.091866in}{1.029436in}}%
\pgfpathlineto{\pgfqpoint{4.092471in}{1.052210in}}%
\pgfpathlineto{\pgfqpoint{4.093076in}{1.033533in}}%
\pgfpathlineto{\pgfqpoint{4.094286in}{1.063370in}}%
\pgfpathlineto{\pgfqpoint{4.095496in}{1.028544in}}%
\pgfpathlineto{\pgfqpoint{4.096101in}{1.072802in}}%
\pgfpathlineto{\pgfqpoint{4.096706in}{1.031431in}}%
\pgfpathlineto{\pgfqpoint{4.097311in}{1.048015in}}%
\pgfpathlineto{\pgfqpoint{4.098521in}{1.033411in}}%
\pgfpathlineto{\pgfqpoint{4.099126in}{1.045634in}}%
\pgfpathlineto{\pgfqpoint{4.099731in}{1.035353in}}%
\pgfpathlineto{\pgfqpoint{4.100336in}{1.040749in}}%
\pgfpathlineto{\pgfqpoint{4.100941in}{1.057342in}}%
\pgfpathlineto{\pgfqpoint{4.101546in}{1.345280in}}%
\pgfpathlineto{\pgfqpoint{4.102151in}{1.030408in}}%
\pgfpathlineto{\pgfqpoint{4.102756in}{1.031707in}}%
\pgfpathlineto{\pgfqpoint{4.103966in}{1.027500in}}%
\pgfpathlineto{\pgfqpoint{4.104571in}{1.031042in}}%
\pgfpathlineto{\pgfqpoint{4.105781in}{1.026561in}}%
\pgfpathlineto{\pgfqpoint{4.106991in}{1.029180in}}%
\pgfpathlineto{\pgfqpoint{4.107596in}{1.027616in}}%
\pgfpathlineto{\pgfqpoint{4.108201in}{1.028742in}}%
\pgfpathlineto{\pgfqpoint{4.109411in}{1.027734in}}%
\pgfpathlineto{\pgfqpoint{4.110621in}{1.029151in}}%
\pgfpathlineto{\pgfqpoint{4.111226in}{1.027726in}}%
\pgfpathlineto{\pgfqpoint{4.111831in}{1.032922in}}%
\pgfpathlineto{\pgfqpoint{4.112436in}{1.031944in}}%
\pgfpathlineto{\pgfqpoint{4.114251in}{1.027635in}}%
\pgfpathlineto{\pgfqpoint{4.114856in}{1.028140in}}%
\pgfpathlineto{\pgfqpoint{4.115461in}{1.029831in}}%
\pgfpathlineto{\pgfqpoint{4.116066in}{1.027595in}}%
\pgfpathlineto{\pgfqpoint{4.116671in}{1.028650in}}%
\pgfpathlineto{\pgfqpoint{4.119091in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{4.120906in}{1.032769in}}%
\pgfpathlineto{\pgfqpoint{4.122721in}{1.028508in}}%
\pgfpathlineto{\pgfqpoint{4.124536in}{1.028640in}}%
\pgfpathlineto{\pgfqpoint{4.125141in}{1.029296in}}%
\pgfpathlineto{\pgfqpoint{4.125746in}{1.028266in}}%
\pgfpathlineto{\pgfqpoint{4.127561in}{1.037319in}}%
\pgfpathlineto{\pgfqpoint{4.129981in}{1.029121in}}%
\pgfpathlineto{\pgfqpoint{4.131191in}{1.029788in}}%
\pgfpathlineto{\pgfqpoint{4.133006in}{1.034445in}}%
\pgfpathlineto{\pgfqpoint{4.133611in}{1.029161in}}%
\pgfpathlineto{\pgfqpoint{4.134216in}{1.030891in}}%
\pgfpathlineto{\pgfqpoint{4.135426in}{1.028411in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{1.034503in}}%
\pgfpathlineto{\pgfqpoint{4.137241in}{1.028573in}}%
\pgfpathlineto{\pgfqpoint{4.137846in}{1.031653in}}%
\pgfpathlineto{\pgfqpoint{4.138451in}{1.030835in}}%
\pgfpathlineto{\pgfqpoint{4.139056in}{1.030486in}}%
\pgfpathlineto{\pgfqpoint{4.140266in}{1.034969in}}%
\pgfpathlineto{\pgfqpoint{4.140871in}{1.027781in}}%
\pgfpathlineto{\pgfqpoint{4.141476in}{1.030546in}}%
\pgfpathlineto{\pgfqpoint{4.142686in}{1.035516in}}%
\pgfpathlineto{\pgfqpoint{4.144500in}{1.028739in}}%
\pgfpathlineto{\pgfqpoint{4.145105in}{1.032561in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{1.031648in}}%
\pgfpathlineto{\pgfqpoint{4.147525in}{1.028313in}}%
\pgfpathlineto{\pgfqpoint{4.148130in}{1.027435in}}%
\pgfpathlineto{\pgfqpoint{4.149340in}{1.032861in}}%
\pgfpathlineto{\pgfqpoint{4.150550in}{1.027633in}}%
\pgfpathlineto{\pgfqpoint{4.151155in}{1.033065in}}%
\pgfpathlineto{\pgfqpoint{4.151760in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{4.152365in}{1.027136in}}%
\pgfpathlineto{\pgfqpoint{4.152970in}{1.030539in}}%
\pgfpathlineto{\pgfqpoint{4.153575in}{1.027758in}}%
\pgfpathlineto{\pgfqpoint{4.154180in}{1.034621in}}%
\pgfpathlineto{\pgfqpoint{4.154785in}{1.028047in}}%
\pgfpathlineto{\pgfqpoint{4.155390in}{1.034011in}}%
\pgfpathlineto{\pgfqpoint{4.155995in}{1.030997in}}%
\pgfpathlineto{\pgfqpoint{4.156600in}{1.029337in}}%
\pgfpathlineto{\pgfqpoint{4.157205in}{1.031492in}}%
\pgfpathlineto{\pgfqpoint{4.157810in}{1.039056in}}%
\pgfpathlineto{\pgfqpoint{4.158415in}{1.028661in}}%
\pgfpathlineto{\pgfqpoint{4.159020in}{1.031625in}}%
\pgfpathlineto{\pgfqpoint{4.159625in}{1.029370in}}%
\pgfpathlineto{\pgfqpoint{4.160230in}{1.030060in}}%
\pgfpathlineto{\pgfqpoint{4.161440in}{1.029216in}}%
\pgfpathlineto{\pgfqpoint{4.162045in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{4.163255in}{1.043009in}}%
\pgfpathlineto{\pgfqpoint{4.163860in}{1.031408in}}%
\pgfpathlineto{\pgfqpoint{4.164465in}{1.036506in}}%
\pgfpathlineto{\pgfqpoint{4.165675in}{1.033287in}}%
\pgfpathlineto{\pgfqpoint{4.166280in}{1.036216in}}%
\pgfpathlineto{\pgfqpoint{4.168095in}{1.028937in}}%
\pgfpathlineto{\pgfqpoint{4.168700in}{1.031462in}}%
\pgfpathlineto{\pgfqpoint{4.169305in}{1.047057in}}%
\pgfpathlineto{\pgfqpoint{4.170515in}{1.029761in}}%
\pgfpathlineto{\pgfqpoint{4.171120in}{1.029834in}}%
\pgfpathlineto{\pgfqpoint{4.171725in}{1.036385in}}%
\pgfpathlineto{\pgfqpoint{4.172330in}{1.031128in}}%
\pgfpathlineto{\pgfqpoint{4.173540in}{1.036462in}}%
\pgfpathlineto{\pgfqpoint{4.174145in}{1.062871in}}%
\pgfpathlineto{\pgfqpoint{4.174750in}{1.031679in}}%
\pgfpathlineto{\pgfqpoint{4.175355in}{1.038541in}}%
\pgfpathlineto{\pgfqpoint{4.175960in}{1.036227in}}%
\pgfpathlineto{\pgfqpoint{4.177170in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{4.178380in}{1.029774in}}%
\pgfpathlineto{\pgfqpoint{4.180800in}{1.028438in}}%
\pgfpathlineto{\pgfqpoint{4.182010in}{1.039148in}}%
\pgfpathlineto{\pgfqpoint{4.182615in}{1.032829in}}%
\pgfpathlineto{\pgfqpoint{4.184430in}{1.054012in}}%
\pgfpathlineto{\pgfqpoint{4.185035in}{1.028655in}}%
\pgfpathlineto{\pgfqpoint{4.185640in}{1.031483in}}%
\pgfpathlineto{\pgfqpoint{4.186245in}{1.034499in}}%
\pgfpathlineto{\pgfqpoint{4.186850in}{1.030204in}}%
\pgfpathlineto{\pgfqpoint{4.188665in}{1.035527in}}%
\pgfpathlineto{\pgfqpoint{4.189270in}{1.054906in}}%
\pgfpathlineto{\pgfqpoint{4.189875in}{1.033157in}}%
\pgfpathlineto{\pgfqpoint{4.190480in}{1.038641in}}%
\pgfpathlineto{\pgfqpoint{4.191085in}{1.041437in}}%
\pgfpathlineto{\pgfqpoint{4.191690in}{1.073951in}}%
\pgfpathlineto{\pgfqpoint{4.192900in}{1.028129in}}%
\pgfpathlineto{\pgfqpoint{4.195320in}{1.033321in}}%
\pgfpathlineto{\pgfqpoint{4.195925in}{1.030515in}}%
\pgfpathlineto{\pgfqpoint{4.196530in}{1.034844in}}%
\pgfpathlineto{\pgfqpoint{4.197135in}{1.033205in}}%
\pgfpathlineto{\pgfqpoint{4.197740in}{1.034286in}}%
\pgfpathlineto{\pgfqpoint{4.198345in}{1.029304in}}%
\pgfpathlineto{\pgfqpoint{4.198950in}{1.036686in}}%
\pgfpathlineto{\pgfqpoint{4.199555in}{1.035983in}}%
\pgfpathlineto{\pgfqpoint{4.200160in}{1.036392in}}%
\pgfpathlineto{\pgfqpoint{4.200765in}{1.067497in}}%
\pgfpathlineto{\pgfqpoint{4.201975in}{1.031073in}}%
\pgfpathlineto{\pgfqpoint{4.202580in}{1.036575in}}%
\pgfpathlineto{\pgfqpoint{4.203185in}{1.035078in}}%
\pgfpathlineto{\pgfqpoint{4.204395in}{1.029036in}}%
\pgfpathlineto{\pgfqpoint{4.206210in}{1.040195in}}%
\pgfpathlineto{\pgfqpoint{4.206815in}{1.033663in}}%
\pgfpathlineto{\pgfqpoint{4.207420in}{1.053125in}}%
\pgfpathlineto{\pgfqpoint{4.208630in}{1.030391in}}%
\pgfpathlineto{\pgfqpoint{4.209840in}{1.031096in}}%
\pgfpathlineto{\pgfqpoint{4.211050in}{1.040239in}}%
\pgfpathlineto{\pgfqpoint{4.211655in}{1.047368in}}%
\pgfpathlineto{\pgfqpoint{4.212865in}{1.032353in}}%
\pgfpathlineto{\pgfqpoint{4.213470in}{1.033616in}}%
\pgfpathlineto{\pgfqpoint{4.214075in}{1.054089in}}%
\pgfpathlineto{\pgfqpoint{4.215285in}{1.030990in}}%
\pgfpathlineto{\pgfqpoint{4.215890in}{1.031561in}}%
\pgfpathlineto{\pgfqpoint{4.216495in}{1.067052in}}%
\pgfpathlineto{\pgfqpoint{4.217100in}{1.041816in}}%
\pgfpathlineto{\pgfqpoint{4.218310in}{1.057058in}}%
\pgfpathlineto{\pgfqpoint{4.218915in}{1.032929in}}%
\pgfpathlineto{\pgfqpoint{4.219520in}{1.050513in}}%
\pgfpathlineto{\pgfqpoint{4.220125in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{4.221940in}{1.030341in}}%
\pgfpathlineto{\pgfqpoint{4.223150in}{1.035067in}}%
\pgfpathlineto{\pgfqpoint{4.224360in}{1.030454in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{1.036858in}}%
\pgfpathlineto{\pgfqpoint{4.226780in}{1.062530in}}%
\pgfpathlineto{\pgfqpoint{4.227990in}{1.029907in}}%
\pgfpathlineto{\pgfqpoint{4.228595in}{1.038456in}}%
\pgfpathlineto{\pgfqpoint{4.229200in}{1.034312in}}%
\pgfpathlineto{\pgfqpoint{4.229805in}{1.035867in}}%
\pgfpathlineto{\pgfqpoint{4.230410in}{1.031075in}}%
\pgfpathlineto{\pgfqpoint{4.232225in}{1.046927in}}%
\pgfpathlineto{\pgfqpoint{4.234040in}{1.035954in}}%
\pgfpathlineto{\pgfqpoint{4.235855in}{1.099387in}}%
\pgfpathlineto{\pgfqpoint{4.236460in}{1.038655in}}%
\pgfpathlineto{\pgfqpoint{4.237065in}{1.045794in}}%
\pgfpathlineto{\pgfqpoint{4.238275in}{1.033836in}}%
\pgfpathlineto{\pgfqpoint{4.239485in}{1.067379in}}%
\pgfpathlineto{\pgfqpoint{4.240090in}{1.040786in}}%
\pgfpathlineto{\pgfqpoint{4.240695in}{1.047453in}}%
\pgfpathlineto{\pgfqpoint{4.241300in}{1.044060in}}%
\pgfpathlineto{\pgfqpoint{4.241905in}{1.073839in}}%
\pgfpathlineto{\pgfqpoint{4.242510in}{1.069105in}}%
\pgfpathlineto{\pgfqpoint{4.244325in}{1.031360in}}%
\pgfpathlineto{\pgfqpoint{4.244930in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{4.246140in}{1.045190in}}%
\pgfpathlineto{\pgfqpoint{4.246745in}{1.256565in}}%
\pgfpathlineto{\pgfqpoint{4.247955in}{1.034175in}}%
\pgfpathlineto{\pgfqpoint{4.249165in}{1.066632in}}%
\pgfpathlineto{\pgfqpoint{4.249770in}{1.037085in}}%
\pgfpathlineto{\pgfqpoint{4.250375in}{1.050535in}}%
\pgfpathlineto{\pgfqpoint{4.250980in}{1.051093in}}%
\pgfpathlineto{\pgfqpoint{4.252190in}{1.030177in}}%
\pgfpathlineto{\pgfqpoint{4.252795in}{1.034523in}}%
\pgfpathlineto{\pgfqpoint{4.253400in}{1.032193in}}%
\pgfpathlineto{\pgfqpoint{4.254005in}{1.032257in}}%
\pgfpathlineto{\pgfqpoint{4.255215in}{1.050895in}}%
\pgfpathlineto{\pgfqpoint{4.255820in}{1.048149in}}%
\pgfpathlineto{\pgfqpoint{4.256425in}{1.038532in}}%
\pgfpathlineto{\pgfqpoint{4.257030in}{1.056180in}}%
\pgfpathlineto{\pgfqpoint{4.257635in}{1.054931in}}%
\pgfpathlineto{\pgfqpoint{4.258240in}{1.054676in}}%
\pgfpathlineto{\pgfqpoint{4.258845in}{1.039622in}}%
\pgfpathlineto{\pgfqpoint{4.259450in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{4.260055in}{1.037429in}}%
\pgfpathlineto{\pgfqpoint{4.260660in}{1.038266in}}%
\pgfpathlineto{\pgfqpoint{4.261265in}{1.038183in}}%
\pgfpathlineto{\pgfqpoint{4.261870in}{1.049955in}}%
\pgfpathlineto{\pgfqpoint{4.263080in}{1.132508in}}%
\pgfpathlineto{\pgfqpoint{4.263685in}{1.082531in}}%
\pgfpathlineto{\pgfqpoint{4.264290in}{1.090973in}}%
\pgfpathlineto{\pgfqpoint{4.266105in}{1.038026in}}%
\pgfpathlineto{\pgfqpoint{4.267315in}{1.045736in}}%
\pgfpathlineto{\pgfqpoint{4.267920in}{1.046250in}}%
\pgfpathlineto{\pgfqpoint{4.269130in}{1.169761in}}%
\pgfpathlineto{\pgfqpoint{4.269735in}{1.035033in}}%
\pgfpathlineto{\pgfqpoint{4.270340in}{1.035786in}}%
\pgfpathlineto{\pgfqpoint{4.270945in}{1.034911in}}%
\pgfpathlineto{\pgfqpoint{4.271550in}{1.057207in}}%
\pgfpathlineto{\pgfqpoint{4.272155in}{1.047433in}}%
\pgfpathlineto{\pgfqpoint{4.272760in}{1.050505in}}%
\pgfpathlineto{\pgfqpoint{4.273364in}{1.115548in}}%
\pgfpathlineto{\pgfqpoint{4.273969in}{1.054194in}}%
\pgfpathlineto{\pgfqpoint{4.274574in}{1.090133in}}%
\pgfpathlineto{\pgfqpoint{4.275179in}{1.101463in}}%
\pgfpathlineto{\pgfqpoint{4.275784in}{1.045397in}}%
\pgfpathlineto{\pgfqpoint{4.276389in}{1.123944in}}%
\pgfpathlineto{\pgfqpoint{4.276994in}{1.045619in}}%
\pgfpathlineto{\pgfqpoint{4.277599in}{1.047958in}}%
\pgfpathlineto{\pgfqpoint{4.278204in}{1.051369in}}%
\pgfpathlineto{\pgfqpoint{4.278809in}{1.039298in}}%
\pgfpathlineto{\pgfqpoint{4.279414in}{1.041839in}}%
\pgfpathlineto{\pgfqpoint{4.280624in}{1.087136in}}%
\pgfpathlineto{\pgfqpoint{4.281229in}{1.054958in}}%
\pgfpathlineto{\pgfqpoint{4.281834in}{1.212343in}}%
\pgfpathlineto{\pgfqpoint{4.282439in}{1.115394in}}%
\pgfpathlineto{\pgfqpoint{4.283044in}{1.071444in}}%
\pgfpathlineto{\pgfqpoint{4.283649in}{1.078702in}}%
\pgfpathlineto{\pgfqpoint{4.284254in}{1.197282in}}%
\pgfpathlineto{\pgfqpoint{4.285464in}{1.040229in}}%
\pgfpathlineto{\pgfqpoint{4.286069in}{1.042229in}}%
\pgfpathlineto{\pgfqpoint{4.286674in}{1.033412in}}%
\pgfpathlineto{\pgfqpoint{4.287279in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{4.287884in}{1.109739in}}%
\pgfpathlineto{\pgfqpoint{4.288489in}{1.041117in}}%
\pgfpathlineto{\pgfqpoint{4.289094in}{1.049724in}}%
\pgfpathlineto{\pgfqpoint{4.290304in}{1.113801in}}%
\pgfpathlineto{\pgfqpoint{4.291514in}{1.045329in}}%
\pgfpathlineto{\pgfqpoint{4.292119in}{1.048345in}}%
\pgfpathlineto{\pgfqpoint{4.292724in}{1.151334in}}%
\pgfpathlineto{\pgfqpoint{4.293329in}{1.079012in}}%
\pgfpathlineto{\pgfqpoint{4.295144in}{1.054270in}}%
\pgfpathlineto{\pgfqpoint{4.295749in}{1.042650in}}%
\pgfpathlineto{\pgfqpoint{4.296354in}{1.045612in}}%
\pgfpathlineto{\pgfqpoint{4.296959in}{1.105921in}}%
\pgfpathlineto{\pgfqpoint{4.297564in}{1.064612in}}%
\pgfpathlineto{\pgfqpoint{4.299379in}{1.040565in}}%
\pgfpathlineto{\pgfqpoint{4.300589in}{1.089557in}}%
\pgfpathlineto{\pgfqpoint{4.301194in}{1.051712in}}%
\pgfpathlineto{\pgfqpoint{4.301799in}{1.118596in}}%
\pgfpathlineto{\pgfqpoint{4.303614in}{1.039121in}}%
\pgfpathlineto{\pgfqpoint{4.304824in}{1.307032in}}%
\pgfpathlineto{\pgfqpoint{4.306034in}{1.045930in}}%
\pgfpathlineto{\pgfqpoint{4.307244in}{1.027096in}}%
\pgfpathlineto{\pgfqpoint{4.307849in}{1.028405in}}%
\pgfpathlineto{\pgfqpoint{4.308454in}{1.027627in}}%
\pgfpathlineto{\pgfqpoint{4.309664in}{1.029317in}}%
\pgfpathlineto{\pgfqpoint{4.310269in}{1.027133in}}%
\pgfpathlineto{\pgfqpoint{4.311479in}{1.031101in}}%
\pgfpathlineto{\pgfqpoint{4.312084in}{1.028138in}}%
\pgfpathlineto{\pgfqpoint{4.312689in}{1.031109in}}%
\pgfpathlineto{\pgfqpoint{4.313294in}{1.028220in}}%
\pgfpathlineto{\pgfqpoint{4.313899in}{1.028642in}}%
\pgfpathlineto{\pgfqpoint{4.314504in}{1.034933in}}%
\pgfpathlineto{\pgfqpoint{4.315714in}{1.027565in}}%
\pgfpathlineto{\pgfqpoint{4.317529in}{1.030150in}}%
\pgfpathlineto{\pgfqpoint{4.318739in}{1.029697in}}%
\pgfpathlineto{\pgfqpoint{4.319949in}{1.027803in}}%
\pgfpathlineto{\pgfqpoint{4.320554in}{1.035797in}}%
\pgfpathlineto{\pgfqpoint{4.321159in}{1.030252in}}%
\pgfpathlineto{\pgfqpoint{4.321764in}{1.027688in}}%
\pgfpathlineto{\pgfqpoint{4.322369in}{1.028670in}}%
\pgfpathlineto{\pgfqpoint{4.322974in}{1.028621in}}%
\pgfpathlineto{\pgfqpoint{4.323579in}{1.027293in}}%
\pgfpathlineto{\pgfqpoint{4.324184in}{1.032931in}}%
\pgfpathlineto{\pgfqpoint{4.324789in}{1.029346in}}%
\pgfpathlineto{\pgfqpoint{4.327209in}{1.030844in}}%
\pgfpathlineto{\pgfqpoint{4.330234in}{1.029142in}}%
\pgfpathlineto{\pgfqpoint{4.330839in}{1.037888in}}%
\pgfpathlineto{\pgfqpoint{4.331444in}{1.029616in}}%
\pgfpathlineto{\pgfqpoint{4.332049in}{1.031724in}}%
\pgfpathlineto{\pgfqpoint{4.333864in}{1.028767in}}%
\pgfpathlineto{\pgfqpoint{4.334469in}{1.030768in}}%
\pgfpathlineto{\pgfqpoint{4.335074in}{1.029664in}}%
\pgfpathlineto{\pgfqpoint{4.336284in}{1.031407in}}%
\pgfpathlineto{\pgfqpoint{4.336889in}{1.058075in}}%
\pgfpathlineto{\pgfqpoint{4.338099in}{1.029366in}}%
\pgfpathlineto{\pgfqpoint{4.338704in}{1.028862in}}%
\pgfpathlineto{\pgfqpoint{4.339309in}{1.031406in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{1.028657in}}%
\pgfpathlineto{\pgfqpoint{4.340519in}{1.029048in}}%
\pgfpathlineto{\pgfqpoint{4.341124in}{1.037175in}}%
\pgfpathlineto{\pgfqpoint{4.341729in}{1.030625in}}%
\pgfpathlineto{\pgfqpoint{4.342334in}{1.028382in}}%
\pgfpathlineto{\pgfqpoint{4.344149in}{1.036114in}}%
\pgfpathlineto{\pgfqpoint{4.345964in}{1.028818in}}%
\pgfpathlineto{\pgfqpoint{4.346569in}{1.032025in}}%
\pgfpathlineto{\pgfqpoint{4.347174in}{1.029831in}}%
\pgfpathlineto{\pgfqpoint{4.347779in}{1.029100in}}%
\pgfpathlineto{\pgfqpoint{4.348384in}{1.033100in}}%
\pgfpathlineto{\pgfqpoint{4.348989in}{1.031017in}}%
\pgfpathlineto{\pgfqpoint{4.349594in}{1.031586in}}%
\pgfpathlineto{\pgfqpoint{4.350199in}{1.027089in}}%
\pgfpathlineto{\pgfqpoint{4.350804in}{1.028624in}}%
\pgfpathlineto{\pgfqpoint{4.351409in}{1.037991in}}%
\pgfpathlineto{\pgfqpoint{4.352014in}{1.032674in}}%
\pgfpathlineto{\pgfqpoint{4.352619in}{1.037461in}}%
\pgfpathlineto{\pgfqpoint{4.353224in}{1.028924in}}%
\pgfpathlineto{\pgfqpoint{4.353829in}{1.032301in}}%
\pgfpathlineto{\pgfqpoint{4.355039in}{1.028328in}}%
\pgfpathlineto{\pgfqpoint{4.355644in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{4.356249in}{1.030594in}}%
\pgfpathlineto{\pgfqpoint{4.356854in}{1.047776in}}%
\pgfpathlineto{\pgfqpoint{4.357459in}{1.029316in}}%
\pgfpathlineto{\pgfqpoint{4.358064in}{1.033461in}}%
\pgfpathlineto{\pgfqpoint{4.359879in}{1.029117in}}%
\pgfpathlineto{\pgfqpoint{4.360484in}{1.036580in}}%
\pgfpathlineto{\pgfqpoint{4.361089in}{1.034052in}}%
\pgfpathlineto{\pgfqpoint{4.361694in}{1.029353in}}%
\pgfpathlineto{\pgfqpoint{4.362904in}{1.033627in}}%
\pgfpathlineto{\pgfqpoint{4.363509in}{1.093967in}}%
\pgfpathlineto{\pgfqpoint{4.364719in}{1.027711in}}%
\pgfpathlineto{\pgfqpoint{4.365324in}{1.027393in}}%
\pgfpathlineto{\pgfqpoint{4.367139in}{1.029408in}}%
\pgfpathlineto{\pgfqpoint{4.368349in}{1.031155in}}%
\pgfpathlineto{\pgfqpoint{4.369559in}{1.027841in}}%
\pgfpathlineto{\pgfqpoint{4.370164in}{1.030031in}}%
\pgfpathlineto{\pgfqpoint{4.370769in}{1.029214in}}%
\pgfpathlineto{\pgfqpoint{4.371374in}{1.029337in}}%
\pgfpathlineto{\pgfqpoint{4.371979in}{1.033149in}}%
\pgfpathlineto{\pgfqpoint{4.372584in}{1.032642in}}%
\pgfpathlineto{\pgfqpoint{4.373189in}{1.032945in}}%
\pgfpathlineto{\pgfqpoint{4.373794in}{1.031591in}}%
\pgfpathlineto{\pgfqpoint{4.374399in}{1.038876in}}%
\pgfpathlineto{\pgfqpoint{4.375004in}{1.037908in}}%
\pgfpathlineto{\pgfqpoint{4.375609in}{1.031066in}}%
\pgfpathlineto{\pgfqpoint{4.376214in}{1.036609in}}%
\pgfpathlineto{\pgfqpoint{4.376819in}{1.032276in}}%
\pgfpathlineto{\pgfqpoint{4.377424in}{1.035685in}}%
\pgfpathlineto{\pgfqpoint{4.378029in}{1.032260in}}%
\pgfpathlineto{\pgfqpoint{4.379239in}{1.041490in}}%
\pgfpathlineto{\pgfqpoint{4.379844in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{4.380449in}{1.031914in}}%
\pgfpathlineto{\pgfqpoint{4.381054in}{1.030073in}}%
\pgfpathlineto{\pgfqpoint{4.381659in}{1.035807in}}%
\pgfpathlineto{\pgfqpoint{4.382264in}{1.032572in}}%
\pgfpathlineto{\pgfqpoint{4.382869in}{1.031385in}}%
\pgfpathlineto{\pgfqpoint{4.383474in}{1.042020in}}%
\pgfpathlineto{\pgfqpoint{4.384079in}{1.039116in}}%
\pgfpathlineto{\pgfqpoint{4.384684in}{1.036083in}}%
\pgfpathlineto{\pgfqpoint{4.385289in}{1.037149in}}%
\pgfpathlineto{\pgfqpoint{4.385894in}{1.036493in}}%
\pgfpathlineto{\pgfqpoint{4.386499in}{1.029660in}}%
\pgfpathlineto{\pgfqpoint{4.387104in}{1.031025in}}%
\pgfpathlineto{\pgfqpoint{4.387709in}{1.031093in}}%
\pgfpathlineto{\pgfqpoint{4.388314in}{1.035347in}}%
\pgfpathlineto{\pgfqpoint{4.388919in}{1.033258in}}%
\pgfpathlineto{\pgfqpoint{4.389524in}{1.034609in}}%
\pgfpathlineto{\pgfqpoint{4.390129in}{1.045204in}}%
\pgfpathlineto{\pgfqpoint{4.390734in}{1.029979in}}%
\pgfpathlineto{\pgfqpoint{4.391339in}{1.034324in}}%
\pgfpathlineto{\pgfqpoint{4.391944in}{1.033840in}}%
\pgfpathlineto{\pgfqpoint{4.392549in}{1.029951in}}%
\pgfpathlineto{\pgfqpoint{4.394969in}{1.048914in}}%
\pgfpathlineto{\pgfqpoint{4.395574in}{1.045394in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{1.031144in}}%
\pgfpathlineto{\pgfqpoint{4.396784in}{1.031922in}}%
\pgfpathlineto{\pgfqpoint{4.397389in}{1.042407in}}%
\pgfpathlineto{\pgfqpoint{4.397994in}{1.034835in}}%
\pgfpathlineto{\pgfqpoint{4.398599in}{1.030060in}}%
\pgfpathlineto{\pgfqpoint{4.399204in}{1.031843in}}%
\pgfpathlineto{\pgfqpoint{4.399809in}{1.045909in}}%
\pgfpathlineto{\pgfqpoint{4.400414in}{1.036487in}}%
\pgfpathlineto{\pgfqpoint{4.401019in}{1.040730in}}%
\pgfpathlineto{\pgfqpoint{4.402229in}{1.030918in}}%
\pgfpathlineto{\pgfqpoint{4.403438in}{1.044808in}}%
\pgfpathlineto{\pgfqpoint{4.405253in}{1.029517in}}%
\pgfpathlineto{\pgfqpoint{4.405858in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{4.406463in}{1.031373in}}%
\pgfpathlineto{\pgfqpoint{4.407068in}{1.034596in}}%
\pgfpathlineto{\pgfqpoint{4.407673in}{1.036219in}}%
\pgfpathlineto{\pgfqpoint{4.408278in}{1.034542in}}%
\pgfpathlineto{\pgfqpoint{4.409488in}{1.049881in}}%
\pgfpathlineto{\pgfqpoint{4.411303in}{1.035396in}}%
\pgfpathlineto{\pgfqpoint{4.411908in}{1.055658in}}%
\pgfpathlineto{\pgfqpoint{4.412513in}{1.042101in}}%
\pgfpathlineto{\pgfqpoint{4.413118in}{1.033066in}}%
\pgfpathlineto{\pgfqpoint{4.413723in}{1.065473in}}%
\pgfpathlineto{\pgfqpoint{4.414328in}{1.052224in}}%
\pgfpathlineto{\pgfqpoint{4.414933in}{1.031789in}}%
\pgfpathlineto{\pgfqpoint{4.415538in}{1.038753in}}%
\pgfpathlineto{\pgfqpoint{4.416143in}{1.063532in}}%
\pgfpathlineto{\pgfqpoint{4.417353in}{1.032128in}}%
\pgfpathlineto{\pgfqpoint{4.417958in}{1.035987in}}%
\pgfpathlineto{\pgfqpoint{4.419773in}{1.043322in}}%
\pgfpathlineto{\pgfqpoint{4.420378in}{1.039969in}}%
\pgfpathlineto{\pgfqpoint{4.420983in}{1.052938in}}%
\pgfpathlineto{\pgfqpoint{4.422193in}{1.032331in}}%
\pgfpathlineto{\pgfqpoint{4.422798in}{1.033561in}}%
\pgfpathlineto{\pgfqpoint{4.423403in}{1.033613in}}%
\pgfpathlineto{\pgfqpoint{4.424008in}{1.030451in}}%
\pgfpathlineto{\pgfqpoint{4.425218in}{1.048246in}}%
\pgfpathlineto{\pgfqpoint{4.425823in}{1.037163in}}%
\pgfpathlineto{\pgfqpoint{4.427033in}{1.059718in}}%
\pgfpathlineto{\pgfqpoint{4.427638in}{1.043240in}}%
\pgfpathlineto{\pgfqpoint{4.428848in}{1.119936in}}%
\pgfpathlineto{\pgfqpoint{4.430058in}{1.034947in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{1.045999in}}%
\pgfpathlineto{\pgfqpoint{4.431268in}{1.036952in}}%
\pgfpathlineto{\pgfqpoint{4.433083in}{1.030127in}}%
\pgfpathlineto{\pgfqpoint{4.433688in}{1.028163in}}%
\pgfpathlineto{\pgfqpoint{4.434293in}{1.029738in}}%
\pgfpathlineto{\pgfqpoint{4.434898in}{1.039209in}}%
\pgfpathlineto{\pgfqpoint{4.435503in}{1.035851in}}%
\pgfpathlineto{\pgfqpoint{4.436108in}{1.037815in}}%
\pgfpathlineto{\pgfqpoint{4.436713in}{1.032678in}}%
\pgfpathlineto{\pgfqpoint{4.437923in}{1.077906in}}%
\pgfpathlineto{\pgfqpoint{4.438528in}{1.077212in}}%
\pgfpathlineto{\pgfqpoint{4.439738in}{1.044116in}}%
\pgfpathlineto{\pgfqpoint{4.440343in}{1.049454in}}%
\pgfpathlineto{\pgfqpoint{4.440948in}{1.035952in}}%
\pgfpathlineto{\pgfqpoint{4.441553in}{1.045617in}}%
\pgfpathlineto{\pgfqpoint{4.442158in}{1.043118in}}%
\pgfpathlineto{\pgfqpoint{4.442763in}{1.031921in}}%
\pgfpathlineto{\pgfqpoint{4.444578in}{1.060297in}}%
\pgfpathlineto{\pgfqpoint{4.445183in}{1.490236in}}%
\pgfpathlineto{\pgfqpoint{4.445788in}{1.030017in}}%
\pgfpathlineto{\pgfqpoint{4.446393in}{1.035186in}}%
\pgfpathlineto{\pgfqpoint{4.448208in}{1.027977in}}%
\pgfpathlineto{\pgfqpoint{4.448813in}{1.027766in}}%
\pgfpathlineto{\pgfqpoint{4.449418in}{1.034610in}}%
\pgfpathlineto{\pgfqpoint{4.450628in}{1.027845in}}%
\pgfpathlineto{\pgfqpoint{4.451233in}{1.028680in}}%
\pgfpathlineto{\pgfqpoint{4.451838in}{1.036058in}}%
\pgfpathlineto{\pgfqpoint{4.453048in}{1.027781in}}%
\pgfpathlineto{\pgfqpoint{4.454258in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{4.455468in}{1.027488in}}%
\pgfpathlineto{\pgfqpoint{4.456073in}{1.031236in}}%
\pgfpathlineto{\pgfqpoint{4.456678in}{1.027425in}}%
\pgfpathlineto{\pgfqpoint{4.457283in}{1.029057in}}%
\pgfpathlineto{\pgfqpoint{4.457888in}{1.030368in}}%
\pgfpathlineto{\pgfqpoint{4.458493in}{1.043791in}}%
\pgfpathlineto{\pgfqpoint{4.459703in}{1.028899in}}%
\pgfpathlineto{\pgfqpoint{4.460308in}{1.031885in}}%
\pgfpathlineto{\pgfqpoint{4.460913in}{1.027043in}}%
\pgfpathlineto{\pgfqpoint{4.461518in}{1.027526in}}%
\pgfpathlineto{\pgfqpoint{4.463333in}{1.030770in}}%
\pgfpathlineto{\pgfqpoint{4.463938in}{1.029977in}}%
\pgfpathlineto{\pgfqpoint{4.464543in}{1.032110in}}%
\pgfpathlineto{\pgfqpoint{4.465148in}{1.027281in}}%
\pgfpathlineto{\pgfqpoint{4.465753in}{1.027606in}}%
\pgfpathlineto{\pgfqpoint{4.466358in}{1.032434in}}%
\pgfpathlineto{\pgfqpoint{4.466963in}{1.030643in}}%
\pgfpathlineto{\pgfqpoint{4.467568in}{1.029330in}}%
\pgfpathlineto{\pgfqpoint{4.468173in}{1.031028in}}%
\pgfpathlineto{\pgfqpoint{4.469383in}{1.027400in}}%
\pgfpathlineto{\pgfqpoint{4.471198in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{4.472408in}{1.028556in}}%
\pgfpathlineto{\pgfqpoint{4.473618in}{1.029976in}}%
\pgfpathlineto{\pgfqpoint{4.474828in}{1.027082in}}%
\pgfpathlineto{\pgfqpoint{4.475433in}{1.029537in}}%
\pgfpathlineto{\pgfqpoint{4.476038in}{1.027961in}}%
\pgfpathlineto{\pgfqpoint{4.476643in}{1.029165in}}%
\pgfpathlineto{\pgfqpoint{4.477248in}{1.027680in}}%
\pgfpathlineto{\pgfqpoint{4.477853in}{1.031567in}}%
\pgfpathlineto{\pgfqpoint{4.478458in}{1.027873in}}%
\pgfpathlineto{\pgfqpoint{4.479063in}{1.030401in}}%
\pgfpathlineto{\pgfqpoint{4.479668in}{1.031930in}}%
\pgfpathlineto{\pgfqpoint{4.480878in}{1.029921in}}%
\pgfpathlineto{\pgfqpoint{4.482088in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{4.482693in}{1.028425in}}%
\pgfpathlineto{\pgfqpoint{4.483298in}{1.030724in}}%
\pgfpathlineto{\pgfqpoint{4.484508in}{1.028172in}}%
\pgfpathlineto{\pgfqpoint{4.486323in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{4.487533in}{1.027461in}}%
\pgfpathlineto{\pgfqpoint{4.489953in}{1.031354in}}%
\pgfpathlineto{\pgfqpoint{4.490558in}{1.029278in}}%
\pgfpathlineto{\pgfqpoint{4.491163in}{1.029677in}}%
\pgfpathlineto{\pgfqpoint{4.492373in}{1.035128in}}%
\pgfpathlineto{\pgfqpoint{4.492978in}{1.029149in}}%
\pgfpathlineto{\pgfqpoint{4.493583in}{1.033796in}}%
\pgfpathlineto{\pgfqpoint{4.494188in}{1.032938in}}%
\pgfpathlineto{\pgfqpoint{4.494793in}{1.050450in}}%
\pgfpathlineto{\pgfqpoint{4.495398in}{1.036005in}}%
\pgfpathlineto{\pgfqpoint{4.496608in}{1.031168in}}%
\pgfpathlineto{\pgfqpoint{4.497213in}{1.027968in}}%
\pgfpathlineto{\pgfqpoint{4.497818in}{1.029658in}}%
\pgfpathlineto{\pgfqpoint{4.498423in}{1.030160in}}%
\pgfpathlineto{\pgfqpoint{4.499028in}{1.027172in}}%
\pgfpathlineto{\pgfqpoint{4.500843in}{1.037951in}}%
\pgfpathlineto{\pgfqpoint{4.502053in}{1.028502in}}%
\pgfpathlineto{\pgfqpoint{4.503263in}{1.034487in}}%
\pgfpathlineto{\pgfqpoint{4.503868in}{1.029957in}}%
\pgfpathlineto{\pgfqpoint{4.504473in}{1.030781in}}%
\pgfpathlineto{\pgfqpoint{4.505683in}{1.037143in}}%
\pgfpathlineto{\pgfqpoint{4.506893in}{1.028983in}}%
\pgfpathlineto{\pgfqpoint{4.509313in}{1.036827in}}%
\pgfpathlineto{\pgfqpoint{4.509918in}{1.041415in}}%
\pgfpathlineto{\pgfqpoint{4.511128in}{1.030576in}}%
\pgfpathlineto{\pgfqpoint{4.512338in}{1.034795in}}%
\pgfpathlineto{\pgfqpoint{4.512943in}{1.033108in}}%
\pgfpathlineto{\pgfqpoint{4.513548in}{1.034788in}}%
\pgfpathlineto{\pgfqpoint{4.514153in}{1.032243in}}%
\pgfpathlineto{\pgfqpoint{4.514758in}{1.072582in}}%
\pgfpathlineto{\pgfqpoint{4.516573in}{1.029357in}}%
\pgfpathlineto{\pgfqpoint{4.517783in}{1.035919in}}%
\pgfpathlineto{\pgfqpoint{4.518388in}{1.035046in}}%
\pgfpathlineto{\pgfqpoint{4.519598in}{1.029011in}}%
\pgfpathlineto{\pgfqpoint{4.520203in}{1.035885in}}%
\pgfpathlineto{\pgfqpoint{4.520808in}{1.031696in}}%
\pgfpathlineto{\pgfqpoint{4.521413in}{1.027994in}}%
\pgfpathlineto{\pgfqpoint{4.522018in}{1.031207in}}%
\pgfpathlineto{\pgfqpoint{4.522623in}{1.031002in}}%
\pgfpathlineto{\pgfqpoint{4.523228in}{1.049408in}}%
\pgfpathlineto{\pgfqpoint{4.523833in}{1.042128in}}%
\pgfpathlineto{\pgfqpoint{4.524438in}{1.046220in}}%
\pgfpathlineto{\pgfqpoint{4.525043in}{1.032278in}}%
\pgfpathlineto{\pgfqpoint{4.525648in}{1.036955in}}%
\pgfpathlineto{\pgfqpoint{4.526253in}{1.031515in}}%
\pgfpathlineto{\pgfqpoint{4.526858in}{1.033429in}}%
\pgfpathlineto{\pgfqpoint{4.527463in}{1.035311in}}%
\pgfpathlineto{\pgfqpoint{4.528068in}{1.031724in}}%
\pgfpathlineto{\pgfqpoint{4.528673in}{1.058122in}}%
\pgfpathlineto{\pgfqpoint{4.529278in}{1.036968in}}%
\pgfpathlineto{\pgfqpoint{4.529883in}{1.040365in}}%
\pgfpathlineto{\pgfqpoint{4.530488in}{1.032736in}}%
\pgfpathlineto{\pgfqpoint{4.531093in}{1.033334in}}%
\pgfpathlineto{\pgfqpoint{4.532907in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{4.533512in}{1.034686in}}%
\pgfpathlineto{\pgfqpoint{4.534117in}{1.040845in}}%
\pgfpathlineto{\pgfqpoint{4.535327in}{1.028275in}}%
\pgfpathlineto{\pgfqpoint{4.535932in}{1.031685in}}%
\pgfpathlineto{\pgfqpoint{4.537747in}{1.034724in}}%
\pgfpathlineto{\pgfqpoint{4.538352in}{1.052632in}}%
\pgfpathlineto{\pgfqpoint{4.539562in}{1.034045in}}%
\pgfpathlineto{\pgfqpoint{4.540772in}{1.046536in}}%
\pgfpathlineto{\pgfqpoint{4.542587in}{1.028270in}}%
\pgfpathlineto{\pgfqpoint{4.543192in}{1.030495in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{1.028430in}}%
\pgfpathlineto{\pgfqpoint{4.544402in}{1.042181in}}%
\pgfpathlineto{\pgfqpoint{4.545007in}{1.039158in}}%
\pgfpathlineto{\pgfqpoint{4.546217in}{1.034946in}}%
\pgfpathlineto{\pgfqpoint{4.546822in}{1.069218in}}%
\pgfpathlineto{\pgfqpoint{4.547427in}{1.054316in}}%
\pgfpathlineto{\pgfqpoint{4.548637in}{1.033180in}}%
\pgfpathlineto{\pgfqpoint{4.550452in}{1.056105in}}%
\pgfpathlineto{\pgfqpoint{4.551057in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{4.551662in}{1.034438in}}%
\pgfpathlineto{\pgfqpoint{4.552267in}{1.035609in}}%
\pgfpathlineto{\pgfqpoint{4.552872in}{1.031950in}}%
\pgfpathlineto{\pgfqpoint{4.553477in}{1.033971in}}%
\pgfpathlineto{\pgfqpoint{4.555292in}{1.031295in}}%
\pgfpathlineto{\pgfqpoint{4.555897in}{1.031199in}}%
\pgfpathlineto{\pgfqpoint{4.556502in}{1.042486in}}%
\pgfpathlineto{\pgfqpoint{4.557107in}{1.030595in}}%
\pgfpathlineto{\pgfqpoint{4.557712in}{1.035695in}}%
\pgfpathlineto{\pgfqpoint{4.558922in}{1.036381in}}%
\pgfpathlineto{\pgfqpoint{4.559527in}{1.029706in}}%
\pgfpathlineto{\pgfqpoint{4.561342in}{1.066891in}}%
\pgfpathlineto{\pgfqpoint{4.563157in}{1.036470in}}%
\pgfpathlineto{\pgfqpoint{4.563762in}{1.037003in}}%
\pgfpathlineto{\pgfqpoint{4.564367in}{1.058344in}}%
\pgfpathlineto{\pgfqpoint{4.564972in}{1.044806in}}%
\pgfpathlineto{\pgfqpoint{4.565577in}{1.043097in}}%
\pgfpathlineto{\pgfqpoint{4.566182in}{1.045234in}}%
\pgfpathlineto{\pgfqpoint{4.566787in}{1.034581in}}%
\pgfpathlineto{\pgfqpoint{4.567392in}{1.038218in}}%
\pgfpathlineto{\pgfqpoint{4.567997in}{1.039798in}}%
\pgfpathlineto{\pgfqpoint{4.568602in}{1.030142in}}%
\pgfpathlineto{\pgfqpoint{4.569207in}{1.034063in}}%
\pgfpathlineto{\pgfqpoint{4.569812in}{1.048069in}}%
\pgfpathlineto{\pgfqpoint{4.570417in}{1.040012in}}%
\pgfpathlineto{\pgfqpoint{4.571627in}{1.073318in}}%
\pgfpathlineto{\pgfqpoint{4.572232in}{1.122518in}}%
\pgfpathlineto{\pgfqpoint{4.574047in}{1.034101in}}%
\pgfpathlineto{\pgfqpoint{4.574652in}{1.030442in}}%
\pgfpathlineto{\pgfqpoint{4.575257in}{1.036742in}}%
\pgfpathlineto{\pgfqpoint{4.575862in}{1.185938in}}%
\pgfpathlineto{\pgfqpoint{4.576467in}{1.039144in}}%
\pgfpathlineto{\pgfqpoint{4.577072in}{1.062404in}}%
\pgfpathlineto{\pgfqpoint{4.577677in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{4.578282in}{1.032487in}}%
\pgfpathlineto{\pgfqpoint{4.578887in}{1.047586in}}%
\pgfpathlineto{\pgfqpoint{4.580097in}{1.030737in}}%
\pgfpathlineto{\pgfqpoint{4.580702in}{1.030547in}}%
\pgfpathlineto{\pgfqpoint{4.581307in}{1.032890in}}%
\pgfpathlineto{\pgfqpoint{4.582517in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{4.583727in}{1.033836in}}%
\pgfpathlineto{\pgfqpoint{4.584332in}{1.075552in}}%
\pgfpathlineto{\pgfqpoint{4.584937in}{1.057142in}}%
\pgfpathlineto{\pgfqpoint{4.585542in}{1.046384in}}%
\pgfpathlineto{\pgfqpoint{4.586147in}{1.049060in}}%
\pgfpathlineto{\pgfqpoint{4.586752in}{1.068672in}}%
\pgfpathlineto{\pgfqpoint{4.587962in}{1.032145in}}%
\pgfpathlineto{\pgfqpoint{4.589172in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{4.589777in}{1.041253in}}%
\pgfpathlineto{\pgfqpoint{4.590382in}{1.065633in}}%
\pgfpathlineto{\pgfqpoint{4.590987in}{1.045128in}}%
\pgfpathlineto{\pgfqpoint{4.591592in}{1.057071in}}%
\pgfpathlineto{\pgfqpoint{4.592197in}{1.059799in}}%
\pgfpathlineto{\pgfqpoint{4.594012in}{1.039034in}}%
\pgfpathlineto{\pgfqpoint{4.595827in}{1.186308in}}%
\pgfpathlineto{\pgfqpoint{4.596432in}{1.061582in}}%
\pgfpathlineto{\pgfqpoint{4.597037in}{1.074740in}}%
\pgfpathlineto{\pgfqpoint{4.597642in}{1.083012in}}%
\pgfpathlineto{\pgfqpoint{4.598247in}{1.130909in}}%
\pgfpathlineto{\pgfqpoint{4.600062in}{1.053136in}}%
\pgfpathlineto{\pgfqpoint{4.601272in}{1.039775in}}%
\pgfpathlineto{\pgfqpoint{4.602482in}{1.095648in}}%
\pgfpathlineto{\pgfqpoint{4.603087in}{1.265254in}}%
\pgfpathlineto{\pgfqpoint{4.604297in}{1.030679in}}%
\pgfpathlineto{\pgfqpoint{4.604902in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{4.605507in}{1.032274in}}%
\pgfpathlineto{\pgfqpoint{4.606717in}{1.028518in}}%
\pgfpathlineto{\pgfqpoint{4.607322in}{1.032745in}}%
\pgfpathlineto{\pgfqpoint{4.607927in}{1.028295in}}%
\pgfpathlineto{\pgfqpoint{4.608532in}{1.028936in}}%
\pgfpathlineto{\pgfqpoint{4.609137in}{1.028096in}}%
\pgfpathlineto{\pgfqpoint{4.610347in}{1.032643in}}%
\pgfpathlineto{\pgfqpoint{4.610952in}{1.027123in}}%
\pgfpathlineto{\pgfqpoint{4.611557in}{1.027897in}}%
\pgfpathlineto{\pgfqpoint{4.612767in}{1.026591in}}%
\pgfpathlineto{\pgfqpoint{4.613977in}{1.032096in}}%
\pgfpathlineto{\pgfqpoint{4.615187in}{1.028520in}}%
\pgfpathlineto{\pgfqpoint{4.615792in}{1.031082in}}%
\pgfpathlineto{\pgfqpoint{4.616397in}{1.028499in}}%
\pgfpathlineto{\pgfqpoint{4.617002in}{1.028718in}}%
\pgfpathlineto{\pgfqpoint{4.618212in}{1.035031in}}%
\pgfpathlineto{\pgfqpoint{4.618817in}{1.031884in}}%
\pgfpathlineto{\pgfqpoint{4.619422in}{1.030144in}}%
\pgfpathlineto{\pgfqpoint{4.620027in}{1.031969in}}%
\pgfpathlineto{\pgfqpoint{4.621237in}{1.027218in}}%
\pgfpathlineto{\pgfqpoint{4.622447in}{1.030851in}}%
\pgfpathlineto{\pgfqpoint{4.623052in}{1.036811in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{1.035350in}}%
\pgfpathlineto{\pgfqpoint{4.624262in}{1.027675in}}%
\pgfpathlineto{\pgfqpoint{4.624867in}{1.034825in}}%
\pgfpathlineto{\pgfqpoint{4.625472in}{1.031118in}}%
\pgfpathlineto{\pgfqpoint{4.627287in}{1.029668in}}%
\pgfpathlineto{\pgfqpoint{4.628497in}{1.034320in}}%
\pgfpathlineto{\pgfqpoint{4.629102in}{1.030263in}}%
\pgfpathlineto{\pgfqpoint{4.629707in}{1.038151in}}%
\pgfpathlineto{\pgfqpoint{4.630312in}{1.038054in}}%
\pgfpathlineto{\pgfqpoint{4.630917in}{1.038931in}}%
\pgfpathlineto{\pgfqpoint{4.633337in}{1.028304in}}%
\pgfpathlineto{\pgfqpoint{4.633942in}{1.032046in}}%
\pgfpathlineto{\pgfqpoint{4.634547in}{1.029243in}}%
\pgfpathlineto{\pgfqpoint{4.635152in}{1.030161in}}%
\pgfpathlineto{\pgfqpoint{4.635757in}{1.038464in}}%
\pgfpathlineto{\pgfqpoint{4.636362in}{1.028898in}}%
\pgfpathlineto{\pgfqpoint{4.636967in}{1.032884in}}%
\pgfpathlineto{\pgfqpoint{4.638177in}{1.029141in}}%
\pgfpathlineto{\pgfqpoint{4.638782in}{1.035531in}}%
\pgfpathlineto{\pgfqpoint{4.639387in}{1.032246in}}%
\pgfpathlineto{\pgfqpoint{4.639992in}{1.032688in}}%
\pgfpathlineto{\pgfqpoint{4.640597in}{1.027856in}}%
\pgfpathlineto{\pgfqpoint{4.641807in}{1.036127in}}%
\pgfpathlineto{\pgfqpoint{4.642412in}{1.034737in}}%
\pgfpathlineto{\pgfqpoint{4.643017in}{1.031696in}}%
\pgfpathlineto{\pgfqpoint{4.643622in}{1.043375in}}%
\pgfpathlineto{\pgfqpoint{4.644227in}{1.033983in}}%
\pgfpathlineto{\pgfqpoint{4.647252in}{1.028275in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{1.029521in}}%
\pgfpathlineto{\pgfqpoint{4.648462in}{1.033734in}}%
\pgfpathlineto{\pgfqpoint{4.649067in}{1.028460in}}%
\pgfpathlineto{\pgfqpoint{4.649672in}{1.031638in}}%
\pgfpathlineto{\pgfqpoint{4.650277in}{1.028957in}}%
\pgfpathlineto{\pgfqpoint{4.650882in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{4.651487in}{1.028683in}}%
\pgfpathlineto{\pgfqpoint{4.652092in}{1.032963in}}%
\pgfpathlineto{\pgfqpoint{4.652697in}{1.028210in}}%
\pgfpathlineto{\pgfqpoint{4.653302in}{1.029410in}}%
\pgfpathlineto{\pgfqpoint{4.655117in}{1.039190in}}%
\pgfpathlineto{\pgfqpoint{4.655722in}{1.031034in}}%
\pgfpathlineto{\pgfqpoint{4.656327in}{1.036171in}}%
\pgfpathlineto{\pgfqpoint{4.656932in}{1.032916in}}%
\pgfpathlineto{\pgfqpoint{4.658142in}{1.043866in}}%
\pgfpathlineto{\pgfqpoint{4.659352in}{1.032869in}}%
\pgfpathlineto{\pgfqpoint{4.659957in}{1.040494in}}%
\pgfpathlineto{\pgfqpoint{4.660562in}{1.035271in}}%
\pgfpathlineto{\pgfqpoint{4.661167in}{1.030612in}}%
\pgfpathlineto{\pgfqpoint{4.661772in}{1.034415in}}%
\pgfpathlineto{\pgfqpoint{4.662377in}{1.040809in}}%
\pgfpathlineto{\pgfqpoint{4.663586in}{1.028426in}}%
\pgfpathlineto{\pgfqpoint{4.664191in}{1.032670in}}%
\pgfpathlineto{\pgfqpoint{4.664796in}{1.029501in}}%
\pgfpathlineto{\pgfqpoint{4.666611in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{4.668426in}{1.030243in}}%
\pgfpathlineto{\pgfqpoint{4.669031in}{1.038300in}}%
\pgfpathlineto{\pgfqpoint{4.669636in}{1.033680in}}%
\pgfpathlineto{\pgfqpoint{4.670241in}{1.036935in}}%
\pgfpathlineto{\pgfqpoint{4.670846in}{1.034562in}}%
\pgfpathlineto{\pgfqpoint{4.672056in}{1.028829in}}%
\pgfpathlineto{\pgfqpoint{4.672661in}{1.044730in}}%
\pgfpathlineto{\pgfqpoint{4.673266in}{1.033072in}}%
\pgfpathlineto{\pgfqpoint{4.673871in}{1.028750in}}%
\pgfpathlineto{\pgfqpoint{4.674476in}{1.032352in}}%
\pgfpathlineto{\pgfqpoint{4.676291in}{1.049214in}}%
\pgfpathlineto{\pgfqpoint{4.676896in}{1.033551in}}%
\pgfpathlineto{\pgfqpoint{4.677501in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{4.678711in}{1.030790in}}%
\pgfpathlineto{\pgfqpoint{4.679316in}{1.034318in}}%
\pgfpathlineto{\pgfqpoint{4.679921in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{4.680526in}{1.030826in}}%
\pgfpathlineto{\pgfqpoint{4.681131in}{1.035498in}}%
\pgfpathlineto{\pgfqpoint{4.681736in}{1.030524in}}%
\pgfpathlineto{\pgfqpoint{4.682341in}{1.034642in}}%
\pgfpathlineto{\pgfqpoint{4.682946in}{1.035364in}}%
\pgfpathlineto{\pgfqpoint{4.683551in}{1.028929in}}%
\pgfpathlineto{\pgfqpoint{4.684156in}{1.034075in}}%
\pgfpathlineto{\pgfqpoint{4.684761in}{1.033811in}}%
\pgfpathlineto{\pgfqpoint{4.685366in}{1.034964in}}%
\pgfpathlineto{\pgfqpoint{4.685971in}{1.034408in}}%
\pgfpathlineto{\pgfqpoint{4.686576in}{1.078976in}}%
\pgfpathlineto{\pgfqpoint{4.687786in}{1.032585in}}%
\pgfpathlineto{\pgfqpoint{4.688996in}{1.030349in}}%
\pgfpathlineto{\pgfqpoint{4.689601in}{1.033965in}}%
\pgfpathlineto{\pgfqpoint{4.690206in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{4.690811in}{1.048976in}}%
\pgfpathlineto{\pgfqpoint{4.693231in}{1.029382in}}%
\pgfpathlineto{\pgfqpoint{4.693836in}{1.032208in}}%
\pgfpathlineto{\pgfqpoint{4.694441in}{1.051675in}}%
\pgfpathlineto{\pgfqpoint{4.695046in}{1.040207in}}%
\pgfpathlineto{\pgfqpoint{4.696256in}{1.028395in}}%
\pgfpathlineto{\pgfqpoint{4.698676in}{1.038690in}}%
\pgfpathlineto{\pgfqpoint{4.699281in}{1.038061in}}%
\pgfpathlineto{\pgfqpoint{4.699886in}{1.033535in}}%
\pgfpathlineto{\pgfqpoint{4.701096in}{1.074187in}}%
\pgfpathlineto{\pgfqpoint{4.701701in}{1.056808in}}%
\pgfpathlineto{\pgfqpoint{4.702911in}{1.031678in}}%
\pgfpathlineto{\pgfqpoint{4.703516in}{1.034925in}}%
\pgfpathlineto{\pgfqpoint{4.704121in}{1.059959in}}%
\pgfpathlineto{\pgfqpoint{4.704726in}{1.039330in}}%
\pgfpathlineto{\pgfqpoint{4.706541in}{1.030045in}}%
\pgfpathlineto{\pgfqpoint{4.707146in}{1.035861in}}%
\pgfpathlineto{\pgfqpoint{4.707751in}{1.054145in}}%
\pgfpathlineto{\pgfqpoint{4.708356in}{1.040070in}}%
\pgfpathlineto{\pgfqpoint{4.708961in}{1.044615in}}%
\pgfpathlineto{\pgfqpoint{4.709566in}{1.032334in}}%
\pgfpathlineto{\pgfqpoint{4.710171in}{1.038318in}}%
\pgfpathlineto{\pgfqpoint{4.710776in}{1.042691in}}%
\pgfpathlineto{\pgfqpoint{4.711381in}{1.038337in}}%
\pgfpathlineto{\pgfqpoint{4.711986in}{1.045406in}}%
\pgfpathlineto{\pgfqpoint{4.712591in}{1.035270in}}%
\pgfpathlineto{\pgfqpoint{4.713196in}{1.038228in}}%
\pgfpathlineto{\pgfqpoint{4.713801in}{1.037852in}}%
\pgfpathlineto{\pgfqpoint{4.714406in}{1.133092in}}%
\pgfpathlineto{\pgfqpoint{4.715011in}{1.039958in}}%
\pgfpathlineto{\pgfqpoint{4.715616in}{1.146145in}}%
\pgfpathlineto{\pgfqpoint{4.716826in}{1.028266in}}%
\pgfpathlineto{\pgfqpoint{4.718036in}{1.033683in}}%
\pgfpathlineto{\pgfqpoint{4.718641in}{1.030827in}}%
\pgfpathlineto{\pgfqpoint{4.719246in}{1.045246in}}%
\pgfpathlineto{\pgfqpoint{4.719851in}{1.032854in}}%
\pgfpathlineto{\pgfqpoint{4.721666in}{1.091025in}}%
\pgfpathlineto{\pgfqpoint{4.722876in}{1.031188in}}%
\pgfpathlineto{\pgfqpoint{4.723481in}{1.050685in}}%
\pgfpathlineto{\pgfqpoint{4.724691in}{1.032423in}}%
\pgfpathlineto{\pgfqpoint{4.725296in}{1.039320in}}%
\pgfpathlineto{\pgfqpoint{4.725901in}{1.029274in}}%
\pgfpathlineto{\pgfqpoint{4.726506in}{1.035821in}}%
\pgfpathlineto{\pgfqpoint{4.727716in}{1.064671in}}%
\pgfpathlineto{\pgfqpoint{4.729531in}{1.032956in}}%
\pgfpathlineto{\pgfqpoint{4.730136in}{1.047498in}}%
\pgfpathlineto{\pgfqpoint{4.730741in}{1.030259in}}%
\pgfpathlineto{\pgfqpoint{4.731346in}{1.039184in}}%
\pgfpathlineto{\pgfqpoint{4.731951in}{1.054619in}}%
\pgfpathlineto{\pgfqpoint{4.733766in}{1.032053in}}%
\pgfpathlineto{\pgfqpoint{4.734371in}{1.030774in}}%
\pgfpathlineto{\pgfqpoint{4.735581in}{1.042253in}}%
\pgfpathlineto{\pgfqpoint{4.736791in}{1.036981in}}%
\pgfpathlineto{\pgfqpoint{4.737396in}{1.088206in}}%
\pgfpathlineto{\pgfqpoint{4.738001in}{1.045917in}}%
\pgfpathlineto{\pgfqpoint{4.738606in}{1.057993in}}%
\pgfpathlineto{\pgfqpoint{4.739211in}{1.040234in}}%
\pgfpathlineto{\pgfqpoint{4.739816in}{1.053885in}}%
\pgfpathlineto{\pgfqpoint{4.740421in}{1.082692in}}%
\pgfpathlineto{\pgfqpoint{4.741026in}{1.040333in}}%
\pgfpathlineto{\pgfqpoint{4.741631in}{1.046099in}}%
\pgfpathlineto{\pgfqpoint{4.742236in}{1.050386in}}%
\pgfpathlineto{\pgfqpoint{4.744051in}{1.042666in}}%
\pgfpathlineto{\pgfqpoint{4.745261in}{1.046278in}}%
\pgfpathlineto{\pgfqpoint{4.745866in}{1.078012in}}%
\pgfpathlineto{\pgfqpoint{4.746471in}{1.195945in}}%
\pgfpathlineto{\pgfqpoint{4.747076in}{1.045490in}}%
\pgfpathlineto{\pgfqpoint{4.747681in}{1.071842in}}%
\pgfpathlineto{\pgfqpoint{4.748286in}{1.072824in}}%
\pgfpathlineto{\pgfqpoint{4.748891in}{1.054650in}}%
\pgfpathlineto{\pgfqpoint{4.749496in}{1.080420in}}%
\pgfpathlineto{\pgfqpoint{4.751311in}{1.034636in}}%
\pgfpathlineto{\pgfqpoint{4.751916in}{1.039076in}}%
\pgfpathlineto{\pgfqpoint{4.753731in}{1.084083in}}%
\pgfpathlineto{\pgfqpoint{4.754336in}{1.039654in}}%
\pgfpathlineto{\pgfqpoint{4.754941in}{1.059569in}}%
\pgfpathlineto{\pgfqpoint{4.756756in}{1.030583in}}%
\pgfpathlineto{\pgfqpoint{4.757361in}{1.035873in}}%
\pgfpathlineto{\pgfqpoint{4.758571in}{1.060396in}}%
\pgfpathlineto{\pgfqpoint{4.759781in}{1.144522in}}%
\pgfpathlineto{\pgfqpoint{4.760991in}{1.038735in}}%
\pgfpathlineto{\pgfqpoint{4.761596in}{1.064871in}}%
\pgfpathlineto{\pgfqpoint{4.763411in}{1.035653in}}%
\pgfpathlineto{\pgfqpoint{4.764621in}{1.042616in}}%
\pgfpathlineto{\pgfqpoint{4.765226in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{4.765831in}{1.038007in}}%
\pgfpathlineto{\pgfqpoint{4.766436in}{1.088999in}}%
\pgfpathlineto{\pgfqpoint{4.767041in}{1.040820in}}%
\pgfpathlineto{\pgfqpoint{4.767646in}{1.055292in}}%
\pgfpathlineto{\pgfqpoint{4.768856in}{1.067424in}}%
\pgfpathlineto{\pgfqpoint{4.769461in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{4.770671in}{1.034708in}}%
\pgfpathlineto{\pgfqpoint{4.771881in}{1.027387in}}%
\pgfpathlineto{\pgfqpoint{4.775511in}{1.026411in}}%
\pgfpathlineto{\pgfqpoint{4.776721in}{1.030524in}}%
\pgfpathlineto{\pgfqpoint{4.777326in}{1.028683in}}%
\pgfpathlineto{\pgfqpoint{4.777931in}{1.027400in}}%
\pgfpathlineto{\pgfqpoint{4.778536in}{1.028622in}}%
\pgfpathlineto{\pgfqpoint{4.780956in}{1.026922in}}%
\pgfpathlineto{\pgfqpoint{4.781561in}{1.027015in}}%
\pgfpathlineto{\pgfqpoint{4.782166in}{1.029897in}}%
\pgfpathlineto{\pgfqpoint{4.782771in}{1.027014in}}%
\pgfpathlineto{\pgfqpoint{4.783376in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{4.783981in}{1.030512in}}%
\pgfpathlineto{\pgfqpoint{4.784586in}{1.027248in}}%
\pgfpathlineto{\pgfqpoint{4.785191in}{1.034609in}}%
\pgfpathlineto{\pgfqpoint{4.785796in}{1.028918in}}%
\pgfpathlineto{\pgfqpoint{4.786401in}{1.035702in}}%
\pgfpathlineto{\pgfqpoint{4.787006in}{1.035324in}}%
\pgfpathlineto{\pgfqpoint{4.787611in}{1.027841in}}%
\pgfpathlineto{\pgfqpoint{4.788216in}{1.031991in}}%
\pgfpathlineto{\pgfqpoint{4.789426in}{1.027449in}}%
\pgfpathlineto{\pgfqpoint{4.790636in}{1.031674in}}%
\pgfpathlineto{\pgfqpoint{4.792451in}{1.028710in}}%
\pgfpathlineto{\pgfqpoint{4.793055in}{1.030496in}}%
\pgfpathlineto{\pgfqpoint{4.793660in}{1.027267in}}%
\pgfpathlineto{\pgfqpoint{4.794265in}{1.032506in}}%
\pgfpathlineto{\pgfqpoint{4.794870in}{1.027659in}}%
\pgfpathlineto{\pgfqpoint{4.796080in}{1.039651in}}%
\pgfpathlineto{\pgfqpoint{4.797290in}{1.028770in}}%
\pgfpathlineto{\pgfqpoint{4.797895in}{1.030558in}}%
\pgfpathlineto{\pgfqpoint{4.798500in}{1.028939in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{1.032909in}}%
\pgfpathlineto{\pgfqpoint{4.800920in}{1.028245in}}%
\pgfpathlineto{\pgfqpoint{4.801525in}{1.026846in}}%
\pgfpathlineto{\pgfqpoint{4.802130in}{1.028008in}}%
\pgfpathlineto{\pgfqpoint{4.802735in}{1.027527in}}%
\pgfpathlineto{\pgfqpoint{4.803340in}{1.031652in}}%
\pgfpathlineto{\pgfqpoint{4.803945in}{1.027901in}}%
\pgfpathlineto{\pgfqpoint{4.804550in}{1.036242in}}%
\pgfpathlineto{\pgfqpoint{4.805155in}{1.029013in}}%
\pgfpathlineto{\pgfqpoint{4.805760in}{1.041419in}}%
\pgfpathlineto{\pgfqpoint{4.806970in}{1.028316in}}%
\pgfpathlineto{\pgfqpoint{4.807575in}{1.029344in}}%
\pgfpathlineto{\pgfqpoint{4.808180in}{1.028228in}}%
\pgfpathlineto{\pgfqpoint{4.808785in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{4.810600in}{1.041326in}}%
\pgfpathlineto{\pgfqpoint{4.811810in}{1.028883in}}%
\pgfpathlineto{\pgfqpoint{4.812415in}{1.029331in}}%
\pgfpathlineto{\pgfqpoint{4.813020in}{1.029318in}}%
\pgfpathlineto{\pgfqpoint{4.813625in}{1.032578in}}%
\pgfpathlineto{\pgfqpoint{4.814230in}{1.032135in}}%
\pgfpathlineto{\pgfqpoint{4.814835in}{1.031092in}}%
\pgfpathlineto{\pgfqpoint{4.815440in}{1.037192in}}%
\pgfpathlineto{\pgfqpoint{4.816650in}{1.029204in}}%
\pgfpathlineto{\pgfqpoint{4.817255in}{1.030301in}}%
\pgfpathlineto{\pgfqpoint{4.818465in}{1.042587in}}%
\pgfpathlineto{\pgfqpoint{4.819070in}{1.027930in}}%
\pgfpathlineto{\pgfqpoint{4.819675in}{1.029236in}}%
\pgfpathlineto{\pgfqpoint{4.820280in}{1.027447in}}%
\pgfpathlineto{\pgfqpoint{4.822700in}{1.038887in}}%
\pgfpathlineto{\pgfqpoint{4.823305in}{1.030280in}}%
\pgfpathlineto{\pgfqpoint{4.823910in}{1.031421in}}%
\pgfpathlineto{\pgfqpoint{4.824515in}{1.031497in}}%
\pgfpathlineto{\pgfqpoint{4.825120in}{1.028313in}}%
\pgfpathlineto{\pgfqpoint{4.825725in}{1.030128in}}%
\pgfpathlineto{\pgfqpoint{4.826330in}{1.029730in}}%
\pgfpathlineto{\pgfqpoint{4.827540in}{1.033164in}}%
\pgfpathlineto{\pgfqpoint{4.828750in}{1.030335in}}%
\pgfpathlineto{\pgfqpoint{4.830565in}{1.033997in}}%
\pgfpathlineto{\pgfqpoint{4.831170in}{1.045227in}}%
\pgfpathlineto{\pgfqpoint{4.831775in}{1.038677in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{1.039577in}}%
\pgfpathlineto{\pgfqpoint{4.832985in}{1.029417in}}%
\pgfpathlineto{\pgfqpoint{4.833590in}{1.034522in}}%
\pgfpathlineto{\pgfqpoint{4.834195in}{1.033189in}}%
\pgfpathlineto{\pgfqpoint{4.834800in}{1.036591in}}%
\pgfpathlineto{\pgfqpoint{4.835405in}{1.029103in}}%
\pgfpathlineto{\pgfqpoint{4.836010in}{1.031936in}}%
\pgfpathlineto{\pgfqpoint{4.836615in}{1.031917in}}%
\pgfpathlineto{\pgfqpoint{4.837220in}{1.034701in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{1.030576in}}%
\pgfpathlineto{\pgfqpoint{4.839035in}{1.059099in}}%
\pgfpathlineto{\pgfqpoint{4.840850in}{1.031598in}}%
\pgfpathlineto{\pgfqpoint{4.841455in}{1.028235in}}%
\pgfpathlineto{\pgfqpoint{4.842060in}{1.029911in}}%
\pgfpathlineto{\pgfqpoint{4.842665in}{1.042486in}}%
\pgfpathlineto{\pgfqpoint{4.843875in}{1.030215in}}%
\pgfpathlineto{\pgfqpoint{4.845690in}{1.047206in}}%
\pgfpathlineto{\pgfqpoint{4.847505in}{1.028910in}}%
\pgfpathlineto{\pgfqpoint{4.848110in}{1.054711in}}%
\pgfpathlineto{\pgfqpoint{4.848715in}{1.035089in}}%
\pgfpathlineto{\pgfqpoint{4.849320in}{1.035585in}}%
\pgfpathlineto{\pgfqpoint{4.849925in}{1.042988in}}%
\pgfpathlineto{\pgfqpoint{4.850530in}{1.038399in}}%
\pgfpathlineto{\pgfqpoint{4.851135in}{1.033424in}}%
\pgfpathlineto{\pgfqpoint{4.851740in}{1.045979in}}%
\pgfpathlineto{\pgfqpoint{4.852345in}{1.036401in}}%
\pgfpathlineto{\pgfqpoint{4.853555in}{1.034983in}}%
\pgfpathlineto{\pgfqpoint{4.854160in}{1.040951in}}%
\pgfpathlineto{\pgfqpoint{4.854765in}{1.032281in}}%
\pgfpathlineto{\pgfqpoint{4.855370in}{1.048030in}}%
\pgfpathlineto{\pgfqpoint{4.855975in}{1.030257in}}%
\pgfpathlineto{\pgfqpoint{4.856580in}{1.033610in}}%
\pgfpathlineto{\pgfqpoint{4.857790in}{1.030007in}}%
\pgfpathlineto{\pgfqpoint{4.859605in}{1.059878in}}%
\pgfpathlineto{\pgfqpoint{4.860210in}{1.031936in}}%
\pgfpathlineto{\pgfqpoint{4.860815in}{1.038093in}}%
\pgfpathlineto{\pgfqpoint{4.861420in}{1.041198in}}%
\pgfpathlineto{\pgfqpoint{4.862630in}{1.032150in}}%
\pgfpathlineto{\pgfqpoint{4.863840in}{1.032874in}}%
\pgfpathlineto{\pgfqpoint{4.864445in}{1.033165in}}%
\pgfpathlineto{\pgfqpoint{4.865050in}{1.031953in}}%
\pgfpathlineto{\pgfqpoint{4.865655in}{1.156106in}}%
\pgfpathlineto{\pgfqpoint{4.866865in}{1.032919in}}%
\pgfpathlineto{\pgfqpoint{4.868680in}{1.027360in}}%
\pgfpathlineto{\pgfqpoint{4.869285in}{1.027880in}}%
\pgfpathlineto{\pgfqpoint{4.871100in}{1.034427in}}%
\pgfpathlineto{\pgfqpoint{4.872915in}{1.029220in}}%
\pgfpathlineto{\pgfqpoint{4.873520in}{1.032097in}}%
\pgfpathlineto{\pgfqpoint{4.874125in}{1.031687in}}%
\pgfpathlineto{\pgfqpoint{4.874730in}{1.032063in}}%
\pgfpathlineto{\pgfqpoint{4.875335in}{1.028874in}}%
\pgfpathlineto{\pgfqpoint{4.875940in}{1.030261in}}%
\pgfpathlineto{\pgfqpoint{4.876545in}{1.049058in}}%
\pgfpathlineto{\pgfqpoint{4.877150in}{1.043678in}}%
\pgfpathlineto{\pgfqpoint{4.877755in}{1.032573in}}%
\pgfpathlineto{\pgfqpoint{4.878360in}{1.040916in}}%
\pgfpathlineto{\pgfqpoint{4.878965in}{1.031160in}}%
\pgfpathlineto{\pgfqpoint{4.879570in}{1.036170in}}%
\pgfpathlineto{\pgfqpoint{4.880175in}{1.066438in}}%
\pgfpathlineto{\pgfqpoint{4.880780in}{1.043555in}}%
\pgfpathlineto{\pgfqpoint{4.881385in}{1.032266in}}%
\pgfpathlineto{\pgfqpoint{4.881990in}{1.034460in}}%
\pgfpathlineto{\pgfqpoint{4.882595in}{1.035274in}}%
\pgfpathlineto{\pgfqpoint{4.883200in}{1.030923in}}%
\pgfpathlineto{\pgfqpoint{4.884410in}{1.035722in}}%
\pgfpathlineto{\pgfqpoint{4.885015in}{1.035434in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{1.032964in}}%
\pgfpathlineto{\pgfqpoint{4.886225in}{1.061482in}}%
\pgfpathlineto{\pgfqpoint{4.886830in}{1.043012in}}%
\pgfpathlineto{\pgfqpoint{4.887435in}{1.038767in}}%
\pgfpathlineto{\pgfqpoint{4.888040in}{1.039096in}}%
\pgfpathlineto{\pgfqpoint{4.888645in}{1.038231in}}%
\pgfpathlineto{\pgfqpoint{4.889250in}{1.043392in}}%
\pgfpathlineto{\pgfqpoint{4.889855in}{1.034148in}}%
\pgfpathlineto{\pgfqpoint{4.890460in}{1.039372in}}%
\pgfpathlineto{\pgfqpoint{4.891065in}{1.036644in}}%
\pgfpathlineto{\pgfqpoint{4.891670in}{1.039974in}}%
\pgfpathlineto{\pgfqpoint{4.892880in}{1.029536in}}%
\pgfpathlineto{\pgfqpoint{4.894090in}{1.053144in}}%
\pgfpathlineto{\pgfqpoint{4.894695in}{1.033470in}}%
\pgfpathlineto{\pgfqpoint{4.895300in}{1.048099in}}%
\pgfpathlineto{\pgfqpoint{4.895905in}{1.037693in}}%
\pgfpathlineto{\pgfqpoint{4.896510in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{4.897115in}{1.041800in}}%
\pgfpathlineto{\pgfqpoint{4.898930in}{1.033385in}}%
\pgfpathlineto{\pgfqpoint{4.899535in}{1.035425in}}%
\pgfpathlineto{\pgfqpoint{4.901350in}{1.065598in}}%
\pgfpathlineto{\pgfqpoint{4.901955in}{1.034626in}}%
\pgfpathlineto{\pgfqpoint{4.902560in}{1.038130in}}%
\pgfpathlineto{\pgfqpoint{4.903165in}{1.053710in}}%
\pgfpathlineto{\pgfqpoint{4.903770in}{1.051606in}}%
\pgfpathlineto{\pgfqpoint{4.904375in}{1.054425in}}%
\pgfpathlineto{\pgfqpoint{4.904980in}{1.076531in}}%
\pgfpathlineto{\pgfqpoint{4.906190in}{1.032931in}}%
\pgfpathlineto{\pgfqpoint{4.906795in}{1.039523in}}%
\pgfpathlineto{\pgfqpoint{4.907400in}{1.035943in}}%
\pgfpathlineto{\pgfqpoint{4.908005in}{1.038883in}}%
\pgfpathlineto{\pgfqpoint{4.908610in}{1.065424in}}%
\pgfpathlineto{\pgfqpoint{4.909215in}{1.037905in}}%
\pgfpathlineto{\pgfqpoint{4.909820in}{1.039818in}}%
\pgfpathlineto{\pgfqpoint{4.911635in}{1.045313in}}%
\pgfpathlineto{\pgfqpoint{4.912240in}{1.097638in}}%
\pgfpathlineto{\pgfqpoint{4.912845in}{1.043023in}}%
\pgfpathlineto{\pgfqpoint{4.913450in}{1.066638in}}%
\pgfpathlineto{\pgfqpoint{4.915265in}{1.042006in}}%
\pgfpathlineto{\pgfqpoint{4.915870in}{1.038541in}}%
\pgfpathlineto{\pgfqpoint{4.916475in}{1.049154in}}%
\pgfpathlineto{\pgfqpoint{4.917080in}{1.081304in}}%
\pgfpathlineto{\pgfqpoint{4.917685in}{1.065003in}}%
\pgfpathlineto{\pgfqpoint{4.918895in}{1.059414in}}%
\pgfpathlineto{\pgfqpoint{4.919500in}{1.042221in}}%
\pgfpathlineto{\pgfqpoint{4.920105in}{1.076791in}}%
\pgfpathlineto{\pgfqpoint{4.920710in}{1.072866in}}%
\pgfpathlineto{\pgfqpoint{4.921315in}{1.054632in}}%
\pgfpathlineto{\pgfqpoint{4.922524in}{1.071599in}}%
\pgfpathlineto{\pgfqpoint{4.923734in}{1.038627in}}%
\pgfpathlineto{\pgfqpoint{4.924339in}{1.038792in}}%
\pgfpathlineto{\pgfqpoint{4.926154in}{1.079643in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{1.052666in}}%
\pgfpathlineto{\pgfqpoint{4.927969in}{1.086251in}}%
\pgfpathlineto{\pgfqpoint{4.928574in}{1.072106in}}%
\pgfpathlineto{\pgfqpoint{4.929179in}{1.055118in}}%
\pgfpathlineto{\pgfqpoint{4.929784in}{1.068584in}}%
\pgfpathlineto{\pgfqpoint{4.930389in}{1.052407in}}%
\pgfpathlineto{\pgfqpoint{4.930994in}{1.065931in}}%
\pgfpathlineto{\pgfqpoint{4.931599in}{1.068070in}}%
\pgfpathlineto{\pgfqpoint{4.933414in}{1.037263in}}%
\pgfpathlineto{\pgfqpoint{4.934624in}{1.153484in}}%
\pgfpathlineto{\pgfqpoint{4.935229in}{1.072145in}}%
\pgfpathlineto{\pgfqpoint{4.935834in}{1.082949in}}%
\pgfpathlineto{\pgfqpoint{4.936439in}{1.073271in}}%
\pgfpathlineto{\pgfqpoint{4.938254in}{1.125644in}}%
\pgfpathlineto{\pgfqpoint{4.939464in}{1.039832in}}%
\pgfpathlineto{\pgfqpoint{4.940674in}{1.117492in}}%
\pgfpathlineto{\pgfqpoint{4.941884in}{1.036614in}}%
\pgfpathlineto{\pgfqpoint{4.944304in}{1.082353in}}%
\pgfpathlineto{\pgfqpoint{4.944909in}{1.068789in}}%
\pgfpathlineto{\pgfqpoint{4.945514in}{1.031659in}}%
\pgfpathlineto{\pgfqpoint{4.946119in}{1.033524in}}%
\pgfpathlineto{\pgfqpoint{4.946724in}{1.037621in}}%
\pgfpathlineto{\pgfqpoint{4.948539in}{1.076267in}}%
\pgfpathlineto{\pgfqpoint{4.949144in}{1.065387in}}%
\pgfpathlineto{\pgfqpoint{4.949749in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{4.950354in}{1.226501in}}%
\pgfpathlineto{\pgfqpoint{4.951564in}{1.035488in}}%
\pgfpathlineto{\pgfqpoint{4.952169in}{1.044499in}}%
\pgfpathlineto{\pgfqpoint{4.952774in}{1.032173in}}%
\pgfpathlineto{\pgfqpoint{4.953379in}{1.051149in}}%
\pgfpathlineto{\pgfqpoint{4.953984in}{1.159445in}}%
\pgfpathlineto{\pgfqpoint{4.954589in}{1.125660in}}%
\pgfpathlineto{\pgfqpoint{4.955799in}{1.040085in}}%
\pgfpathlineto{\pgfqpoint{4.956404in}{1.034185in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{1.053029in}}%
\pgfpathlineto{\pgfqpoint{4.957614in}{1.047586in}}%
\pgfpathlineto{\pgfqpoint{4.958219in}{1.041504in}}%
\pgfpathlineto{\pgfqpoint{4.959429in}{1.153645in}}%
\pgfpathlineto{\pgfqpoint{4.960639in}{1.034402in}}%
\pgfpathlineto{\pgfqpoint{4.961849in}{1.079816in}}%
\pgfpathlineto{\pgfqpoint{4.962454in}{1.121867in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.100605in}}%
\pgfpathlineto{\pgfqpoint{4.964269in}{1.036445in}}%
\pgfpathlineto{\pgfqpoint{4.964874in}{1.044194in}}%
\pgfpathlineto{\pgfqpoint{4.965479in}{1.056286in}}%
\pgfpathlineto{\pgfqpoint{4.966084in}{1.094456in}}%
\pgfpathlineto{\pgfqpoint{4.966689in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{4.967294in}{1.069484in}}%
\pgfpathlineto{\pgfqpoint{4.967899in}{1.174019in}}%
\pgfpathlineto{\pgfqpoint{4.968504in}{1.075790in}}%
\pgfpathlineto{\pgfqpoint{4.969109in}{1.090262in}}%
\pgfpathlineto{\pgfqpoint{4.970319in}{1.073193in}}%
\pgfpathlineto{\pgfqpoint{4.970924in}{1.150358in}}%
\pgfpathlineto{\pgfqpoint{4.971529in}{1.064341in}}%
\pgfpathlineto{\pgfqpoint{4.972134in}{1.107441in}}%
\pgfpathlineto{\pgfqpoint{4.972739in}{1.061646in}}%
\pgfpathlineto{\pgfqpoint{4.973344in}{1.160200in}}%
\pgfpathlineto{\pgfqpoint{4.973949in}{1.589068in}}%
\pgfpathlineto{\pgfqpoint{4.974554in}{1.048584in}}%
\pgfpathlineto{\pgfqpoint{4.975159in}{1.049552in}}%
\pgfpathlineto{\pgfqpoint{4.976974in}{1.026940in}}%
\pgfpathlineto{\pgfqpoint{4.979394in}{1.027983in}}%
\pgfpathlineto{\pgfqpoint{4.980604in}{1.029713in}}%
\pgfpathlineto{\pgfqpoint{4.981209in}{1.027751in}}%
\pgfpathlineto{\pgfqpoint{4.981814in}{1.037650in}}%
\pgfpathlineto{\pgfqpoint{4.982419in}{1.029004in}}%
\pgfpathlineto{\pgfqpoint{4.983024in}{1.033307in}}%
\pgfpathlineto{\pgfqpoint{4.983629in}{1.028248in}}%
\pgfpathlineto{\pgfqpoint{4.984234in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{4.986654in}{1.027526in}}%
\pgfpathlineto{\pgfqpoint{4.987259in}{1.035314in}}%
\pgfpathlineto{\pgfqpoint{4.987864in}{1.031163in}}%
\pgfpathlineto{\pgfqpoint{4.989074in}{1.031133in}}%
\pgfpathlineto{\pgfqpoint{4.989679in}{1.030724in}}%
\pgfpathlineto{\pgfqpoint{4.990284in}{1.039870in}}%
\pgfpathlineto{\pgfqpoint{4.990889in}{1.033654in}}%
\pgfpathlineto{\pgfqpoint{4.992704in}{1.027198in}}%
\pgfpathlineto{\pgfqpoint{4.994519in}{1.037936in}}%
\pgfpathlineto{\pgfqpoint{4.995124in}{1.029310in}}%
\pgfpathlineto{\pgfqpoint{4.995729in}{1.033177in}}%
\pgfpathlineto{\pgfqpoint{4.996334in}{1.028033in}}%
\pgfpathlineto{\pgfqpoint{4.996939in}{1.029516in}}%
\pgfpathlineto{\pgfqpoint{4.997544in}{1.033433in}}%
\pgfpathlineto{\pgfqpoint{4.998149in}{1.030627in}}%
\pgfpathlineto{\pgfqpoint{4.998754in}{1.031501in}}%
\pgfpathlineto{\pgfqpoint{4.999359in}{1.028340in}}%
\pgfpathlineto{\pgfqpoint{4.999964in}{1.030195in}}%
\pgfpathlineto{\pgfqpoint{5.000569in}{1.030260in}}%
\pgfpathlineto{\pgfqpoint{5.001174in}{1.028865in}}%
\pgfpathlineto{\pgfqpoint{5.001779in}{1.029172in}}%
\pgfpathlineto{\pgfqpoint{5.002384in}{1.031315in}}%
\pgfpathlineto{\pgfqpoint{5.002989in}{1.029549in}}%
\pgfpathlineto{\pgfqpoint{5.004199in}{1.027132in}}%
\pgfpathlineto{\pgfqpoint{5.005409in}{1.031579in}}%
\pgfpathlineto{\pgfqpoint{5.006619in}{1.030815in}}%
\pgfpathlineto{\pgfqpoint{5.007224in}{1.048658in}}%
\pgfpathlineto{\pgfqpoint{5.007829in}{1.039979in}}%
\pgfpathlineto{\pgfqpoint{5.008434in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{5.009039in}{1.030365in}}%
\pgfpathlineto{\pgfqpoint{5.009644in}{1.028535in}}%
\pgfpathlineto{\pgfqpoint{5.010249in}{1.028817in}}%
\pgfpathlineto{\pgfqpoint{5.010854in}{1.029754in}}%
\pgfpathlineto{\pgfqpoint{5.011459in}{1.035136in}}%
\pgfpathlineto{\pgfqpoint{5.012064in}{1.031574in}}%
\pgfpathlineto{\pgfqpoint{5.013274in}{1.028929in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.032867in}}%
\pgfpathlineto{\pgfqpoint{5.014484in}{1.030931in}}%
\pgfpathlineto{\pgfqpoint{5.015089in}{1.033361in}}%
\pgfpathlineto{\pgfqpoint{5.016299in}{1.028986in}}%
\pgfpathlineto{\pgfqpoint{5.016904in}{1.032044in}}%
\pgfpathlineto{\pgfqpoint{5.017509in}{1.027712in}}%
\pgfpathlineto{\pgfqpoint{5.018114in}{1.029266in}}%
\pgfpathlineto{\pgfqpoint{5.018719in}{1.027828in}}%
\pgfpathlineto{\pgfqpoint{5.019929in}{1.040825in}}%
\pgfpathlineto{\pgfqpoint{5.021139in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{5.021744in}{1.033394in}}%
\pgfpathlineto{\pgfqpoint{5.022349in}{1.031599in}}%
\pgfpathlineto{\pgfqpoint{5.022954in}{1.030040in}}%
\pgfpathlineto{\pgfqpoint{5.023559in}{1.031698in}}%
\pgfpathlineto{\pgfqpoint{5.024164in}{1.031012in}}%
\pgfpathlineto{\pgfqpoint{5.024769in}{1.029562in}}%
\pgfpathlineto{\pgfqpoint{5.025374in}{1.032728in}}%
\pgfpathlineto{\pgfqpoint{5.025979in}{1.043070in}}%
\pgfpathlineto{\pgfqpoint{5.026584in}{1.037134in}}%
\pgfpathlineto{\pgfqpoint{5.028399in}{1.029458in}}%
\pgfpathlineto{\pgfqpoint{5.029004in}{1.036805in}}%
\pgfpathlineto{\pgfqpoint{5.029609in}{1.034798in}}%
\pgfpathlineto{\pgfqpoint{5.030819in}{1.029711in}}%
\pgfpathlineto{\pgfqpoint{5.033239in}{1.036705in}}%
\pgfpathlineto{\pgfqpoint{5.033844in}{1.033324in}}%
\pgfpathlineto{\pgfqpoint{5.035054in}{1.042940in}}%
\pgfpathlineto{\pgfqpoint{5.035659in}{1.061275in}}%
\pgfpathlineto{\pgfqpoint{5.036264in}{1.051845in}}%
\pgfpathlineto{\pgfqpoint{5.037474in}{1.029353in}}%
\pgfpathlineto{\pgfqpoint{5.038079in}{1.054057in}}%
\pgfpathlineto{\pgfqpoint{5.038684in}{1.037189in}}%
\pgfpathlineto{\pgfqpoint{5.040499in}{1.029230in}}%
\pgfpathlineto{\pgfqpoint{5.041104in}{1.028786in}}%
\pgfpathlineto{\pgfqpoint{5.042314in}{1.032810in}}%
\pgfpathlineto{\pgfqpoint{5.042919in}{1.032642in}}%
\pgfpathlineto{\pgfqpoint{5.043524in}{1.041953in}}%
\pgfpathlineto{\pgfqpoint{5.044129in}{1.031909in}}%
\pgfpathlineto{\pgfqpoint{5.044734in}{1.040528in}}%
\pgfpathlineto{\pgfqpoint{5.045944in}{1.031604in}}%
\pgfpathlineto{\pgfqpoint{5.046549in}{1.037044in}}%
\pgfpathlineto{\pgfqpoint{5.047154in}{1.035899in}}%
\pgfpathlineto{\pgfqpoint{5.047759in}{1.032075in}}%
\pgfpathlineto{\pgfqpoint{5.048969in}{1.039753in}}%
\pgfpathlineto{\pgfqpoint{5.049574in}{1.033937in}}%
\pgfpathlineto{\pgfqpoint{5.050179in}{1.058908in}}%
\pgfpathlineto{\pgfqpoint{5.050784in}{1.047687in}}%
\pgfpathlineto{\pgfqpoint{5.051389in}{1.043604in}}%
\pgfpathlineto{\pgfqpoint{5.051994in}{1.047865in}}%
\pgfpathlineto{\pgfqpoint{5.053203in}{1.038353in}}%
\pgfpathlineto{\pgfqpoint{5.053808in}{1.053027in}}%
\pgfpathlineto{\pgfqpoint{5.055623in}{1.029567in}}%
\pgfpathlineto{\pgfqpoint{5.056833in}{1.044319in}}%
\pgfpathlineto{\pgfqpoint{5.057438in}{1.040918in}}%
\pgfpathlineto{\pgfqpoint{5.058648in}{1.029226in}}%
\pgfpathlineto{\pgfqpoint{5.059253in}{1.029833in}}%
\pgfpathlineto{\pgfqpoint{5.060463in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{5.061068in}{1.033102in}}%
\pgfpathlineto{\pgfqpoint{5.061673in}{1.035173in}}%
\pgfpathlineto{\pgfqpoint{5.062278in}{1.047715in}}%
\pgfpathlineto{\pgfqpoint{5.062883in}{1.031930in}}%
\pgfpathlineto{\pgfqpoint{5.063488in}{1.037367in}}%
\pgfpathlineto{\pgfqpoint{5.064698in}{1.029138in}}%
\pgfpathlineto{\pgfqpoint{5.065303in}{1.032469in}}%
\pgfpathlineto{\pgfqpoint{5.065908in}{1.048565in}}%
\pgfpathlineto{\pgfqpoint{5.066513in}{1.035308in}}%
\pgfpathlineto{\pgfqpoint{5.067118in}{1.034955in}}%
\pgfpathlineto{\pgfqpoint{5.068933in}{1.029830in}}%
\pgfpathlineto{\pgfqpoint{5.069538in}{1.047856in}}%
\pgfpathlineto{\pgfqpoint{5.070143in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{5.070748in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{5.071353in}{1.041803in}}%
\pgfpathlineto{\pgfqpoint{5.071958in}{1.032993in}}%
\pgfpathlineto{\pgfqpoint{5.072563in}{1.057477in}}%
\pgfpathlineto{\pgfqpoint{5.073168in}{1.037269in}}%
\pgfpathlineto{\pgfqpoint{5.073773in}{1.037515in}}%
\pgfpathlineto{\pgfqpoint{5.074983in}{1.043944in}}%
\pgfpathlineto{\pgfqpoint{5.075588in}{1.031853in}}%
\pgfpathlineto{\pgfqpoint{5.076193in}{1.035766in}}%
\pgfpathlineto{\pgfqpoint{5.078613in}{1.060494in}}%
\pgfpathlineto{\pgfqpoint{5.079823in}{1.044932in}}%
\pgfpathlineto{\pgfqpoint{5.080428in}{1.048529in}}%
\pgfpathlineto{\pgfqpoint{5.081033in}{1.041992in}}%
\pgfpathlineto{\pgfqpoint{5.081638in}{1.044397in}}%
\pgfpathlineto{\pgfqpoint{5.082243in}{1.048605in}}%
\pgfpathlineto{\pgfqpoint{5.083453in}{1.036579in}}%
\pgfpathlineto{\pgfqpoint{5.084058in}{1.061694in}}%
\pgfpathlineto{\pgfqpoint{5.084663in}{1.047585in}}%
\pgfpathlineto{\pgfqpoint{5.085268in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{5.085873in}{1.146910in}}%
\pgfpathlineto{\pgfqpoint{5.086478in}{1.047348in}}%
\pgfpathlineto{\pgfqpoint{5.087083in}{1.062173in}}%
\pgfpathlineto{\pgfqpoint{5.087688in}{1.107396in}}%
\pgfpathlineto{\pgfqpoint{5.089503in}{1.029739in}}%
\pgfpathlineto{\pgfqpoint{5.090108in}{1.077217in}}%
\pgfpathlineto{\pgfqpoint{5.090713in}{1.039059in}}%
\pgfpathlineto{\pgfqpoint{5.091923in}{1.031532in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{1.055974in}}%
\pgfpathlineto{\pgfqpoint{5.093738in}{1.041273in}}%
\pgfpathlineto{\pgfqpoint{5.094343in}{1.042865in}}%
\pgfpathlineto{\pgfqpoint{5.094948in}{1.040321in}}%
\pgfpathlineto{\pgfqpoint{5.095553in}{1.055301in}}%
\pgfpathlineto{\pgfqpoint{5.096158in}{1.046362in}}%
\pgfpathlineto{\pgfqpoint{5.096763in}{1.046738in}}%
\pgfpathlineto{\pgfqpoint{5.097368in}{1.035167in}}%
\pgfpathlineto{\pgfqpoint{5.097973in}{1.060015in}}%
\pgfpathlineto{\pgfqpoint{5.098578in}{1.034854in}}%
\pgfpathlineto{\pgfqpoint{5.099183in}{1.037183in}}%
\pgfpathlineto{\pgfqpoint{5.100998in}{1.077256in}}%
\pgfpathlineto{\pgfqpoint{5.101603in}{1.039364in}}%
\pgfpathlineto{\pgfqpoint{5.102208in}{1.058017in}}%
\pgfpathlineto{\pgfqpoint{5.102813in}{1.036878in}}%
\pgfpathlineto{\pgfqpoint{5.103418in}{1.056458in}}%
\pgfpathlineto{\pgfqpoint{5.104628in}{1.033643in}}%
\pgfpathlineto{\pgfqpoint{5.105838in}{1.069995in}}%
\pgfpathlineto{\pgfqpoint{5.106443in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{5.107048in}{1.035633in}}%
\pgfpathlineto{\pgfqpoint{5.107653in}{1.051166in}}%
\pgfpathlineto{\pgfqpoint{5.108258in}{1.060520in}}%
\pgfpathlineto{\pgfqpoint{5.110073in}{1.036417in}}%
\pgfpathlineto{\pgfqpoint{5.110678in}{1.039977in}}%
\pgfpathlineto{\pgfqpoint{5.112493in}{1.066281in}}%
\pgfpathlineto{\pgfqpoint{5.113098in}{1.043634in}}%
\pgfpathlineto{\pgfqpoint{5.113703in}{1.056356in}}%
\pgfpathlineto{\pgfqpoint{5.114308in}{1.059821in}}%
\pgfpathlineto{\pgfqpoint{5.114913in}{1.040636in}}%
\pgfpathlineto{\pgfqpoint{5.115518in}{1.123934in}}%
\pgfpathlineto{\pgfqpoint{5.116123in}{1.040369in}}%
\pgfpathlineto{\pgfqpoint{5.116728in}{1.100822in}}%
\pgfpathlineto{\pgfqpoint{5.117938in}{1.035768in}}%
\pgfpathlineto{\pgfqpoint{5.118543in}{1.040144in}}%
\pgfpathlineto{\pgfqpoint{5.119148in}{1.030669in}}%
\pgfpathlineto{\pgfqpoint{5.119753in}{1.036647in}}%
\pgfpathlineto{\pgfqpoint{5.120358in}{1.039239in}}%
\pgfpathlineto{\pgfqpoint{5.122173in}{1.069716in}}%
\pgfpathlineto{\pgfqpoint{5.122778in}{1.049023in}}%
\pgfpathlineto{\pgfqpoint{5.123383in}{1.083272in}}%
\pgfpathlineto{\pgfqpoint{5.123988in}{1.057879in}}%
\pgfpathlineto{\pgfqpoint{5.124593in}{1.069507in}}%
\pgfpathlineto{\pgfqpoint{5.125198in}{1.032598in}}%
\pgfpathlineto{\pgfqpoint{5.125803in}{1.038587in}}%
\pgfpathlineto{\pgfqpoint{5.126408in}{1.032384in}}%
\pgfpathlineto{\pgfqpoint{5.127618in}{1.079655in}}%
\pgfpathlineto{\pgfqpoint{5.128223in}{1.044449in}}%
\pgfpathlineto{\pgfqpoint{5.128828in}{1.065558in}}%
\pgfpathlineto{\pgfqpoint{5.129433in}{1.104418in}}%
\pgfpathlineto{\pgfqpoint{5.130038in}{1.032307in}}%
\pgfpathlineto{\pgfqpoint{5.130643in}{1.033336in}}%
\pgfpathlineto{\pgfqpoint{5.131248in}{1.041561in}}%
\pgfpathlineto{\pgfqpoint{5.131853in}{1.088748in}}%
\pgfpathlineto{\pgfqpoint{5.133063in}{1.029025in}}%
\pgfpathlineto{\pgfqpoint{5.133668in}{1.036719in}}%
\pgfpathlineto{\pgfqpoint{5.134273in}{1.035190in}}%
\pgfpathlineto{\pgfqpoint{5.134878in}{1.036685in}}%
\pgfpathlineto{\pgfqpoint{5.135483in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{5.136088in}{1.117740in}}%
\pgfpathlineto{\pgfqpoint{5.136693in}{1.082866in}}%
\pgfpathlineto{\pgfqpoint{5.137903in}{1.045609in}}%
\pgfpathlineto{\pgfqpoint{5.138508in}{1.179096in}}%
\pgfpathlineto{\pgfqpoint{5.139113in}{1.045792in}}%
\pgfpathlineto{\pgfqpoint{5.139718in}{1.074490in}}%
\pgfpathlineto{\pgfqpoint{5.140323in}{1.086584in}}%
\pgfpathlineto{\pgfqpoint{5.141533in}{1.041461in}}%
\pgfpathlineto{\pgfqpoint{5.142138in}{1.055157in}}%
\pgfpathlineto{\pgfqpoint{5.142743in}{1.133498in}}%
\pgfpathlineto{\pgfqpoint{5.143348in}{1.098463in}}%
\pgfpathlineto{\pgfqpoint{5.144558in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{5.145163in}{1.049189in}}%
\pgfpathlineto{\pgfqpoint{5.145768in}{1.052655in}}%
\pgfpathlineto{\pgfqpoint{5.146978in}{1.038069in}}%
\pgfpathlineto{\pgfqpoint{5.147583in}{1.041776in}}%
\pgfpathlineto{\pgfqpoint{5.148188in}{1.040462in}}%
\pgfpathlineto{\pgfqpoint{5.148793in}{1.144555in}}%
\pgfpathlineto{\pgfqpoint{5.149398in}{1.104114in}}%
\pgfpathlineto{\pgfqpoint{5.150608in}{1.056055in}}%
\pgfpathlineto{\pgfqpoint{5.151213in}{1.059028in}}%
\pgfpathlineto{\pgfqpoint{5.153028in}{1.042922in}}%
\pgfpathlineto{\pgfqpoint{5.153633in}{1.043800in}}%
\pgfpathlineto{\pgfqpoint{5.154238in}{1.287483in}}%
\pgfpathlineto{\pgfqpoint{5.154843in}{1.130660in}}%
\pgfpathlineto{\pgfqpoint{5.156053in}{1.026906in}}%
\pgfpathlineto{\pgfqpoint{5.157868in}{1.026258in}}%
\pgfpathlineto{\pgfqpoint{5.159683in}{1.026272in}}%
\pgfpathlineto{\pgfqpoint{5.162708in}{1.026757in}}%
\pgfpathlineto{\pgfqpoint{5.163313in}{1.027846in}}%
\pgfpathlineto{\pgfqpoint{5.163918in}{1.027108in}}%
\pgfpathlineto{\pgfqpoint{5.164523in}{1.027105in}}%
\pgfpathlineto{\pgfqpoint{5.165128in}{1.028711in}}%
\pgfpathlineto{\pgfqpoint{5.165733in}{1.027373in}}%
\pgfpathlineto{\pgfqpoint{5.167548in}{1.027708in}}%
\pgfpathlineto{\pgfqpoint{5.168153in}{1.033897in}}%
\pgfpathlineto{\pgfqpoint{5.168758in}{1.029127in}}%
\pgfpathlineto{\pgfqpoint{5.169363in}{1.029630in}}%
\pgfpathlineto{\pgfqpoint{5.171178in}{1.026763in}}%
\pgfpathlineto{\pgfqpoint{5.171783in}{1.026713in}}%
\pgfpathlineto{\pgfqpoint{5.172388in}{1.028591in}}%
\pgfpathlineto{\pgfqpoint{5.172993in}{1.026997in}}%
\pgfpathlineto{\pgfqpoint{5.173598in}{1.027213in}}%
\pgfpathlineto{\pgfqpoint{5.174203in}{1.029322in}}%
\pgfpathlineto{\pgfqpoint{5.174808in}{1.028469in}}%
\pgfpathlineto{\pgfqpoint{5.175413in}{1.028171in}}%
\pgfpathlineto{\pgfqpoint{5.176018in}{1.032180in}}%
\pgfpathlineto{\pgfqpoint{5.176623in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{5.177228in}{1.027112in}}%
\pgfpathlineto{\pgfqpoint{5.177833in}{1.027144in}}%
\pgfpathlineto{\pgfqpoint{5.178438in}{1.030990in}}%
\pgfpathlineto{\pgfqpoint{5.179648in}{1.027688in}}%
\pgfpathlineto{\pgfqpoint{5.180253in}{1.032474in}}%
\pgfpathlineto{\pgfqpoint{5.181463in}{1.026534in}}%
\pgfpathlineto{\pgfqpoint{5.185092in}{1.029200in}}%
\pgfpathlineto{\pgfqpoint{5.185697in}{1.041715in}}%
\pgfpathlineto{\pgfqpoint{5.186302in}{1.028776in}}%
\pgfpathlineto{\pgfqpoint{5.186907in}{1.033491in}}%
\pgfpathlineto{\pgfqpoint{5.188117in}{1.030621in}}%
\pgfpathlineto{\pgfqpoint{5.189932in}{1.027133in}}%
\pgfpathlineto{\pgfqpoint{5.190537in}{1.028323in}}%
\pgfpathlineto{\pgfqpoint{5.191142in}{1.033262in}}%
\pgfpathlineto{\pgfqpoint{5.191747in}{1.030263in}}%
\pgfpathlineto{\pgfqpoint{5.192957in}{1.027378in}}%
\pgfpathlineto{\pgfqpoint{5.193562in}{1.032467in}}%
\pgfpathlineto{\pgfqpoint{5.194167in}{1.029916in}}%
\pgfpathlineto{\pgfqpoint{5.194772in}{1.028687in}}%
\pgfpathlineto{\pgfqpoint{5.195377in}{1.034078in}}%
\pgfpathlineto{\pgfqpoint{5.197192in}{1.027716in}}%
\pgfpathlineto{\pgfqpoint{5.198402in}{1.028316in}}%
\pgfpathlineto{\pgfqpoint{5.199007in}{1.035031in}}%
\pgfpathlineto{\pgfqpoint{5.199612in}{1.027276in}}%
\pgfpathlineto{\pgfqpoint{5.200217in}{1.028404in}}%
\pgfpathlineto{\pgfqpoint{5.201427in}{1.028692in}}%
\pgfpathlineto{\pgfqpoint{5.202637in}{1.029998in}}%
\pgfpathlineto{\pgfqpoint{5.203242in}{1.033941in}}%
\pgfpathlineto{\pgfqpoint{5.203847in}{1.029948in}}%
\pgfpathlineto{\pgfqpoint{5.204452in}{1.036156in}}%
\pgfpathlineto{\pgfqpoint{5.205057in}{1.029405in}}%
\pgfpathlineto{\pgfqpoint{5.205662in}{1.033412in}}%
\pgfpathlineto{\pgfqpoint{5.207477in}{1.030182in}}%
\pgfpathlineto{\pgfqpoint{5.208082in}{1.048974in}}%
\pgfpathlineto{\pgfqpoint{5.209292in}{1.029931in}}%
\pgfpathlineto{\pgfqpoint{5.209897in}{1.029467in}}%
\pgfpathlineto{\pgfqpoint{5.210502in}{1.035200in}}%
\pgfpathlineto{\pgfqpoint{5.211107in}{1.028119in}}%
\pgfpathlineto{\pgfqpoint{5.211712in}{1.028301in}}%
\pgfpathlineto{\pgfqpoint{5.212317in}{1.029473in}}%
\pgfpathlineto{\pgfqpoint{5.212922in}{1.035941in}}%
\pgfpathlineto{\pgfqpoint{5.214132in}{1.028398in}}%
\pgfpathlineto{\pgfqpoint{5.215342in}{1.031767in}}%
\pgfpathlineto{\pgfqpoint{5.216552in}{1.028129in}}%
\pgfpathlineto{\pgfqpoint{5.217157in}{1.028337in}}%
\pgfpathlineto{\pgfqpoint{5.218367in}{1.037044in}}%
\pgfpathlineto{\pgfqpoint{5.218972in}{1.028500in}}%
\pgfpathlineto{\pgfqpoint{5.219577in}{1.031080in}}%
\pgfpathlineto{\pgfqpoint{5.220787in}{1.030759in}}%
\pgfpathlineto{\pgfqpoint{5.221392in}{1.027545in}}%
\pgfpathlineto{\pgfqpoint{5.221997in}{1.028299in}}%
\pgfpathlineto{\pgfqpoint{5.225022in}{1.043669in}}%
\pgfpathlineto{\pgfqpoint{5.226837in}{1.027385in}}%
\pgfpathlineto{\pgfqpoint{5.228047in}{1.030384in}}%
\pgfpathlineto{\pgfqpoint{5.228652in}{1.056378in}}%
\pgfpathlineto{\pgfqpoint{5.229257in}{1.054354in}}%
\pgfpathlineto{\pgfqpoint{5.229862in}{1.029890in}}%
\pgfpathlineto{\pgfqpoint{5.230467in}{1.031725in}}%
\pgfpathlineto{\pgfqpoint{5.231072in}{1.029221in}}%
\pgfpathlineto{\pgfqpoint{5.231677in}{1.029720in}}%
\pgfpathlineto{\pgfqpoint{5.232282in}{1.037000in}}%
\pgfpathlineto{\pgfqpoint{5.232887in}{1.028808in}}%
\pgfpathlineto{\pgfqpoint{5.233492in}{1.040968in}}%
\pgfpathlineto{\pgfqpoint{5.234097in}{1.030901in}}%
\pgfpathlineto{\pgfqpoint{5.235307in}{1.038616in}}%
\pgfpathlineto{\pgfqpoint{5.235912in}{1.038389in}}%
\pgfpathlineto{\pgfqpoint{5.236517in}{1.029321in}}%
\pgfpathlineto{\pgfqpoint{5.237122in}{1.035936in}}%
\pgfpathlineto{\pgfqpoint{5.238332in}{1.030574in}}%
\pgfpathlineto{\pgfqpoint{5.238937in}{1.033597in}}%
\pgfpathlineto{\pgfqpoint{5.239542in}{1.029131in}}%
\pgfpathlineto{\pgfqpoint{5.240147in}{1.039036in}}%
\pgfpathlineto{\pgfqpoint{5.240752in}{1.037992in}}%
\pgfpathlineto{\pgfqpoint{5.242567in}{1.031344in}}%
\pgfpathlineto{\pgfqpoint{5.243172in}{1.031180in}}%
\pgfpathlineto{\pgfqpoint{5.243777in}{1.032840in}}%
\pgfpathlineto{\pgfqpoint{5.244382in}{1.029842in}}%
\pgfpathlineto{\pgfqpoint{5.245592in}{1.033756in}}%
\pgfpathlineto{\pgfqpoint{5.246197in}{1.049458in}}%
\pgfpathlineto{\pgfqpoint{5.246802in}{1.031597in}}%
\pgfpathlineto{\pgfqpoint{5.247407in}{1.033117in}}%
\pgfpathlineto{\pgfqpoint{5.248012in}{1.037684in}}%
\pgfpathlineto{\pgfqpoint{5.248617in}{1.032188in}}%
\pgfpathlineto{\pgfqpoint{5.249222in}{1.033548in}}%
\pgfpathlineto{\pgfqpoint{5.251037in}{1.043526in}}%
\pgfpathlineto{\pgfqpoint{5.252247in}{1.030918in}}%
\pgfpathlineto{\pgfqpoint{5.253457in}{1.032012in}}%
\pgfpathlineto{\pgfqpoint{5.254062in}{1.047872in}}%
\pgfpathlineto{\pgfqpoint{5.254667in}{1.042431in}}%
\pgfpathlineto{\pgfqpoint{5.255877in}{1.035752in}}%
\pgfpathlineto{\pgfqpoint{5.256482in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{5.257692in}{1.031065in}}%
\pgfpathlineto{\pgfqpoint{5.258297in}{1.094457in}}%
\pgfpathlineto{\pgfqpoint{5.258902in}{1.033482in}}%
\pgfpathlineto{\pgfqpoint{5.259507in}{1.037879in}}%
\pgfpathlineto{\pgfqpoint{5.260112in}{1.037953in}}%
\pgfpathlineto{\pgfqpoint{5.261322in}{1.030628in}}%
\pgfpathlineto{\pgfqpoint{5.262532in}{1.038239in}}%
\pgfpathlineto{\pgfqpoint{5.264952in}{1.029233in}}%
\pgfpathlineto{\pgfqpoint{5.265557in}{1.031817in}}%
\pgfpathlineto{\pgfqpoint{5.266162in}{1.055600in}}%
\pgfpathlineto{\pgfqpoint{5.266767in}{1.037120in}}%
\pgfpathlineto{\pgfqpoint{5.267372in}{1.037427in}}%
\pgfpathlineto{\pgfqpoint{5.267977in}{1.071280in}}%
\pgfpathlineto{\pgfqpoint{5.268582in}{1.034873in}}%
\pgfpathlineto{\pgfqpoint{5.269187in}{1.040898in}}%
\pgfpathlineto{\pgfqpoint{5.270397in}{1.033137in}}%
\pgfpathlineto{\pgfqpoint{5.271607in}{1.053407in}}%
\pgfpathlineto{\pgfqpoint{5.272212in}{1.040906in}}%
\pgfpathlineto{\pgfqpoint{5.272817in}{1.044961in}}%
\pgfpathlineto{\pgfqpoint{5.273422in}{1.060865in}}%
\pgfpathlineto{\pgfqpoint{5.274027in}{1.030714in}}%
\pgfpathlineto{\pgfqpoint{5.274632in}{1.035379in}}%
\pgfpathlineto{\pgfqpoint{5.276447in}{1.030398in}}%
\pgfpathlineto{\pgfqpoint{5.277657in}{1.037599in}}%
\pgfpathlineto{\pgfqpoint{5.278867in}{1.028686in}}%
\pgfpathlineto{\pgfqpoint{5.280077in}{1.036814in}}%
\pgfpathlineto{\pgfqpoint{5.280682in}{1.049757in}}%
\pgfpathlineto{\pgfqpoint{5.281287in}{1.039242in}}%
\pgfpathlineto{\pgfqpoint{5.281892in}{1.041698in}}%
\pgfpathlineto{\pgfqpoint{5.282497in}{1.038474in}}%
\pgfpathlineto{\pgfqpoint{5.283102in}{1.043331in}}%
\pgfpathlineto{\pgfqpoint{5.283707in}{1.074935in}}%
\pgfpathlineto{\pgfqpoint{5.284312in}{1.055526in}}%
\pgfpathlineto{\pgfqpoint{5.284917in}{1.042666in}}%
\pgfpathlineto{\pgfqpoint{5.285522in}{1.058640in}}%
\pgfpathlineto{\pgfqpoint{5.287337in}{1.030913in}}%
\pgfpathlineto{\pgfqpoint{5.288547in}{1.032281in}}%
\pgfpathlineto{\pgfqpoint{5.289152in}{1.039874in}}%
\pgfpathlineto{\pgfqpoint{5.289757in}{1.070666in}}%
\pgfpathlineto{\pgfqpoint{5.290362in}{1.039098in}}%
\pgfpathlineto{\pgfqpoint{5.290967in}{1.063790in}}%
\pgfpathlineto{\pgfqpoint{5.292782in}{1.034287in}}%
\pgfpathlineto{\pgfqpoint{5.293992in}{1.042172in}}%
\pgfpathlineto{\pgfqpoint{5.294597in}{1.109996in}}%
\pgfpathlineto{\pgfqpoint{5.295807in}{1.037113in}}%
\pgfpathlineto{\pgfqpoint{5.296412in}{1.053873in}}%
\pgfpathlineto{\pgfqpoint{5.297017in}{1.047777in}}%
\pgfpathlineto{\pgfqpoint{5.298227in}{1.032071in}}%
\pgfpathlineto{\pgfqpoint{5.298832in}{1.040732in}}%
\pgfpathlineto{\pgfqpoint{5.299437in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{5.300042in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{5.300647in}{1.050791in}}%
\pgfpathlineto{\pgfqpoint{5.301252in}{1.041919in}}%
\pgfpathlineto{\pgfqpoint{5.301857in}{1.043447in}}%
\pgfpathlineto{\pgfqpoint{5.302462in}{1.059483in}}%
\pgfpathlineto{\pgfqpoint{5.303067in}{1.049447in}}%
\pgfpathlineto{\pgfqpoint{5.303672in}{1.050158in}}%
\pgfpathlineto{\pgfqpoint{5.304277in}{1.041461in}}%
\pgfpathlineto{\pgfqpoint{5.306092in}{1.076619in}}%
\pgfpathlineto{\pgfqpoint{5.307302in}{1.040599in}}%
\pgfpathlineto{\pgfqpoint{5.307907in}{1.047960in}}%
\pgfpathlineto{\pgfqpoint{5.308512in}{1.044661in}}%
\pgfpathlineto{\pgfqpoint{5.309117in}{1.042425in}}%
\pgfpathlineto{\pgfqpoint{5.310327in}{1.100260in}}%
\pgfpathlineto{\pgfqpoint{5.311537in}{1.043491in}}%
\pgfpathlineto{\pgfqpoint{5.313351in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{5.313956in}{1.187128in}}%
\pgfpathlineto{\pgfqpoint{5.315166in}{1.043163in}}%
\pgfpathlineto{\pgfqpoint{5.315771in}{1.062863in}}%
\pgfpathlineto{\pgfqpoint{5.316376in}{1.059976in}}%
\pgfpathlineto{\pgfqpoint{5.317586in}{1.035860in}}%
\pgfpathlineto{\pgfqpoint{5.319401in}{1.078918in}}%
\pgfpathlineto{\pgfqpoint{5.320006in}{1.049975in}}%
\pgfpathlineto{\pgfqpoint{5.320611in}{1.070459in}}%
\pgfpathlineto{\pgfqpoint{5.321216in}{1.099239in}}%
\pgfpathlineto{\pgfqpoint{5.321821in}{1.033737in}}%
\pgfpathlineto{\pgfqpoint{5.322426in}{1.060183in}}%
\pgfpathlineto{\pgfqpoint{5.323031in}{1.087492in}}%
\pgfpathlineto{\pgfqpoint{5.323636in}{1.261720in}}%
\pgfpathlineto{\pgfqpoint{5.324846in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{5.325451in}{1.028680in}}%
\pgfpathlineto{\pgfqpoint{5.326056in}{1.029952in}}%
\pgfpathlineto{\pgfqpoint{5.327266in}{1.027914in}}%
\pgfpathlineto{\pgfqpoint{5.327871in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{5.328476in}{1.027462in}}%
\pgfpathlineto{\pgfqpoint{5.329081in}{1.028057in}}%
\pgfpathlineto{\pgfqpoint{5.330291in}{1.027857in}}%
\pgfpathlineto{\pgfqpoint{5.331501in}{1.029733in}}%
\pgfpathlineto{\pgfqpoint{5.332711in}{1.027590in}}%
\pgfpathlineto{\pgfqpoint{5.333316in}{1.028455in}}%
\pgfpathlineto{\pgfqpoint{5.335131in}{1.031445in}}%
\pgfpathlineto{\pgfqpoint{5.335736in}{1.029362in}}%
\pgfpathlineto{\pgfqpoint{5.336341in}{1.032614in}}%
\pgfpathlineto{\pgfqpoint{5.336946in}{1.027583in}}%
\pgfpathlineto{\pgfqpoint{5.337551in}{1.027859in}}%
\pgfpathlineto{\pgfqpoint{5.338761in}{1.029696in}}%
\pgfpathlineto{\pgfqpoint{5.339366in}{1.027908in}}%
\pgfpathlineto{\pgfqpoint{5.339971in}{1.032446in}}%
\pgfpathlineto{\pgfqpoint{5.340576in}{1.031649in}}%
\pgfpathlineto{\pgfqpoint{5.341181in}{1.030819in}}%
\pgfpathlineto{\pgfqpoint{5.342391in}{1.032254in}}%
\pgfpathlineto{\pgfqpoint{5.342996in}{1.030709in}}%
\pgfpathlineto{\pgfqpoint{5.343601in}{1.031793in}}%
\pgfpathlineto{\pgfqpoint{5.344206in}{1.034854in}}%
\pgfpathlineto{\pgfqpoint{5.344811in}{1.029403in}}%
\pgfpathlineto{\pgfqpoint{5.345416in}{1.040078in}}%
\pgfpathlineto{\pgfqpoint{5.346021in}{1.028882in}}%
\pgfpathlineto{\pgfqpoint{5.346626in}{1.029211in}}%
\pgfpathlineto{\pgfqpoint{5.347231in}{1.028841in}}%
\pgfpathlineto{\pgfqpoint{5.347836in}{1.031025in}}%
\pgfpathlineto{\pgfqpoint{5.348441in}{1.029865in}}%
\pgfpathlineto{\pgfqpoint{5.349046in}{1.028076in}}%
\pgfpathlineto{\pgfqpoint{5.349651in}{1.028296in}}%
\pgfpathlineto{\pgfqpoint{5.350861in}{1.029837in}}%
\pgfpathlineto{\pgfqpoint{5.352071in}{1.028641in}}%
\pgfpathlineto{\pgfqpoint{5.352676in}{1.034036in}}%
\pgfpathlineto{\pgfqpoint{5.353281in}{1.031875in}}%
\pgfpathlineto{\pgfqpoint{5.355096in}{1.029919in}}%
\pgfpathlineto{\pgfqpoint{5.355701in}{1.034502in}}%
\pgfpathlineto{\pgfqpoint{5.356306in}{1.028953in}}%
\pgfpathlineto{\pgfqpoint{5.356911in}{1.030362in}}%
\pgfpathlineto{\pgfqpoint{5.358121in}{1.030961in}}%
\pgfpathlineto{\pgfqpoint{5.358726in}{1.028932in}}%
\pgfpathlineto{\pgfqpoint{5.359331in}{1.030406in}}%
\pgfpathlineto{\pgfqpoint{5.359936in}{1.035086in}}%
\pgfpathlineto{\pgfqpoint{5.360541in}{1.032205in}}%
\pgfpathlineto{\pgfqpoint{5.361751in}{1.029008in}}%
\pgfpathlineto{\pgfqpoint{5.362356in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{5.362961in}{1.032289in}}%
\pgfpathlineto{\pgfqpoint{5.363566in}{1.032130in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{1.029109in}}%
\pgfpathlineto{\pgfqpoint{5.365381in}{1.032038in}}%
\pgfpathlineto{\pgfqpoint{5.365986in}{1.031053in}}%
\pgfpathlineto{\pgfqpoint{5.366591in}{1.029192in}}%
\pgfpathlineto{\pgfqpoint{5.367196in}{1.029635in}}%
\pgfpathlineto{\pgfqpoint{5.367801in}{1.032001in}}%
\pgfpathlineto{\pgfqpoint{5.368406in}{1.077063in}}%
\pgfpathlineto{\pgfqpoint{5.369011in}{1.070796in}}%
\pgfpathlineto{\pgfqpoint{5.369616in}{1.029242in}}%
\pgfpathlineto{\pgfqpoint{5.370221in}{1.030051in}}%
\pgfpathlineto{\pgfqpoint{5.370826in}{1.028570in}}%
\pgfpathlineto{\pgfqpoint{5.371431in}{1.033746in}}%
\pgfpathlineto{\pgfqpoint{5.372036in}{1.027726in}}%
\pgfpathlineto{\pgfqpoint{5.372641in}{1.028873in}}%
\pgfpathlineto{\pgfqpoint{5.373246in}{1.027433in}}%
\pgfpathlineto{\pgfqpoint{5.374456in}{1.033164in}}%
\pgfpathlineto{\pgfqpoint{5.375061in}{1.029736in}}%
\pgfpathlineto{\pgfqpoint{5.376271in}{1.033603in}}%
\pgfpathlineto{\pgfqpoint{5.376876in}{1.029377in}}%
\pgfpathlineto{\pgfqpoint{5.377481in}{1.030551in}}%
\pgfpathlineto{\pgfqpoint{5.378086in}{1.030248in}}%
\pgfpathlineto{\pgfqpoint{5.378691in}{1.027531in}}%
\pgfpathlineto{\pgfqpoint{5.379296in}{1.031740in}}%
\pgfpathlineto{\pgfqpoint{5.379901in}{1.029490in}}%
\pgfpathlineto{\pgfqpoint{5.381716in}{1.036612in}}%
\pgfpathlineto{\pgfqpoint{5.383531in}{1.028016in}}%
\pgfpathlineto{\pgfqpoint{5.385346in}{1.037236in}}%
\pgfpathlineto{\pgfqpoint{5.385951in}{1.030369in}}%
\pgfpathlineto{\pgfqpoint{5.386556in}{1.032087in}}%
\pgfpathlineto{\pgfqpoint{5.387766in}{1.029244in}}%
\pgfpathlineto{\pgfqpoint{5.389581in}{1.034041in}}%
\pgfpathlineto{\pgfqpoint{5.390186in}{1.054284in}}%
\pgfpathlineto{\pgfqpoint{5.390791in}{1.031636in}}%
\pgfpathlineto{\pgfqpoint{5.391396in}{1.033577in}}%
\pgfpathlineto{\pgfqpoint{5.393211in}{1.028696in}}%
\pgfpathlineto{\pgfqpoint{5.393816in}{1.028357in}}%
\pgfpathlineto{\pgfqpoint{5.394421in}{1.031744in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{1.062419in}}%
\pgfpathlineto{\pgfqpoint{5.398051in}{1.029141in}}%
\pgfpathlineto{\pgfqpoint{5.400471in}{1.039759in}}%
\pgfpathlineto{\pgfqpoint{5.401681in}{1.028096in}}%
\pgfpathlineto{\pgfqpoint{5.402286in}{1.031306in}}%
\pgfpathlineto{\pgfqpoint{5.402891in}{1.028235in}}%
\pgfpathlineto{\pgfqpoint{5.403496in}{1.030171in}}%
\pgfpathlineto{\pgfqpoint{5.404101in}{1.030449in}}%
\pgfpathlineto{\pgfqpoint{5.404706in}{1.028278in}}%
\pgfpathlineto{\pgfqpoint{5.405311in}{1.029481in}}%
\pgfpathlineto{\pgfqpoint{5.405916in}{1.030837in}}%
\pgfpathlineto{\pgfqpoint{5.406521in}{1.040271in}}%
\pgfpathlineto{\pgfqpoint{5.407731in}{1.030431in}}%
\pgfpathlineto{\pgfqpoint{5.408336in}{1.036543in}}%
\pgfpathlineto{\pgfqpoint{5.408941in}{1.034748in}}%
\pgfpathlineto{\pgfqpoint{5.410151in}{1.030694in}}%
\pgfpathlineto{\pgfqpoint{5.410756in}{1.046968in}}%
\pgfpathlineto{\pgfqpoint{5.411361in}{1.036135in}}%
\pgfpathlineto{\pgfqpoint{5.411966in}{1.039835in}}%
\pgfpathlineto{\pgfqpoint{5.412571in}{1.034818in}}%
\pgfpathlineto{\pgfqpoint{5.413176in}{1.038851in}}%
\pgfpathlineto{\pgfqpoint{5.414991in}{1.030990in}}%
\pgfpathlineto{\pgfqpoint{5.415596in}{1.045760in}}%
\pgfpathlineto{\pgfqpoint{5.417411in}{1.029194in}}%
\pgfpathlineto{\pgfqpoint{5.419226in}{1.051797in}}%
\pgfpathlineto{\pgfqpoint{5.420436in}{1.028989in}}%
\pgfpathlineto{\pgfqpoint{5.421041in}{1.030905in}}%
\pgfpathlineto{\pgfqpoint{5.422856in}{1.053734in}}%
\pgfpathlineto{\pgfqpoint{5.424671in}{1.029665in}}%
\pgfpathlineto{\pgfqpoint{5.425276in}{1.041577in}}%
\pgfpathlineto{\pgfqpoint{5.425881in}{1.031956in}}%
\pgfpathlineto{\pgfqpoint{5.426486in}{1.040160in}}%
\pgfpathlineto{\pgfqpoint{5.427091in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{5.427696in}{1.034676in}}%
\pgfpathlineto{\pgfqpoint{5.428301in}{1.038640in}}%
\pgfpathlineto{\pgfqpoint{5.428906in}{1.057288in}}%
\pgfpathlineto{\pgfqpoint{5.429511in}{1.030485in}}%
\pgfpathlineto{\pgfqpoint{5.430116in}{1.034678in}}%
\pgfpathlineto{\pgfqpoint{5.430721in}{1.029696in}}%
\pgfpathlineto{\pgfqpoint{5.431326in}{1.032331in}}%
\pgfpathlineto{\pgfqpoint{5.432536in}{1.058778in}}%
\pgfpathlineto{\pgfqpoint{5.433141in}{1.047362in}}%
\pgfpathlineto{\pgfqpoint{5.433746in}{1.035195in}}%
\pgfpathlineto{\pgfqpoint{5.434351in}{1.040812in}}%
\pgfpathlineto{\pgfqpoint{5.434956in}{1.036492in}}%
\pgfpathlineto{\pgfqpoint{5.435561in}{1.068097in}}%
\pgfpathlineto{\pgfqpoint{5.436166in}{1.036909in}}%
\pgfpathlineto{\pgfqpoint{5.436771in}{1.054369in}}%
\pgfpathlineto{\pgfqpoint{5.437376in}{1.032245in}}%
\pgfpathlineto{\pgfqpoint{5.437981in}{1.036889in}}%
\pgfpathlineto{\pgfqpoint{5.439191in}{1.133013in}}%
\pgfpathlineto{\pgfqpoint{5.439796in}{1.035997in}}%
\pgfpathlineto{\pgfqpoint{5.440401in}{1.042816in}}%
\pgfpathlineto{\pgfqpoint{5.441006in}{1.041953in}}%
\pgfpathlineto{\pgfqpoint{5.441611in}{1.038823in}}%
\pgfpathlineto{\pgfqpoint{5.442820in}{1.053729in}}%
\pgfpathlineto{\pgfqpoint{5.444635in}{1.035698in}}%
\pgfpathlineto{\pgfqpoint{5.445240in}{1.068109in}}%
\pgfpathlineto{\pgfqpoint{5.446450in}{1.031588in}}%
\pgfpathlineto{\pgfqpoint{5.447055in}{1.039945in}}%
\pgfpathlineto{\pgfqpoint{5.447660in}{1.036846in}}%
\pgfpathlineto{\pgfqpoint{5.448265in}{1.104101in}}%
\pgfpathlineto{\pgfqpoint{5.448870in}{1.048478in}}%
\pgfpathlineto{\pgfqpoint{5.449475in}{1.065371in}}%
\pgfpathlineto{\pgfqpoint{5.450080in}{1.037137in}}%
\pgfpathlineto{\pgfqpoint{5.450685in}{1.039119in}}%
\pgfpathlineto{\pgfqpoint{5.451895in}{1.044811in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{1.050653in}}%
\pgfpathlineto{\pgfqpoint{5.453105in}{1.048121in}}%
\pgfpathlineto{\pgfqpoint{5.454315in}{1.116601in}}%
\pgfpathlineto{\pgfqpoint{5.455525in}{1.030572in}}%
\pgfpathlineto{\pgfqpoint{5.456130in}{1.042170in}}%
\pgfpathlineto{\pgfqpoint{5.456735in}{1.040131in}}%
\pgfpathlineto{\pgfqpoint{5.457340in}{1.034545in}}%
\pgfpathlineto{\pgfqpoint{5.457945in}{1.035978in}}%
\pgfpathlineto{\pgfqpoint{5.458550in}{1.036835in}}%
\pgfpathlineto{\pgfqpoint{5.460365in}{1.050593in}}%
\pgfpathlineto{\pgfqpoint{5.460970in}{1.031991in}}%
\pgfpathlineto{\pgfqpoint{5.461575in}{1.037110in}}%
\pgfpathlineto{\pgfqpoint{5.462180in}{1.039194in}}%
\pgfpathlineto{\pgfqpoint{5.462785in}{1.038260in}}%
\pgfpathlineto{\pgfqpoint{5.463390in}{1.060880in}}%
\pgfpathlineto{\pgfqpoint{5.463995in}{1.035885in}}%
\pgfpathlineto{\pgfqpoint{5.464600in}{1.051450in}}%
\pgfpathlineto{\pgfqpoint{5.465205in}{1.037754in}}%
\pgfpathlineto{\pgfqpoint{5.467020in}{1.084350in}}%
\pgfpathlineto{\pgfqpoint{5.467625in}{1.038383in}}%
\pgfpathlineto{\pgfqpoint{5.468230in}{1.057757in}}%
\pgfpathlineto{\pgfqpoint{5.468835in}{1.052454in}}%
\pgfpathlineto{\pgfqpoint{5.469440in}{1.032999in}}%
\pgfpathlineto{\pgfqpoint{5.470045in}{1.047248in}}%
\pgfpathlineto{\pgfqpoint{5.470650in}{1.044340in}}%
\pgfpathlineto{\pgfqpoint{5.471255in}{1.062225in}}%
\pgfpathlineto{\pgfqpoint{5.471860in}{1.051393in}}%
\pgfpathlineto{\pgfqpoint{5.472465in}{1.057818in}}%
\pgfpathlineto{\pgfqpoint{5.473070in}{1.077985in}}%
\pgfpathlineto{\pgfqpoint{5.473675in}{1.047085in}}%
\pgfpathlineto{\pgfqpoint{5.474280in}{1.048524in}}%
\pgfpathlineto{\pgfqpoint{5.476095in}{1.138060in}}%
\pgfpathlineto{\pgfqpoint{5.476700in}{1.113113in}}%
\pgfpathlineto{\pgfqpoint{5.477910in}{1.057270in}}%
\pgfpathlineto{\pgfqpoint{5.479725in}{1.106317in}}%
\pgfpathlineto{\pgfqpoint{5.480935in}{1.042767in}}%
\pgfpathlineto{\pgfqpoint{5.481540in}{1.052762in}}%
\pgfpathlineto{\pgfqpoint{5.482145in}{1.041019in}}%
\pgfpathlineto{\pgfqpoint{5.482750in}{1.045818in}}%
\pgfpathlineto{\pgfqpoint{5.483355in}{1.073687in}}%
\pgfpathlineto{\pgfqpoint{5.483960in}{1.067087in}}%
\pgfpathlineto{\pgfqpoint{5.484565in}{1.070175in}}%
\pgfpathlineto{\pgfqpoint{5.485170in}{1.068809in}}%
\pgfpathlineto{\pgfqpoint{5.486380in}{1.050110in}}%
\pgfpathlineto{\pgfqpoint{5.486985in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{5.487590in}{1.061796in}}%
\pgfpathlineto{\pgfqpoint{5.488800in}{1.043623in}}%
\pgfpathlineto{\pgfqpoint{5.489405in}{1.049018in}}%
\pgfpathlineto{\pgfqpoint{5.490010in}{1.033064in}}%
\pgfpathlineto{\pgfqpoint{5.490615in}{1.055604in}}%
\pgfpathlineto{\pgfqpoint{5.491220in}{1.037144in}}%
\pgfpathlineto{\pgfqpoint{5.491825in}{1.033399in}}%
\pgfpathlineto{\pgfqpoint{5.493035in}{1.067986in}}%
\pgfpathlineto{\pgfqpoint{5.493640in}{1.056994in}}%
\pgfpathlineto{\pgfqpoint{5.494245in}{1.054688in}}%
\pgfpathlineto{\pgfqpoint{5.495455in}{1.031332in}}%
\pgfpathlineto{\pgfqpoint{5.497875in}{1.065656in}}%
\pgfpathlineto{\pgfqpoint{5.498480in}{1.079253in}}%
\pgfpathlineto{\pgfqpoint{5.499085in}{1.184630in}}%
\pgfpathlineto{\pgfqpoint{5.499690in}{1.046839in}}%
\pgfpathlineto{\pgfqpoint{5.500295in}{1.071206in}}%
\pgfpathlineto{\pgfqpoint{5.500900in}{1.064674in}}%
\pgfpathlineto{\pgfqpoint{5.501505in}{1.045069in}}%
\pgfpathlineto{\pgfqpoint{5.502110in}{1.125184in}}%
\pgfpathlineto{\pgfqpoint{5.503320in}{1.045029in}}%
\pgfpathlineto{\pgfqpoint{5.504530in}{1.058066in}}%
\pgfpathlineto{\pgfqpoint{5.505740in}{1.115413in}}%
\pgfpathlineto{\pgfqpoint{5.506950in}{1.059985in}}%
\pgfpathlineto{\pgfqpoint{5.507555in}{1.061948in}}%
\pgfpathlineto{\pgfqpoint{5.508160in}{1.248594in}}%
\pgfpathlineto{\pgfqpoint{5.508765in}{1.118958in}}%
\pgfpathlineto{\pgfqpoint{5.509370in}{1.200448in}}%
\pgfpathlineto{\pgfqpoint{5.509975in}{1.027020in}}%
\pgfpathlineto{\pgfqpoint{5.510580in}{1.027024in}}%
\pgfpathlineto{\pgfqpoint{5.516025in}{1.027357in}}%
\pgfpathlineto{\pgfqpoint{5.516630in}{1.026535in}}%
\pgfpathlineto{\pgfqpoint{5.517235in}{1.029372in}}%
\pgfpathlineto{\pgfqpoint{5.517840in}{1.028658in}}%
\pgfpathlineto{\pgfqpoint{5.518445in}{1.029626in}}%
\pgfpathlineto{\pgfqpoint{5.520260in}{1.026535in}}%
\pgfpathlineto{\pgfqpoint{5.521470in}{1.028206in}}%
\pgfpathlineto{\pgfqpoint{5.522075in}{1.029865in}}%
\pgfpathlineto{\pgfqpoint{5.522680in}{1.027521in}}%
\pgfpathlineto{\pgfqpoint{5.523285in}{1.032805in}}%
\pgfpathlineto{\pgfqpoint{5.524495in}{1.026828in}}%
\pgfpathlineto{\pgfqpoint{5.525100in}{1.026962in}}%
\pgfpathlineto{\pgfqpoint{5.526310in}{1.027612in}}%
\pgfpathlineto{\pgfqpoint{5.526915in}{1.032632in}}%
\pgfpathlineto{\pgfqpoint{5.528730in}{1.026697in}}%
\pgfpathlineto{\pgfqpoint{5.531150in}{1.029786in}}%
\pgfpathlineto{\pgfqpoint{5.533570in}{1.027110in}}%
\pgfpathlineto{\pgfqpoint{5.534175in}{1.030534in}}%
\pgfpathlineto{\pgfqpoint{5.534780in}{1.028471in}}%
\pgfpathlineto{\pgfqpoint{5.535385in}{1.027690in}}%
\pgfpathlineto{\pgfqpoint{5.537200in}{1.031114in}}%
\pgfpathlineto{\pgfqpoint{5.537805in}{1.029906in}}%
\pgfpathlineto{\pgfqpoint{5.539015in}{1.027560in}}%
\pgfpathlineto{\pgfqpoint{5.539620in}{1.029416in}}%
\pgfpathlineto{\pgfqpoint{5.540225in}{1.028252in}}%
\pgfpathlineto{\pgfqpoint{5.540830in}{1.028871in}}%
\pgfpathlineto{\pgfqpoint{5.542645in}{1.031602in}}%
\pgfpathlineto{\pgfqpoint{5.543250in}{1.032078in}}%
\pgfpathlineto{\pgfqpoint{5.545065in}{1.027742in}}%
\pgfpathlineto{\pgfqpoint{5.545670in}{1.037985in}}%
\pgfpathlineto{\pgfqpoint{5.546275in}{1.027792in}}%
\pgfpathlineto{\pgfqpoint{5.546880in}{1.030181in}}%
\pgfpathlineto{\pgfqpoint{5.547485in}{1.028095in}}%
\pgfpathlineto{\pgfqpoint{5.548090in}{1.030836in}}%
\pgfpathlineto{\pgfqpoint{5.548695in}{1.029100in}}%
\pgfpathlineto{\pgfqpoint{5.549300in}{1.042757in}}%
\pgfpathlineto{\pgfqpoint{5.550510in}{1.028158in}}%
\pgfpathlineto{\pgfqpoint{5.551720in}{1.027252in}}%
\pgfpathlineto{\pgfqpoint{5.552325in}{1.031068in}}%
\pgfpathlineto{\pgfqpoint{5.553535in}{1.027086in}}%
\pgfpathlineto{\pgfqpoint{5.555350in}{1.030574in}}%
\pgfpathlineto{\pgfqpoint{5.556560in}{1.027754in}}%
\pgfpathlineto{\pgfqpoint{5.558375in}{1.034593in}}%
\pgfpathlineto{\pgfqpoint{5.558980in}{1.026798in}}%
\pgfpathlineto{\pgfqpoint{5.559585in}{1.027533in}}%
\pgfpathlineto{\pgfqpoint{5.561400in}{1.028302in}}%
\pgfpathlineto{\pgfqpoint{5.562610in}{1.031927in}}%
\pgfpathlineto{\pgfqpoint{5.564425in}{1.028680in}}%
\pgfpathlineto{\pgfqpoint{5.565635in}{1.039803in}}%
\pgfpathlineto{\pgfqpoint{5.566845in}{1.028797in}}%
\pgfpathlineto{\pgfqpoint{5.568055in}{1.028435in}}%
\pgfpathlineto{\pgfqpoint{5.569265in}{1.030655in}}%
\pgfpathlineto{\pgfqpoint{5.570475in}{1.029204in}}%
\pgfpathlineto{\pgfqpoint{5.571080in}{1.037117in}}%
\pgfpathlineto{\pgfqpoint{5.571685in}{1.028647in}}%
\pgfpathlineto{\pgfqpoint{5.572289in}{1.030459in}}%
\pgfpathlineto{\pgfqpoint{5.572894in}{1.030174in}}%
\pgfpathlineto{\pgfqpoint{5.573499in}{1.040157in}}%
\pgfpathlineto{\pgfqpoint{5.574104in}{1.034084in}}%
\pgfpathlineto{\pgfqpoint{5.574709in}{1.038054in}}%
\pgfpathlineto{\pgfqpoint{5.575314in}{1.030355in}}%
\pgfpathlineto{\pgfqpoint{5.575919in}{1.032244in}}%
\pgfpathlineto{\pgfqpoint{5.576524in}{1.034405in}}%
\pgfpathlineto{\pgfqpoint{5.577734in}{1.030648in}}%
\pgfpathlineto{\pgfqpoint{5.578944in}{1.037435in}}%
\pgfpathlineto{\pgfqpoint{5.579549in}{1.034747in}}%
\pgfpathlineto{\pgfqpoint{5.580154in}{1.030750in}}%
\pgfpathlineto{\pgfqpoint{5.580759in}{1.036199in}}%
\pgfpathlineto{\pgfqpoint{5.581364in}{1.032485in}}%
\pgfpathlineto{\pgfqpoint{5.581969in}{1.032919in}}%
\pgfpathlineto{\pgfqpoint{5.582574in}{1.028400in}}%
\pgfpathlineto{\pgfqpoint{5.583179in}{1.030478in}}%
\pgfpathlineto{\pgfqpoint{5.583784in}{1.030363in}}%
\pgfpathlineto{\pgfqpoint{5.584389in}{1.033294in}}%
\pgfpathlineto{\pgfqpoint{5.584994in}{1.031608in}}%
\pgfpathlineto{\pgfqpoint{5.585599in}{1.030776in}}%
\pgfpathlineto{\pgfqpoint{5.586204in}{1.050409in}}%
\pgfpathlineto{\pgfqpoint{5.586809in}{1.037385in}}%
\pgfpathlineto{\pgfqpoint{5.587414in}{1.041085in}}%
\pgfpathlineto{\pgfqpoint{5.589229in}{1.029978in}}%
\pgfpathlineto{\pgfqpoint{5.590439in}{1.032066in}}%
\pgfpathlineto{\pgfqpoint{5.592254in}{1.052193in}}%
\pgfpathlineto{\pgfqpoint{5.592859in}{1.031757in}}%
\pgfpathlineto{\pgfqpoint{5.593464in}{1.033173in}}%
\pgfpathlineto{\pgfqpoint{5.594674in}{1.032181in}}%
\pgfpathlineto{\pgfqpoint{5.595884in}{1.029063in}}%
\pgfpathlineto{\pgfqpoint{5.596489in}{1.030109in}}%
\pgfpathlineto{\pgfqpoint{5.597094in}{1.030261in}}%
\pgfpathlineto{\pgfqpoint{5.597699in}{1.037583in}}%
\pgfpathlineto{\pgfqpoint{5.598304in}{1.030497in}}%
\pgfpathlineto{\pgfqpoint{5.598909in}{1.031662in}}%
\pgfpathlineto{\pgfqpoint{5.600724in}{1.041242in}}%
\pgfpathlineto{\pgfqpoint{5.601934in}{1.027933in}}%
\pgfpathlineto{\pgfqpoint{5.603749in}{1.042649in}}%
\pgfpathlineto{\pgfqpoint{5.604354in}{1.034659in}}%
\pgfpathlineto{\pgfqpoint{5.606169in}{1.054326in}}%
\pgfpathlineto{\pgfqpoint{5.607379in}{1.033980in}}%
\pgfpathlineto{\pgfqpoint{5.607984in}{1.037232in}}%
\pgfpathlineto{\pgfqpoint{5.608589in}{1.033912in}}%
\pgfpathlineto{\pgfqpoint{5.609194in}{1.047493in}}%
\pgfpathlineto{\pgfqpoint{5.611009in}{1.030911in}}%
\pgfpathlineto{\pgfqpoint{5.611614in}{1.041221in}}%
\pgfpathlineto{\pgfqpoint{5.612219in}{1.032322in}}%
\pgfpathlineto{\pgfqpoint{5.612824in}{1.049738in}}%
\pgfpathlineto{\pgfqpoint{5.613429in}{1.030316in}}%
\pgfpathlineto{\pgfqpoint{5.614034in}{1.033517in}}%
\pgfpathlineto{\pgfqpoint{5.614639in}{1.032804in}}%
\pgfpathlineto{\pgfqpoint{5.615244in}{1.034596in}}%
\pgfpathlineto{\pgfqpoint{5.616454in}{1.031119in}}%
\pgfpathlineto{\pgfqpoint{5.617059in}{1.037633in}}%
\pgfpathlineto{\pgfqpoint{5.618269in}{1.089494in}}%
\pgfpathlineto{\pgfqpoint{5.619479in}{1.035812in}}%
\pgfpathlineto{\pgfqpoint{5.620084in}{1.036049in}}%
\pgfpathlineto{\pgfqpoint{5.620689in}{1.030810in}}%
\pgfpathlineto{\pgfqpoint{5.621294in}{1.033169in}}%
\pgfpathlineto{\pgfqpoint{5.622504in}{1.030067in}}%
\pgfpathlineto{\pgfqpoint{5.623109in}{1.029916in}}%
\pgfpathlineto{\pgfqpoint{5.623714in}{1.048704in}}%
\pgfpathlineto{\pgfqpoint{5.624319in}{1.039951in}}%
\pgfpathlineto{\pgfqpoint{5.624924in}{1.042227in}}%
\pgfpathlineto{\pgfqpoint{5.625529in}{1.063845in}}%
\pgfpathlineto{\pgfqpoint{5.626739in}{1.035548in}}%
\pgfpathlineto{\pgfqpoint{5.627344in}{1.037488in}}%
\pgfpathlineto{\pgfqpoint{5.628554in}{1.032774in}}%
\pgfpathlineto{\pgfqpoint{5.629159in}{1.048792in}}%
\pgfpathlineto{\pgfqpoint{5.630369in}{1.032987in}}%
\pgfpathlineto{\pgfqpoint{5.630974in}{1.031946in}}%
\pgfpathlineto{\pgfqpoint{5.631579in}{1.041329in}}%
\pgfpathlineto{\pgfqpoint{5.632184in}{1.035885in}}%
\pgfpathlineto{\pgfqpoint{5.632789in}{1.032552in}}%
\pgfpathlineto{\pgfqpoint{5.634604in}{1.043985in}}%
\pgfpathlineto{\pgfqpoint{5.635209in}{1.042807in}}%
\pgfpathlineto{\pgfqpoint{5.635814in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{5.637024in}{1.034861in}}%
\pgfpathlineto{\pgfqpoint{5.637629in}{1.054080in}}%
\pgfpathlineto{\pgfqpoint{5.638234in}{1.042458in}}%
\pgfpathlineto{\pgfqpoint{5.638839in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{5.639444in}{1.052319in}}%
\pgfpathlineto{\pgfqpoint{5.640049in}{1.036512in}}%
\pgfpathlineto{\pgfqpoint{5.640654in}{1.039271in}}%
\pgfpathlineto{\pgfqpoint{5.641259in}{1.046314in}}%
\pgfpathlineto{\pgfqpoint{5.641864in}{1.040950in}}%
\pgfpathlineto{\pgfqpoint{5.642469in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{5.643074in}{1.091206in}}%
\pgfpathlineto{\pgfqpoint{5.643679in}{1.051378in}}%
\pgfpathlineto{\pgfqpoint{5.644284in}{1.035482in}}%
\pgfpathlineto{\pgfqpoint{5.644889in}{1.039612in}}%
\pgfpathlineto{\pgfqpoint{5.645494in}{1.043268in}}%
\pgfpathlineto{\pgfqpoint{5.646099in}{1.059986in}}%
\pgfpathlineto{\pgfqpoint{5.646704in}{1.049437in}}%
\pgfpathlineto{\pgfqpoint{5.647309in}{1.046003in}}%
\pgfpathlineto{\pgfqpoint{5.647914in}{1.035180in}}%
\pgfpathlineto{\pgfqpoint{5.648519in}{1.035715in}}%
\pgfpathlineto{\pgfqpoint{5.649124in}{1.049883in}}%
\pgfpathlineto{\pgfqpoint{5.649729in}{1.043184in}}%
\pgfpathlineto{\pgfqpoint{5.650334in}{1.048010in}}%
\pgfpathlineto{\pgfqpoint{5.650939in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{5.651544in}{1.033745in}}%
\pgfpathlineto{\pgfqpoint{5.652149in}{1.083206in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{1.032800in}}%
\pgfpathlineto{\pgfqpoint{5.653359in}{1.043415in}}%
\pgfpathlineto{\pgfqpoint{5.653964in}{1.032582in}}%
\pgfpathlineto{\pgfqpoint{5.654569in}{1.035941in}}%
\pgfpathlineto{\pgfqpoint{5.655174in}{1.032562in}}%
\pgfpathlineto{\pgfqpoint{5.656384in}{1.053282in}}%
\pgfpathlineto{\pgfqpoint{5.656989in}{1.046492in}}%
\pgfpathlineto{\pgfqpoint{5.658199in}{1.035816in}}%
\pgfpathlineto{\pgfqpoint{5.659409in}{1.045085in}}%
\pgfpathlineto{\pgfqpoint{5.660014in}{1.042257in}}%
\pgfpathlineto{\pgfqpoint{5.660619in}{1.054516in}}%
\pgfpathlineto{\pgfqpoint{5.661829in}{1.033514in}}%
\pgfpathlineto{\pgfqpoint{5.663039in}{1.073050in}}%
\pgfpathlineto{\pgfqpoint{5.664854in}{1.041836in}}%
\pgfpathlineto{\pgfqpoint{5.666064in}{1.034633in}}%
\pgfpathlineto{\pgfqpoint{5.667879in}{1.056387in}}%
\pgfpathlineto{\pgfqpoint{5.669089in}{1.041013in}}%
\pgfpathlineto{\pgfqpoint{5.669694in}{1.043680in}}%
\pgfpathlineto{\pgfqpoint{5.670299in}{1.040322in}}%
\pgfpathlineto{\pgfqpoint{5.670904in}{1.047626in}}%
\pgfpathlineto{\pgfqpoint{5.671509in}{1.039057in}}%
\pgfpathlineto{\pgfqpoint{5.672114in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{5.672719in}{1.077793in}}%
\pgfpathlineto{\pgfqpoint{5.674534in}{1.032930in}}%
\pgfpathlineto{\pgfqpoint{5.676349in}{1.053259in}}%
\pgfpathlineto{\pgfqpoint{5.676954in}{1.051111in}}%
\pgfpathlineto{\pgfqpoint{5.677559in}{1.064689in}}%
\pgfpathlineto{\pgfqpoint{5.678164in}{1.063027in}}%
\pgfpathlineto{\pgfqpoint{5.678769in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{5.679374in}{1.078986in}}%
\pgfpathlineto{\pgfqpoint{5.679979in}{1.043973in}}%
\pgfpathlineto{\pgfqpoint{5.680584in}{1.050372in}}%
\pgfpathlineto{\pgfqpoint{5.681189in}{1.038992in}}%
\pgfpathlineto{\pgfqpoint{5.681794in}{1.044889in}}%
\pgfpathlineto{\pgfqpoint{5.683004in}{1.052373in}}%
\pgfpathlineto{\pgfqpoint{5.683609in}{1.145343in}}%
\pgfpathlineto{\pgfqpoint{5.684819in}{1.051933in}}%
\pgfpathlineto{\pgfqpoint{5.686029in}{1.101592in}}%
\pgfpathlineto{\pgfqpoint{5.687844in}{1.033737in}}%
\pgfpathlineto{\pgfqpoint{5.689054in}{1.138237in}}%
\pgfpathlineto{\pgfqpoint{5.689659in}{1.034537in}}%
\pgfpathlineto{\pgfqpoint{5.690264in}{1.063667in}}%
\pgfpathlineto{\pgfqpoint{5.691474in}{1.047031in}}%
\pgfpathlineto{\pgfqpoint{5.693289in}{1.192289in}}%
\pgfpathlineto{\pgfqpoint{5.693894in}{1.049515in}}%
\pgfpathlineto{\pgfqpoint{5.694499in}{1.062108in}}%
\pgfpathlineto{\pgfqpoint{5.695104in}{1.036236in}}%
\pgfpathlineto{\pgfqpoint{5.695709in}{1.060964in}}%
\pgfpathlineto{\pgfqpoint{5.696314in}{1.043074in}}%
\pgfpathlineto{\pgfqpoint{5.696919in}{1.049716in}}%
\pgfpathlineto{\pgfqpoint{5.697524in}{1.125267in}}%
\pgfpathlineto{\pgfqpoint{5.698129in}{1.062676in}}%
\pgfpathlineto{\pgfqpoint{5.698734in}{1.076444in}}%
\pgfpathlineto{\pgfqpoint{5.699339in}{1.048742in}}%
\pgfpathlineto{\pgfqpoint{5.700549in}{1.100151in}}%
\pgfpathlineto{\pgfqpoint{5.701154in}{1.059423in}}%
\pgfpathlineto{\pgfqpoint{5.701758in}{1.090411in}}%
\pgfpathlineto{\pgfqpoint{5.702968in}{1.051599in}}%
\pgfpathlineto{\pgfqpoint{5.704783in}{1.207731in}}%
\pgfpathlineto{\pgfqpoint{5.705388in}{2.138600in}}%
\pgfpathlineto{\pgfqpoint{5.706598in}{1.031157in}}%
\pgfpathlineto{\pgfqpoint{5.708413in}{1.031767in}}%
\pgfpathlineto{\pgfqpoint{5.709018in}{1.027655in}}%
\pgfpathlineto{\pgfqpoint{5.709623in}{1.028725in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.034369in}}%
\pgfpathlineto{\pgfqpoint{5.710833in}{1.028197in}}%
\pgfpathlineto{\pgfqpoint{5.711438in}{1.030305in}}%
\pgfpathlineto{\pgfqpoint{5.712043in}{1.032356in}}%
\pgfpathlineto{\pgfqpoint{5.712648in}{1.030617in}}%
\pgfpathlineto{\pgfqpoint{5.713858in}{1.028016in}}%
\pgfpathlineto{\pgfqpoint{5.715068in}{1.028831in}}%
\pgfpathlineto{\pgfqpoint{5.716278in}{1.033363in}}%
\pgfpathlineto{\pgfqpoint{5.717488in}{1.027362in}}%
\pgfpathlineto{\pgfqpoint{5.718093in}{1.027892in}}%
\pgfpathlineto{\pgfqpoint{5.718698in}{1.030847in}}%
\pgfpathlineto{\pgfqpoint{5.719303in}{1.029099in}}%
\pgfpathlineto{\pgfqpoint{5.719908in}{1.027963in}}%
\pgfpathlineto{\pgfqpoint{5.720513in}{1.029049in}}%
\pgfpathlineto{\pgfqpoint{5.721118in}{1.037334in}}%
\pgfpathlineto{\pgfqpoint{5.722328in}{1.027149in}}%
\pgfpathlineto{\pgfqpoint{5.722933in}{1.028613in}}%
\pgfpathlineto{\pgfqpoint{5.723538in}{1.027254in}}%
\pgfpathlineto{\pgfqpoint{5.725353in}{1.029133in}}%
\pgfpathlineto{\pgfqpoint{5.725958in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{5.727168in}{1.027278in}}%
\pgfpathlineto{\pgfqpoint{5.728378in}{1.030821in}}%
\pgfpathlineto{\pgfqpoint{5.728983in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{5.729588in}{1.031577in}}%
\pgfpathlineto{\pgfqpoint{5.730193in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{5.731403in}{1.029160in}}%
\pgfpathlineto{\pgfqpoint{5.732613in}{1.030442in}}%
\pgfpathlineto{\pgfqpoint{5.733218in}{1.029164in}}%
\pgfpathlineto{\pgfqpoint{5.734428in}{1.035734in}}%
\pgfpathlineto{\pgfqpoint{5.735033in}{1.032611in}}%
\pgfpathlineto{\pgfqpoint{5.736848in}{1.028498in}}%
\pgfpathlineto{\pgfqpoint{5.737453in}{1.035948in}}%
\pgfpathlineto{\pgfqpoint{5.738058in}{1.033850in}}%
\pgfpathlineto{\pgfqpoint{5.738663in}{1.033491in}}%
\pgfpathlineto{\pgfqpoint{5.739268in}{1.027693in}}%
\pgfpathlineto{\pgfqpoint{5.739873in}{1.029030in}}%
\pgfpathlineto{\pgfqpoint{5.742293in}{1.030225in}}%
\pgfpathlineto{\pgfqpoint{5.742898in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{5.743503in}{1.030541in}}%
\pgfpathlineto{\pgfqpoint{5.744108in}{1.031507in}}%
\pgfpathlineto{\pgfqpoint{5.744713in}{1.030434in}}%
\pgfpathlineto{\pgfqpoint{5.745923in}{1.037611in}}%
\pgfpathlineto{\pgfqpoint{5.746528in}{1.037319in}}%
\pgfpathlineto{\pgfqpoint{5.747133in}{1.027623in}}%
\pgfpathlineto{\pgfqpoint{5.747738in}{1.032853in}}%
\pgfpathlineto{\pgfqpoint{5.748343in}{1.033117in}}%
\pgfpathlineto{\pgfqpoint{5.748948in}{1.058653in}}%
\pgfpathlineto{\pgfqpoint{5.750158in}{1.028245in}}%
\pgfpathlineto{\pgfqpoint{5.750763in}{1.033197in}}%
\pgfpathlineto{\pgfqpoint{5.751368in}{1.032615in}}%
\pgfpathlineto{\pgfqpoint{5.752578in}{1.029522in}}%
\pgfpathlineto{\pgfqpoint{5.753183in}{1.032014in}}%
\pgfpathlineto{\pgfqpoint{5.753788in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{5.754393in}{1.031237in}}%
\pgfpathlineto{\pgfqpoint{5.754998in}{1.031101in}}%
\pgfpathlineto{\pgfqpoint{5.755603in}{1.033796in}}%
\pgfpathlineto{\pgfqpoint{5.756208in}{1.031800in}}%
\pgfpathlineto{\pgfqpoint{5.756813in}{1.030592in}}%
\pgfpathlineto{\pgfqpoint{5.758628in}{1.034972in}}%
\pgfpathlineto{\pgfqpoint{5.759233in}{1.029245in}}%
\pgfpathlineto{\pgfqpoint{5.759838in}{1.029946in}}%
\pgfpathlineto{\pgfqpoint{5.761048in}{1.033330in}}%
\pgfpathlineto{\pgfqpoint{5.762258in}{1.029017in}}%
\pgfpathlineto{\pgfqpoint{5.762863in}{1.030014in}}%
\pgfpathlineto{\pgfqpoint{5.763468in}{1.029013in}}%
\pgfpathlineto{\pgfqpoint{5.764073in}{1.031634in}}%
\pgfpathlineto{\pgfqpoint{5.764678in}{1.030896in}}%
\pgfpathlineto{\pgfqpoint{5.765283in}{1.028878in}}%
\pgfpathlineto{\pgfqpoint{5.765888in}{1.029940in}}%
\pgfpathlineto{\pgfqpoint{5.766493in}{1.029401in}}%
\pgfpathlineto{\pgfqpoint{5.767098in}{1.032679in}}%
\pgfpathlineto{\pgfqpoint{5.767703in}{1.030575in}}%
\pgfpathlineto{\pgfqpoint{5.768308in}{1.030594in}}%
\pgfpathlineto{\pgfqpoint{5.768913in}{1.036088in}}%
\pgfpathlineto{\pgfqpoint{5.769518in}{1.033017in}}%
\pgfpathlineto{\pgfqpoint{5.770123in}{1.032432in}}%
\pgfpathlineto{\pgfqpoint{5.770728in}{1.040093in}}%
\pgfpathlineto{\pgfqpoint{5.771333in}{1.030965in}}%
\pgfpathlineto{\pgfqpoint{5.771938in}{1.033782in}}%
\pgfpathlineto{\pgfqpoint{5.773148in}{1.030573in}}%
\pgfpathlineto{\pgfqpoint{5.773753in}{1.031700in}}%
\pgfpathlineto{\pgfqpoint{5.774358in}{1.042684in}}%
\pgfpathlineto{\pgfqpoint{5.774963in}{1.035970in}}%
\pgfpathlineto{\pgfqpoint{5.775568in}{1.036011in}}%
\pgfpathlineto{\pgfqpoint{5.776173in}{1.038833in}}%
\pgfpathlineto{\pgfqpoint{5.776778in}{1.031609in}}%
\pgfpathlineto{\pgfqpoint{5.777383in}{1.032451in}}%
\pgfpathlineto{\pgfqpoint{5.777988in}{1.032894in}}%
\pgfpathlineto{\pgfqpoint{5.778593in}{1.086203in}}%
\pgfpathlineto{\pgfqpoint{5.779198in}{1.027823in}}%
\pgfpathlineto{\pgfqpoint{5.779803in}{1.064018in}}%
\pgfpathlineto{\pgfqpoint{5.781013in}{1.030278in}}%
\pgfpathlineto{\pgfqpoint{5.781618in}{1.029948in}}%
\pgfpathlineto{\pgfqpoint{5.782828in}{1.032928in}}%
\pgfpathlineto{\pgfqpoint{5.783433in}{1.037097in}}%
\pgfpathlineto{\pgfqpoint{5.784038in}{1.029841in}}%
\pgfpathlineto{\pgfqpoint{5.784643in}{1.040586in}}%
\pgfpathlineto{\pgfqpoint{5.785248in}{1.033005in}}%
\pgfpathlineto{\pgfqpoint{5.785853in}{1.034800in}}%
\pgfpathlineto{\pgfqpoint{5.786458in}{1.031973in}}%
\pgfpathlineto{\pgfqpoint{5.787063in}{1.034405in}}%
\pgfpathlineto{\pgfqpoint{5.787668in}{1.042069in}}%
\pgfpathlineto{\pgfqpoint{5.788273in}{1.033955in}}%
\pgfpathlineto{\pgfqpoint{5.788878in}{1.038173in}}%
\pgfpathlineto{\pgfqpoint{5.789483in}{1.035492in}}%
\pgfpathlineto{\pgfqpoint{5.790088in}{1.050238in}}%
\pgfpathlineto{\pgfqpoint{5.791903in}{1.030619in}}%
\pgfpathlineto{\pgfqpoint{5.792508in}{1.035739in}}%
\pgfpathlineto{\pgfqpoint{5.793113in}{1.033768in}}%
\pgfpathlineto{\pgfqpoint{5.794323in}{1.032153in}}%
\pgfpathlineto{\pgfqpoint{5.796138in}{1.037794in}}%
\pgfpathlineto{\pgfqpoint{5.796743in}{1.040294in}}%
\pgfpathlineto{\pgfqpoint{5.797348in}{1.031840in}}%
\pgfpathlineto{\pgfqpoint{5.797953in}{1.032984in}}%
\pgfpathlineto{\pgfqpoint{5.799163in}{1.038074in}}%
\pgfpathlineto{\pgfqpoint{5.799768in}{1.037565in}}%
\pgfpathlineto{\pgfqpoint{5.800978in}{1.032292in}}%
\pgfpathlineto{\pgfqpoint{5.802188in}{1.045359in}}%
\pgfpathlineto{\pgfqpoint{5.802793in}{1.030243in}}%
\pgfpathlineto{\pgfqpoint{5.803398in}{1.032278in}}%
\pgfpathlineto{\pgfqpoint{5.805213in}{1.047890in}}%
\pgfpathlineto{\pgfqpoint{5.807028in}{1.038418in}}%
\pgfpathlineto{\pgfqpoint{5.808238in}{1.045913in}}%
\pgfpathlineto{\pgfqpoint{5.808843in}{1.034820in}}%
\pgfpathlineto{\pgfqpoint{5.809448in}{1.057688in}}%
\pgfpathlineto{\pgfqpoint{5.810053in}{1.029803in}}%
\pgfpathlineto{\pgfqpoint{5.810658in}{1.034272in}}%
\pgfpathlineto{\pgfqpoint{5.811263in}{1.029690in}}%
\pgfpathlineto{\pgfqpoint{5.811868in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{5.812473in}{1.028507in}}%
\pgfpathlineto{\pgfqpoint{5.813078in}{1.031740in}}%
\pgfpathlineto{\pgfqpoint{5.813683in}{1.031253in}}%
\pgfpathlineto{\pgfqpoint{5.814893in}{1.041146in}}%
\pgfpathlineto{\pgfqpoint{5.815498in}{1.036469in}}%
\pgfpathlineto{\pgfqpoint{5.816103in}{1.056413in}}%
\pgfpathlineto{\pgfqpoint{5.816708in}{1.049334in}}%
\pgfpathlineto{\pgfqpoint{5.818523in}{1.035833in}}%
\pgfpathlineto{\pgfqpoint{5.820338in}{1.060076in}}%
\pgfpathlineto{\pgfqpoint{5.820943in}{1.058432in}}%
\pgfpathlineto{\pgfqpoint{5.822758in}{1.036837in}}%
\pgfpathlineto{\pgfqpoint{5.824573in}{1.064794in}}%
\pgfpathlineto{\pgfqpoint{5.825178in}{1.042978in}}%
\pgfpathlineto{\pgfqpoint{5.825783in}{1.053920in}}%
\pgfpathlineto{\pgfqpoint{5.826388in}{1.072200in}}%
\pgfpathlineto{\pgfqpoint{5.827598in}{1.043559in}}%
\pgfpathlineto{\pgfqpoint{5.828203in}{1.076803in}}%
\pgfpathlineto{\pgfqpoint{5.829413in}{1.032842in}}%
\pgfpathlineto{\pgfqpoint{5.830018in}{1.034195in}}%
\pgfpathlineto{\pgfqpoint{5.830623in}{1.037868in}}%
\pgfpathlineto{\pgfqpoint{5.831228in}{1.073273in}}%
\pgfpathlineto{\pgfqpoint{5.831832in}{1.038448in}}%
\pgfpathlineto{\pgfqpoint{5.832437in}{1.051730in}}%
\pgfpathlineto{\pgfqpoint{5.833042in}{1.035390in}}%
\pgfpathlineto{\pgfqpoint{5.833647in}{1.046366in}}%
\pgfpathlineto{\pgfqpoint{5.834252in}{1.050385in}}%
\pgfpathlineto{\pgfqpoint{5.834857in}{1.041251in}}%
\pgfpathlineto{\pgfqpoint{5.835462in}{1.041481in}}%
\pgfpathlineto{\pgfqpoint{5.836067in}{1.052991in}}%
\pgfpathlineto{\pgfqpoint{5.836672in}{1.042280in}}%
\pgfpathlineto{\pgfqpoint{5.838487in}{1.098189in}}%
\pgfpathlineto{\pgfqpoint{5.839092in}{1.040205in}}%
\pgfpathlineto{\pgfqpoint{5.839697in}{1.042101in}}%
\pgfpathlineto{\pgfqpoint{5.840302in}{1.091016in}}%
\pgfpathlineto{\pgfqpoint{5.840907in}{1.043978in}}%
\pgfpathlineto{\pgfqpoint{5.841512in}{1.044219in}}%
\pgfpathlineto{\pgfqpoint{5.842117in}{1.063447in}}%
\pgfpathlineto{\pgfqpoint{5.843932in}{1.036118in}}%
\pgfpathlineto{\pgfqpoint{5.844537in}{1.037070in}}%
\pgfpathlineto{\pgfqpoint{5.845142in}{1.058046in}}%
\pgfpathlineto{\pgfqpoint{5.845747in}{1.036780in}}%
\pgfpathlineto{\pgfqpoint{5.846352in}{1.042932in}}%
\pgfpathlineto{\pgfqpoint{5.846957in}{1.069792in}}%
\pgfpathlineto{\pgfqpoint{5.847562in}{1.049410in}}%
\pgfpathlineto{\pgfqpoint{5.849377in}{1.034686in}}%
\pgfpathlineto{\pgfqpoint{5.849982in}{1.057842in}}%
\pgfpathlineto{\pgfqpoint{5.850587in}{1.039113in}}%
\pgfpathlineto{\pgfqpoint{5.851192in}{1.038929in}}%
\pgfpathlineto{\pgfqpoint{5.851797in}{1.073367in}}%
\pgfpathlineto{\pgfqpoint{5.852402in}{1.054480in}}%
\pgfpathlineto{\pgfqpoint{5.853007in}{1.034879in}}%
\pgfpathlineto{\pgfqpoint{5.853612in}{1.038403in}}%
\pgfpathlineto{\pgfqpoint{5.854217in}{1.033980in}}%
\pgfpathlineto{\pgfqpoint{5.854822in}{1.045363in}}%
\pgfpathlineto{\pgfqpoint{5.855427in}{1.036433in}}%
\pgfpathlineto{\pgfqpoint{5.856032in}{1.043704in}}%
\pgfpathlineto{\pgfqpoint{5.856637in}{1.181429in}}%
\pgfpathlineto{\pgfqpoint{5.857847in}{1.037922in}}%
\pgfpathlineto{\pgfqpoint{5.858452in}{1.039725in}}%
\pgfpathlineto{\pgfqpoint{5.859057in}{1.037770in}}%
\pgfpathlineto{\pgfqpoint{5.859662in}{1.030600in}}%
\pgfpathlineto{\pgfqpoint{5.860267in}{1.038896in}}%
\pgfpathlineto{\pgfqpoint{5.860872in}{1.070490in}}%
\pgfpathlineto{\pgfqpoint{5.861477in}{1.035067in}}%
\pgfpathlineto{\pgfqpoint{5.862082in}{1.054430in}}%
\pgfpathlineto{\pgfqpoint{5.862687in}{1.054227in}}%
\pgfpathlineto{\pgfqpoint{5.863292in}{1.085810in}}%
\pgfpathlineto{\pgfqpoint{5.863897in}{1.065566in}}%
\pgfpathlineto{\pgfqpoint{5.864502in}{1.065186in}}%
\pgfpathlineto{\pgfqpoint{5.865107in}{1.076932in}}%
\pgfpathlineto{\pgfqpoint{5.865712in}{1.055511in}}%
\pgfpathlineto{\pgfqpoint{5.866317in}{1.126041in}}%
\pgfpathlineto{\pgfqpoint{5.866922in}{1.039956in}}%
\pgfpathlineto{\pgfqpoint{5.867527in}{1.051782in}}%
\pgfpathlineto{\pgfqpoint{5.868132in}{1.046608in}}%
\pgfpathlineto{\pgfqpoint{5.869342in}{1.067226in}}%
\pgfpathlineto{\pgfqpoint{5.869947in}{1.062279in}}%
\pgfpathlineto{\pgfqpoint{5.870552in}{1.102060in}}%
\pgfpathlineto{\pgfqpoint{5.871157in}{1.065887in}}%
\pgfpathlineto{\pgfqpoint{5.871762in}{1.119151in}}%
\pgfpathlineto{\pgfqpoint{5.872367in}{1.385419in}}%
\pgfpathlineto{\pgfqpoint{5.872972in}{1.051970in}}%
\pgfpathlineto{\pgfqpoint{5.873577in}{1.055413in}}%
\pgfpathlineto{\pgfqpoint{5.874182in}{1.029789in}}%
\pgfpathlineto{\pgfqpoint{5.874787in}{1.029910in}}%
\pgfpathlineto{\pgfqpoint{5.876602in}{1.026843in}}%
\pgfpathlineto{\pgfqpoint{5.877812in}{1.026962in}}%
\pgfpathlineto{\pgfqpoint{5.878417in}{1.029569in}}%
\pgfpathlineto{\pgfqpoint{5.879022in}{1.027232in}}%
\pgfpathlineto{\pgfqpoint{5.879627in}{1.027407in}}%
\pgfpathlineto{\pgfqpoint{5.882047in}{1.028132in}}%
\pgfpathlineto{\pgfqpoint{5.883257in}{1.034918in}}%
\pgfpathlineto{\pgfqpoint{5.885072in}{1.027234in}}%
\pgfpathlineto{\pgfqpoint{5.886282in}{1.028831in}}%
\pgfpathlineto{\pgfqpoint{5.886887in}{1.026709in}}%
\pgfpathlineto{\pgfqpoint{5.887492in}{1.027090in}}%
\pgfpathlineto{\pgfqpoint{5.888702in}{1.030464in}}%
\pgfpathlineto{\pgfqpoint{5.889307in}{1.027749in}}%
\pgfpathlineto{\pgfqpoint{5.889912in}{1.029146in}}%
\pgfpathlineto{\pgfqpoint{5.890517in}{1.029942in}}%
\pgfpathlineto{\pgfqpoint{5.891122in}{1.027464in}}%
\pgfpathlineto{\pgfqpoint{5.891727in}{1.028676in}}%
\pgfpathlineto{\pgfqpoint{5.895357in}{1.029557in}}%
\pgfpathlineto{\pgfqpoint{5.897172in}{1.027871in}}%
\pgfpathlineto{\pgfqpoint{5.897777in}{1.038203in}}%
\pgfpathlineto{\pgfqpoint{5.898382in}{1.031783in}}%
\pgfpathlineto{\pgfqpoint{5.898987in}{1.028496in}}%
\pgfpathlineto{\pgfqpoint{5.899592in}{1.030067in}}%
\pgfpathlineto{\pgfqpoint{5.900197in}{1.034343in}}%
\pgfpathlineto{\pgfqpoint{5.900802in}{1.028617in}}%
\pgfpathlineto{\pgfqpoint{5.901407in}{1.033209in}}%
\pgfpathlineto{\pgfqpoint{5.902012in}{1.031619in}}%
\pgfpathlineto{\pgfqpoint{5.902617in}{1.036456in}}%
\pgfpathlineto{\pgfqpoint{5.903827in}{1.027567in}}%
\pgfpathlineto{\pgfqpoint{5.904432in}{1.027410in}}%
\pgfpathlineto{\pgfqpoint{5.905037in}{1.028502in}}%
\pgfpathlineto{\pgfqpoint{5.905642in}{1.034786in}}%
\pgfpathlineto{\pgfqpoint{5.906247in}{1.033992in}}%
\pgfpathlineto{\pgfqpoint{5.908667in}{1.027472in}}%
\pgfpathlineto{\pgfqpoint{5.909877in}{1.035015in}}%
\pgfpathlineto{\pgfqpoint{5.910482in}{1.029379in}}%
\pgfpathlineto{\pgfqpoint{5.911087in}{1.031104in}}%
\pgfpathlineto{\pgfqpoint{5.911692in}{1.028760in}}%
\pgfpathlineto{\pgfqpoint{5.912297in}{1.029913in}}%
\pgfpathlineto{\pgfqpoint{5.912902in}{1.041041in}}%
\pgfpathlineto{\pgfqpoint{5.913507in}{1.036015in}}%
\pgfpathlineto{\pgfqpoint{5.914112in}{1.030473in}}%
\pgfpathlineto{\pgfqpoint{5.914717in}{1.036049in}}%
\pgfpathlineto{\pgfqpoint{5.915322in}{1.032120in}}%
\pgfpathlineto{\pgfqpoint{5.916532in}{1.035847in}}%
\pgfpathlineto{\pgfqpoint{5.917137in}{1.031822in}}%
\pgfpathlineto{\pgfqpoint{5.917742in}{1.034002in}}%
\pgfpathlineto{\pgfqpoint{5.918347in}{1.040940in}}%
\pgfpathlineto{\pgfqpoint{5.920162in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{5.920767in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{5.921372in}{1.035274in}}%
\pgfpathlineto{\pgfqpoint{5.921977in}{1.031906in}}%
\pgfpathlineto{\pgfqpoint{5.922582in}{1.029873in}}%
\pgfpathlineto{\pgfqpoint{5.923187in}{1.035240in}}%
\pgfpathlineto{\pgfqpoint{5.923792in}{1.031527in}}%
\pgfpathlineto{\pgfqpoint{5.924397in}{1.033521in}}%
\pgfpathlineto{\pgfqpoint{5.926212in}{1.030257in}}%
\pgfpathlineto{\pgfqpoint{5.926817in}{1.035449in}}%
\pgfpathlineto{\pgfqpoint{5.927422in}{1.029184in}}%
\pgfpathlineto{\pgfqpoint{5.928027in}{1.029929in}}%
\pgfpathlineto{\pgfqpoint{5.929842in}{1.046056in}}%
\pgfpathlineto{\pgfqpoint{5.930447in}{1.041471in}}%
\pgfpathlineto{\pgfqpoint{5.931052in}{1.039874in}}%
\pgfpathlineto{\pgfqpoint{5.931657in}{1.031890in}}%
\pgfpathlineto{\pgfqpoint{5.932262in}{1.035075in}}%
\pgfpathlineto{\pgfqpoint{5.932867in}{1.042559in}}%
\pgfpathlineto{\pgfqpoint{5.933472in}{1.035520in}}%
\pgfpathlineto{\pgfqpoint{5.934077in}{1.059249in}}%
\pgfpathlineto{\pgfqpoint{5.935287in}{1.030183in}}%
\pgfpathlineto{\pgfqpoint{5.935892in}{1.046318in}}%
\pgfpathlineto{\pgfqpoint{5.936497in}{1.033360in}}%
\pgfpathlineto{\pgfqpoint{5.937102in}{1.029343in}}%
\pgfpathlineto{\pgfqpoint{5.937707in}{1.032363in}}%
\pgfpathlineto{\pgfqpoint{5.938312in}{1.039760in}}%
\pgfpathlineto{\pgfqpoint{5.938917in}{1.037170in}}%
\pgfpathlineto{\pgfqpoint{5.939522in}{1.029727in}}%
\pgfpathlineto{\pgfqpoint{5.940127in}{1.030208in}}%
\pgfpathlineto{\pgfqpoint{5.940732in}{1.028941in}}%
\pgfpathlineto{\pgfqpoint{5.941337in}{1.031291in}}%
\pgfpathlineto{\pgfqpoint{5.941942in}{1.047140in}}%
\pgfpathlineto{\pgfqpoint{5.942547in}{1.030555in}}%
\pgfpathlineto{\pgfqpoint{5.943152in}{1.032617in}}%
\pgfpathlineto{\pgfqpoint{5.943757in}{1.028820in}}%
\pgfpathlineto{\pgfqpoint{5.945572in}{1.043204in}}%
\pgfpathlineto{\pgfqpoint{5.946177in}{1.032148in}}%
\pgfpathlineto{\pgfqpoint{5.946782in}{1.036815in}}%
\pgfpathlineto{\pgfqpoint{5.947387in}{1.037919in}}%
\pgfpathlineto{\pgfqpoint{5.947992in}{1.031216in}}%
\pgfpathlineto{\pgfqpoint{5.948597in}{1.034185in}}%
\pgfpathlineto{\pgfqpoint{5.949202in}{1.032646in}}%
\pgfpathlineto{\pgfqpoint{5.951622in}{1.042514in}}%
\pgfpathlineto{\pgfqpoint{5.952832in}{1.036643in}}%
\pgfpathlineto{\pgfqpoint{5.953437in}{1.036995in}}%
\pgfpathlineto{\pgfqpoint{5.954042in}{1.033285in}}%
\pgfpathlineto{\pgfqpoint{5.954647in}{1.036483in}}%
\pgfpathlineto{\pgfqpoint{5.955252in}{1.031749in}}%
\pgfpathlineto{\pgfqpoint{5.955857in}{1.038541in}}%
\pgfpathlineto{\pgfqpoint{5.956462in}{1.037347in}}%
\pgfpathlineto{\pgfqpoint{5.957067in}{1.033337in}}%
\pgfpathlineto{\pgfqpoint{5.957672in}{1.036759in}}%
\pgfpathlineto{\pgfqpoint{5.958277in}{1.033557in}}%
\pgfpathlineto{\pgfqpoint{5.958882in}{1.042842in}}%
\pgfpathlineto{\pgfqpoint{5.959487in}{1.146271in}}%
\pgfpathlineto{\pgfqpoint{5.961302in}{1.029345in}}%
\pgfpathlineto{\pgfqpoint{5.962511in}{1.033338in}}%
\pgfpathlineto{\pgfqpoint{5.963721in}{1.027924in}}%
\pgfpathlineto{\pgfqpoint{5.966141in}{1.041039in}}%
\pgfpathlineto{\pgfqpoint{5.966746in}{1.050185in}}%
\pgfpathlineto{\pgfqpoint{5.967351in}{1.029926in}}%
\pgfpathlineto{\pgfqpoint{5.967956in}{1.033793in}}%
\pgfpathlineto{\pgfqpoint{5.968561in}{1.035805in}}%
\pgfpathlineto{\pgfqpoint{5.969771in}{1.030844in}}%
\pgfpathlineto{\pgfqpoint{5.970376in}{1.032102in}}%
\pgfpathlineto{\pgfqpoint{5.971586in}{1.038345in}}%
\pgfpathlineto{\pgfqpoint{5.972191in}{1.030264in}}%
\pgfpathlineto{\pgfqpoint{5.972796in}{1.032036in}}%
\pgfpathlineto{\pgfqpoint{5.974611in}{1.041086in}}%
\pgfpathlineto{\pgfqpoint{5.975216in}{1.061352in}}%
\pgfpathlineto{\pgfqpoint{5.975821in}{1.029691in}}%
\pgfpathlineto{\pgfqpoint{5.976426in}{1.041190in}}%
\pgfpathlineto{\pgfqpoint{5.977031in}{1.033159in}}%
\pgfpathlineto{\pgfqpoint{5.977636in}{1.036615in}}%
\pgfpathlineto{\pgfqpoint{5.978241in}{1.034012in}}%
\pgfpathlineto{\pgfqpoint{5.978846in}{1.068623in}}%
\pgfpathlineto{\pgfqpoint{5.979451in}{1.041947in}}%
\pgfpathlineto{\pgfqpoint{5.980661in}{1.033783in}}%
\pgfpathlineto{\pgfqpoint{5.981266in}{1.043240in}}%
\pgfpathlineto{\pgfqpoint{5.981871in}{1.039008in}}%
\pgfpathlineto{\pgfqpoint{5.982476in}{1.030197in}}%
\pgfpathlineto{\pgfqpoint{5.984291in}{1.053999in}}%
\pgfpathlineto{\pgfqpoint{5.984896in}{1.042646in}}%
\pgfpathlineto{\pgfqpoint{5.985501in}{1.042725in}}%
\pgfpathlineto{\pgfqpoint{5.986106in}{1.045434in}}%
\pgfpathlineto{\pgfqpoint{5.986711in}{1.042641in}}%
\pgfpathlineto{\pgfqpoint{5.987316in}{1.046748in}}%
\pgfpathlineto{\pgfqpoint{5.987921in}{1.033108in}}%
\pgfpathlineto{\pgfqpoint{5.988526in}{1.041199in}}%
\pgfpathlineto{\pgfqpoint{5.989131in}{1.044602in}}%
\pgfpathlineto{\pgfqpoint{5.989736in}{1.076562in}}%
\pgfpathlineto{\pgfqpoint{5.990341in}{1.033082in}}%
\pgfpathlineto{\pgfqpoint{5.990946in}{1.048047in}}%
\pgfpathlineto{\pgfqpoint{5.991551in}{1.037409in}}%
\pgfpathlineto{\pgfqpoint{5.992156in}{1.043544in}}%
\pgfpathlineto{\pgfqpoint{5.993366in}{1.073008in}}%
\pgfpathlineto{\pgfqpoint{5.993971in}{1.050422in}}%
\pgfpathlineto{\pgfqpoint{5.994576in}{1.071328in}}%
\pgfpathlineto{\pgfqpoint{5.995181in}{1.063886in}}%
\pgfpathlineto{\pgfqpoint{5.995786in}{1.033789in}}%
\pgfpathlineto{\pgfqpoint{5.996391in}{1.042057in}}%
\pgfpathlineto{\pgfqpoint{5.997601in}{1.034869in}}%
\pgfpathlineto{\pgfqpoint{5.998206in}{1.037532in}}%
\pgfpathlineto{\pgfqpoint{5.999416in}{1.034665in}}%
\pgfpathlineto{\pgfqpoint{6.000626in}{1.041735in}}%
\pgfpathlineto{\pgfqpoint{6.001231in}{1.036631in}}%
\pgfpathlineto{\pgfqpoint{6.001836in}{1.060375in}}%
\pgfpathlineto{\pgfqpoint{6.002441in}{1.035861in}}%
\pgfpathlineto{\pgfqpoint{6.003046in}{1.040044in}}%
\pgfpathlineto{\pgfqpoint{6.004861in}{1.090258in}}%
\pgfpathlineto{\pgfqpoint{6.005466in}{1.057166in}}%
\pgfpathlineto{\pgfqpoint{6.006071in}{1.085454in}}%
\pgfpathlineto{\pgfqpoint{6.006676in}{1.070479in}}%
\pgfpathlineto{\pgfqpoint{6.007281in}{1.036020in}}%
\pgfpathlineto{\pgfqpoint{6.007886in}{1.039182in}}%
\pgfpathlineto{\pgfqpoint{6.008491in}{1.060579in}}%
\pgfpathlineto{\pgfqpoint{6.009096in}{1.046033in}}%
\pgfpathlineto{\pgfqpoint{6.010306in}{1.074016in}}%
\pgfpathlineto{\pgfqpoint{6.011516in}{1.056693in}}%
\pgfpathlineto{\pgfqpoint{6.012121in}{1.083795in}}%
\pgfpathlineto{\pgfqpoint{6.012726in}{1.291642in}}%
\pgfpathlineto{\pgfqpoint{6.013936in}{1.052420in}}%
\pgfpathlineto{\pgfqpoint{6.015146in}{1.028602in}}%
\pgfpathlineto{\pgfqpoint{6.017566in}{1.027434in}}%
\pgfpathlineto{\pgfqpoint{6.021801in}{1.031743in}}%
\pgfpathlineto{\pgfqpoint{6.023011in}{1.028904in}}%
\pgfpathlineto{\pgfqpoint{6.023616in}{1.029918in}}%
\pgfpathlineto{\pgfqpoint{6.024221in}{1.028703in}}%
\pgfpathlineto{\pgfqpoint{6.024826in}{1.029195in}}%
\pgfpathlineto{\pgfqpoint{6.025431in}{1.029662in}}%
\pgfpathlineto{\pgfqpoint{6.026036in}{1.028317in}}%
\pgfpathlineto{\pgfqpoint{6.026641in}{1.037060in}}%
\pgfpathlineto{\pgfqpoint{6.027246in}{1.035927in}}%
\pgfpathlineto{\pgfqpoint{6.027851in}{1.037543in}}%
\pgfpathlineto{\pgfqpoint{6.029061in}{1.027517in}}%
\pgfpathlineto{\pgfqpoint{6.030876in}{1.030629in}}%
\pgfpathlineto{\pgfqpoint{6.033296in}{1.027627in}}%
\pgfpathlineto{\pgfqpoint{6.034506in}{1.029332in}}%
\pgfpathlineto{\pgfqpoint{6.035111in}{1.028777in}}%
\pgfpathlineto{\pgfqpoint{6.035716in}{1.032814in}}%
\pgfpathlineto{\pgfqpoint{6.036321in}{1.031397in}}%
\pgfpathlineto{\pgfqpoint{6.036926in}{1.028862in}}%
\pgfpathlineto{\pgfqpoint{6.037531in}{1.030326in}}%
\pgfpathlineto{\pgfqpoint{6.038741in}{1.034308in}}%
\pgfpathlineto{\pgfqpoint{6.039951in}{1.029154in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{1.036969in}}%
\pgfpathlineto{\pgfqpoint{6.041766in}{1.028004in}}%
\pgfpathlineto{\pgfqpoint{6.042976in}{1.027884in}}%
\pgfpathlineto{\pgfqpoint{6.044186in}{1.035839in}}%
\pgfpathlineto{\pgfqpoint{6.045396in}{1.028540in}}%
\pgfpathlineto{\pgfqpoint{6.046001in}{1.031280in}}%
\pgfpathlineto{\pgfqpoint{6.046606in}{1.030540in}}%
\pgfpathlineto{\pgfqpoint{6.047211in}{1.029297in}}%
\pgfpathlineto{\pgfqpoint{6.047816in}{1.030721in}}%
\pgfpathlineto{\pgfqpoint{6.048421in}{1.029416in}}%
\pgfpathlineto{\pgfqpoint{6.049631in}{1.030474in}}%
\pgfpathlineto{\pgfqpoint{6.050841in}{1.032158in}}%
\pgfpathlineto{\pgfqpoint{6.051446in}{1.038594in}}%
\pgfpathlineto{\pgfqpoint{6.052051in}{1.038037in}}%
\pgfpathlineto{\pgfqpoint{6.053261in}{1.029107in}}%
\pgfpathlineto{\pgfqpoint{6.054471in}{1.029557in}}%
\pgfpathlineto{\pgfqpoint{6.056286in}{1.029239in}}%
\pgfpathlineto{\pgfqpoint{6.056891in}{1.030702in}}%
\pgfpathlineto{\pgfqpoint{6.057496in}{1.030059in}}%
\pgfpathlineto{\pgfqpoint{6.058706in}{1.027927in}}%
\pgfpathlineto{\pgfqpoint{6.059311in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{6.059916in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{6.061731in}{1.030408in}}%
\pgfpathlineto{\pgfqpoint{6.062941in}{1.038866in}}%
\pgfpathlineto{\pgfqpoint{6.065361in}{1.028877in}}%
\pgfpathlineto{\pgfqpoint{6.065966in}{1.033932in}}%
\pgfpathlineto{\pgfqpoint{6.066571in}{1.033820in}}%
\pgfpathlineto{\pgfqpoint{6.067176in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{6.067781in}{1.029837in}}%
\pgfpathlineto{\pgfqpoint{6.068386in}{1.031317in}}%
\pgfpathlineto{\pgfqpoint{6.068991in}{1.032959in}}%
\pgfpathlineto{\pgfqpoint{6.069596in}{1.040374in}}%
\pgfpathlineto{\pgfqpoint{6.070201in}{1.030472in}}%
\pgfpathlineto{\pgfqpoint{6.070806in}{1.035255in}}%
\pgfpathlineto{\pgfqpoint{6.071411in}{1.035030in}}%
\pgfpathlineto{\pgfqpoint{6.072016in}{1.030691in}}%
\pgfpathlineto{\pgfqpoint{6.072621in}{1.031339in}}%
\pgfpathlineto{\pgfqpoint{6.073831in}{1.038368in}}%
\pgfpathlineto{\pgfqpoint{6.074436in}{1.046049in}}%
\pgfpathlineto{\pgfqpoint{6.075041in}{1.034965in}}%
\pgfpathlineto{\pgfqpoint{6.075646in}{1.050772in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.034518in}}%
\pgfpathlineto{\pgfqpoint{6.076856in}{1.051169in}}%
\pgfpathlineto{\pgfqpoint{6.077461in}{1.037600in}}%
\pgfpathlineto{\pgfqpoint{6.078066in}{1.036370in}}%
\pgfpathlineto{\pgfqpoint{6.078671in}{1.038999in}}%
\pgfpathlineto{\pgfqpoint{6.079276in}{1.034853in}}%
\pgfpathlineto{\pgfqpoint{6.080486in}{1.041631in}}%
\pgfpathlineto{\pgfqpoint{6.081091in}{1.029115in}}%
\pgfpathlineto{\pgfqpoint{6.081696in}{1.030066in}}%
\pgfpathlineto{\pgfqpoint{6.082906in}{1.029703in}}%
\pgfpathlineto{\pgfqpoint{6.084721in}{1.040168in}}%
\pgfpathlineto{\pgfqpoint{6.086536in}{1.032869in}}%
\pgfpathlineto{\pgfqpoint{6.087746in}{1.030219in}}%
\pgfpathlineto{\pgfqpoint{6.088351in}{1.036198in}}%
\pgfpathlineto{\pgfqpoint{6.088956in}{1.034717in}}%
\pgfpathlineto{\pgfqpoint{6.090166in}{1.032509in}}%
\pgfpathlineto{\pgfqpoint{6.090771in}{1.040171in}}%
\pgfpathlineto{\pgfqpoint{6.091375in}{1.039784in}}%
\pgfpathlineto{\pgfqpoint{6.091980in}{1.030896in}}%
\pgfpathlineto{\pgfqpoint{6.092585in}{1.034632in}}%
\pgfpathlineto{\pgfqpoint{6.093795in}{1.033080in}}%
\pgfpathlineto{\pgfqpoint{6.094400in}{1.035730in}}%
\pgfpathlineto{\pgfqpoint{6.095610in}{1.029001in}}%
\pgfpathlineto{\pgfqpoint{6.096215in}{1.031757in}}%
\pgfpathlineto{\pgfqpoint{6.096820in}{1.038892in}}%
\pgfpathlineto{\pgfqpoint{6.097425in}{1.029504in}}%
\pgfpathlineto{\pgfqpoint{6.098030in}{1.054161in}}%
\pgfpathlineto{\pgfqpoint{6.098635in}{1.038622in}}%
\pgfpathlineto{\pgfqpoint{6.100450in}{1.031537in}}%
\pgfpathlineto{\pgfqpoint{6.102265in}{1.030816in}}%
\pgfpathlineto{\pgfqpoint{6.102870in}{1.036987in}}%
\pgfpathlineto{\pgfqpoint{6.103475in}{1.034976in}}%
\pgfpathlineto{\pgfqpoint{6.104080in}{1.031280in}}%
\pgfpathlineto{\pgfqpoint{6.104685in}{1.047882in}}%
\pgfpathlineto{\pgfqpoint{6.105290in}{1.033730in}}%
\pgfpathlineto{\pgfqpoint{6.106500in}{1.058058in}}%
\pgfpathlineto{\pgfqpoint{6.108315in}{1.040758in}}%
\pgfpathlineto{\pgfqpoint{6.108920in}{1.040284in}}%
\pgfpathlineto{\pgfqpoint{6.110130in}{1.033345in}}%
\pgfpathlineto{\pgfqpoint{6.110735in}{1.056723in}}%
\pgfpathlineto{\pgfqpoint{6.111340in}{1.030157in}}%
\pgfpathlineto{\pgfqpoint{6.111945in}{1.040561in}}%
\pgfpathlineto{\pgfqpoint{6.112550in}{1.062990in}}%
\pgfpathlineto{\pgfqpoint{6.113155in}{1.032167in}}%
\pgfpathlineto{\pgfqpoint{6.113760in}{1.037938in}}%
\pgfpathlineto{\pgfqpoint{6.114365in}{1.042275in}}%
\pgfpathlineto{\pgfqpoint{6.115575in}{1.035351in}}%
\pgfpathlineto{\pgfqpoint{6.116180in}{1.039356in}}%
\pgfpathlineto{\pgfqpoint{6.116785in}{1.092315in}}%
\pgfpathlineto{\pgfqpoint{6.118600in}{1.029451in}}%
\pgfpathlineto{\pgfqpoint{6.119810in}{1.038197in}}%
\pgfpathlineto{\pgfqpoint{6.120415in}{1.033795in}}%
\pgfpathlineto{\pgfqpoint{6.121020in}{1.036152in}}%
\pgfpathlineto{\pgfqpoint{6.121625in}{1.034216in}}%
\pgfpathlineto{\pgfqpoint{6.122230in}{1.036821in}}%
\pgfpathlineto{\pgfqpoint{6.123440in}{1.047936in}}%
\pgfpathlineto{\pgfqpoint{6.124045in}{1.041080in}}%
\pgfpathlineto{\pgfqpoint{6.125255in}{1.103832in}}%
\pgfpathlineto{\pgfqpoint{6.125860in}{1.038237in}}%
\pgfpathlineto{\pgfqpoint{6.126465in}{1.042066in}}%
\pgfpathlineto{\pgfqpoint{6.127070in}{1.035767in}}%
\pgfpathlineto{\pgfqpoint{6.127675in}{1.045739in}}%
\pgfpathlineto{\pgfqpoint{6.128280in}{1.034772in}}%
\pgfpathlineto{\pgfqpoint{6.128885in}{1.055636in}}%
\pgfpathlineto{\pgfqpoint{6.129490in}{1.046017in}}%
\pgfpathlineto{\pgfqpoint{6.130095in}{1.040812in}}%
\pgfpathlineto{\pgfqpoint{6.131305in}{1.052363in}}%
\pgfpathlineto{\pgfqpoint{6.132515in}{1.041173in}}%
\pgfpathlineto{\pgfqpoint{6.133120in}{1.078425in}}%
\pgfpathlineto{\pgfqpoint{6.133725in}{1.054899in}}%
\pgfpathlineto{\pgfqpoint{6.135540in}{1.032937in}}%
\pgfpathlineto{\pgfqpoint{6.137355in}{1.043510in}}%
\pgfpathlineto{\pgfqpoint{6.137960in}{1.039000in}}%
\pgfpathlineto{\pgfqpoint{6.138565in}{1.040365in}}%
\pgfpathlineto{\pgfqpoint{6.140380in}{1.103988in}}%
\pgfpathlineto{\pgfqpoint{6.142195in}{1.049872in}}%
\pgfpathlineto{\pgfqpoint{6.143405in}{1.078489in}}%
\pgfpathlineto{\pgfqpoint{6.145220in}{1.051424in}}%
\pgfpathlineto{\pgfqpoint{6.145825in}{1.036661in}}%
\pgfpathlineto{\pgfqpoint{6.146430in}{1.046245in}}%
\pgfpathlineto{\pgfqpoint{6.147640in}{1.054417in}}%
\pgfpathlineto{\pgfqpoint{6.149455in}{1.037764in}}%
\pgfpathlineto{\pgfqpoint{6.150060in}{1.149369in}}%
\pgfpathlineto{\pgfqpoint{6.150665in}{1.071059in}}%
\pgfpathlineto{\pgfqpoint{6.151875in}{1.037570in}}%
\pgfpathlineto{\pgfqpoint{6.152480in}{1.041247in}}%
\pgfpathlineto{\pgfqpoint{6.153085in}{1.037375in}}%
\pgfpathlineto{\pgfqpoint{6.153690in}{1.115065in}}%
\pgfpathlineto{\pgfqpoint{6.154295in}{1.044043in}}%
\pgfpathlineto{\pgfqpoint{6.154900in}{1.055066in}}%
\pgfpathlineto{\pgfqpoint{6.155505in}{1.052052in}}%
\pgfpathlineto{\pgfqpoint{6.156110in}{1.153337in}}%
\pgfpathlineto{\pgfqpoint{6.157320in}{1.043542in}}%
\pgfpathlineto{\pgfqpoint{6.157925in}{1.039620in}}%
\pgfpathlineto{\pgfqpoint{6.158530in}{1.047114in}}%
\pgfpathlineto{\pgfqpoint{6.159135in}{1.035194in}}%
\pgfpathlineto{\pgfqpoint{6.159740in}{1.039686in}}%
\pgfpathlineto{\pgfqpoint{6.160345in}{1.033434in}}%
\pgfpathlineto{\pgfqpoint{6.160950in}{1.033540in}}%
\pgfpathlineto{\pgfqpoint{6.161555in}{1.083689in}}%
\pgfpathlineto{\pgfqpoint{6.162160in}{1.038728in}}%
\pgfpathlineto{\pgfqpoint{6.162765in}{1.042638in}}%
\pgfpathlineto{\pgfqpoint{6.163370in}{1.043735in}}%
\pgfpathlineto{\pgfqpoint{6.164580in}{1.039775in}}%
\pgfpathlineto{\pgfqpoint{6.165185in}{1.045447in}}%
\pgfpathlineto{\pgfqpoint{6.165790in}{1.042768in}}%
\pgfpathlineto{\pgfqpoint{6.166395in}{1.082943in}}%
\pgfpathlineto{\pgfqpoint{6.167000in}{1.043350in}}%
\pgfpathlineto{\pgfqpoint{6.167605in}{1.063021in}}%
\pgfpathlineto{\pgfqpoint{6.168815in}{1.096058in}}%
\pgfpathlineto{\pgfqpoint{6.170630in}{1.051680in}}%
\pgfpathlineto{\pgfqpoint{6.171840in}{1.099630in}}%
\pgfpathlineto{\pgfqpoint{6.173655in}{1.040015in}}%
\pgfpathlineto{\pgfqpoint{6.176680in}{1.105406in}}%
\pgfpathlineto{\pgfqpoint{6.177285in}{1.083329in}}%
\pgfpathlineto{\pgfqpoint{6.177890in}{1.093202in}}%
\pgfpathlineto{\pgfqpoint{6.179100in}{1.094663in}}%
\pgfpathlineto{\pgfqpoint{6.179705in}{1.076321in}}%
\pgfpathlineto{\pgfqpoint{6.181520in}{1.147163in}}%
\pgfpathlineto{\pgfqpoint{6.182125in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{6.182730in}{1.110719in}}%
\pgfpathlineto{\pgfqpoint{6.183335in}{1.069453in}}%
\pgfpathlineto{\pgfqpoint{6.183940in}{1.111497in}}%
\pgfpathlineto{\pgfqpoint{6.184545in}{1.069193in}}%
\pgfpathlineto{\pgfqpoint{6.185755in}{1.258988in}}%
\pgfpathlineto{\pgfqpoint{6.186360in}{1.047367in}}%
\pgfpathlineto{\pgfqpoint{6.186965in}{1.056303in}}%
\pgfpathlineto{\pgfqpoint{6.187570in}{1.082439in}}%
\pgfpathlineto{\pgfqpoint{6.188780in}{1.027357in}}%
\pgfpathlineto{\pgfqpoint{6.189990in}{1.028213in}}%
\pgfpathlineto{\pgfqpoint{6.190595in}{1.030232in}}%
\pgfpathlineto{\pgfqpoint{6.191805in}{1.027553in}}%
\pgfpathlineto{\pgfqpoint{6.192410in}{1.029420in}}%
\pgfpathlineto{\pgfqpoint{6.193015in}{1.027545in}}%
\pgfpathlineto{\pgfqpoint{6.193620in}{1.028625in}}%
\pgfpathlineto{\pgfqpoint{6.194225in}{1.028143in}}%
\pgfpathlineto{\pgfqpoint{6.195435in}{1.029030in}}%
\pgfpathlineto{\pgfqpoint{6.196040in}{1.027409in}}%
\pgfpathlineto{\pgfqpoint{6.196645in}{1.031348in}}%
\pgfpathlineto{\pgfqpoint{6.197250in}{1.028203in}}%
\pgfpathlineto{\pgfqpoint{6.197855in}{1.027092in}}%
\pgfpathlineto{\pgfqpoint{6.198460in}{1.028754in}}%
\pgfpathlineto{\pgfqpoint{6.199065in}{1.028127in}}%
\pgfpathlineto{\pgfqpoint{6.199670in}{1.027569in}}%
\pgfpathlineto{\pgfqpoint{6.201485in}{1.034283in}}%
\pgfpathlineto{\pgfqpoint{6.202695in}{1.028504in}}%
\pgfpathlineto{\pgfqpoint{6.203300in}{1.028802in}}%
\pgfpathlineto{\pgfqpoint{6.205115in}{1.029045in}}%
\pgfpathlineto{\pgfqpoint{6.205720in}{1.040012in}}%
\pgfpathlineto{\pgfqpoint{6.206325in}{1.026950in}}%
\pgfpathlineto{\pgfqpoint{6.206930in}{1.027732in}}%
\pgfpathlineto{\pgfqpoint{6.207535in}{1.030321in}}%
\pgfpathlineto{\pgfqpoint{6.208140in}{1.028266in}}%
\pgfpathlineto{\pgfqpoint{6.209350in}{1.027776in}}%
\pgfpathlineto{\pgfqpoint{6.209955in}{1.030167in}}%
\pgfpathlineto{\pgfqpoint{6.210560in}{1.028285in}}%
\pgfpathlineto{\pgfqpoint{6.211165in}{1.029948in}}%
\pgfpathlineto{\pgfqpoint{6.211770in}{1.028982in}}%
\pgfpathlineto{\pgfqpoint{6.213585in}{1.031898in}}%
\pgfpathlineto{\pgfqpoint{6.214190in}{1.031347in}}%
\pgfpathlineto{\pgfqpoint{6.215400in}{1.031883in}}%
\pgfpathlineto{\pgfqpoint{6.216005in}{1.028368in}}%
\pgfpathlineto{\pgfqpoint{6.216610in}{1.031008in}}%
\pgfpathlineto{\pgfqpoint{6.217215in}{1.031557in}}%
\pgfpathlineto{\pgfqpoint{6.217820in}{1.028546in}}%
\pgfpathlineto{\pgfqpoint{6.218425in}{1.029511in}}%
\pgfpathlineto{\pgfqpoint{6.219635in}{1.033283in}}%
\pgfpathlineto{\pgfqpoint{6.220240in}{1.027666in}}%
\pgfpathlineto{\pgfqpoint{6.220845in}{1.029388in}}%
\pgfpathlineto{\pgfqpoint{6.221449in}{1.030544in}}%
\pgfpathlineto{\pgfqpoint{6.222054in}{1.039500in}}%
\pgfpathlineto{\pgfqpoint{6.222659in}{1.032584in}}%
\pgfpathlineto{\pgfqpoint{6.223869in}{1.029226in}}%
\pgfpathlineto{\pgfqpoint{6.225079in}{1.033434in}}%
\pgfpathlineto{\pgfqpoint{6.225684in}{1.031079in}}%
\pgfpathlineto{\pgfqpoint{6.226289in}{1.033766in}}%
\pgfpathlineto{\pgfqpoint{6.226894in}{1.030806in}}%
\pgfpathlineto{\pgfqpoint{6.227499in}{1.031141in}}%
\pgfpathlineto{\pgfqpoint{6.228104in}{1.035234in}}%
\pgfpathlineto{\pgfqpoint{6.228709in}{1.030957in}}%
\pgfpathlineto{\pgfqpoint{6.229314in}{1.031396in}}%
\pgfpathlineto{\pgfqpoint{6.229919in}{1.034942in}}%
\pgfpathlineto{\pgfqpoint{6.231129in}{1.029848in}}%
\pgfpathlineto{\pgfqpoint{6.232339in}{1.036161in}}%
\pgfpathlineto{\pgfqpoint{6.233549in}{1.031928in}}%
\pgfpathlineto{\pgfqpoint{6.234154in}{1.035952in}}%
\pgfpathlineto{\pgfqpoint{6.234759in}{1.033495in}}%
\pgfpathlineto{\pgfqpoint{6.235364in}{1.031478in}}%
\pgfpathlineto{\pgfqpoint{6.236574in}{1.041650in}}%
\pgfpathlineto{\pgfqpoint{6.238389in}{1.028569in}}%
\pgfpathlineto{\pgfqpoint{6.238994in}{1.029382in}}%
\pgfpathlineto{\pgfqpoint{6.240809in}{1.044760in}}%
\pgfpathlineto{\pgfqpoint{6.242019in}{1.030192in}}%
\pgfpathlineto{\pgfqpoint{6.242624in}{1.030872in}}%
\pgfpathlineto{\pgfqpoint{6.243229in}{1.032803in}}%
\pgfpathlineto{\pgfqpoint{6.243834in}{1.029029in}}%
\pgfpathlineto{\pgfqpoint{6.244439in}{1.032301in}}%
\pgfpathlineto{\pgfqpoint{6.245044in}{1.045974in}}%
\pgfpathlineto{\pgfqpoint{6.245649in}{1.041003in}}%
\pgfpathlineto{\pgfqpoint{6.246254in}{1.028176in}}%
\pgfpathlineto{\pgfqpoint{6.246859in}{1.033947in}}%
\pgfpathlineto{\pgfqpoint{6.248069in}{1.030725in}}%
\pgfpathlineto{\pgfqpoint{6.248674in}{1.042579in}}%
\pgfpathlineto{\pgfqpoint{6.249279in}{1.034433in}}%
\pgfpathlineto{\pgfqpoint{6.249884in}{1.031098in}}%
\pgfpathlineto{\pgfqpoint{6.250489in}{1.032139in}}%
\pgfpathlineto{\pgfqpoint{6.251094in}{1.065675in}}%
\pgfpathlineto{\pgfqpoint{6.251699in}{1.032172in}}%
\pgfpathlineto{\pgfqpoint{6.252304in}{1.033097in}}%
\pgfpathlineto{\pgfqpoint{6.252909in}{1.033332in}}%
\pgfpathlineto{\pgfqpoint{6.253514in}{1.030984in}}%
\pgfpathlineto{\pgfqpoint{6.254724in}{1.037791in}}%
\pgfpathlineto{\pgfqpoint{6.255329in}{1.038225in}}%
\pgfpathlineto{\pgfqpoint{6.256539in}{1.028030in}}%
\pgfpathlineto{\pgfqpoint{6.257144in}{1.030059in}}%
\pgfpathlineto{\pgfqpoint{6.258959in}{1.040292in}}%
\pgfpathlineto{\pgfqpoint{6.259564in}{1.031688in}}%
\pgfpathlineto{\pgfqpoint{6.260169in}{1.031747in}}%
\pgfpathlineto{\pgfqpoint{6.262589in}{1.042816in}}%
\pgfpathlineto{\pgfqpoint{6.263194in}{1.031658in}}%
\pgfpathlineto{\pgfqpoint{6.263799in}{1.034727in}}%
\pgfpathlineto{\pgfqpoint{6.264404in}{1.038441in}}%
\pgfpathlineto{\pgfqpoint{6.265614in}{1.059854in}}%
\pgfpathlineto{\pgfqpoint{6.266219in}{1.034290in}}%
\pgfpathlineto{\pgfqpoint{6.266824in}{1.038752in}}%
\pgfpathlineto{\pgfqpoint{6.267429in}{1.041460in}}%
\pgfpathlineto{\pgfqpoint{6.268034in}{1.030663in}}%
\pgfpathlineto{\pgfqpoint{6.268639in}{1.037076in}}%
\pgfpathlineto{\pgfqpoint{6.269244in}{1.036479in}}%
\pgfpathlineto{\pgfqpoint{6.269849in}{1.031751in}}%
\pgfpathlineto{\pgfqpoint{6.271059in}{1.041153in}}%
\pgfpathlineto{\pgfqpoint{6.271664in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{6.272269in}{1.038779in}}%
\pgfpathlineto{\pgfqpoint{6.272874in}{1.039054in}}%
\pgfpathlineto{\pgfqpoint{6.273479in}{1.035355in}}%
\pgfpathlineto{\pgfqpoint{6.274084in}{1.050945in}}%
\pgfpathlineto{\pgfqpoint{6.275899in}{1.034821in}}%
\pgfpathlineto{\pgfqpoint{6.276504in}{1.035466in}}%
\pgfpathlineto{\pgfqpoint{6.277109in}{1.031923in}}%
\pgfpathlineto{\pgfqpoint{6.277714in}{1.034292in}}%
\pgfpathlineto{\pgfqpoint{6.280134in}{1.049794in}}%
\pgfpathlineto{\pgfqpoint{6.281344in}{1.039301in}}%
\pgfpathlineto{\pgfqpoint{6.281949in}{1.047170in}}%
\pgfpathlineto{\pgfqpoint{6.283159in}{1.031465in}}%
\pgfpathlineto{\pgfqpoint{6.283764in}{1.030011in}}%
\pgfpathlineto{\pgfqpoint{6.286789in}{1.060109in}}%
\pgfpathlineto{\pgfqpoint{6.287394in}{1.036930in}}%
\pgfpathlineto{\pgfqpoint{6.287999in}{1.057265in}}%
\pgfpathlineto{\pgfqpoint{6.288604in}{1.051703in}}%
\pgfpathlineto{\pgfqpoint{6.289209in}{1.044922in}}%
\pgfpathlineto{\pgfqpoint{6.289814in}{1.061834in}}%
\pgfpathlineto{\pgfqpoint{6.291629in}{1.030228in}}%
\pgfpathlineto{\pgfqpoint{6.292234in}{1.059926in}}%
\pgfpathlineto{\pgfqpoint{6.292839in}{1.048952in}}%
\pgfpathlineto{\pgfqpoint{6.293444in}{1.030355in}}%
\pgfpathlineto{\pgfqpoint{6.294049in}{1.036683in}}%
\pgfpathlineto{\pgfqpoint{6.295864in}{1.046619in}}%
\pgfpathlineto{\pgfqpoint{6.296469in}{1.048532in}}%
\pgfpathlineto{\pgfqpoint{6.297679in}{1.089472in}}%
\pgfpathlineto{\pgfqpoint{6.298284in}{1.063539in}}%
\pgfpathlineto{\pgfqpoint{6.298889in}{1.204248in}}%
\pgfpathlineto{\pgfqpoint{6.300099in}{1.044649in}}%
\pgfpathlineto{\pgfqpoint{6.301309in}{1.030419in}}%
\pgfpathlineto{\pgfqpoint{6.302519in}{1.050786in}}%
\pgfpathlineto{\pgfqpoint{6.303124in}{1.029450in}}%
\pgfpathlineto{\pgfqpoint{6.304939in}{1.082014in}}%
\pgfpathlineto{\pgfqpoint{6.306754in}{1.033433in}}%
\pgfpathlineto{\pgfqpoint{6.308569in}{1.028942in}}%
\pgfpathlineto{\pgfqpoint{6.310384in}{1.030163in}}%
\pgfpathlineto{\pgfqpoint{6.312199in}{1.049782in}}%
\pgfpathlineto{\pgfqpoint{6.313409in}{1.035686in}}%
\pgfpathlineto{\pgfqpoint{6.314014in}{1.053736in}}%
\pgfpathlineto{\pgfqpoint{6.315224in}{1.033091in}}%
\pgfpathlineto{\pgfqpoint{6.316434in}{1.040935in}}%
\pgfpathlineto{\pgfqpoint{6.317039in}{1.037788in}}%
\pgfpathlineto{\pgfqpoint{6.317644in}{1.052166in}}%
\pgfpathlineto{\pgfqpoint{6.318249in}{1.154263in}}%
\pgfpathlineto{\pgfqpoint{6.319459in}{1.036447in}}%
\pgfpathlineto{\pgfqpoint{6.320064in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{6.320669in}{1.040300in}}%
\pgfpathlineto{\pgfqpoint{6.321274in}{1.035111in}}%
\pgfpathlineto{\pgfqpoint{6.323089in}{1.056262in}}%
\pgfpathlineto{\pgfqpoint{6.323694in}{1.033999in}}%
\pgfpathlineto{\pgfqpoint{6.324299in}{1.041155in}}%
\pgfpathlineto{\pgfqpoint{6.324904in}{1.052351in}}%
\pgfpathlineto{\pgfqpoint{6.325509in}{1.044739in}}%
\pgfpathlineto{\pgfqpoint{6.326114in}{1.044661in}}%
\pgfpathlineto{\pgfqpoint{6.326719in}{1.041726in}}%
\pgfpathlineto{\pgfqpoint{6.327929in}{1.079152in}}%
\pgfpathlineto{\pgfqpoint{6.329139in}{1.033621in}}%
\pgfpathlineto{\pgfqpoint{6.329744in}{1.036505in}}%
\pgfpathlineto{\pgfqpoint{6.330349in}{1.068726in}}%
\pgfpathlineto{\pgfqpoint{6.330954in}{1.046467in}}%
\pgfpathlineto{\pgfqpoint{6.331559in}{1.038904in}}%
\pgfpathlineto{\pgfqpoint{6.332164in}{1.056418in}}%
\pgfpathlineto{\pgfqpoint{6.332769in}{1.056245in}}%
\pgfpathlineto{\pgfqpoint{6.333374in}{1.043384in}}%
\pgfpathlineto{\pgfqpoint{6.333979in}{1.086325in}}%
\pgfpathlineto{\pgfqpoint{6.334584in}{1.052525in}}%
\pgfpathlineto{\pgfqpoint{6.335189in}{1.038984in}}%
\pgfpathlineto{\pgfqpoint{6.335794in}{1.040998in}}%
\pgfpathlineto{\pgfqpoint{6.337004in}{1.055119in}}%
\pgfpathlineto{\pgfqpoint{6.337609in}{1.118820in}}%
\pgfpathlineto{\pgfqpoint{6.338214in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{6.338819in}{1.058523in}}%
\pgfpathlineto{\pgfqpoint{6.339424in}{1.108797in}}%
\pgfpathlineto{\pgfqpoint{6.341239in}{1.038624in}}%
\pgfpathlineto{\pgfqpoint{6.341844in}{1.049157in}}%
\pgfpathlineto{\pgfqpoint{6.342449in}{1.040762in}}%
\pgfpathlineto{\pgfqpoint{6.343659in}{1.052826in}}%
\pgfpathlineto{\pgfqpoint{6.344264in}{1.050863in}}%
\pgfpathlineto{\pgfqpoint{6.344869in}{1.186579in}}%
\pgfpathlineto{\pgfqpoint{6.345474in}{1.110247in}}%
\pgfpathlineto{\pgfqpoint{6.346079in}{1.082067in}}%
\pgfpathlineto{\pgfqpoint{6.346684in}{1.150091in}}%
\pgfpathlineto{\pgfqpoint{6.347894in}{1.041332in}}%
\pgfpathlineto{\pgfqpoint{6.348499in}{1.062512in}}%
\pgfpathlineto{\pgfqpoint{6.349104in}{1.047983in}}%
\pgfpathlineto{\pgfqpoint{6.349709in}{1.056782in}}%
\pgfpathlineto{\pgfqpoint{6.350919in}{1.174426in}}%
\pgfpathlineto{\pgfqpoint{6.351523in}{1.150412in}}%
\pgfpathlineto{\pgfqpoint{6.352128in}{1.082364in}}%
\pgfpathlineto{\pgfqpoint{6.352733in}{1.102283in}}%
\pgfpathlineto{\pgfqpoint{6.353338in}{1.199523in}}%
\pgfpathlineto{\pgfqpoint{6.353943in}{1.175116in}}%
\pgfpathlineto{\pgfqpoint{6.356363in}{1.035752in}}%
\pgfpathlineto{\pgfqpoint{6.356968in}{1.036681in}}%
\pgfpathlineto{\pgfqpoint{6.358178in}{1.044651in}}%
\pgfpathlineto{\pgfqpoint{6.358783in}{1.170148in}}%
\pgfpathlineto{\pgfqpoint{6.359388in}{1.040342in}}%
\pgfpathlineto{\pgfqpoint{6.359993in}{1.053100in}}%
\pgfpathlineto{\pgfqpoint{6.361203in}{1.040848in}}%
\pgfpathlineto{\pgfqpoint{6.361808in}{1.059708in}}%
\pgfpathlineto{\pgfqpoint{6.362413in}{1.169252in}}%
\pgfpathlineto{\pgfqpoint{6.363018in}{1.059641in}}%
\pgfpathlineto{\pgfqpoint{6.363623in}{1.072302in}}%
\pgfpathlineto{\pgfqpoint{6.364228in}{1.042115in}}%
\pgfpathlineto{\pgfqpoint{6.364833in}{1.045872in}}%
\pgfpathlineto{\pgfqpoint{6.365438in}{1.079050in}}%
\pgfpathlineto{\pgfqpoint{6.366043in}{1.541205in}}%
\pgfpathlineto{\pgfqpoint{6.367253in}{1.030644in}}%
\pgfpathlineto{\pgfqpoint{6.368463in}{1.032281in}}%
\pgfpathlineto{\pgfqpoint{6.369068in}{1.029658in}}%
\pgfpathlineto{\pgfqpoint{6.369673in}{1.030840in}}%
\pgfpathlineto{\pgfqpoint{6.373908in}{1.028237in}}%
\pgfpathlineto{\pgfqpoint{6.375118in}{1.031295in}}%
\pgfpathlineto{\pgfqpoint{6.375723in}{1.028990in}}%
\pgfpathlineto{\pgfqpoint{6.376328in}{1.031719in}}%
\pgfpathlineto{\pgfqpoint{6.376933in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{6.377538in}{1.028345in}}%
\pgfpathlineto{\pgfqpoint{6.379353in}{1.031794in}}%
\pgfpathlineto{\pgfqpoint{6.379958in}{1.030402in}}%
\pgfpathlineto{\pgfqpoint{6.380563in}{1.031235in}}%
\pgfpathlineto{\pgfqpoint{6.381773in}{1.035115in}}%
\pgfpathlineto{\pgfqpoint{6.383588in}{1.028973in}}%
\pgfpathlineto{\pgfqpoint{6.384193in}{1.030899in}}%
\pgfpathlineto{\pgfqpoint{6.384798in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{6.385403in}{1.031692in}}%
\pgfpathlineto{\pgfqpoint{6.386008in}{1.028705in}}%
\pgfpathlineto{\pgfqpoint{6.386613in}{1.029068in}}%
\pgfpathlineto{\pgfqpoint{6.387218in}{1.028668in}}%
\pgfpathlineto{\pgfqpoint{6.387823in}{1.033252in}}%
\pgfpathlineto{\pgfqpoint{6.388428in}{1.029696in}}%
\pgfpathlineto{\pgfqpoint{6.389033in}{1.028998in}}%
\pgfpathlineto{\pgfqpoint{6.389638in}{1.030370in}}%
\pgfpathlineto{\pgfqpoint{6.390243in}{1.029362in}}%
\pgfpathlineto{\pgfqpoint{6.390848in}{1.029518in}}%
\pgfpathlineto{\pgfqpoint{6.391453in}{1.038311in}}%
\pgfpathlineto{\pgfqpoint{6.392058in}{1.030369in}}%
\pgfpathlineto{\pgfqpoint{6.392663in}{1.031650in}}%
\pgfpathlineto{\pgfqpoint{6.393268in}{1.030007in}}%
\pgfpathlineto{\pgfqpoint{6.393873in}{1.033777in}}%
\pgfpathlineto{\pgfqpoint{6.395688in}{1.029189in}}%
\pgfpathlineto{\pgfqpoint{6.396898in}{1.033599in}}%
\pgfpathlineto{\pgfqpoint{6.397503in}{1.029478in}}%
\pgfpathlineto{\pgfqpoint{6.398108in}{1.030342in}}%
\pgfpathlineto{\pgfqpoint{6.398713in}{1.046694in}}%
\pgfpathlineto{\pgfqpoint{6.399318in}{1.035759in}}%
\pgfpathlineto{\pgfqpoint{6.399923in}{1.038728in}}%
\pgfpathlineto{\pgfqpoint{6.400528in}{1.028956in}}%
\pgfpathlineto{\pgfqpoint{6.401133in}{1.037823in}}%
\pgfpathlineto{\pgfqpoint{6.401738in}{1.031496in}}%
\pgfpathlineto{\pgfqpoint{6.402343in}{1.028556in}}%
\pgfpathlineto{\pgfqpoint{6.402948in}{1.034769in}}%
\pgfpathlineto{\pgfqpoint{6.403553in}{1.031641in}}%
\pgfpathlineto{\pgfqpoint{6.404158in}{1.029100in}}%
\pgfpathlineto{\pgfqpoint{6.404763in}{1.030093in}}%
\pgfpathlineto{\pgfqpoint{6.405973in}{1.029392in}}%
\pgfpathlineto{\pgfqpoint{6.406578in}{1.034277in}}%
\pgfpathlineto{\pgfqpoint{6.407183in}{1.063860in}}%
\pgfpathlineto{\pgfqpoint{6.407788in}{1.030784in}}%
\pgfpathlineto{\pgfqpoint{6.408393in}{1.035337in}}%
\pgfpathlineto{\pgfqpoint{6.409603in}{1.030833in}}%
\pgfpathlineto{\pgfqpoint{6.410208in}{1.030934in}}%
\pgfpathlineto{\pgfqpoint{6.410813in}{1.029490in}}%
\pgfpathlineto{\pgfqpoint{6.411418in}{1.037081in}}%
\pgfpathlineto{\pgfqpoint{6.412023in}{1.030026in}}%
\pgfpathlineto{\pgfqpoint{6.412628in}{1.032471in}}%
\pgfpathlineto{\pgfqpoint{6.414443in}{1.028345in}}%
\pgfpathlineto{\pgfqpoint{6.415653in}{1.028905in}}%
\pgfpathlineto{\pgfqpoint{6.416863in}{1.031137in}}%
\pgfpathlineto{\pgfqpoint{6.417468in}{1.040713in}}%
\pgfpathlineto{\pgfqpoint{6.418678in}{1.029291in}}%
\pgfpathlineto{\pgfqpoint{6.419283in}{1.033702in}}%
\pgfpathlineto{\pgfqpoint{6.420493in}{1.028899in}}%
\pgfpathlineto{\pgfqpoint{6.421703in}{1.033924in}}%
\pgfpathlineto{\pgfqpoint{6.422308in}{1.029746in}}%
\pgfpathlineto{\pgfqpoint{6.423518in}{1.036024in}}%
\pgfpathlineto{\pgfqpoint{6.424728in}{1.029812in}}%
\pgfpathlineto{\pgfqpoint{6.425938in}{1.042391in}}%
\pgfpathlineto{\pgfqpoint{6.426543in}{1.032361in}}%
\pgfpathlineto{\pgfqpoint{6.427148in}{1.035895in}}%
\pgfpathlineto{\pgfqpoint{6.428358in}{1.029654in}}%
\pgfpathlineto{\pgfqpoint{6.429568in}{1.046673in}}%
\pgfpathlineto{\pgfqpoint{6.430173in}{1.037989in}}%
\pgfpathlineto{\pgfqpoint{6.431988in}{1.029020in}}%
\pgfpathlineto{\pgfqpoint{6.432593in}{1.030946in}}%
\pgfpathlineto{\pgfqpoint{6.433198in}{1.030279in}}%
\pgfpathlineto{\pgfqpoint{6.433803in}{1.040018in}}%
\pgfpathlineto{\pgfqpoint{6.434408in}{1.031037in}}%
\pgfpathlineto{\pgfqpoint{6.435013in}{1.046312in}}%
\pgfpathlineto{\pgfqpoint{6.435618in}{1.037269in}}%
\pgfpathlineto{\pgfqpoint{6.436223in}{1.031073in}}%
\pgfpathlineto{\pgfqpoint{6.436828in}{1.032365in}}%
\pgfpathlineto{\pgfqpoint{6.437433in}{1.030611in}}%
\pgfpathlineto{\pgfqpoint{6.438038in}{1.041276in}}%
\pgfpathlineto{\pgfqpoint{6.438643in}{1.034484in}}%
\pgfpathlineto{\pgfqpoint{6.439853in}{1.028612in}}%
\pgfpathlineto{\pgfqpoint{6.441668in}{1.043571in}}%
\pgfpathlineto{\pgfqpoint{6.442878in}{1.032008in}}%
\pgfpathlineto{\pgfqpoint{6.443483in}{1.037690in}}%
\pgfpathlineto{\pgfqpoint{6.444088in}{1.031405in}}%
\pgfpathlineto{\pgfqpoint{6.444693in}{1.036311in}}%
\pgfpathlineto{\pgfqpoint{6.445298in}{1.037570in}}%
\pgfpathlineto{\pgfqpoint{6.445903in}{1.047413in}}%
\pgfpathlineto{\pgfqpoint{6.446508in}{1.045640in}}%
\pgfpathlineto{\pgfqpoint{6.448928in}{1.031916in}}%
\pgfpathlineto{\pgfqpoint{6.449533in}{1.041184in}}%
\pgfpathlineto{\pgfqpoint{6.450138in}{1.029750in}}%
\pgfpathlineto{\pgfqpoint{6.451953in}{1.093517in}}%
\pgfpathlineto{\pgfqpoint{6.454373in}{1.030912in}}%
\pgfpathlineto{\pgfqpoint{6.454978in}{1.038352in}}%
\pgfpathlineto{\pgfqpoint{6.455583in}{1.034238in}}%
\pgfpathlineto{\pgfqpoint{6.457398in}{1.039778in}}%
\pgfpathlineto{\pgfqpoint{6.458608in}{1.073325in}}%
\pgfpathlineto{\pgfqpoint{6.459213in}{1.036447in}}%
\pgfpathlineto{\pgfqpoint{6.459818in}{1.041683in}}%
\pgfpathlineto{\pgfqpoint{6.460423in}{1.040644in}}%
\pgfpathlineto{\pgfqpoint{6.462238in}{1.033799in}}%
\pgfpathlineto{\pgfqpoint{6.462843in}{1.033950in}}%
\pgfpathlineto{\pgfqpoint{6.463448in}{1.044108in}}%
\pgfpathlineto{\pgfqpoint{6.464053in}{1.037232in}}%
\pgfpathlineto{\pgfqpoint{6.464658in}{1.113732in}}%
\pgfpathlineto{\pgfqpoint{6.465868in}{1.034285in}}%
\pgfpathlineto{\pgfqpoint{6.466473in}{1.038009in}}%
\pgfpathlineto{\pgfqpoint{6.467078in}{1.034820in}}%
\pgfpathlineto{\pgfqpoint{6.467683in}{1.034008in}}%
\pgfpathlineto{\pgfqpoint{6.468288in}{1.040606in}}%
\pgfpathlineto{\pgfqpoint{6.468893in}{1.040087in}}%
\pgfpathlineto{\pgfqpoint{6.469498in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{6.470103in}{1.037931in}}%
\pgfpathlineto{\pgfqpoint{6.470708in}{1.040339in}}%
\pgfpathlineto{\pgfqpoint{6.471313in}{1.033000in}}%
\pgfpathlineto{\pgfqpoint{6.472523in}{1.061075in}}%
\pgfpathlineto{\pgfqpoint{6.473128in}{1.036894in}}%
\pgfpathlineto{\pgfqpoint{6.473733in}{1.043722in}}%
\pgfpathlineto{\pgfqpoint{6.474338in}{1.036821in}}%
\pgfpathlineto{\pgfqpoint{6.474943in}{1.043013in}}%
\pgfpathlineto{\pgfqpoint{6.475548in}{1.041691in}}%
\pgfpathlineto{\pgfqpoint{6.476153in}{1.040399in}}%
\pgfpathlineto{\pgfqpoint{6.476758in}{1.042647in}}%
\pgfpathlineto{\pgfqpoint{6.477363in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{6.477968in}{1.037620in}}%
\pgfpathlineto{\pgfqpoint{6.478573in}{1.043245in}}%
\pgfpathlineto{\pgfqpoint{6.479178in}{1.034107in}}%
\pgfpathlineto{\pgfqpoint{6.479783in}{1.038171in}}%
\pgfpathlineto{\pgfqpoint{6.480388in}{1.041647in}}%
\pgfpathlineto{\pgfqpoint{6.480993in}{1.056898in}}%
\pgfpathlineto{\pgfqpoint{6.482202in}{1.039821in}}%
\pgfpathlineto{\pgfqpoint{6.483412in}{1.060500in}}%
\pgfpathlineto{\pgfqpoint{6.484017in}{1.034354in}}%
\pgfpathlineto{\pgfqpoint{6.484622in}{1.047444in}}%
\pgfpathlineto{\pgfqpoint{6.485227in}{1.056772in}}%
\pgfpathlineto{\pgfqpoint{6.485832in}{1.037678in}}%
\pgfpathlineto{\pgfqpoint{6.486437in}{1.043170in}}%
\pgfpathlineto{\pgfqpoint{6.487647in}{1.034040in}}%
\pgfpathlineto{\pgfqpoint{6.488252in}{1.053522in}}%
\pgfpathlineto{\pgfqpoint{6.488857in}{1.033128in}}%
\pgfpathlineto{\pgfqpoint{6.489462in}{1.044593in}}%
\pgfpathlineto{\pgfqpoint{6.490067in}{1.113937in}}%
\pgfpathlineto{\pgfqpoint{6.490672in}{1.044613in}}%
\pgfpathlineto{\pgfqpoint{6.491277in}{1.054856in}}%
\pgfpathlineto{\pgfqpoint{6.491882in}{1.056483in}}%
\pgfpathlineto{\pgfqpoint{6.492487in}{1.048577in}}%
\pgfpathlineto{\pgfqpoint{6.493092in}{1.056499in}}%
\pgfpathlineto{\pgfqpoint{6.494302in}{1.042930in}}%
\pgfpathlineto{\pgfqpoint{6.496117in}{1.098609in}}%
\pgfpathlineto{\pgfqpoint{6.497932in}{1.044844in}}%
\pgfpathlineto{\pgfqpoint{6.499142in}{1.076238in}}%
\pgfpathlineto{\pgfqpoint{6.499747in}{1.033742in}}%
\pgfpathlineto{\pgfqpoint{6.500352in}{1.048323in}}%
\pgfpathlineto{\pgfqpoint{6.500957in}{1.034401in}}%
\pgfpathlineto{\pgfqpoint{6.501562in}{1.045021in}}%
\pgfpathlineto{\pgfqpoint{6.502772in}{1.057029in}}%
\pgfpathlineto{\pgfqpoint{6.504587in}{1.133368in}}%
\pgfpathlineto{\pgfqpoint{6.506402in}{1.037173in}}%
\pgfpathlineto{\pgfqpoint{6.508217in}{1.052811in}}%
\pgfpathlineto{\pgfqpoint{6.508822in}{1.032272in}}%
\pgfpathlineto{\pgfqpoint{6.509427in}{1.051955in}}%
\pgfpathlineto{\pgfqpoint{6.510032in}{1.031489in}}%
\pgfpathlineto{\pgfqpoint{6.510637in}{1.036654in}}%
\pgfpathlineto{\pgfqpoint{6.513057in}{1.063279in}}%
\pgfpathlineto{\pgfqpoint{6.513662in}{1.050437in}}%
\pgfpathlineto{\pgfqpoint{6.514267in}{1.073902in}}%
\pgfpathlineto{\pgfqpoint{6.514872in}{1.050303in}}%
\pgfpathlineto{\pgfqpoint{6.515477in}{1.059284in}}%
\pgfpathlineto{\pgfqpoint{6.516082in}{1.060981in}}%
\pgfpathlineto{\pgfqpoint{6.516687in}{1.079502in}}%
\pgfpathlineto{\pgfqpoint{6.517292in}{1.035059in}}%
\pgfpathlineto{\pgfqpoint{6.517897in}{1.093712in}}%
\pgfpathlineto{\pgfqpoint{6.518502in}{1.052614in}}%
\pgfpathlineto{\pgfqpoint{6.519107in}{1.057004in}}%
\pgfpathlineto{\pgfqpoint{6.519712in}{1.052644in}}%
\pgfpathlineto{\pgfqpoint{6.521527in}{1.148081in}}%
\pgfpathlineto{\pgfqpoint{6.522737in}{1.072736in}}%
\pgfpathlineto{\pgfqpoint{6.523342in}{1.138240in}}%
\pgfpathlineto{\pgfqpoint{6.523947in}{1.051860in}}%
\pgfpathlineto{\pgfqpoint{6.524552in}{1.059141in}}%
\pgfpathlineto{\pgfqpoint{6.525157in}{1.042034in}}%
\pgfpathlineto{\pgfqpoint{6.526367in}{1.090490in}}%
\pgfpathlineto{\pgfqpoint{6.528182in}{1.062215in}}%
\pgfpathlineto{\pgfqpoint{6.529392in}{1.121859in}}%
\pgfpathlineto{\pgfqpoint{6.530602in}{1.053263in}}%
\pgfpathlineto{\pgfqpoint{6.533022in}{1.202639in}}%
\pgfpathlineto{\pgfqpoint{6.533627in}{1.202789in}}%
\pgfpathlineto{\pgfqpoint{6.535442in}{1.042046in}}%
\pgfpathlineto{\pgfqpoint{6.537257in}{1.084901in}}%
\pgfpathlineto{\pgfqpoint{6.537862in}{1.078863in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{1.040365in}}%
\pgfpathlineto{\pgfqpoint{6.541492in}{1.108119in}}%
\pgfpathlineto{\pgfqpoint{6.542097in}{1.076283in}}%
\pgfpathlineto{\pgfqpoint{6.542702in}{1.123110in}}%
\pgfpathlineto{\pgfqpoint{6.543307in}{1.072923in}}%
\pgfpathlineto{\pgfqpoint{6.544517in}{1.425001in}}%
\pgfpathlineto{\pgfqpoint{6.546332in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{6.547542in}{1.026666in}}%
\pgfpathlineto{\pgfqpoint{6.549357in}{1.026743in}}%
\pgfpathlineto{\pgfqpoint{6.551777in}{1.026360in}}%
\pgfpathlineto{\pgfqpoint{6.554197in}{1.026198in}}%
\pgfpathlineto{\pgfqpoint{6.554802in}{1.029498in}}%
\pgfpathlineto{\pgfqpoint{6.555407in}{1.027937in}}%
\pgfpathlineto{\pgfqpoint{6.556012in}{1.028085in}}%
\pgfpathlineto{\pgfqpoint{6.556617in}{1.026547in}}%
\pgfpathlineto{\pgfqpoint{6.557222in}{1.027264in}}%
\pgfpathlineto{\pgfqpoint{6.557827in}{1.026830in}}%
\pgfpathlineto{\pgfqpoint{6.558432in}{1.028496in}}%
\pgfpathlineto{\pgfqpoint{6.559642in}{1.026697in}}%
\pgfpathlineto{\pgfqpoint{6.560247in}{1.028546in}}%
\pgfpathlineto{\pgfqpoint{6.560852in}{1.026934in}}%
\pgfpathlineto{\pgfqpoint{6.562062in}{1.027123in}}%
\pgfpathlineto{\pgfqpoint{6.569927in}{1.027536in}}%
\pgfpathlineto{\pgfqpoint{6.570532in}{1.029920in}}%
\pgfpathlineto{\pgfqpoint{6.572347in}{1.027193in}}%
\pgfpathlineto{\pgfqpoint{6.572952in}{1.029764in}}%
\pgfpathlineto{\pgfqpoint{6.573557in}{1.027937in}}%
\pgfpathlineto{\pgfqpoint{6.574162in}{1.029295in}}%
\pgfpathlineto{\pgfqpoint{6.574767in}{1.027260in}}%
\pgfpathlineto{\pgfqpoint{6.575372in}{1.028707in}}%
\pgfpathlineto{\pgfqpoint{6.575977in}{1.031984in}}%
\pgfpathlineto{\pgfqpoint{6.577187in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{6.577792in}{1.028409in}}%
\pgfpathlineto{\pgfqpoint{6.578397in}{1.033364in}}%
\pgfpathlineto{\pgfqpoint{6.579002in}{1.026722in}}%
\pgfpathlineto{\pgfqpoint{6.579607in}{1.027645in}}%
\pgfpathlineto{\pgfqpoint{6.581422in}{1.027566in}}%
\pgfpathlineto{\pgfqpoint{6.582027in}{1.031970in}}%
\pgfpathlineto{\pgfqpoint{6.583237in}{1.027240in}}%
\pgfpathlineto{\pgfqpoint{6.585657in}{1.030916in}}%
\pgfpathlineto{\pgfqpoint{6.586262in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{6.586867in}{1.028010in}}%
\pgfpathlineto{\pgfqpoint{6.587472in}{1.028449in}}%
\pgfpathlineto{\pgfqpoint{6.588077in}{1.031350in}}%
\pgfpathlineto{\pgfqpoint{6.588682in}{1.029201in}}%
\pgfpathlineto{\pgfqpoint{6.589287in}{1.028748in}}%
\pgfpathlineto{\pgfqpoint{6.590497in}{1.031665in}}%
\pgfpathlineto{\pgfqpoint{6.591102in}{1.027584in}}%
\pgfpathlineto{\pgfqpoint{6.591707in}{1.028670in}}%
\pgfpathlineto{\pgfqpoint{6.593522in}{1.033871in}}%
\pgfpathlineto{\pgfqpoint{6.594127in}{1.027652in}}%
\pgfpathlineto{\pgfqpoint{6.594732in}{1.029197in}}%
\pgfpathlineto{\pgfqpoint{6.595337in}{1.032779in}}%
\pgfpathlineto{\pgfqpoint{6.596547in}{1.028027in}}%
\pgfpathlineto{\pgfqpoint{6.597757in}{1.033782in}}%
\pgfpathlineto{\pgfqpoint{6.598967in}{1.032941in}}%
\pgfpathlineto{\pgfqpoint{6.600782in}{1.028235in}}%
\pgfpathlineto{\pgfqpoint{6.601992in}{1.027965in}}%
\pgfpathlineto{\pgfqpoint{6.603807in}{1.035498in}}%
\pgfpathlineto{\pgfqpoint{6.606227in}{1.027896in}}%
\pgfpathlineto{\pgfqpoint{6.606832in}{1.029217in}}%
\pgfpathlineto{\pgfqpoint{6.607437in}{1.029464in}}%
\pgfpathlineto{\pgfqpoint{6.608042in}{1.041146in}}%
\pgfpathlineto{\pgfqpoint{6.608647in}{1.033117in}}%
\pgfpathlineto{\pgfqpoint{6.610462in}{1.029531in}}%
\pgfpathlineto{\pgfqpoint{6.612276in}{1.031994in}}%
\pgfpathlineto{\pgfqpoint{6.612881in}{1.032036in}}%
\pgfpathlineto{\pgfqpoint{6.613486in}{1.028926in}}%
\pgfpathlineto{\pgfqpoint{6.614091in}{1.030371in}}%
\pgfpathlineto{\pgfqpoint{6.614696in}{1.034414in}}%
\pgfpathlineto{\pgfqpoint{6.615301in}{1.030014in}}%
\pgfpathlineto{\pgfqpoint{6.615906in}{1.031521in}}%
\pgfpathlineto{\pgfqpoint{6.616511in}{1.030941in}}%
\pgfpathlineto{\pgfqpoint{6.617116in}{1.032934in}}%
\pgfpathlineto{\pgfqpoint{6.617721in}{1.029053in}}%
\pgfpathlineto{\pgfqpoint{6.618931in}{1.038154in}}%
\pgfpathlineto{\pgfqpoint{6.619536in}{1.030971in}}%
\pgfpathlineto{\pgfqpoint{6.620141in}{1.034734in}}%
\pgfpathlineto{\pgfqpoint{6.622561in}{1.028282in}}%
\pgfpathlineto{\pgfqpoint{6.625586in}{1.042786in}}%
\pgfpathlineto{\pgfqpoint{6.626191in}{1.029452in}}%
\pgfpathlineto{\pgfqpoint{6.626796in}{1.035739in}}%
\pgfpathlineto{\pgfqpoint{6.628006in}{1.034489in}}%
\pgfpathlineto{\pgfqpoint{6.628611in}{1.030542in}}%
\pgfpathlineto{\pgfqpoint{6.629216in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{6.630426in}{1.028295in}}%
\pgfpathlineto{\pgfqpoint{6.631636in}{1.033230in}}%
\pgfpathlineto{\pgfqpoint{6.632846in}{1.047408in}}%
\pgfpathlineto{\pgfqpoint{6.633451in}{1.031955in}}%
\pgfpathlineto{\pgfqpoint{6.634056in}{1.044971in}}%
\pgfpathlineto{\pgfqpoint{6.634661in}{1.031140in}}%
\pgfpathlineto{\pgfqpoint{6.635266in}{1.031651in}}%
\pgfpathlineto{\pgfqpoint{6.635871in}{1.029003in}}%
\pgfpathlineto{\pgfqpoint{6.636476in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{6.637686in}{1.030305in}}%
\pgfpathlineto{\pgfqpoint{6.639501in}{1.046101in}}%
\pgfpathlineto{\pgfqpoint{6.640711in}{1.034846in}}%
\pgfpathlineto{\pgfqpoint{6.641316in}{1.036616in}}%
\pgfpathlineto{\pgfqpoint{6.641921in}{1.046579in}}%
\pgfpathlineto{\pgfqpoint{6.643131in}{1.032713in}}%
\pgfpathlineto{\pgfqpoint{6.644341in}{1.043427in}}%
\pgfpathlineto{\pgfqpoint{6.644946in}{1.036435in}}%
\pgfpathlineto{\pgfqpoint{6.645551in}{1.055828in}}%
\pgfpathlineto{\pgfqpoint{6.646156in}{1.029079in}}%
\pgfpathlineto{\pgfqpoint{6.646761in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{6.647971in}{1.028357in}}%
\pgfpathlineto{\pgfqpoint{6.648576in}{1.027792in}}%
\pgfpathlineto{\pgfqpoint{6.649181in}{1.040120in}}%
\pgfpathlineto{\pgfqpoint{6.649786in}{1.032372in}}%
\pgfpathlineto{\pgfqpoint{6.650391in}{1.032737in}}%
\pgfpathlineto{\pgfqpoint{6.650996in}{1.031744in}}%
\pgfpathlineto{\pgfqpoint{6.651601in}{1.028123in}}%
\pgfpathlineto{\pgfqpoint{6.652206in}{1.029242in}}%
\pgfpathlineto{\pgfqpoint{6.654626in}{1.048503in}}%
\pgfpathlineto{\pgfqpoint{6.655231in}{1.058822in}}%
\pgfpathlineto{\pgfqpoint{6.657046in}{1.032542in}}%
\pgfpathlineto{\pgfqpoint{6.657651in}{1.033093in}}%
\pgfpathlineto{\pgfqpoint{6.658861in}{1.029729in}}%
\pgfpathlineto{\pgfqpoint{6.659466in}{1.029933in}}%
\pgfpathlineto{\pgfqpoint{6.661281in}{1.038552in}}%
\pgfpathlineto{\pgfqpoint{6.661886in}{1.037422in}}%
\pgfpathlineto{\pgfqpoint{6.662491in}{1.039084in}}%
\pgfpathlineto{\pgfqpoint{6.663096in}{1.032786in}}%
\pgfpathlineto{\pgfqpoint{6.665516in}{1.060612in}}%
\pgfpathlineto{\pgfqpoint{6.666121in}{1.050690in}}%
\pgfpathlineto{\pgfqpoint{6.667331in}{1.066028in}}%
\pgfpathlineto{\pgfqpoint{6.667936in}{1.034087in}}%
\pgfpathlineto{\pgfqpoint{6.668541in}{1.034410in}}%
\pgfpathlineto{\pgfqpoint{6.669751in}{1.029852in}}%
\pgfpathlineto{\pgfqpoint{6.670356in}{1.032612in}}%
\pgfpathlineto{\pgfqpoint{6.670961in}{1.031567in}}%
\pgfpathlineto{\pgfqpoint{6.671566in}{1.029511in}}%
\pgfpathlineto{\pgfqpoint{6.672171in}{1.040337in}}%
\pgfpathlineto{\pgfqpoint{6.672776in}{1.036505in}}%
\pgfpathlineto{\pgfqpoint{6.673986in}{1.045217in}}%
\pgfpathlineto{\pgfqpoint{6.674591in}{1.044895in}}%
\pgfpathlineto{\pgfqpoint{6.675196in}{1.032205in}}%
\pgfpathlineto{\pgfqpoint{6.675801in}{1.033579in}}%
\pgfpathlineto{\pgfqpoint{6.677011in}{1.045376in}}%
\pgfpathlineto{\pgfqpoint{6.678221in}{1.035307in}}%
\pgfpathlineto{\pgfqpoint{6.678826in}{1.038948in}}%
\pgfpathlineto{\pgfqpoint{6.679431in}{1.032532in}}%
\pgfpathlineto{\pgfqpoint{6.681246in}{1.053281in}}%
\pgfpathlineto{\pgfqpoint{6.683061in}{1.032221in}}%
\pgfpathlineto{\pgfqpoint{6.683666in}{1.033214in}}%
\pgfpathlineto{\pgfqpoint{6.684271in}{1.049420in}}%
\pgfpathlineto{\pgfqpoint{6.684876in}{1.042443in}}%
\pgfpathlineto{\pgfqpoint{6.685481in}{1.037410in}}%
\pgfpathlineto{\pgfqpoint{6.686691in}{1.049909in}}%
\pgfpathlineto{\pgfqpoint{6.687296in}{1.106268in}}%
\pgfpathlineto{\pgfqpoint{6.688506in}{1.035741in}}%
\pgfpathlineto{\pgfqpoint{6.689111in}{1.051615in}}%
\pgfpathlineto{\pgfqpoint{6.689716in}{1.039884in}}%
\pgfpathlineto{\pgfqpoint{6.690321in}{1.034316in}}%
\pgfpathlineto{\pgfqpoint{6.690926in}{1.046291in}}%
\pgfpathlineto{\pgfqpoint{6.691531in}{1.038601in}}%
\pgfpathlineto{\pgfqpoint{6.692741in}{1.034273in}}%
\pgfpathlineto{\pgfqpoint{6.693346in}{1.044937in}}%
\pgfpathlineto{\pgfqpoint{6.693951in}{1.084195in}}%
\pgfpathlineto{\pgfqpoint{6.695161in}{1.033182in}}%
\pgfpathlineto{\pgfqpoint{6.695766in}{1.037554in}}%
\pgfpathlineto{\pgfqpoint{6.696976in}{1.043340in}}%
\pgfpathlineto{\pgfqpoint{6.697581in}{1.089811in}}%
\pgfpathlineto{\pgfqpoint{6.698186in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{6.698791in}{1.044069in}}%
\pgfpathlineto{\pgfqpoint{6.699396in}{1.036162in}}%
\pgfpathlineto{\pgfqpoint{6.700001in}{1.036774in}}%
\pgfpathlineto{\pgfqpoint{6.701211in}{1.042716in}}%
\pgfpathlineto{\pgfqpoint{6.702421in}{1.038932in}}%
\pgfpathlineto{\pgfqpoint{6.703026in}{1.069927in}}%
\pgfpathlineto{\pgfqpoint{6.703631in}{1.037734in}}%
\pgfpathlineto{\pgfqpoint{6.704236in}{1.059183in}}%
\pgfpathlineto{\pgfqpoint{6.704841in}{1.058087in}}%
\pgfpathlineto{\pgfqpoint{6.706656in}{1.033410in}}%
\pgfpathlineto{\pgfqpoint{6.707261in}{1.046170in}}%
\pgfpathlineto{\pgfqpoint{6.707866in}{1.035152in}}%
\pgfpathlineto{\pgfqpoint{6.708471in}{1.059217in}}%
\pgfpathlineto{\pgfqpoint{6.709076in}{1.046658in}}%
\pgfpathlineto{\pgfqpoint{6.709681in}{1.053248in}}%
\pgfpathlineto{\pgfqpoint{6.710286in}{1.035069in}}%
\pgfpathlineto{\pgfqpoint{6.710891in}{1.035212in}}%
\pgfpathlineto{\pgfqpoint{6.711496in}{1.055535in}}%
\pgfpathlineto{\pgfqpoint{6.712101in}{1.040733in}}%
\pgfpathlineto{\pgfqpoint{6.712706in}{1.039684in}}%
\pgfpathlineto{\pgfqpoint{6.713311in}{1.055449in}}%
\pgfpathlineto{\pgfqpoint{6.713916in}{1.114908in}}%
\pgfpathlineto{\pgfqpoint{6.715126in}{1.050337in}}%
\pgfpathlineto{\pgfqpoint{6.715731in}{1.052657in}}%
\pgfpathlineto{\pgfqpoint{6.716941in}{1.040224in}}%
\pgfpathlineto{\pgfqpoint{6.717546in}{1.088137in}}%
\pgfpathlineto{\pgfqpoint{6.718151in}{1.054392in}}%
\pgfpathlineto{\pgfqpoint{6.718756in}{1.084943in}}%
\pgfpathlineto{\pgfqpoint{6.719966in}{1.045872in}}%
\pgfpathlineto{\pgfqpoint{6.720571in}{1.048315in}}%
\pgfpathlineto{\pgfqpoint{6.721781in}{1.046727in}}%
\pgfpathlineto{\pgfqpoint{6.722386in}{1.054029in}}%
\pgfpathlineto{\pgfqpoint{6.722991in}{1.091778in}}%
\pgfpathlineto{\pgfqpoint{6.724201in}{1.033631in}}%
\pgfpathlineto{\pgfqpoint{6.726016in}{1.045027in}}%
\pgfpathlineto{\pgfqpoint{6.726621in}{1.092295in}}%
\pgfpathlineto{\pgfqpoint{6.727226in}{1.056586in}}%
\pgfpathlineto{\pgfqpoint{6.727831in}{1.041407in}}%
\pgfpathlineto{\pgfqpoint{6.728436in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{6.729646in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{6.730251in}{1.043411in}}%
\pgfpathlineto{\pgfqpoint{6.730856in}{1.056108in}}%
\pgfpathlineto{\pgfqpoint{6.732671in}{1.111571in}}%
\pgfpathlineto{\pgfqpoint{6.733276in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{6.733881in}{1.048717in}}%
\pgfpathlineto{\pgfqpoint{6.735091in}{1.080271in}}%
\pgfpathlineto{\pgfqpoint{6.736301in}{1.041114in}}%
\pgfpathlineto{\pgfqpoint{6.737511in}{1.101066in}}%
\pgfpathlineto{\pgfqpoint{6.738116in}{1.060727in}}%
\pgfpathlineto{\pgfqpoint{6.738721in}{1.097261in}}%
\pgfpathlineto{\pgfqpoint{6.739326in}{1.070587in}}%
\pgfpathlineto{\pgfqpoint{6.739931in}{1.057336in}}%
\pgfpathlineto{\pgfqpoint{6.740536in}{1.104544in}}%
\pgfpathlineto{\pgfqpoint{6.742350in}{1.045441in}}%
\pgfpathlineto{\pgfqpoint{6.742955in}{1.046054in}}%
\pgfpathlineto{\pgfqpoint{6.744165in}{1.226410in}}%
\pgfpathlineto{\pgfqpoint{6.745980in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{6.747190in}{1.028157in}}%
\pgfpathlineto{\pgfqpoint{6.747795in}{1.030893in}}%
\pgfpathlineto{\pgfqpoint{6.748400in}{1.029517in}}%
\pgfpathlineto{\pgfqpoint{6.749610in}{1.029221in}}%
\pgfpathlineto{\pgfqpoint{6.750820in}{1.028664in}}%
\pgfpathlineto{\pgfqpoint{6.751425in}{1.030497in}}%
\pgfpathlineto{\pgfqpoint{6.752030in}{1.028961in}}%
\pgfpathlineto{\pgfqpoint{6.752635in}{1.040165in}}%
\pgfpathlineto{\pgfqpoint{6.753240in}{1.034524in}}%
\pgfpathlineto{\pgfqpoint{6.754450in}{1.026730in}}%
\pgfpathlineto{\pgfqpoint{6.755055in}{1.028398in}}%
\pgfpathlineto{\pgfqpoint{6.756265in}{1.027820in}}%
\pgfpathlineto{\pgfqpoint{6.756870in}{1.029391in}}%
\pgfpathlineto{\pgfqpoint{6.757475in}{1.028638in}}%
\pgfpathlineto{\pgfqpoint{6.758080in}{1.027171in}}%
\pgfpathlineto{\pgfqpoint{6.758685in}{1.027796in}}%
\pgfpathlineto{\pgfqpoint{6.759290in}{1.027754in}}%
\pgfpathlineto{\pgfqpoint{6.761105in}{1.037013in}}%
\pgfpathlineto{\pgfqpoint{6.761710in}{1.030903in}}%
\pgfpathlineto{\pgfqpoint{6.762315in}{1.031133in}}%
\pgfpathlineto{\pgfqpoint{6.762920in}{1.032354in}}%
\pgfpathlineto{\pgfqpoint{6.763525in}{1.029988in}}%
\pgfpathlineto{\pgfqpoint{6.764130in}{1.033839in}}%
\pgfpathlineto{\pgfqpoint{6.765340in}{1.028695in}}%
\pgfpathlineto{\pgfqpoint{6.766550in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{6.767155in}{1.030756in}}%
\pgfpathlineto{\pgfqpoint{6.767760in}{1.034709in}}%
\pgfpathlineto{\pgfqpoint{6.768365in}{1.031494in}}%
\pgfpathlineto{\pgfqpoint{6.768970in}{1.028244in}}%
\pgfpathlineto{\pgfqpoint{6.769575in}{1.029827in}}%
\pgfpathlineto{\pgfqpoint{6.770785in}{1.030696in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.033876in}}%
\pgfpathlineto{\pgfqpoint{6.772600in}{1.028561in}}%
\pgfpathlineto{\pgfqpoint{6.773205in}{1.029785in}}%
\pgfpathlineto{\pgfqpoint{6.773810in}{1.029667in}}%
\pgfpathlineto{\pgfqpoint{6.774415in}{1.028319in}}%
\pgfpathlineto{\pgfqpoint{6.775625in}{1.032249in}}%
\pgfpathlineto{\pgfqpoint{6.776230in}{1.054241in}}%
\pgfpathlineto{\pgfqpoint{6.777440in}{1.031091in}}%
\pgfpathlineto{\pgfqpoint{6.778045in}{1.037133in}}%
\pgfpathlineto{\pgfqpoint{6.778650in}{1.034648in}}%
\pgfpathlineto{\pgfqpoint{6.779255in}{1.035622in}}%
\pgfpathlineto{\pgfqpoint{6.779860in}{1.035154in}}%
\pgfpathlineto{\pgfqpoint{6.781070in}{1.032181in}}%
\pgfpathlineto{\pgfqpoint{6.781675in}{1.038719in}}%
\pgfpathlineto{\pgfqpoint{6.782280in}{1.029032in}}%
\pgfpathlineto{\pgfqpoint{6.782885in}{1.033811in}}%
\pgfpathlineto{\pgfqpoint{6.785305in}{1.028930in}}%
\pgfpathlineto{\pgfqpoint{6.787120in}{1.033030in}}%
\pgfpathlineto{\pgfqpoint{6.787725in}{1.030690in}}%
\pgfpathlineto{\pgfqpoint{6.788330in}{1.032530in}}%
\pgfpathlineto{\pgfqpoint{6.788935in}{1.032033in}}%
\pgfpathlineto{\pgfqpoint{6.789540in}{1.032809in}}%
\pgfpathlineto{\pgfqpoint{6.790145in}{1.033478in}}%
\pgfpathlineto{\pgfqpoint{6.790750in}{1.032275in}}%
\pgfpathlineto{\pgfqpoint{6.791355in}{1.033128in}}%
\pgfpathlineto{\pgfqpoint{6.791960in}{1.034615in}}%
\pgfpathlineto{\pgfqpoint{6.793170in}{1.030699in}}%
\pgfpathlineto{\pgfqpoint{6.793775in}{1.033290in}}%
\pgfpathlineto{\pgfqpoint{6.794380in}{1.032814in}}%
\pgfpathlineto{\pgfqpoint{6.794985in}{1.032944in}}%
\pgfpathlineto{\pgfqpoint{6.795590in}{1.031609in}}%
\pgfpathlineto{\pgfqpoint{6.796195in}{1.035575in}}%
\pgfpathlineto{\pgfqpoint{6.796800in}{1.030437in}}%
\pgfpathlineto{\pgfqpoint{6.798615in}{1.040792in}}%
\pgfpathlineto{\pgfqpoint{6.799220in}{1.032058in}}%
\pgfpathlineto{\pgfqpoint{6.799825in}{1.036224in}}%
\pgfpathlineto{\pgfqpoint{6.801035in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{6.801640in}{1.032417in}}%
\pgfpathlineto{\pgfqpoint{6.802245in}{1.030966in}}%
\pgfpathlineto{\pgfqpoint{6.802850in}{1.031727in}}%
\pgfpathlineto{\pgfqpoint{6.803455in}{1.031788in}}%
\pgfpathlineto{\pgfqpoint{6.804060in}{1.030334in}}%
\pgfpathlineto{\pgfqpoint{6.804665in}{1.037835in}}%
\pgfpathlineto{\pgfqpoint{6.805270in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{6.805875in}{1.030310in}}%
\pgfpathlineto{\pgfqpoint{6.806480in}{1.076945in}}%
\pgfpathlineto{\pgfqpoint{6.807085in}{1.030466in}}%
\pgfpathlineto{\pgfqpoint{6.807690in}{1.032699in}}%
\pgfpathlineto{\pgfqpoint{6.808295in}{1.038157in}}%
\pgfpathlineto{\pgfqpoint{6.809505in}{1.029690in}}%
\pgfpathlineto{\pgfqpoint{6.810110in}{1.030593in}}%
\pgfpathlineto{\pgfqpoint{6.810715in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{6.811320in}{1.027937in}}%
\pgfpathlineto{\pgfqpoint{6.811925in}{1.038916in}}%
\pgfpathlineto{\pgfqpoint{6.812530in}{1.036604in}}%
\pgfpathlineto{\pgfqpoint{6.813135in}{1.031226in}}%
\pgfpathlineto{\pgfqpoint{6.813740in}{1.033245in}}%
\pgfpathlineto{\pgfqpoint{6.814345in}{1.034225in}}%
\pgfpathlineto{\pgfqpoint{6.814950in}{1.038020in}}%
\pgfpathlineto{\pgfqpoint{6.815555in}{1.036760in}}%
\pgfpathlineto{\pgfqpoint{6.817370in}{1.029073in}}%
\pgfpathlineto{\pgfqpoint{6.820395in}{1.044761in}}%
\pgfpathlineto{\pgfqpoint{6.821000in}{1.036148in}}%
\pgfpathlineto{\pgfqpoint{6.821605in}{1.044193in}}%
\pgfpathlineto{\pgfqpoint{6.822815in}{1.029890in}}%
\pgfpathlineto{\pgfqpoint{6.825235in}{1.042565in}}%
\pgfpathlineto{\pgfqpoint{6.826445in}{1.033536in}}%
\pgfpathlineto{\pgfqpoint{6.827050in}{1.046688in}}%
\pgfpathlineto{\pgfqpoint{6.827655in}{1.029819in}}%
\pgfpathlineto{\pgfqpoint{6.828260in}{1.030810in}}%
\pgfpathlineto{\pgfqpoint{6.830075in}{1.032417in}}%
\pgfpathlineto{\pgfqpoint{6.830680in}{1.028837in}}%
\pgfpathlineto{\pgfqpoint{6.831285in}{1.029032in}}%
\pgfpathlineto{\pgfqpoint{6.831890in}{1.037660in}}%
\pgfpathlineto{\pgfqpoint{6.832495in}{1.030749in}}%
\pgfpathlineto{\pgfqpoint{6.833100in}{1.029920in}}%
\pgfpathlineto{\pgfqpoint{6.833705in}{1.031211in}}%
\pgfpathlineto{\pgfqpoint{6.834310in}{1.039390in}}%
\pgfpathlineto{\pgfqpoint{6.834915in}{1.031786in}}%
\pgfpathlineto{\pgfqpoint{6.835520in}{1.037456in}}%
\pgfpathlineto{\pgfqpoint{6.836730in}{1.030189in}}%
\pgfpathlineto{\pgfqpoint{6.837335in}{1.032899in}}%
\pgfpathlineto{\pgfqpoint{6.839150in}{1.036405in}}%
\pgfpathlineto{\pgfqpoint{6.839755in}{1.032633in}}%
\pgfpathlineto{\pgfqpoint{6.841570in}{1.060500in}}%
\pgfpathlineto{\pgfqpoint{6.843385in}{1.029004in}}%
\pgfpathlineto{\pgfqpoint{6.845200in}{1.045355in}}%
\pgfpathlineto{\pgfqpoint{6.847015in}{1.031686in}}%
\pgfpathlineto{\pgfqpoint{6.847620in}{1.032888in}}%
\pgfpathlineto{\pgfqpoint{6.848225in}{1.033572in}}%
\pgfpathlineto{\pgfqpoint{6.848830in}{1.032213in}}%
\pgfpathlineto{\pgfqpoint{6.850040in}{1.035384in}}%
\pgfpathlineto{\pgfqpoint{6.850645in}{1.031898in}}%
\pgfpathlineto{\pgfqpoint{6.851250in}{1.032321in}}%
\pgfpathlineto{\pgfqpoint{6.853065in}{1.037622in}}%
\pgfpathlineto{\pgfqpoint{6.853670in}{1.033050in}}%
\pgfpathlineto{\pgfqpoint{6.854880in}{1.084505in}}%
\pgfpathlineto{\pgfqpoint{6.856090in}{1.038998in}}%
\pgfpathlineto{\pgfqpoint{6.856695in}{1.044347in}}%
\pgfpathlineto{\pgfqpoint{6.857300in}{1.035264in}}%
\pgfpathlineto{\pgfqpoint{6.857905in}{1.048648in}}%
\pgfpathlineto{\pgfqpoint{6.858510in}{1.045254in}}%
\pgfpathlineto{\pgfqpoint{6.859720in}{1.033853in}}%
\pgfpathlineto{\pgfqpoint{6.860325in}{1.051788in}}%
\pgfpathlineto{\pgfqpoint{6.860930in}{1.150438in}}%
\pgfpathlineto{\pgfqpoint{6.862140in}{1.046953in}}%
\pgfpathlineto{\pgfqpoint{6.862745in}{1.073740in}}%
\pgfpathlineto{\pgfqpoint{6.863350in}{1.037488in}}%
\pgfpathlineto{\pgfqpoint{6.863955in}{1.047058in}}%
\pgfpathlineto{\pgfqpoint{6.865165in}{1.047206in}}%
\pgfpathlineto{\pgfqpoint{6.865770in}{1.078005in}}%
\pgfpathlineto{\pgfqpoint{6.867585in}{1.032745in}}%
\pgfpathlineto{\pgfqpoint{6.868190in}{1.048097in}}%
\pgfpathlineto{\pgfqpoint{6.868795in}{1.042097in}}%
\pgfpathlineto{\pgfqpoint{6.870005in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{6.871214in}{1.033616in}}%
\pgfpathlineto{\pgfqpoint{6.871819in}{1.051556in}}%
\pgfpathlineto{\pgfqpoint{6.872424in}{1.035420in}}%
\pgfpathlineto{\pgfqpoint{6.873029in}{1.040926in}}%
\pgfpathlineto{\pgfqpoint{6.873634in}{1.033623in}}%
\pgfpathlineto{\pgfqpoint{6.874239in}{1.051290in}}%
\pgfpathlineto{\pgfqpoint{6.874844in}{1.049119in}}%
\pgfpathlineto{\pgfqpoint{6.875449in}{1.042060in}}%
\pgfpathlineto{\pgfqpoint{6.877869in}{1.118429in}}%
\pgfpathlineto{\pgfqpoint{6.878474in}{1.035954in}}%
\pgfpathlineto{\pgfqpoint{6.879079in}{1.062501in}}%
\pgfpathlineto{\pgfqpoint{6.879684in}{1.103979in}}%
\pgfpathlineto{\pgfqpoint{6.880894in}{1.037678in}}%
\pgfpathlineto{\pgfqpoint{6.881499in}{1.034668in}}%
\pgfpathlineto{\pgfqpoint{6.882104in}{1.036846in}}%
\pgfpathlineto{\pgfqpoint{6.882709in}{1.037899in}}%
\pgfpathlineto{\pgfqpoint{6.884524in}{1.071967in}}%
\pgfpathlineto{\pgfqpoint{6.886339in}{1.032424in}}%
\pgfpathlineto{\pgfqpoint{6.886944in}{1.037157in}}%
\pgfpathlineto{\pgfqpoint{6.887549in}{1.029953in}}%
\pgfpathlineto{\pgfqpoint{6.888154in}{1.041497in}}%
\pgfpathlineto{\pgfqpoint{6.888759in}{1.076591in}}%
\pgfpathlineto{\pgfqpoint{6.889364in}{1.074043in}}%
\pgfpathlineto{\pgfqpoint{6.889969in}{1.045255in}}%
\pgfpathlineto{\pgfqpoint{6.890574in}{1.059599in}}%
\pgfpathlineto{\pgfqpoint{6.891784in}{1.040671in}}%
\pgfpathlineto{\pgfqpoint{6.894809in}{1.060089in}}%
\pgfpathlineto{\pgfqpoint{6.895414in}{1.107307in}}%
\pgfpathlineto{\pgfqpoint{6.896019in}{1.070784in}}%
\pgfpathlineto{\pgfqpoint{6.896624in}{1.046939in}}%
\pgfpathlineto{\pgfqpoint{6.897229in}{1.065417in}}%
\pgfpathlineto{\pgfqpoint{6.897834in}{1.080409in}}%
\pgfpathlineto{\pgfqpoint{6.899044in}{1.041244in}}%
\pgfpathlineto{\pgfqpoint{6.899649in}{1.047389in}}%
\pgfpathlineto{\pgfqpoint{6.900254in}{1.069494in}}%
\pgfpathlineto{\pgfqpoint{6.900859in}{1.057980in}}%
\pgfpathlineto{\pgfqpoint{6.901464in}{1.054827in}}%
\pgfpathlineto{\pgfqpoint{6.902069in}{1.055823in}}%
\pgfpathlineto{\pgfqpoint{6.903884in}{1.100183in}}%
\pgfpathlineto{\pgfqpoint{6.904489in}{1.061944in}}%
\pgfpathlineto{\pgfqpoint{6.905094in}{1.093306in}}%
\pgfpathlineto{\pgfqpoint{6.905699in}{1.088807in}}%
\pgfpathlineto{\pgfqpoint{6.906304in}{1.177625in}}%
\pgfpathlineto{\pgfqpoint{6.906909in}{1.062506in}}%
\pgfpathlineto{\pgfqpoint{6.907514in}{1.086707in}}%
\pgfpathlineto{\pgfqpoint{6.908724in}{1.044672in}}%
\pgfpathlineto{\pgfqpoint{6.909329in}{1.047905in}}%
\pgfpathlineto{\pgfqpoint{6.909934in}{1.056926in}}%
\pgfpathlineto{\pgfqpoint{6.910539in}{1.087991in}}%
\pgfpathlineto{\pgfqpoint{6.911144in}{1.053315in}}%
\pgfpathlineto{\pgfqpoint{6.911749in}{1.084760in}}%
\pgfpathlineto{\pgfqpoint{6.912354in}{1.062474in}}%
\pgfpathlineto{\pgfqpoint{6.912959in}{1.062845in}}%
\pgfpathlineto{\pgfqpoint{6.913564in}{1.053981in}}%
\pgfpathlineto{\pgfqpoint{6.914169in}{1.155404in}}%
\pgfpathlineto{\pgfqpoint{6.915379in}{1.038228in}}%
\pgfpathlineto{\pgfqpoint{6.915984in}{1.043405in}}%
\pgfpathlineto{\pgfqpoint{6.917194in}{1.089876in}}%
\pgfpathlineto{\pgfqpoint{6.917799in}{1.082590in}}%
\pgfpathlineto{\pgfqpoint{6.918404in}{1.064094in}}%
\pgfpathlineto{\pgfqpoint{6.919009in}{1.121693in}}%
\pgfpathlineto{\pgfqpoint{6.919614in}{1.114469in}}%
\pgfpathlineto{\pgfqpoint{6.920219in}{1.091929in}}%
\pgfpathlineto{\pgfqpoint{6.920824in}{1.118179in}}%
\pgfpathlineto{\pgfqpoint{6.921429in}{1.080692in}}%
\pgfpathlineto{\pgfqpoint{6.922639in}{1.134217in}}%
\pgfpathlineto{\pgfqpoint{6.923244in}{1.041867in}}%
\pgfpathlineto{\pgfqpoint{6.923849in}{1.053194in}}%
\pgfpathlineto{\pgfqpoint{6.925664in}{1.139590in}}%
\pgfpathlineto{\pgfqpoint{6.927479in}{1.060172in}}%
\pgfpathlineto{\pgfqpoint{6.928689in}{1.253499in}}%
\pgfpathlineto{\pgfqpoint{6.930504in}{1.029677in}}%
\pgfpathlineto{\pgfqpoint{6.931714in}{1.028830in}}%
\pgfpathlineto{\pgfqpoint{6.932319in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{6.932924in}{1.030827in}}%
\pgfpathlineto{\pgfqpoint{6.933529in}{1.029420in}}%
\pgfpathlineto{\pgfqpoint{6.935344in}{1.027258in}}%
\pgfpathlineto{\pgfqpoint{6.935949in}{1.029695in}}%
\pgfpathlineto{\pgfqpoint{6.936554in}{1.028740in}}%
\pgfpathlineto{\pgfqpoint{6.937159in}{1.029178in}}%
\pgfpathlineto{\pgfqpoint{6.938369in}{1.027660in}}%
\pgfpathlineto{\pgfqpoint{6.938974in}{1.028655in}}%
\pgfpathlineto{\pgfqpoint{6.939579in}{1.028167in}}%
\pgfpathlineto{\pgfqpoint{6.940184in}{1.028215in}}%
\pgfpathlineto{\pgfqpoint{6.940789in}{1.029441in}}%
\pgfpathlineto{\pgfqpoint{6.941394in}{1.028778in}}%
\pgfpathlineto{\pgfqpoint{6.941999in}{1.028712in}}%
\pgfpathlineto{\pgfqpoint{6.943209in}{1.032951in}}%
\pgfpathlineto{\pgfqpoint{6.944419in}{1.030294in}}%
\pgfpathlineto{\pgfqpoint{6.945629in}{1.029969in}}%
\pgfpathlineto{\pgfqpoint{6.946234in}{1.028516in}}%
\pgfpathlineto{\pgfqpoint{6.946839in}{1.029211in}}%
\pgfpathlineto{\pgfqpoint{6.948049in}{1.028072in}}%
\pgfpathlineto{\pgfqpoint{6.949864in}{1.035600in}}%
\pgfpathlineto{\pgfqpoint{6.951074in}{1.028803in}}%
\pgfpathlineto{\pgfqpoint{6.951679in}{1.029135in}}%
\pgfpathlineto{\pgfqpoint{6.952284in}{1.029598in}}%
\pgfpathlineto{\pgfqpoint{6.952889in}{1.028205in}}%
\pgfpathlineto{\pgfqpoint{6.953494in}{1.030132in}}%
\pgfpathlineto{\pgfqpoint{6.954099in}{1.027147in}}%
\pgfpathlineto{\pgfqpoint{6.954704in}{1.034045in}}%
\pgfpathlineto{\pgfqpoint{6.955309in}{1.030359in}}%
\pgfpathlineto{\pgfqpoint{6.956519in}{1.028292in}}%
\pgfpathlineto{\pgfqpoint{6.958334in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{6.958939in}{1.029392in}}%
\pgfpathlineto{\pgfqpoint{6.959544in}{1.029510in}}%
\pgfpathlineto{\pgfqpoint{6.960149in}{1.028157in}}%
\pgfpathlineto{\pgfqpoint{6.961964in}{1.034906in}}%
\pgfpathlineto{\pgfqpoint{6.962569in}{1.030236in}}%
\pgfpathlineto{\pgfqpoint{6.963174in}{1.032658in}}%
\pgfpathlineto{\pgfqpoint{6.963779in}{1.034927in}}%
\pgfpathlineto{\pgfqpoint{6.964989in}{1.029447in}}%
\pgfpathlineto{\pgfqpoint{6.965594in}{1.030008in}}%
\pgfpathlineto{\pgfqpoint{6.966804in}{1.032544in}}%
\pgfpathlineto{\pgfqpoint{6.967409in}{1.031514in}}%
\pgfpathlineto{\pgfqpoint{6.968619in}{1.033131in}}%
\pgfpathlineto{\pgfqpoint{6.970434in}{1.028267in}}%
\pgfpathlineto{\pgfqpoint{6.971039in}{1.032209in}}%
\pgfpathlineto{\pgfqpoint{6.971644in}{1.028936in}}%
\pgfpathlineto{\pgfqpoint{6.972249in}{1.028880in}}%
\pgfpathlineto{\pgfqpoint{6.972854in}{1.034805in}}%
\pgfpathlineto{\pgfqpoint{6.973459in}{1.031252in}}%
\pgfpathlineto{\pgfqpoint{6.974669in}{1.032348in}}%
\pgfpathlineto{\pgfqpoint{6.975274in}{1.037731in}}%
\pgfpathlineto{\pgfqpoint{6.976484in}{1.027901in}}%
\pgfpathlineto{\pgfqpoint{6.977089in}{1.028144in}}%
\pgfpathlineto{\pgfqpoint{6.977694in}{1.029364in}}%
\pgfpathlineto{\pgfqpoint{6.978299in}{1.035579in}}%
\pgfpathlineto{\pgfqpoint{6.978904in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{6.980114in}{1.028678in}}%
\pgfpathlineto{\pgfqpoint{6.980719in}{1.032268in}}%
\pgfpathlineto{\pgfqpoint{6.981324in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{6.981929in}{1.030891in}}%
\pgfpathlineto{\pgfqpoint{6.982534in}{1.030318in}}%
\pgfpathlineto{\pgfqpoint{6.983744in}{1.029507in}}%
\pgfpathlineto{\pgfqpoint{6.986769in}{1.038618in}}%
\pgfpathlineto{\pgfqpoint{6.987374in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{6.987979in}{1.030044in}}%
\pgfpathlineto{\pgfqpoint{6.988584in}{1.032602in}}%
\pgfpathlineto{\pgfqpoint{6.989189in}{1.032110in}}%
\pgfpathlineto{\pgfqpoint{6.991004in}{1.039261in}}%
\pgfpathlineto{\pgfqpoint{6.992819in}{1.029391in}}%
\pgfpathlineto{\pgfqpoint{6.994029in}{1.033941in}}%
\pgfpathlineto{\pgfqpoint{6.994634in}{1.030724in}}%
\pgfpathlineto{\pgfqpoint{6.996449in}{1.036827in}}%
\pgfpathlineto{\pgfqpoint{6.997054in}{1.035308in}}%
\pgfpathlineto{\pgfqpoint{6.997659in}{1.028278in}}%
\pgfpathlineto{\pgfqpoint{6.998264in}{1.031062in}}%
\pgfpathlineto{\pgfqpoint{6.998869in}{1.037664in}}%
\pgfpathlineto{\pgfqpoint{6.999474in}{1.029275in}}%
\pgfpathlineto{\pgfqpoint{7.000079in}{1.032360in}}%
\pgfpathlineto{\pgfqpoint{7.000683in}{1.030183in}}%
\pgfpathlineto{\pgfqpoint{7.001288in}{1.033713in}}%
\pgfpathlineto{\pgfqpoint{7.001893in}{1.031052in}}%
\pgfpathlineto{\pgfqpoint{7.003103in}{1.034978in}}%
\pgfpathlineto{\pgfqpoint{7.003708in}{1.032622in}}%
\pgfpathlineto{\pgfqpoint{7.004313in}{1.041227in}}%
\pgfpathlineto{\pgfqpoint{7.005523in}{1.029433in}}%
\pgfpathlineto{\pgfqpoint{7.006733in}{1.031632in}}%
\pgfpathlineto{\pgfqpoint{7.007338in}{1.036923in}}%
\pgfpathlineto{\pgfqpoint{7.007943in}{1.030834in}}%
\pgfpathlineto{\pgfqpoint{7.008548in}{1.033036in}}%
\pgfpathlineto{\pgfqpoint{7.009153in}{1.033864in}}%
\pgfpathlineto{\pgfqpoint{7.010363in}{1.028182in}}%
\pgfpathlineto{\pgfqpoint{7.012178in}{1.066482in}}%
\pgfpathlineto{\pgfqpoint{7.012783in}{1.031711in}}%
\pgfpathlineto{\pgfqpoint{7.013388in}{1.046798in}}%
\pgfpathlineto{\pgfqpoint{7.013993in}{1.049151in}}%
\pgfpathlineto{\pgfqpoint{7.014598in}{1.031249in}}%
\pgfpathlineto{\pgfqpoint{7.015203in}{1.032572in}}%
\pgfpathlineto{\pgfqpoint{7.015808in}{1.044276in}}%
\pgfpathlineto{\pgfqpoint{7.017623in}{1.030230in}}%
\pgfpathlineto{\pgfqpoint{7.018833in}{1.038901in}}%
\pgfpathlineto{\pgfqpoint{7.019438in}{1.049449in}}%
\pgfpathlineto{\pgfqpoint{7.020043in}{1.034716in}}%
\pgfpathlineto{\pgfqpoint{7.020648in}{1.034869in}}%
\pgfpathlineto{\pgfqpoint{7.021858in}{1.059309in}}%
\pgfpathlineto{\pgfqpoint{7.022463in}{1.047060in}}%
\pgfpathlineto{\pgfqpoint{7.023673in}{1.032623in}}%
\pgfpathlineto{\pgfqpoint{7.024278in}{1.031604in}}%
\pgfpathlineto{\pgfqpoint{7.026093in}{1.043325in}}%
\pgfpathlineto{\pgfqpoint{7.028513in}{1.030816in}}%
\pgfpathlineto{\pgfqpoint{7.029723in}{1.052903in}}%
\pgfpathlineto{\pgfqpoint{7.030328in}{1.034112in}}%
\pgfpathlineto{\pgfqpoint{7.030933in}{1.038606in}}%
\pgfpathlineto{\pgfqpoint{7.031538in}{1.037450in}}%
\pgfpathlineto{\pgfqpoint{7.032143in}{1.039375in}}%
\pgfpathlineto{\pgfqpoint{7.033353in}{1.035732in}}%
\pgfpathlineto{\pgfqpoint{7.033958in}{1.040228in}}%
\pgfpathlineto{\pgfqpoint{7.034563in}{1.054108in}}%
\pgfpathlineto{\pgfqpoint{7.035168in}{1.035495in}}%
\pgfpathlineto{\pgfqpoint{7.035773in}{1.048527in}}%
\pgfpathlineto{\pgfqpoint{7.037588in}{1.034122in}}%
\pgfpathlineto{\pgfqpoint{7.038798in}{1.035056in}}%
\pgfpathlineto{\pgfqpoint{7.039403in}{1.040960in}}%
\pgfpathlineto{\pgfqpoint{7.040008in}{1.039169in}}%
\pgfpathlineto{\pgfqpoint{7.040613in}{1.036196in}}%
\pgfpathlineto{\pgfqpoint{7.041218in}{1.050347in}}%
\pgfpathlineto{\pgfqpoint{7.041823in}{1.094035in}}%
\pgfpathlineto{\pgfqpoint{7.042428in}{1.040082in}}%
\pgfpathlineto{\pgfqpoint{7.043033in}{1.040305in}}%
\pgfpathlineto{\pgfqpoint{7.044243in}{1.030748in}}%
\pgfpathlineto{\pgfqpoint{7.044848in}{1.057650in}}%
\pgfpathlineto{\pgfqpoint{7.045453in}{1.035076in}}%
\pgfpathlineto{\pgfqpoint{7.046058in}{1.039756in}}%
\pgfpathlineto{\pgfqpoint{7.046663in}{1.038012in}}%
\pgfpathlineto{\pgfqpoint{7.047268in}{1.048182in}}%
\pgfpathlineto{\pgfqpoint{7.047873in}{1.038843in}}%
\pgfpathlineto{\pgfqpoint{7.049688in}{1.059958in}}%
\pgfpathlineto{\pgfqpoint{7.050293in}{1.042270in}}%
\pgfpathlineto{\pgfqpoint{7.050898in}{1.046061in}}%
\pgfpathlineto{\pgfqpoint{7.051503in}{1.042201in}}%
\pgfpathlineto{\pgfqpoint{7.052108in}{1.057739in}}%
\pgfpathlineto{\pgfqpoint{7.052713in}{1.055231in}}%
\pgfpathlineto{\pgfqpoint{7.053923in}{1.047046in}}%
\pgfpathlineto{\pgfqpoint{7.054528in}{1.054525in}}%
\pgfpathlineto{\pgfqpoint{7.055133in}{1.045981in}}%
\pgfpathlineto{\pgfqpoint{7.055738in}{1.047759in}}%
\pgfpathlineto{\pgfqpoint{7.056343in}{1.071079in}}%
\pgfpathlineto{\pgfqpoint{7.058158in}{1.031587in}}%
\pgfpathlineto{\pgfqpoint{7.058763in}{1.036954in}}%
\pgfpathlineto{\pgfqpoint{7.059368in}{1.036483in}}%
\pgfpathlineto{\pgfqpoint{7.059973in}{1.036888in}}%
\pgfpathlineto{\pgfqpoint{7.060578in}{1.061322in}}%
\pgfpathlineto{\pgfqpoint{7.061788in}{1.038678in}}%
\pgfpathlineto{\pgfqpoint{7.062393in}{1.042772in}}%
\pgfpathlineto{\pgfqpoint{7.062998in}{1.062813in}}%
\pgfpathlineto{\pgfqpoint{7.064208in}{1.044158in}}%
\pgfpathlineto{\pgfqpoint{7.064813in}{1.057281in}}%
\pgfpathlineto{\pgfqpoint{7.066023in}{1.036242in}}%
\pgfpathlineto{\pgfqpoint{7.066628in}{1.036941in}}%
\pgfpathlineto{\pgfqpoint{7.067838in}{1.081271in}}%
\pgfpathlineto{\pgfqpoint{7.069048in}{1.078996in}}%
\pgfpathlineto{\pgfqpoint{7.069653in}{1.056714in}}%
\pgfpathlineto{\pgfqpoint{7.070258in}{1.057772in}}%
\pgfpathlineto{\pgfqpoint{7.070863in}{1.068856in}}%
\pgfpathlineto{\pgfqpoint{7.072073in}{1.137772in}}%
\pgfpathlineto{\pgfqpoint{7.072678in}{1.053413in}}%
\pgfpathlineto{\pgfqpoint{7.073283in}{1.059962in}}%
\pgfpathlineto{\pgfqpoint{7.075098in}{1.037991in}}%
\pgfpathlineto{\pgfqpoint{7.075703in}{1.039255in}}%
\pgfpathlineto{\pgfqpoint{7.076913in}{1.112817in}}%
\pgfpathlineto{\pgfqpoint{7.078123in}{1.041829in}}%
\pgfpathlineto{\pgfqpoint{7.078728in}{1.089582in}}%
\pgfpathlineto{\pgfqpoint{7.079333in}{1.055605in}}%
\pgfpathlineto{\pgfqpoint{7.080543in}{1.083197in}}%
\pgfpathlineto{\pgfqpoint{7.081148in}{1.048410in}}%
\pgfpathlineto{\pgfqpoint{7.081753in}{1.113115in}}%
\pgfpathlineto{\pgfqpoint{7.082358in}{1.068963in}}%
\pgfpathlineto{\pgfqpoint{7.082963in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{7.083568in}{1.052720in}}%
\pgfpathlineto{\pgfqpoint{7.084173in}{1.118265in}}%
\pgfpathlineto{\pgfqpoint{7.084778in}{1.054161in}}%
\pgfpathlineto{\pgfqpoint{7.085383in}{1.071910in}}%
\pgfpathlineto{\pgfqpoint{7.086593in}{1.234961in}}%
\pgfpathlineto{\pgfqpoint{7.087198in}{1.566825in}}%
\pgfpathlineto{\pgfqpoint{7.088408in}{1.026275in}}%
\pgfpathlineto{\pgfqpoint{7.091433in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{7.130757in}{1.026066in}}%
\pgfpathlineto{\pgfqpoint{7.136807in}{1.025993in}}%
\pgfpathlineto{\pgfqpoint{7.139227in}{1.026107in}}%
\pgfpathlineto{\pgfqpoint{7.142857in}{1.026463in}}%
\pgfpathlineto{\pgfqpoint{7.146487in}{1.026169in}}%
\pgfpathlineto{\pgfqpoint{7.193072in}{1.027604in}}%
\pgfpathlineto{\pgfqpoint{7.193677in}{1.028685in}}%
\pgfpathlineto{\pgfqpoint{7.195492in}{1.026489in}}%
\pgfpathlineto{\pgfqpoint{7.197912in}{1.026382in}}%
\pgfpathlineto{\pgfqpoint{7.199122in}{1.027456in}}%
\pgfpathlineto{\pgfqpoint{7.200332in}{1.026258in}}%
\pgfpathlineto{\pgfqpoint{7.200937in}{1.027082in}}%
\pgfpathlineto{\pgfqpoint{7.201542in}{1.026283in}}%
\pgfpathlineto{\pgfqpoint{7.204567in}{1.029496in}}%
\pgfpathlineto{\pgfqpoint{7.205172in}{1.028320in}}%
\pgfpathlineto{\pgfqpoint{7.206987in}{1.027189in}}%
\pgfpathlineto{\pgfqpoint{7.208802in}{1.026747in}}%
\pgfpathlineto{\pgfqpoint{7.211222in}{1.027410in}}%
\pgfpathlineto{\pgfqpoint{7.214247in}{1.027375in}}%
\pgfpathlineto{\pgfqpoint{7.214852in}{1.027862in}}%
\pgfpathlineto{\pgfqpoint{7.215457in}{1.026823in}}%
\pgfpathlineto{\pgfqpoint{7.216062in}{1.028324in}}%
\pgfpathlineto{\pgfqpoint{7.216667in}{1.027173in}}%
\pgfpathlineto{\pgfqpoint{7.218482in}{1.028844in}}%
\pgfpathlineto{\pgfqpoint{7.219087in}{1.026790in}}%
\pgfpathlineto{\pgfqpoint{7.219692in}{1.027222in}}%
\pgfpathlineto{\pgfqpoint{7.221507in}{1.031952in}}%
\pgfpathlineto{\pgfqpoint{7.222112in}{1.027416in}}%
\pgfpathlineto{\pgfqpoint{7.222717in}{1.031524in}}%
\pgfpathlineto{\pgfqpoint{7.223322in}{1.028094in}}%
\pgfpathlineto{\pgfqpoint{7.223927in}{1.030700in}}%
\pgfpathlineto{\pgfqpoint{7.225137in}{1.026861in}}%
\pgfpathlineto{\pgfqpoint{7.225742in}{1.028376in}}%
\pgfpathlineto{\pgfqpoint{7.226347in}{1.027519in}}%
\pgfpathlineto{\pgfqpoint{7.227557in}{1.027330in}}%
\pgfpathlineto{\pgfqpoint{7.228767in}{1.026470in}}%
\pgfpathlineto{\pgfqpoint{7.229372in}{1.027786in}}%
\pgfpathlineto{\pgfqpoint{7.229977in}{1.026872in}}%
\pgfpathlineto{\pgfqpoint{7.233002in}{1.029285in}}%
\pgfpathlineto{\pgfqpoint{7.233607in}{1.031035in}}%
\pgfpathlineto{\pgfqpoint{7.235422in}{1.027773in}}%
\pgfpathlineto{\pgfqpoint{7.236632in}{1.027025in}}%
\pgfpathlineto{\pgfqpoint{7.237237in}{1.027120in}}%
\pgfpathlineto{\pgfqpoint{7.237842in}{1.028400in}}%
\pgfpathlineto{\pgfqpoint{7.238447in}{1.026906in}}%
\pgfpathlineto{\pgfqpoint{7.239052in}{1.027245in}}%
\pgfpathlineto{\pgfqpoint{7.240262in}{1.028411in}}%
\pgfpathlineto{\pgfqpoint{7.240867in}{1.026923in}}%
\pgfpathlineto{\pgfqpoint{7.242682in}{1.031115in}}%
\pgfpathlineto{\pgfqpoint{7.243287in}{1.027529in}}%
\pgfpathlineto{\pgfqpoint{7.243892in}{1.028197in}}%
\pgfpathlineto{\pgfqpoint{7.244497in}{1.029103in}}%
\pgfpathlineto{\pgfqpoint{7.245102in}{1.027574in}}%
\pgfpathlineto{\pgfqpoint{7.245707in}{1.033384in}}%
\pgfpathlineto{\pgfqpoint{7.246312in}{1.028452in}}%
\pgfpathlineto{\pgfqpoint{7.246917in}{1.030413in}}%
\pgfpathlineto{\pgfqpoint{7.248127in}{1.030684in}}%
\pgfpathlineto{\pgfqpoint{7.249337in}{1.028058in}}%
\pgfpathlineto{\pgfqpoint{7.249942in}{1.033893in}}%
\pgfpathlineto{\pgfqpoint{7.250547in}{1.029623in}}%
\pgfpathlineto{\pgfqpoint{7.251757in}{1.032038in}}%
\pgfpathlineto{\pgfqpoint{7.252362in}{1.028551in}}%
\pgfpathlineto{\pgfqpoint{7.254177in}{1.042608in}}%
\pgfpathlineto{\pgfqpoint{7.254782in}{1.029753in}}%
\pgfpathlineto{\pgfqpoint{7.255387in}{1.031539in}}%
\pgfpathlineto{\pgfqpoint{7.255992in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{7.256597in}{1.030608in}}%
\pgfpathlineto{\pgfqpoint{7.257202in}{1.034253in}}%
\pgfpathlineto{\pgfqpoint{7.257807in}{1.028702in}}%
\pgfpathlineto{\pgfqpoint{7.258412in}{1.030418in}}%
\pgfpathlineto{\pgfqpoint{7.259622in}{1.037391in}}%
\pgfpathlineto{\pgfqpoint{7.260227in}{1.028067in}}%
\pgfpathlineto{\pgfqpoint{7.260831in}{1.032858in}}%
\pgfpathlineto{\pgfqpoint{7.261436in}{1.043030in}}%
\pgfpathlineto{\pgfqpoint{7.262041in}{1.036148in}}%
\pgfpathlineto{\pgfqpoint{7.262646in}{1.035611in}}%
\pgfpathlineto{\pgfqpoint{7.263251in}{1.039327in}}%
\pgfpathlineto{\pgfqpoint{7.264461in}{1.030292in}}%
\pgfpathlineto{\pgfqpoint{7.265066in}{1.036147in}}%
\pgfpathlineto{\pgfqpoint{7.265671in}{1.032946in}}%
\pgfpathlineto{\pgfqpoint{7.266276in}{1.036721in}}%
\pgfpathlineto{\pgfqpoint{7.266881in}{1.033783in}}%
\pgfpathlineto{\pgfqpoint{7.268091in}{1.028185in}}%
\pgfpathlineto{\pgfqpoint{7.268696in}{1.037985in}}%
\pgfpathlineto{\pgfqpoint{7.269301in}{1.031425in}}%
\pgfpathlineto{\pgfqpoint{7.271116in}{1.028399in}}%
\pgfpathlineto{\pgfqpoint{7.272931in}{1.033698in}}%
\pgfpathlineto{\pgfqpoint{7.273536in}{1.028399in}}%
\pgfpathlineto{\pgfqpoint{7.275351in}{1.037832in}}%
\pgfpathlineto{\pgfqpoint{7.275956in}{1.036275in}}%
\pgfpathlineto{\pgfqpoint{7.276561in}{1.031606in}}%
\pgfpathlineto{\pgfqpoint{7.277166in}{1.038645in}}%
\pgfpathlineto{\pgfqpoint{7.277771in}{1.036619in}}%
\pgfpathlineto{\pgfqpoint{7.278376in}{1.033764in}}%
\pgfpathlineto{\pgfqpoint{7.278981in}{1.037414in}}%
\pgfpathlineto{\pgfqpoint{7.279586in}{1.030719in}}%
\pgfpathlineto{\pgfqpoint{7.280191in}{1.036560in}}%
\pgfpathlineto{\pgfqpoint{7.280796in}{1.036369in}}%
\pgfpathlineto{\pgfqpoint{7.282611in}{1.031017in}}%
\pgfpathlineto{\pgfqpoint{7.283821in}{1.039648in}}%
\pgfpathlineto{\pgfqpoint{7.284426in}{1.032426in}}%
\pgfpathlineto{\pgfqpoint{7.285031in}{1.037390in}}%
\pgfpathlineto{\pgfqpoint{7.285636in}{1.044971in}}%
\pgfpathlineto{\pgfqpoint{7.286241in}{1.031988in}}%
\pgfpathlineto{\pgfqpoint{7.286846in}{1.035058in}}%
\pgfpathlineto{\pgfqpoint{7.287451in}{1.034660in}}%
\pgfpathlineto{\pgfqpoint{7.288056in}{1.031022in}}%
\pgfpathlineto{\pgfqpoint{7.288661in}{1.032598in}}%
\pgfpathlineto{\pgfqpoint{7.289871in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{7.291081in}{1.044489in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.030847in}}%
\pgfpathlineto{\pgfqpoint{7.292896in}{1.037081in}}%
\pgfpathlineto{\pgfqpoint{7.293501in}{1.035169in}}%
\pgfpathlineto{\pgfqpoint{7.294106in}{1.037795in}}%
\pgfpathlineto{\pgfqpoint{7.295316in}{1.029403in}}%
\pgfpathlineto{\pgfqpoint{7.297131in}{1.030717in}}%
\pgfpathlineto{\pgfqpoint{7.297736in}{1.041273in}}%
\pgfpathlineto{\pgfqpoint{7.298341in}{1.030957in}}%
\pgfpathlineto{\pgfqpoint{7.300156in}{1.049931in}}%
\pgfpathlineto{\pgfqpoint{7.301366in}{1.033627in}}%
\pgfpathlineto{\pgfqpoint{7.301971in}{1.048903in}}%
\pgfpathlineto{\pgfqpoint{7.302576in}{1.029879in}}%
\pgfpathlineto{\pgfqpoint{7.303181in}{1.039781in}}%
\pgfpathlineto{\pgfqpoint{7.304391in}{1.031351in}}%
\pgfpathlineto{\pgfqpoint{7.304996in}{1.032042in}}%
\pgfpathlineto{\pgfqpoint{7.305601in}{1.030869in}}%
\pgfpathlineto{\pgfqpoint{7.307416in}{1.034702in}}%
\pgfpathlineto{\pgfqpoint{7.308021in}{1.031332in}}%
\pgfpathlineto{\pgfqpoint{7.309836in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{7.310441in}{1.054355in}}%
\pgfpathlineto{\pgfqpoint{7.311046in}{1.037480in}}%
\pgfpathlineto{\pgfqpoint{7.311651in}{1.042527in}}%
\pgfpathlineto{\pgfqpoint{7.312861in}{1.056895in}}%
\pgfpathlineto{\pgfqpoint{7.314071in}{1.034176in}}%
\pgfpathlineto{\pgfqpoint{7.314676in}{1.060113in}}%
\pgfpathlineto{\pgfqpoint{7.315281in}{1.048455in}}%
\pgfpathlineto{\pgfqpoint{7.315886in}{1.055256in}}%
\pgfpathlineto{\pgfqpoint{7.316491in}{1.032426in}}%
\pgfpathlineto{\pgfqpoint{7.317096in}{1.035154in}}%
\pgfpathlineto{\pgfqpoint{7.318306in}{1.035549in}}%
\pgfpathlineto{\pgfqpoint{7.320121in}{1.068477in}}%
\pgfpathlineto{\pgfqpoint{7.321331in}{1.041054in}}%
\pgfpathlineto{\pgfqpoint{7.321936in}{1.041617in}}%
\pgfpathlineto{\pgfqpoint{7.322541in}{1.040205in}}%
\pgfpathlineto{\pgfqpoint{7.323751in}{1.091627in}}%
\pgfpathlineto{\pgfqpoint{7.324356in}{1.037536in}}%
\pgfpathlineto{\pgfqpoint{7.324961in}{1.051863in}}%
\pgfpathlineto{\pgfqpoint{7.325566in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{7.326776in}{1.062345in}}%
\pgfpathlineto{\pgfqpoint{7.328591in}{1.038380in}}%
\pgfpathlineto{\pgfqpoint{7.329196in}{1.052585in}}%
\pgfpathlineto{\pgfqpoint{7.329801in}{1.030931in}}%
\pgfpathlineto{\pgfqpoint{7.330406in}{1.036621in}}%
\pgfpathlineto{\pgfqpoint{7.331011in}{1.040274in}}%
\pgfpathlineto{\pgfqpoint{7.331616in}{1.056367in}}%
\pgfpathlineto{\pgfqpoint{7.332221in}{1.050403in}}%
\pgfpathlineto{\pgfqpoint{7.332826in}{1.043673in}}%
\pgfpathlineto{\pgfqpoint{7.334036in}{1.106788in}}%
\pgfpathlineto{\pgfqpoint{7.334641in}{1.061700in}}%
\pgfpathlineto{\pgfqpoint{7.335246in}{1.062402in}}%
\pgfpathlineto{\pgfqpoint{7.335851in}{1.126166in}}%
\pgfpathlineto{\pgfqpoint{7.336456in}{1.093221in}}%
\pgfpathlineto{\pgfqpoint{7.337666in}{1.059192in}}%
\pgfpathlineto{\pgfqpoint{7.338271in}{1.244057in}}%
\pgfpathlineto{\pgfqpoint{7.338876in}{1.047464in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{1.050592in}}%
\pgfpathlineto{\pgfqpoint{7.340691in}{1.028805in}}%
\pgfpathlineto{\pgfqpoint{7.341296in}{1.029424in}}%
\pgfpathlineto{\pgfqpoint{7.342506in}{1.027461in}}%
\pgfpathlineto{\pgfqpoint{7.343111in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{7.344926in}{1.027220in}}%
\pgfpathlineto{\pgfqpoint{7.347346in}{1.027629in}}%
\pgfpathlineto{\pgfqpoint{7.349161in}{1.029639in}}%
\pgfpathlineto{\pgfqpoint{7.349766in}{1.027037in}}%
\pgfpathlineto{\pgfqpoint{7.350371in}{1.027703in}}%
\pgfpathlineto{\pgfqpoint{7.351581in}{1.026683in}}%
\pgfpathlineto{\pgfqpoint{7.352791in}{1.029367in}}%
\pgfpathlineto{\pgfqpoint{7.354606in}{1.027534in}}%
\pgfpathlineto{\pgfqpoint{7.356421in}{1.030982in}}%
\pgfpathlineto{\pgfqpoint{7.357026in}{1.031175in}}%
\pgfpathlineto{\pgfqpoint{7.357631in}{1.028272in}}%
\pgfpathlineto{\pgfqpoint{7.358236in}{1.029137in}}%
\pgfpathlineto{\pgfqpoint{7.360656in}{1.028367in}}%
\pgfpathlineto{\pgfqpoint{7.361866in}{1.027762in}}%
\pgfpathlineto{\pgfqpoint{7.362471in}{1.030504in}}%
\pgfpathlineto{\pgfqpoint{7.363076in}{1.029514in}}%
\pgfpathlineto{\pgfqpoint{7.364286in}{1.028564in}}%
\pgfpathlineto{\pgfqpoint{7.365496in}{1.029673in}}%
\pgfpathlineto{\pgfqpoint{7.366706in}{1.027064in}}%
\pgfpathlineto{\pgfqpoint{7.367311in}{1.028389in}}%
\pgfpathlineto{\pgfqpoint{7.367916in}{1.029812in}}%
\pgfpathlineto{\pgfqpoint{7.369126in}{1.038366in}}%
\pgfpathlineto{\pgfqpoint{7.369731in}{1.028707in}}%
\pgfpathlineto{\pgfqpoint{7.370336in}{1.029852in}}%
\pgfpathlineto{\pgfqpoint{7.371546in}{1.029165in}}%
\pgfpathlineto{\pgfqpoint{7.372151in}{1.031127in}}%
\pgfpathlineto{\pgfqpoint{7.372756in}{1.029360in}}%
\pgfpathlineto{\pgfqpoint{7.373361in}{1.028453in}}%
\pgfpathlineto{\pgfqpoint{7.373966in}{1.033322in}}%
\pgfpathlineto{\pgfqpoint{7.374571in}{1.029982in}}%
\pgfpathlineto{\pgfqpoint{7.376991in}{1.027244in}}%
\pgfpathlineto{\pgfqpoint{7.378806in}{1.030253in}}%
\pgfpathlineto{\pgfqpoint{7.379411in}{1.031454in}}%
\pgfpathlineto{\pgfqpoint{7.380621in}{1.027802in}}%
\pgfpathlineto{\pgfqpoint{7.381226in}{1.030207in}}%
\pgfpathlineto{\pgfqpoint{7.381831in}{1.027548in}}%
\pgfpathlineto{\pgfqpoint{7.382436in}{1.029351in}}%
\pgfpathlineto{\pgfqpoint{7.383041in}{1.028217in}}%
\pgfpathlineto{\pgfqpoint{7.383646in}{1.029742in}}%
\pgfpathlineto{\pgfqpoint{7.384251in}{1.028752in}}%
\pgfpathlineto{\pgfqpoint{7.385461in}{1.027379in}}%
\pgfpathlineto{\pgfqpoint{7.386066in}{1.029965in}}%
\pgfpathlineto{\pgfqpoint{7.386671in}{1.029803in}}%
\pgfpathlineto{\pgfqpoint{7.388486in}{1.027729in}}%
\pgfpathlineto{\pgfqpoint{7.389696in}{1.028088in}}%
\pgfpathlineto{\pgfqpoint{7.390300in}{1.028003in}}%
\pgfpathlineto{\pgfqpoint{7.392115in}{1.031285in}}%
\pgfpathlineto{\pgfqpoint{7.392720in}{1.030030in}}%
\pgfpathlineto{\pgfqpoint{7.394535in}{1.040404in}}%
\pgfpathlineto{\pgfqpoint{7.395745in}{1.028557in}}%
\pgfpathlineto{\pgfqpoint{7.396350in}{1.030546in}}%
\pgfpathlineto{\pgfqpoint{7.396955in}{1.032384in}}%
\pgfpathlineto{\pgfqpoint{7.398165in}{1.028523in}}%
\pgfpathlineto{\pgfqpoint{7.399980in}{1.027747in}}%
\pgfpathlineto{\pgfqpoint{7.400585in}{1.035712in}}%
\pgfpathlineto{\pgfqpoint{7.401190in}{1.035169in}}%
\pgfpathlineto{\pgfqpoint{7.401795in}{1.036014in}}%
\pgfpathlineto{\pgfqpoint{7.403005in}{1.028022in}}%
\pgfpathlineto{\pgfqpoint{7.404215in}{1.030806in}}%
\pgfpathlineto{\pgfqpoint{7.406030in}{1.033371in}}%
\pgfpathlineto{\pgfqpoint{7.407240in}{1.028198in}}%
\pgfpathlineto{\pgfqpoint{7.408450in}{1.031712in}}%
\pgfpathlineto{\pgfqpoint{7.409660in}{1.029874in}}%
\pgfpathlineto{\pgfqpoint{7.410870in}{1.030180in}}%
\pgfpathlineto{\pgfqpoint{7.411475in}{1.031637in}}%
\pgfpathlineto{\pgfqpoint{7.412080in}{1.043059in}}%
\pgfpathlineto{\pgfqpoint{7.413290in}{1.029587in}}%
\pgfpathlineto{\pgfqpoint{7.413895in}{1.042379in}}%
\pgfpathlineto{\pgfqpoint{7.415105in}{1.029718in}}%
\pgfpathlineto{\pgfqpoint{7.416920in}{1.031786in}}%
\pgfpathlineto{\pgfqpoint{7.417525in}{1.035866in}}%
\pgfpathlineto{\pgfqpoint{7.418130in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{7.418735in}{1.028246in}}%
\pgfpathlineto{\pgfqpoint{7.419340in}{1.039977in}}%
\pgfpathlineto{\pgfqpoint{7.419945in}{1.037355in}}%
\pgfpathlineto{\pgfqpoint{7.421760in}{1.028535in}}%
\pgfpathlineto{\pgfqpoint{7.423575in}{1.036930in}}%
\pgfpathlineto{\pgfqpoint{7.424180in}{1.036296in}}%
\pgfpathlineto{\pgfqpoint{7.425390in}{1.030465in}}%
\pgfpathlineto{\pgfqpoint{7.425995in}{1.031903in}}%
\pgfpathlineto{\pgfqpoint{7.426600in}{1.039029in}}%
\pgfpathlineto{\pgfqpoint{7.427205in}{1.030019in}}%
\pgfpathlineto{\pgfqpoint{7.427810in}{1.032412in}}%
\pgfpathlineto{\pgfqpoint{7.428415in}{1.043143in}}%
\pgfpathlineto{\pgfqpoint{7.429020in}{1.036628in}}%
\pgfpathlineto{\pgfqpoint{7.430230in}{1.029032in}}%
\pgfpathlineto{\pgfqpoint{7.430835in}{1.029422in}}%
\pgfpathlineto{\pgfqpoint{7.431440in}{1.038421in}}%
\pgfpathlineto{\pgfqpoint{7.432045in}{1.037868in}}%
\pgfpathlineto{\pgfqpoint{7.432650in}{1.037994in}}%
\pgfpathlineto{\pgfqpoint{7.433255in}{1.031235in}}%
\pgfpathlineto{\pgfqpoint{7.433860in}{1.041251in}}%
\pgfpathlineto{\pgfqpoint{7.434465in}{1.033197in}}%
\pgfpathlineto{\pgfqpoint{7.435070in}{1.038282in}}%
\pgfpathlineto{\pgfqpoint{7.435675in}{1.032407in}}%
\pgfpathlineto{\pgfqpoint{7.437490in}{1.047921in}}%
\pgfpathlineto{\pgfqpoint{7.438095in}{1.029924in}}%
\pgfpathlineto{\pgfqpoint{7.438700in}{1.035305in}}%
\pgfpathlineto{\pgfqpoint{7.439305in}{1.031619in}}%
\pgfpathlineto{\pgfqpoint{7.439910in}{1.032937in}}%
\pgfpathlineto{\pgfqpoint{7.440515in}{1.031302in}}%
\pgfpathlineto{\pgfqpoint{7.441120in}{1.032117in}}%
\pgfpathlineto{\pgfqpoint{7.441725in}{1.033434in}}%
\pgfpathlineto{\pgfqpoint{7.442330in}{1.032144in}}%
\pgfpathlineto{\pgfqpoint{7.442935in}{1.033122in}}%
\pgfpathlineto{\pgfqpoint{7.444145in}{1.030756in}}%
\pgfpathlineto{\pgfqpoint{7.445355in}{1.040006in}}%
\pgfpathlineto{\pgfqpoint{7.445960in}{1.036659in}}%
\pgfpathlineto{\pgfqpoint{7.448380in}{1.031715in}}%
\pgfpathlineto{\pgfqpoint{7.448985in}{1.032302in}}%
\pgfpathlineto{\pgfqpoint{7.449590in}{1.033166in}}%
\pgfpathlineto{\pgfqpoint{7.450195in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{7.450800in}{1.030975in}}%
\pgfpathlineto{\pgfqpoint{7.451405in}{1.033611in}}%
\pgfpathlineto{\pgfqpoint{7.452010in}{1.031461in}}%
\pgfpathlineto{\pgfqpoint{7.452615in}{1.033259in}}%
\pgfpathlineto{\pgfqpoint{7.453220in}{1.052013in}}%
\pgfpathlineto{\pgfqpoint{7.453825in}{1.039734in}}%
\pgfpathlineto{\pgfqpoint{7.454430in}{1.034234in}}%
\pgfpathlineto{\pgfqpoint{7.455035in}{1.035881in}}%
\pgfpathlineto{\pgfqpoint{7.456245in}{1.052117in}}%
\pgfpathlineto{\pgfqpoint{7.458060in}{1.036548in}}%
\pgfpathlineto{\pgfqpoint{7.458665in}{1.034986in}}%
\pgfpathlineto{\pgfqpoint{7.459270in}{1.038355in}}%
\pgfpathlineto{\pgfqpoint{7.459875in}{1.037601in}}%
\pgfpathlineto{\pgfqpoint{7.460480in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{7.462295in}{1.067134in}}%
\pgfpathlineto{\pgfqpoint{7.462900in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{7.463505in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{7.464110in}{1.032920in}}%
\pgfpathlineto{\pgfqpoint{7.464715in}{1.039828in}}%
\pgfpathlineto{\pgfqpoint{7.465320in}{1.032734in}}%
\pgfpathlineto{\pgfqpoint{7.465925in}{1.040106in}}%
\pgfpathlineto{\pgfqpoint{7.466530in}{1.032718in}}%
\pgfpathlineto{\pgfqpoint{7.467135in}{1.062734in}}%
\pgfpathlineto{\pgfqpoint{7.467740in}{1.051918in}}%
\pgfpathlineto{\pgfqpoint{7.469555in}{1.032776in}}%
\pgfpathlineto{\pgfqpoint{7.470160in}{1.040259in}}%
\pgfpathlineto{\pgfqpoint{7.470765in}{1.035051in}}%
\pgfpathlineto{\pgfqpoint{7.471370in}{1.031498in}}%
\pgfpathlineto{\pgfqpoint{7.471975in}{1.033233in}}%
\pgfpathlineto{\pgfqpoint{7.473185in}{1.061901in}}%
\pgfpathlineto{\pgfqpoint{7.474395in}{1.034591in}}%
\pgfpathlineto{\pgfqpoint{7.475000in}{1.045725in}}%
\pgfpathlineto{\pgfqpoint{7.475605in}{1.040243in}}%
\pgfpathlineto{\pgfqpoint{7.476210in}{1.043950in}}%
\pgfpathlineto{\pgfqpoint{7.476815in}{1.036386in}}%
\pgfpathlineto{\pgfqpoint{7.478630in}{1.046485in}}%
\pgfpathlineto{\pgfqpoint{7.479235in}{1.041845in}}%
\pgfpathlineto{\pgfqpoint{7.480445in}{1.076308in}}%
\pgfpathlineto{\pgfqpoint{7.481050in}{1.045285in}}%
\pgfpathlineto{\pgfqpoint{7.481655in}{1.058428in}}%
\pgfpathlineto{\pgfqpoint{7.482260in}{1.065514in}}%
\pgfpathlineto{\pgfqpoint{7.483470in}{1.031885in}}%
\pgfpathlineto{\pgfqpoint{7.485285in}{1.036086in}}%
\pgfpathlineto{\pgfqpoint{7.485890in}{1.032171in}}%
\pgfpathlineto{\pgfqpoint{7.486495in}{1.033687in}}%
\pgfpathlineto{\pgfqpoint{7.489520in}{1.088232in}}%
\pgfpathlineto{\pgfqpoint{7.490125in}{1.033197in}}%
\pgfpathlineto{\pgfqpoint{7.490730in}{1.083477in}}%
\pgfpathlineto{\pgfqpoint{7.491940in}{1.035042in}}%
\pgfpathlineto{\pgfqpoint{7.493755in}{1.049746in}}%
\pgfpathlineto{\pgfqpoint{7.494965in}{1.033329in}}%
\pgfpathlineto{\pgfqpoint{7.495570in}{1.038260in}}%
\pgfpathlineto{\pgfqpoint{7.496175in}{1.034287in}}%
\pgfpathlineto{\pgfqpoint{7.496780in}{1.038906in}}%
\pgfpathlineto{\pgfqpoint{7.497385in}{1.077873in}}%
\pgfpathlineto{\pgfqpoint{7.498595in}{1.030513in}}%
\pgfpathlineto{\pgfqpoint{7.499200in}{1.040490in}}%
\pgfpathlineto{\pgfqpoint{7.501015in}{1.080011in}}%
\pgfpathlineto{\pgfqpoint{7.501620in}{1.043237in}}%
\pgfpathlineto{\pgfqpoint{7.502225in}{1.047096in}}%
\pgfpathlineto{\pgfqpoint{7.502830in}{1.037496in}}%
\pgfpathlineto{\pgfqpoint{7.503435in}{1.040872in}}%
\pgfpathlineto{\pgfqpoint{7.505250in}{1.086736in}}%
\pgfpathlineto{\pgfqpoint{7.507065in}{1.034767in}}%
\pgfpathlineto{\pgfqpoint{7.507670in}{1.031666in}}%
\pgfpathlineto{\pgfqpoint{7.508275in}{1.032807in}}%
\pgfpathlineto{\pgfqpoint{7.508880in}{1.033558in}}%
\pgfpathlineto{\pgfqpoint{7.509485in}{1.030864in}}%
\pgfpathlineto{\pgfqpoint{7.510090in}{1.036325in}}%
\pgfpathlineto{\pgfqpoint{7.510695in}{1.070858in}}%
\pgfpathlineto{\pgfqpoint{7.511300in}{1.036964in}}%
\pgfpathlineto{\pgfqpoint{7.512510in}{1.085549in}}%
\pgfpathlineto{\pgfqpoint{7.514325in}{1.037053in}}%
\pgfpathlineto{\pgfqpoint{7.514930in}{1.037563in}}%
\pgfpathlineto{\pgfqpoint{7.515535in}{1.035375in}}%
\pgfpathlineto{\pgfqpoint{7.516745in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{7.517350in}{1.078068in}}%
\pgfpathlineto{\pgfqpoint{7.517955in}{1.074740in}}%
\pgfpathlineto{\pgfqpoint{7.518560in}{1.059253in}}%
\pgfpathlineto{\pgfqpoint{7.519165in}{1.059771in}}%
\pgfpathlineto{\pgfqpoint{7.519770in}{1.081682in}}%
\pgfpathlineto{\pgfqpoint{7.521584in}{1.038016in}}%
\pgfpathlineto{\pgfqpoint{7.522189in}{1.065174in}}%
\pgfpathlineto{\pgfqpoint{7.522794in}{1.062299in}}%
\pgfpathlineto{\pgfqpoint{7.523399in}{1.060998in}}%
\pgfpathlineto{\pgfqpoint{7.524609in}{1.205403in}}%
\pgfpathlineto{\pgfqpoint{7.525819in}{1.040990in}}%
\pgfpathlineto{\pgfqpoint{7.526424in}{1.051870in}}%
\pgfpathlineto{\pgfqpoint{7.527029in}{1.062665in}}%
\pgfpathlineto{\pgfqpoint{7.527634in}{1.040319in}}%
\pgfpathlineto{\pgfqpoint{7.528239in}{1.041022in}}%
\pgfpathlineto{\pgfqpoint{7.528844in}{1.037547in}}%
\pgfpathlineto{\pgfqpoint{7.530054in}{1.099251in}}%
\pgfpathlineto{\pgfqpoint{7.531264in}{1.041304in}}%
\pgfpathlineto{\pgfqpoint{7.531869in}{1.052376in}}%
\pgfpathlineto{\pgfqpoint{7.532474in}{1.048197in}}%
\pgfpathlineto{\pgfqpoint{7.533684in}{1.040886in}}%
\pgfpathlineto{\pgfqpoint{7.536104in}{1.122217in}}%
\pgfpathlineto{\pgfqpoint{7.536709in}{1.096045in}}%
\pgfpathlineto{\pgfqpoint{7.537919in}{1.045259in}}%
\pgfpathlineto{\pgfqpoint{7.538524in}{1.165189in}}%
\pgfpathlineto{\pgfqpoint{7.539129in}{1.044193in}}%
\pgfpathlineto{\pgfqpoint{7.539734in}{1.059527in}}%
\pgfpathlineto{\pgfqpoint{7.540339in}{1.055482in}}%
\pgfpathlineto{\pgfqpoint{7.540944in}{1.056809in}}%
\pgfpathlineto{\pgfqpoint{7.541549in}{1.064497in}}%
\pgfpathlineto{\pgfqpoint{7.542154in}{1.089492in}}%
\pgfpathlineto{\pgfqpoint{7.542759in}{1.072942in}}%
\pgfpathlineto{\pgfqpoint{7.543364in}{1.048579in}}%
\pgfpathlineto{\pgfqpoint{7.546994in}{1.138380in}}%
\pgfpathlineto{\pgfqpoint{7.548809in}{1.091291in}}%
\pgfpathlineto{\pgfqpoint{7.549414in}{1.098133in}}%
\pgfpathlineto{\pgfqpoint{7.550019in}{1.095287in}}%
\pgfpathlineto{\pgfqpoint{7.550624in}{1.093915in}}%
\pgfpathlineto{\pgfqpoint{7.551229in}{1.058938in}}%
\pgfpathlineto{\pgfqpoint{7.551834in}{1.064895in}}%
\pgfpathlineto{\pgfqpoint{7.552439in}{1.098587in}}%
\pgfpathlineto{\pgfqpoint{7.553044in}{1.065918in}}%
\pgfpathlineto{\pgfqpoint{7.553649in}{1.209825in}}%
\pgfpathlineto{\pgfqpoint{7.554254in}{1.177465in}}%
\pgfpathlineto{\pgfqpoint{7.555464in}{1.028357in}}%
\pgfpathlineto{\pgfqpoint{7.556069in}{1.033224in}}%
\pgfpathlineto{\pgfqpoint{7.557279in}{1.026451in}}%
\pgfpathlineto{\pgfqpoint{7.565144in}{1.026752in}}%
\pgfpathlineto{\pgfqpoint{7.565749in}{1.027936in}}%
\pgfpathlineto{\pgfqpoint{7.566354in}{1.027006in}}%
\pgfpathlineto{\pgfqpoint{7.567564in}{1.027409in}}%
\pgfpathlineto{\pgfqpoint{7.568169in}{1.028799in}}%
\pgfpathlineto{\pgfqpoint{7.569984in}{1.027095in}}%
\pgfpathlineto{\pgfqpoint{7.570589in}{1.026984in}}%
\pgfpathlineto{\pgfqpoint{7.573009in}{1.029341in}}%
\pgfpathlineto{\pgfqpoint{7.574824in}{1.026904in}}%
\pgfpathlineto{\pgfqpoint{7.575429in}{1.029235in}}%
\pgfpathlineto{\pgfqpoint{7.576034in}{1.029011in}}%
\pgfpathlineto{\pgfqpoint{7.577244in}{1.027780in}}%
\pgfpathlineto{\pgfqpoint{7.577849in}{1.029459in}}%
\pgfpathlineto{\pgfqpoint{7.578454in}{1.027451in}}%
\pgfpathlineto{\pgfqpoint{7.579059in}{1.030134in}}%
\pgfpathlineto{\pgfqpoint{7.580874in}{1.027206in}}%
\pgfpathlineto{\pgfqpoint{7.582689in}{1.031351in}}%
\pgfpathlineto{\pgfqpoint{7.584504in}{1.027142in}}%
\pgfpathlineto{\pgfqpoint{7.585714in}{1.027281in}}%
\pgfpathlineto{\pgfqpoint{7.586319in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{7.586924in}{1.028510in}}%
\pgfpathlineto{\pgfqpoint{7.588739in}{1.027503in}}%
\pgfpathlineto{\pgfqpoint{7.589344in}{1.031122in}}%
\pgfpathlineto{\pgfqpoint{7.589949in}{1.029261in}}%
\pgfpathlineto{\pgfqpoint{7.591764in}{1.027243in}}%
\pgfpathlineto{\pgfqpoint{7.592974in}{1.027984in}}%
\pgfpathlineto{\pgfqpoint{7.593579in}{1.027193in}}%
\pgfpathlineto{\pgfqpoint{7.594184in}{1.029637in}}%
\pgfpathlineto{\pgfqpoint{7.594789in}{1.027932in}}%
\pgfpathlineto{\pgfqpoint{7.595394in}{1.026931in}}%
\pgfpathlineto{\pgfqpoint{7.596604in}{1.029165in}}%
\pgfpathlineto{\pgfqpoint{7.597814in}{1.027086in}}%
\pgfpathlineto{\pgfqpoint{7.598419in}{1.031031in}}%
\pgfpathlineto{\pgfqpoint{7.599024in}{1.028013in}}%
\pgfpathlineto{\pgfqpoint{7.600839in}{1.029379in}}%
\pgfpathlineto{\pgfqpoint{7.601444in}{1.031679in}}%
\pgfpathlineto{\pgfqpoint{7.602654in}{1.027650in}}%
\pgfpathlineto{\pgfqpoint{7.603259in}{1.028301in}}%
\pgfpathlineto{\pgfqpoint{7.603864in}{1.032076in}}%
\pgfpathlineto{\pgfqpoint{7.604469in}{1.028458in}}%
\pgfpathlineto{\pgfqpoint{7.605074in}{1.036092in}}%
\pgfpathlineto{\pgfqpoint{7.605679in}{1.029268in}}%
\pgfpathlineto{\pgfqpoint{7.606284in}{1.030198in}}%
\pgfpathlineto{\pgfqpoint{7.607494in}{1.026746in}}%
\pgfpathlineto{\pgfqpoint{7.608099in}{1.028410in}}%
\pgfpathlineto{\pgfqpoint{7.608704in}{1.027540in}}%
\pgfpathlineto{\pgfqpoint{7.609309in}{1.027964in}}%
\pgfpathlineto{\pgfqpoint{7.609914in}{1.030809in}}%
\pgfpathlineto{\pgfqpoint{7.611124in}{1.028160in}}%
\pgfpathlineto{\pgfqpoint{7.611729in}{1.033626in}}%
\pgfpathlineto{\pgfqpoint{7.612334in}{1.030159in}}%
\pgfpathlineto{\pgfqpoint{7.612939in}{1.029093in}}%
\pgfpathlineto{\pgfqpoint{7.613544in}{1.034304in}}%
\pgfpathlineto{\pgfqpoint{7.614149in}{1.031506in}}%
\pgfpathlineto{\pgfqpoint{7.615964in}{1.028038in}}%
\pgfpathlineto{\pgfqpoint{7.616569in}{1.028471in}}%
\pgfpathlineto{\pgfqpoint{7.617779in}{1.028270in}}%
\pgfpathlineto{\pgfqpoint{7.618384in}{1.030427in}}%
\pgfpathlineto{\pgfqpoint{7.618989in}{1.027968in}}%
\pgfpathlineto{\pgfqpoint{7.619594in}{1.028707in}}%
\pgfpathlineto{\pgfqpoint{7.622014in}{1.028320in}}%
\pgfpathlineto{\pgfqpoint{7.623829in}{1.030088in}}%
\pgfpathlineto{\pgfqpoint{7.624434in}{1.029159in}}%
\pgfpathlineto{\pgfqpoint{7.626249in}{1.029953in}}%
\pgfpathlineto{\pgfqpoint{7.626854in}{1.028923in}}%
\pgfpathlineto{\pgfqpoint{7.627459in}{1.039978in}}%
\pgfpathlineto{\pgfqpoint{7.628064in}{1.028585in}}%
\pgfpathlineto{\pgfqpoint{7.628669in}{1.034343in}}%
\pgfpathlineto{\pgfqpoint{7.629274in}{1.030959in}}%
\pgfpathlineto{\pgfqpoint{7.629879in}{1.034141in}}%
\pgfpathlineto{\pgfqpoint{7.631694in}{1.028668in}}%
\pgfpathlineto{\pgfqpoint{7.632299in}{1.031939in}}%
\pgfpathlineto{\pgfqpoint{7.632904in}{1.030063in}}%
\pgfpathlineto{\pgfqpoint{7.633509in}{1.045552in}}%
\pgfpathlineto{\pgfqpoint{7.634114in}{1.039380in}}%
\pgfpathlineto{\pgfqpoint{7.635324in}{1.029246in}}%
\pgfpathlineto{\pgfqpoint{7.635929in}{1.032208in}}%
\pgfpathlineto{\pgfqpoint{7.636534in}{1.029741in}}%
\pgfpathlineto{\pgfqpoint{7.637744in}{1.040933in}}%
\pgfpathlineto{\pgfqpoint{7.638954in}{1.028193in}}%
\pgfpathlineto{\pgfqpoint{7.640164in}{1.037950in}}%
\pgfpathlineto{\pgfqpoint{7.641374in}{1.030300in}}%
\pgfpathlineto{\pgfqpoint{7.641979in}{1.037633in}}%
\pgfpathlineto{\pgfqpoint{7.642584in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{7.643794in}{1.039447in}}%
\pgfpathlineto{\pgfqpoint{7.644399in}{1.036887in}}%
\pgfpathlineto{\pgfqpoint{7.645004in}{1.044634in}}%
\pgfpathlineto{\pgfqpoint{7.646819in}{1.029486in}}%
\pgfpathlineto{\pgfqpoint{7.647424in}{1.035576in}}%
\pgfpathlineto{\pgfqpoint{7.648029in}{1.033012in}}%
\pgfpathlineto{\pgfqpoint{7.649844in}{1.027758in}}%
\pgfpathlineto{\pgfqpoint{7.651658in}{1.042592in}}%
\pgfpathlineto{\pgfqpoint{7.652263in}{1.037690in}}%
\pgfpathlineto{\pgfqpoint{7.652868in}{1.029102in}}%
\pgfpathlineto{\pgfqpoint{7.653473in}{1.031118in}}%
\pgfpathlineto{\pgfqpoint{7.654078in}{1.032753in}}%
\pgfpathlineto{\pgfqpoint{7.654683in}{1.030113in}}%
\pgfpathlineto{\pgfqpoint{7.655288in}{1.030763in}}%
\pgfpathlineto{\pgfqpoint{7.655893in}{1.030762in}}%
\pgfpathlineto{\pgfqpoint{7.656498in}{1.044924in}}%
\pgfpathlineto{\pgfqpoint{7.657103in}{1.029696in}}%
\pgfpathlineto{\pgfqpoint{7.657708in}{1.034557in}}%
\pgfpathlineto{\pgfqpoint{7.658313in}{1.035671in}}%
\pgfpathlineto{\pgfqpoint{7.658918in}{1.028464in}}%
\pgfpathlineto{\pgfqpoint{7.659523in}{1.031554in}}%
\pgfpathlineto{\pgfqpoint{7.660128in}{1.030811in}}%
\pgfpathlineto{\pgfqpoint{7.660733in}{1.040275in}}%
\pgfpathlineto{\pgfqpoint{7.661338in}{1.034297in}}%
\pgfpathlineto{\pgfqpoint{7.661943in}{1.037050in}}%
\pgfpathlineto{\pgfqpoint{7.662548in}{1.034999in}}%
\pgfpathlineto{\pgfqpoint{7.663153in}{1.051749in}}%
\pgfpathlineto{\pgfqpoint{7.663758in}{1.047101in}}%
\pgfpathlineto{\pgfqpoint{7.664363in}{1.047789in}}%
\pgfpathlineto{\pgfqpoint{7.665573in}{1.032574in}}%
\pgfpathlineto{\pgfqpoint{7.666178in}{1.035393in}}%
\pgfpathlineto{\pgfqpoint{7.666783in}{1.033955in}}%
\pgfpathlineto{\pgfqpoint{7.667388in}{1.030277in}}%
\pgfpathlineto{\pgfqpoint{7.667993in}{1.030815in}}%
\pgfpathlineto{\pgfqpoint{7.669808in}{1.035419in}}%
\pgfpathlineto{\pgfqpoint{7.670413in}{1.030960in}}%
\pgfpathlineto{\pgfqpoint{7.671018in}{1.032074in}}%
\pgfpathlineto{\pgfqpoint{7.671623in}{1.040207in}}%
\pgfpathlineto{\pgfqpoint{7.672228in}{1.034938in}}%
\pgfpathlineto{\pgfqpoint{7.672833in}{1.037398in}}%
\pgfpathlineto{\pgfqpoint{7.674043in}{1.030089in}}%
\pgfpathlineto{\pgfqpoint{7.674648in}{1.045722in}}%
\pgfpathlineto{\pgfqpoint{7.675253in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{7.676463in}{1.029766in}}%
\pgfpathlineto{\pgfqpoint{7.677068in}{1.032869in}}%
\pgfpathlineto{\pgfqpoint{7.677673in}{1.031742in}}%
\pgfpathlineto{\pgfqpoint{7.678883in}{1.036164in}}%
\pgfpathlineto{\pgfqpoint{7.679488in}{1.032560in}}%
\pgfpathlineto{\pgfqpoint{7.680698in}{1.037348in}}%
\pgfpathlineto{\pgfqpoint{7.681303in}{1.057726in}}%
\pgfpathlineto{\pgfqpoint{7.681908in}{1.047734in}}%
\pgfpathlineto{\pgfqpoint{7.682513in}{1.031128in}}%
\pgfpathlineto{\pgfqpoint{7.683118in}{1.036227in}}%
\pgfpathlineto{\pgfqpoint{7.683723in}{1.046508in}}%
\pgfpathlineto{\pgfqpoint{7.685538in}{1.031981in}}%
\pgfpathlineto{\pgfqpoint{7.686748in}{1.045296in}}%
\pgfpathlineto{\pgfqpoint{7.687958in}{1.038163in}}%
\pgfpathlineto{\pgfqpoint{7.688563in}{1.040312in}}%
\pgfpathlineto{\pgfqpoint{7.689168in}{1.034174in}}%
\pgfpathlineto{\pgfqpoint{7.689773in}{1.052723in}}%
\pgfpathlineto{\pgfqpoint{7.690378in}{1.032516in}}%
\pgfpathlineto{\pgfqpoint{7.690983in}{1.038372in}}%
\pgfpathlineto{\pgfqpoint{7.691588in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{7.692193in}{1.043206in}}%
\pgfpathlineto{\pgfqpoint{7.694613in}{1.031931in}}%
\pgfpathlineto{\pgfqpoint{7.695218in}{1.036810in}}%
\pgfpathlineto{\pgfqpoint{7.695823in}{1.031496in}}%
\pgfpathlineto{\pgfqpoint{7.697638in}{1.046706in}}%
\pgfpathlineto{\pgfqpoint{7.698243in}{1.038108in}}%
\pgfpathlineto{\pgfqpoint{7.698848in}{1.040515in}}%
\pgfpathlineto{\pgfqpoint{7.699453in}{1.044894in}}%
\pgfpathlineto{\pgfqpoint{7.700058in}{1.040732in}}%
\pgfpathlineto{\pgfqpoint{7.700663in}{1.045535in}}%
\pgfpathlineto{\pgfqpoint{7.701873in}{1.035166in}}%
\pgfpathlineto{\pgfqpoint{7.703688in}{1.061353in}}%
\pgfpathlineto{\pgfqpoint{7.704898in}{1.036303in}}%
\pgfpathlineto{\pgfqpoint{7.706108in}{1.065874in}}%
\pgfpathlineto{\pgfqpoint{7.707923in}{1.038482in}}%
\pgfpathlineto{\pgfqpoint{7.708528in}{1.037120in}}%
\pgfpathlineto{\pgfqpoint{7.710343in}{1.047216in}}%
\pgfpathlineto{\pgfqpoint{7.710948in}{1.043665in}}%
\pgfpathlineto{\pgfqpoint{7.711553in}{1.033173in}}%
\pgfpathlineto{\pgfqpoint{7.712158in}{1.085963in}}%
\pgfpathlineto{\pgfqpoint{7.712763in}{1.082686in}}%
\pgfpathlineto{\pgfqpoint{7.713368in}{1.045940in}}%
\pgfpathlineto{\pgfqpoint{7.713973in}{1.046442in}}%
\pgfpathlineto{\pgfqpoint{7.714578in}{1.045752in}}%
\pgfpathlineto{\pgfqpoint{7.715183in}{1.033477in}}%
\pgfpathlineto{\pgfqpoint{7.716393in}{1.085501in}}%
\pgfpathlineto{\pgfqpoint{7.716998in}{1.036587in}}%
\pgfpathlineto{\pgfqpoint{7.717603in}{1.040493in}}%
\pgfpathlineto{\pgfqpoint{7.719418in}{1.036654in}}%
\pgfpathlineto{\pgfqpoint{7.721838in}{1.098894in}}%
\pgfpathlineto{\pgfqpoint{7.723048in}{1.046046in}}%
\pgfpathlineto{\pgfqpoint{7.724863in}{1.060389in}}%
\pgfpathlineto{\pgfqpoint{7.726073in}{1.044290in}}%
\pgfpathlineto{\pgfqpoint{7.726678in}{1.055197in}}%
\pgfpathlineto{\pgfqpoint{7.727283in}{1.043437in}}%
\pgfpathlineto{\pgfqpoint{7.727888in}{1.043948in}}%
\pgfpathlineto{\pgfqpoint{7.728493in}{1.100369in}}%
\pgfpathlineto{\pgfqpoint{7.729098in}{1.043061in}}%
\pgfpathlineto{\pgfqpoint{7.729703in}{1.061981in}}%
\pgfpathlineto{\pgfqpoint{7.730308in}{1.046134in}}%
\pgfpathlineto{\pgfqpoint{7.730913in}{1.087858in}}%
\pgfpathlineto{\pgfqpoint{7.731518in}{1.050609in}}%
\pgfpathlineto{\pgfqpoint{7.732123in}{1.055320in}}%
\pgfpathlineto{\pgfqpoint{7.733333in}{1.073386in}}%
\pgfpathlineto{\pgfqpoint{7.734543in}{1.044930in}}%
\pgfpathlineto{\pgfqpoint{7.736358in}{1.062895in}}%
\pgfpathlineto{\pgfqpoint{7.737568in}{1.054462in}}%
\pgfpathlineto{\pgfqpoint{7.738173in}{1.067527in}}%
\pgfpathlineto{\pgfqpoint{7.738778in}{1.037884in}}%
\pgfpathlineto{\pgfqpoint{7.739383in}{1.052252in}}%
\pgfpathlineto{\pgfqpoint{7.739988in}{1.046721in}}%
\pgfpathlineto{\pgfqpoint{7.741803in}{1.078602in}}%
\pgfpathlineto{\pgfqpoint{7.742408in}{1.123331in}}%
\pgfpathlineto{\pgfqpoint{7.743013in}{1.064160in}}%
\pgfpathlineto{\pgfqpoint{7.743618in}{1.076050in}}%
\pgfpathlineto{\pgfqpoint{7.744828in}{1.041422in}}%
\pgfpathlineto{\pgfqpoint{7.745433in}{1.049357in}}%
\pgfpathlineto{\pgfqpoint{7.746038in}{1.042642in}}%
\pgfpathlineto{\pgfqpoint{7.746643in}{1.048981in}}%
\pgfpathlineto{\pgfqpoint{7.747853in}{1.077664in}}%
\pgfpathlineto{\pgfqpoint{7.749063in}{1.074269in}}%
\pgfpathlineto{\pgfqpoint{7.749668in}{1.144413in}}%
\pgfpathlineto{\pgfqpoint{7.751483in}{1.040828in}}%
\pgfpathlineto{\pgfqpoint{7.752088in}{1.045068in}}%
\pgfpathlineto{\pgfqpoint{7.752693in}{1.093870in}}%
\pgfpathlineto{\pgfqpoint{7.753298in}{1.049006in}}%
\pgfpathlineto{\pgfqpoint{7.753903in}{1.096924in}}%
\pgfpathlineto{\pgfqpoint{7.754508in}{1.063823in}}%
\pgfpathlineto{\pgfqpoint{7.755113in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{7.755718in}{1.084281in}}%
\pgfpathlineto{\pgfqpoint{7.756323in}{1.041926in}}%
\pgfpathlineto{\pgfqpoint{7.756928in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{7.757533in}{1.038088in}}%
\pgfpathlineto{\pgfqpoint{7.758138in}{1.052320in}}%
\pgfpathlineto{\pgfqpoint{7.758743in}{1.038789in}}%
\pgfpathlineto{\pgfqpoint{7.759953in}{1.074156in}}%
\pgfpathlineto{\pgfqpoint{7.760558in}{1.059571in}}%
\pgfpathlineto{\pgfqpoint{7.761163in}{1.067567in}}%
\pgfpathlineto{\pgfqpoint{7.761768in}{1.072352in}}%
\pgfpathlineto{\pgfqpoint{7.762978in}{1.182872in}}%
\pgfpathlineto{\pgfqpoint{7.764188in}{1.042677in}}%
\pgfpathlineto{\pgfqpoint{7.764793in}{1.063281in}}%
\pgfpathlineto{\pgfqpoint{7.765398in}{1.052712in}}%
\pgfpathlineto{\pgfqpoint{7.766608in}{1.059849in}}%
\pgfpathlineto{\pgfqpoint{7.767818in}{1.331663in}}%
\pgfpathlineto{\pgfqpoint{7.769633in}{1.029721in}}%
\pgfpathlineto{\pgfqpoint{7.770238in}{1.028720in}}%
\pgfpathlineto{\pgfqpoint{7.770843in}{1.029478in}}%
\pgfpathlineto{\pgfqpoint{7.771448in}{1.029227in}}%
\pgfpathlineto{\pgfqpoint{7.773263in}{1.031951in}}%
\pgfpathlineto{\pgfqpoint{7.775078in}{1.027548in}}%
\pgfpathlineto{\pgfqpoint{7.776893in}{1.035812in}}%
\pgfpathlineto{\pgfqpoint{7.777498in}{1.035119in}}%
\pgfpathlineto{\pgfqpoint{7.778103in}{1.036674in}}%
\pgfpathlineto{\pgfqpoint{7.779917in}{1.028806in}}%
\pgfpathlineto{\pgfqpoint{7.780522in}{1.027430in}}%
\pgfpathlineto{\pgfqpoint{7.781127in}{1.028070in}}%
\pgfpathlineto{\pgfqpoint{7.782942in}{1.030739in}}%
\pgfpathlineto{\pgfqpoint{7.783547in}{1.028266in}}%
\pgfpathlineto{\pgfqpoint{7.784152in}{1.030228in}}%
\pgfpathlineto{\pgfqpoint{7.784757in}{1.030202in}}%
\pgfpathlineto{\pgfqpoint{7.786572in}{1.033241in}}%
\pgfpathlineto{\pgfqpoint{7.788387in}{1.027905in}}%
\pgfpathlineto{\pgfqpoint{7.790202in}{1.029610in}}%
\pgfpathlineto{\pgfqpoint{7.790807in}{1.027632in}}%
\pgfpathlineto{\pgfqpoint{7.791412in}{1.032718in}}%
\pgfpathlineto{\pgfqpoint{7.792017in}{1.029845in}}%
\pgfpathlineto{\pgfqpoint{7.792622in}{1.032272in}}%
\pgfpathlineto{\pgfqpoint{7.793832in}{1.029015in}}%
\pgfpathlineto{\pgfqpoint{7.796252in}{1.031260in}}%
\pgfpathlineto{\pgfqpoint{7.798067in}{1.027585in}}%
\pgfpathlineto{\pgfqpoint{7.800487in}{1.032211in}}%
\pgfpathlineto{\pgfqpoint{7.801697in}{1.028394in}}%
\pgfpathlineto{\pgfqpoint{7.802907in}{1.034965in}}%
\pgfpathlineto{\pgfqpoint{7.804117in}{1.028294in}}%
\pgfpathlineto{\pgfqpoint{7.804722in}{1.032161in}}%
\pgfpathlineto{\pgfqpoint{7.805327in}{1.031460in}}%
\pgfpathlineto{\pgfqpoint{7.805932in}{1.029575in}}%
\pgfpathlineto{\pgfqpoint{7.806537in}{1.030704in}}%
\pgfpathlineto{\pgfqpoint{7.807142in}{1.035262in}}%
\pgfpathlineto{\pgfqpoint{7.807747in}{1.029928in}}%
\pgfpathlineto{\pgfqpoint{7.808352in}{1.030736in}}%
\pgfpathlineto{\pgfqpoint{7.808957in}{1.030552in}}%
\pgfpathlineto{\pgfqpoint{7.809562in}{1.031633in}}%
\pgfpathlineto{\pgfqpoint{7.810167in}{1.031212in}}%
\pgfpathlineto{\pgfqpoint{7.811982in}{1.028435in}}%
\pgfpathlineto{\pgfqpoint{7.812587in}{1.028965in}}%
\pgfpathlineto{\pgfqpoint{7.813192in}{1.034691in}}%
\pgfpathlineto{\pgfqpoint{7.813797in}{1.032097in}}%
\pgfpathlineto{\pgfqpoint{7.815007in}{1.028207in}}%
\pgfpathlineto{\pgfqpoint{7.815612in}{1.034368in}}%
\pgfpathlineto{\pgfqpoint{7.816217in}{1.033149in}}%
\pgfpathlineto{\pgfqpoint{7.816822in}{1.031016in}}%
\pgfpathlineto{\pgfqpoint{7.817427in}{1.037114in}}%
\pgfpathlineto{\pgfqpoint{7.819242in}{1.028318in}}%
\pgfpathlineto{\pgfqpoint{7.821057in}{1.035907in}}%
\pgfpathlineto{\pgfqpoint{7.821662in}{1.029434in}}%
\pgfpathlineto{\pgfqpoint{7.822267in}{1.034280in}}%
\pgfpathlineto{\pgfqpoint{7.823477in}{1.028445in}}%
\pgfpathlineto{\pgfqpoint{7.825292in}{1.033669in}}%
\pgfpathlineto{\pgfqpoint{7.825897in}{1.030666in}}%
\pgfpathlineto{\pgfqpoint{7.826502in}{1.035235in}}%
\pgfpathlineto{\pgfqpoint{7.827107in}{1.028409in}}%
\pgfpathlineto{\pgfqpoint{7.827712in}{1.029815in}}%
\pgfpathlineto{\pgfqpoint{7.828317in}{1.032587in}}%
\pgfpathlineto{\pgfqpoint{7.829527in}{1.029313in}}%
\pgfpathlineto{\pgfqpoint{7.830737in}{1.030585in}}%
\pgfpathlineto{\pgfqpoint{7.832552in}{1.037028in}}%
\pgfpathlineto{\pgfqpoint{7.833157in}{1.035942in}}%
\pgfpathlineto{\pgfqpoint{7.833762in}{1.030672in}}%
\pgfpathlineto{\pgfqpoint{7.834367in}{1.038479in}}%
\pgfpathlineto{\pgfqpoint{7.834972in}{1.034978in}}%
\pgfpathlineto{\pgfqpoint{7.835577in}{1.031688in}}%
\pgfpathlineto{\pgfqpoint{7.836182in}{1.036293in}}%
\pgfpathlineto{\pgfqpoint{7.836787in}{1.030978in}}%
\pgfpathlineto{\pgfqpoint{7.837392in}{1.035313in}}%
\pgfpathlineto{\pgfqpoint{7.837997in}{1.036215in}}%
\pgfpathlineto{\pgfqpoint{7.839812in}{1.031536in}}%
\pgfpathlineto{\pgfqpoint{7.840417in}{1.029306in}}%
\pgfpathlineto{\pgfqpoint{7.841022in}{1.031006in}}%
\pgfpathlineto{\pgfqpoint{7.841627in}{1.034281in}}%
\pgfpathlineto{\pgfqpoint{7.842837in}{1.029766in}}%
\pgfpathlineto{\pgfqpoint{7.843442in}{1.050794in}}%
\pgfpathlineto{\pgfqpoint{7.844047in}{1.037901in}}%
\pgfpathlineto{\pgfqpoint{7.845257in}{1.029333in}}%
\pgfpathlineto{\pgfqpoint{7.845862in}{1.029392in}}%
\pgfpathlineto{\pgfqpoint{7.848282in}{1.032851in}}%
\pgfpathlineto{\pgfqpoint{7.848887in}{1.031535in}}%
\pgfpathlineto{\pgfqpoint{7.850097in}{1.037304in}}%
\pgfpathlineto{\pgfqpoint{7.850702in}{1.029725in}}%
\pgfpathlineto{\pgfqpoint{7.851307in}{1.033956in}}%
\pgfpathlineto{\pgfqpoint{7.851912in}{1.040968in}}%
\pgfpathlineto{\pgfqpoint{7.852517in}{1.030867in}}%
\pgfpathlineto{\pgfqpoint{7.853122in}{1.032078in}}%
\pgfpathlineto{\pgfqpoint{7.853727in}{1.043792in}}%
\pgfpathlineto{\pgfqpoint{7.854332in}{1.032044in}}%
\pgfpathlineto{\pgfqpoint{7.854937in}{1.036166in}}%
\pgfpathlineto{\pgfqpoint{7.855542in}{1.033879in}}%
\pgfpathlineto{\pgfqpoint{7.856147in}{1.041664in}}%
\pgfpathlineto{\pgfqpoint{7.856752in}{1.033087in}}%
\pgfpathlineto{\pgfqpoint{7.857357in}{1.041412in}}%
\pgfpathlineto{\pgfqpoint{7.857962in}{1.035310in}}%
\pgfpathlineto{\pgfqpoint{7.858567in}{1.035064in}}%
\pgfpathlineto{\pgfqpoint{7.860382in}{1.030318in}}%
\pgfpathlineto{\pgfqpoint{7.860987in}{1.034591in}}%
\pgfpathlineto{\pgfqpoint{7.861592in}{1.029241in}}%
\pgfpathlineto{\pgfqpoint{7.862197in}{1.030927in}}%
\pgfpathlineto{\pgfqpoint{7.864012in}{1.049677in}}%
\pgfpathlineto{\pgfqpoint{7.864617in}{1.036060in}}%
\pgfpathlineto{\pgfqpoint{7.865222in}{1.038099in}}%
\pgfpathlineto{\pgfqpoint{7.865827in}{1.038607in}}%
\pgfpathlineto{\pgfqpoint{7.866432in}{1.048798in}}%
\pgfpathlineto{\pgfqpoint{7.867037in}{1.040857in}}%
\pgfpathlineto{\pgfqpoint{7.867642in}{1.041173in}}%
\pgfpathlineto{\pgfqpoint{7.868247in}{1.032785in}}%
\pgfpathlineto{\pgfqpoint{7.868852in}{1.035795in}}%
\pgfpathlineto{\pgfqpoint{7.869457in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{7.870062in}{1.030496in}}%
\pgfpathlineto{\pgfqpoint{7.870667in}{1.038217in}}%
\pgfpathlineto{\pgfqpoint{7.871272in}{1.056378in}}%
\pgfpathlineto{\pgfqpoint{7.871877in}{1.031101in}}%
\pgfpathlineto{\pgfqpoint{7.872482in}{1.034237in}}%
\pgfpathlineto{\pgfqpoint{7.873087in}{1.035050in}}%
\pgfpathlineto{\pgfqpoint{7.873692in}{1.042208in}}%
\pgfpathlineto{\pgfqpoint{7.874297in}{1.036181in}}%
\pgfpathlineto{\pgfqpoint{7.874902in}{1.039723in}}%
\pgfpathlineto{\pgfqpoint{7.875507in}{1.039504in}}%
\pgfpathlineto{\pgfqpoint{7.876112in}{1.034102in}}%
\pgfpathlineto{\pgfqpoint{7.876717in}{1.034804in}}%
\pgfpathlineto{\pgfqpoint{7.877322in}{1.033992in}}%
\pgfpathlineto{\pgfqpoint{7.877927in}{1.040763in}}%
\pgfpathlineto{\pgfqpoint{7.878532in}{1.062191in}}%
\pgfpathlineto{\pgfqpoint{7.879137in}{1.046109in}}%
\pgfpathlineto{\pgfqpoint{7.880952in}{1.035600in}}%
\pgfpathlineto{\pgfqpoint{7.881557in}{1.039152in}}%
\pgfpathlineto{\pgfqpoint{7.882162in}{1.053523in}}%
\pgfpathlineto{\pgfqpoint{7.882767in}{1.049923in}}%
\pgfpathlineto{\pgfqpoint{7.883372in}{1.034295in}}%
\pgfpathlineto{\pgfqpoint{7.883977in}{1.035426in}}%
\pgfpathlineto{\pgfqpoint{7.884582in}{1.033773in}}%
\pgfpathlineto{\pgfqpoint{7.885187in}{1.036695in}}%
\pgfpathlineto{\pgfqpoint{7.885792in}{1.036011in}}%
\pgfpathlineto{\pgfqpoint{7.886397in}{1.035429in}}%
\pgfpathlineto{\pgfqpoint{7.888212in}{1.060620in}}%
\pgfpathlineto{\pgfqpoint{7.890027in}{1.040222in}}%
\pgfpathlineto{\pgfqpoint{7.891237in}{1.050210in}}%
\pgfpathlineto{\pgfqpoint{7.891842in}{1.037682in}}%
\pgfpathlineto{\pgfqpoint{7.892447in}{1.048543in}}%
\pgfpathlineto{\pgfqpoint{7.893052in}{1.033514in}}%
\pgfpathlineto{\pgfqpoint{7.893657in}{1.043949in}}%
\pgfpathlineto{\pgfqpoint{7.894867in}{1.035675in}}%
\pgfpathlineto{\pgfqpoint{7.896682in}{1.054081in}}%
\pgfpathlineto{\pgfqpoint{7.897892in}{1.041434in}}%
\pgfpathlineto{\pgfqpoint{7.899102in}{1.053546in}}%
\pgfpathlineto{\pgfqpoint{7.899707in}{1.103429in}}%
\pgfpathlineto{\pgfqpoint{7.900917in}{1.055598in}}%
\pgfpathlineto{\pgfqpoint{7.901522in}{1.066939in}}%
\pgfpathlineto{\pgfqpoint{7.902127in}{1.034263in}}%
\pgfpathlineto{\pgfqpoint{7.902732in}{1.044969in}}%
\pgfpathlineto{\pgfqpoint{7.903337in}{1.036623in}}%
\pgfpathlineto{\pgfqpoint{7.905152in}{1.048576in}}%
\pgfpathlineto{\pgfqpoint{7.905757in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{7.906362in}{1.102154in}}%
\pgfpathlineto{\pgfqpoint{7.907572in}{1.032074in}}%
\pgfpathlineto{\pgfqpoint{7.908177in}{1.034981in}}%
\pgfpathlineto{\pgfqpoint{7.908782in}{1.030886in}}%
\pgfpathlineto{\pgfqpoint{7.909387in}{1.054372in}}%
\pgfpathlineto{\pgfqpoint{7.909991in}{1.043168in}}%
\pgfpathlineto{\pgfqpoint{7.910596in}{1.052962in}}%
\pgfpathlineto{\pgfqpoint{7.911806in}{1.034740in}}%
\pgfpathlineto{\pgfqpoint{7.912411in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{7.913016in}{1.038315in}}%
\pgfpathlineto{\pgfqpoint{7.913621in}{1.044727in}}%
\pgfpathlineto{\pgfqpoint{7.914226in}{1.065331in}}%
\pgfpathlineto{\pgfqpoint{7.914831in}{1.057716in}}%
\pgfpathlineto{\pgfqpoint{7.916646in}{1.033691in}}%
\pgfpathlineto{\pgfqpoint{7.917856in}{1.042863in}}%
\pgfpathlineto{\pgfqpoint{7.918461in}{1.058253in}}%
\pgfpathlineto{\pgfqpoint{7.919066in}{1.038966in}}%
\pgfpathlineto{\pgfqpoint{7.919671in}{1.047701in}}%
\pgfpathlineto{\pgfqpoint{7.920881in}{1.041945in}}%
\pgfpathlineto{\pgfqpoint{7.921486in}{1.057044in}}%
\pgfpathlineto{\pgfqpoint{7.922091in}{1.041359in}}%
\pgfpathlineto{\pgfqpoint{7.922696in}{1.050775in}}%
\pgfpathlineto{\pgfqpoint{7.923301in}{1.053095in}}%
\pgfpathlineto{\pgfqpoint{7.923906in}{1.048532in}}%
\pgfpathlineto{\pgfqpoint{7.924511in}{1.050797in}}%
\pgfpathlineto{\pgfqpoint{7.925116in}{1.049450in}}%
\pgfpathlineto{\pgfqpoint{7.925721in}{1.061577in}}%
\pgfpathlineto{\pgfqpoint{7.926326in}{1.038788in}}%
\pgfpathlineto{\pgfqpoint{7.927536in}{1.080888in}}%
\pgfpathlineto{\pgfqpoint{7.928141in}{1.048479in}}%
\pgfpathlineto{\pgfqpoint{7.928746in}{1.049407in}}%
\pgfpathlineto{\pgfqpoint{7.929351in}{1.048664in}}%
\pgfpathlineto{\pgfqpoint{7.929956in}{1.052671in}}%
\pgfpathlineto{\pgfqpoint{7.930561in}{1.043699in}}%
\pgfpathlineto{\pgfqpoint{7.931771in}{1.060005in}}%
\pgfpathlineto{\pgfqpoint{7.932376in}{1.049012in}}%
\pgfpathlineto{\pgfqpoint{7.932981in}{1.054610in}}%
\pgfpathlineto{\pgfqpoint{7.934191in}{1.079291in}}%
\pgfpathlineto{\pgfqpoint{7.936006in}{1.048456in}}%
\pgfpathlineto{\pgfqpoint{7.936611in}{1.154621in}}%
\pgfpathlineto{\pgfqpoint{7.937216in}{1.084644in}}%
\pgfpathlineto{\pgfqpoint{7.937821in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{7.938426in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{7.939031in}{1.045244in}}%
\pgfpathlineto{\pgfqpoint{7.939636in}{1.045743in}}%
\pgfpathlineto{\pgfqpoint{7.941451in}{1.053216in}}%
\pgfpathlineto{\pgfqpoint{7.943266in}{1.033669in}}%
\pgfpathlineto{\pgfqpoint{7.945686in}{1.083996in}}%
\pgfpathlineto{\pgfqpoint{7.946291in}{1.055529in}}%
\pgfpathlineto{\pgfqpoint{7.946896in}{1.082699in}}%
\pgfpathlineto{\pgfqpoint{7.947501in}{1.076015in}}%
\pgfpathlineto{\pgfqpoint{7.948711in}{1.048511in}}%
\pgfpathlineto{\pgfqpoint{7.949316in}{1.060244in}}%
\pgfpathlineto{\pgfqpoint{7.951131in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{7.951736in}{1.078576in}}%
\pgfpathlineto{\pgfqpoint{7.952341in}{1.087084in}}%
\pgfpathlineto{\pgfqpoint{7.953551in}{1.193265in}}%
\pgfpathlineto{\pgfqpoint{7.954156in}{1.073392in}}%
\pgfpathlineto{\pgfqpoint{7.954761in}{1.137967in}}%
\pgfpathlineto{\pgfqpoint{7.955366in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{7.955971in}{1.076316in}}%
\pgfpathlineto{\pgfqpoint{7.956576in}{1.069042in}}%
\pgfpathlineto{\pgfqpoint{7.957181in}{1.073090in}}%
\pgfpathlineto{\pgfqpoint{7.958391in}{1.124530in}}%
\pgfpathlineto{\pgfqpoint{7.960206in}{1.043631in}}%
\pgfpathlineto{\pgfqpoint{7.960811in}{1.156388in}}%
\pgfpathlineto{\pgfqpoint{7.961416in}{1.055568in}}%
\pgfpathlineto{\pgfqpoint{7.962021in}{1.073289in}}%
\pgfpathlineto{\pgfqpoint{7.962626in}{1.067320in}}%
\pgfpathlineto{\pgfqpoint{7.963231in}{1.082563in}}%
\pgfpathlineto{\pgfqpoint{7.963836in}{1.056070in}}%
\pgfpathlineto{\pgfqpoint{7.964441in}{1.070100in}}%
\pgfpathlineto{\pgfqpoint{7.965046in}{1.118672in}}%
\pgfpathlineto{\pgfqpoint{7.965651in}{1.045857in}}%
\pgfpathlineto{\pgfqpoint{7.966256in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{7.967466in}{1.148835in}}%
\pgfpathlineto{\pgfqpoint{7.968676in}{1.076525in}}%
\pgfpathlineto{\pgfqpoint{7.969886in}{1.120768in}}%
\pgfpathlineto{\pgfqpoint{7.970491in}{1.079527in}}%
\pgfpathlineto{\pgfqpoint{7.971096in}{1.087328in}}%
\pgfpathlineto{\pgfqpoint{7.971701in}{1.079428in}}%
\pgfpathlineto{\pgfqpoint{7.972306in}{1.083391in}}%
\pgfpathlineto{\pgfqpoint{7.972911in}{1.114146in}}%
\pgfpathlineto{\pgfqpoint{7.973516in}{1.049463in}}%
\pgfpathlineto{\pgfqpoint{7.974121in}{1.053485in}}%
\pgfpathlineto{\pgfqpoint{7.975331in}{1.110345in}}%
\pgfpathlineto{\pgfqpoint{7.976541in}{1.327084in}}%
\pgfpathlineto{\pgfqpoint{7.977751in}{1.029501in}}%
\pgfpathlineto{\pgfqpoint{7.978356in}{1.029619in}}%
\pgfpathlineto{\pgfqpoint{7.978961in}{1.027494in}}%
\pgfpathlineto{\pgfqpoint{7.979566in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{7.986221in}{1.026689in}}%
\pgfpathlineto{\pgfqpoint{7.986826in}{1.026858in}}%
\pgfpathlineto{\pgfqpoint{7.987431in}{1.028492in}}%
\pgfpathlineto{\pgfqpoint{7.988036in}{1.027034in}}%
\pgfpathlineto{\pgfqpoint{7.989851in}{1.026788in}}%
\pgfpathlineto{\pgfqpoint{7.991061in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{7.991666in}{1.027554in}}%
\pgfpathlineto{\pgfqpoint{7.994691in}{1.026688in}}%
\pgfpathlineto{\pgfqpoint{7.995296in}{1.027909in}}%
\pgfpathlineto{\pgfqpoint{7.995901in}{1.027572in}}%
\pgfpathlineto{\pgfqpoint{7.998321in}{1.027244in}}%
\pgfpathlineto{\pgfqpoint{7.999531in}{1.029575in}}%
\pgfpathlineto{\pgfqpoint{8.001951in}{1.026758in}}%
\pgfpathlineto{\pgfqpoint{8.003161in}{1.027097in}}%
\pgfpathlineto{\pgfqpoint{8.004371in}{1.027044in}}%
\pgfpathlineto{\pgfqpoint{8.004976in}{1.028599in}}%
\pgfpathlineto{\pgfqpoint{8.005581in}{1.027627in}}%
\pgfpathlineto{\pgfqpoint{8.007396in}{1.028106in}}%
\pgfpathlineto{\pgfqpoint{8.008001in}{1.027153in}}%
\pgfpathlineto{\pgfqpoint{8.010421in}{1.031806in}}%
\pgfpathlineto{\pgfqpoint{8.011026in}{1.028298in}}%
\pgfpathlineto{\pgfqpoint{8.011631in}{1.028917in}}%
\pgfpathlineto{\pgfqpoint{8.012236in}{1.032546in}}%
\pgfpathlineto{\pgfqpoint{8.012841in}{1.030391in}}%
\pgfpathlineto{\pgfqpoint{8.014656in}{1.027237in}}%
\pgfpathlineto{\pgfqpoint{8.015866in}{1.029901in}}%
\pgfpathlineto{\pgfqpoint{8.016471in}{1.029562in}}%
\pgfpathlineto{\pgfqpoint{8.017681in}{1.031775in}}%
\pgfpathlineto{\pgfqpoint{8.018891in}{1.027590in}}%
\pgfpathlineto{\pgfqpoint{8.023731in}{1.027145in}}%
\pgfpathlineto{\pgfqpoint{8.024336in}{1.029585in}}%
\pgfpathlineto{\pgfqpoint{8.024941in}{1.029004in}}%
\pgfpathlineto{\pgfqpoint{8.026151in}{1.027863in}}%
\pgfpathlineto{\pgfqpoint{8.027361in}{1.027415in}}%
\pgfpathlineto{\pgfqpoint{8.030386in}{1.032429in}}%
\pgfpathlineto{\pgfqpoint{8.031596in}{1.030210in}}%
\pgfpathlineto{\pgfqpoint{8.032806in}{1.032730in}}%
\pgfpathlineto{\pgfqpoint{8.033411in}{1.028999in}}%
\pgfpathlineto{\pgfqpoint{8.034016in}{1.029569in}}%
\pgfpathlineto{\pgfqpoint{8.034621in}{1.030245in}}%
\pgfpathlineto{\pgfqpoint{8.035226in}{1.028126in}}%
\pgfpathlineto{\pgfqpoint{8.037041in}{1.033953in}}%
\pgfpathlineto{\pgfqpoint{8.037646in}{1.030803in}}%
\pgfpathlineto{\pgfqpoint{8.038251in}{1.041304in}}%
\pgfpathlineto{\pgfqpoint{8.040065in}{1.028668in}}%
\pgfpathlineto{\pgfqpoint{8.041275in}{1.035315in}}%
\pgfpathlineto{\pgfqpoint{8.042485in}{1.029687in}}%
\pgfpathlineto{\pgfqpoint{8.043090in}{1.035307in}}%
\pgfpathlineto{\pgfqpoint{8.043695in}{1.032948in}}%
\pgfpathlineto{\pgfqpoint{8.044300in}{1.033952in}}%
\pgfpathlineto{\pgfqpoint{8.044905in}{1.029078in}}%
\pgfpathlineto{\pgfqpoint{8.045510in}{1.030869in}}%
\pgfpathlineto{\pgfqpoint{8.046115in}{1.032014in}}%
\pgfpathlineto{\pgfqpoint{8.046720in}{1.038208in}}%
\pgfpathlineto{\pgfqpoint{8.047325in}{1.028492in}}%
\pgfpathlineto{\pgfqpoint{8.047930in}{1.031618in}}%
\pgfpathlineto{\pgfqpoint{8.048535in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{8.049140in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{8.049745in}{1.031401in}}%
\pgfpathlineto{\pgfqpoint{8.050350in}{1.028428in}}%
\pgfpathlineto{\pgfqpoint{8.050955in}{1.028969in}}%
\pgfpathlineto{\pgfqpoint{8.052770in}{1.032556in}}%
\pgfpathlineto{\pgfqpoint{8.053980in}{1.028780in}}%
\pgfpathlineto{\pgfqpoint{8.054585in}{1.036773in}}%
\pgfpathlineto{\pgfqpoint{8.055190in}{1.035489in}}%
\pgfpathlineto{\pgfqpoint{8.056400in}{1.031783in}}%
\pgfpathlineto{\pgfqpoint{8.057005in}{1.036707in}}%
\pgfpathlineto{\pgfqpoint{8.058215in}{1.028944in}}%
\pgfpathlineto{\pgfqpoint{8.059425in}{1.044979in}}%
\pgfpathlineto{\pgfqpoint{8.061240in}{1.030594in}}%
\pgfpathlineto{\pgfqpoint{8.062450in}{1.038298in}}%
\pgfpathlineto{\pgfqpoint{8.063055in}{1.045495in}}%
\pgfpathlineto{\pgfqpoint{8.063660in}{1.032332in}}%
\pgfpathlineto{\pgfqpoint{8.064265in}{1.032576in}}%
\pgfpathlineto{\pgfqpoint{8.064870in}{1.038725in}}%
\pgfpathlineto{\pgfqpoint{8.066080in}{1.030394in}}%
\pgfpathlineto{\pgfqpoint{8.066685in}{1.039032in}}%
\pgfpathlineto{\pgfqpoint{8.067290in}{1.037358in}}%
\pgfpathlineto{\pgfqpoint{8.067895in}{1.038955in}}%
\pgfpathlineto{\pgfqpoint{8.069105in}{1.030974in}}%
\pgfpathlineto{\pgfqpoint{8.069710in}{1.037027in}}%
\pgfpathlineto{\pgfqpoint{8.070315in}{1.036238in}}%
\pgfpathlineto{\pgfqpoint{8.070920in}{1.030912in}}%
\pgfpathlineto{\pgfqpoint{8.073340in}{1.041237in}}%
\pgfpathlineto{\pgfqpoint{8.073945in}{1.039892in}}%
\pgfpathlineto{\pgfqpoint{8.074550in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{8.075155in}{1.034158in}}%
\pgfpathlineto{\pgfqpoint{8.076970in}{1.042358in}}%
\pgfpathlineto{\pgfqpoint{8.078180in}{1.033174in}}%
\pgfpathlineto{\pgfqpoint{8.078785in}{1.033458in}}%
\pgfpathlineto{\pgfqpoint{8.079390in}{1.036146in}}%
\pgfpathlineto{\pgfqpoint{8.079995in}{1.034518in}}%
\pgfpathlineto{\pgfqpoint{8.081810in}{1.030505in}}%
\pgfpathlineto{\pgfqpoint{8.083020in}{1.035519in}}%
\pgfpathlineto{\pgfqpoint{8.083625in}{1.056160in}}%
\pgfpathlineto{\pgfqpoint{8.084230in}{1.034435in}}%
\pgfpathlineto{\pgfqpoint{8.084835in}{1.038846in}}%
\pgfpathlineto{\pgfqpoint{8.085440in}{1.034158in}}%
\pgfpathlineto{\pgfqpoint{8.086650in}{1.057908in}}%
\pgfpathlineto{\pgfqpoint{8.088465in}{1.035481in}}%
\pgfpathlineto{\pgfqpoint{8.089070in}{1.074774in}}%
\pgfpathlineto{\pgfqpoint{8.090280in}{1.037370in}}%
\pgfpathlineto{\pgfqpoint{8.090885in}{1.044563in}}%
\pgfpathlineto{\pgfqpoint{8.091490in}{1.040652in}}%
\pgfpathlineto{\pgfqpoint{8.092095in}{1.037512in}}%
\pgfpathlineto{\pgfqpoint{8.092700in}{1.040667in}}%
\pgfpathlineto{\pgfqpoint{8.093305in}{1.038228in}}%
\pgfpathlineto{\pgfqpoint{8.093910in}{1.039322in}}%
\pgfpathlineto{\pgfqpoint{8.095725in}{1.056862in}}%
\pgfpathlineto{\pgfqpoint{8.096330in}{1.046258in}}%
\pgfpathlineto{\pgfqpoint{8.096935in}{1.064376in}}%
\pgfpathlineto{\pgfqpoint{8.097540in}{1.062693in}}%
\pgfpathlineto{\pgfqpoint{8.098145in}{1.058651in}}%
\pgfpathlineto{\pgfqpoint{8.098750in}{1.096526in}}%
\pgfpathlineto{\pgfqpoint{8.099355in}{1.049035in}}%
\pgfpathlineto{\pgfqpoint{8.099960in}{1.065002in}}%
\pgfpathlineto{\pgfqpoint{8.100565in}{1.103021in}}%
\pgfpathlineto{\pgfqpoint{8.101170in}{1.073018in}}%
\pgfpathlineto{\pgfqpoint{8.101775in}{1.051467in}}%
\pgfpathlineto{\pgfqpoint{8.102380in}{1.111899in}}%
\pgfpathlineto{\pgfqpoint{8.103590in}{1.044558in}}%
\pgfpathlineto{\pgfqpoint{8.104195in}{1.044888in}}%
\pgfpathlineto{\pgfqpoint{8.105405in}{1.040425in}}%
\pgfpathlineto{\pgfqpoint{8.106010in}{1.058105in}}%
\pgfpathlineto{\pgfqpoint{8.106615in}{1.036627in}}%
\pgfpathlineto{\pgfqpoint{8.107220in}{1.055567in}}%
\pgfpathlineto{\pgfqpoint{8.107825in}{1.044447in}}%
\pgfpathlineto{\pgfqpoint{8.109035in}{1.039668in}}%
\pgfpathlineto{\pgfqpoint{8.109640in}{1.041114in}}%
\pgfpathlineto{\pgfqpoint{8.110850in}{1.032636in}}%
\pgfpathlineto{\pgfqpoint{8.111455in}{1.033171in}}%
\pgfpathlineto{\pgfqpoint{8.113270in}{1.074290in}}%
\pgfpathlineto{\pgfqpoint{8.113875in}{1.041036in}}%
\pgfpathlineto{\pgfqpoint{8.114480in}{1.042281in}}%
\pgfpathlineto{\pgfqpoint{8.115085in}{1.043961in}}%
\pgfpathlineto{\pgfqpoint{8.115690in}{1.039013in}}%
\pgfpathlineto{\pgfqpoint{8.117505in}{1.089223in}}%
\pgfpathlineto{\pgfqpoint{8.118110in}{1.040341in}}%
\pgfpathlineto{\pgfqpoint{8.118715in}{1.048321in}}%
\pgfpathlineto{\pgfqpoint{8.119320in}{1.051620in}}%
\pgfpathlineto{\pgfqpoint{8.119925in}{1.033144in}}%
\pgfpathlineto{\pgfqpoint{8.120530in}{1.038563in}}%
\pgfpathlineto{\pgfqpoint{8.121135in}{1.057843in}}%
\pgfpathlineto{\pgfqpoint{8.121740in}{1.037699in}}%
\pgfpathlineto{\pgfqpoint{8.122345in}{1.047707in}}%
\pgfpathlineto{\pgfqpoint{8.123555in}{1.036651in}}%
\pgfpathlineto{\pgfqpoint{8.125370in}{1.079445in}}%
\pgfpathlineto{\pgfqpoint{8.127185in}{1.049156in}}%
\pgfpathlineto{\pgfqpoint{8.127790in}{1.054427in}}%
\pgfpathlineto{\pgfqpoint{8.128395in}{1.075169in}}%
\pgfpathlineto{\pgfqpoint{8.129000in}{1.057515in}}%
\pgfpathlineto{\pgfqpoint{8.129605in}{1.074681in}}%
\pgfpathlineto{\pgfqpoint{8.130210in}{1.034822in}}%
\pgfpathlineto{\pgfqpoint{8.130815in}{1.041317in}}%
\pgfpathlineto{\pgfqpoint{8.131420in}{1.034537in}}%
\pgfpathlineto{\pgfqpoint{8.132025in}{1.035762in}}%
\pgfpathlineto{\pgfqpoint{8.132630in}{1.048296in}}%
\pgfpathlineto{\pgfqpoint{8.133235in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{8.133840in}{1.046225in}}%
\pgfpathlineto{\pgfqpoint{8.134445in}{1.133067in}}%
\pgfpathlineto{\pgfqpoint{8.135050in}{1.122074in}}%
\pgfpathlineto{\pgfqpoint{8.135655in}{1.063946in}}%
\pgfpathlineto{\pgfqpoint{8.136260in}{1.125082in}}%
\pgfpathlineto{\pgfqpoint{8.137470in}{1.048239in}}%
\pgfpathlineto{\pgfqpoint{8.138075in}{1.054144in}}%
\pgfpathlineto{\pgfqpoint{8.138680in}{1.199094in}}%
\pgfpathlineto{\pgfqpoint{8.139285in}{1.080930in}}%
\pgfpathlineto{\pgfqpoint{8.143520in}{1.027951in}}%
\pgfpathlineto{\pgfqpoint{8.145335in}{1.027698in}}%
\pgfpathlineto{\pgfqpoint{8.146545in}{1.028791in}}%
\pgfpathlineto{\pgfqpoint{8.147755in}{1.027382in}}%
\pgfpathlineto{\pgfqpoint{8.149570in}{1.030825in}}%
\pgfpathlineto{\pgfqpoint{8.151385in}{1.027863in}}%
\pgfpathlineto{\pgfqpoint{8.153200in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{8.153805in}{1.028667in}}%
\pgfpathlineto{\pgfqpoint{8.155015in}{1.027410in}}%
\pgfpathlineto{\pgfqpoint{8.156830in}{1.030912in}}%
\pgfpathlineto{\pgfqpoint{8.157435in}{1.028537in}}%
\pgfpathlineto{\pgfqpoint{8.159250in}{1.029318in}}%
\pgfpathlineto{\pgfqpoint{8.159855in}{1.027786in}}%
\pgfpathlineto{\pgfqpoint{8.160460in}{1.029013in}}%
\pgfpathlineto{\pgfqpoint{8.161670in}{1.027918in}}%
\pgfpathlineto{\pgfqpoint{8.162275in}{1.029393in}}%
\pgfpathlineto{\pgfqpoint{8.162880in}{1.028625in}}%
\pgfpathlineto{\pgfqpoint{8.163485in}{1.035483in}}%
\pgfpathlineto{\pgfqpoint{8.164695in}{1.028028in}}%
\pgfpathlineto{\pgfqpoint{8.165905in}{1.033053in}}%
\pgfpathlineto{\pgfqpoint{8.166510in}{1.028411in}}%
\pgfpathlineto{\pgfqpoint{8.167115in}{1.029024in}}%
\pgfpathlineto{\pgfqpoint{8.168930in}{1.027170in}}%
\pgfpathlineto{\pgfqpoint{8.171349in}{1.029840in}}%
\pgfpathlineto{\pgfqpoint{8.171954in}{1.028169in}}%
\pgfpathlineto{\pgfqpoint{8.172559in}{1.030380in}}%
\pgfpathlineto{\pgfqpoint{8.173164in}{1.028059in}}%
\pgfpathlineto{\pgfqpoint{8.173769in}{1.029455in}}%
\pgfpathlineto{\pgfqpoint{8.174374in}{1.028271in}}%
\pgfpathlineto{\pgfqpoint{8.176189in}{1.032060in}}%
\pgfpathlineto{\pgfqpoint{8.176794in}{1.028636in}}%
\pgfpathlineto{\pgfqpoint{8.177399in}{1.031661in}}%
\pgfpathlineto{\pgfqpoint{8.178004in}{1.030854in}}%
\pgfpathlineto{\pgfqpoint{8.178609in}{1.031489in}}%
\pgfpathlineto{\pgfqpoint{8.179214in}{1.028503in}}%
\pgfpathlineto{\pgfqpoint{8.179819in}{1.034376in}}%
\pgfpathlineto{\pgfqpoint{8.180424in}{1.031998in}}%
\pgfpathlineto{\pgfqpoint{8.181634in}{1.028902in}}%
\pgfpathlineto{\pgfqpoint{8.182239in}{1.029520in}}%
\pgfpathlineto{\pgfqpoint{8.182844in}{1.034306in}}%
\pgfpathlineto{\pgfqpoint{8.183449in}{1.028409in}}%
\pgfpathlineto{\pgfqpoint{8.184054in}{1.029571in}}%
\pgfpathlineto{\pgfqpoint{8.184659in}{1.028332in}}%
\pgfpathlineto{\pgfqpoint{8.185264in}{1.029446in}}%
\pgfpathlineto{\pgfqpoint{8.186474in}{1.029332in}}%
\pgfpathlineto{\pgfqpoint{8.187684in}{1.031341in}}%
\pgfpathlineto{\pgfqpoint{8.188289in}{1.031650in}}%
\pgfpathlineto{\pgfqpoint{8.188894in}{1.029143in}}%
\pgfpathlineto{\pgfqpoint{8.190709in}{1.042517in}}%
\pgfpathlineto{\pgfqpoint{8.191314in}{1.032299in}}%
\pgfpathlineto{\pgfqpoint{8.191919in}{1.032450in}}%
\pgfpathlineto{\pgfqpoint{8.194339in}{1.028037in}}%
\pgfpathlineto{\pgfqpoint{8.196154in}{1.030496in}}%
\pgfpathlineto{\pgfqpoint{8.197364in}{1.027664in}}%
\pgfpathlineto{\pgfqpoint{8.197969in}{1.030931in}}%
\pgfpathlineto{\pgfqpoint{8.198574in}{1.030298in}}%
\pgfpathlineto{\pgfqpoint{8.199179in}{1.030264in}}%
\pgfpathlineto{\pgfqpoint{8.199784in}{1.028372in}}%
\pgfpathlineto{\pgfqpoint{8.200389in}{1.029709in}}%
\pgfpathlineto{\pgfqpoint{8.200994in}{1.028680in}}%
\pgfpathlineto{\pgfqpoint{8.202204in}{1.036025in}}%
\pgfpathlineto{\pgfqpoint{8.202809in}{1.028831in}}%
\pgfpathlineto{\pgfqpoint{8.203414in}{1.030780in}}%
\pgfpathlineto{\pgfqpoint{8.205229in}{1.032464in}}%
\pgfpathlineto{\pgfqpoint{8.205834in}{1.029076in}}%
\pgfpathlineto{\pgfqpoint{8.206439in}{1.033773in}}%
\pgfpathlineto{\pgfqpoint{8.207044in}{1.032418in}}%
\pgfpathlineto{\pgfqpoint{8.208859in}{1.036921in}}%
\pgfpathlineto{\pgfqpoint{8.209464in}{1.028850in}}%
\pgfpathlineto{\pgfqpoint{8.210069in}{1.029839in}}%
\pgfpathlineto{\pgfqpoint{8.210674in}{1.032954in}}%
\pgfpathlineto{\pgfqpoint{8.211279in}{1.031077in}}%
\pgfpathlineto{\pgfqpoint{8.211884in}{1.028970in}}%
\pgfpathlineto{\pgfqpoint{8.212489in}{1.029487in}}%
\pgfpathlineto{\pgfqpoint{8.213094in}{1.028969in}}%
\pgfpathlineto{\pgfqpoint{8.213699in}{1.032001in}}%
\pgfpathlineto{\pgfqpoint{8.214304in}{1.030554in}}%
\pgfpathlineto{\pgfqpoint{8.216119in}{1.031101in}}%
\pgfpathlineto{\pgfqpoint{8.216724in}{1.029330in}}%
\pgfpathlineto{\pgfqpoint{8.217329in}{1.030139in}}%
\pgfpathlineto{\pgfqpoint{8.217934in}{1.030633in}}%
\pgfpathlineto{\pgfqpoint{8.218539in}{1.033862in}}%
\pgfpathlineto{\pgfqpoint{8.219144in}{1.032486in}}%
\pgfpathlineto{\pgfqpoint{8.219749in}{1.031910in}}%
\pgfpathlineto{\pgfqpoint{8.220354in}{1.033996in}}%
\pgfpathlineto{\pgfqpoint{8.220959in}{1.033416in}}%
\pgfpathlineto{\pgfqpoint{8.221564in}{1.029206in}}%
\pgfpathlineto{\pgfqpoint{8.222169in}{1.048538in}}%
\pgfpathlineto{\pgfqpoint{8.222774in}{1.032854in}}%
\pgfpathlineto{\pgfqpoint{8.223379in}{1.038664in}}%
\pgfpathlineto{\pgfqpoint{8.224589in}{1.031773in}}%
\pgfpathlineto{\pgfqpoint{8.225194in}{1.032917in}}%
\pgfpathlineto{\pgfqpoint{8.225799in}{1.030783in}}%
\pgfpathlineto{\pgfqpoint{8.226404in}{1.032383in}}%
\pgfpathlineto{\pgfqpoint{8.227009in}{1.037366in}}%
\pgfpathlineto{\pgfqpoint{8.227614in}{1.035467in}}%
\pgfpathlineto{\pgfqpoint{8.228219in}{1.036898in}}%
\pgfpathlineto{\pgfqpoint{8.228824in}{1.034141in}}%
\pgfpathlineto{\pgfqpoint{8.229429in}{1.039080in}}%
\pgfpathlineto{\pgfqpoint{8.230639in}{1.029694in}}%
\pgfpathlineto{\pgfqpoint{8.231244in}{1.032432in}}%
\pgfpathlineto{\pgfqpoint{8.231849in}{1.031646in}}%
\pgfpathlineto{\pgfqpoint{8.232454in}{1.031403in}}%
\pgfpathlineto{\pgfqpoint{8.233059in}{1.037012in}}%
\pgfpathlineto{\pgfqpoint{8.233664in}{1.034508in}}%
\pgfpathlineto{\pgfqpoint{8.234874in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{8.235479in}{1.031770in}}%
\pgfpathlineto{\pgfqpoint{8.236689in}{1.044125in}}%
\pgfpathlineto{\pgfqpoint{8.237899in}{1.033343in}}%
\pgfpathlineto{\pgfqpoint{8.238504in}{1.033689in}}%
\pgfpathlineto{\pgfqpoint{8.239109in}{1.033102in}}%
\pgfpathlineto{\pgfqpoint{8.239714in}{1.037467in}}%
\pgfpathlineto{\pgfqpoint{8.240319in}{1.034226in}}%
\pgfpathlineto{\pgfqpoint{8.241529in}{1.030767in}}%
\pgfpathlineto{\pgfqpoint{8.243344in}{1.036761in}}%
\pgfpathlineto{\pgfqpoint{8.243949in}{1.036446in}}%
\pgfpathlineto{\pgfqpoint{8.245159in}{1.054742in}}%
\pgfpathlineto{\pgfqpoint{8.245764in}{1.030616in}}%
\pgfpathlineto{\pgfqpoint{8.246369in}{1.038464in}}%
\pgfpathlineto{\pgfqpoint{8.246974in}{1.034674in}}%
\pgfpathlineto{\pgfqpoint{8.248184in}{1.039633in}}%
\pgfpathlineto{\pgfqpoint{8.248789in}{1.032906in}}%
\pgfpathlineto{\pgfqpoint{8.249394in}{1.035775in}}%
\pgfpathlineto{\pgfqpoint{8.249999in}{1.040928in}}%
\pgfpathlineto{\pgfqpoint{8.251814in}{1.031187in}}%
\pgfpathlineto{\pgfqpoint{8.253629in}{1.041803in}}%
\pgfpathlineto{\pgfqpoint{8.254234in}{1.037053in}}%
\pgfpathlineto{\pgfqpoint{8.255444in}{1.031584in}}%
\pgfpathlineto{\pgfqpoint{8.257864in}{1.049263in}}%
\pgfpathlineto{\pgfqpoint{8.258469in}{1.049391in}}%
\pgfpathlineto{\pgfqpoint{8.260284in}{1.030693in}}%
\pgfpathlineto{\pgfqpoint{8.260889in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{8.262099in}{1.034230in}}%
\pgfpathlineto{\pgfqpoint{8.262704in}{1.034142in}}%
\pgfpathlineto{\pgfqpoint{8.263309in}{1.040008in}}%
\pgfpathlineto{\pgfqpoint{8.263914in}{1.033886in}}%
\pgfpathlineto{\pgfqpoint{8.264519in}{1.037815in}}%
\pgfpathlineto{\pgfqpoint{8.265729in}{1.050563in}}%
\pgfpathlineto{\pgfqpoint{8.266939in}{1.034284in}}%
\pgfpathlineto{\pgfqpoint{8.267544in}{1.043806in}}%
\pgfpathlineto{\pgfqpoint{8.268149in}{1.043363in}}%
\pgfpathlineto{\pgfqpoint{8.269964in}{1.031649in}}%
\pgfpathlineto{\pgfqpoint{8.270569in}{1.042046in}}%
\pgfpathlineto{\pgfqpoint{8.271174in}{1.038418in}}%
\pgfpathlineto{\pgfqpoint{8.271779in}{1.035513in}}%
\pgfpathlineto{\pgfqpoint{8.272384in}{1.039031in}}%
\pgfpathlineto{\pgfqpoint{8.272989in}{1.038507in}}%
\pgfpathlineto{\pgfqpoint{8.273594in}{1.035114in}}%
\pgfpathlineto{\pgfqpoint{8.274199in}{1.038214in}}%
\pgfpathlineto{\pgfqpoint{8.274804in}{1.035254in}}%
\pgfpathlineto{\pgfqpoint{8.275409in}{1.045669in}}%
\pgfpathlineto{\pgfqpoint{8.276014in}{1.037713in}}%
\pgfpathlineto{\pgfqpoint{8.277224in}{1.055032in}}%
\pgfpathlineto{\pgfqpoint{8.279039in}{1.036042in}}%
\pgfpathlineto{\pgfqpoint{8.279644in}{1.043369in}}%
\pgfpathlineto{\pgfqpoint{8.280854in}{1.030794in}}%
\pgfpathlineto{\pgfqpoint{8.281459in}{1.033835in}}%
\pgfpathlineto{\pgfqpoint{8.282064in}{1.038644in}}%
\pgfpathlineto{\pgfqpoint{8.282669in}{1.053557in}}%
\pgfpathlineto{\pgfqpoint{8.283274in}{1.032742in}}%
\pgfpathlineto{\pgfqpoint{8.283879in}{1.049847in}}%
\pgfpathlineto{\pgfqpoint{8.284484in}{1.037287in}}%
\pgfpathlineto{\pgfqpoint{8.285089in}{1.042146in}}%
\pgfpathlineto{\pgfqpoint{8.285694in}{1.036475in}}%
\pgfpathlineto{\pgfqpoint{8.286299in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{8.286904in}{1.049049in}}%
\pgfpathlineto{\pgfqpoint{8.287509in}{1.039881in}}%
\pgfpathlineto{\pgfqpoint{8.288114in}{1.045705in}}%
\pgfpathlineto{\pgfqpoint{8.288719in}{1.043281in}}%
\pgfpathlineto{\pgfqpoint{8.289324in}{1.036986in}}%
\pgfpathlineto{\pgfqpoint{8.289929in}{1.039652in}}%
\pgfpathlineto{\pgfqpoint{8.290534in}{1.047393in}}%
\pgfpathlineto{\pgfqpoint{8.291139in}{1.071677in}}%
\pgfpathlineto{\pgfqpoint{8.291744in}{1.058859in}}%
\pgfpathlineto{\pgfqpoint{8.293559in}{1.044860in}}%
\pgfpathlineto{\pgfqpoint{8.294164in}{1.092256in}}%
\pgfpathlineto{\pgfqpoint{8.294769in}{1.050865in}}%
\pgfpathlineto{\pgfqpoint{8.295374in}{1.051759in}}%
\pgfpathlineto{\pgfqpoint{8.295979in}{1.057991in}}%
\pgfpathlineto{\pgfqpoint{8.296584in}{1.057655in}}%
\pgfpathlineto{\pgfqpoint{8.297189in}{1.050683in}}%
\pgfpathlineto{\pgfqpoint{8.298399in}{1.064661in}}%
\pgfpathlineto{\pgfqpoint{8.299608in}{1.049454in}}%
\pgfpathlineto{\pgfqpoint{8.300818in}{1.055578in}}%
\pgfpathlineto{\pgfqpoint{8.301423in}{1.081574in}}%
\pgfpathlineto{\pgfqpoint{8.302633in}{1.036601in}}%
\pgfpathlineto{\pgfqpoint{8.303238in}{1.036839in}}%
\pgfpathlineto{\pgfqpoint{8.303843in}{1.034424in}}%
\pgfpathlineto{\pgfqpoint{8.305658in}{1.045057in}}%
\pgfpathlineto{\pgfqpoint{8.306263in}{1.048204in}}%
\pgfpathlineto{\pgfqpoint{8.306868in}{1.068122in}}%
\pgfpathlineto{\pgfqpoint{8.307473in}{1.055853in}}%
\pgfpathlineto{\pgfqpoint{8.308078in}{1.051424in}}%
\pgfpathlineto{\pgfqpoint{8.308683in}{1.087315in}}%
\pgfpathlineto{\pgfqpoint{8.309288in}{1.037642in}}%
\pgfpathlineto{\pgfqpoint{8.309893in}{1.045709in}}%
\pgfpathlineto{\pgfqpoint{8.311103in}{1.034781in}}%
\pgfpathlineto{\pgfqpoint{8.311708in}{1.055202in}}%
\pgfpathlineto{\pgfqpoint{8.312313in}{1.041706in}}%
\pgfpathlineto{\pgfqpoint{8.312918in}{1.042440in}}%
\pgfpathlineto{\pgfqpoint{8.313523in}{1.053988in}}%
\pgfpathlineto{\pgfqpoint{8.314733in}{1.033899in}}%
\pgfpathlineto{\pgfqpoint{8.315943in}{1.046453in}}%
\pgfpathlineto{\pgfqpoint{8.317153in}{1.191423in}}%
\pgfpathlineto{\pgfqpoint{8.318363in}{1.044510in}}%
\pgfpathlineto{\pgfqpoint{8.318968in}{1.057647in}}%
\pgfpathlineto{\pgfqpoint{8.319573in}{1.043270in}}%
\pgfpathlineto{\pgfqpoint{8.320178in}{1.053952in}}%
\pgfpathlineto{\pgfqpoint{8.321993in}{1.044184in}}%
\pgfpathlineto{\pgfqpoint{8.322598in}{1.080284in}}%
\pgfpathlineto{\pgfqpoint{8.323203in}{1.065939in}}%
\pgfpathlineto{\pgfqpoint{8.323808in}{1.069877in}}%
\pgfpathlineto{\pgfqpoint{8.324413in}{1.068037in}}%
\pgfpathlineto{\pgfqpoint{8.326228in}{1.047343in}}%
\pgfpathlineto{\pgfqpoint{8.326833in}{1.046541in}}%
\pgfpathlineto{\pgfqpoint{8.327438in}{1.052278in}}%
\pgfpathlineto{\pgfqpoint{8.329253in}{1.098288in}}%
\pgfpathlineto{\pgfqpoint{8.329858in}{1.099040in}}%
\pgfpathlineto{\pgfqpoint{8.330463in}{1.148645in}}%
\pgfpathlineto{\pgfqpoint{8.331068in}{1.081462in}}%
\pgfpathlineto{\pgfqpoint{8.331673in}{1.128253in}}%
\pgfpathlineto{\pgfqpoint{8.334093in}{1.036184in}}%
\pgfpathlineto{\pgfqpoint{8.334698in}{1.039575in}}%
\pgfpathlineto{\pgfqpoint{8.335303in}{1.108098in}}%
\pgfpathlineto{\pgfqpoint{8.335908in}{1.048221in}}%
\pgfpathlineto{\pgfqpoint{8.336513in}{1.059947in}}%
\pgfpathlineto{\pgfqpoint{8.337118in}{1.076272in}}%
\pgfpathlineto{\pgfqpoint{8.337723in}{1.047583in}}%
\pgfpathlineto{\pgfqpoint{8.338328in}{1.059438in}}%
\pgfpathlineto{\pgfqpoint{8.340143in}{1.051052in}}%
\pgfpathlineto{\pgfqpoint{8.341958in}{1.065914in}}%
\pgfpathlineto{\pgfqpoint{8.343168in}{1.113460in}}%
\pgfpathlineto{\pgfqpoint{8.343773in}{1.063814in}}%
\pgfpathlineto{\pgfqpoint{8.344378in}{1.090488in}}%
\pgfpathlineto{\pgfqpoint{8.345588in}{1.123718in}}%
\pgfpathlineto{\pgfqpoint{8.346193in}{1.057828in}}%
\pgfpathlineto{\pgfqpoint{8.346798in}{1.118942in}}%
\pgfpathlineto{\pgfqpoint{8.347403in}{1.053607in}}%
\pgfpathlineto{\pgfqpoint{8.348008in}{1.097040in}}%
\pgfpathlineto{\pgfqpoint{8.349218in}{1.054523in}}%
\pgfpathlineto{\pgfqpoint{8.349823in}{1.056536in}}%
\pgfpathlineto{\pgfqpoint{8.350428in}{1.063611in}}%
\pgfpathlineto{\pgfqpoint{8.351033in}{1.171189in}}%
\pgfpathlineto{\pgfqpoint{8.351638in}{1.048501in}}%
\pgfpathlineto{\pgfqpoint{8.352243in}{1.111003in}}%
\pgfpathlineto{\pgfqpoint{8.352848in}{1.142053in}}%
\pgfpathlineto{\pgfqpoint{8.353453in}{1.054712in}}%
\pgfpathlineto{\pgfqpoint{8.354058in}{1.098674in}}%
\pgfpathlineto{\pgfqpoint{8.355268in}{1.057902in}}%
\pgfpathlineto{\pgfqpoint{8.356478in}{1.089575in}}%
\pgfpathlineto{\pgfqpoint{8.357083in}{1.043120in}}%
\pgfpathlineto{\pgfqpoint{8.357688in}{1.053196in}}%
\pgfpathlineto{\pgfqpoint{8.358293in}{1.115961in}}%
\pgfpathlineto{\pgfqpoint{8.358898in}{1.049169in}}%
\pgfpathlineto{\pgfqpoint{8.359503in}{1.093127in}}%
\pgfpathlineto{\pgfqpoint{8.360108in}{1.163499in}}%
\pgfpathlineto{\pgfqpoint{8.360713in}{1.105758in}}%
\pgfpathlineto{\pgfqpoint{8.361318in}{1.115805in}}%
\pgfpathlineto{\pgfqpoint{8.361923in}{1.065475in}}%
\pgfpathlineto{\pgfqpoint{8.362528in}{1.087212in}}%
\pgfpathlineto{\pgfqpoint{8.363133in}{1.070356in}}%
\pgfpathlineto{\pgfqpoint{8.363738in}{1.127645in}}%
\pgfpathlineto{\pgfqpoint{8.364343in}{1.087786in}}%
\pgfpathlineto{\pgfqpoint{8.364948in}{1.058261in}}%
\pgfpathlineto{\pgfqpoint{8.365553in}{1.072066in}}%
\pgfpathlineto{\pgfqpoint{8.366158in}{1.093413in}}%
\pgfpathlineto{\pgfqpoint{8.366763in}{1.074521in}}%
\pgfpathlineto{\pgfqpoint{8.367973in}{1.120994in}}%
\pgfpathlineto{\pgfqpoint{8.368578in}{1.054599in}}%
\pgfpathlineto{\pgfqpoint{8.369183in}{1.111461in}}%
\pgfpathlineto{\pgfqpoint{8.369788in}{1.083545in}}%
\pgfpathlineto{\pgfqpoint{8.370393in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{8.370998in}{1.068098in}}%
\pgfpathlineto{\pgfqpoint{8.371603in}{1.073978in}}%
\pgfpathlineto{\pgfqpoint{8.372208in}{1.093592in}}%
\pgfpathlineto{\pgfqpoint{8.372813in}{1.075914in}}%
\pgfpathlineto{\pgfqpoint{8.374023in}{1.186844in}}%
\pgfpathlineto{\pgfqpoint{8.375233in}{1.130223in}}%
\pgfpathlineto{\pgfqpoint{8.375838in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{8.376443in}{1.063456in}}%
\pgfpathlineto{\pgfqpoint{8.377048in}{1.112773in}}%
\pgfpathlineto{\pgfqpoint{8.379468in}{1.032237in}}%
\pgfpathlineto{\pgfqpoint{8.380073in}{1.032162in}}%
\pgfpathlineto{\pgfqpoint{8.381283in}{1.027886in}}%
\pgfpathlineto{\pgfqpoint{8.383098in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{8.384308in}{1.028699in}}%
\pgfpathlineto{\pgfqpoint{8.384913in}{1.030559in}}%
\pgfpathlineto{\pgfqpoint{8.385518in}{1.027136in}}%
\pgfpathlineto{\pgfqpoint{8.386123in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{8.387938in}{1.029082in}}%
\pgfpathlineto{\pgfqpoint{8.388543in}{1.032654in}}%
\pgfpathlineto{\pgfqpoint{8.389753in}{1.029206in}}%
\pgfpathlineto{\pgfqpoint{8.390358in}{1.034520in}}%
\pgfpathlineto{\pgfqpoint{8.390963in}{1.032234in}}%
\pgfpathlineto{\pgfqpoint{8.391568in}{1.029678in}}%
\pgfpathlineto{\pgfqpoint{8.392173in}{1.030996in}}%
\pgfpathlineto{\pgfqpoint{8.392778in}{1.031201in}}%
\pgfpathlineto{\pgfqpoint{8.393383in}{1.028444in}}%
\pgfpathlineto{\pgfqpoint{8.393988in}{1.034186in}}%
\pgfpathlineto{\pgfqpoint{8.394593in}{1.032151in}}%
\pgfpathlineto{\pgfqpoint{8.395198in}{1.028685in}}%
\pgfpathlineto{\pgfqpoint{8.395803in}{1.030900in}}%
\pgfpathlineto{\pgfqpoint{8.396408in}{1.031593in}}%
\pgfpathlineto{\pgfqpoint{8.397013in}{1.028911in}}%
\pgfpathlineto{\pgfqpoint{8.397618in}{1.029374in}}%
\pgfpathlineto{\pgfqpoint{8.398223in}{1.030959in}}%
\pgfpathlineto{\pgfqpoint{8.398828in}{1.029227in}}%
\pgfpathlineto{\pgfqpoint{8.399433in}{1.031629in}}%
\pgfpathlineto{\pgfqpoint{8.400038in}{1.030716in}}%
\pgfpathlineto{\pgfqpoint{8.400643in}{1.030984in}}%
\pgfpathlineto{\pgfqpoint{8.401248in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{8.401853in}{1.030120in}}%
\pgfpathlineto{\pgfqpoint{8.404273in}{1.031989in}}%
\pgfpathlineto{\pgfqpoint{8.405483in}{1.030351in}}%
\pgfpathlineto{\pgfqpoint{8.406088in}{1.033545in}}%
\pgfpathlineto{\pgfqpoint{8.406693in}{1.032257in}}%
\pgfpathlineto{\pgfqpoint{8.407298in}{1.030553in}}%
\pgfpathlineto{\pgfqpoint{8.407903in}{1.032486in}}%
\pgfpathlineto{\pgfqpoint{8.408508in}{1.029808in}}%
\pgfpathlineto{\pgfqpoint{8.409113in}{1.032138in}}%
\pgfpathlineto{\pgfqpoint{8.411533in}{1.030095in}}%
\pgfpathlineto{\pgfqpoint{8.412138in}{1.049825in}}%
\pgfpathlineto{\pgfqpoint{8.412743in}{1.037787in}}%
\pgfpathlineto{\pgfqpoint{8.414558in}{1.031248in}}%
\pgfpathlineto{\pgfqpoint{8.415163in}{1.028729in}}%
\pgfpathlineto{\pgfqpoint{8.415768in}{1.029561in}}%
\pgfpathlineto{\pgfqpoint{8.416373in}{1.029150in}}%
\pgfpathlineto{\pgfqpoint{8.416978in}{1.031654in}}%
\pgfpathlineto{\pgfqpoint{8.417583in}{1.031416in}}%
\pgfpathlineto{\pgfqpoint{8.418188in}{1.031861in}}%
\pgfpathlineto{\pgfqpoint{8.419398in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{8.420003in}{1.029989in}}%
\pgfpathlineto{\pgfqpoint{8.420608in}{1.034820in}}%
\pgfpathlineto{\pgfqpoint{8.421213in}{1.029500in}}%
\pgfpathlineto{\pgfqpoint{8.421818in}{1.032730in}}%
\pgfpathlineto{\pgfqpoint{8.424238in}{1.028852in}}%
\pgfpathlineto{\pgfqpoint{8.424843in}{1.034777in}}%
\pgfpathlineto{\pgfqpoint{8.425448in}{1.031652in}}%
\pgfpathlineto{\pgfqpoint{8.426658in}{1.032266in}}%
\pgfpathlineto{\pgfqpoint{8.427868in}{1.029163in}}%
\pgfpathlineto{\pgfqpoint{8.429682in}{1.031613in}}%
\pgfpathlineto{\pgfqpoint{8.430892in}{1.028966in}}%
\pgfpathlineto{\pgfqpoint{8.431497in}{1.030098in}}%
\pgfpathlineto{\pgfqpoint{8.432102in}{1.031676in}}%
\pgfpathlineto{\pgfqpoint{8.432707in}{1.037205in}}%
\pgfpathlineto{\pgfqpoint{8.433312in}{1.029662in}}%
\pgfpathlineto{\pgfqpoint{8.433917in}{1.031273in}}%
\pgfpathlineto{\pgfqpoint{8.434522in}{1.032164in}}%
\pgfpathlineto{\pgfqpoint{8.436337in}{1.030812in}}%
\pgfpathlineto{\pgfqpoint{8.436942in}{1.035251in}}%
\pgfpathlineto{\pgfqpoint{8.437547in}{1.032714in}}%
\pgfpathlineto{\pgfqpoint{8.439362in}{1.042797in}}%
\pgfpathlineto{\pgfqpoint{8.441177in}{1.030725in}}%
\pgfpathlineto{\pgfqpoint{8.442387in}{1.032227in}}%
\pgfpathlineto{\pgfqpoint{8.442992in}{1.032832in}}%
\pgfpathlineto{\pgfqpoint{8.443597in}{1.042710in}}%
\pgfpathlineto{\pgfqpoint{8.444202in}{1.031374in}}%
\pgfpathlineto{\pgfqpoint{8.444807in}{1.031575in}}%
\pgfpathlineto{\pgfqpoint{8.446017in}{1.031522in}}%
\pgfpathlineto{\pgfqpoint{8.446622in}{1.041961in}}%
\pgfpathlineto{\pgfqpoint{8.447227in}{1.029919in}}%
\pgfpathlineto{\pgfqpoint{8.447832in}{1.030257in}}%
\pgfpathlineto{\pgfqpoint{8.449647in}{1.034818in}}%
\pgfpathlineto{\pgfqpoint{8.450252in}{1.031151in}}%
\pgfpathlineto{\pgfqpoint{8.450857in}{1.034071in}}%
\pgfpathlineto{\pgfqpoint{8.452672in}{1.038573in}}%
\pgfpathlineto{\pgfqpoint{8.453882in}{1.031635in}}%
\pgfpathlineto{\pgfqpoint{8.454487in}{1.037190in}}%
\pgfpathlineto{\pgfqpoint{8.455092in}{1.030549in}}%
\pgfpathlineto{\pgfqpoint{8.455697in}{1.035877in}}%
\pgfpathlineto{\pgfqpoint{8.456907in}{1.029619in}}%
\pgfpathlineto{\pgfqpoint{8.457512in}{1.037021in}}%
\pgfpathlineto{\pgfqpoint{8.458117in}{1.029721in}}%
\pgfpathlineto{\pgfqpoint{8.458722in}{1.029844in}}%
\pgfpathlineto{\pgfqpoint{8.461142in}{1.038453in}}%
\pgfpathlineto{\pgfqpoint{8.461747in}{1.032502in}}%
\pgfpathlineto{\pgfqpoint{8.462957in}{1.051244in}}%
\pgfpathlineto{\pgfqpoint{8.464167in}{1.034258in}}%
\pgfpathlineto{\pgfqpoint{8.465982in}{1.034365in}}%
\pgfpathlineto{\pgfqpoint{8.467192in}{1.037352in}}%
\pgfpathlineto{\pgfqpoint{8.467797in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{8.468402in}{1.035411in}}%
\pgfpathlineto{\pgfqpoint{8.469007in}{1.044949in}}%
\pgfpathlineto{\pgfqpoint{8.470822in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{8.472637in}{1.042305in}}%
\pgfpathlineto{\pgfqpoint{8.473847in}{1.035239in}}%
\pgfpathlineto{\pgfqpoint{8.474452in}{1.036330in}}%
\pgfpathlineto{\pgfqpoint{8.475662in}{1.028390in}}%
\pgfpathlineto{\pgfqpoint{8.476872in}{1.039945in}}%
\pgfpathlineto{\pgfqpoint{8.477477in}{1.034646in}}%
\pgfpathlineto{\pgfqpoint{8.478082in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{8.478687in}{1.034181in}}%
\pgfpathlineto{\pgfqpoint{8.479292in}{1.036412in}}%
\pgfpathlineto{\pgfqpoint{8.479897in}{1.032688in}}%
\pgfpathlineto{\pgfqpoint{8.481712in}{1.048351in}}%
\pgfpathlineto{\pgfqpoint{8.483527in}{1.034907in}}%
\pgfpathlineto{\pgfqpoint{8.484132in}{1.036447in}}%
\pgfpathlineto{\pgfqpoint{8.484737in}{1.030436in}}%
\pgfpathlineto{\pgfqpoint{8.485342in}{1.036507in}}%
\pgfpathlineto{\pgfqpoint{8.485947in}{1.034143in}}%
\pgfpathlineto{\pgfqpoint{8.486552in}{1.035028in}}%
\pgfpathlineto{\pgfqpoint{8.487157in}{1.032338in}}%
\pgfpathlineto{\pgfqpoint{8.487762in}{1.058077in}}%
\pgfpathlineto{\pgfqpoint{8.488367in}{1.029976in}}%
\pgfpathlineto{\pgfqpoint{8.488972in}{1.041309in}}%
\pgfpathlineto{\pgfqpoint{8.489577in}{1.038985in}}%
\pgfpathlineto{\pgfqpoint{8.490182in}{1.052126in}}%
\pgfpathlineto{\pgfqpoint{8.490787in}{1.043516in}}%
\pgfpathlineto{\pgfqpoint{8.491392in}{1.045596in}}%
\pgfpathlineto{\pgfqpoint{8.492602in}{1.034460in}}%
\pgfpathlineto{\pgfqpoint{8.493207in}{1.048054in}}%
\pgfpathlineto{\pgfqpoint{8.493812in}{1.044038in}}%
\pgfpathlineto{\pgfqpoint{8.494417in}{1.036605in}}%
\pgfpathlineto{\pgfqpoint{8.495022in}{1.044357in}}%
\pgfpathlineto{\pgfqpoint{8.495627in}{1.036243in}}%
\pgfpathlineto{\pgfqpoint{8.496232in}{1.036432in}}%
\pgfpathlineto{\pgfqpoint{8.498047in}{1.038767in}}%
\pgfpathlineto{\pgfqpoint{8.498652in}{1.044318in}}%
\pgfpathlineto{\pgfqpoint{8.499257in}{1.044168in}}%
\pgfpathlineto{\pgfqpoint{8.499862in}{1.037518in}}%
\pgfpathlineto{\pgfqpoint{8.501072in}{1.050285in}}%
\pgfpathlineto{\pgfqpoint{8.501677in}{1.037730in}}%
\pgfpathlineto{\pgfqpoint{8.502282in}{1.059328in}}%
\pgfpathlineto{\pgfqpoint{8.502887in}{1.043696in}}%
\pgfpathlineto{\pgfqpoint{8.504702in}{1.039104in}}%
\pgfpathlineto{\pgfqpoint{8.505307in}{1.045512in}}%
\pgfpathlineto{\pgfqpoint{8.505912in}{1.040935in}}%
\pgfpathlineto{\pgfqpoint{8.506517in}{1.033627in}}%
\pgfpathlineto{\pgfqpoint{8.507122in}{1.038793in}}%
\pgfpathlineto{\pgfqpoint{8.508332in}{1.041909in}}%
\pgfpathlineto{\pgfqpoint{8.508937in}{1.038219in}}%
\pgfpathlineto{\pgfqpoint{8.509542in}{1.045884in}}%
\pgfpathlineto{\pgfqpoint{8.510147in}{1.040762in}}%
\pgfpathlineto{\pgfqpoint{8.510752in}{1.046651in}}%
\pgfpathlineto{\pgfqpoint{8.511357in}{1.032910in}}%
\pgfpathlineto{\pgfqpoint{8.511962in}{1.049667in}}%
\pgfpathlineto{\pgfqpoint{8.512567in}{1.041599in}}%
\pgfpathlineto{\pgfqpoint{8.514382in}{1.034513in}}%
\pgfpathlineto{\pgfqpoint{8.514987in}{1.036516in}}%
\pgfpathlineto{\pgfqpoint{8.515592in}{1.032548in}}%
\pgfpathlineto{\pgfqpoint{8.516802in}{1.036423in}}%
\pgfpathlineto{\pgfqpoint{8.517407in}{1.034181in}}%
\pgfpathlineto{\pgfqpoint{8.518012in}{1.034393in}}%
\pgfpathlineto{\pgfqpoint{8.519827in}{1.044412in}}%
\pgfpathlineto{\pgfqpoint{8.520432in}{1.036914in}}%
\pgfpathlineto{\pgfqpoint{8.521037in}{1.059549in}}%
\pgfpathlineto{\pgfqpoint{8.521642in}{1.041666in}}%
\pgfpathlineto{\pgfqpoint{8.522247in}{1.047443in}}%
\pgfpathlineto{\pgfqpoint{8.522852in}{1.043970in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{1.043282in}}%
\pgfpathlineto{\pgfqpoint{8.524062in}{1.040075in}}%
\pgfpathlineto{\pgfqpoint{8.524667in}{1.044878in}}%
\pgfpathlineto{\pgfqpoint{8.526482in}{1.078477in}}%
\pgfpathlineto{\pgfqpoint{8.527087in}{1.038173in}}%
\pgfpathlineto{\pgfqpoint{8.527692in}{1.041168in}}%
\pgfpathlineto{\pgfqpoint{8.528297in}{1.055537in}}%
\pgfpathlineto{\pgfqpoint{8.529507in}{1.037201in}}%
\pgfpathlineto{\pgfqpoint{8.530112in}{1.037232in}}%
\pgfpathlineto{\pgfqpoint{8.532532in}{1.053012in}}%
\pgfpathlineto{\pgfqpoint{8.534347in}{1.040905in}}%
\pgfpathlineto{\pgfqpoint{8.534952in}{1.039764in}}%
\pgfpathlineto{\pgfqpoint{8.536162in}{1.064058in}}%
\pgfpathlineto{\pgfqpoint{8.537372in}{1.044879in}}%
\pgfpathlineto{\pgfqpoint{8.537977in}{1.067468in}}%
\pgfpathlineto{\pgfqpoint{8.539187in}{1.035978in}}%
\pgfpathlineto{\pgfqpoint{8.539792in}{1.049193in}}%
\pgfpathlineto{\pgfqpoint{8.540397in}{1.044735in}}%
\pgfpathlineto{\pgfqpoint{8.541002in}{1.035476in}}%
\pgfpathlineto{\pgfqpoint{8.541607in}{1.039906in}}%
\pgfpathlineto{\pgfqpoint{8.542212in}{1.041435in}}%
\pgfpathlineto{\pgfqpoint{8.542817in}{1.035779in}}%
\pgfpathlineto{\pgfqpoint{8.544027in}{1.062329in}}%
\pgfpathlineto{\pgfqpoint{8.544632in}{1.041910in}}%
\pgfpathlineto{\pgfqpoint{8.545237in}{1.051789in}}%
\pgfpathlineto{\pgfqpoint{8.545842in}{1.049455in}}%
\pgfpathlineto{\pgfqpoint{8.546447in}{1.050233in}}%
\pgfpathlineto{\pgfqpoint{8.547052in}{1.059467in}}%
\pgfpathlineto{\pgfqpoint{8.547657in}{1.038274in}}%
\pgfpathlineto{\pgfqpoint{8.548262in}{1.063283in}}%
\pgfpathlineto{\pgfqpoint{8.548867in}{1.039421in}}%
\pgfpathlineto{\pgfqpoint{8.549472in}{1.050041in}}%
\pgfpathlineto{\pgfqpoint{8.550077in}{1.185391in}}%
\pgfpathlineto{\pgfqpoint{8.550682in}{1.071475in}}%
\pgfpathlineto{\pgfqpoint{8.551287in}{1.094263in}}%
\pgfpathlineto{\pgfqpoint{8.552497in}{1.036844in}}%
\pgfpathlineto{\pgfqpoint{8.553102in}{1.043726in}}%
\pgfpathlineto{\pgfqpoint{8.554312in}{1.037889in}}%
\pgfpathlineto{\pgfqpoint{8.554917in}{1.061540in}}%
\pgfpathlineto{\pgfqpoint{8.555522in}{1.050524in}}%
\pgfpathlineto{\pgfqpoint{8.557337in}{1.037862in}}%
\pgfpathlineto{\pgfqpoint{8.561571in}{1.066756in}}%
\pgfpathlineto{\pgfqpoint{8.562176in}{1.038471in}}%
\pgfpathlineto{\pgfqpoint{8.562781in}{1.054762in}}%
\pgfpathlineto{\pgfqpoint{8.563386in}{1.053186in}}%
\pgfpathlineto{\pgfqpoint{8.564596in}{1.069663in}}%
\pgfpathlineto{\pgfqpoint{8.565806in}{1.042634in}}%
\pgfpathlineto{\pgfqpoint{8.566411in}{1.043982in}}%
\pgfpathlineto{\pgfqpoint{8.567016in}{1.052484in}}%
\pgfpathlineto{\pgfqpoint{8.567621in}{1.046676in}}%
\pgfpathlineto{\pgfqpoint{8.568226in}{1.046880in}}%
\pgfpathlineto{\pgfqpoint{8.568831in}{1.077310in}}%
\pgfpathlineto{\pgfqpoint{8.569436in}{1.056368in}}%
\pgfpathlineto{\pgfqpoint{8.570041in}{1.043489in}}%
\pgfpathlineto{\pgfqpoint{8.571251in}{1.064098in}}%
\pgfpathlineto{\pgfqpoint{8.571856in}{1.049245in}}%
\pgfpathlineto{\pgfqpoint{8.573066in}{1.076049in}}%
\pgfpathlineto{\pgfqpoint{8.573671in}{1.052408in}}%
\pgfpathlineto{\pgfqpoint{8.574276in}{1.065301in}}%
\pgfpathlineto{\pgfqpoint{8.574881in}{1.099475in}}%
\pgfpathlineto{\pgfqpoint{8.576091in}{1.038216in}}%
\pgfpathlineto{\pgfqpoint{8.576091in}{1.038216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278396in}{0.849475in}}{\pgfqpoint{7.645205in}{3.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625905in}{3.620924in}}%
\pgfpathlineto{\pgfqpoint{1.628325in}{4.388951in}}%
\pgfpathlineto{\pgfqpoint{1.629535in}{4.243289in}}%
\pgfpathlineto{\pgfqpoint{1.630140in}{4.281001in}}%
\pgfpathlineto{\pgfqpoint{1.630745in}{4.459983in}}%
\pgfpathlineto{\pgfqpoint{1.631350in}{4.438636in}}%
\pgfpathlineto{\pgfqpoint{1.633165in}{4.553613in}}%
\pgfpathlineto{\pgfqpoint{1.634375in}{4.544420in}}%
\pgfpathlineto{\pgfqpoint{1.636795in}{4.387968in}}%
\pgfpathlineto{\pgfqpoint{1.646475in}{3.698739in}}%
\pgfpathlineto{\pgfqpoint{1.653735in}{3.354014in}}%
\pgfpathlineto{\pgfqpoint{1.661600in}{3.089727in}}%
\pgfpathlineto{\pgfqpoint{1.670070in}{2.881626in}}%
\pgfpathlineto{\pgfqpoint{1.679144in}{2.713457in}}%
\pgfpathlineto{\pgfqpoint{1.688824in}{2.574577in}}%
\pgfpathlineto{\pgfqpoint{1.699109in}{2.457789in}}%
\pgfpathlineto{\pgfqpoint{1.709999in}{2.358112in}}%
\pgfpathlineto{\pgfqpoint{1.722099in}{2.267814in}}%
\pgfpathlineto{\pgfqpoint{1.734804in}{2.189793in}}%
\pgfpathlineto{\pgfqpoint{1.748114in}{2.121631in}}%
\pgfpathlineto{\pgfqpoint{1.762029in}{2.061392in}}%
\pgfpathlineto{\pgfqpoint{1.777154in}{2.005706in}}%
\pgfpathlineto{\pgfqpoint{1.792884in}{1.956157in}}%
\pgfpathlineto{\pgfqpoint{1.809823in}{1.910200in}}%
\pgfpathlineto{\pgfqpoint{1.827368in}{1.868998in}}%
\pgfpathlineto{\pgfqpoint{1.846123in}{1.830658in}}%
\pgfpathlineto{\pgfqpoint{1.865483in}{1.796074in}}%
\pgfpathlineto{\pgfqpoint{1.884843in}{1.765788in}}%
\pgfpathlineto{\pgfqpoint{1.904203in}{1.738946in}}%
\pgfpathlineto{\pgfqpoint{1.951997in}{1.683791in}}%
\pgfpathlineto{\pgfqpoint{1.977407in}{1.660128in}}%
\pgfpathlineto{\pgfqpoint{2.010077in}{1.633434in}}%
\pgfpathlineto{\pgfqpoint{2.033672in}{1.616063in}}%
\pgfpathlineto{\pgfqpoint{2.036092in}{1.615513in}}%
\pgfpathlineto{\pgfqpoint{2.079651in}{1.590813in}}%
\pgfpathlineto{\pgfqpoint{2.088121in}{1.586723in}}%
\pgfpathlineto{\pgfqpoint{2.089331in}{1.588833in}}%
\pgfpathlineto{\pgfqpoint{2.131681in}{1.563569in}}%
\pgfpathlineto{\pgfqpoint{2.171006in}{1.542878in}}%
\pgfpathlineto{\pgfqpoint{2.212750in}{1.523371in}}%
\pgfpathlineto{\pgfqpoint{2.269620in}{1.500356in}}%
\pgfpathlineto{\pgfqpoint{2.314390in}{1.484645in}}%
\pgfpathlineto{\pgfqpoint{2.347664in}{1.474686in}}%
\pgfpathlineto{\pgfqpoint{2.368839in}{1.469400in}}%
\pgfpathlineto{\pgfqpoint{2.390014in}{1.466063in}}%
\pgfpathlineto{\pgfqpoint{2.391224in}{1.467222in}}%
\pgfpathlineto{\pgfqpoint{2.494073in}{1.439283in}}%
\pgfpathlineto{\pgfqpoint{2.550943in}{1.426338in}}%
\pgfpathlineto{\pgfqpoint{2.612652in}{1.413872in}}%
\pgfpathlineto{\pgfqpoint{2.642902in}{1.409615in}}%
\pgfpathlineto{\pgfqpoint{2.645927in}{1.409481in}}%
\pgfpathlineto{\pgfqpoint{2.663472in}{1.407463in}}%
\pgfpathlineto{\pgfqpoint{2.665287in}{1.407249in}}%
\pgfpathlineto{\pgfqpoint{2.665892in}{1.412245in}}%
\pgfpathlineto{\pgfqpoint{2.666497in}{1.412138in}}%
\pgfpathlineto{\pgfqpoint{2.790521in}{1.390379in}}%
\pgfpathlineto{\pgfqpoint{2.878245in}{1.378208in}}%
\pgfpathlineto{\pgfqpoint{2.881875in}{1.377914in}}%
\pgfpathlineto{\pgfqpoint{2.898210in}{1.376153in}}%
\pgfpathlineto{\pgfqpoint{2.900025in}{1.376846in}}%
\pgfpathlineto{\pgfqpoint{3.009529in}{1.362179in}}%
\pgfpathlineto{\pgfqpoint{3.089994in}{1.353297in}}%
\pgfpathlineto{\pgfqpoint{3.197683in}{1.343267in}}%
\pgfpathlineto{\pgfqpoint{3.309002in}{1.332916in}}%
\pgfpathlineto{\pgfqpoint{3.521960in}{1.317024in}}%
\pgfpathlineto{\pgfqpoint{3.523775in}{1.317502in}}%
\pgfpathlineto{\pgfqpoint{3.687729in}{1.305739in}}%
\pgfpathlineto{\pgfqpoint{3.690754in}{1.305824in}}%
\pgfpathlineto{\pgfqpoint{3.858338in}{1.295723in}}%
\pgfpathlineto{\pgfqpoint{3.912787in}{1.293780in}}%
\pgfpathlineto{\pgfqpoint{3.921862in}{1.293858in}}%
\pgfpathlineto{\pgfqpoint{4.091866in}{1.284533in}}%
\pgfpathlineto{\pgfqpoint{4.248560in}{1.277117in}}%
\pgfpathlineto{\pgfqpoint{4.438528in}{1.269578in}}%
\pgfpathlineto{\pgfqpoint{4.535932in}{1.265886in}}%
\pgfpathlineto{\pgfqpoint{4.715616in}{1.259376in}}%
\pgfpathlineto{\pgfqpoint{4.733766in}{1.258765in}}%
\pgfpathlineto{\pgfqpoint{4.913450in}{1.252997in}}%
\pgfpathlineto{\pgfqpoint{5.705388in}{1.233445in}}%
\pgfpathlineto{\pgfqpoint{5.706598in}{1.235465in}}%
\pgfpathlineto{\pgfqpoint{5.990341in}{1.229106in}}%
\pgfpathlineto{\pgfqpoint{6.220845in}{1.224789in}}%
\pgfpathlineto{\pgfqpoint{6.366043in}{1.222452in}}%
\pgfpathlineto{\pgfqpoint{6.368463in}{1.222821in}}%
\pgfpathlineto{\pgfqpoint{6.544517in}{1.220024in}}%
\pgfpathlineto{\pgfqpoint{6.548147in}{1.220350in}}%
\pgfpathlineto{\pgfqpoint{6.883919in}{1.214501in}}%
\pgfpathlineto{\pgfqpoint{7.436885in}{1.206605in}}%
\pgfpathlineto{\pgfqpoint{7.767818in}{1.202710in}}%
\pgfpathlineto{\pgfqpoint{7.773263in}{1.202769in}}%
\pgfpathlineto{\pgfqpoint{8.101775in}{1.199077in}}%
\pgfpathlineto{\pgfqpoint{8.576091in}{1.194279in}}%
\pgfpathlineto{\pgfqpoint{8.576091in}{1.194279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.278396in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{1.025863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=0.942529in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{1.907800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=1.824467in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{2.789738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=2.706404in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{3.671675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=3.588342in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{4.553612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=4.470279in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.516651in,y=2.789737in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278396in}{0.849475in}}{\pgfqpoint{7.645205in}{3.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625905in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{1.626510in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{1.627115in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{1.627720in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{1.639820in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{1.651920in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{1.664020in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{1.676119in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{1.688219in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{1.700319in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{1.712419in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{1.724519in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{1.736619in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{1.748719in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{1.760819in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{1.772919in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{1.785019in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{1.797119in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{1.809218in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{1.821318in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{1.834023in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{1.846728in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{1.860038in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{1.873953in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{1.888473in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{1.904203in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{1.921143in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{1.962887in}{1.039199in}}%
\pgfpathlineto{\pgfqpoint{1.989507in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{2.023387in}{1.030744in}}%
\pgfpathlineto{\pgfqpoint{2.069366in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{2.087516in}{1.027545in}}%
\pgfpathlineto{\pgfqpoint{2.088121in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{2.088726in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{2.100826in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{2.112926in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{2.125026in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{2.137126in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{2.149226in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{2.161326in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{2.185526in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{2.197625in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{2.209725in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{2.221825in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{2.233925in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{2.246025in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{2.258125in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{2.270225in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{2.282325in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{2.295030in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{2.307735in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{2.321045in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{2.334959in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{2.365209in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{2.382149in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{2.389409in}{1.049512in}}%
\pgfpathlineto{\pgfqpoint{2.390014in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{2.390619in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{2.402719in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{2.426919in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{2.439019in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{2.451119in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{2.463218in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{2.487418in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{2.499518in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{2.511618in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{2.523718in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{2.535818in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{2.547918in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{2.560018in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{2.572118in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{2.584218in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{2.596922in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{2.622937in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{2.636852in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{2.651372in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{2.664682in}{1.062665in}}%
\pgfpathlineto{\pgfqpoint{2.665287in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{2.665892in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{2.677992in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{2.690092in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{2.702192in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{2.714292in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{2.726391in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{2.750591in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{2.762691in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{2.774791in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{2.786891in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{2.798991in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{2.811091in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{2.823191in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{2.847390in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{2.859490in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{2.872195in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{2.884900in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{2.897605in}{1.100235in}}%
\pgfpathlineto{\pgfqpoint{2.898210in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{2.898815in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{2.910915in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{2.923015in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{2.935115in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{2.947215in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{2.959315in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{2.971415in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{2.995614in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{3.007714in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{3.019814in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{3.031914in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{3.044014in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{3.056114in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{3.068214in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{3.080314in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{3.092414in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{3.105118in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{3.117823in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{3.122058in}{1.111472in}}%
\pgfpathlineto{\pgfqpoint{3.122663in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{3.123268in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{3.135368in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{3.147468in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{3.159568in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{3.171668in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{3.183768in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{3.195868in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{3.207968in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{3.220068in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{3.232168in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{3.244267in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{3.256367in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{3.268467in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{3.280567in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{3.292667in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{3.304767in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{3.316867in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{3.329572in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{3.333202in}{1.132656in}}%
\pgfpathlineto{\pgfqpoint{3.333807in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{3.334412in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{3.346512in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{3.358612in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{3.370711in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{3.382811in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{3.394911in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{3.407011in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{3.419111in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{3.431211in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{3.443311in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{3.455411in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{3.467511in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{3.479611in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{3.491711in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{3.503810in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{3.515910in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{3.521355in}{1.182324in}}%
\pgfpathlineto{\pgfqpoint{3.521960in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{3.522565in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{3.534665in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{3.546765in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{3.558865in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{3.570965in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{3.583065in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{3.595165in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{3.607265in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{3.619365in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{3.631464in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{3.643564in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{3.655664in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{3.667764in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{3.679864in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{3.687124in}{1.252800in}}%
\pgfpathlineto{\pgfqpoint{3.687729in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{3.688334in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{3.700434in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{3.712534in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{3.724634in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{3.736734in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{3.748834in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{3.760933in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{3.773033in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{3.785133in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{3.797233in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{3.809333in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{3.821433in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{3.833533in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{3.845633in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{3.857733in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{3.869833in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{3.881933in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{3.894637in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{3.907342in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{3.917022in}{1.104068in}}%
\pgfpathlineto{\pgfqpoint{3.917627in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{3.918232in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{3.930332in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{3.942432in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{3.954532in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{3.966632in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{3.978732in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{3.990832in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{4.002932in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{4.015031in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{4.027131in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{4.039231in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{4.051331in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{4.063431in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{4.075531in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{4.087631in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{4.099731in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{4.100941in}{1.193728in}}%
\pgfpathlineto{\pgfqpoint{4.101546in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{4.102151in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{4.114251in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{4.126351in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{4.138451in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{4.150550in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{4.174750in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{4.186850in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{4.198950in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{4.211050in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{4.223150in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{4.235250in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{4.247350in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{4.259450in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{4.271550in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{4.283649in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{4.295749in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{4.304219in}{1.147562in}}%
\pgfpathlineto{\pgfqpoint{4.304824in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{4.305429in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{4.317529in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{4.329629in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{4.341729in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{4.353829in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{4.365929in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{4.378029in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{4.390129in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{4.402229in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{4.414328in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{4.426428in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{4.438528in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{4.444578in}{1.371983in}}%
\pgfpathlineto{\pgfqpoint{4.445183in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{4.445788in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{4.457888in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{4.469988in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{4.482088in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{4.494188in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{4.506288in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{4.518388in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{4.530488in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{4.542587in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{4.554687in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{4.566787in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{4.578887in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{4.590987in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{4.602482in}{1.284474in}}%
\pgfpathlineto{\pgfqpoint{4.603087in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{4.603692in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{4.615792in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{4.627892in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{4.639992in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{4.652092in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{4.664191in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{4.676291in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{4.688391in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{4.700491in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{4.712591in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{4.724691in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{4.736791in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{4.748891in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{4.760991in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{4.768856in}{1.250530in}}%
\pgfpathlineto{\pgfqpoint{4.769461in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{4.770066in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{4.782166in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{4.794265in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{4.806365in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{4.818465in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{4.830565in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{4.842665in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{4.854765in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{4.866865in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{4.878965in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{4.891065in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{4.903165in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{4.915265in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{4.939464in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{4.951564in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{4.963664in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{4.973344in}{1.145140in}}%
\pgfpathlineto{\pgfqpoint{4.973949in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{4.974554in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{4.986654in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{4.998754in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{5.010854in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{5.022954in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{5.035054in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{5.047154in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{5.059253in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{5.071353in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{5.083453in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{5.095553in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{5.107653in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{5.119753in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{5.131853in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{5.143953in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{5.153633in}{1.204162in}}%
\pgfpathlineto{\pgfqpoint{5.154238in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{5.154843in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{5.166943in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{5.179043in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{5.191142in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{5.203242in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{5.215342in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{5.227442in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{5.239542in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{5.251642in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{5.263742in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{5.275842in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{5.287942in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{5.300042in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{5.312141in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{5.323031in}{1.239519in}}%
\pgfpathlineto{\pgfqpoint{5.323636in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{5.324241in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{5.336341in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{5.348441in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{5.360541in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{5.372641in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{5.384741in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{5.396841in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{5.408941in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{5.421041in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{5.433141in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{5.445240in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{5.457340in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{5.469440in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{5.481540in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{5.493640in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{5.505740in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{5.507555in}{1.192049in}}%
\pgfpathlineto{\pgfqpoint{5.508160in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{5.508765in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{5.520865in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{5.532965in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{5.545065in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{5.557165in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{5.569265in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{5.581364in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{5.593464in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{5.605564in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{5.617664in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{5.629764in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{5.641864in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{5.653964in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{5.666064in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{5.678164in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{5.690264in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{5.702363in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{5.704783in}{1.160429in}}%
\pgfpathlineto{\pgfqpoint{5.705388in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{5.705993in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{5.718093in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{5.730193in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{5.742293in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{5.754393in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{5.766493in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{5.778593in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{5.790693in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{5.802793in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{5.814893in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{5.826993in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{5.839092in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{5.851192in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{5.863292in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{5.871762in}{1.248284in}}%
\pgfpathlineto{\pgfqpoint{5.872367in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{5.872972in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{5.885072in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{5.897172in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{5.909272in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{5.921372in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{5.933472in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{5.945572in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{5.957672in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{5.969771in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{5.981871in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{5.993971in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{6.006071in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{6.012121in}{1.371983in}}%
\pgfpathlineto{\pgfqpoint{6.012726in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{6.013331in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{6.025431in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{6.037531in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{6.049631in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{6.061731in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{6.073831in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{6.085931in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{6.098030in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{6.110130in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{6.122230in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{6.134330in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{6.146430in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{6.158530in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{6.170630in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{6.182730in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{6.185150in}{1.227016in}}%
\pgfpathlineto{\pgfqpoint{6.185755in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{6.186360in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{6.198460in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{6.210560in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{6.222659in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{6.234759in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{6.246859in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{6.258959in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{6.271059in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{6.283159in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{6.295259in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{6.307359in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{6.319459in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{6.331559in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{6.343659in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{6.355758in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{6.365438in}{1.204162in}}%
\pgfpathlineto{\pgfqpoint{6.366043in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{6.366648in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{6.378748in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{6.390848in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{6.402948in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{6.415048in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{6.427148in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{6.439248in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{6.451348in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{6.463448in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{6.475548in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{6.487647in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{6.499747in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{6.511847in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{6.523947in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{6.536047in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{6.543912in}{1.209620in}}%
\pgfpathlineto{\pgfqpoint{6.545122in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{6.545727in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{6.557827in}{3.911234in}}%
\pgfpathlineto{\pgfqpoint{6.569927in}{3.385828in}}%
\pgfpathlineto{\pgfqpoint{6.582027in}{2.956094in}}%
\pgfpathlineto{\pgfqpoint{6.594127in}{2.604613in}}%
\pgfpathlineto{\pgfqpoint{6.606227in}{2.317133in}}%
\pgfpathlineto{\pgfqpoint{6.618326in}{2.082002in}}%
\pgfpathlineto{\pgfqpoint{6.630426in}{1.889686in}}%
\pgfpathlineto{\pgfqpoint{6.642526in}{1.732390in}}%
\pgfpathlineto{\pgfqpoint{6.654626in}{1.603736in}}%
\pgfpathlineto{\pgfqpoint{6.666726in}{1.498509in}}%
\pgfpathlineto{\pgfqpoint{6.678826in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{6.690926in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{6.703026in}{1.284474in}}%
\pgfpathlineto{\pgfqpoint{6.715126in}{1.237383in}}%
\pgfpathlineto{\pgfqpoint{6.727226in}{1.198867in}}%
\pgfpathlineto{\pgfqpoint{6.739326in}{1.167364in}}%
\pgfpathlineto{\pgfqpoint{6.743560in}{1.157751in}}%
\pgfpathlineto{\pgfqpoint{6.744165in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{6.744770in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{6.756870in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{6.768970in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{6.781070in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{6.793170in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{6.805270in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{6.817370in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{6.829470in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{6.841570in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{6.853670in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{6.865770in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{6.877869in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{6.889969in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{6.902069in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{6.914169in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{6.926269in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{6.928084in}{1.192049in}}%
\pgfpathlineto{\pgfqpoint{6.928689in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{6.929294in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{6.941394in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{6.953494in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{6.965594in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{6.977694in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{6.989794in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{7.001893in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{7.013993in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{7.026093in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{7.038193in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{7.050293in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{7.062393in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{7.074493in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{7.085988in}{1.284474in}}%
\pgfpathlineto{\pgfqpoint{7.087198in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{7.099298in}{3.911234in}}%
\pgfpathlineto{\pgfqpoint{7.111398in}{3.385828in}}%
\pgfpathlineto{\pgfqpoint{7.123498in}{2.956094in}}%
\pgfpathlineto{\pgfqpoint{7.135597in}{2.604613in}}%
\pgfpathlineto{\pgfqpoint{7.147697in}{2.317133in}}%
\pgfpathlineto{\pgfqpoint{7.159797in}{2.082002in}}%
\pgfpathlineto{\pgfqpoint{7.171897in}{1.889686in}}%
\pgfpathlineto{\pgfqpoint{7.183997in}{1.732390in}}%
\pgfpathlineto{\pgfqpoint{7.196097in}{1.603736in}}%
\pgfpathlineto{\pgfqpoint{7.208197in}{1.498509in}}%
\pgfpathlineto{\pgfqpoint{7.220297in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{7.232397in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{7.244497in}{1.284474in}}%
\pgfpathlineto{\pgfqpoint{7.256597in}{1.237383in}}%
\pgfpathlineto{\pgfqpoint{7.268696in}{1.198867in}}%
\pgfpathlineto{\pgfqpoint{7.280796in}{1.167364in}}%
\pgfpathlineto{\pgfqpoint{7.293501in}{1.140440in}}%
\pgfpathlineto{\pgfqpoint{7.306206in}{1.118639in}}%
\pgfpathlineto{\pgfqpoint{7.319516in}{1.100235in}}%
\pgfpathlineto{\pgfqpoint{7.333431in}{1.084886in}}%
\pgfpathlineto{\pgfqpoint{7.337666in}{1.080876in}}%
\pgfpathlineto{\pgfqpoint{7.338271in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{7.338876in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{7.350976in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{7.363076in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{7.375176in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{7.387276in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{7.399375in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{7.411475in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{7.423575in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{7.435675in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{7.447775in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{7.459875in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{7.471975in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{7.484075in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{7.496175in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{7.508275in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{7.520374in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{7.532474in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{7.545179in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{7.553044in}{1.125401in}}%
\pgfpathlineto{\pgfqpoint{7.553649in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{7.554254in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{7.566354in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{7.578454in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{7.590554in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{7.602654in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{7.614754in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{7.626854in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{7.638954in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{7.651053in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{7.663153in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{7.675253in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{7.687353in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{7.699453in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{7.711553in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{7.723653in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{7.735753in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{7.747853in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{7.760558in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{7.767213in}{1.127422in}}%
\pgfpathlineto{\pgfqpoint{7.767818in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{7.768423in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{7.780522in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{7.792622in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{7.804722in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{7.816822in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{7.828922in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{7.841022in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{7.853122in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{7.865222in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{7.877322in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{7.889422in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{7.901522in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{7.913621in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{7.925721in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{7.937821in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{7.949921in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{7.962021in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{7.974726in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{7.975331in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{7.976541in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{7.988641in}{3.911234in}}%
\pgfpathlineto{\pgfqpoint{8.000741in}{3.385828in}}%
\pgfpathlineto{\pgfqpoint{8.012841in}{2.956094in}}%
\pgfpathlineto{\pgfqpoint{8.024941in}{2.604613in}}%
\pgfpathlineto{\pgfqpoint{8.037041in}{2.317133in}}%
\pgfpathlineto{\pgfqpoint{8.049140in}{2.082002in}}%
\pgfpathlineto{\pgfqpoint{8.061240in}{1.889686in}}%
\pgfpathlineto{\pgfqpoint{8.073340in}{1.732390in}}%
\pgfpathlineto{\pgfqpoint{8.085440in}{1.603736in}}%
\pgfpathlineto{\pgfqpoint{8.097540in}{1.498509in}}%
\pgfpathlineto{\pgfqpoint{8.109640in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{8.121740in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{8.133840in}{1.284474in}}%
\pgfpathlineto{\pgfqpoint{8.138075in}{1.266906in}}%
\pgfpathlineto{\pgfqpoint{8.138680in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{8.139285in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{8.151385in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{8.163485in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{8.175584in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{8.187684in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{8.199784in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{8.211884in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{8.223984in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{8.236084in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{8.248184in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{8.260284in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{8.272384in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{8.284484in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{8.296584in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{8.308683in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{8.320783in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{8.332883in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{8.345588in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{8.358293in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{8.371603in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{8.375233in}{1.095183in}}%
\pgfpathlineto{\pgfqpoint{8.375838in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{8.376443in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{8.388543in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{8.400643in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{8.412743in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{8.424843in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{8.436942in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{8.449042in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{8.461142in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{8.473242in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{8.485342in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{8.497442in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{8.509542in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{8.521642in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{8.533742in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{8.545842in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{8.557942in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{8.570041in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{8.576091in}{1.152554in}}%
\pgfpathlineto{\pgfqpoint{8.576091in}{1.152554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.278396in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850000in}{3.134954in}}%
\pgfpathlineto{\pgfqpoint{3.036263in}{3.134954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086263in}{3.134954in}}{\pgfqpoint{3.086263in}{3.184954in}}%
\pgfpathlineto{\pgfqpoint{3.086263in}{4.200000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086263in}{4.250000in}}{\pgfqpoint{3.036263in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{1.850000in}{4.250000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.800000in}{4.250000in}}{\pgfqpoint{1.800000in}{4.200000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.184954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.800000in}{3.134954in}}{\pgfqpoint{1.850000in}{3.134954in}}%
\pgfpathlineto{\pgfqpoint{1.850000in}{3.134954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.062500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=3.975000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle E_{lin}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{3.715818in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{3.715818in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.715818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=3.628318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle C_{lin}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{3.369136in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{3.369136in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.369136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=3.281636in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ELLE-A_evolution_CIFAR10_eps8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388464in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{1.388464in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{1.388464in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730374in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730374in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922944in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922944in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115514in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.115514in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.308085in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.308085in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500655in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.500655in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.693226in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.693226in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.885796in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.885796in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156032in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388464in}{1.025404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=0.942071in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388464in}{1.620350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=1.537017in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388464in}{2.215297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=2.131963in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388464in}{2.810243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=2.726910in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388464in}{3.405189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=3.321856in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388464in}{4.000135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=3.916802in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388464in}{4.595082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=4.511748in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00030}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510000in,y=2.789737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle E_{lin}/C_{lin}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.388464in}{0.849475in}}{\pgfqpoint{7.535137in}{3.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730970in}{2.403710in}}%
\pgfpathlineto{\pgfqpoint{1.732759in}{2.974796in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{2.579707in}}%
\pgfpathlineto{\pgfqpoint{1.733951in}{3.587896in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{2.646099in}}%
\pgfpathlineto{\pgfqpoint{1.735144in}{2.988989in}}%
\pgfpathlineto{\pgfqpoint{1.735740in}{3.500826in}}%
\pgfpathlineto{\pgfqpoint{1.736336in}{3.331497in}}%
\pgfpathlineto{\pgfqpoint{1.736933in}{3.283120in}}%
\pgfpathlineto{\pgfqpoint{1.737529in}{2.535073in}}%
\pgfpathlineto{\pgfqpoint{1.738125in}{3.153809in}}%
\pgfpathlineto{\pgfqpoint{1.738722in}{3.672031in}}%
\pgfpathlineto{\pgfqpoint{1.739318in}{2.763322in}}%
\pgfpathlineto{\pgfqpoint{1.739914in}{2.821987in}}%
\pgfpathlineto{\pgfqpoint{1.740510in}{3.506463in}}%
\pgfpathlineto{\pgfqpoint{1.741107in}{3.061311in}}%
\pgfpathlineto{\pgfqpoint{1.741703in}{2.926438in}}%
\pgfpathlineto{\pgfqpoint{1.742299in}{3.396385in}}%
\pgfpathlineto{\pgfqpoint{1.742896in}{3.258567in}}%
\pgfpathlineto{\pgfqpoint{1.743492in}{3.434002in}}%
\pgfpathlineto{\pgfqpoint{1.744088in}{3.012609in}}%
\pgfpathlineto{\pgfqpoint{1.744684in}{3.597681in}}%
\pgfpathlineto{\pgfqpoint{1.745281in}{3.538121in}}%
\pgfpathlineto{\pgfqpoint{1.746473in}{3.063257in}}%
\pgfpathlineto{\pgfqpoint{1.747070in}{3.436842in}}%
\pgfpathlineto{\pgfqpoint{1.747666in}{3.029246in}}%
\pgfpathlineto{\pgfqpoint{1.748262in}{3.767210in}}%
\pgfpathlineto{\pgfqpoint{1.748858in}{3.578504in}}%
\pgfpathlineto{\pgfqpoint{1.749455in}{3.155678in}}%
\pgfpathlineto{\pgfqpoint{1.750051in}{3.231993in}}%
\pgfpathlineto{\pgfqpoint{1.750647in}{3.295103in}}%
\pgfpathlineto{\pgfqpoint{1.751244in}{2.769458in}}%
\pgfpathlineto{\pgfqpoint{1.751840in}{3.625396in}}%
\pgfpathlineto{\pgfqpoint{1.752436in}{2.751772in}}%
\pgfpathlineto{\pgfqpoint{1.753032in}{2.868051in}}%
\pgfpathlineto{\pgfqpoint{1.754225in}{3.188612in}}%
\pgfpathlineto{\pgfqpoint{1.754821in}{2.787078in}}%
\pgfpathlineto{\pgfqpoint{1.755418in}{2.913557in}}%
\pgfpathlineto{\pgfqpoint{1.756014in}{3.458202in}}%
\pgfpathlineto{\pgfqpoint{1.756610in}{3.233062in}}%
\pgfpathlineto{\pgfqpoint{1.757206in}{3.461480in}}%
\pgfpathlineto{\pgfqpoint{1.757803in}{4.150847in}}%
\pgfpathlineto{\pgfqpoint{1.760784in}{1.220713in}}%
\pgfpathlineto{\pgfqpoint{1.762573in}{1.055470in}}%
\pgfpathlineto{\pgfqpoint{1.766151in}{1.029788in}}%
\pgfpathlineto{\pgfqpoint{1.766747in}{1.031776in}}%
\pgfpathlineto{\pgfqpoint{1.768536in}{1.027504in}}%
\pgfpathlineto{\pgfqpoint{1.770325in}{1.030350in}}%
\pgfpathlineto{\pgfqpoint{1.772114in}{1.027111in}}%
\pgfpathlineto{\pgfqpoint{1.773306in}{1.026829in}}%
\pgfpathlineto{\pgfqpoint{1.776288in}{1.027182in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.026877in}}%
\pgfpathlineto{\pgfqpoint{1.779269in}{1.027771in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{1.026885in}}%
\pgfpathlineto{\pgfqpoint{1.781058in}{1.027352in}}%
\pgfpathlineto{\pgfqpoint{1.781654in}{1.026264in}}%
\pgfpathlineto{\pgfqpoint{1.782250in}{1.026834in}}%
\pgfpathlineto{\pgfqpoint{1.784039in}{1.026383in}}%
\pgfpathlineto{\pgfqpoint{1.785828in}{1.026652in}}%
\pgfpathlineto{\pgfqpoint{1.788213in}{1.026377in}}%
\pgfpathlineto{\pgfqpoint{1.809083in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{1.812065in}{1.026547in}}%
\pgfpathlineto{\pgfqpoint{1.815046in}{1.025885in}}%
\pgfpathlineto{\pgfqpoint{1.818027in}{1.026187in}}%
\pgfpathlineto{\pgfqpoint{1.818624in}{1.025913in}}%
\pgfpathlineto{\pgfqpoint{1.819220in}{1.027847in}}%
\pgfpathlineto{\pgfqpoint{1.819816in}{1.026099in}}%
\pgfpathlineto{\pgfqpoint{1.821605in}{1.026341in}}%
\pgfpathlineto{\pgfqpoint{1.825183in}{1.026255in}}%
\pgfpathlineto{\pgfqpoint{1.829953in}{1.026283in}}%
\pgfpathlineto{\pgfqpoint{1.840090in}{1.026461in}}%
\pgfpathlineto{\pgfqpoint{1.841879in}{1.026775in}}%
\pgfpathlineto{\pgfqpoint{1.842475in}{1.026432in}}%
\pgfpathlineto{\pgfqpoint{1.843071in}{1.027536in}}%
\pgfpathlineto{\pgfqpoint{1.843668in}{1.026500in}}%
\pgfpathlineto{\pgfqpoint{1.844264in}{1.026962in}}%
\pgfpathlineto{\pgfqpoint{1.844860in}{1.025939in}}%
\pgfpathlineto{\pgfqpoint{1.845457in}{1.026884in}}%
\pgfpathlineto{\pgfqpoint{1.850227in}{1.026773in}}%
\pgfpathlineto{\pgfqpoint{1.853805in}{1.026720in}}%
\pgfpathlineto{\pgfqpoint{1.854997in}{1.026764in}}%
\pgfpathlineto{\pgfqpoint{1.856190in}{1.027169in}}%
\pgfpathlineto{\pgfqpoint{1.857979in}{1.028696in}}%
\pgfpathlineto{\pgfqpoint{1.858575in}{1.027179in}}%
\pgfpathlineto{\pgfqpoint{1.859171in}{1.028208in}}%
\pgfpathlineto{\pgfqpoint{1.860960in}{1.027340in}}%
\pgfpathlineto{\pgfqpoint{1.862153in}{1.027627in}}%
\pgfpathlineto{\pgfqpoint{1.862749in}{1.027178in}}%
\pgfpathlineto{\pgfqpoint{1.863345in}{1.028177in}}%
\pgfpathlineto{\pgfqpoint{1.863941in}{1.027091in}}%
\pgfpathlineto{\pgfqpoint{1.865134in}{1.026941in}}%
\pgfpathlineto{\pgfqpoint{1.868712in}{1.027063in}}%
\pgfpathlineto{\pgfqpoint{1.871097in}{1.028174in}}%
\pgfpathlineto{\pgfqpoint{1.872289in}{1.026891in}}%
\pgfpathlineto{\pgfqpoint{1.874078in}{1.028450in}}%
\pgfpathlineto{\pgfqpoint{1.875271in}{1.027369in}}%
\pgfpathlineto{\pgfqpoint{1.875867in}{1.029177in}}%
\pgfpathlineto{\pgfqpoint{1.877656in}{1.027053in}}%
\pgfpathlineto{\pgfqpoint{1.880637in}{1.026484in}}%
\pgfpathlineto{\pgfqpoint{1.883023in}{1.027937in}}%
\pgfpathlineto{\pgfqpoint{1.884811in}{1.027054in}}%
\pgfpathlineto{\pgfqpoint{1.886600in}{1.026577in}}%
\pgfpathlineto{\pgfqpoint{1.888985in}{1.026856in}}%
\pgfpathlineto{\pgfqpoint{1.889582in}{1.030586in}}%
\pgfpathlineto{\pgfqpoint{1.890178in}{1.029203in}}%
\pgfpathlineto{\pgfqpoint{1.890774in}{1.026840in}}%
\pgfpathlineto{\pgfqpoint{1.891371in}{1.027636in}}%
\pgfpathlineto{\pgfqpoint{1.896737in}{1.028172in}}%
\pgfpathlineto{\pgfqpoint{1.897333in}{1.027333in}}%
\pgfpathlineto{\pgfqpoint{1.897930in}{1.027980in}}%
\pgfpathlineto{\pgfqpoint{1.906874in}{1.027501in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{1.029112in}}%
\pgfpathlineto{\pgfqpoint{1.909259in}{1.026561in}}%
\pgfpathlineto{\pgfqpoint{1.911644in}{1.027063in}}%
\pgfpathlineto{\pgfqpoint{1.915222in}{1.027591in}}%
\pgfpathlineto{\pgfqpoint{1.915818in}{1.029690in}}%
\pgfpathlineto{\pgfqpoint{1.917011in}{1.026977in}}%
\pgfpathlineto{\pgfqpoint{1.917607in}{1.027993in}}%
\pgfpathlineto{\pgfqpoint{1.918203in}{1.027226in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{1.027351in}}%
\pgfpathlineto{\pgfqpoint{1.922377in}{1.026434in}}%
\pgfpathlineto{\pgfqpoint{1.924763in}{1.028817in}}%
\pgfpathlineto{\pgfqpoint{1.925359in}{1.028212in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{1.028031in}}%
\pgfpathlineto{\pgfqpoint{1.930725in}{1.026942in}}%
\pgfpathlineto{\pgfqpoint{1.931918in}{1.028019in}}%
\pgfpathlineto{\pgfqpoint{1.933111in}{1.026500in}}%
\pgfpathlineto{\pgfqpoint{1.934303in}{1.027289in}}%
\pgfpathlineto{\pgfqpoint{1.934899in}{1.026936in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{1.028724in}}%
\pgfpathlineto{\pgfqpoint{1.936092in}{1.026849in}}%
\pgfpathlineto{\pgfqpoint{1.936688in}{1.028380in}}%
\pgfpathlineto{\pgfqpoint{1.938477in}{1.027167in}}%
\pgfpathlineto{\pgfqpoint{1.939670in}{1.028391in}}%
\pgfpathlineto{\pgfqpoint{1.942651in}{1.027491in}}%
\pgfpathlineto{\pgfqpoint{1.944440in}{1.026735in}}%
\pgfpathlineto{\pgfqpoint{1.948018in}{1.027423in}}%
\pgfpathlineto{\pgfqpoint{1.948614in}{1.026644in}}%
\pgfpathlineto{\pgfqpoint{1.950999in}{1.028815in}}%
\pgfpathlineto{\pgfqpoint{1.952788in}{1.027636in}}%
\pgfpathlineto{\pgfqpoint{1.953384in}{1.027554in}}%
\pgfpathlineto{\pgfqpoint{1.953981in}{1.029068in}}%
\pgfpathlineto{\pgfqpoint{1.954577in}{1.028437in}}%
\pgfpathlineto{\pgfqpoint{1.955769in}{1.027897in}}%
\pgfpathlineto{\pgfqpoint{1.956366in}{1.027003in}}%
\pgfpathlineto{\pgfqpoint{1.956962in}{1.027882in}}%
\pgfpathlineto{\pgfqpoint{1.958751in}{1.029245in}}%
\pgfpathlineto{\pgfqpoint{1.959347in}{1.029756in}}%
\pgfpathlineto{\pgfqpoint{1.960540in}{1.027412in}}%
\pgfpathlineto{\pgfqpoint{1.961136in}{1.027861in}}%
\pgfpathlineto{\pgfqpoint{1.963521in}{1.028390in}}%
\pgfpathlineto{\pgfqpoint{1.964117in}{1.029314in}}%
\pgfpathlineto{\pgfqpoint{1.965310in}{1.027534in}}%
\pgfpathlineto{\pgfqpoint{1.965906in}{1.028194in}}%
\pgfpathlineto{\pgfqpoint{1.969484in}{1.026994in}}%
\pgfpathlineto{\pgfqpoint{1.971273in}{1.028143in}}%
\pgfpathlineto{\pgfqpoint{1.973062in}{1.027325in}}%
\pgfpathlineto{\pgfqpoint{1.973658in}{1.029272in}}%
\pgfpathlineto{\pgfqpoint{1.974254in}{1.028342in}}%
\pgfpathlineto{\pgfqpoint{1.976043in}{1.027566in}}%
\pgfpathlineto{\pgfqpoint{1.976639in}{1.028124in}}%
\pgfpathlineto{\pgfqpoint{1.977832in}{1.026757in}}%
\pgfpathlineto{\pgfqpoint{1.979621in}{1.029641in}}%
\pgfpathlineto{\pgfqpoint{1.980813in}{1.027637in}}%
\pgfpathlineto{\pgfqpoint{1.983198in}{1.028901in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{1.027278in}}%
\pgfpathlineto{\pgfqpoint{1.987969in}{1.028425in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.028078in}}%
\pgfpathlineto{\pgfqpoint{1.991546in}{1.029278in}}%
\pgfpathlineto{\pgfqpoint{1.992143in}{1.028373in}}%
\pgfpathlineto{\pgfqpoint{1.994528in}{1.026499in}}%
\pgfpathlineto{\pgfqpoint{1.995720in}{1.027382in}}%
\pgfpathlineto{\pgfqpoint{1.997509in}{1.028216in}}%
\pgfpathlineto{\pgfqpoint{1.998702in}{1.027831in}}%
\pgfpathlineto{\pgfqpoint{1.999298in}{1.030314in}}%
\pgfpathlineto{\pgfqpoint{1.999894in}{1.027939in}}%
\pgfpathlineto{\pgfqpoint{2.001087in}{1.031679in}}%
\pgfpathlineto{\pgfqpoint{2.001683in}{1.027242in}}%
\pgfpathlineto{\pgfqpoint{2.002280in}{1.029958in}}%
\pgfpathlineto{\pgfqpoint{2.002876in}{1.026747in}}%
\pgfpathlineto{\pgfqpoint{2.003472in}{1.028140in}}%
\pgfpathlineto{\pgfqpoint{2.004068in}{1.027493in}}%
\pgfpathlineto{\pgfqpoint{2.004665in}{1.029313in}}%
\pgfpathlineto{\pgfqpoint{2.005261in}{1.028588in}}%
\pgfpathlineto{\pgfqpoint{2.005857in}{1.027208in}}%
\pgfpathlineto{\pgfqpoint{2.006454in}{1.027984in}}%
\pgfpathlineto{\pgfqpoint{2.007050in}{1.028141in}}%
\pgfpathlineto{\pgfqpoint{2.007646in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{2.008242in}{1.028508in}}%
\pgfpathlineto{\pgfqpoint{2.009435in}{1.027686in}}%
\pgfpathlineto{\pgfqpoint{2.010628in}{1.031558in}}%
\pgfpathlineto{\pgfqpoint{2.011224in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{2.012416in}{1.028946in}}%
\pgfpathlineto{\pgfqpoint{2.013013in}{1.029230in}}%
\pgfpathlineto{\pgfqpoint{2.015398in}{1.026788in}}%
\pgfpathlineto{\pgfqpoint{2.017783in}{1.027894in}}%
\pgfpathlineto{\pgfqpoint{2.018379in}{1.030172in}}%
\pgfpathlineto{\pgfqpoint{2.018976in}{1.029565in}}%
\pgfpathlineto{\pgfqpoint{2.019572in}{1.029656in}}%
\pgfpathlineto{\pgfqpoint{2.020168in}{1.031509in}}%
\pgfpathlineto{\pgfqpoint{2.021957in}{1.028456in}}%
\pgfpathlineto{\pgfqpoint{2.022553in}{1.028590in}}%
\pgfpathlineto{\pgfqpoint{2.023150in}{1.027463in}}%
\pgfpathlineto{\pgfqpoint{2.023746in}{1.029983in}}%
\pgfpathlineto{\pgfqpoint{2.024938in}{1.027197in}}%
\pgfpathlineto{\pgfqpoint{2.025535in}{1.027819in}}%
\pgfpathlineto{\pgfqpoint{2.026131in}{1.030373in}}%
\pgfpathlineto{\pgfqpoint{2.026727in}{1.028668in}}%
\pgfpathlineto{\pgfqpoint{2.028516in}{1.030603in}}%
\pgfpathlineto{\pgfqpoint{2.029112in}{1.031869in}}%
\pgfpathlineto{\pgfqpoint{2.029709in}{1.028003in}}%
\pgfpathlineto{\pgfqpoint{2.030305in}{1.028475in}}%
\pgfpathlineto{\pgfqpoint{2.032094in}{1.027608in}}%
\pgfpathlineto{\pgfqpoint{2.033883in}{1.032372in}}%
\pgfpathlineto{\pgfqpoint{2.034479in}{1.030275in}}%
\pgfpathlineto{\pgfqpoint{2.035075in}{1.028763in}}%
\pgfpathlineto{\pgfqpoint{2.035672in}{1.029166in}}%
\pgfpathlineto{\pgfqpoint{2.036268in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{2.036864in}{1.030115in}}%
\pgfpathlineto{\pgfqpoint{2.039846in}{1.028719in}}%
\pgfpathlineto{\pgfqpoint{2.040442in}{1.030823in}}%
\pgfpathlineto{\pgfqpoint{2.041038in}{1.029619in}}%
\pgfpathlineto{\pgfqpoint{2.042827in}{1.027456in}}%
\pgfpathlineto{\pgfqpoint{2.047001in}{1.030626in}}%
\pgfpathlineto{\pgfqpoint{2.047597in}{1.028143in}}%
\pgfpathlineto{\pgfqpoint{2.048194in}{1.030519in}}%
\pgfpathlineto{\pgfqpoint{2.048790in}{1.027859in}}%
\pgfpathlineto{\pgfqpoint{2.049386in}{1.028983in}}%
\pgfpathlineto{\pgfqpoint{2.051175in}{1.032629in}}%
\pgfpathlineto{\pgfqpoint{2.053560in}{1.028591in}}%
\pgfpathlineto{\pgfqpoint{2.055349in}{1.031383in}}%
\pgfpathlineto{\pgfqpoint{2.055945in}{1.029932in}}%
\pgfpathlineto{\pgfqpoint{2.057734in}{1.027145in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{1.028054in}}%
\pgfpathlineto{\pgfqpoint{2.058927in}{1.031726in}}%
\pgfpathlineto{\pgfqpoint{2.059523in}{1.028119in}}%
\pgfpathlineto{\pgfqpoint{2.060119in}{1.030221in}}%
\pgfpathlineto{\pgfqpoint{2.060716in}{1.030772in}}%
\pgfpathlineto{\pgfqpoint{2.061312in}{1.027930in}}%
\pgfpathlineto{\pgfqpoint{2.061908in}{1.031348in}}%
\pgfpathlineto{\pgfqpoint{2.062504in}{1.029939in}}%
\pgfpathlineto{\pgfqpoint{2.063101in}{1.030269in}}%
\pgfpathlineto{\pgfqpoint{2.063697in}{1.034320in}}%
\pgfpathlineto{\pgfqpoint{2.064890in}{1.027640in}}%
\pgfpathlineto{\pgfqpoint{2.065486in}{1.031200in}}%
\pgfpathlineto{\pgfqpoint{2.066082in}{1.028882in}}%
\pgfpathlineto{\pgfqpoint{2.067871in}{1.033842in}}%
\pgfpathlineto{\pgfqpoint{2.068467in}{1.029258in}}%
\pgfpathlineto{\pgfqpoint{2.069064in}{1.032198in}}%
\pgfpathlineto{\pgfqpoint{2.069660in}{1.030660in}}%
\pgfpathlineto{\pgfqpoint{2.070256in}{1.030936in}}%
\pgfpathlineto{\pgfqpoint{2.070852in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{2.071449in}{1.030561in}}%
\pgfpathlineto{\pgfqpoint{2.073238in}{1.040240in}}%
\pgfpathlineto{\pgfqpoint{2.074430in}{1.030949in}}%
\pgfpathlineto{\pgfqpoint{2.077412in}{1.028577in}}%
\pgfpathlineto{\pgfqpoint{2.078604in}{1.030449in}}%
\pgfpathlineto{\pgfqpoint{2.079200in}{1.028641in}}%
\pgfpathlineto{\pgfqpoint{2.079797in}{1.029837in}}%
\pgfpathlineto{\pgfqpoint{2.080989in}{1.028574in}}%
\pgfpathlineto{\pgfqpoint{2.081586in}{1.032096in}}%
\pgfpathlineto{\pgfqpoint{2.082182in}{1.028446in}}%
\pgfpathlineto{\pgfqpoint{2.082778in}{1.029741in}}%
\pgfpathlineto{\pgfqpoint{2.083374in}{1.029577in}}%
\pgfpathlineto{\pgfqpoint{2.083971in}{1.034059in}}%
\pgfpathlineto{\pgfqpoint{2.084567in}{1.030120in}}%
\pgfpathlineto{\pgfqpoint{2.085760in}{1.028013in}}%
\pgfpathlineto{\pgfqpoint{2.087548in}{1.033230in}}%
\pgfpathlineto{\pgfqpoint{2.089337in}{1.028665in}}%
\pgfpathlineto{\pgfqpoint{2.089934in}{1.030127in}}%
\pgfpathlineto{\pgfqpoint{2.090530in}{1.029536in}}%
\pgfpathlineto{\pgfqpoint{2.091126in}{1.029320in}}%
\pgfpathlineto{\pgfqpoint{2.092319in}{1.033616in}}%
\pgfpathlineto{\pgfqpoint{2.093511in}{1.029083in}}%
\pgfpathlineto{\pgfqpoint{2.094704in}{1.034567in}}%
\pgfpathlineto{\pgfqpoint{2.095896in}{1.029134in}}%
\pgfpathlineto{\pgfqpoint{2.096493in}{1.033466in}}%
\pgfpathlineto{\pgfqpoint{2.097089in}{1.028486in}}%
\pgfpathlineto{\pgfqpoint{2.097685in}{1.030825in}}%
\pgfpathlineto{\pgfqpoint{2.099474in}{1.027651in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{1.029694in}}%
\pgfpathlineto{\pgfqpoint{2.101859in}{1.033164in}}%
\pgfpathlineto{\pgfqpoint{2.102456in}{1.030925in}}%
\pgfpathlineto{\pgfqpoint{2.103052in}{1.032509in}}%
\pgfpathlineto{\pgfqpoint{2.103648in}{1.030667in}}%
\pgfpathlineto{\pgfqpoint{2.104244in}{1.030967in}}%
\pgfpathlineto{\pgfqpoint{2.105437in}{1.034858in}}%
\pgfpathlineto{\pgfqpoint{2.107226in}{1.030283in}}%
\pgfpathlineto{\pgfqpoint{2.107822in}{1.032211in}}%
\pgfpathlineto{\pgfqpoint{2.108418in}{1.029752in}}%
\pgfpathlineto{\pgfqpoint{2.109015in}{1.034304in}}%
\pgfpathlineto{\pgfqpoint{2.109611in}{1.031539in}}%
\pgfpathlineto{\pgfqpoint{2.110207in}{1.034192in}}%
\pgfpathlineto{\pgfqpoint{2.110804in}{1.028870in}}%
\pgfpathlineto{\pgfqpoint{2.111400in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{2.111996in}{1.044658in}}%
\pgfpathlineto{\pgfqpoint{2.113189in}{1.028464in}}%
\pgfpathlineto{\pgfqpoint{2.113785in}{1.033651in}}%
\pgfpathlineto{\pgfqpoint{2.114381in}{1.030209in}}%
\pgfpathlineto{\pgfqpoint{2.114978in}{1.031895in}}%
\pgfpathlineto{\pgfqpoint{2.116766in}{1.027655in}}%
\pgfpathlineto{\pgfqpoint{2.118555in}{1.027252in}}%
\pgfpathlineto{\pgfqpoint{2.120940in}{1.029734in}}%
\pgfpathlineto{\pgfqpoint{2.121537in}{1.027852in}}%
\pgfpathlineto{\pgfqpoint{2.122133in}{1.028979in}}%
\pgfpathlineto{\pgfqpoint{2.123326in}{1.028350in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{1.032358in}}%
\pgfpathlineto{\pgfqpoint{2.124518in}{1.030054in}}%
\pgfpathlineto{\pgfqpoint{2.125114in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{2.125711in}{1.029119in}}%
\pgfpathlineto{\pgfqpoint{2.126307in}{1.034793in}}%
\pgfpathlineto{\pgfqpoint{2.126903in}{1.029640in}}%
\pgfpathlineto{\pgfqpoint{2.127500in}{1.035725in}}%
\pgfpathlineto{\pgfqpoint{2.128096in}{1.030375in}}%
\pgfpathlineto{\pgfqpoint{2.128692in}{1.039750in}}%
\pgfpathlineto{\pgfqpoint{2.129288in}{1.036089in}}%
\pgfpathlineto{\pgfqpoint{2.129885in}{1.027974in}}%
\pgfpathlineto{\pgfqpoint{2.130481in}{1.032459in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.031902in}}%
\pgfpathlineto{\pgfqpoint{2.132866in}{1.034747in}}%
\pgfpathlineto{\pgfqpoint{2.134655in}{1.030247in}}%
\pgfpathlineto{\pgfqpoint{2.135848in}{1.034399in}}%
\pgfpathlineto{\pgfqpoint{2.137040in}{1.029801in}}%
\pgfpathlineto{\pgfqpoint{2.138829in}{1.034158in}}%
\pgfpathlineto{\pgfqpoint{2.139425in}{1.036277in}}%
\pgfpathlineto{\pgfqpoint{2.140022in}{1.035954in}}%
\pgfpathlineto{\pgfqpoint{2.140618in}{1.031471in}}%
\pgfpathlineto{\pgfqpoint{2.141214in}{1.037816in}}%
\pgfpathlineto{\pgfqpoint{2.143003in}{1.028685in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.031923in}}%
\pgfpathlineto{\pgfqpoint{2.144792in}{1.027887in}}%
\pgfpathlineto{\pgfqpoint{2.145388in}{1.029711in}}%
\pgfpathlineto{\pgfqpoint{2.145984in}{1.035486in}}%
\pgfpathlineto{\pgfqpoint{2.146581in}{1.033269in}}%
\pgfpathlineto{\pgfqpoint{2.147177in}{1.033249in}}%
\pgfpathlineto{\pgfqpoint{2.147773in}{1.035632in}}%
\pgfpathlineto{\pgfqpoint{2.148369in}{1.031325in}}%
\pgfpathlineto{\pgfqpoint{2.148966in}{1.033018in}}%
\pgfpathlineto{\pgfqpoint{2.149562in}{1.034067in}}%
\pgfpathlineto{\pgfqpoint{2.150158in}{1.039747in}}%
\pgfpathlineto{\pgfqpoint{2.150755in}{1.039035in}}%
\pgfpathlineto{\pgfqpoint{2.151947in}{1.031092in}}%
\pgfpathlineto{\pgfqpoint{2.153736in}{1.036914in}}%
\pgfpathlineto{\pgfqpoint{2.154332in}{1.028778in}}%
\pgfpathlineto{\pgfqpoint{2.154929in}{1.028945in}}%
\pgfpathlineto{\pgfqpoint{2.155525in}{1.034292in}}%
\pgfpathlineto{\pgfqpoint{2.156121in}{1.033115in}}%
\pgfpathlineto{\pgfqpoint{2.157910in}{1.034892in}}%
\pgfpathlineto{\pgfqpoint{2.158506in}{1.031557in}}%
\pgfpathlineto{\pgfqpoint{2.159103in}{1.035073in}}%
\pgfpathlineto{\pgfqpoint{2.160891in}{1.030414in}}%
\pgfpathlineto{\pgfqpoint{2.162084in}{1.028007in}}%
\pgfpathlineto{\pgfqpoint{2.162680in}{1.035109in}}%
\pgfpathlineto{\pgfqpoint{2.163277in}{1.028827in}}%
\pgfpathlineto{\pgfqpoint{2.163873in}{1.031172in}}%
\pgfpathlineto{\pgfqpoint{2.164469in}{1.035620in}}%
\pgfpathlineto{\pgfqpoint{2.165065in}{1.031510in}}%
\pgfpathlineto{\pgfqpoint{2.166258in}{1.040087in}}%
\pgfpathlineto{\pgfqpoint{2.166854in}{1.037734in}}%
\pgfpathlineto{\pgfqpoint{2.168047in}{1.031413in}}%
\pgfpathlineto{\pgfqpoint{2.169239in}{1.034112in}}%
\pgfpathlineto{\pgfqpoint{2.170432in}{1.029734in}}%
\pgfpathlineto{\pgfqpoint{2.171028in}{1.034588in}}%
\pgfpathlineto{\pgfqpoint{2.171625in}{1.033827in}}%
\pgfpathlineto{\pgfqpoint{2.172221in}{1.033324in}}%
\pgfpathlineto{\pgfqpoint{2.172817in}{1.028368in}}%
\pgfpathlineto{\pgfqpoint{2.173413in}{1.028607in}}%
\pgfpathlineto{\pgfqpoint{2.174606in}{1.030098in}}%
\pgfpathlineto{\pgfqpoint{2.175202in}{1.036853in}}%
\pgfpathlineto{\pgfqpoint{2.175799in}{1.029002in}}%
\pgfpathlineto{\pgfqpoint{2.176395in}{1.034246in}}%
\pgfpathlineto{\pgfqpoint{2.177587in}{1.030743in}}%
\pgfpathlineto{\pgfqpoint{2.178184in}{1.035908in}}%
\pgfpathlineto{\pgfqpoint{2.178780in}{1.030954in}}%
\pgfpathlineto{\pgfqpoint{2.179376in}{1.031744in}}%
\pgfpathlineto{\pgfqpoint{2.179973in}{1.033046in}}%
\pgfpathlineto{\pgfqpoint{2.180569in}{1.029834in}}%
\pgfpathlineto{\pgfqpoint{2.181165in}{1.034126in}}%
\pgfpathlineto{\pgfqpoint{2.182358in}{1.029418in}}%
\pgfpathlineto{\pgfqpoint{2.182954in}{1.033193in}}%
\pgfpathlineto{\pgfqpoint{2.183550in}{1.031322in}}%
\pgfpathlineto{\pgfqpoint{2.184147in}{1.032341in}}%
\pgfpathlineto{\pgfqpoint{2.184743in}{1.041108in}}%
\pgfpathlineto{\pgfqpoint{2.185339in}{1.033778in}}%
\pgfpathlineto{\pgfqpoint{2.185935in}{1.034622in}}%
\pgfpathlineto{\pgfqpoint{2.186532in}{1.043319in}}%
\pgfpathlineto{\pgfqpoint{2.188321in}{1.031907in}}%
\pgfpathlineto{\pgfqpoint{2.190109in}{1.032050in}}%
\pgfpathlineto{\pgfqpoint{2.190706in}{1.031832in}}%
\pgfpathlineto{\pgfqpoint{2.191302in}{1.032959in}}%
\pgfpathlineto{\pgfqpoint{2.191898in}{1.037190in}}%
\pgfpathlineto{\pgfqpoint{2.192495in}{1.029801in}}%
\pgfpathlineto{\pgfqpoint{2.193091in}{1.032853in}}%
\pgfpathlineto{\pgfqpoint{2.193687in}{1.029971in}}%
\pgfpathlineto{\pgfqpoint{2.194283in}{1.035350in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{1.029892in}}%
\pgfpathlineto{\pgfqpoint{2.195476in}{1.031562in}}%
\pgfpathlineto{\pgfqpoint{2.197265in}{1.034953in}}%
\pgfpathlineto{\pgfqpoint{2.197861in}{1.034461in}}%
\pgfpathlineto{\pgfqpoint{2.198457in}{1.036589in}}%
\pgfpathlineto{\pgfqpoint{2.200246in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{2.200843in}{1.031023in}}%
\pgfpathlineto{\pgfqpoint{2.202631in}{1.028438in}}%
\pgfpathlineto{\pgfqpoint{2.206209in}{1.037024in}}%
\pgfpathlineto{\pgfqpoint{2.207998in}{1.031649in}}%
\pgfpathlineto{\pgfqpoint{2.208594in}{1.036737in}}%
\pgfpathlineto{\pgfqpoint{2.209191in}{1.029586in}}%
\pgfpathlineto{\pgfqpoint{2.209787in}{1.030657in}}%
\pgfpathlineto{\pgfqpoint{2.210383in}{1.039285in}}%
\pgfpathlineto{\pgfqpoint{2.210979in}{1.032959in}}%
\pgfpathlineto{\pgfqpoint{2.211576in}{1.032510in}}%
\pgfpathlineto{\pgfqpoint{2.212172in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{2.212768in}{1.032254in}}%
\pgfpathlineto{\pgfqpoint{2.213365in}{1.037223in}}%
\pgfpathlineto{\pgfqpoint{2.213961in}{1.033305in}}%
\pgfpathlineto{\pgfqpoint{2.215153in}{1.035696in}}%
\pgfpathlineto{\pgfqpoint{2.216346in}{1.030492in}}%
\pgfpathlineto{\pgfqpoint{2.218135in}{1.042565in}}%
\pgfpathlineto{\pgfqpoint{2.218731in}{1.036475in}}%
\pgfpathlineto{\pgfqpoint{2.219327in}{1.038734in}}%
\pgfpathlineto{\pgfqpoint{2.219924in}{1.038006in}}%
\pgfpathlineto{\pgfqpoint{2.220520in}{1.043459in}}%
\pgfpathlineto{\pgfqpoint{2.221116in}{1.039160in}}%
\pgfpathlineto{\pgfqpoint{2.221713in}{1.030670in}}%
\pgfpathlineto{\pgfqpoint{2.222309in}{1.033832in}}%
\pgfpathlineto{\pgfqpoint{2.222905in}{1.032403in}}%
\pgfpathlineto{\pgfqpoint{2.223501in}{1.035965in}}%
\pgfpathlineto{\pgfqpoint{2.224098in}{1.030328in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{1.040239in}}%
\pgfpathlineto{\pgfqpoint{2.226483in}{1.035059in}}%
\pgfpathlineto{\pgfqpoint{2.227079in}{1.047057in}}%
\pgfpathlineto{\pgfqpoint{2.227675in}{1.033985in}}%
\pgfpathlineto{\pgfqpoint{2.228272in}{1.040821in}}%
\pgfpathlineto{\pgfqpoint{2.228868in}{1.040713in}}%
\pgfpathlineto{\pgfqpoint{2.230657in}{1.031449in}}%
\pgfpathlineto{\pgfqpoint{2.231253in}{1.029657in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{1.034628in}}%
\pgfpathlineto{\pgfqpoint{2.232446in}{1.034417in}}%
\pgfpathlineto{\pgfqpoint{2.233042in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{2.233638in}{1.036275in}}%
\pgfpathlineto{\pgfqpoint{2.234235in}{1.032024in}}%
\pgfpathlineto{\pgfqpoint{2.235427in}{1.039269in}}%
\pgfpathlineto{\pgfqpoint{2.236620in}{1.029275in}}%
\pgfpathlineto{\pgfqpoint{2.237216in}{1.030642in}}%
\pgfpathlineto{\pgfqpoint{2.238409in}{1.037851in}}%
\pgfpathlineto{\pgfqpoint{2.239005in}{1.032629in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.033679in}}%
\pgfpathlineto{\pgfqpoint{2.240197in}{1.038920in}}%
\pgfpathlineto{\pgfqpoint{2.240794in}{1.034354in}}%
\pgfpathlineto{\pgfqpoint{2.241390in}{1.031951in}}%
\pgfpathlineto{\pgfqpoint{2.241986in}{1.039923in}}%
\pgfpathlineto{\pgfqpoint{2.242583in}{1.031673in}}%
\pgfpathlineto{\pgfqpoint{2.243179in}{1.034347in}}%
\pgfpathlineto{\pgfqpoint{2.244371in}{1.040432in}}%
\pgfpathlineto{\pgfqpoint{2.244968in}{1.031587in}}%
\pgfpathlineto{\pgfqpoint{2.245564in}{1.040600in}}%
\pgfpathlineto{\pgfqpoint{2.246160in}{1.035622in}}%
\pgfpathlineto{\pgfqpoint{2.247353in}{1.034517in}}%
\pgfpathlineto{\pgfqpoint{2.247949in}{1.040355in}}%
\pgfpathlineto{\pgfqpoint{2.248545in}{1.034521in}}%
\pgfpathlineto{\pgfqpoint{2.249142in}{1.036807in}}%
\pgfpathlineto{\pgfqpoint{2.249738in}{1.038268in}}%
\pgfpathlineto{\pgfqpoint{2.250334in}{1.034545in}}%
\pgfpathlineto{\pgfqpoint{2.250931in}{1.040672in}}%
\pgfpathlineto{\pgfqpoint{2.251527in}{1.030748in}}%
\pgfpathlineto{\pgfqpoint{2.252123in}{1.032184in}}%
\pgfpathlineto{\pgfqpoint{2.253316in}{1.030083in}}%
\pgfpathlineto{\pgfqpoint{2.253912in}{1.034064in}}%
\pgfpathlineto{\pgfqpoint{2.254508in}{1.030877in}}%
\pgfpathlineto{\pgfqpoint{2.255105in}{1.030657in}}%
\pgfpathlineto{\pgfqpoint{2.255701in}{1.031860in}}%
\pgfpathlineto{\pgfqpoint{2.256297in}{1.029067in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{1.040280in}}%
\pgfpathlineto{\pgfqpoint{2.257490in}{1.033220in}}%
\pgfpathlineto{\pgfqpoint{2.258086in}{1.037940in}}%
\pgfpathlineto{\pgfqpoint{2.258682in}{1.036236in}}%
\pgfpathlineto{\pgfqpoint{2.259279in}{1.035282in}}%
\pgfpathlineto{\pgfqpoint{2.259875in}{1.031386in}}%
\pgfpathlineto{\pgfqpoint{2.260471in}{1.033799in}}%
\pgfpathlineto{\pgfqpoint{2.261067in}{1.031618in}}%
\pgfpathlineto{\pgfqpoint{2.261664in}{1.033020in}}%
\pgfpathlineto{\pgfqpoint{2.262260in}{1.032864in}}%
\pgfpathlineto{\pgfqpoint{2.263453in}{1.046445in}}%
\pgfpathlineto{\pgfqpoint{2.264645in}{1.033264in}}%
\pgfpathlineto{\pgfqpoint{2.265838in}{1.033499in}}%
\pgfpathlineto{\pgfqpoint{2.266434in}{1.031984in}}%
\pgfpathlineto{\pgfqpoint{2.267030in}{1.033681in}}%
\pgfpathlineto{\pgfqpoint{2.267627in}{1.041276in}}%
\pgfpathlineto{\pgfqpoint{2.269415in}{1.028208in}}%
\pgfpathlineto{\pgfqpoint{2.272993in}{1.038201in}}%
\pgfpathlineto{\pgfqpoint{2.273589in}{1.033505in}}%
\pgfpathlineto{\pgfqpoint{2.274186in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{2.274782in}{1.038882in}}%
\pgfpathlineto{\pgfqpoint{2.275378in}{1.032658in}}%
\pgfpathlineto{\pgfqpoint{2.277167in}{1.042623in}}%
\pgfpathlineto{\pgfqpoint{2.277763in}{1.031512in}}%
\pgfpathlineto{\pgfqpoint{2.278360in}{1.034788in}}%
\pgfpathlineto{\pgfqpoint{2.279552in}{1.037817in}}%
\pgfpathlineto{\pgfqpoint{2.280149in}{1.036542in}}%
\pgfpathlineto{\pgfqpoint{2.280745in}{1.048768in}}%
\pgfpathlineto{\pgfqpoint{2.281341in}{1.034497in}}%
\pgfpathlineto{\pgfqpoint{2.281937in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{2.283130in}{1.037667in}}%
\pgfpathlineto{\pgfqpoint{2.284323in}{1.029447in}}%
\pgfpathlineto{\pgfqpoint{2.284919in}{1.033975in}}%
\pgfpathlineto{\pgfqpoint{2.285515in}{1.031527in}}%
\pgfpathlineto{\pgfqpoint{2.286708in}{1.034902in}}%
\pgfpathlineto{\pgfqpoint{2.287304in}{1.030999in}}%
\pgfpathlineto{\pgfqpoint{2.287900in}{1.033370in}}%
\pgfpathlineto{\pgfqpoint{2.288497in}{1.042372in}}%
\pgfpathlineto{\pgfqpoint{2.289093in}{1.034766in}}%
\pgfpathlineto{\pgfqpoint{2.289689in}{1.035110in}}%
\pgfpathlineto{\pgfqpoint{2.290285in}{1.043794in}}%
\pgfpathlineto{\pgfqpoint{2.290882in}{1.042674in}}%
\pgfpathlineto{\pgfqpoint{2.292074in}{1.032389in}}%
\pgfpathlineto{\pgfqpoint{2.292671in}{1.048462in}}%
\pgfpathlineto{\pgfqpoint{2.293267in}{1.037964in}}%
\pgfpathlineto{\pgfqpoint{2.294459in}{1.063679in}}%
\pgfpathlineto{\pgfqpoint{2.295056in}{1.031850in}}%
\pgfpathlineto{\pgfqpoint{2.295652in}{1.031876in}}%
\pgfpathlineto{\pgfqpoint{2.296248in}{1.028577in}}%
\pgfpathlineto{\pgfqpoint{2.296845in}{1.041057in}}%
\pgfpathlineto{\pgfqpoint{2.297441in}{1.030369in}}%
\pgfpathlineto{\pgfqpoint{2.299826in}{1.042806in}}%
\pgfpathlineto{\pgfqpoint{2.300422in}{1.042783in}}%
\pgfpathlineto{\pgfqpoint{2.301019in}{1.034484in}}%
\pgfpathlineto{\pgfqpoint{2.301615in}{1.040172in}}%
\pgfpathlineto{\pgfqpoint{2.302807in}{1.033603in}}%
\pgfpathlineto{\pgfqpoint{2.304596in}{1.049208in}}%
\pgfpathlineto{\pgfqpoint{2.306385in}{1.032709in}}%
\pgfpathlineto{\pgfqpoint{2.306981in}{1.031162in}}%
\pgfpathlineto{\pgfqpoint{2.308770in}{1.043249in}}%
\pgfpathlineto{\pgfqpoint{2.309963in}{1.034110in}}%
\pgfpathlineto{\pgfqpoint{2.310559in}{1.034452in}}%
\pgfpathlineto{\pgfqpoint{2.311155in}{1.033453in}}%
\pgfpathlineto{\pgfqpoint{2.311752in}{1.035334in}}%
\pgfpathlineto{\pgfqpoint{2.312348in}{1.070655in}}%
\pgfpathlineto{\pgfqpoint{2.312944in}{1.040533in}}%
\pgfpathlineto{\pgfqpoint{2.313541in}{1.037969in}}%
\pgfpathlineto{\pgfqpoint{2.314137in}{1.051320in}}%
\pgfpathlineto{\pgfqpoint{2.314733in}{1.040482in}}%
\pgfpathlineto{\pgfqpoint{2.315329in}{1.031308in}}%
\pgfpathlineto{\pgfqpoint{2.316522in}{1.041293in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{1.039412in}}%
\pgfpathlineto{\pgfqpoint{2.317714in}{1.030543in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{1.038347in}}%
\pgfpathlineto{\pgfqpoint{2.318907in}{1.031720in}}%
\pgfpathlineto{\pgfqpoint{2.319503in}{1.030184in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.031953in}}%
\pgfpathlineto{\pgfqpoint{2.320696in}{1.030791in}}%
\pgfpathlineto{\pgfqpoint{2.321292in}{1.028870in}}%
\pgfpathlineto{\pgfqpoint{2.321888in}{1.029095in}}%
\pgfpathlineto{\pgfqpoint{2.323677in}{1.036826in}}%
\pgfpathlineto{\pgfqpoint{2.324274in}{1.033336in}}%
\pgfpathlineto{\pgfqpoint{2.324870in}{1.040887in}}%
\pgfpathlineto{\pgfqpoint{2.325466in}{1.033398in}}%
\pgfpathlineto{\pgfqpoint{2.326062in}{1.035025in}}%
\pgfpathlineto{\pgfqpoint{2.326659in}{1.037373in}}%
\pgfpathlineto{\pgfqpoint{2.327255in}{1.035772in}}%
\pgfpathlineto{\pgfqpoint{2.327851in}{1.033029in}}%
\pgfpathlineto{\pgfqpoint{2.328448in}{1.034186in}}%
\pgfpathlineto{\pgfqpoint{2.329044in}{1.064543in}}%
\pgfpathlineto{\pgfqpoint{2.329640in}{1.042236in}}%
\pgfpathlineto{\pgfqpoint{2.330236in}{1.045125in}}%
\pgfpathlineto{\pgfqpoint{2.330833in}{1.033030in}}%
\pgfpathlineto{\pgfqpoint{2.331429in}{1.037769in}}%
\pgfpathlineto{\pgfqpoint{2.332622in}{1.033335in}}%
\pgfpathlineto{\pgfqpoint{2.333218in}{1.041378in}}%
\pgfpathlineto{\pgfqpoint{2.333814in}{1.038658in}}%
\pgfpathlineto{\pgfqpoint{2.335603in}{1.036804in}}%
\pgfpathlineto{\pgfqpoint{2.336199in}{1.047667in}}%
\pgfpathlineto{\pgfqpoint{2.336796in}{1.035442in}}%
\pgfpathlineto{\pgfqpoint{2.337392in}{1.036551in}}%
\pgfpathlineto{\pgfqpoint{2.338584in}{1.073842in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.031025in}}%
\pgfpathlineto{\pgfqpoint{2.341566in}{1.042846in}}%
\pgfpathlineto{\pgfqpoint{2.342162in}{1.045091in}}%
\pgfpathlineto{\pgfqpoint{2.342758in}{1.037371in}}%
\pgfpathlineto{\pgfqpoint{2.343355in}{1.044158in}}%
\pgfpathlineto{\pgfqpoint{2.343951in}{1.036036in}}%
\pgfpathlineto{\pgfqpoint{2.344547in}{1.048888in}}%
\pgfpathlineto{\pgfqpoint{2.345144in}{1.034948in}}%
\pgfpathlineto{\pgfqpoint{2.345740in}{1.047354in}}%
\pgfpathlineto{\pgfqpoint{2.346336in}{1.046953in}}%
\pgfpathlineto{\pgfqpoint{2.346932in}{1.034755in}}%
\pgfpathlineto{\pgfqpoint{2.347529in}{1.046944in}}%
\pgfpathlineto{\pgfqpoint{2.348125in}{1.034848in}}%
\pgfpathlineto{\pgfqpoint{2.348721in}{1.036158in}}%
\pgfpathlineto{\pgfqpoint{2.349318in}{1.051303in}}%
\pgfpathlineto{\pgfqpoint{2.349914in}{1.033161in}}%
\pgfpathlineto{\pgfqpoint{2.350510in}{1.035429in}}%
\pgfpathlineto{\pgfqpoint{2.351703in}{1.036394in}}%
\pgfpathlineto{\pgfqpoint{2.352299in}{1.033288in}}%
\pgfpathlineto{\pgfqpoint{2.353492in}{1.042692in}}%
\pgfpathlineto{\pgfqpoint{2.354088in}{1.031885in}}%
\pgfpathlineto{\pgfqpoint{2.354684in}{1.032955in}}%
\pgfpathlineto{\pgfqpoint{2.355280in}{1.034896in}}%
\pgfpathlineto{\pgfqpoint{2.355877in}{1.043148in}}%
\pgfpathlineto{\pgfqpoint{2.356473in}{1.037938in}}%
\pgfpathlineto{\pgfqpoint{2.357666in}{1.033204in}}%
\pgfpathlineto{\pgfqpoint{2.358262in}{1.034239in}}%
\pgfpathlineto{\pgfqpoint{2.358858in}{1.039876in}}%
\pgfpathlineto{\pgfqpoint{2.359454in}{1.034862in}}%
\pgfpathlineto{\pgfqpoint{2.360647in}{1.050297in}}%
\pgfpathlineto{\pgfqpoint{2.362436in}{1.037217in}}%
\pgfpathlineto{\pgfqpoint{2.363032in}{1.039855in}}%
\pgfpathlineto{\pgfqpoint{2.363628in}{1.036163in}}%
\pgfpathlineto{\pgfqpoint{2.364225in}{1.043546in}}%
\pgfpathlineto{\pgfqpoint{2.364821in}{1.039262in}}%
\pgfpathlineto{\pgfqpoint{2.365417in}{1.039481in}}%
\pgfpathlineto{\pgfqpoint{2.366014in}{1.044464in}}%
\pgfpathlineto{\pgfqpoint{2.367206in}{1.030768in}}%
\pgfpathlineto{\pgfqpoint{2.368399in}{1.043783in}}%
\pgfpathlineto{\pgfqpoint{2.370188in}{1.033058in}}%
\pgfpathlineto{\pgfqpoint{2.370784in}{1.043709in}}%
\pgfpathlineto{\pgfqpoint{2.371380in}{1.036543in}}%
\pgfpathlineto{\pgfqpoint{2.371976in}{1.034467in}}%
\pgfpathlineto{\pgfqpoint{2.373765in}{1.044437in}}%
\pgfpathlineto{\pgfqpoint{2.374362in}{1.041287in}}%
\pgfpathlineto{\pgfqpoint{2.375554in}{1.054845in}}%
\pgfpathlineto{\pgfqpoint{2.376747in}{1.034443in}}%
\pgfpathlineto{\pgfqpoint{2.377939in}{1.053604in}}%
\pgfpathlineto{\pgfqpoint{2.379728in}{1.034690in}}%
\pgfpathlineto{\pgfqpoint{2.380921in}{1.039272in}}%
\pgfpathlineto{\pgfqpoint{2.382113in}{1.031741in}}%
\pgfpathlineto{\pgfqpoint{2.384498in}{1.062111in}}%
\pgfpathlineto{\pgfqpoint{2.385095in}{1.036913in}}%
\pgfpathlineto{\pgfqpoint{2.385691in}{1.050024in}}%
\pgfpathlineto{\pgfqpoint{2.387480in}{1.033476in}}%
\pgfpathlineto{\pgfqpoint{2.389269in}{1.049451in}}%
\pgfpathlineto{\pgfqpoint{2.389865in}{1.031628in}}%
\pgfpathlineto{\pgfqpoint{2.390461in}{1.041154in}}%
\pgfpathlineto{\pgfqpoint{2.391058in}{1.031443in}}%
\pgfpathlineto{\pgfqpoint{2.391654in}{1.032436in}}%
\pgfpathlineto{\pgfqpoint{2.392250in}{1.043426in}}%
\pgfpathlineto{\pgfqpoint{2.392846in}{1.031770in}}%
\pgfpathlineto{\pgfqpoint{2.393443in}{1.040841in}}%
\pgfpathlineto{\pgfqpoint{2.394039in}{1.035955in}}%
\pgfpathlineto{\pgfqpoint{2.394635in}{1.039700in}}%
\pgfpathlineto{\pgfqpoint{2.395232in}{1.055908in}}%
\pgfpathlineto{\pgfqpoint{2.395828in}{1.036490in}}%
\pgfpathlineto{\pgfqpoint{2.396424in}{1.042134in}}%
\pgfpathlineto{\pgfqpoint{2.397617in}{1.031902in}}%
\pgfpathlineto{\pgfqpoint{2.398213in}{1.037474in}}%
\pgfpathlineto{\pgfqpoint{2.399406in}{1.071324in}}%
\pgfpathlineto{\pgfqpoint{2.400002in}{1.036761in}}%
\pgfpathlineto{\pgfqpoint{2.400598in}{1.043629in}}%
\pgfpathlineto{\pgfqpoint{2.401791in}{1.038369in}}%
\pgfpathlineto{\pgfqpoint{2.402387in}{1.048552in}}%
\pgfpathlineto{\pgfqpoint{2.403580in}{1.036909in}}%
\pgfpathlineto{\pgfqpoint{2.404176in}{1.040335in}}%
\pgfpathlineto{\pgfqpoint{2.405965in}{1.031106in}}%
\pgfpathlineto{\pgfqpoint{2.407157in}{1.047193in}}%
\pgfpathlineto{\pgfqpoint{2.408350in}{1.040095in}}%
\pgfpathlineto{\pgfqpoint{2.408946in}{1.046005in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{1.033300in}}%
\pgfpathlineto{\pgfqpoint{2.410139in}{1.042316in}}%
\pgfpathlineto{\pgfqpoint{2.411331in}{1.049296in}}%
\pgfpathlineto{\pgfqpoint{2.411928in}{1.044849in}}%
\pgfpathlineto{\pgfqpoint{2.412524in}{1.056288in}}%
\pgfpathlineto{\pgfqpoint{2.413120in}{1.055952in}}%
\pgfpathlineto{\pgfqpoint{2.415505in}{1.036557in}}%
\pgfpathlineto{\pgfqpoint{2.416102in}{1.043953in}}%
\pgfpathlineto{\pgfqpoint{2.416698in}{1.083810in}}%
\pgfpathlineto{\pgfqpoint{2.417294in}{1.040604in}}%
\pgfpathlineto{\pgfqpoint{2.417890in}{1.058859in}}%
\pgfpathlineto{\pgfqpoint{2.419083in}{1.038198in}}%
\pgfpathlineto{\pgfqpoint{2.420276in}{1.040421in}}%
\pgfpathlineto{\pgfqpoint{2.422064in}{1.034963in}}%
\pgfpathlineto{\pgfqpoint{2.423257in}{1.053916in}}%
\pgfpathlineto{\pgfqpoint{2.423853in}{1.037878in}}%
\pgfpathlineto{\pgfqpoint{2.424450in}{1.048197in}}%
\pgfpathlineto{\pgfqpoint{2.426238in}{1.033821in}}%
\pgfpathlineto{\pgfqpoint{2.428624in}{1.053717in}}%
\pgfpathlineto{\pgfqpoint{2.429220in}{1.034003in}}%
\pgfpathlineto{\pgfqpoint{2.429816in}{1.055545in}}%
\pgfpathlineto{\pgfqpoint{2.430412in}{1.034937in}}%
\pgfpathlineto{\pgfqpoint{2.432201in}{1.061439in}}%
\pgfpathlineto{\pgfqpoint{2.432798in}{1.040794in}}%
\pgfpathlineto{\pgfqpoint{2.433394in}{1.045867in}}%
\pgfpathlineto{\pgfqpoint{2.434586in}{1.045356in}}%
\pgfpathlineto{\pgfqpoint{2.435183in}{1.033780in}}%
\pgfpathlineto{\pgfqpoint{2.435779in}{1.035329in}}%
\pgfpathlineto{\pgfqpoint{2.436375in}{1.036049in}}%
\pgfpathlineto{\pgfqpoint{2.436972in}{1.053649in}}%
\pgfpathlineto{\pgfqpoint{2.437568in}{1.038922in}}%
\pgfpathlineto{\pgfqpoint{2.438164in}{1.038458in}}%
\pgfpathlineto{\pgfqpoint{2.439357in}{1.049813in}}%
\pgfpathlineto{\pgfqpoint{2.441146in}{1.035071in}}%
\pgfpathlineto{\pgfqpoint{2.441742in}{1.033286in}}%
\pgfpathlineto{\pgfqpoint{2.442934in}{1.036863in}}%
\pgfpathlineto{\pgfqpoint{2.443531in}{1.096887in}}%
\pgfpathlineto{\pgfqpoint{2.444723in}{1.039974in}}%
\pgfpathlineto{\pgfqpoint{2.446512in}{1.035690in}}%
\pgfpathlineto{\pgfqpoint{2.447108in}{1.041257in}}%
\pgfpathlineto{\pgfqpoint{2.447705in}{1.039582in}}%
\pgfpathlineto{\pgfqpoint{2.449494in}{1.031603in}}%
\pgfpathlineto{\pgfqpoint{2.451879in}{1.043161in}}%
\pgfpathlineto{\pgfqpoint{2.452475in}{1.037101in}}%
\pgfpathlineto{\pgfqpoint{2.453668in}{1.047355in}}%
\pgfpathlineto{\pgfqpoint{2.455456in}{1.040995in}}%
\pgfpathlineto{\pgfqpoint{2.457245in}{1.054856in}}%
\pgfpathlineto{\pgfqpoint{2.460227in}{1.035429in}}%
\pgfpathlineto{\pgfqpoint{2.460823in}{1.035141in}}%
\pgfpathlineto{\pgfqpoint{2.462016in}{1.033293in}}%
\pgfpathlineto{\pgfqpoint{2.463804in}{1.045639in}}%
\pgfpathlineto{\pgfqpoint{2.464997in}{1.103709in}}%
\pgfpathlineto{\pgfqpoint{2.465593in}{1.046488in}}%
\pgfpathlineto{\pgfqpoint{2.466190in}{1.049048in}}%
\pgfpathlineto{\pgfqpoint{2.467382in}{1.053656in}}%
\pgfpathlineto{\pgfqpoint{2.467978in}{1.078575in}}%
\pgfpathlineto{\pgfqpoint{2.469171in}{1.032605in}}%
\pgfpathlineto{\pgfqpoint{2.470364in}{1.055974in}}%
\pgfpathlineto{\pgfqpoint{2.472152in}{1.039658in}}%
\pgfpathlineto{\pgfqpoint{2.472749in}{1.043471in}}%
\pgfpathlineto{\pgfqpoint{2.473345in}{1.101160in}}%
\pgfpathlineto{\pgfqpoint{2.473941in}{1.043589in}}%
\pgfpathlineto{\pgfqpoint{2.474538in}{1.045952in}}%
\pgfpathlineto{\pgfqpoint{2.475134in}{1.096934in}}%
\pgfpathlineto{\pgfqpoint{2.475730in}{1.036703in}}%
\pgfpathlineto{\pgfqpoint{2.476326in}{1.045275in}}%
\pgfpathlineto{\pgfqpoint{2.478115in}{1.035802in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{1.041973in}}%
\pgfpathlineto{\pgfqpoint{2.479308in}{1.041159in}}%
\pgfpathlineto{\pgfqpoint{2.479904in}{1.042473in}}%
\pgfpathlineto{\pgfqpoint{2.480500in}{1.049788in}}%
\pgfpathlineto{\pgfqpoint{2.482289in}{1.029875in}}%
\pgfpathlineto{\pgfqpoint{2.484078in}{1.044216in}}%
\pgfpathlineto{\pgfqpoint{2.485271in}{1.038113in}}%
\pgfpathlineto{\pgfqpoint{2.485867in}{1.048097in}}%
\pgfpathlineto{\pgfqpoint{2.486463in}{1.038487in}}%
\pgfpathlineto{\pgfqpoint{2.487060in}{1.041424in}}%
\pgfpathlineto{\pgfqpoint{2.487656in}{1.051399in}}%
\pgfpathlineto{\pgfqpoint{2.488252in}{1.033788in}}%
\pgfpathlineto{\pgfqpoint{2.488848in}{1.039209in}}%
\pgfpathlineto{\pgfqpoint{2.489445in}{1.036514in}}%
\pgfpathlineto{\pgfqpoint{2.490041in}{1.045771in}}%
\pgfpathlineto{\pgfqpoint{2.490637in}{1.041268in}}%
\pgfpathlineto{\pgfqpoint{2.492426in}{1.035500in}}%
\pgfpathlineto{\pgfqpoint{2.493619in}{1.036788in}}%
\pgfpathlineto{\pgfqpoint{2.494215in}{1.038909in}}%
\pgfpathlineto{\pgfqpoint{2.494811in}{1.077106in}}%
\pgfpathlineto{\pgfqpoint{2.495407in}{1.039049in}}%
\pgfpathlineto{\pgfqpoint{2.496004in}{1.054609in}}%
\pgfpathlineto{\pgfqpoint{2.496600in}{1.083952in}}%
\pgfpathlineto{\pgfqpoint{2.497196in}{1.047249in}}%
\pgfpathlineto{\pgfqpoint{2.497793in}{1.064650in}}%
\pgfpathlineto{\pgfqpoint{2.498985in}{1.042765in}}%
\pgfpathlineto{\pgfqpoint{2.499581in}{1.044833in}}%
\pgfpathlineto{\pgfqpoint{2.500178in}{1.045254in}}%
\pgfpathlineto{\pgfqpoint{2.500774in}{1.042280in}}%
\pgfpathlineto{\pgfqpoint{2.501370in}{1.042955in}}%
\pgfpathlineto{\pgfqpoint{2.501967in}{1.063303in}}%
\pgfpathlineto{\pgfqpoint{2.502563in}{1.051895in}}%
\pgfpathlineto{\pgfqpoint{2.503755in}{1.062577in}}%
\pgfpathlineto{\pgfqpoint{2.504948in}{1.039549in}}%
\pgfpathlineto{\pgfqpoint{2.505544in}{1.050264in}}%
\pgfpathlineto{\pgfqpoint{2.506141in}{1.070053in}}%
\pgfpathlineto{\pgfqpoint{2.506737in}{1.066558in}}%
\pgfpathlineto{\pgfqpoint{2.509122in}{1.037320in}}%
\pgfpathlineto{\pgfqpoint{2.509718in}{1.038340in}}%
\pgfpathlineto{\pgfqpoint{2.510315in}{1.049885in}}%
\pgfpathlineto{\pgfqpoint{2.510911in}{1.046386in}}%
\pgfpathlineto{\pgfqpoint{2.511507in}{1.047023in}}%
\pgfpathlineto{\pgfqpoint{2.512103in}{1.055384in}}%
\pgfpathlineto{\pgfqpoint{2.512700in}{1.041687in}}%
\pgfpathlineto{\pgfqpoint{2.513296in}{1.044695in}}%
\pgfpathlineto{\pgfqpoint{2.513892in}{1.043540in}}%
\pgfpathlineto{\pgfqpoint{2.514489in}{1.047163in}}%
\pgfpathlineto{\pgfqpoint{2.515681in}{1.036780in}}%
\pgfpathlineto{\pgfqpoint{2.517470in}{1.047065in}}%
\pgfpathlineto{\pgfqpoint{2.518066in}{1.041330in}}%
\pgfpathlineto{\pgfqpoint{2.519855in}{1.099725in}}%
\pgfpathlineto{\pgfqpoint{2.521048in}{1.052063in}}%
\pgfpathlineto{\pgfqpoint{2.521644in}{1.052561in}}%
\pgfpathlineto{\pgfqpoint{2.522240in}{1.060076in}}%
\pgfpathlineto{\pgfqpoint{2.522837in}{1.058256in}}%
\pgfpathlineto{\pgfqpoint{2.523433in}{1.060372in}}%
\pgfpathlineto{\pgfqpoint{2.525818in}{1.042734in}}%
\pgfpathlineto{\pgfqpoint{2.526414in}{1.047489in}}%
\pgfpathlineto{\pgfqpoint{2.527011in}{1.042762in}}%
\pgfpathlineto{\pgfqpoint{2.527607in}{1.046905in}}%
\pgfpathlineto{\pgfqpoint{2.528203in}{1.051416in}}%
\pgfpathlineto{\pgfqpoint{2.528799in}{1.039951in}}%
\pgfpathlineto{\pgfqpoint{2.529396in}{1.040460in}}%
\pgfpathlineto{\pgfqpoint{2.529992in}{1.043452in}}%
\pgfpathlineto{\pgfqpoint{2.530588in}{1.064997in}}%
\pgfpathlineto{\pgfqpoint{2.531185in}{1.049442in}}%
\pgfpathlineto{\pgfqpoint{2.531781in}{1.041511in}}%
\pgfpathlineto{\pgfqpoint{2.532377in}{1.063375in}}%
\pgfpathlineto{\pgfqpoint{2.534166in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{2.535955in}{1.043538in}}%
\pgfpathlineto{\pgfqpoint{2.537147in}{1.140510in}}%
\pgfpathlineto{\pgfqpoint{2.538340in}{1.041883in}}%
\pgfpathlineto{\pgfqpoint{2.538936in}{1.043245in}}%
\pgfpathlineto{\pgfqpoint{2.539533in}{1.036690in}}%
\pgfpathlineto{\pgfqpoint{2.540129in}{1.037268in}}%
\pgfpathlineto{\pgfqpoint{2.541321in}{1.041235in}}%
\pgfpathlineto{\pgfqpoint{2.541918in}{1.055808in}}%
\pgfpathlineto{\pgfqpoint{2.542514in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{2.544303in}{1.037904in}}%
\pgfpathlineto{\pgfqpoint{2.544899in}{1.032594in}}%
\pgfpathlineto{\pgfqpoint{2.546688in}{1.066294in}}%
\pgfpathlineto{\pgfqpoint{2.547881in}{1.042813in}}%
\pgfpathlineto{\pgfqpoint{2.548477in}{1.043612in}}%
\pgfpathlineto{\pgfqpoint{2.549073in}{1.051826in}}%
\pgfpathlineto{\pgfqpoint{2.549669in}{1.050420in}}%
\pgfpathlineto{\pgfqpoint{2.550862in}{1.037798in}}%
\pgfpathlineto{\pgfqpoint{2.552651in}{1.049244in}}%
\pgfpathlineto{\pgfqpoint{2.554440in}{1.035327in}}%
\pgfpathlineto{\pgfqpoint{2.555036in}{1.048884in}}%
\pgfpathlineto{\pgfqpoint{2.555632in}{1.040274in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{1.043245in}}%
\pgfpathlineto{\pgfqpoint{2.556825in}{1.042708in}}%
\pgfpathlineto{\pgfqpoint{2.557421in}{1.042174in}}%
\pgfpathlineto{\pgfqpoint{2.558017in}{1.053045in}}%
\pgfpathlineto{\pgfqpoint{2.559210in}{1.040635in}}%
\pgfpathlineto{\pgfqpoint{2.560999in}{1.053845in}}%
\pgfpathlineto{\pgfqpoint{2.562191in}{1.033669in}}%
\pgfpathlineto{\pgfqpoint{2.562788in}{1.040740in}}%
\pgfpathlineto{\pgfqpoint{2.563384in}{1.040631in}}%
\pgfpathlineto{\pgfqpoint{2.564577in}{1.041172in}}%
\pgfpathlineto{\pgfqpoint{2.565173in}{1.038142in}}%
\pgfpathlineto{\pgfqpoint{2.565769in}{1.043980in}}%
\pgfpathlineto{\pgfqpoint{2.566365in}{1.039556in}}%
\pgfpathlineto{\pgfqpoint{2.566962in}{1.035987in}}%
\pgfpathlineto{\pgfqpoint{2.568154in}{1.058223in}}%
\pgfpathlineto{\pgfqpoint{2.568751in}{1.040817in}}%
\pgfpathlineto{\pgfqpoint{2.569347in}{1.045374in}}%
\pgfpathlineto{\pgfqpoint{2.569943in}{1.057754in}}%
\pgfpathlineto{\pgfqpoint{2.570539in}{1.045703in}}%
\pgfpathlineto{\pgfqpoint{2.571136in}{1.052869in}}%
\pgfpathlineto{\pgfqpoint{2.571732in}{1.058042in}}%
\pgfpathlineto{\pgfqpoint{2.572328in}{1.055310in}}%
\pgfpathlineto{\pgfqpoint{2.573521in}{1.041632in}}%
\pgfpathlineto{\pgfqpoint{2.574117in}{1.042545in}}%
\pgfpathlineto{\pgfqpoint{2.574713in}{1.047607in}}%
\pgfpathlineto{\pgfqpoint{2.575310in}{1.075981in}}%
\pgfpathlineto{\pgfqpoint{2.576502in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{2.577099in}{1.040052in}}%
\pgfpathlineto{\pgfqpoint{2.577695in}{1.065517in}}%
\pgfpathlineto{\pgfqpoint{2.578291in}{1.041022in}}%
\pgfpathlineto{\pgfqpoint{2.578887in}{1.050651in}}%
\pgfpathlineto{\pgfqpoint{2.579484in}{1.038811in}}%
\pgfpathlineto{\pgfqpoint{2.580676in}{1.066494in}}%
\pgfpathlineto{\pgfqpoint{2.581273in}{1.044016in}}%
\pgfpathlineto{\pgfqpoint{2.581869in}{1.051239in}}%
\pgfpathlineto{\pgfqpoint{2.583658in}{1.044114in}}%
\pgfpathlineto{\pgfqpoint{2.584254in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.584850in}{1.059738in}}%
\pgfpathlineto{\pgfqpoint{2.585447in}{1.072329in}}%
\pgfpathlineto{\pgfqpoint{2.587235in}{1.041904in}}%
\pgfpathlineto{\pgfqpoint{2.587832in}{1.078231in}}%
\pgfpathlineto{\pgfqpoint{2.588428in}{1.047961in}}%
\pgfpathlineto{\pgfqpoint{2.589024in}{1.034702in}}%
\pgfpathlineto{\pgfqpoint{2.590813in}{1.061066in}}%
\pgfpathlineto{\pgfqpoint{2.592602in}{1.048530in}}%
\pgfpathlineto{\pgfqpoint{2.593198in}{1.063616in}}%
\pgfpathlineto{\pgfqpoint{2.593795in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{2.594391in}{1.078474in}}%
\pgfpathlineto{\pgfqpoint{2.594987in}{1.052249in}}%
\pgfpathlineto{\pgfqpoint{2.595583in}{1.048301in}}%
\pgfpathlineto{\pgfqpoint{2.596776in}{1.057350in}}%
\pgfpathlineto{\pgfqpoint{2.597372in}{1.080260in}}%
\pgfpathlineto{\pgfqpoint{2.597969in}{1.045457in}}%
\pgfpathlineto{\pgfqpoint{2.598565in}{1.113925in}}%
\pgfpathlineto{\pgfqpoint{2.599757in}{1.040098in}}%
\pgfpathlineto{\pgfqpoint{2.600354in}{1.052550in}}%
\pgfpathlineto{\pgfqpoint{2.600950in}{1.045575in}}%
\pgfpathlineto{\pgfqpoint{2.601546in}{1.047267in}}%
\pgfpathlineto{\pgfqpoint{2.602143in}{1.064059in}}%
\pgfpathlineto{\pgfqpoint{2.603335in}{1.040153in}}%
\pgfpathlineto{\pgfqpoint{2.604528in}{1.058269in}}%
\pgfpathlineto{\pgfqpoint{2.605720in}{1.031829in}}%
\pgfpathlineto{\pgfqpoint{2.606317in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{2.606913in}{1.060060in}}%
\pgfpathlineto{\pgfqpoint{2.607509in}{1.040635in}}%
\pgfpathlineto{\pgfqpoint{2.609298in}{1.032240in}}%
\pgfpathlineto{\pgfqpoint{2.611683in}{1.046673in}}%
\pgfpathlineto{\pgfqpoint{2.612876in}{1.090943in}}%
\pgfpathlineto{\pgfqpoint{2.614665in}{1.042026in}}%
\pgfpathlineto{\pgfqpoint{2.615261in}{1.047123in}}%
\pgfpathlineto{\pgfqpoint{2.615857in}{1.037153in}}%
\pgfpathlineto{\pgfqpoint{2.616453in}{1.042339in}}%
\pgfpathlineto{\pgfqpoint{2.617050in}{1.047559in}}%
\pgfpathlineto{\pgfqpoint{2.618839in}{1.035278in}}%
\pgfpathlineto{\pgfqpoint{2.620627in}{1.086034in}}%
\pgfpathlineto{\pgfqpoint{2.621224in}{1.041658in}}%
\pgfpathlineto{\pgfqpoint{2.621820in}{1.043273in}}%
\pgfpathlineto{\pgfqpoint{2.622416in}{1.051400in}}%
\pgfpathlineto{\pgfqpoint{2.623609in}{1.033566in}}%
\pgfpathlineto{\pgfqpoint{2.624205in}{1.045191in}}%
\pgfpathlineto{\pgfqpoint{2.624801in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{2.625398in}{1.100437in}}%
\pgfpathlineto{\pgfqpoint{2.625994in}{1.044618in}}%
\pgfpathlineto{\pgfqpoint{2.626590in}{1.051512in}}%
\pgfpathlineto{\pgfqpoint{2.627187in}{1.048398in}}%
\pgfpathlineto{\pgfqpoint{2.628975in}{1.072596in}}%
\pgfpathlineto{\pgfqpoint{2.629572in}{1.045899in}}%
\pgfpathlineto{\pgfqpoint{2.630168in}{1.055649in}}%
\pgfpathlineto{\pgfqpoint{2.631361in}{1.044518in}}%
\pgfpathlineto{\pgfqpoint{2.632553in}{1.063104in}}%
\pgfpathlineto{\pgfqpoint{2.633149in}{1.064855in}}%
\pgfpathlineto{\pgfqpoint{2.634342in}{1.040493in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{1.040176in}}%
\pgfpathlineto{\pgfqpoint{2.636131in}{1.047968in}}%
\pgfpathlineto{\pgfqpoint{2.636727in}{1.033719in}}%
\pgfpathlineto{\pgfqpoint{2.637323in}{1.036444in}}%
\pgfpathlineto{\pgfqpoint{2.639112in}{1.045076in}}%
\pgfpathlineto{\pgfqpoint{2.639709in}{1.044447in}}%
\pgfpathlineto{\pgfqpoint{2.641497in}{1.056694in}}%
\pgfpathlineto{\pgfqpoint{2.642094in}{1.050091in}}%
\pgfpathlineto{\pgfqpoint{2.642690in}{1.066887in}}%
\pgfpathlineto{\pgfqpoint{2.643883in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{2.645671in}{1.091090in}}%
\pgfpathlineto{\pgfqpoint{2.646864in}{1.043283in}}%
\pgfpathlineto{\pgfqpoint{2.648057in}{1.060600in}}%
\pgfpathlineto{\pgfqpoint{2.649249in}{1.043887in}}%
\pgfpathlineto{\pgfqpoint{2.649845in}{1.066415in}}%
\pgfpathlineto{\pgfqpoint{2.650442in}{1.043678in}}%
\pgfpathlineto{\pgfqpoint{2.651038in}{1.046789in}}%
\pgfpathlineto{\pgfqpoint{2.651634in}{1.054126in}}%
\pgfpathlineto{\pgfqpoint{2.652231in}{1.042674in}}%
\pgfpathlineto{\pgfqpoint{2.652827in}{1.078276in}}%
\pgfpathlineto{\pgfqpoint{2.653423in}{1.037773in}}%
\pgfpathlineto{\pgfqpoint{2.654019in}{1.046534in}}%
\pgfpathlineto{\pgfqpoint{2.655212in}{1.166553in}}%
\pgfpathlineto{\pgfqpoint{2.657001in}{1.042446in}}%
\pgfpathlineto{\pgfqpoint{2.658193in}{1.052823in}}%
\pgfpathlineto{\pgfqpoint{2.658790in}{1.061050in}}%
\pgfpathlineto{\pgfqpoint{2.659386in}{1.092102in}}%
\pgfpathlineto{\pgfqpoint{2.659982in}{1.076354in}}%
\pgfpathlineto{\pgfqpoint{2.660579in}{1.041801in}}%
\pgfpathlineto{\pgfqpoint{2.661175in}{1.051357in}}%
\pgfpathlineto{\pgfqpoint{2.661771in}{1.053318in}}%
\pgfpathlineto{\pgfqpoint{2.662367in}{1.052435in}}%
\pgfpathlineto{\pgfqpoint{2.662964in}{1.039724in}}%
\pgfpathlineto{\pgfqpoint{2.663560in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{2.664156in}{1.051038in}}%
\pgfpathlineto{\pgfqpoint{2.664752in}{1.047008in}}%
\pgfpathlineto{\pgfqpoint{2.665349in}{1.047414in}}%
\pgfpathlineto{\pgfqpoint{2.665945in}{1.040085in}}%
\pgfpathlineto{\pgfqpoint{2.666541in}{1.077115in}}%
\pgfpathlineto{\pgfqpoint{2.667138in}{1.037887in}}%
\pgfpathlineto{\pgfqpoint{2.667734in}{1.042608in}}%
\pgfpathlineto{\pgfqpoint{2.669523in}{1.066197in}}%
\pgfpathlineto{\pgfqpoint{2.670119in}{1.044287in}}%
\pgfpathlineto{\pgfqpoint{2.670715in}{1.047382in}}%
\pgfpathlineto{\pgfqpoint{2.672504in}{1.037545in}}%
\pgfpathlineto{\pgfqpoint{2.673100in}{1.039514in}}%
\pgfpathlineto{\pgfqpoint{2.674293in}{1.063489in}}%
\pgfpathlineto{\pgfqpoint{2.674889in}{1.041092in}}%
\pgfpathlineto{\pgfqpoint{2.675486in}{1.052748in}}%
\pgfpathlineto{\pgfqpoint{2.676082in}{1.043533in}}%
\pgfpathlineto{\pgfqpoint{2.677871in}{1.072619in}}%
\pgfpathlineto{\pgfqpoint{2.679660in}{1.040160in}}%
\pgfpathlineto{\pgfqpoint{2.680852in}{1.056231in}}%
\pgfpathlineto{\pgfqpoint{2.682641in}{1.042972in}}%
\pgfpathlineto{\pgfqpoint{2.683237in}{1.069164in}}%
\pgfpathlineto{\pgfqpoint{2.683834in}{1.045480in}}%
\pgfpathlineto{\pgfqpoint{2.684430in}{1.046716in}}%
\pgfpathlineto{\pgfqpoint{2.685026in}{1.045131in}}%
\pgfpathlineto{\pgfqpoint{2.685622in}{1.034141in}}%
\pgfpathlineto{\pgfqpoint{2.686815in}{1.063576in}}%
\pgfpathlineto{\pgfqpoint{2.687411in}{1.053848in}}%
\pgfpathlineto{\pgfqpoint{2.688008in}{1.082992in}}%
\pgfpathlineto{\pgfqpoint{2.688604in}{1.051567in}}%
\pgfpathlineto{\pgfqpoint{2.689200in}{1.057900in}}%
\pgfpathlineto{\pgfqpoint{2.689796in}{1.071682in}}%
\pgfpathlineto{\pgfqpoint{2.690393in}{1.040469in}}%
\pgfpathlineto{\pgfqpoint{2.690989in}{1.043140in}}%
\pgfpathlineto{\pgfqpoint{2.692182in}{1.044404in}}%
\pgfpathlineto{\pgfqpoint{2.692778in}{1.034575in}}%
\pgfpathlineto{\pgfqpoint{2.693374in}{1.034784in}}%
\pgfpathlineto{\pgfqpoint{2.693970in}{1.034169in}}%
\pgfpathlineto{\pgfqpoint{2.694567in}{1.040125in}}%
\pgfpathlineto{\pgfqpoint{2.695163in}{1.039265in}}%
\pgfpathlineto{\pgfqpoint{2.695759in}{1.032414in}}%
\pgfpathlineto{\pgfqpoint{2.697548in}{1.060305in}}%
\pgfpathlineto{\pgfqpoint{2.698144in}{1.055772in}}%
\pgfpathlineto{\pgfqpoint{2.698741in}{1.057057in}}%
\pgfpathlineto{\pgfqpoint{2.699337in}{1.090534in}}%
\pgfpathlineto{\pgfqpoint{2.699933in}{1.063152in}}%
\pgfpathlineto{\pgfqpoint{2.701126in}{1.073231in}}%
\pgfpathlineto{\pgfqpoint{2.701722in}{1.086174in}}%
\pgfpathlineto{\pgfqpoint{2.704107in}{1.037533in}}%
\pgfpathlineto{\pgfqpoint{2.705300in}{1.057132in}}%
\pgfpathlineto{\pgfqpoint{2.707089in}{1.040185in}}%
\pgfpathlineto{\pgfqpoint{2.707685in}{1.050354in}}%
\pgfpathlineto{\pgfqpoint{2.708281in}{1.046794in}}%
\pgfpathlineto{\pgfqpoint{2.710070in}{1.036957in}}%
\pgfpathlineto{\pgfqpoint{2.710666in}{1.055819in}}%
\pgfpathlineto{\pgfqpoint{2.711263in}{1.054914in}}%
\pgfpathlineto{\pgfqpoint{2.711859in}{1.054937in}}%
\pgfpathlineto{\pgfqpoint{2.712455in}{1.069871in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{1.046028in}}%
\pgfpathlineto{\pgfqpoint{2.713648in}{1.058565in}}%
\pgfpathlineto{\pgfqpoint{2.714244in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{2.714840in}{1.076812in}}%
\pgfpathlineto{\pgfqpoint{2.715437in}{1.036887in}}%
\pgfpathlineto{\pgfqpoint{2.716033in}{1.051080in}}%
\pgfpathlineto{\pgfqpoint{2.716629in}{1.054143in}}%
\pgfpathlineto{\pgfqpoint{2.717226in}{1.083485in}}%
\pgfpathlineto{\pgfqpoint{2.717822in}{1.071357in}}%
\pgfpathlineto{\pgfqpoint{2.719014in}{1.055538in}}%
\pgfpathlineto{\pgfqpoint{2.719611in}{1.063125in}}%
\pgfpathlineto{\pgfqpoint{2.720803in}{1.038935in}}%
\pgfpathlineto{\pgfqpoint{2.721400in}{1.045119in}}%
\pgfpathlineto{\pgfqpoint{2.721996in}{1.055577in}}%
\pgfpathlineto{\pgfqpoint{2.722592in}{1.054791in}}%
\pgfpathlineto{\pgfqpoint{2.723188in}{1.041636in}}%
\pgfpathlineto{\pgfqpoint{2.723785in}{1.054105in}}%
\pgfpathlineto{\pgfqpoint{2.724381in}{1.043414in}}%
\pgfpathlineto{\pgfqpoint{2.724977in}{1.038517in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.059243in}}%
\pgfpathlineto{\pgfqpoint{2.727362in}{1.038345in}}%
\pgfpathlineto{\pgfqpoint{2.728555in}{1.045249in}}%
\pgfpathlineto{\pgfqpoint{2.729151in}{1.034722in}}%
\pgfpathlineto{\pgfqpoint{2.729748in}{1.039525in}}%
\pgfpathlineto{\pgfqpoint{2.730344in}{1.036214in}}%
\pgfpathlineto{\pgfqpoint{2.732133in}{1.056849in}}%
\pgfpathlineto{\pgfqpoint{2.733325in}{1.055099in}}%
\pgfpathlineto{\pgfqpoint{2.733922in}{1.054055in}}%
\pgfpathlineto{\pgfqpoint{2.734518in}{1.055080in}}%
\pgfpathlineto{\pgfqpoint{2.735114in}{1.096851in}}%
\pgfpathlineto{\pgfqpoint{2.735710in}{1.049776in}}%
\pgfpathlineto{\pgfqpoint{2.736903in}{1.209948in}}%
\pgfpathlineto{\pgfqpoint{2.737499in}{1.044595in}}%
\pgfpathlineto{\pgfqpoint{2.738096in}{1.047559in}}%
\pgfpathlineto{\pgfqpoint{2.738692in}{1.043138in}}%
\pgfpathlineto{\pgfqpoint{2.739288in}{1.067257in}}%
\pgfpathlineto{\pgfqpoint{2.739884in}{1.044987in}}%
\pgfpathlineto{\pgfqpoint{2.740481in}{1.096821in}}%
\pgfpathlineto{\pgfqpoint{2.741077in}{1.065106in}}%
\pgfpathlineto{\pgfqpoint{2.742270in}{1.090553in}}%
\pgfpathlineto{\pgfqpoint{2.743462in}{1.072179in}}%
\pgfpathlineto{\pgfqpoint{2.744058in}{1.125604in}}%
\pgfpathlineto{\pgfqpoint{2.745251in}{1.067701in}}%
\pgfpathlineto{\pgfqpoint{2.745847in}{1.127678in}}%
\pgfpathlineto{\pgfqpoint{2.747040in}{1.040881in}}%
\pgfpathlineto{\pgfqpoint{2.747636in}{1.054107in}}%
\pgfpathlineto{\pgfqpoint{2.748232in}{1.076482in}}%
\pgfpathlineto{\pgfqpoint{2.750021in}{1.043580in}}%
\pgfpathlineto{\pgfqpoint{2.750618in}{1.092186in}}%
\pgfpathlineto{\pgfqpoint{2.751214in}{1.053859in}}%
\pgfpathlineto{\pgfqpoint{2.752406in}{1.042750in}}%
\pgfpathlineto{\pgfqpoint{2.754195in}{1.062805in}}%
\pgfpathlineto{\pgfqpoint{2.754792in}{1.055484in}}%
\pgfpathlineto{\pgfqpoint{2.755388in}{1.127448in}}%
\pgfpathlineto{\pgfqpoint{2.755984in}{1.051766in}}%
\pgfpathlineto{\pgfqpoint{2.756580in}{1.055291in}}%
\pgfpathlineto{\pgfqpoint{2.757177in}{1.055221in}}%
\pgfpathlineto{\pgfqpoint{2.757773in}{1.041616in}}%
\pgfpathlineto{\pgfqpoint{2.758966in}{1.060761in}}%
\pgfpathlineto{\pgfqpoint{2.759562in}{1.053381in}}%
\pgfpathlineto{\pgfqpoint{2.760158in}{1.057556in}}%
\pgfpathlineto{\pgfqpoint{2.760754in}{1.063163in}}%
\pgfpathlineto{\pgfqpoint{2.761351in}{1.082834in}}%
\pgfpathlineto{\pgfqpoint{2.761947in}{1.063025in}}%
\pgfpathlineto{\pgfqpoint{2.762543in}{1.078102in}}%
\pgfpathlineto{\pgfqpoint{2.763140in}{1.072526in}}%
\pgfpathlineto{\pgfqpoint{2.764332in}{1.042990in}}%
\pgfpathlineto{\pgfqpoint{2.764928in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{2.765525in}{1.045058in}}%
\pgfpathlineto{\pgfqpoint{2.766121in}{1.052380in}}%
\pgfpathlineto{\pgfqpoint{2.766717in}{1.041842in}}%
\pgfpathlineto{\pgfqpoint{2.767314in}{1.068617in}}%
\pgfpathlineto{\pgfqpoint{2.767910in}{1.041090in}}%
\pgfpathlineto{\pgfqpoint{2.768506in}{1.058502in}}%
\pgfpathlineto{\pgfqpoint{2.769699in}{1.043889in}}%
\pgfpathlineto{\pgfqpoint{2.770891in}{1.068326in}}%
\pgfpathlineto{\pgfqpoint{2.771488in}{1.186244in}}%
\pgfpathlineto{\pgfqpoint{2.772084in}{1.055549in}}%
\pgfpathlineto{\pgfqpoint{2.772680in}{1.069854in}}%
\pgfpathlineto{\pgfqpoint{2.773276in}{1.113911in}}%
\pgfpathlineto{\pgfqpoint{2.773873in}{1.107500in}}%
\pgfpathlineto{\pgfqpoint{2.775662in}{1.047949in}}%
\pgfpathlineto{\pgfqpoint{2.776258in}{1.063069in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{1.052821in}}%
\pgfpathlineto{\pgfqpoint{2.778643in}{1.071852in}}%
\pgfpathlineto{\pgfqpoint{2.779239in}{1.071359in}}%
\pgfpathlineto{\pgfqpoint{2.779836in}{1.040731in}}%
\pgfpathlineto{\pgfqpoint{2.780432in}{1.060414in}}%
\pgfpathlineto{\pgfqpoint{2.781624in}{1.033159in}}%
\pgfpathlineto{\pgfqpoint{2.782221in}{1.053148in}}%
\pgfpathlineto{\pgfqpoint{2.782817in}{1.037371in}}%
\pgfpathlineto{\pgfqpoint{2.783413in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.784606in}{1.046668in}}%
\pgfpathlineto{\pgfqpoint{2.785202in}{1.042249in}}%
\pgfpathlineto{\pgfqpoint{2.785798in}{1.045125in}}%
\pgfpathlineto{\pgfqpoint{2.786395in}{1.039995in}}%
\pgfpathlineto{\pgfqpoint{2.788184in}{1.053271in}}%
\pgfpathlineto{\pgfqpoint{2.788780in}{1.035965in}}%
\pgfpathlineto{\pgfqpoint{2.789376in}{1.040821in}}%
\pgfpathlineto{\pgfqpoint{2.790569in}{1.047333in}}%
\pgfpathlineto{\pgfqpoint{2.791165in}{1.043271in}}%
\pgfpathlineto{\pgfqpoint{2.791761in}{1.048016in}}%
\pgfpathlineto{\pgfqpoint{2.792358in}{1.083301in}}%
\pgfpathlineto{\pgfqpoint{2.792954in}{1.066918in}}%
\pgfpathlineto{\pgfqpoint{2.794743in}{1.040485in}}%
\pgfpathlineto{\pgfqpoint{2.795935in}{1.035344in}}%
\pgfpathlineto{\pgfqpoint{2.796532in}{1.046044in}}%
\pgfpathlineto{\pgfqpoint{2.797128in}{1.092036in}}%
\pgfpathlineto{\pgfqpoint{2.797724in}{1.055778in}}%
\pgfpathlineto{\pgfqpoint{2.799513in}{1.040576in}}%
\pgfpathlineto{\pgfqpoint{2.800706in}{1.054778in}}%
\pgfpathlineto{\pgfqpoint{2.801302in}{1.053226in}}%
\pgfpathlineto{\pgfqpoint{2.801898in}{1.051716in}}%
\pgfpathlineto{\pgfqpoint{2.802494in}{1.061400in}}%
\pgfpathlineto{\pgfqpoint{2.803687in}{1.128616in}}%
\pgfpathlineto{\pgfqpoint{2.805476in}{1.043502in}}%
\pgfpathlineto{\pgfqpoint{2.806668in}{1.054901in}}%
\pgfpathlineto{\pgfqpoint{2.807265in}{1.045145in}}%
\pgfpathlineto{\pgfqpoint{2.807861in}{1.048483in}}%
\pgfpathlineto{\pgfqpoint{2.808457in}{1.049191in}}%
\pgfpathlineto{\pgfqpoint{2.809054in}{1.039124in}}%
\pgfpathlineto{\pgfqpoint{2.809650in}{1.045269in}}%
\pgfpathlineto{\pgfqpoint{2.810246in}{1.044816in}}%
\pgfpathlineto{\pgfqpoint{2.810842in}{1.067600in}}%
\pgfpathlineto{\pgfqpoint{2.811439in}{1.050583in}}%
\pgfpathlineto{\pgfqpoint{2.812631in}{1.085782in}}%
\pgfpathlineto{\pgfqpoint{2.813824in}{1.047079in}}%
\pgfpathlineto{\pgfqpoint{2.815016in}{1.057954in}}%
\pgfpathlineto{\pgfqpoint{2.815613in}{1.056654in}}%
\pgfpathlineto{\pgfqpoint{2.816805in}{1.043640in}}%
\pgfpathlineto{\pgfqpoint{2.817402in}{1.049997in}}%
\pgfpathlineto{\pgfqpoint{2.817998in}{1.045019in}}%
\pgfpathlineto{\pgfqpoint{2.818594in}{1.050373in}}%
\pgfpathlineto{\pgfqpoint{2.819190in}{1.047166in}}%
\pgfpathlineto{\pgfqpoint{2.820383in}{1.035471in}}%
\pgfpathlineto{\pgfqpoint{2.821576in}{1.051948in}}%
\pgfpathlineto{\pgfqpoint{2.823364in}{1.035698in}}%
\pgfpathlineto{\pgfqpoint{2.823961in}{1.059746in}}%
\pgfpathlineto{\pgfqpoint{2.824557in}{1.051012in}}%
\pgfpathlineto{\pgfqpoint{2.825153in}{1.057534in}}%
\pgfpathlineto{\pgfqpoint{2.825750in}{1.108566in}}%
\pgfpathlineto{\pgfqpoint{2.826346in}{1.047672in}}%
\pgfpathlineto{\pgfqpoint{2.826942in}{1.051682in}}%
\pgfpathlineto{\pgfqpoint{2.828135in}{1.032879in}}%
\pgfpathlineto{\pgfqpoint{2.829924in}{1.048998in}}%
\pgfpathlineto{\pgfqpoint{2.830520in}{1.037682in}}%
\pgfpathlineto{\pgfqpoint{2.831116in}{1.039853in}}%
\pgfpathlineto{\pgfqpoint{2.832309in}{1.052652in}}%
\pgfpathlineto{\pgfqpoint{2.832905in}{1.044357in}}%
\pgfpathlineto{\pgfqpoint{2.833501in}{1.084277in}}%
\pgfpathlineto{\pgfqpoint{2.834098in}{1.060686in}}%
\pgfpathlineto{\pgfqpoint{2.834694in}{1.061730in}}%
\pgfpathlineto{\pgfqpoint{2.835290in}{1.047981in}}%
\pgfpathlineto{\pgfqpoint{2.835886in}{1.058366in}}%
\pgfpathlineto{\pgfqpoint{2.837675in}{1.071853in}}%
\pgfpathlineto{\pgfqpoint{2.838868in}{1.044026in}}%
\pgfpathlineto{\pgfqpoint{2.839464in}{1.044506in}}%
\pgfpathlineto{\pgfqpoint{2.840060in}{1.041712in}}%
\pgfpathlineto{\pgfqpoint{2.840657in}{1.042105in}}%
\pgfpathlineto{\pgfqpoint{2.843638in}{1.095265in}}%
\pgfpathlineto{\pgfqpoint{2.844234in}{1.054248in}}%
\pgfpathlineto{\pgfqpoint{2.844831in}{1.088286in}}%
\pgfpathlineto{\pgfqpoint{2.846023in}{1.058579in}}%
\pgfpathlineto{\pgfqpoint{2.846619in}{1.081254in}}%
\pgfpathlineto{\pgfqpoint{2.847216in}{1.071256in}}%
\pgfpathlineto{\pgfqpoint{2.849005in}{1.040588in}}%
\pgfpathlineto{\pgfqpoint{2.849601in}{1.039691in}}%
\pgfpathlineto{\pgfqpoint{2.850197in}{1.040970in}}%
\pgfpathlineto{\pgfqpoint{2.850793in}{1.040640in}}%
\pgfpathlineto{\pgfqpoint{2.851390in}{1.040168in}}%
\pgfpathlineto{\pgfqpoint{2.851986in}{1.047473in}}%
\pgfpathlineto{\pgfqpoint{2.852582in}{1.113190in}}%
\pgfpathlineto{\pgfqpoint{2.853179in}{1.045712in}}%
\pgfpathlineto{\pgfqpoint{2.853775in}{1.085794in}}%
\pgfpathlineto{\pgfqpoint{2.854371in}{1.047997in}}%
\pgfpathlineto{\pgfqpoint{2.854967in}{1.061951in}}%
\pgfpathlineto{\pgfqpoint{2.856160in}{1.039828in}}%
\pgfpathlineto{\pgfqpoint{2.856756in}{1.104566in}}%
\pgfpathlineto{\pgfqpoint{2.857353in}{1.057158in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{1.045756in}}%
\pgfpathlineto{\pgfqpoint{2.859141in}{1.095177in}}%
\pgfpathlineto{\pgfqpoint{2.860334in}{1.046143in}}%
\pgfpathlineto{\pgfqpoint{2.861527in}{1.075040in}}%
\pgfpathlineto{\pgfqpoint{2.862123in}{1.063189in}}%
\pgfpathlineto{\pgfqpoint{2.863315in}{1.037486in}}%
\pgfpathlineto{\pgfqpoint{2.863912in}{1.053678in}}%
\pgfpathlineto{\pgfqpoint{2.864508in}{1.038322in}}%
\pgfpathlineto{\pgfqpoint{2.865104in}{1.040824in}}%
\pgfpathlineto{\pgfqpoint{2.865701in}{1.051207in}}%
\pgfpathlineto{\pgfqpoint{2.866297in}{1.093213in}}%
\pgfpathlineto{\pgfqpoint{2.868086in}{1.042795in}}%
\pgfpathlineto{\pgfqpoint{2.869875in}{1.080619in}}%
\pgfpathlineto{\pgfqpoint{2.870471in}{1.066439in}}%
\pgfpathlineto{\pgfqpoint{2.871067in}{1.053705in}}%
\pgfpathlineto{\pgfqpoint{2.871663in}{1.054071in}}%
\pgfpathlineto{\pgfqpoint{2.872856in}{1.135279in}}%
\pgfpathlineto{\pgfqpoint{2.874049in}{1.049387in}}%
\pgfpathlineto{\pgfqpoint{2.874645in}{1.054264in}}%
\pgfpathlineto{\pgfqpoint{2.875241in}{1.094997in}}%
\pgfpathlineto{\pgfqpoint{2.875837in}{1.094412in}}%
\pgfpathlineto{\pgfqpoint{2.876434in}{1.052341in}}%
\pgfpathlineto{\pgfqpoint{2.877030in}{1.093025in}}%
\pgfpathlineto{\pgfqpoint{2.877626in}{1.060600in}}%
\pgfpathlineto{\pgfqpoint{2.878223in}{1.098570in}}%
\pgfpathlineto{\pgfqpoint{2.878819in}{1.075300in}}%
\pgfpathlineto{\pgfqpoint{2.879415in}{1.088816in}}%
\pgfpathlineto{\pgfqpoint{2.880011in}{1.044061in}}%
\pgfpathlineto{\pgfqpoint{2.880608in}{1.050067in}}%
\pgfpathlineto{\pgfqpoint{2.881204in}{1.041937in}}%
\pgfpathlineto{\pgfqpoint{2.881800in}{1.042682in}}%
\pgfpathlineto{\pgfqpoint{2.882993in}{1.055238in}}%
\pgfpathlineto{\pgfqpoint{2.883589in}{1.087850in}}%
\pgfpathlineto{\pgfqpoint{2.884185in}{1.041256in}}%
\pgfpathlineto{\pgfqpoint{2.884782in}{1.105744in}}%
\pgfpathlineto{\pgfqpoint{2.885378in}{1.044740in}}%
\pgfpathlineto{\pgfqpoint{2.885974in}{1.068583in}}%
\pgfpathlineto{\pgfqpoint{2.887167in}{1.045236in}}%
\pgfpathlineto{\pgfqpoint{2.887763in}{1.051911in}}%
\pgfpathlineto{\pgfqpoint{2.888956in}{1.105940in}}%
\pgfpathlineto{\pgfqpoint{2.889552in}{1.042208in}}%
\pgfpathlineto{\pgfqpoint{2.890148in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{2.890745in}{1.062276in}}%
\pgfpathlineto{\pgfqpoint{2.891341in}{1.069466in}}%
\pgfpathlineto{\pgfqpoint{2.891937in}{1.064599in}}%
\pgfpathlineto{\pgfqpoint{2.893726in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{2.894322in}{1.052468in}}%
\pgfpathlineto{\pgfqpoint{2.894919in}{1.046133in}}%
\pgfpathlineto{\pgfqpoint{2.896707in}{1.071457in}}%
\pgfpathlineto{\pgfqpoint{2.897304in}{1.058447in}}%
\pgfpathlineto{\pgfqpoint{2.897900in}{1.072381in}}%
\pgfpathlineto{\pgfqpoint{2.898496in}{1.056029in}}%
\pgfpathlineto{\pgfqpoint{2.899093in}{1.081479in}}%
\pgfpathlineto{\pgfqpoint{2.900285in}{1.038426in}}%
\pgfpathlineto{\pgfqpoint{2.902074in}{1.060279in}}%
\pgfpathlineto{\pgfqpoint{2.902670in}{1.049635in}}%
\pgfpathlineto{\pgfqpoint{2.903267in}{1.060281in}}%
\pgfpathlineto{\pgfqpoint{2.904459in}{1.037578in}}%
\pgfpathlineto{\pgfqpoint{2.905055in}{1.047014in}}%
\pgfpathlineto{\pgfqpoint{2.906248in}{1.063751in}}%
\pgfpathlineto{\pgfqpoint{2.907441in}{1.062461in}}%
\pgfpathlineto{\pgfqpoint{2.908633in}{1.050681in}}%
\pgfpathlineto{\pgfqpoint{2.909229in}{1.078977in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.052884in}}%
\pgfpathlineto{\pgfqpoint{2.910422in}{1.102566in}}%
\pgfpathlineto{\pgfqpoint{2.911615in}{1.043792in}}%
\pgfpathlineto{\pgfqpoint{2.912807in}{1.107020in}}%
\pgfpathlineto{\pgfqpoint{2.914000in}{1.035918in}}%
\pgfpathlineto{\pgfqpoint{2.914596in}{1.046510in}}%
\pgfpathlineto{\pgfqpoint{2.915192in}{1.046354in}}%
\pgfpathlineto{\pgfqpoint{2.915789in}{1.136809in}}%
\pgfpathlineto{\pgfqpoint{2.916385in}{1.090940in}}%
\pgfpathlineto{\pgfqpoint{2.916981in}{1.086989in}}%
\pgfpathlineto{\pgfqpoint{2.917577in}{1.050826in}}%
\pgfpathlineto{\pgfqpoint{2.918174in}{1.059229in}}%
\pgfpathlineto{\pgfqpoint{2.918770in}{1.056859in}}%
\pgfpathlineto{\pgfqpoint{2.919366in}{1.065646in}}%
\pgfpathlineto{\pgfqpoint{2.919963in}{1.061993in}}%
\pgfpathlineto{\pgfqpoint{2.920559in}{1.057086in}}%
\pgfpathlineto{\pgfqpoint{2.921155in}{1.152664in}}%
\pgfpathlineto{\pgfqpoint{2.922944in}{1.045585in}}%
\pgfpathlineto{\pgfqpoint{2.923540in}{1.040549in}}%
\pgfpathlineto{\pgfqpoint{2.925329in}{1.062027in}}%
\pgfpathlineto{\pgfqpoint{2.925925in}{1.056520in}}%
\pgfpathlineto{\pgfqpoint{2.927714in}{1.094316in}}%
\pgfpathlineto{\pgfqpoint{2.929503in}{1.054691in}}%
\pgfpathlineto{\pgfqpoint{2.930099in}{1.042308in}}%
\pgfpathlineto{\pgfqpoint{2.930696in}{1.067691in}}%
\pgfpathlineto{\pgfqpoint{2.931292in}{1.056179in}}%
\pgfpathlineto{\pgfqpoint{2.931888in}{1.058006in}}%
\pgfpathlineto{\pgfqpoint{2.932485in}{1.044873in}}%
\pgfpathlineto{\pgfqpoint{2.933081in}{1.053936in}}%
\pgfpathlineto{\pgfqpoint{2.934870in}{1.039036in}}%
\pgfpathlineto{\pgfqpoint{2.935466in}{1.052159in}}%
\pgfpathlineto{\pgfqpoint{2.936062in}{1.041936in}}%
\pgfpathlineto{\pgfqpoint{2.937255in}{1.052986in}}%
\pgfpathlineto{\pgfqpoint{2.937851in}{1.044395in}}%
\pgfpathlineto{\pgfqpoint{2.939640in}{1.076688in}}%
\pgfpathlineto{\pgfqpoint{2.940236in}{1.089277in}}%
\pgfpathlineto{\pgfqpoint{2.940833in}{1.051736in}}%
\pgfpathlineto{\pgfqpoint{2.941429in}{1.095158in}}%
\pgfpathlineto{\pgfqpoint{2.942025in}{1.050253in}}%
\pgfpathlineto{\pgfqpoint{2.942621in}{1.086012in}}%
\pgfpathlineto{\pgfqpoint{2.944410in}{1.062101in}}%
\pgfpathlineto{\pgfqpoint{2.945603in}{1.087235in}}%
\pgfpathlineto{\pgfqpoint{2.946199in}{1.132171in}}%
\pgfpathlineto{\pgfqpoint{2.947392in}{1.062050in}}%
\pgfpathlineto{\pgfqpoint{2.948584in}{1.084403in}}%
\pgfpathlineto{\pgfqpoint{2.949181in}{1.075433in}}%
\pgfpathlineto{\pgfqpoint{2.949777in}{1.092882in}}%
\pgfpathlineto{\pgfqpoint{2.950373in}{1.045039in}}%
\pgfpathlineto{\pgfqpoint{2.950969in}{1.064920in}}%
\pgfpathlineto{\pgfqpoint{2.951566in}{1.039325in}}%
\pgfpathlineto{\pgfqpoint{2.952162in}{1.061241in}}%
\pgfpathlineto{\pgfqpoint{2.952758in}{1.051875in}}%
\pgfpathlineto{\pgfqpoint{2.953355in}{1.061048in}}%
\pgfpathlineto{\pgfqpoint{2.954547in}{1.043029in}}%
\pgfpathlineto{\pgfqpoint{2.955740in}{1.080195in}}%
\pgfpathlineto{\pgfqpoint{2.957529in}{1.041153in}}%
\pgfpathlineto{\pgfqpoint{2.958125in}{1.064135in}}%
\pgfpathlineto{\pgfqpoint{2.958721in}{1.041437in}}%
\pgfpathlineto{\pgfqpoint{2.961106in}{1.129745in}}%
\pgfpathlineto{\pgfqpoint{2.961703in}{1.070015in}}%
\pgfpathlineto{\pgfqpoint{2.962299in}{1.078833in}}%
\pgfpathlineto{\pgfqpoint{2.964088in}{1.060773in}}%
\pgfpathlineto{\pgfqpoint{2.965280in}{1.139701in}}%
\pgfpathlineto{\pgfqpoint{2.967069in}{1.045060in}}%
\pgfpathlineto{\pgfqpoint{2.967665in}{1.042562in}}%
\pgfpathlineto{\pgfqpoint{2.968262in}{1.050868in}}%
\pgfpathlineto{\pgfqpoint{2.968858in}{1.047675in}}%
\pgfpathlineto{\pgfqpoint{2.970051in}{1.044592in}}%
\pgfpathlineto{\pgfqpoint{2.971243in}{1.055043in}}%
\pgfpathlineto{\pgfqpoint{2.971839in}{1.086216in}}%
\pgfpathlineto{\pgfqpoint{2.972436in}{1.052904in}}%
\pgfpathlineto{\pgfqpoint{2.973032in}{1.072483in}}%
\pgfpathlineto{\pgfqpoint{2.973628in}{1.083236in}}%
\pgfpathlineto{\pgfqpoint{2.974225in}{1.069687in}}%
\pgfpathlineto{\pgfqpoint{2.974821in}{1.082620in}}%
\pgfpathlineto{\pgfqpoint{2.975417in}{1.062229in}}%
\pgfpathlineto{\pgfqpoint{2.976013in}{1.065722in}}%
\pgfpathlineto{\pgfqpoint{2.976610in}{1.119052in}}%
\pgfpathlineto{\pgfqpoint{2.977206in}{1.102044in}}%
\pgfpathlineto{\pgfqpoint{2.978995in}{1.050588in}}%
\pgfpathlineto{\pgfqpoint{2.980784in}{1.069085in}}%
\pgfpathlineto{\pgfqpoint{2.981380in}{1.062349in}}%
\pgfpathlineto{\pgfqpoint{2.981976in}{1.068486in}}%
\pgfpathlineto{\pgfqpoint{2.982573in}{1.058202in}}%
\pgfpathlineto{\pgfqpoint{2.983169in}{1.100085in}}%
\pgfpathlineto{\pgfqpoint{2.983765in}{1.073563in}}%
\pgfpathlineto{\pgfqpoint{2.984958in}{1.048134in}}%
\pgfpathlineto{\pgfqpoint{2.985554in}{1.048738in}}%
\pgfpathlineto{\pgfqpoint{2.986150in}{1.054832in}}%
\pgfpathlineto{\pgfqpoint{2.986747in}{1.099233in}}%
\pgfpathlineto{\pgfqpoint{2.987343in}{1.048557in}}%
\pgfpathlineto{\pgfqpoint{2.987939in}{1.058174in}}%
\pgfpathlineto{\pgfqpoint{2.988535in}{1.062955in}}%
\pgfpathlineto{\pgfqpoint{2.989132in}{1.047878in}}%
\pgfpathlineto{\pgfqpoint{2.989728in}{1.054568in}}%
\pgfpathlineto{\pgfqpoint{2.990921in}{1.066618in}}%
\pgfpathlineto{\pgfqpoint{2.991517in}{1.082376in}}%
\pgfpathlineto{\pgfqpoint{2.992709in}{1.057942in}}%
\pgfpathlineto{\pgfqpoint{2.993902in}{1.067164in}}%
\pgfpathlineto{\pgfqpoint{2.994498in}{1.059068in}}%
\pgfpathlineto{\pgfqpoint{2.995095in}{1.071201in}}%
\pgfpathlineto{\pgfqpoint{2.996287in}{1.047521in}}%
\pgfpathlineto{\pgfqpoint{2.996883in}{1.055794in}}%
\pgfpathlineto{\pgfqpoint{2.997480in}{1.048141in}}%
\pgfpathlineto{\pgfqpoint{2.999269in}{1.100603in}}%
\pgfpathlineto{\pgfqpoint{3.001057in}{1.059844in}}%
\pgfpathlineto{\pgfqpoint{3.001654in}{1.059551in}}%
\pgfpathlineto{\pgfqpoint{3.002250in}{1.085177in}}%
\pgfpathlineto{\pgfqpoint{3.002846in}{1.060607in}}%
\pgfpathlineto{\pgfqpoint{3.003443in}{1.073349in}}%
\pgfpathlineto{\pgfqpoint{3.004039in}{1.076281in}}%
\pgfpathlineto{\pgfqpoint{3.004635in}{1.085479in}}%
\pgfpathlineto{\pgfqpoint{3.005828in}{1.055943in}}%
\pgfpathlineto{\pgfqpoint{3.006424in}{1.104802in}}%
\pgfpathlineto{\pgfqpoint{3.007020in}{1.098861in}}%
\pgfpathlineto{\pgfqpoint{3.007617in}{1.051864in}}%
\pgfpathlineto{\pgfqpoint{3.008213in}{1.063942in}}%
\pgfpathlineto{\pgfqpoint{3.008809in}{1.073547in}}%
\pgfpathlineto{\pgfqpoint{3.009405in}{1.061667in}}%
\pgfpathlineto{\pgfqpoint{3.010002in}{1.083682in}}%
\pgfpathlineto{\pgfqpoint{3.010598in}{1.053501in}}%
\pgfpathlineto{\pgfqpoint{3.011194in}{1.072740in}}%
\pgfpathlineto{\pgfqpoint{3.012387in}{1.057316in}}%
\pgfpathlineto{\pgfqpoint{3.012983in}{1.137666in}}%
\pgfpathlineto{\pgfqpoint{3.013579in}{1.057984in}}%
\pgfpathlineto{\pgfqpoint{3.014176in}{1.060536in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{1.056055in}}%
\pgfpathlineto{\pgfqpoint{3.015368in}{1.117602in}}%
\pgfpathlineto{\pgfqpoint{3.015964in}{1.074813in}}%
\pgfpathlineto{\pgfqpoint{3.016561in}{1.079609in}}%
\pgfpathlineto{\pgfqpoint{3.017753in}{1.062397in}}%
\pgfpathlineto{\pgfqpoint{3.019542in}{1.114143in}}%
\pgfpathlineto{\pgfqpoint{3.020138in}{1.150909in}}%
\pgfpathlineto{\pgfqpoint{3.020735in}{1.079727in}}%
\pgfpathlineto{\pgfqpoint{3.021331in}{1.139749in}}%
\pgfpathlineto{\pgfqpoint{3.022524in}{1.073086in}}%
\pgfpathlineto{\pgfqpoint{3.023120in}{1.169498in}}%
\pgfpathlineto{\pgfqpoint{3.023716in}{1.040425in}}%
\pgfpathlineto{\pgfqpoint{3.024312in}{1.051184in}}%
\pgfpathlineto{\pgfqpoint{3.026101in}{1.088564in}}%
\pgfpathlineto{\pgfqpoint{3.027294in}{1.044399in}}%
\pgfpathlineto{\pgfqpoint{3.027890in}{1.048335in}}%
\pgfpathlineto{\pgfqpoint{3.029083in}{1.069220in}}%
\pgfpathlineto{\pgfqpoint{3.029679in}{1.060612in}}%
\pgfpathlineto{\pgfqpoint{3.030275in}{1.045945in}}%
\pgfpathlineto{\pgfqpoint{3.030872in}{1.047325in}}%
\pgfpathlineto{\pgfqpoint{3.031468in}{1.069183in}}%
\pgfpathlineto{\pgfqpoint{3.032064in}{1.049828in}}%
\pgfpathlineto{\pgfqpoint{3.032660in}{1.062962in}}%
\pgfpathlineto{\pgfqpoint{3.033257in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{3.033853in}{1.052550in}}%
\pgfpathlineto{\pgfqpoint{3.034449in}{1.120721in}}%
\pgfpathlineto{\pgfqpoint{3.035046in}{1.072303in}}%
\pgfpathlineto{\pgfqpoint{3.035642in}{1.099893in}}%
\pgfpathlineto{\pgfqpoint{3.037431in}{1.052355in}}%
\pgfpathlineto{\pgfqpoint{3.038027in}{1.060888in}}%
\pgfpathlineto{\pgfqpoint{3.038623in}{1.041966in}}%
\pgfpathlineto{\pgfqpoint{3.040412in}{1.099009in}}%
\pgfpathlineto{\pgfqpoint{3.042797in}{1.052750in}}%
\pgfpathlineto{\pgfqpoint{3.043394in}{1.054770in}}%
\pgfpathlineto{\pgfqpoint{3.045182in}{1.208133in}}%
\pgfpathlineto{\pgfqpoint{3.045779in}{1.058209in}}%
\pgfpathlineto{\pgfqpoint{3.046375in}{1.086674in}}%
\pgfpathlineto{\pgfqpoint{3.046971in}{1.055605in}}%
\pgfpathlineto{\pgfqpoint{3.047568in}{1.117137in}}%
\pgfpathlineto{\pgfqpoint{3.048164in}{1.087713in}}%
\pgfpathlineto{\pgfqpoint{3.048760in}{1.066737in}}%
\pgfpathlineto{\pgfqpoint{3.049356in}{1.097175in}}%
\pgfpathlineto{\pgfqpoint{3.050549in}{1.045974in}}%
\pgfpathlineto{\pgfqpoint{3.052934in}{1.099882in}}%
\pgfpathlineto{\pgfqpoint{3.053530in}{1.087208in}}%
\pgfpathlineto{\pgfqpoint{3.054127in}{1.079598in}}%
\pgfpathlineto{\pgfqpoint{3.054723in}{1.082504in}}%
\pgfpathlineto{\pgfqpoint{3.055319in}{1.048544in}}%
\pgfpathlineto{\pgfqpoint{3.055916in}{1.080831in}}%
\pgfpathlineto{\pgfqpoint{3.056512in}{1.057222in}}%
\pgfpathlineto{\pgfqpoint{3.057108in}{1.074482in}}%
\pgfpathlineto{\pgfqpoint{3.057704in}{1.041437in}}%
\pgfpathlineto{\pgfqpoint{3.058301in}{1.055458in}}%
\pgfpathlineto{\pgfqpoint{3.058897in}{1.053341in}}%
\pgfpathlineto{\pgfqpoint{3.060090in}{1.089472in}}%
\pgfpathlineto{\pgfqpoint{3.060686in}{1.067678in}}%
\pgfpathlineto{\pgfqpoint{3.061282in}{1.077359in}}%
\pgfpathlineto{\pgfqpoint{3.062475in}{1.068545in}}%
\pgfpathlineto{\pgfqpoint{3.063071in}{1.077017in}}%
\pgfpathlineto{\pgfqpoint{3.063667in}{1.054149in}}%
\pgfpathlineto{\pgfqpoint{3.064264in}{1.060268in}}%
\pgfpathlineto{\pgfqpoint{3.064860in}{1.057790in}}%
\pgfpathlineto{\pgfqpoint{3.065456in}{1.070527in}}%
\pgfpathlineto{\pgfqpoint{3.066052in}{1.067194in}}%
\pgfpathlineto{\pgfqpoint{3.066649in}{1.059347in}}%
\pgfpathlineto{\pgfqpoint{3.067245in}{1.082243in}}%
\pgfpathlineto{\pgfqpoint{3.067841in}{1.062869in}}%
\pgfpathlineto{\pgfqpoint{3.068438in}{1.058639in}}%
\pgfpathlineto{\pgfqpoint{3.069034in}{1.045512in}}%
\pgfpathlineto{\pgfqpoint{3.070823in}{1.099968in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.055332in}}%
\pgfpathlineto{\pgfqpoint{3.073208in}{1.063263in}}%
\pgfpathlineto{\pgfqpoint{3.074400in}{1.044758in}}%
\pgfpathlineto{\pgfqpoint{3.075593in}{1.067243in}}%
\pgfpathlineto{\pgfqpoint{3.076189in}{1.061570in}}%
\pgfpathlineto{\pgfqpoint{3.077978in}{1.097518in}}%
\pgfpathlineto{\pgfqpoint{3.078574in}{1.094041in}}%
\pgfpathlineto{\pgfqpoint{3.079171in}{1.087590in}}%
\pgfpathlineto{\pgfqpoint{3.080960in}{1.039456in}}%
\pgfpathlineto{\pgfqpoint{3.081556in}{1.070974in}}%
\pgfpathlineto{\pgfqpoint{3.082152in}{1.066625in}}%
\pgfpathlineto{\pgfqpoint{3.082748in}{1.073307in}}%
\pgfpathlineto{\pgfqpoint{3.083345in}{1.066296in}}%
\pgfpathlineto{\pgfqpoint{3.083941in}{1.079840in}}%
\pgfpathlineto{\pgfqpoint{3.084537in}{1.072077in}}%
\pgfpathlineto{\pgfqpoint{3.085134in}{1.048091in}}%
\pgfpathlineto{\pgfqpoint{3.086326in}{1.092353in}}%
\pgfpathlineto{\pgfqpoint{3.086922in}{1.089558in}}%
\pgfpathlineto{\pgfqpoint{3.088711in}{1.046026in}}%
\pgfpathlineto{\pgfqpoint{3.089308in}{1.062228in}}%
\pgfpathlineto{\pgfqpoint{3.089904in}{1.046771in}}%
\pgfpathlineto{\pgfqpoint{3.090500in}{1.067381in}}%
\pgfpathlineto{\pgfqpoint{3.091096in}{1.050248in}}%
\pgfpathlineto{\pgfqpoint{3.092289in}{1.057979in}}%
\pgfpathlineto{\pgfqpoint{3.092885in}{1.203569in}}%
\pgfpathlineto{\pgfqpoint{3.093482in}{1.117974in}}%
\pgfpathlineto{\pgfqpoint{3.094078in}{1.137221in}}%
\pgfpathlineto{\pgfqpoint{3.096463in}{1.051714in}}%
\pgfpathlineto{\pgfqpoint{3.098252in}{1.083939in}}%
\pgfpathlineto{\pgfqpoint{3.098848in}{1.053695in}}%
\pgfpathlineto{\pgfqpoint{3.099444in}{1.184325in}}%
\pgfpathlineto{\pgfqpoint{3.100041in}{1.075548in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{1.062673in}}%
\pgfpathlineto{\pgfqpoint{3.101233in}{1.081956in}}%
\pgfpathlineto{\pgfqpoint{3.101830in}{1.059120in}}%
\pgfpathlineto{\pgfqpoint{3.102426in}{1.061074in}}%
\pgfpathlineto{\pgfqpoint{3.103022in}{1.062094in}}%
\pgfpathlineto{\pgfqpoint{3.103618in}{1.065642in}}%
\pgfpathlineto{\pgfqpoint{3.104811in}{1.110645in}}%
\pgfpathlineto{\pgfqpoint{3.105407in}{1.100833in}}%
\pgfpathlineto{\pgfqpoint{3.106600in}{1.057231in}}%
\pgfpathlineto{\pgfqpoint{3.107196in}{1.064915in}}%
\pgfpathlineto{\pgfqpoint{3.109581in}{1.043564in}}%
\pgfpathlineto{\pgfqpoint{3.110774in}{1.098818in}}%
\pgfpathlineto{\pgfqpoint{3.111370in}{1.061582in}}%
\pgfpathlineto{\pgfqpoint{3.111966in}{1.073367in}}%
\pgfpathlineto{\pgfqpoint{3.112563in}{1.068160in}}%
\pgfpathlineto{\pgfqpoint{3.113159in}{1.109039in}}%
\pgfpathlineto{\pgfqpoint{3.114948in}{1.039879in}}%
\pgfpathlineto{\pgfqpoint{3.115544in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{3.116140in}{1.046753in}}%
\pgfpathlineto{\pgfqpoint{3.117929in}{1.067176in}}%
\pgfpathlineto{\pgfqpoint{3.118526in}{1.053115in}}%
\pgfpathlineto{\pgfqpoint{3.120314in}{1.205098in}}%
\pgfpathlineto{\pgfqpoint{3.121507in}{1.075190in}}%
\pgfpathlineto{\pgfqpoint{3.122103in}{1.078871in}}%
\pgfpathlineto{\pgfqpoint{3.122700in}{1.097169in}}%
\pgfpathlineto{\pgfqpoint{3.123296in}{1.065502in}}%
\pgfpathlineto{\pgfqpoint{3.124488in}{1.105595in}}%
\pgfpathlineto{\pgfqpoint{3.127470in}{1.049494in}}%
\pgfpathlineto{\pgfqpoint{3.128662in}{1.059147in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.102524in}}%
\pgfpathlineto{\pgfqpoint{3.129855in}{1.067293in}}%
\pgfpathlineto{\pgfqpoint{3.132240in}{1.047657in}}%
\pgfpathlineto{\pgfqpoint{3.133433in}{1.170969in}}%
\pgfpathlineto{\pgfqpoint{3.134029in}{1.116148in}}%
\pgfpathlineto{\pgfqpoint{3.135818in}{1.068626in}}%
\pgfpathlineto{\pgfqpoint{3.136414in}{1.062965in}}%
\pgfpathlineto{\pgfqpoint{3.137010in}{1.089760in}}%
\pgfpathlineto{\pgfqpoint{3.138203in}{1.056233in}}%
\pgfpathlineto{\pgfqpoint{3.138799in}{1.097788in}}%
\pgfpathlineto{\pgfqpoint{3.139396in}{1.064157in}}%
\pgfpathlineto{\pgfqpoint{3.139992in}{1.063787in}}%
\pgfpathlineto{\pgfqpoint{3.140588in}{1.060338in}}%
\pgfpathlineto{\pgfqpoint{3.141781in}{1.076426in}}%
\pgfpathlineto{\pgfqpoint{3.142377in}{1.046534in}}%
\pgfpathlineto{\pgfqpoint{3.142973in}{1.115499in}}%
\pgfpathlineto{\pgfqpoint{3.143570in}{1.057931in}}%
\pgfpathlineto{\pgfqpoint{3.145358in}{1.146762in}}%
\pgfpathlineto{\pgfqpoint{3.147147in}{1.079635in}}%
\pgfpathlineto{\pgfqpoint{3.147744in}{1.075159in}}%
\pgfpathlineto{\pgfqpoint{3.148340in}{1.060026in}}%
\pgfpathlineto{\pgfqpoint{3.148936in}{1.067036in}}%
\pgfpathlineto{\pgfqpoint{3.149532in}{1.129278in}}%
\pgfpathlineto{\pgfqpoint{3.150129in}{1.080973in}}%
\pgfpathlineto{\pgfqpoint{3.151321in}{1.090668in}}%
\pgfpathlineto{\pgfqpoint{3.151918in}{1.154347in}}%
\pgfpathlineto{\pgfqpoint{3.152514in}{1.064517in}}%
\pgfpathlineto{\pgfqpoint{3.153110in}{1.070049in}}%
\pgfpathlineto{\pgfqpoint{3.153706in}{1.176931in}}%
\pgfpathlineto{\pgfqpoint{3.154303in}{1.079943in}}%
\pgfpathlineto{\pgfqpoint{3.154899in}{1.081464in}}%
\pgfpathlineto{\pgfqpoint{3.156092in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{3.156688in}{1.095507in}}%
\pgfpathlineto{\pgfqpoint{3.157284in}{1.051830in}}%
\pgfpathlineto{\pgfqpoint{3.157880in}{1.061257in}}%
\pgfpathlineto{\pgfqpoint{3.158477in}{1.048571in}}%
\pgfpathlineto{\pgfqpoint{3.159073in}{1.049396in}}%
\pgfpathlineto{\pgfqpoint{3.161458in}{1.062356in}}%
\pgfpathlineto{\pgfqpoint{3.162054in}{1.092405in}}%
\pgfpathlineto{\pgfqpoint{3.162651in}{1.060398in}}%
\pgfpathlineto{\pgfqpoint{3.163843in}{1.113854in}}%
\pgfpathlineto{\pgfqpoint{3.165036in}{1.080721in}}%
\pgfpathlineto{\pgfqpoint{3.165632in}{1.099357in}}%
\pgfpathlineto{\pgfqpoint{3.166228in}{1.063617in}}%
\pgfpathlineto{\pgfqpoint{3.168017in}{1.152379in}}%
\pgfpathlineto{\pgfqpoint{3.169210in}{1.079372in}}%
\pgfpathlineto{\pgfqpoint{3.169806in}{1.075654in}}%
\pgfpathlineto{\pgfqpoint{3.170402in}{1.052021in}}%
\pgfpathlineto{\pgfqpoint{3.170999in}{1.059079in}}%
\pgfpathlineto{\pgfqpoint{3.171595in}{1.122260in}}%
\pgfpathlineto{\pgfqpoint{3.172788in}{1.055695in}}%
\pgfpathlineto{\pgfqpoint{3.175173in}{1.108512in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{1.092999in}}%
\pgfpathlineto{\pgfqpoint{3.176365in}{1.064210in}}%
\pgfpathlineto{\pgfqpoint{3.176962in}{1.069827in}}%
\pgfpathlineto{\pgfqpoint{3.177558in}{1.065962in}}%
\pgfpathlineto{\pgfqpoint{3.179347in}{1.155453in}}%
\pgfpathlineto{\pgfqpoint{3.179943in}{1.118614in}}%
\pgfpathlineto{\pgfqpoint{3.180539in}{1.060070in}}%
\pgfpathlineto{\pgfqpoint{3.181136in}{1.144969in}}%
\pgfpathlineto{\pgfqpoint{3.181732in}{1.053924in}}%
\pgfpathlineto{\pgfqpoint{3.182328in}{1.075685in}}%
\pgfpathlineto{\pgfqpoint{3.182924in}{1.060013in}}%
\pgfpathlineto{\pgfqpoint{3.183521in}{1.121125in}}%
\pgfpathlineto{\pgfqpoint{3.184117in}{1.095437in}}%
\pgfpathlineto{\pgfqpoint{3.185906in}{1.052058in}}%
\pgfpathlineto{\pgfqpoint{3.187098in}{1.099510in}}%
\pgfpathlineto{\pgfqpoint{3.187695in}{1.063919in}}%
\pgfpathlineto{\pgfqpoint{3.188291in}{1.073057in}}%
\pgfpathlineto{\pgfqpoint{3.190080in}{1.101300in}}%
\pgfpathlineto{\pgfqpoint{3.191869in}{1.063031in}}%
\pgfpathlineto{\pgfqpoint{3.193061in}{1.100420in}}%
\pgfpathlineto{\pgfqpoint{3.193657in}{1.094205in}}%
\pgfpathlineto{\pgfqpoint{3.194254in}{1.081050in}}%
\pgfpathlineto{\pgfqpoint{3.194850in}{1.336023in}}%
\pgfpathlineto{\pgfqpoint{3.195446in}{1.063038in}}%
\pgfpathlineto{\pgfqpoint{3.196043in}{1.071928in}}%
\pgfpathlineto{\pgfqpoint{3.196639in}{1.124132in}}%
\pgfpathlineto{\pgfqpoint{3.197235in}{1.121076in}}%
\pgfpathlineto{\pgfqpoint{3.197831in}{1.077775in}}%
\pgfpathlineto{\pgfqpoint{3.198428in}{1.106693in}}%
\pgfpathlineto{\pgfqpoint{3.199024in}{1.146595in}}%
\pgfpathlineto{\pgfqpoint{3.199620in}{1.048442in}}%
\pgfpathlineto{\pgfqpoint{3.200217in}{1.061008in}}%
\pgfpathlineto{\pgfqpoint{3.200813in}{1.166880in}}%
\pgfpathlineto{\pgfqpoint{3.201409in}{1.044170in}}%
\pgfpathlineto{\pgfqpoint{3.202005in}{1.061400in}}%
\pgfpathlineto{\pgfqpoint{3.202602in}{1.047044in}}%
\pgfpathlineto{\pgfqpoint{3.203198in}{1.056517in}}%
\pgfpathlineto{\pgfqpoint{3.204391in}{1.120424in}}%
\pgfpathlineto{\pgfqpoint{3.204987in}{1.110572in}}%
\pgfpathlineto{\pgfqpoint{3.207372in}{1.058015in}}%
\pgfpathlineto{\pgfqpoint{3.211546in}{1.146451in}}%
\pgfpathlineto{\pgfqpoint{3.212142in}{1.067459in}}%
\pgfpathlineto{\pgfqpoint{3.212739in}{1.088043in}}%
\pgfpathlineto{\pgfqpoint{3.213335in}{1.086411in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{1.052571in}}%
\pgfpathlineto{\pgfqpoint{3.215124in}{1.088892in}}%
\pgfpathlineto{\pgfqpoint{3.215720in}{1.073120in}}%
\pgfpathlineto{\pgfqpoint{3.216913in}{1.060801in}}%
\pgfpathlineto{\pgfqpoint{3.217509in}{1.070605in}}%
\pgfpathlineto{\pgfqpoint{3.218105in}{1.048291in}}%
\pgfpathlineto{\pgfqpoint{3.218701in}{1.065874in}}%
\pgfpathlineto{\pgfqpoint{3.219298in}{1.046665in}}%
\pgfpathlineto{\pgfqpoint{3.219894in}{1.051216in}}%
\pgfpathlineto{\pgfqpoint{3.220490in}{1.047894in}}%
\pgfpathlineto{\pgfqpoint{3.221087in}{1.079063in}}%
\pgfpathlineto{\pgfqpoint{3.221683in}{1.064548in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.060201in}}%
\pgfpathlineto{\pgfqpoint{3.224068in}{1.093512in}}%
\pgfpathlineto{\pgfqpoint{3.225261in}{1.061313in}}%
\pgfpathlineto{\pgfqpoint{3.225857in}{1.062504in}}%
\pgfpathlineto{\pgfqpoint{3.226453in}{1.050188in}}%
\pgfpathlineto{\pgfqpoint{3.227049in}{1.053410in}}%
\pgfpathlineto{\pgfqpoint{3.227646in}{1.077498in}}%
\pgfpathlineto{\pgfqpoint{3.228242in}{1.207668in}}%
\pgfpathlineto{\pgfqpoint{3.229435in}{1.053914in}}%
\pgfpathlineto{\pgfqpoint{3.230031in}{1.112585in}}%
\pgfpathlineto{\pgfqpoint{3.230627in}{1.062236in}}%
\pgfpathlineto{\pgfqpoint{3.231223in}{1.058641in}}%
\pgfpathlineto{\pgfqpoint{3.232416in}{1.099265in}}%
\pgfpathlineto{\pgfqpoint{3.233012in}{1.073204in}}%
\pgfpathlineto{\pgfqpoint{3.233609in}{1.353897in}}%
\pgfpathlineto{\pgfqpoint{3.234801in}{1.073092in}}%
\pgfpathlineto{\pgfqpoint{3.235397in}{1.058155in}}%
\pgfpathlineto{\pgfqpoint{3.235994in}{1.071616in}}%
\pgfpathlineto{\pgfqpoint{3.236590in}{1.119240in}}%
\pgfpathlineto{\pgfqpoint{3.237186in}{1.103093in}}%
\pgfpathlineto{\pgfqpoint{3.237783in}{1.058607in}}%
\pgfpathlineto{\pgfqpoint{3.238379in}{1.081108in}}%
\pgfpathlineto{\pgfqpoint{3.238975in}{1.106221in}}%
\pgfpathlineto{\pgfqpoint{3.239571in}{1.244344in}}%
\pgfpathlineto{\pgfqpoint{3.240168in}{1.081482in}}%
\pgfpathlineto{\pgfqpoint{3.240764in}{1.203493in}}%
\pgfpathlineto{\pgfqpoint{3.241957in}{1.047416in}}%
\pgfpathlineto{\pgfqpoint{3.242553in}{1.143010in}}%
\pgfpathlineto{\pgfqpoint{3.243149in}{1.113148in}}%
\pgfpathlineto{\pgfqpoint{3.245534in}{1.050575in}}%
\pgfpathlineto{\pgfqpoint{3.246131in}{1.055138in}}%
\pgfpathlineto{\pgfqpoint{3.246727in}{1.049512in}}%
\pgfpathlineto{\pgfqpoint{3.247919in}{1.071272in}}%
\pgfpathlineto{\pgfqpoint{3.248516in}{1.068568in}}%
\pgfpathlineto{\pgfqpoint{3.249112in}{1.121647in}}%
\pgfpathlineto{\pgfqpoint{3.249708in}{1.076553in}}%
\pgfpathlineto{\pgfqpoint{3.250305in}{1.090109in}}%
\pgfpathlineto{\pgfqpoint{3.250901in}{1.083093in}}%
\pgfpathlineto{\pgfqpoint{3.251497in}{1.154684in}}%
\pgfpathlineto{\pgfqpoint{3.252093in}{1.104535in}}%
\pgfpathlineto{\pgfqpoint{3.254479in}{1.049449in}}%
\pgfpathlineto{\pgfqpoint{3.255075in}{1.142291in}}%
\pgfpathlineto{\pgfqpoint{3.255671in}{1.102898in}}%
\pgfpathlineto{\pgfqpoint{3.256267in}{1.062037in}}%
\pgfpathlineto{\pgfqpoint{3.256864in}{1.125211in}}%
\pgfpathlineto{\pgfqpoint{3.257460in}{1.067421in}}%
\pgfpathlineto{\pgfqpoint{3.258056in}{1.069417in}}%
\pgfpathlineto{\pgfqpoint{3.258653in}{1.075182in}}%
\pgfpathlineto{\pgfqpoint{3.259845in}{1.045747in}}%
\pgfpathlineto{\pgfqpoint{3.260441in}{1.110598in}}%
\pgfpathlineto{\pgfqpoint{3.261038in}{1.044418in}}%
\pgfpathlineto{\pgfqpoint{3.261634in}{1.054443in}}%
\pgfpathlineto{\pgfqpoint{3.262230in}{1.060473in}}%
\pgfpathlineto{\pgfqpoint{3.262827in}{1.049574in}}%
\pgfpathlineto{\pgfqpoint{3.263423in}{1.070028in}}%
\pgfpathlineto{\pgfqpoint{3.264019in}{1.054418in}}%
\pgfpathlineto{\pgfqpoint{3.265212in}{1.085469in}}%
\pgfpathlineto{\pgfqpoint{3.265808in}{1.050906in}}%
\pgfpathlineto{\pgfqpoint{3.266404in}{1.067485in}}%
\pgfpathlineto{\pgfqpoint{3.267597in}{1.096906in}}%
\pgfpathlineto{\pgfqpoint{3.268193in}{1.063120in}}%
\pgfpathlineto{\pgfqpoint{3.268789in}{1.070238in}}%
\pgfpathlineto{\pgfqpoint{3.270578in}{1.159833in}}%
\pgfpathlineto{\pgfqpoint{3.271771in}{1.095026in}}%
\pgfpathlineto{\pgfqpoint{3.272367in}{1.109314in}}%
\pgfpathlineto{\pgfqpoint{3.274752in}{1.051402in}}%
\pgfpathlineto{\pgfqpoint{3.275349in}{1.072462in}}%
\pgfpathlineto{\pgfqpoint{3.275945in}{1.052449in}}%
\pgfpathlineto{\pgfqpoint{3.276541in}{1.196320in}}%
\pgfpathlineto{\pgfqpoint{3.277137in}{1.082175in}}%
\pgfpathlineto{\pgfqpoint{3.277734in}{1.096497in}}%
\pgfpathlineto{\pgfqpoint{3.278330in}{1.200303in}}%
\pgfpathlineto{\pgfqpoint{3.280119in}{1.044955in}}%
\pgfpathlineto{\pgfqpoint{3.281908in}{1.075528in}}%
\pgfpathlineto{\pgfqpoint{3.282504in}{1.063188in}}%
\pgfpathlineto{\pgfqpoint{3.283100in}{1.070822in}}%
\pgfpathlineto{\pgfqpoint{3.286082in}{1.093942in}}%
\pgfpathlineto{\pgfqpoint{3.286678in}{1.059695in}}%
\pgfpathlineto{\pgfqpoint{3.287274in}{1.071919in}}%
\pgfpathlineto{\pgfqpoint{3.288467in}{1.075345in}}%
\pgfpathlineto{\pgfqpoint{3.289063in}{1.125598in}}%
\pgfpathlineto{\pgfqpoint{3.289659in}{1.092080in}}%
\pgfpathlineto{\pgfqpoint{3.290852in}{1.070617in}}%
\pgfpathlineto{\pgfqpoint{3.291448in}{1.178062in}}%
\pgfpathlineto{\pgfqpoint{3.292045in}{1.133013in}}%
\pgfpathlineto{\pgfqpoint{3.292641in}{1.065265in}}%
\pgfpathlineto{\pgfqpoint{3.293237in}{1.179420in}}%
\pgfpathlineto{\pgfqpoint{3.293833in}{1.092779in}}%
\pgfpathlineto{\pgfqpoint{3.294430in}{1.095337in}}%
\pgfpathlineto{\pgfqpoint{3.295622in}{1.114391in}}%
\pgfpathlineto{\pgfqpoint{3.296219in}{1.054431in}}%
\pgfpathlineto{\pgfqpoint{3.296815in}{1.081783in}}%
\pgfpathlineto{\pgfqpoint{3.297411in}{1.080186in}}%
\pgfpathlineto{\pgfqpoint{3.298007in}{1.056026in}}%
\pgfpathlineto{\pgfqpoint{3.298604in}{1.077380in}}%
\pgfpathlineto{\pgfqpoint{3.299200in}{1.070293in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.064758in}}%
\pgfpathlineto{\pgfqpoint{3.300989in}{1.106769in}}%
\pgfpathlineto{\pgfqpoint{3.301585in}{1.080541in}}%
\pgfpathlineto{\pgfqpoint{3.302181in}{1.145093in}}%
\pgfpathlineto{\pgfqpoint{3.302778in}{1.103563in}}%
\pgfpathlineto{\pgfqpoint{3.303374in}{1.126534in}}%
\pgfpathlineto{\pgfqpoint{3.304567in}{1.067030in}}%
\pgfpathlineto{\pgfqpoint{3.305163in}{1.080437in}}%
\pgfpathlineto{\pgfqpoint{3.306952in}{1.150323in}}%
\pgfpathlineto{\pgfqpoint{3.307548in}{1.048321in}}%
\pgfpathlineto{\pgfqpoint{3.308144in}{1.059839in}}%
\pgfpathlineto{\pgfqpoint{3.308741in}{1.056103in}}%
\pgfpathlineto{\pgfqpoint{3.309933in}{1.086914in}}%
\pgfpathlineto{\pgfqpoint{3.310529in}{1.055232in}}%
\pgfpathlineto{\pgfqpoint{3.311126in}{1.075071in}}%
\pgfpathlineto{\pgfqpoint{3.311722in}{1.116930in}}%
\pgfpathlineto{\pgfqpoint{3.312318in}{1.103638in}}%
\pgfpathlineto{\pgfqpoint{3.312915in}{1.104292in}}%
\pgfpathlineto{\pgfqpoint{3.314107in}{1.066906in}}%
\pgfpathlineto{\pgfqpoint{3.314703in}{1.122227in}}%
\pgfpathlineto{\pgfqpoint{3.315300in}{1.051918in}}%
\pgfpathlineto{\pgfqpoint{3.315896in}{1.119706in}}%
\pgfpathlineto{\pgfqpoint{3.316492in}{1.071213in}}%
\pgfpathlineto{\pgfqpoint{3.317089in}{1.057459in}}%
\pgfpathlineto{\pgfqpoint{3.317685in}{1.084187in}}%
\pgfpathlineto{\pgfqpoint{3.318281in}{1.070958in}}%
\pgfpathlineto{\pgfqpoint{3.319474in}{1.073993in}}%
\pgfpathlineto{\pgfqpoint{3.320666in}{1.111120in}}%
\pgfpathlineto{\pgfqpoint{3.321859in}{1.072171in}}%
\pgfpathlineto{\pgfqpoint{3.322455in}{1.099736in}}%
\pgfpathlineto{\pgfqpoint{3.323648in}{1.051208in}}%
\pgfpathlineto{\pgfqpoint{3.324244in}{1.055000in}}%
\pgfpathlineto{\pgfqpoint{3.324840in}{1.114704in}}%
\pgfpathlineto{\pgfqpoint{3.325437in}{1.064698in}}%
\pgfpathlineto{\pgfqpoint{3.326033in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{3.327225in}{1.091631in}}%
\pgfpathlineto{\pgfqpoint{3.327822in}{1.060525in}}%
\pgfpathlineto{\pgfqpoint{3.328418in}{1.076159in}}%
\pgfpathlineto{\pgfqpoint{3.329014in}{1.101928in}}%
\pgfpathlineto{\pgfqpoint{3.329611in}{1.215486in}}%
\pgfpathlineto{\pgfqpoint{3.330803in}{1.054085in}}%
\pgfpathlineto{\pgfqpoint{3.331996in}{1.113014in}}%
\pgfpathlineto{\pgfqpoint{3.333785in}{1.045835in}}%
\pgfpathlineto{\pgfqpoint{3.335573in}{1.082340in}}%
\pgfpathlineto{\pgfqpoint{3.336766in}{1.058291in}}%
\pgfpathlineto{\pgfqpoint{3.337362in}{1.056474in}}%
\pgfpathlineto{\pgfqpoint{3.338555in}{1.118202in}}%
\pgfpathlineto{\pgfqpoint{3.339747in}{1.058965in}}%
\pgfpathlineto{\pgfqpoint{3.340344in}{1.062879in}}%
\pgfpathlineto{\pgfqpoint{3.340940in}{1.077601in}}%
\pgfpathlineto{\pgfqpoint{3.341536in}{1.046383in}}%
\pgfpathlineto{\pgfqpoint{3.343325in}{1.106495in}}%
\pgfpathlineto{\pgfqpoint{3.343921in}{1.324564in}}%
\pgfpathlineto{\pgfqpoint{3.345114in}{1.053046in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{1.058190in}}%
\pgfpathlineto{\pgfqpoint{3.346903in}{1.094158in}}%
\pgfpathlineto{\pgfqpoint{3.347499in}{1.069233in}}%
\pgfpathlineto{\pgfqpoint{3.348095in}{1.091888in}}%
\pgfpathlineto{\pgfqpoint{3.348692in}{1.051538in}}%
\pgfpathlineto{\pgfqpoint{3.349288in}{1.092979in}}%
\pgfpathlineto{\pgfqpoint{3.349884in}{1.060921in}}%
\pgfpathlineto{\pgfqpoint{3.351673in}{1.095809in}}%
\pgfpathlineto{\pgfqpoint{3.352866in}{1.057164in}}%
\pgfpathlineto{\pgfqpoint{3.354058in}{1.104470in}}%
\pgfpathlineto{\pgfqpoint{3.355251in}{1.065512in}}%
\pgfpathlineto{\pgfqpoint{3.355847in}{1.078106in}}%
\pgfpathlineto{\pgfqpoint{3.356443in}{1.150073in}}%
\pgfpathlineto{\pgfqpoint{3.357636in}{1.059588in}}%
\pgfpathlineto{\pgfqpoint{3.359425in}{1.085680in}}%
\pgfpathlineto{\pgfqpoint{3.360021in}{1.079464in}}%
\pgfpathlineto{\pgfqpoint{3.360617in}{1.152215in}}%
\pgfpathlineto{\pgfqpoint{3.361810in}{1.064148in}}%
\pgfpathlineto{\pgfqpoint{3.362406in}{1.065058in}}%
\pgfpathlineto{\pgfqpoint{3.363002in}{1.052735in}}%
\pgfpathlineto{\pgfqpoint{3.363599in}{1.055329in}}%
\pgfpathlineto{\pgfqpoint{3.364195in}{1.055539in}}%
\pgfpathlineto{\pgfqpoint{3.365388in}{1.077897in}}%
\pgfpathlineto{\pgfqpoint{3.365984in}{1.061703in}}%
\pgfpathlineto{\pgfqpoint{3.367176in}{1.088655in}}%
\pgfpathlineto{\pgfqpoint{3.367773in}{1.051944in}}%
\pgfpathlineto{\pgfqpoint{3.368369in}{1.084127in}}%
\pgfpathlineto{\pgfqpoint{3.368965in}{1.059640in}}%
\pgfpathlineto{\pgfqpoint{3.369562in}{1.052655in}}%
\pgfpathlineto{\pgfqpoint{3.370754in}{1.068550in}}%
\pgfpathlineto{\pgfqpoint{3.371350in}{1.056782in}}%
\pgfpathlineto{\pgfqpoint{3.371947in}{1.083736in}}%
\pgfpathlineto{\pgfqpoint{3.372543in}{1.059122in}}%
\pgfpathlineto{\pgfqpoint{3.373139in}{1.061385in}}%
\pgfpathlineto{\pgfqpoint{3.374332in}{1.083992in}}%
\pgfpathlineto{\pgfqpoint{3.374928in}{1.070659in}}%
\pgfpathlineto{\pgfqpoint{3.375524in}{1.159762in}}%
\pgfpathlineto{\pgfqpoint{3.376121in}{1.069903in}}%
\pgfpathlineto{\pgfqpoint{3.376717in}{1.087810in}}%
\pgfpathlineto{\pgfqpoint{3.377313in}{1.157371in}}%
\pgfpathlineto{\pgfqpoint{3.377910in}{1.063927in}}%
\pgfpathlineto{\pgfqpoint{3.378506in}{1.086927in}}%
\pgfpathlineto{\pgfqpoint{3.379102in}{1.073117in}}%
\pgfpathlineto{\pgfqpoint{3.379698in}{1.087099in}}%
\pgfpathlineto{\pgfqpoint{3.380295in}{1.037991in}}%
\pgfpathlineto{\pgfqpoint{3.380891in}{1.047160in}}%
\pgfpathlineto{\pgfqpoint{3.383276in}{1.072523in}}%
\pgfpathlineto{\pgfqpoint{3.383872in}{1.052386in}}%
\pgfpathlineto{\pgfqpoint{3.385065in}{1.141804in}}%
\pgfpathlineto{\pgfqpoint{3.386258in}{1.078007in}}%
\pgfpathlineto{\pgfqpoint{3.386854in}{1.172897in}}%
\pgfpathlineto{\pgfqpoint{3.388046in}{1.046895in}}%
\pgfpathlineto{\pgfqpoint{3.389835in}{1.099712in}}%
\pgfpathlineto{\pgfqpoint{3.391624in}{1.068225in}}%
\pgfpathlineto{\pgfqpoint{3.392220in}{1.210877in}}%
\pgfpathlineto{\pgfqpoint{3.392817in}{1.132161in}}%
\pgfpathlineto{\pgfqpoint{3.393413in}{1.076090in}}%
\pgfpathlineto{\pgfqpoint{3.394009in}{1.080340in}}%
\pgfpathlineto{\pgfqpoint{3.394606in}{1.083377in}}%
\pgfpathlineto{\pgfqpoint{3.395202in}{1.162481in}}%
\pgfpathlineto{\pgfqpoint{3.395798in}{1.159983in}}%
\pgfpathlineto{\pgfqpoint{3.396394in}{1.078875in}}%
\pgfpathlineto{\pgfqpoint{3.396991in}{1.145047in}}%
\pgfpathlineto{\pgfqpoint{3.398780in}{1.060498in}}%
\pgfpathlineto{\pgfqpoint{3.399376in}{1.071837in}}%
\pgfpathlineto{\pgfqpoint{3.399972in}{1.062123in}}%
\pgfpathlineto{\pgfqpoint{3.401165in}{1.075752in}}%
\pgfpathlineto{\pgfqpoint{3.401761in}{1.484261in}}%
\pgfpathlineto{\pgfqpoint{3.402357in}{1.157021in}}%
\pgfpathlineto{\pgfqpoint{3.404146in}{1.074630in}}%
\pgfpathlineto{\pgfqpoint{3.404742in}{1.096998in}}%
\pgfpathlineto{\pgfqpoint{3.405339in}{1.553728in}}%
\pgfpathlineto{\pgfqpoint{3.405935in}{1.072072in}}%
\pgfpathlineto{\pgfqpoint{3.406531in}{1.085242in}}%
\pgfpathlineto{\pgfqpoint{3.407128in}{1.059348in}}%
\pgfpathlineto{\pgfqpoint{3.408916in}{1.108966in}}%
\pgfpathlineto{\pgfqpoint{3.410109in}{1.066315in}}%
\pgfpathlineto{\pgfqpoint{3.410705in}{1.147489in}}%
\pgfpathlineto{\pgfqpoint{3.411302in}{1.057864in}}%
\pgfpathlineto{\pgfqpoint{3.411898in}{1.065695in}}%
\pgfpathlineto{\pgfqpoint{3.413687in}{1.111708in}}%
\pgfpathlineto{\pgfqpoint{3.414879in}{1.061447in}}%
\pgfpathlineto{\pgfqpoint{3.415476in}{1.118993in}}%
\pgfpathlineto{\pgfqpoint{3.416072in}{1.074696in}}%
\pgfpathlineto{\pgfqpoint{3.416668in}{1.084905in}}%
\pgfpathlineto{\pgfqpoint{3.418457in}{1.055483in}}%
\pgfpathlineto{\pgfqpoint{3.419053in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{3.419650in}{1.060066in}}%
\pgfpathlineto{\pgfqpoint{3.420246in}{1.054722in}}%
\pgfpathlineto{\pgfqpoint{3.420842in}{1.093774in}}%
\pgfpathlineto{\pgfqpoint{3.421438in}{1.067578in}}%
\pgfpathlineto{\pgfqpoint{3.423227in}{1.149595in}}%
\pgfpathlineto{\pgfqpoint{3.423824in}{1.067369in}}%
\pgfpathlineto{\pgfqpoint{3.424420in}{1.071131in}}%
\pgfpathlineto{\pgfqpoint{3.425612in}{1.060973in}}%
\pgfpathlineto{\pgfqpoint{3.426805in}{1.134770in}}%
\pgfpathlineto{\pgfqpoint{3.427401in}{1.049774in}}%
\pgfpathlineto{\pgfqpoint{3.427998in}{1.064858in}}%
\pgfpathlineto{\pgfqpoint{3.428594in}{1.053820in}}%
\pgfpathlineto{\pgfqpoint{3.429190in}{1.067448in}}%
\pgfpathlineto{\pgfqpoint{3.430383in}{1.139164in}}%
\pgfpathlineto{\pgfqpoint{3.430979in}{1.097288in}}%
\pgfpathlineto{\pgfqpoint{3.431575in}{1.133310in}}%
\pgfpathlineto{\pgfqpoint{3.432172in}{1.136599in}}%
\pgfpathlineto{\pgfqpoint{3.433364in}{1.060415in}}%
\pgfpathlineto{\pgfqpoint{3.434557in}{1.161508in}}%
\pgfpathlineto{\pgfqpoint{3.435153in}{1.128717in}}%
\pgfpathlineto{\pgfqpoint{3.437538in}{1.074736in}}%
\pgfpathlineto{\pgfqpoint{3.438134in}{1.100561in}}%
\pgfpathlineto{\pgfqpoint{3.438731in}{1.067832in}}%
\pgfpathlineto{\pgfqpoint{3.439327in}{1.075267in}}%
\pgfpathlineto{\pgfqpoint{3.439923in}{1.128214in}}%
\pgfpathlineto{\pgfqpoint{3.440520in}{1.072544in}}%
\pgfpathlineto{\pgfqpoint{3.441116in}{1.091980in}}%
\pgfpathlineto{\pgfqpoint{3.441712in}{1.090155in}}%
\pgfpathlineto{\pgfqpoint{3.443501in}{1.233660in}}%
\pgfpathlineto{\pgfqpoint{3.444694in}{1.103008in}}%
\pgfpathlineto{\pgfqpoint{3.445290in}{1.133674in}}%
\pgfpathlineto{\pgfqpoint{3.448271in}{1.055684in}}%
\pgfpathlineto{\pgfqpoint{3.450060in}{1.134712in}}%
\pgfpathlineto{\pgfqpoint{3.450656in}{1.097619in}}%
\pgfpathlineto{\pgfqpoint{3.451849in}{1.226416in}}%
\pgfpathlineto{\pgfqpoint{3.452445in}{1.082436in}}%
\pgfpathlineto{\pgfqpoint{3.453042in}{1.103053in}}%
\pgfpathlineto{\pgfqpoint{3.453638in}{1.119297in}}%
\pgfpathlineto{\pgfqpoint{3.455427in}{1.079781in}}%
\pgfpathlineto{\pgfqpoint{3.456023in}{1.074001in}}%
\pgfpathlineto{\pgfqpoint{3.456619in}{1.057060in}}%
\pgfpathlineto{\pgfqpoint{3.458408in}{1.208598in}}%
\pgfpathlineto{\pgfqpoint{3.459004in}{1.092672in}}%
\pgfpathlineto{\pgfqpoint{3.459601in}{1.111427in}}%
\pgfpathlineto{\pgfqpoint{3.460197in}{1.110735in}}%
\pgfpathlineto{\pgfqpoint{3.460793in}{1.106080in}}%
\pgfpathlineto{\pgfqpoint{3.461390in}{1.090097in}}%
\pgfpathlineto{\pgfqpoint{3.461986in}{1.172782in}}%
\pgfpathlineto{\pgfqpoint{3.462582in}{1.084266in}}%
\pgfpathlineto{\pgfqpoint{3.463178in}{1.122382in}}%
\pgfpathlineto{\pgfqpoint{3.463775in}{1.125583in}}%
\pgfpathlineto{\pgfqpoint{3.464371in}{1.190435in}}%
\pgfpathlineto{\pgfqpoint{3.465564in}{1.082948in}}%
\pgfpathlineto{\pgfqpoint{3.466160in}{1.153312in}}%
\pgfpathlineto{\pgfqpoint{3.466756in}{1.070723in}}%
\pgfpathlineto{\pgfqpoint{3.467352in}{1.086159in}}%
\pgfpathlineto{\pgfqpoint{3.467949in}{1.101704in}}%
\pgfpathlineto{\pgfqpoint{3.468545in}{1.074315in}}%
\pgfpathlineto{\pgfqpoint{3.469141in}{1.090384in}}%
\pgfpathlineto{\pgfqpoint{3.469738in}{1.112306in}}%
\pgfpathlineto{\pgfqpoint{3.470334in}{1.110399in}}%
\pgfpathlineto{\pgfqpoint{3.471526in}{1.074793in}}%
\pgfpathlineto{\pgfqpoint{3.472123in}{1.127759in}}%
\pgfpathlineto{\pgfqpoint{3.472719in}{1.075181in}}%
\pgfpathlineto{\pgfqpoint{3.473315in}{1.092615in}}%
\pgfpathlineto{\pgfqpoint{3.473912in}{1.105534in}}%
\pgfpathlineto{\pgfqpoint{3.475104in}{1.058565in}}%
\pgfpathlineto{\pgfqpoint{3.475700in}{1.094068in}}%
\pgfpathlineto{\pgfqpoint{3.476297in}{1.089800in}}%
\pgfpathlineto{\pgfqpoint{3.476893in}{1.091494in}}%
\pgfpathlineto{\pgfqpoint{3.478086in}{1.059495in}}%
\pgfpathlineto{\pgfqpoint{3.478682in}{1.064698in}}%
\pgfpathlineto{\pgfqpoint{3.479278in}{1.053835in}}%
\pgfpathlineto{\pgfqpoint{3.480471in}{1.120343in}}%
\pgfpathlineto{\pgfqpoint{3.481067in}{1.100771in}}%
\pgfpathlineto{\pgfqpoint{3.481663in}{1.213576in}}%
\pgfpathlineto{\pgfqpoint{3.483452in}{1.061790in}}%
\pgfpathlineto{\pgfqpoint{3.484048in}{1.119490in}}%
\pgfpathlineto{\pgfqpoint{3.484645in}{1.066669in}}%
\pgfpathlineto{\pgfqpoint{3.485241in}{1.078033in}}%
\pgfpathlineto{\pgfqpoint{3.487626in}{1.131826in}}%
\pgfpathlineto{\pgfqpoint{3.488819in}{1.057778in}}%
\pgfpathlineto{\pgfqpoint{3.490608in}{1.114567in}}%
\pgfpathlineto{\pgfqpoint{3.491204in}{1.112928in}}%
\pgfpathlineto{\pgfqpoint{3.491800in}{1.321288in}}%
\pgfpathlineto{\pgfqpoint{3.492993in}{1.077684in}}%
\pgfpathlineto{\pgfqpoint{3.493589in}{1.099325in}}%
\pgfpathlineto{\pgfqpoint{3.494185in}{1.231731in}}%
\pgfpathlineto{\pgfqpoint{3.494782in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{3.495378in}{1.129213in}}%
\pgfpathlineto{\pgfqpoint{3.495974in}{1.142955in}}%
\pgfpathlineto{\pgfqpoint{3.497167in}{1.075934in}}%
\pgfpathlineto{\pgfqpoint{3.497763in}{1.123954in}}%
\pgfpathlineto{\pgfqpoint{3.499552in}{1.060782in}}%
\pgfpathlineto{\pgfqpoint{3.500148in}{1.061204in}}%
\pgfpathlineto{\pgfqpoint{3.500744in}{1.073337in}}%
\pgfpathlineto{\pgfqpoint{3.501341in}{1.072145in}}%
\pgfpathlineto{\pgfqpoint{3.501937in}{1.064682in}}%
\pgfpathlineto{\pgfqpoint{3.502533in}{1.106745in}}%
\pgfpathlineto{\pgfqpoint{3.503130in}{1.071115in}}%
\pgfpathlineto{\pgfqpoint{3.504322in}{1.103687in}}%
\pgfpathlineto{\pgfqpoint{3.504918in}{1.073607in}}%
\pgfpathlineto{\pgfqpoint{3.505515in}{1.152993in}}%
\pgfpathlineto{\pgfqpoint{3.506111in}{1.070587in}}%
\pgfpathlineto{\pgfqpoint{3.506707in}{1.176102in}}%
\pgfpathlineto{\pgfqpoint{3.507304in}{1.157739in}}%
\pgfpathlineto{\pgfqpoint{3.508496in}{1.084338in}}%
\pgfpathlineto{\pgfqpoint{3.509092in}{1.088457in}}%
\pgfpathlineto{\pgfqpoint{3.509689in}{1.085740in}}%
\pgfpathlineto{\pgfqpoint{3.511478in}{1.121025in}}%
\pgfpathlineto{\pgfqpoint{3.512074in}{1.111230in}}%
\pgfpathlineto{\pgfqpoint{3.512670in}{1.061815in}}%
\pgfpathlineto{\pgfqpoint{3.513266in}{1.068421in}}%
\pgfpathlineto{\pgfqpoint{3.513863in}{1.194254in}}%
\pgfpathlineto{\pgfqpoint{3.514459in}{1.156715in}}%
\pgfpathlineto{\pgfqpoint{3.515652in}{1.094316in}}%
\pgfpathlineto{\pgfqpoint{3.517440in}{1.163906in}}%
\pgfpathlineto{\pgfqpoint{3.518037in}{1.152559in}}%
\pgfpathlineto{\pgfqpoint{3.519229in}{1.090502in}}%
\pgfpathlineto{\pgfqpoint{3.519826in}{1.102288in}}%
\pgfpathlineto{\pgfqpoint{3.520422in}{1.244904in}}%
\pgfpathlineto{\pgfqpoint{3.521018in}{1.089798in}}%
\pgfpathlineto{\pgfqpoint{3.521614in}{1.097058in}}%
\pgfpathlineto{\pgfqpoint{3.522211in}{1.099142in}}%
\pgfpathlineto{\pgfqpoint{3.524000in}{1.205965in}}%
\pgfpathlineto{\pgfqpoint{3.524596in}{1.074743in}}%
\pgfpathlineto{\pgfqpoint{3.525192in}{1.160553in}}%
\pgfpathlineto{\pgfqpoint{3.526981in}{1.097699in}}%
\pgfpathlineto{\pgfqpoint{3.527577in}{1.127627in}}%
\pgfpathlineto{\pgfqpoint{3.528173in}{1.268776in}}%
\pgfpathlineto{\pgfqpoint{3.529962in}{1.073016in}}%
\pgfpathlineto{\pgfqpoint{3.530559in}{1.049563in}}%
\pgfpathlineto{\pgfqpoint{3.531155in}{1.054077in}}%
\pgfpathlineto{\pgfqpoint{3.531751in}{1.058307in}}%
\pgfpathlineto{\pgfqpoint{3.533540in}{1.114894in}}%
\pgfpathlineto{\pgfqpoint{3.535329in}{1.061540in}}%
\pgfpathlineto{\pgfqpoint{3.536521in}{1.114803in}}%
\pgfpathlineto{\pgfqpoint{3.537118in}{1.294479in}}%
\pgfpathlineto{\pgfqpoint{3.537714in}{1.250005in}}%
\pgfpathlineto{\pgfqpoint{3.539503in}{1.057287in}}%
\pgfpathlineto{\pgfqpoint{3.541888in}{1.185319in}}%
\pgfpathlineto{\pgfqpoint{3.542484in}{1.164709in}}%
\pgfpathlineto{\pgfqpoint{3.544273in}{1.076967in}}%
\pgfpathlineto{\pgfqpoint{3.544869in}{1.071521in}}%
\pgfpathlineto{\pgfqpoint{3.546062in}{1.101505in}}%
\pgfpathlineto{\pgfqpoint{3.546658in}{1.060292in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{1.106418in}}%
\pgfpathlineto{\pgfqpoint{3.547851in}{1.102756in}}%
\pgfpathlineto{\pgfqpoint{3.548447in}{1.098427in}}%
\pgfpathlineto{\pgfqpoint{3.549043in}{1.163161in}}%
\pgfpathlineto{\pgfqpoint{3.550236in}{1.061067in}}%
\pgfpathlineto{\pgfqpoint{3.551429in}{1.073402in}}%
\pgfpathlineto{\pgfqpoint{3.552621in}{1.131028in}}%
\pgfpathlineto{\pgfqpoint{3.554410in}{1.094907in}}%
\pgfpathlineto{\pgfqpoint{3.555006in}{1.067949in}}%
\pgfpathlineto{\pgfqpoint{3.555603in}{1.084677in}}%
\pgfpathlineto{\pgfqpoint{3.556199in}{1.102468in}}%
\pgfpathlineto{\pgfqpoint{3.556795in}{1.057129in}}%
\pgfpathlineto{\pgfqpoint{3.557391in}{1.058123in}}%
\pgfpathlineto{\pgfqpoint{3.558584in}{1.229965in}}%
\pgfpathlineto{\pgfqpoint{3.559777in}{1.216642in}}%
\pgfpathlineto{\pgfqpoint{3.560969in}{1.063554in}}%
\pgfpathlineto{\pgfqpoint{3.562162in}{1.088818in}}%
\pgfpathlineto{\pgfqpoint{3.563354in}{1.303214in}}%
\pgfpathlineto{\pgfqpoint{3.563951in}{1.213164in}}%
\pgfpathlineto{\pgfqpoint{3.565143in}{1.098663in}}%
\pgfpathlineto{\pgfqpoint{3.565739in}{1.135071in}}%
\pgfpathlineto{\pgfqpoint{3.566336in}{1.067192in}}%
\pgfpathlineto{\pgfqpoint{3.566932in}{1.069770in}}%
\pgfpathlineto{\pgfqpoint{3.567528in}{1.069948in}}%
\pgfpathlineto{\pgfqpoint{3.568125in}{1.072726in}}%
\pgfpathlineto{\pgfqpoint{3.568721in}{1.087790in}}%
\pgfpathlineto{\pgfqpoint{3.569317in}{1.058877in}}%
\pgfpathlineto{\pgfqpoint{3.569913in}{1.095834in}}%
\pgfpathlineto{\pgfqpoint{3.570510in}{1.077216in}}%
\pgfpathlineto{\pgfqpoint{3.571106in}{1.098692in}}%
\pgfpathlineto{\pgfqpoint{3.571702in}{1.070950in}}%
\pgfpathlineto{\pgfqpoint{3.572299in}{1.136037in}}%
\pgfpathlineto{\pgfqpoint{3.572895in}{1.365858in}}%
\pgfpathlineto{\pgfqpoint{3.573491in}{1.111063in}}%
\pgfpathlineto{\pgfqpoint{3.574087in}{1.159574in}}%
\pgfpathlineto{\pgfqpoint{3.574684in}{1.130385in}}%
\pgfpathlineto{\pgfqpoint{3.575280in}{1.237653in}}%
\pgfpathlineto{\pgfqpoint{3.575876in}{1.150852in}}%
\pgfpathlineto{\pgfqpoint{3.576473in}{1.116312in}}%
\pgfpathlineto{\pgfqpoint{3.577069in}{1.166295in}}%
\pgfpathlineto{\pgfqpoint{3.578261in}{1.076438in}}%
\pgfpathlineto{\pgfqpoint{3.578858in}{1.124348in}}%
\pgfpathlineto{\pgfqpoint{3.579454in}{1.078684in}}%
\pgfpathlineto{\pgfqpoint{3.580050in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{3.581839in}{1.130209in}}%
\pgfpathlineto{\pgfqpoint{3.582435in}{1.109094in}}%
\pgfpathlineto{\pgfqpoint{3.583032in}{1.109823in}}%
\pgfpathlineto{\pgfqpoint{3.584224in}{1.138506in}}%
\pgfpathlineto{\pgfqpoint{3.584821in}{1.070851in}}%
\pgfpathlineto{\pgfqpoint{3.585417in}{1.146660in}}%
\pgfpathlineto{\pgfqpoint{3.586609in}{1.067032in}}%
\pgfpathlineto{\pgfqpoint{3.588398in}{1.152746in}}%
\pgfpathlineto{\pgfqpoint{3.588995in}{1.151267in}}%
\pgfpathlineto{\pgfqpoint{3.589591in}{1.183056in}}%
\pgfpathlineto{\pgfqpoint{3.590187in}{1.083120in}}%
\pgfpathlineto{\pgfqpoint{3.590783in}{1.127644in}}%
\pgfpathlineto{\pgfqpoint{3.591380in}{1.070018in}}%
\pgfpathlineto{\pgfqpoint{3.591976in}{1.090442in}}%
\pgfpathlineto{\pgfqpoint{3.593765in}{1.047274in}}%
\pgfpathlineto{\pgfqpoint{3.594361in}{1.047662in}}%
\pgfpathlineto{\pgfqpoint{3.594957in}{1.124630in}}%
\pgfpathlineto{\pgfqpoint{3.595554in}{1.072680in}}%
\pgfpathlineto{\pgfqpoint{3.597343in}{1.271683in}}%
\pgfpathlineto{\pgfqpoint{3.598535in}{1.067184in}}%
\pgfpathlineto{\pgfqpoint{3.599131in}{1.121616in}}%
\pgfpathlineto{\pgfqpoint{3.599728in}{1.079903in}}%
\pgfpathlineto{\pgfqpoint{3.600324in}{1.078210in}}%
\pgfpathlineto{\pgfqpoint{3.600920in}{1.058832in}}%
\pgfpathlineto{\pgfqpoint{3.602113in}{1.126561in}}%
\pgfpathlineto{\pgfqpoint{3.603902in}{1.068830in}}%
\pgfpathlineto{\pgfqpoint{3.604498in}{1.199019in}}%
\pgfpathlineto{\pgfqpoint{3.605094in}{1.130933in}}%
\pgfpathlineto{\pgfqpoint{3.606287in}{1.121883in}}%
\pgfpathlineto{\pgfqpoint{3.608076in}{1.073257in}}%
\pgfpathlineto{\pgfqpoint{3.609268in}{1.205231in}}%
\pgfpathlineto{\pgfqpoint{3.610461in}{1.096745in}}%
\pgfpathlineto{\pgfqpoint{3.611057in}{1.115690in}}%
\pgfpathlineto{\pgfqpoint{3.611653in}{1.407295in}}%
\pgfpathlineto{\pgfqpoint{3.612846in}{1.103234in}}%
\pgfpathlineto{\pgfqpoint{3.613442in}{1.151853in}}%
\pgfpathlineto{\pgfqpoint{3.615231in}{1.089651in}}%
\pgfpathlineto{\pgfqpoint{3.615827in}{1.081242in}}%
\pgfpathlineto{\pgfqpoint{3.616424in}{1.100944in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.083937in}}%
\pgfpathlineto{\pgfqpoint{3.617616in}{1.326102in}}%
\pgfpathlineto{\pgfqpoint{3.618809in}{1.085625in}}%
\pgfpathlineto{\pgfqpoint{3.619405in}{1.120429in}}%
\pgfpathlineto{\pgfqpoint{3.621194in}{1.062941in}}%
\pgfpathlineto{\pgfqpoint{3.621790in}{1.141293in}}%
\pgfpathlineto{\pgfqpoint{3.622387in}{1.090496in}}%
\pgfpathlineto{\pgfqpoint{3.623579in}{1.086277in}}%
\pgfpathlineto{\pgfqpoint{3.624175in}{1.097497in}}%
\pgfpathlineto{\pgfqpoint{3.624772in}{1.081103in}}%
\pgfpathlineto{\pgfqpoint{3.626561in}{1.127462in}}%
\pgfpathlineto{\pgfqpoint{3.627157in}{1.101724in}}%
\pgfpathlineto{\pgfqpoint{3.627753in}{1.138232in}}%
\pgfpathlineto{\pgfqpoint{3.629542in}{1.093272in}}%
\pgfpathlineto{\pgfqpoint{3.630138in}{1.076706in}}%
\pgfpathlineto{\pgfqpoint{3.631331in}{1.140368in}}%
\pgfpathlineto{\pgfqpoint{3.631927in}{1.078491in}}%
\pgfpathlineto{\pgfqpoint{3.632523in}{1.128256in}}%
\pgfpathlineto{\pgfqpoint{3.634312in}{1.064869in}}%
\pgfpathlineto{\pgfqpoint{3.635505in}{1.076111in}}%
\pgfpathlineto{\pgfqpoint{3.636101in}{1.073231in}}%
\pgfpathlineto{\pgfqpoint{3.637890in}{1.238492in}}%
\pgfpathlineto{\pgfqpoint{3.639083in}{1.058248in}}%
\pgfpathlineto{\pgfqpoint{3.639679in}{1.061195in}}%
\pgfpathlineto{\pgfqpoint{3.640275in}{1.069940in}}%
\pgfpathlineto{\pgfqpoint{3.640871in}{1.054983in}}%
\pgfpathlineto{\pgfqpoint{3.641468in}{1.119292in}}%
\pgfpathlineto{\pgfqpoint{3.642064in}{1.072952in}}%
\pgfpathlineto{\pgfqpoint{3.642660in}{1.092454in}}%
\pgfpathlineto{\pgfqpoint{3.643257in}{1.074535in}}%
\pgfpathlineto{\pgfqpoint{3.643853in}{1.141906in}}%
\pgfpathlineto{\pgfqpoint{3.644449in}{1.099356in}}%
\pgfpathlineto{\pgfqpoint{3.645045in}{1.085738in}}%
\pgfpathlineto{\pgfqpoint{3.645642in}{1.205736in}}%
\pgfpathlineto{\pgfqpoint{3.646238in}{1.151835in}}%
\pgfpathlineto{\pgfqpoint{3.648027in}{1.059349in}}%
\pgfpathlineto{\pgfqpoint{3.649219in}{1.094974in}}%
\pgfpathlineto{\pgfqpoint{3.649816in}{1.083576in}}%
\pgfpathlineto{\pgfqpoint{3.650412in}{1.067235in}}%
\pgfpathlineto{\pgfqpoint{3.651008in}{1.147876in}}%
\pgfpathlineto{\pgfqpoint{3.651605in}{1.099789in}}%
\pgfpathlineto{\pgfqpoint{3.652201in}{1.120837in}}%
\pgfpathlineto{\pgfqpoint{3.653990in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.654586in}{1.147710in}}%
\pgfpathlineto{\pgfqpoint{3.655182in}{1.089579in}}%
\pgfpathlineto{\pgfqpoint{3.655779in}{1.123255in}}%
\pgfpathlineto{\pgfqpoint{3.656375in}{1.118057in}}%
\pgfpathlineto{\pgfqpoint{3.657567in}{1.092638in}}%
\pgfpathlineto{\pgfqpoint{3.658164in}{1.118416in}}%
\pgfpathlineto{\pgfqpoint{3.659356in}{1.067792in}}%
\pgfpathlineto{\pgfqpoint{3.660549in}{1.177268in}}%
\pgfpathlineto{\pgfqpoint{3.661741in}{1.139962in}}%
\pgfpathlineto{\pgfqpoint{3.662934in}{1.079792in}}%
\pgfpathlineto{\pgfqpoint{3.663530in}{1.087805in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{1.062804in}}%
\pgfpathlineto{\pgfqpoint{3.664723in}{1.095686in}}%
\pgfpathlineto{\pgfqpoint{3.665319in}{1.226922in}}%
\pgfpathlineto{\pgfqpoint{3.665915in}{1.181902in}}%
\pgfpathlineto{\pgfqpoint{3.667704in}{1.083521in}}%
\pgfpathlineto{\pgfqpoint{3.670089in}{1.415554in}}%
\pgfpathlineto{\pgfqpoint{3.671282in}{1.052873in}}%
\pgfpathlineto{\pgfqpoint{3.671878in}{1.066666in}}%
\pgfpathlineto{\pgfqpoint{3.672475in}{1.073366in}}%
\pgfpathlineto{\pgfqpoint{3.673071in}{1.046549in}}%
\pgfpathlineto{\pgfqpoint{3.674263in}{1.121136in}}%
\pgfpathlineto{\pgfqpoint{3.674860in}{1.114088in}}%
\pgfpathlineto{\pgfqpoint{3.676052in}{1.086419in}}%
\pgfpathlineto{\pgfqpoint{3.676649in}{1.120240in}}%
\pgfpathlineto{\pgfqpoint{3.677245in}{1.105082in}}%
\pgfpathlineto{\pgfqpoint{3.677841in}{1.105538in}}%
\pgfpathlineto{\pgfqpoint{3.678437in}{1.129645in}}%
\pgfpathlineto{\pgfqpoint{3.679034in}{1.065183in}}%
\pgfpathlineto{\pgfqpoint{3.679630in}{1.151046in}}%
\pgfpathlineto{\pgfqpoint{3.680226in}{1.126696in}}%
\pgfpathlineto{\pgfqpoint{3.680823in}{1.076432in}}%
\pgfpathlineto{\pgfqpoint{3.681419in}{1.116544in}}%
\pgfpathlineto{\pgfqpoint{3.682015in}{1.159592in}}%
\pgfpathlineto{\pgfqpoint{3.683804in}{1.084837in}}%
\pgfpathlineto{\pgfqpoint{3.684400in}{1.082593in}}%
\pgfpathlineto{\pgfqpoint{3.684997in}{1.102778in}}%
\pgfpathlineto{\pgfqpoint{3.685593in}{1.194352in}}%
\pgfpathlineto{\pgfqpoint{3.687382in}{1.061569in}}%
\pgfpathlineto{\pgfqpoint{3.687978in}{1.066404in}}%
\pgfpathlineto{\pgfqpoint{3.688574in}{1.055223in}}%
\pgfpathlineto{\pgfqpoint{3.689171in}{1.094143in}}%
\pgfpathlineto{\pgfqpoint{3.689767in}{1.071698in}}%
\pgfpathlineto{\pgfqpoint{3.690363in}{1.064346in}}%
\pgfpathlineto{\pgfqpoint{3.690959in}{1.110647in}}%
\pgfpathlineto{\pgfqpoint{3.691556in}{1.089327in}}%
\pgfpathlineto{\pgfqpoint{3.692748in}{1.123784in}}%
\pgfpathlineto{\pgfqpoint{3.693345in}{1.232753in}}%
\pgfpathlineto{\pgfqpoint{3.693941in}{1.137934in}}%
\pgfpathlineto{\pgfqpoint{3.694537in}{1.152612in}}%
\pgfpathlineto{\pgfqpoint{3.695133in}{1.160753in}}%
\pgfpathlineto{\pgfqpoint{3.695730in}{1.146220in}}%
\pgfpathlineto{\pgfqpoint{3.696326in}{1.101519in}}%
\pgfpathlineto{\pgfqpoint{3.696922in}{1.103875in}}%
\pgfpathlineto{\pgfqpoint{3.697519in}{1.139648in}}%
\pgfpathlineto{\pgfqpoint{3.698115in}{1.078817in}}%
\pgfpathlineto{\pgfqpoint{3.699904in}{1.194260in}}%
\pgfpathlineto{\pgfqpoint{3.701096in}{1.065461in}}%
\pgfpathlineto{\pgfqpoint{3.701692in}{1.102837in}}%
\pgfpathlineto{\pgfqpoint{3.702289in}{1.079642in}}%
\pgfpathlineto{\pgfqpoint{3.702885in}{1.117567in}}%
\pgfpathlineto{\pgfqpoint{3.703481in}{1.068745in}}%
\pgfpathlineto{\pgfqpoint{3.704078in}{1.070421in}}%
\pgfpathlineto{\pgfqpoint{3.704674in}{1.074928in}}%
\pgfpathlineto{\pgfqpoint{3.705270in}{1.136052in}}%
\pgfpathlineto{\pgfqpoint{3.705866in}{1.062107in}}%
\pgfpathlineto{\pgfqpoint{3.706463in}{1.091216in}}%
\pgfpathlineto{\pgfqpoint{3.707655in}{1.100434in}}%
\pgfpathlineto{\pgfqpoint{3.708252in}{1.087126in}}%
\pgfpathlineto{\pgfqpoint{3.710040in}{1.195275in}}%
\pgfpathlineto{\pgfqpoint{3.710637in}{1.367784in}}%
\pgfpathlineto{\pgfqpoint{3.711233in}{1.146984in}}%
\pgfpathlineto{\pgfqpoint{3.711829in}{1.187609in}}%
\pgfpathlineto{\pgfqpoint{3.713618in}{1.080927in}}%
\pgfpathlineto{\pgfqpoint{3.714214in}{1.103032in}}%
\pgfpathlineto{\pgfqpoint{3.714811in}{1.306429in}}%
\pgfpathlineto{\pgfqpoint{3.715407in}{1.151831in}}%
\pgfpathlineto{\pgfqpoint{3.716003in}{1.082442in}}%
\pgfpathlineto{\pgfqpoint{3.716600in}{1.110129in}}%
\pgfpathlineto{\pgfqpoint{3.717196in}{1.106069in}}%
\pgfpathlineto{\pgfqpoint{3.717792in}{1.200061in}}%
\pgfpathlineto{\pgfqpoint{3.718388in}{1.093279in}}%
\pgfpathlineto{\pgfqpoint{3.718985in}{1.127138in}}%
\pgfpathlineto{\pgfqpoint{3.719581in}{1.166394in}}%
\pgfpathlineto{\pgfqpoint{3.721370in}{1.082898in}}%
\pgfpathlineto{\pgfqpoint{3.722562in}{1.166302in}}%
\pgfpathlineto{\pgfqpoint{3.723159in}{1.120731in}}%
\pgfpathlineto{\pgfqpoint{3.723755in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{3.724351in}{1.212119in}}%
\pgfpathlineto{\pgfqpoint{3.724948in}{1.094629in}}%
\pgfpathlineto{\pgfqpoint{3.725544in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{3.726736in}{1.093310in}}%
\pgfpathlineto{\pgfqpoint{3.728525in}{1.280591in}}%
\pgfpathlineto{\pgfqpoint{3.729122in}{1.137408in}}%
\pgfpathlineto{\pgfqpoint{3.729718in}{1.159708in}}%
\pgfpathlineto{\pgfqpoint{3.730314in}{1.369318in}}%
\pgfpathlineto{\pgfqpoint{3.731507in}{1.086910in}}%
\pgfpathlineto{\pgfqpoint{3.732103in}{1.086299in}}%
\pgfpathlineto{\pgfqpoint{3.733892in}{1.163308in}}%
\pgfpathlineto{\pgfqpoint{3.736873in}{1.065697in}}%
\pgfpathlineto{\pgfqpoint{3.737470in}{1.069079in}}%
\pgfpathlineto{\pgfqpoint{3.738066in}{1.116367in}}%
\pgfpathlineto{\pgfqpoint{3.738662in}{1.068786in}}%
\pgfpathlineto{\pgfqpoint{3.739258in}{1.072022in}}%
\pgfpathlineto{\pgfqpoint{3.739855in}{1.076267in}}%
\pgfpathlineto{\pgfqpoint{3.740451in}{1.120850in}}%
\pgfpathlineto{\pgfqpoint{3.741047in}{1.072102in}}%
\pgfpathlineto{\pgfqpoint{3.741644in}{1.114963in}}%
\pgfpathlineto{\pgfqpoint{3.742240in}{1.106612in}}%
\pgfpathlineto{\pgfqpoint{3.743432in}{1.071955in}}%
\pgfpathlineto{\pgfqpoint{3.744029in}{1.161499in}}%
\pgfpathlineto{\pgfqpoint{3.744625in}{1.128219in}}%
\pgfpathlineto{\pgfqpoint{3.745221in}{1.142058in}}%
\pgfpathlineto{\pgfqpoint{3.745818in}{1.134098in}}%
\pgfpathlineto{\pgfqpoint{3.746414in}{1.090975in}}%
\pgfpathlineto{\pgfqpoint{3.747010in}{1.134514in}}%
\pgfpathlineto{\pgfqpoint{3.747606in}{1.061071in}}%
\pgfpathlineto{\pgfqpoint{3.748203in}{1.103719in}}%
\pgfpathlineto{\pgfqpoint{3.748799in}{1.153678in}}%
\pgfpathlineto{\pgfqpoint{3.749395in}{1.129135in}}%
\pgfpathlineto{\pgfqpoint{3.749992in}{1.068058in}}%
\pgfpathlineto{\pgfqpoint{3.750588in}{1.097611in}}%
\pgfpathlineto{\pgfqpoint{3.751184in}{1.064994in}}%
\pgfpathlineto{\pgfqpoint{3.752377in}{1.163540in}}%
\pgfpathlineto{\pgfqpoint{3.752973in}{1.082006in}}%
\pgfpathlineto{\pgfqpoint{3.753569in}{1.110012in}}%
\pgfpathlineto{\pgfqpoint{3.754166in}{1.125154in}}%
\pgfpathlineto{\pgfqpoint{3.754762in}{1.116460in}}%
\pgfpathlineto{\pgfqpoint{3.755358in}{1.095414in}}%
\pgfpathlineto{\pgfqpoint{3.755954in}{1.134987in}}%
\pgfpathlineto{\pgfqpoint{3.756551in}{1.068219in}}%
\pgfpathlineto{\pgfqpoint{3.757147in}{1.075849in}}%
\pgfpathlineto{\pgfqpoint{3.757743in}{1.069955in}}%
\pgfpathlineto{\pgfqpoint{3.758340in}{1.099550in}}%
\pgfpathlineto{\pgfqpoint{3.758936in}{1.068003in}}%
\pgfpathlineto{\pgfqpoint{3.759532in}{1.069492in}}%
\pgfpathlineto{\pgfqpoint{3.760128in}{1.097928in}}%
\pgfpathlineto{\pgfqpoint{3.760725in}{1.069878in}}%
\pgfpathlineto{\pgfqpoint{3.761321in}{1.080860in}}%
\pgfpathlineto{\pgfqpoint{3.761917in}{1.098326in}}%
\pgfpathlineto{\pgfqpoint{3.763110in}{1.524293in}}%
\pgfpathlineto{\pgfqpoint{3.763706in}{1.118612in}}%
\pgfpathlineto{\pgfqpoint{3.764302in}{1.145116in}}%
\pgfpathlineto{\pgfqpoint{3.764899in}{1.088939in}}%
\pgfpathlineto{\pgfqpoint{3.765495in}{1.111445in}}%
\pgfpathlineto{\pgfqpoint{3.766091in}{1.114091in}}%
\pgfpathlineto{\pgfqpoint{3.766688in}{1.109910in}}%
\pgfpathlineto{\pgfqpoint{3.767880in}{1.241919in}}%
\pgfpathlineto{\pgfqpoint{3.768476in}{1.223494in}}%
\pgfpathlineto{\pgfqpoint{3.769669in}{1.093254in}}%
\pgfpathlineto{\pgfqpoint{3.770265in}{1.096714in}}%
\pgfpathlineto{\pgfqpoint{3.770862in}{1.148425in}}%
\pgfpathlineto{\pgfqpoint{3.771458in}{1.383858in}}%
\pgfpathlineto{\pgfqpoint{3.772054in}{1.336567in}}%
\pgfpathlineto{\pgfqpoint{3.772650in}{1.143763in}}%
\pgfpathlineto{\pgfqpoint{3.773247in}{1.161976in}}%
\pgfpathlineto{\pgfqpoint{3.773843in}{1.119800in}}%
\pgfpathlineto{\pgfqpoint{3.774439in}{1.123478in}}%
\pgfpathlineto{\pgfqpoint{3.775632in}{1.267217in}}%
\pgfpathlineto{\pgfqpoint{3.778613in}{1.052929in}}%
\pgfpathlineto{\pgfqpoint{3.780402in}{1.127258in}}%
\pgfpathlineto{\pgfqpoint{3.780998in}{1.080322in}}%
\pgfpathlineto{\pgfqpoint{3.781595in}{1.091529in}}%
\pgfpathlineto{\pgfqpoint{3.782191in}{1.114523in}}%
\pgfpathlineto{\pgfqpoint{3.782787in}{1.081234in}}%
\pgfpathlineto{\pgfqpoint{3.785172in}{1.208060in}}%
\pgfpathlineto{\pgfqpoint{3.785769in}{1.165647in}}%
\pgfpathlineto{\pgfqpoint{3.786365in}{1.290190in}}%
\pgfpathlineto{\pgfqpoint{3.787558in}{1.077127in}}%
\pgfpathlineto{\pgfqpoint{3.788750in}{1.148906in}}%
\pgfpathlineto{\pgfqpoint{3.789346in}{1.125858in}}%
\pgfpathlineto{\pgfqpoint{3.789943in}{1.126621in}}%
\pgfpathlineto{\pgfqpoint{3.790539in}{1.081109in}}%
\pgfpathlineto{\pgfqpoint{3.791135in}{1.102105in}}%
\pgfpathlineto{\pgfqpoint{3.792328in}{1.199168in}}%
\pgfpathlineto{\pgfqpoint{3.794117in}{1.065903in}}%
\pgfpathlineto{\pgfqpoint{3.794713in}{1.091621in}}%
\pgfpathlineto{\pgfqpoint{3.796502in}{1.219255in}}%
\pgfpathlineto{\pgfqpoint{3.798291in}{1.096534in}}%
\pgfpathlineto{\pgfqpoint{3.798887in}{1.105277in}}%
\pgfpathlineto{\pgfqpoint{3.800080in}{1.246329in}}%
\pgfpathlineto{\pgfqpoint{3.801868in}{1.092648in}}%
\pgfpathlineto{\pgfqpoint{3.803061in}{1.110455in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{3.806042in}{1.090580in}}%
\pgfpathlineto{\pgfqpoint{3.806639in}{1.088631in}}%
\pgfpathlineto{\pgfqpoint{3.807235in}{1.151488in}}%
\pgfpathlineto{\pgfqpoint{3.807831in}{1.079085in}}%
\pgfpathlineto{\pgfqpoint{3.808428in}{1.089511in}}%
\pgfpathlineto{\pgfqpoint{3.809024in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{3.809620in}{1.120438in}}%
\pgfpathlineto{\pgfqpoint{3.810813in}{1.143676in}}%
\pgfpathlineto{\pgfqpoint{3.812005in}{1.111188in}}%
\pgfpathlineto{\pgfqpoint{3.812602in}{1.160347in}}%
\pgfpathlineto{\pgfqpoint{3.814390in}{1.082798in}}%
\pgfpathlineto{\pgfqpoint{3.814987in}{1.089127in}}%
\pgfpathlineto{\pgfqpoint{3.815583in}{1.069882in}}%
\pgfpathlineto{\pgfqpoint{3.816179in}{1.089167in}}%
\pgfpathlineto{\pgfqpoint{3.817372in}{1.179984in}}%
\pgfpathlineto{\pgfqpoint{3.817968in}{1.137523in}}%
\pgfpathlineto{\pgfqpoint{3.818564in}{1.288284in}}%
\pgfpathlineto{\pgfqpoint{3.819161in}{1.130837in}}%
\pgfpathlineto{\pgfqpoint{3.819757in}{1.395196in}}%
\pgfpathlineto{\pgfqpoint{3.820353in}{1.174799in}}%
\pgfpathlineto{\pgfqpoint{3.821546in}{1.131772in}}%
\pgfpathlineto{\pgfqpoint{3.822142in}{1.227670in}}%
\pgfpathlineto{\pgfqpoint{3.823931in}{1.066866in}}%
\pgfpathlineto{\pgfqpoint{3.824527in}{1.057501in}}%
\pgfpathlineto{\pgfqpoint{3.826912in}{1.188880in}}%
\pgfpathlineto{\pgfqpoint{3.827509in}{1.095404in}}%
\pgfpathlineto{\pgfqpoint{3.828105in}{1.124139in}}%
\pgfpathlineto{\pgfqpoint{3.828701in}{1.124312in}}%
\pgfpathlineto{\pgfqpoint{3.829298in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{3.829894in}{1.136241in}}%
\pgfpathlineto{\pgfqpoint{3.831086in}{1.209601in}}%
\pgfpathlineto{\pgfqpoint{3.831683in}{1.101616in}}%
\pgfpathlineto{\pgfqpoint{3.832279in}{1.149625in}}%
\pgfpathlineto{\pgfqpoint{3.832875in}{1.164531in}}%
\pgfpathlineto{\pgfqpoint{3.833472in}{1.542727in}}%
\pgfpathlineto{\pgfqpoint{3.834068in}{1.132540in}}%
\pgfpathlineto{\pgfqpoint{3.834664in}{1.141267in}}%
\pgfpathlineto{\pgfqpoint{3.835260in}{1.131822in}}%
\pgfpathlineto{\pgfqpoint{3.835857in}{1.132612in}}%
\pgfpathlineto{\pgfqpoint{3.836453in}{1.090415in}}%
\pgfpathlineto{\pgfqpoint{3.837049in}{1.155181in}}%
\pgfpathlineto{\pgfqpoint{3.837646in}{1.125203in}}%
\pgfpathlineto{\pgfqpoint{3.838242in}{1.160858in}}%
\pgfpathlineto{\pgfqpoint{3.838838in}{1.097763in}}%
\pgfpathlineto{\pgfqpoint{3.839434in}{1.263445in}}%
\pgfpathlineto{\pgfqpoint{3.840031in}{1.124288in}}%
\pgfpathlineto{\pgfqpoint{3.840627in}{1.175144in}}%
\pgfpathlineto{\pgfqpoint{3.841223in}{1.420175in}}%
\pgfpathlineto{\pgfqpoint{3.841820in}{1.125924in}}%
\pgfpathlineto{\pgfqpoint{3.842416in}{1.194969in}}%
\pgfpathlineto{\pgfqpoint{3.843608in}{1.105767in}}%
\pgfpathlineto{\pgfqpoint{3.844801in}{1.236782in}}%
\pgfpathlineto{\pgfqpoint{3.845397in}{1.125492in}}%
\pgfpathlineto{\pgfqpoint{3.845994in}{1.139836in}}%
\pgfpathlineto{\pgfqpoint{3.847186in}{1.085491in}}%
\pgfpathlineto{\pgfqpoint{3.847782in}{1.099978in}}%
\pgfpathlineto{\pgfqpoint{3.848379in}{1.087681in}}%
\pgfpathlineto{\pgfqpoint{3.848975in}{1.184784in}}%
\pgfpathlineto{\pgfqpoint{3.849571in}{1.167621in}}%
\pgfpathlineto{\pgfqpoint{3.850168in}{1.093769in}}%
\pgfpathlineto{\pgfqpoint{3.850764in}{1.246513in}}%
\pgfpathlineto{\pgfqpoint{3.851360in}{1.112866in}}%
\pgfpathlineto{\pgfqpoint{3.851956in}{1.140179in}}%
\pgfpathlineto{\pgfqpoint{3.853745in}{1.102910in}}%
\pgfpathlineto{\pgfqpoint{3.854938in}{1.157656in}}%
\pgfpathlineto{\pgfqpoint{3.855534in}{1.112600in}}%
\pgfpathlineto{\pgfqpoint{3.856727in}{1.168500in}}%
\pgfpathlineto{\pgfqpoint{3.857323in}{1.139827in}}%
\pgfpathlineto{\pgfqpoint{3.857919in}{1.196700in}}%
\pgfpathlineto{\pgfqpoint{3.858516in}{1.154184in}}%
\pgfpathlineto{\pgfqpoint{3.859112in}{1.114522in}}%
\pgfpathlineto{\pgfqpoint{3.859708in}{1.143788in}}%
\pgfpathlineto{\pgfqpoint{3.861497in}{1.197937in}}%
\pgfpathlineto{\pgfqpoint{3.862093in}{1.173570in}}%
\pgfpathlineto{\pgfqpoint{3.862690in}{1.207269in}}%
\pgfpathlineto{\pgfqpoint{3.863286in}{1.116179in}}%
\pgfpathlineto{\pgfqpoint{3.863882in}{1.149767in}}%
\pgfpathlineto{\pgfqpoint{3.864478in}{1.224927in}}%
\pgfpathlineto{\pgfqpoint{3.865075in}{1.164332in}}%
\pgfpathlineto{\pgfqpoint{3.865671in}{1.127431in}}%
\pgfpathlineto{\pgfqpoint{3.866267in}{1.139201in}}%
\pgfpathlineto{\pgfqpoint{3.866864in}{1.145747in}}%
\pgfpathlineto{\pgfqpoint{3.867460in}{1.171741in}}%
\pgfpathlineto{\pgfqpoint{3.868056in}{1.102316in}}%
\pgfpathlineto{\pgfqpoint{3.869845in}{1.656938in}}%
\pgfpathlineto{\pgfqpoint{3.871038in}{1.055236in}}%
\pgfpathlineto{\pgfqpoint{3.871634in}{1.043320in}}%
\pgfpathlineto{\pgfqpoint{3.872230in}{1.045466in}}%
\pgfpathlineto{\pgfqpoint{3.872826in}{1.050298in}}%
\pgfpathlineto{\pgfqpoint{3.873423in}{1.036263in}}%
\pgfpathlineto{\pgfqpoint{3.874019in}{1.055346in}}%
\pgfpathlineto{\pgfqpoint{3.874615in}{1.041558in}}%
\pgfpathlineto{\pgfqpoint{3.875211in}{1.039607in}}%
\pgfpathlineto{\pgfqpoint{3.875808in}{1.042687in}}%
\pgfpathlineto{\pgfqpoint{3.876404in}{1.037324in}}%
\pgfpathlineto{\pgfqpoint{3.877000in}{1.039552in}}%
\pgfpathlineto{\pgfqpoint{3.878789in}{1.061435in}}%
\pgfpathlineto{\pgfqpoint{3.879982in}{1.037039in}}%
\pgfpathlineto{\pgfqpoint{3.880578in}{1.042707in}}%
\pgfpathlineto{\pgfqpoint{3.881771in}{1.032489in}}%
\pgfpathlineto{\pgfqpoint{3.882367in}{1.034961in}}%
\pgfpathlineto{\pgfqpoint{3.882963in}{1.052506in}}%
\pgfpathlineto{\pgfqpoint{3.883559in}{1.034378in}}%
\pgfpathlineto{\pgfqpoint{3.884156in}{1.035262in}}%
\pgfpathlineto{\pgfqpoint{3.884752in}{1.047530in}}%
\pgfpathlineto{\pgfqpoint{3.885348in}{1.046753in}}%
\pgfpathlineto{\pgfqpoint{3.885945in}{1.036237in}}%
\pgfpathlineto{\pgfqpoint{3.886541in}{1.038260in}}%
\pgfpathlineto{\pgfqpoint{3.887137in}{1.038956in}}%
\pgfpathlineto{\pgfqpoint{3.887733in}{1.035118in}}%
\pgfpathlineto{\pgfqpoint{3.888330in}{1.042258in}}%
\pgfpathlineto{\pgfqpoint{3.888926in}{1.039222in}}%
\pgfpathlineto{\pgfqpoint{3.889522in}{1.033183in}}%
\pgfpathlineto{\pgfqpoint{3.890119in}{1.037588in}}%
\pgfpathlineto{\pgfqpoint{3.891907in}{1.046584in}}%
\pgfpathlineto{\pgfqpoint{3.892504in}{1.036973in}}%
\pgfpathlineto{\pgfqpoint{3.893100in}{1.037536in}}%
\pgfpathlineto{\pgfqpoint{3.893696in}{1.035991in}}%
\pgfpathlineto{\pgfqpoint{3.894293in}{1.041770in}}%
\pgfpathlineto{\pgfqpoint{3.894889in}{1.034035in}}%
\pgfpathlineto{\pgfqpoint{3.895485in}{1.035826in}}%
\pgfpathlineto{\pgfqpoint{3.896081in}{1.043124in}}%
\pgfpathlineto{\pgfqpoint{3.896678in}{1.037121in}}%
\pgfpathlineto{\pgfqpoint{3.897274in}{1.038625in}}%
\pgfpathlineto{\pgfqpoint{3.897870in}{1.035470in}}%
\pgfpathlineto{\pgfqpoint{3.899659in}{1.044802in}}%
\pgfpathlineto{\pgfqpoint{3.900255in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{3.900852in}{1.045224in}}%
\pgfpathlineto{\pgfqpoint{3.901448in}{1.036172in}}%
\pgfpathlineto{\pgfqpoint{3.902044in}{1.039253in}}%
\pgfpathlineto{\pgfqpoint{3.903833in}{1.049162in}}%
\pgfpathlineto{\pgfqpoint{3.906218in}{1.034084in}}%
\pgfpathlineto{\pgfqpoint{3.906815in}{1.044790in}}%
\pgfpathlineto{\pgfqpoint{3.907411in}{1.041458in}}%
\pgfpathlineto{\pgfqpoint{3.908007in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{3.908603in}{1.038847in}}%
\pgfpathlineto{\pgfqpoint{3.909796in}{1.054812in}}%
\pgfpathlineto{\pgfqpoint{3.910392in}{1.048507in}}%
\pgfpathlineto{\pgfqpoint{3.912181in}{1.043232in}}%
\pgfpathlineto{\pgfqpoint{3.913374in}{1.065163in}}%
\pgfpathlineto{\pgfqpoint{3.915163in}{1.035646in}}%
\pgfpathlineto{\pgfqpoint{3.915759in}{1.032171in}}%
\pgfpathlineto{\pgfqpoint{3.916355in}{1.034424in}}%
\pgfpathlineto{\pgfqpoint{3.916951in}{1.064648in}}%
\pgfpathlineto{\pgfqpoint{3.917548in}{1.049120in}}%
\pgfpathlineto{\pgfqpoint{3.918144in}{1.045312in}}%
\pgfpathlineto{\pgfqpoint{3.918740in}{1.045717in}}%
\pgfpathlineto{\pgfqpoint{3.919933in}{1.062713in}}%
\pgfpathlineto{\pgfqpoint{3.921125in}{1.033356in}}%
\pgfpathlineto{\pgfqpoint{3.921722in}{1.033612in}}%
\pgfpathlineto{\pgfqpoint{3.924107in}{1.038498in}}%
\pgfpathlineto{\pgfqpoint{3.924703in}{1.044116in}}%
\pgfpathlineto{\pgfqpoint{3.925299in}{1.038917in}}%
\pgfpathlineto{\pgfqpoint{3.926492in}{1.050463in}}%
\pgfpathlineto{\pgfqpoint{3.927088in}{1.039010in}}%
\pgfpathlineto{\pgfqpoint{3.927685in}{1.046953in}}%
\pgfpathlineto{\pgfqpoint{3.928281in}{1.066414in}}%
\pgfpathlineto{\pgfqpoint{3.930070in}{1.039892in}}%
\pgfpathlineto{\pgfqpoint{3.930666in}{1.040470in}}%
\pgfpathlineto{\pgfqpoint{3.931262in}{1.046576in}}%
\pgfpathlineto{\pgfqpoint{3.931859in}{1.043021in}}%
\pgfpathlineto{\pgfqpoint{3.932455in}{1.042909in}}%
\pgfpathlineto{\pgfqpoint{3.934244in}{1.054512in}}%
\pgfpathlineto{\pgfqpoint{3.936033in}{1.034900in}}%
\pgfpathlineto{\pgfqpoint{3.937821in}{1.042978in}}%
\pgfpathlineto{\pgfqpoint{3.938418in}{1.073882in}}%
\pgfpathlineto{\pgfqpoint{3.939014in}{1.046669in}}%
\pgfpathlineto{\pgfqpoint{3.939610in}{1.100124in}}%
\pgfpathlineto{\pgfqpoint{3.940207in}{1.063342in}}%
\pgfpathlineto{\pgfqpoint{3.941399in}{1.035558in}}%
\pgfpathlineto{\pgfqpoint{3.941995in}{1.038276in}}%
\pgfpathlineto{\pgfqpoint{3.942592in}{1.053088in}}%
\pgfpathlineto{\pgfqpoint{3.943188in}{1.041467in}}%
\pgfpathlineto{\pgfqpoint{3.943784in}{1.038849in}}%
\pgfpathlineto{\pgfqpoint{3.944381in}{1.040833in}}%
\pgfpathlineto{\pgfqpoint{3.944977in}{1.043515in}}%
\pgfpathlineto{\pgfqpoint{3.946169in}{1.057645in}}%
\pgfpathlineto{\pgfqpoint{3.946766in}{1.054307in}}%
\pgfpathlineto{\pgfqpoint{3.947362in}{1.060679in}}%
\pgfpathlineto{\pgfqpoint{3.947958in}{1.053561in}}%
\pgfpathlineto{\pgfqpoint{3.949151in}{1.078116in}}%
\pgfpathlineto{\pgfqpoint{3.950343in}{1.037758in}}%
\pgfpathlineto{\pgfqpoint{3.950940in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{3.951536in}{1.042677in}}%
\pgfpathlineto{\pgfqpoint{3.952132in}{1.032807in}}%
\pgfpathlineto{\pgfqpoint{3.952729in}{1.039892in}}%
\pgfpathlineto{\pgfqpoint{3.953325in}{1.046464in}}%
\pgfpathlineto{\pgfqpoint{3.954517in}{1.037658in}}%
\pgfpathlineto{\pgfqpoint{3.955710in}{1.050554in}}%
\pgfpathlineto{\pgfqpoint{3.956306in}{1.045524in}}%
\pgfpathlineto{\pgfqpoint{3.957499in}{1.051082in}}%
\pgfpathlineto{\pgfqpoint{3.958095in}{1.048398in}}%
\pgfpathlineto{\pgfqpoint{3.959288in}{1.036554in}}%
\pgfpathlineto{\pgfqpoint{3.959884in}{1.062948in}}%
\pgfpathlineto{\pgfqpoint{3.960480in}{1.055025in}}%
\pgfpathlineto{\pgfqpoint{3.961077in}{1.052097in}}%
\pgfpathlineto{\pgfqpoint{3.961673in}{1.052430in}}%
\pgfpathlineto{\pgfqpoint{3.963462in}{1.076456in}}%
\pgfpathlineto{\pgfqpoint{3.964058in}{1.055005in}}%
\pgfpathlineto{\pgfqpoint{3.964654in}{1.058392in}}%
\pgfpathlineto{\pgfqpoint{3.965251in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{3.966443in}{1.034218in}}%
\pgfpathlineto{\pgfqpoint{3.967636in}{1.035798in}}%
\pgfpathlineto{\pgfqpoint{3.968232in}{1.042748in}}%
\pgfpathlineto{\pgfqpoint{3.968828in}{1.039007in}}%
\pgfpathlineto{\pgfqpoint{3.969425in}{1.035892in}}%
\pgfpathlineto{\pgfqpoint{3.971810in}{1.058376in}}%
\pgfpathlineto{\pgfqpoint{3.972406in}{1.060173in}}%
\pgfpathlineto{\pgfqpoint{3.974195in}{1.040668in}}%
\pgfpathlineto{\pgfqpoint{3.975387in}{1.051511in}}%
\pgfpathlineto{\pgfqpoint{3.975984in}{1.048038in}}%
\pgfpathlineto{\pgfqpoint{3.976580in}{1.047450in}}%
\pgfpathlineto{\pgfqpoint{3.977176in}{1.041685in}}%
\pgfpathlineto{\pgfqpoint{3.978369in}{1.071539in}}%
\pgfpathlineto{\pgfqpoint{3.979561in}{1.050717in}}%
\pgfpathlineto{\pgfqpoint{3.980158in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{3.981350in}{1.038633in}}%
\pgfpathlineto{\pgfqpoint{3.982543in}{1.051837in}}%
\pgfpathlineto{\pgfqpoint{3.983735in}{1.049836in}}%
\pgfpathlineto{\pgfqpoint{3.984928in}{1.070181in}}%
\pgfpathlineto{\pgfqpoint{3.985524in}{1.068243in}}%
\pgfpathlineto{\pgfqpoint{3.986121in}{1.059351in}}%
\pgfpathlineto{\pgfqpoint{3.986717in}{1.067524in}}%
\pgfpathlineto{\pgfqpoint{3.987313in}{1.061103in}}%
\pgfpathlineto{\pgfqpoint{3.988506in}{1.040979in}}%
\pgfpathlineto{\pgfqpoint{3.989698in}{1.059172in}}%
\pgfpathlineto{\pgfqpoint{3.990295in}{1.057396in}}%
\pgfpathlineto{\pgfqpoint{3.990891in}{1.110032in}}%
\pgfpathlineto{\pgfqpoint{3.991487in}{1.067485in}}%
\pgfpathlineto{\pgfqpoint{3.993276in}{1.051764in}}%
\pgfpathlineto{\pgfqpoint{3.993872in}{1.057582in}}%
\pgfpathlineto{\pgfqpoint{3.994469in}{1.038872in}}%
\pgfpathlineto{\pgfqpoint{3.995065in}{1.050848in}}%
\pgfpathlineto{\pgfqpoint{3.995661in}{1.039051in}}%
\pgfpathlineto{\pgfqpoint{3.996257in}{1.059526in}}%
\pgfpathlineto{\pgfqpoint{3.996854in}{1.051979in}}%
\pgfpathlineto{\pgfqpoint{3.998046in}{1.069860in}}%
\pgfpathlineto{\pgfqpoint{3.998643in}{1.063593in}}%
\pgfpathlineto{\pgfqpoint{3.999239in}{1.062944in}}%
\pgfpathlineto{\pgfqpoint{4.000431in}{1.044020in}}%
\pgfpathlineto{\pgfqpoint{4.002220in}{1.066871in}}%
\pgfpathlineto{\pgfqpoint{4.002817in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{4.004605in}{1.059417in}}%
\pgfpathlineto{\pgfqpoint{4.006394in}{1.094484in}}%
\pgfpathlineto{\pgfqpoint{4.008183in}{1.046980in}}%
\pgfpathlineto{\pgfqpoint{4.009972in}{1.035262in}}%
\pgfpathlineto{\pgfqpoint{4.011165in}{1.054186in}}%
\pgfpathlineto{\pgfqpoint{4.011761in}{1.049278in}}%
\pgfpathlineto{\pgfqpoint{4.012357in}{1.043952in}}%
\pgfpathlineto{\pgfqpoint{4.012953in}{1.053622in}}%
\pgfpathlineto{\pgfqpoint{4.013550in}{1.042405in}}%
\pgfpathlineto{\pgfqpoint{4.014742in}{1.076050in}}%
\pgfpathlineto{\pgfqpoint{4.015339in}{1.053093in}}%
\pgfpathlineto{\pgfqpoint{4.015935in}{1.056928in}}%
\pgfpathlineto{\pgfqpoint{4.016531in}{1.059104in}}%
\pgfpathlineto{\pgfqpoint{4.017127in}{1.045768in}}%
\pgfpathlineto{\pgfqpoint{4.018916in}{1.098187in}}%
\pgfpathlineto{\pgfqpoint{4.019513in}{1.049358in}}%
\pgfpathlineto{\pgfqpoint{4.020109in}{1.056769in}}%
\pgfpathlineto{\pgfqpoint{4.021301in}{1.040598in}}%
\pgfpathlineto{\pgfqpoint{4.023090in}{1.069666in}}%
\pgfpathlineto{\pgfqpoint{4.023687in}{1.091576in}}%
\pgfpathlineto{\pgfqpoint{4.024283in}{1.050770in}}%
\pgfpathlineto{\pgfqpoint{4.024879in}{1.056763in}}%
\pgfpathlineto{\pgfqpoint{4.026072in}{1.116315in}}%
\pgfpathlineto{\pgfqpoint{4.027264in}{1.055813in}}%
\pgfpathlineto{\pgfqpoint{4.027861in}{1.081738in}}%
\pgfpathlineto{\pgfqpoint{4.028457in}{1.067120in}}%
\pgfpathlineto{\pgfqpoint{4.029649in}{1.048610in}}%
\pgfpathlineto{\pgfqpoint{4.030246in}{1.062528in}}%
\pgfpathlineto{\pgfqpoint{4.030842in}{1.060366in}}%
\pgfpathlineto{\pgfqpoint{4.031438in}{1.050452in}}%
\pgfpathlineto{\pgfqpoint{4.032035in}{1.057471in}}%
\pgfpathlineto{\pgfqpoint{4.032631in}{1.054277in}}%
\pgfpathlineto{\pgfqpoint{4.034420in}{1.105501in}}%
\pgfpathlineto{\pgfqpoint{4.035016in}{1.049677in}}%
\pgfpathlineto{\pgfqpoint{4.035612in}{1.102950in}}%
\pgfpathlineto{\pgfqpoint{4.036209in}{1.065673in}}%
\pgfpathlineto{\pgfqpoint{4.036805in}{1.047645in}}%
\pgfpathlineto{\pgfqpoint{4.037401in}{1.061254in}}%
\pgfpathlineto{\pgfqpoint{4.037997in}{1.048455in}}%
\pgfpathlineto{\pgfqpoint{4.038594in}{1.051595in}}%
\pgfpathlineto{\pgfqpoint{4.039190in}{1.093297in}}%
\pgfpathlineto{\pgfqpoint{4.039786in}{1.064043in}}%
\pgfpathlineto{\pgfqpoint{4.040383in}{1.047211in}}%
\pgfpathlineto{\pgfqpoint{4.041575in}{1.073139in}}%
\pgfpathlineto{\pgfqpoint{4.042768in}{1.046910in}}%
\pgfpathlineto{\pgfqpoint{4.043364in}{1.052570in}}%
\pgfpathlineto{\pgfqpoint{4.045153in}{1.092577in}}%
\pgfpathlineto{\pgfqpoint{4.045749in}{1.160489in}}%
\pgfpathlineto{\pgfqpoint{4.047538in}{1.049492in}}%
\pgfpathlineto{\pgfqpoint{4.048134in}{1.094359in}}%
\pgfpathlineto{\pgfqpoint{4.048730in}{1.068136in}}%
\pgfpathlineto{\pgfqpoint{4.049327in}{1.054602in}}%
\pgfpathlineto{\pgfqpoint{4.049923in}{1.060727in}}%
\pgfpathlineto{\pgfqpoint{4.050519in}{1.110344in}}%
\pgfpathlineto{\pgfqpoint{4.051116in}{1.083182in}}%
\pgfpathlineto{\pgfqpoint{4.053501in}{1.042158in}}%
\pgfpathlineto{\pgfqpoint{4.054097in}{1.157873in}}%
\pgfpathlineto{\pgfqpoint{4.054693in}{1.105879in}}%
\pgfpathlineto{\pgfqpoint{4.055886in}{1.055882in}}%
\pgfpathlineto{\pgfqpoint{4.056482in}{1.063508in}}%
\pgfpathlineto{\pgfqpoint{4.057078in}{1.053946in}}%
\pgfpathlineto{\pgfqpoint{4.058867in}{1.109140in}}%
\pgfpathlineto{\pgfqpoint{4.059464in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{4.061252in}{1.056691in}}%
\pgfpathlineto{\pgfqpoint{4.061849in}{1.058726in}}%
\pgfpathlineto{\pgfqpoint{4.062445in}{1.083168in}}%
\pgfpathlineto{\pgfqpoint{4.063041in}{1.065984in}}%
\pgfpathlineto{\pgfqpoint{4.064234in}{1.092499in}}%
\pgfpathlineto{\pgfqpoint{4.064830in}{1.052565in}}%
\pgfpathlineto{\pgfqpoint{4.065426in}{1.104629in}}%
\pgfpathlineto{\pgfqpoint{4.066023in}{1.082829in}}%
\pgfpathlineto{\pgfqpoint{4.067215in}{1.123854in}}%
\pgfpathlineto{\pgfqpoint{4.067812in}{1.107835in}}%
\pgfpathlineto{\pgfqpoint{4.069600in}{1.048753in}}%
\pgfpathlineto{\pgfqpoint{4.070197in}{1.057336in}}%
\pgfpathlineto{\pgfqpoint{4.071986in}{1.088489in}}%
\pgfpathlineto{\pgfqpoint{4.072582in}{1.089702in}}%
\pgfpathlineto{\pgfqpoint{4.073178in}{1.115312in}}%
\pgfpathlineto{\pgfqpoint{4.073774in}{1.241204in}}%
\pgfpathlineto{\pgfqpoint{4.074371in}{1.050051in}}%
\pgfpathlineto{\pgfqpoint{4.074967in}{1.053074in}}%
\pgfpathlineto{\pgfqpoint{4.075563in}{1.060489in}}%
\pgfpathlineto{\pgfqpoint{4.076160in}{1.085439in}}%
\pgfpathlineto{\pgfqpoint{4.076756in}{1.056038in}}%
\pgfpathlineto{\pgfqpoint{4.077948in}{1.143741in}}%
\pgfpathlineto{\pgfqpoint{4.079737in}{1.056079in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{1.055397in}}%
\pgfpathlineto{\pgfqpoint{4.080930in}{1.071738in}}%
\pgfpathlineto{\pgfqpoint{4.081526in}{1.067696in}}%
\pgfpathlineto{\pgfqpoint{4.082122in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{4.082719in}{1.089939in}}%
\pgfpathlineto{\pgfqpoint{4.083315in}{1.073164in}}%
\pgfpathlineto{\pgfqpoint{4.083911in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{4.084508in}{1.071937in}}%
\pgfpathlineto{\pgfqpoint{4.085104in}{1.074141in}}%
\pgfpathlineto{\pgfqpoint{4.085700in}{1.067153in}}%
\pgfpathlineto{\pgfqpoint{4.086296in}{1.101149in}}%
\pgfpathlineto{\pgfqpoint{4.086893in}{1.100724in}}%
\pgfpathlineto{\pgfqpoint{4.087489in}{1.069970in}}%
\pgfpathlineto{\pgfqpoint{4.088085in}{1.077063in}}%
\pgfpathlineto{\pgfqpoint{4.089874in}{1.152402in}}%
\pgfpathlineto{\pgfqpoint{4.091067in}{1.046950in}}%
\pgfpathlineto{\pgfqpoint{4.091663in}{1.052611in}}%
\pgfpathlineto{\pgfqpoint{4.092259in}{1.078521in}}%
\pgfpathlineto{\pgfqpoint{4.092856in}{1.068284in}}%
\pgfpathlineto{\pgfqpoint{4.093452in}{1.054363in}}%
\pgfpathlineto{\pgfqpoint{4.094048in}{1.061210in}}%
\pgfpathlineto{\pgfqpoint{4.094644in}{1.080359in}}%
\pgfpathlineto{\pgfqpoint{4.095241in}{1.063009in}}%
\pgfpathlineto{\pgfqpoint{4.097626in}{1.140709in}}%
\pgfpathlineto{\pgfqpoint{4.098222in}{1.060953in}}%
\pgfpathlineto{\pgfqpoint{4.098818in}{1.131795in}}%
\pgfpathlineto{\pgfqpoint{4.099415in}{1.053320in}}%
\pgfpathlineto{\pgfqpoint{4.100011in}{1.140288in}}%
\pgfpathlineto{\pgfqpoint{4.100607in}{1.092998in}}%
\pgfpathlineto{\pgfqpoint{4.101800in}{1.136878in}}%
\pgfpathlineto{\pgfqpoint{4.102396in}{1.210504in}}%
\pgfpathlineto{\pgfqpoint{4.103589in}{1.066416in}}%
\pgfpathlineto{\pgfqpoint{4.104185in}{1.070539in}}%
\pgfpathlineto{\pgfqpoint{4.105378in}{1.052740in}}%
\pgfpathlineto{\pgfqpoint{4.105974in}{1.060772in}}%
\pgfpathlineto{\pgfqpoint{4.107166in}{1.106933in}}%
\pgfpathlineto{\pgfqpoint{4.107763in}{1.134888in}}%
\pgfpathlineto{\pgfqpoint{4.109552in}{1.072043in}}%
\pgfpathlineto{\pgfqpoint{4.110148in}{1.078969in}}%
\pgfpathlineto{\pgfqpoint{4.110744in}{1.128191in}}%
\pgfpathlineto{\pgfqpoint{4.111937in}{1.067523in}}%
\pgfpathlineto{\pgfqpoint{4.113129in}{1.127553in}}%
\pgfpathlineto{\pgfqpoint{4.113726in}{1.178756in}}%
\pgfpathlineto{\pgfqpoint{4.115514in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{4.116111in}{1.073077in}}%
\pgfpathlineto{\pgfqpoint{4.117303in}{1.137518in}}%
\pgfpathlineto{\pgfqpoint{4.117900in}{1.103064in}}%
\pgfpathlineto{\pgfqpoint{4.119092in}{1.073186in}}%
\pgfpathlineto{\pgfqpoint{4.119688in}{1.099109in}}%
\pgfpathlineto{\pgfqpoint{4.120285in}{1.078225in}}%
\pgfpathlineto{\pgfqpoint{4.120881in}{1.082330in}}%
\pgfpathlineto{\pgfqpoint{4.121477in}{1.143411in}}%
\pgfpathlineto{\pgfqpoint{4.122074in}{1.100578in}}%
\pgfpathlineto{\pgfqpoint{4.123266in}{1.067473in}}%
\pgfpathlineto{\pgfqpoint{4.123862in}{1.126309in}}%
\pgfpathlineto{\pgfqpoint{4.124459in}{1.068737in}}%
\pgfpathlineto{\pgfqpoint{4.125055in}{1.095310in}}%
\pgfpathlineto{\pgfqpoint{4.125651in}{1.094188in}}%
\pgfpathlineto{\pgfqpoint{4.126248in}{1.111083in}}%
\pgfpathlineto{\pgfqpoint{4.128036in}{1.061105in}}%
\pgfpathlineto{\pgfqpoint{4.128633in}{1.060730in}}%
\pgfpathlineto{\pgfqpoint{4.130422in}{1.211309in}}%
\pgfpathlineto{\pgfqpoint{4.131018in}{1.116898in}}%
\pgfpathlineto{\pgfqpoint{4.131614in}{1.152589in}}%
\pgfpathlineto{\pgfqpoint{4.132210in}{1.205411in}}%
\pgfpathlineto{\pgfqpoint{4.132807in}{1.082414in}}%
\pgfpathlineto{\pgfqpoint{4.133403in}{1.097196in}}%
\pgfpathlineto{\pgfqpoint{4.135192in}{1.155351in}}%
\pgfpathlineto{\pgfqpoint{4.135788in}{1.126151in}}%
\pgfpathlineto{\pgfqpoint{4.136384in}{1.171608in}}%
\pgfpathlineto{\pgfqpoint{4.137577in}{1.091178in}}%
\pgfpathlineto{\pgfqpoint{4.138173in}{1.113487in}}%
\pgfpathlineto{\pgfqpoint{4.138770in}{1.190179in}}%
\pgfpathlineto{\pgfqpoint{4.139366in}{1.156653in}}%
\pgfpathlineto{\pgfqpoint{4.139962in}{1.104440in}}%
\pgfpathlineto{\pgfqpoint{4.140558in}{1.116805in}}%
\pgfpathlineto{\pgfqpoint{4.141155in}{1.133270in}}%
\pgfpathlineto{\pgfqpoint{4.141751in}{1.066297in}}%
\pgfpathlineto{\pgfqpoint{4.142347in}{1.136771in}}%
\pgfpathlineto{\pgfqpoint{4.142944in}{1.123610in}}%
\pgfpathlineto{\pgfqpoint{4.144732in}{1.084599in}}%
\pgfpathlineto{\pgfqpoint{4.145329in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{4.145925in}{1.087328in}}%
\pgfpathlineto{\pgfqpoint{4.146521in}{1.078797in}}%
\pgfpathlineto{\pgfqpoint{4.147118in}{1.109601in}}%
\pgfpathlineto{\pgfqpoint{4.147714in}{1.055963in}}%
\pgfpathlineto{\pgfqpoint{4.148310in}{1.077348in}}%
\pgfpathlineto{\pgfqpoint{4.148906in}{1.074480in}}%
\pgfpathlineto{\pgfqpoint{4.150099in}{1.109906in}}%
\pgfpathlineto{\pgfqpoint{4.150695in}{1.062408in}}%
\pgfpathlineto{\pgfqpoint{4.151292in}{1.070584in}}%
\pgfpathlineto{\pgfqpoint{4.153080in}{1.188764in}}%
\pgfpathlineto{\pgfqpoint{4.154273in}{1.096880in}}%
\pgfpathlineto{\pgfqpoint{4.154869in}{1.121951in}}%
\pgfpathlineto{\pgfqpoint{4.155466in}{1.092082in}}%
\pgfpathlineto{\pgfqpoint{4.156062in}{1.102045in}}%
\pgfpathlineto{\pgfqpoint{4.156658in}{1.115121in}}%
\pgfpathlineto{\pgfqpoint{4.157254in}{1.087374in}}%
\pgfpathlineto{\pgfqpoint{4.157851in}{1.138547in}}%
\pgfpathlineto{\pgfqpoint{4.158447in}{1.091118in}}%
\pgfpathlineto{\pgfqpoint{4.159043in}{1.119025in}}%
\pgfpathlineto{\pgfqpoint{4.159640in}{1.115868in}}%
\pgfpathlineto{\pgfqpoint{4.160236in}{1.190193in}}%
\pgfpathlineto{\pgfqpoint{4.162025in}{1.088412in}}%
\pgfpathlineto{\pgfqpoint{4.163814in}{1.130574in}}%
\pgfpathlineto{\pgfqpoint{4.165602in}{1.076061in}}%
\pgfpathlineto{\pgfqpoint{4.166199in}{1.118709in}}%
\pgfpathlineto{\pgfqpoint{4.166795in}{1.261866in}}%
\pgfpathlineto{\pgfqpoint{4.167391in}{1.175032in}}%
\pgfpathlineto{\pgfqpoint{4.168584in}{1.071504in}}%
\pgfpathlineto{\pgfqpoint{4.169180in}{1.074699in}}%
\pgfpathlineto{\pgfqpoint{4.170373in}{1.097217in}}%
\pgfpathlineto{\pgfqpoint{4.170969in}{1.155213in}}%
\pgfpathlineto{\pgfqpoint{4.171565in}{1.112706in}}%
\pgfpathlineto{\pgfqpoint{4.172162in}{1.130428in}}%
\pgfpathlineto{\pgfqpoint{4.172758in}{1.677328in}}%
\pgfpathlineto{\pgfqpoint{4.173950in}{1.060300in}}%
\pgfpathlineto{\pgfqpoint{4.175143in}{1.037766in}}%
\pgfpathlineto{\pgfqpoint{4.175739in}{1.037599in}}%
\pgfpathlineto{\pgfqpoint{4.176336in}{1.053147in}}%
\pgfpathlineto{\pgfqpoint{4.176932in}{1.038988in}}%
\pgfpathlineto{\pgfqpoint{4.177528in}{1.040244in}}%
\pgfpathlineto{\pgfqpoint{4.178124in}{1.043535in}}%
\pgfpathlineto{\pgfqpoint{4.178721in}{1.033911in}}%
\pgfpathlineto{\pgfqpoint{4.179317in}{1.035602in}}%
\pgfpathlineto{\pgfqpoint{4.179913in}{1.040709in}}%
\pgfpathlineto{\pgfqpoint{4.180510in}{1.032914in}}%
\pgfpathlineto{\pgfqpoint{4.181702in}{1.055610in}}%
\pgfpathlineto{\pgfqpoint{4.182298in}{1.046892in}}%
\pgfpathlineto{\pgfqpoint{4.182895in}{1.038680in}}%
\pgfpathlineto{\pgfqpoint{4.183491in}{1.044501in}}%
\pgfpathlineto{\pgfqpoint{4.185280in}{1.035177in}}%
\pgfpathlineto{\pgfqpoint{4.185876in}{1.077132in}}%
\pgfpathlineto{\pgfqpoint{4.186472in}{1.045967in}}%
\pgfpathlineto{\pgfqpoint{4.187069in}{1.046083in}}%
\pgfpathlineto{\pgfqpoint{4.189454in}{1.033074in}}%
\pgfpathlineto{\pgfqpoint{4.191243in}{1.039909in}}%
\pgfpathlineto{\pgfqpoint{4.192435in}{1.033086in}}%
\pgfpathlineto{\pgfqpoint{4.193032in}{1.035620in}}%
\pgfpathlineto{\pgfqpoint{4.193628in}{1.058411in}}%
\pgfpathlineto{\pgfqpoint{4.194224in}{1.035434in}}%
\pgfpathlineto{\pgfqpoint{4.194820in}{1.035483in}}%
\pgfpathlineto{\pgfqpoint{4.195417in}{1.033815in}}%
\pgfpathlineto{\pgfqpoint{4.196013in}{1.048512in}}%
\pgfpathlineto{\pgfqpoint{4.196609in}{1.041626in}}%
\pgfpathlineto{\pgfqpoint{4.197206in}{1.044539in}}%
\pgfpathlineto{\pgfqpoint{4.198994in}{1.033114in}}%
\pgfpathlineto{\pgfqpoint{4.199591in}{1.040459in}}%
\pgfpathlineto{\pgfqpoint{4.200187in}{1.033358in}}%
\pgfpathlineto{\pgfqpoint{4.200783in}{1.043600in}}%
\pgfpathlineto{\pgfqpoint{4.201380in}{1.038144in}}%
\pgfpathlineto{\pgfqpoint{4.202572in}{1.035718in}}%
\pgfpathlineto{\pgfqpoint{4.203765in}{1.052933in}}%
\pgfpathlineto{\pgfqpoint{4.204361in}{1.037521in}}%
\pgfpathlineto{\pgfqpoint{4.204957in}{1.056224in}}%
\pgfpathlineto{\pgfqpoint{4.205554in}{1.032950in}}%
\pgfpathlineto{\pgfqpoint{4.206150in}{1.034720in}}%
\pgfpathlineto{\pgfqpoint{4.209131in}{1.051801in}}%
\pgfpathlineto{\pgfqpoint{4.211516in}{1.036894in}}%
\pgfpathlineto{\pgfqpoint{4.212113in}{1.053776in}}%
\pgfpathlineto{\pgfqpoint{4.213305in}{1.037221in}}%
\pgfpathlineto{\pgfqpoint{4.213902in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{4.215690in}{1.049384in}}%
\pgfpathlineto{\pgfqpoint{4.216287in}{1.043078in}}%
\pgfpathlineto{\pgfqpoint{4.216883in}{1.054963in}}%
\pgfpathlineto{\pgfqpoint{4.218075in}{1.038927in}}%
\pgfpathlineto{\pgfqpoint{4.218672in}{1.045663in}}%
\pgfpathlineto{\pgfqpoint{4.219268in}{1.037531in}}%
\pgfpathlineto{\pgfqpoint{4.219864in}{1.038840in}}%
\pgfpathlineto{\pgfqpoint{4.220461in}{1.037347in}}%
\pgfpathlineto{\pgfqpoint{4.221057in}{1.050587in}}%
\pgfpathlineto{\pgfqpoint{4.221653in}{1.043254in}}%
\pgfpathlineto{\pgfqpoint{4.222249in}{1.037600in}}%
\pgfpathlineto{\pgfqpoint{4.222846in}{1.050764in}}%
\pgfpathlineto{\pgfqpoint{4.223442in}{1.042585in}}%
\pgfpathlineto{\pgfqpoint{4.224038in}{1.049261in}}%
\pgfpathlineto{\pgfqpoint{4.224635in}{1.037276in}}%
\pgfpathlineto{\pgfqpoint{4.225231in}{1.039754in}}%
\pgfpathlineto{\pgfqpoint{4.225827in}{1.044579in}}%
\pgfpathlineto{\pgfqpoint{4.226423in}{1.069360in}}%
\pgfpathlineto{\pgfqpoint{4.228212in}{1.037497in}}%
\pgfpathlineto{\pgfqpoint{4.228809in}{1.049977in}}%
\pgfpathlineto{\pgfqpoint{4.229405in}{1.048788in}}%
\pgfpathlineto{\pgfqpoint{4.231194in}{1.037149in}}%
\pgfpathlineto{\pgfqpoint{4.232983in}{1.053436in}}%
\pgfpathlineto{\pgfqpoint{4.233579in}{1.043361in}}%
\pgfpathlineto{\pgfqpoint{4.234175in}{1.072564in}}%
\pgfpathlineto{\pgfqpoint{4.234771in}{1.054842in}}%
\pgfpathlineto{\pgfqpoint{4.236560in}{1.036484in}}%
\pgfpathlineto{\pgfqpoint{4.237157in}{1.041399in}}%
\pgfpathlineto{\pgfqpoint{4.237753in}{1.039888in}}%
\pgfpathlineto{\pgfqpoint{4.238349in}{1.040309in}}%
\pgfpathlineto{\pgfqpoint{4.240138in}{1.074081in}}%
\pgfpathlineto{\pgfqpoint{4.241331in}{1.041233in}}%
\pgfpathlineto{\pgfqpoint{4.241927in}{1.050000in}}%
\pgfpathlineto{\pgfqpoint{4.242523in}{1.049368in}}%
\pgfpathlineto{\pgfqpoint{4.243119in}{1.048368in}}%
\pgfpathlineto{\pgfqpoint{4.243716in}{1.063986in}}%
\pgfpathlineto{\pgfqpoint{4.245505in}{1.034908in}}%
\pgfpathlineto{\pgfqpoint{4.246101in}{1.038869in}}%
\pgfpathlineto{\pgfqpoint{4.246697in}{1.035202in}}%
\pgfpathlineto{\pgfqpoint{4.247293in}{1.042906in}}%
\pgfpathlineto{\pgfqpoint{4.247890in}{1.067421in}}%
\pgfpathlineto{\pgfqpoint{4.248486in}{1.046717in}}%
\pgfpathlineto{\pgfqpoint{4.250275in}{1.041079in}}%
\pgfpathlineto{\pgfqpoint{4.251467in}{1.038192in}}%
\pgfpathlineto{\pgfqpoint{4.254449in}{1.075413in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{1.050414in}}%
\pgfpathlineto{\pgfqpoint{4.256238in}{1.062231in}}%
\pgfpathlineto{\pgfqpoint{4.256834in}{1.038277in}}%
\pgfpathlineto{\pgfqpoint{4.257430in}{1.050918in}}%
\pgfpathlineto{\pgfqpoint{4.258027in}{1.043416in}}%
\pgfpathlineto{\pgfqpoint{4.259219in}{1.070332in}}%
\pgfpathlineto{\pgfqpoint{4.259815in}{1.059442in}}%
\pgfpathlineto{\pgfqpoint{4.262201in}{1.037339in}}%
\pgfpathlineto{\pgfqpoint{4.262797in}{1.038317in}}%
\pgfpathlineto{\pgfqpoint{4.263393in}{1.040150in}}%
\pgfpathlineto{\pgfqpoint{4.263989in}{1.038985in}}%
\pgfpathlineto{\pgfqpoint{4.264586in}{1.037192in}}%
\pgfpathlineto{\pgfqpoint{4.265182in}{1.055262in}}%
\pgfpathlineto{\pgfqpoint{4.265778in}{1.107567in}}%
\pgfpathlineto{\pgfqpoint{4.266375in}{1.049182in}}%
\pgfpathlineto{\pgfqpoint{4.266971in}{1.062220in}}%
\pgfpathlineto{\pgfqpoint{4.268163in}{1.041694in}}%
\pgfpathlineto{\pgfqpoint{4.268760in}{1.074350in}}%
\pgfpathlineto{\pgfqpoint{4.269356in}{1.059865in}}%
\pgfpathlineto{\pgfqpoint{4.270549in}{1.045269in}}%
\pgfpathlineto{\pgfqpoint{4.271145in}{1.048511in}}%
\pgfpathlineto{\pgfqpoint{4.272337in}{1.045251in}}%
\pgfpathlineto{\pgfqpoint{4.274723in}{1.083840in}}%
\pgfpathlineto{\pgfqpoint{4.275915in}{1.038187in}}%
\pgfpathlineto{\pgfqpoint{4.276511in}{1.052693in}}%
\pgfpathlineto{\pgfqpoint{4.277108in}{1.036837in}}%
\pgfpathlineto{\pgfqpoint{4.277704in}{1.045434in}}%
\pgfpathlineto{\pgfqpoint{4.278300in}{1.064837in}}%
\pgfpathlineto{\pgfqpoint{4.278897in}{1.053366in}}%
\pgfpathlineto{\pgfqpoint{4.279493in}{1.064756in}}%
\pgfpathlineto{\pgfqpoint{4.280685in}{1.043785in}}%
\pgfpathlineto{\pgfqpoint{4.282474in}{1.054507in}}%
\pgfpathlineto{\pgfqpoint{4.283071in}{1.049466in}}%
\pgfpathlineto{\pgfqpoint{4.283667in}{1.068082in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{1.058869in}}%
\pgfpathlineto{\pgfqpoint{4.284859in}{1.043753in}}%
\pgfpathlineto{\pgfqpoint{4.285456in}{1.053205in}}%
\pgfpathlineto{\pgfqpoint{4.286648in}{1.047028in}}%
\pgfpathlineto{\pgfqpoint{4.288437in}{1.080008in}}%
\pgfpathlineto{\pgfqpoint{4.289033in}{1.056788in}}%
\pgfpathlineto{\pgfqpoint{4.289630in}{1.073894in}}%
\pgfpathlineto{\pgfqpoint{4.290226in}{1.096632in}}%
\pgfpathlineto{\pgfqpoint{4.292015in}{1.047226in}}%
\pgfpathlineto{\pgfqpoint{4.292611in}{1.037190in}}%
\pgfpathlineto{\pgfqpoint{4.293804in}{1.057778in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.112510in}}%
\pgfpathlineto{\pgfqpoint{4.295593in}{1.047609in}}%
\pgfpathlineto{\pgfqpoint{4.296785in}{1.056281in}}%
\pgfpathlineto{\pgfqpoint{4.297978in}{1.038966in}}%
\pgfpathlineto{\pgfqpoint{4.298574in}{1.058613in}}%
\pgfpathlineto{\pgfqpoint{4.299170in}{1.056076in}}%
\pgfpathlineto{\pgfqpoint{4.299767in}{1.045445in}}%
\pgfpathlineto{\pgfqpoint{4.300363in}{1.046530in}}%
\pgfpathlineto{\pgfqpoint{4.303344in}{1.079851in}}%
\pgfpathlineto{\pgfqpoint{4.303941in}{1.044928in}}%
\pgfpathlineto{\pgfqpoint{4.304537in}{1.055817in}}%
\pgfpathlineto{\pgfqpoint{4.305133in}{1.046630in}}%
\pgfpathlineto{\pgfqpoint{4.305729in}{1.052171in}}%
\pgfpathlineto{\pgfqpoint{4.306326in}{1.047658in}}%
\pgfpathlineto{\pgfqpoint{4.306922in}{1.057287in}}%
\pgfpathlineto{\pgfqpoint{4.307518in}{1.051637in}}%
\pgfpathlineto{\pgfqpoint{4.308115in}{1.043677in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.074235in}}%
\pgfpathlineto{\pgfqpoint{4.309307in}{1.053342in}}%
\pgfpathlineto{\pgfqpoint{4.310500in}{1.062980in}}%
\pgfpathlineto{\pgfqpoint{4.311096in}{1.101195in}}%
\pgfpathlineto{\pgfqpoint{4.311692in}{1.052490in}}%
\pgfpathlineto{\pgfqpoint{4.312289in}{1.054209in}}%
\pgfpathlineto{\pgfqpoint{4.312885in}{1.061719in}}%
\pgfpathlineto{\pgfqpoint{4.313481in}{1.047129in}}%
\pgfpathlineto{\pgfqpoint{4.314077in}{1.057674in}}%
\pgfpathlineto{\pgfqpoint{4.314674in}{1.050146in}}%
\pgfpathlineto{\pgfqpoint{4.315270in}{1.050966in}}%
\pgfpathlineto{\pgfqpoint{4.317655in}{1.089786in}}%
\pgfpathlineto{\pgfqpoint{4.318848in}{1.062169in}}%
\pgfpathlineto{\pgfqpoint{4.319444in}{1.072812in}}%
\pgfpathlineto{\pgfqpoint{4.320040in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{4.320637in}{1.080009in}}%
\pgfpathlineto{\pgfqpoint{4.321233in}{1.067443in}}%
\pgfpathlineto{\pgfqpoint{4.321829in}{1.051436in}}%
\pgfpathlineto{\pgfqpoint{4.322425in}{1.056094in}}%
\pgfpathlineto{\pgfqpoint{4.323618in}{1.094925in}}%
\pgfpathlineto{\pgfqpoint{4.324811in}{1.040571in}}%
\pgfpathlineto{\pgfqpoint{4.326599in}{1.097600in}}%
\pgfpathlineto{\pgfqpoint{4.327196in}{1.073775in}}%
\pgfpathlineto{\pgfqpoint{4.327792in}{1.085105in}}%
\pgfpathlineto{\pgfqpoint{4.328388in}{1.095115in}}%
\pgfpathlineto{\pgfqpoint{4.328985in}{1.062107in}}%
\pgfpathlineto{\pgfqpoint{4.329581in}{1.072113in}}%
\pgfpathlineto{\pgfqpoint{4.330177in}{1.163061in}}%
\pgfpathlineto{\pgfqpoint{4.330773in}{1.054506in}}%
\pgfpathlineto{\pgfqpoint{4.331370in}{1.061788in}}%
\pgfpathlineto{\pgfqpoint{4.333159in}{1.042899in}}%
\pgfpathlineto{\pgfqpoint{4.334351in}{1.057537in}}%
\pgfpathlineto{\pgfqpoint{4.334947in}{1.051440in}}%
\pgfpathlineto{\pgfqpoint{4.336736in}{1.128920in}}%
\pgfpathlineto{\pgfqpoint{4.338525in}{1.059327in}}%
\pgfpathlineto{\pgfqpoint{4.339718in}{1.052262in}}%
\pgfpathlineto{\pgfqpoint{4.340314in}{1.060236in}}%
\pgfpathlineto{\pgfqpoint{4.340910in}{1.052496in}}%
\pgfpathlineto{\pgfqpoint{4.343295in}{1.123780in}}%
\pgfpathlineto{\pgfqpoint{4.343892in}{1.048684in}}%
\pgfpathlineto{\pgfqpoint{4.344488in}{1.059327in}}%
\pgfpathlineto{\pgfqpoint{4.345084in}{1.076801in}}%
\pgfpathlineto{\pgfqpoint{4.346873in}{1.051699in}}%
\pgfpathlineto{\pgfqpoint{4.347469in}{1.058541in}}%
\pgfpathlineto{\pgfqpoint{4.348066in}{1.046425in}}%
\pgfpathlineto{\pgfqpoint{4.349258in}{1.121314in}}%
\pgfpathlineto{\pgfqpoint{4.349855in}{1.107048in}}%
\pgfpathlineto{\pgfqpoint{4.351643in}{1.041753in}}%
\pgfpathlineto{\pgfqpoint{4.352836in}{1.064037in}}%
\pgfpathlineto{\pgfqpoint{4.353432in}{1.062798in}}%
\pgfpathlineto{\pgfqpoint{4.354029in}{1.088600in}}%
\pgfpathlineto{\pgfqpoint{4.355817in}{1.049264in}}%
\pgfpathlineto{\pgfqpoint{4.357010in}{1.136075in}}%
\pgfpathlineto{\pgfqpoint{4.358799in}{1.055867in}}%
\pgfpathlineto{\pgfqpoint{4.359395in}{1.054938in}}%
\pgfpathlineto{\pgfqpoint{4.359991in}{1.078695in}}%
\pgfpathlineto{\pgfqpoint{4.360588in}{1.069768in}}%
\pgfpathlineto{\pgfqpoint{4.361184in}{1.043636in}}%
\pgfpathlineto{\pgfqpoint{4.361780in}{1.067453in}}%
\pgfpathlineto{\pgfqpoint{4.362377in}{1.064357in}}%
\pgfpathlineto{\pgfqpoint{4.362973in}{1.059738in}}%
\pgfpathlineto{\pgfqpoint{4.363569in}{1.122108in}}%
\pgfpathlineto{\pgfqpoint{4.364165in}{1.060813in}}%
\pgfpathlineto{\pgfqpoint{4.364762in}{1.086229in}}%
\pgfpathlineto{\pgfqpoint{4.365358in}{1.052501in}}%
\pgfpathlineto{\pgfqpoint{4.365954in}{1.081134in}}%
\pgfpathlineto{\pgfqpoint{4.366551in}{1.049281in}}%
\pgfpathlineto{\pgfqpoint{4.367147in}{1.069690in}}%
\pgfpathlineto{\pgfqpoint{4.368339in}{1.057514in}}%
\pgfpathlineto{\pgfqpoint{4.368936in}{1.061214in}}%
\pgfpathlineto{\pgfqpoint{4.369532in}{1.060035in}}%
\pgfpathlineto{\pgfqpoint{4.370128in}{1.059387in}}%
\pgfpathlineto{\pgfqpoint{4.370725in}{1.109130in}}%
\pgfpathlineto{\pgfqpoint{4.371321in}{1.084676in}}%
\pgfpathlineto{\pgfqpoint{4.373110in}{1.062131in}}%
\pgfpathlineto{\pgfqpoint{4.374302in}{1.071233in}}%
\pgfpathlineto{\pgfqpoint{4.375495in}{1.122287in}}%
\pgfpathlineto{\pgfqpoint{4.376091in}{1.112967in}}%
\pgfpathlineto{\pgfqpoint{4.376687in}{1.139770in}}%
\pgfpathlineto{\pgfqpoint{4.377284in}{1.077652in}}%
\pgfpathlineto{\pgfqpoint{4.377880in}{1.079221in}}%
\pgfpathlineto{\pgfqpoint{4.378476in}{1.085950in}}%
\pgfpathlineto{\pgfqpoint{4.379073in}{1.052947in}}%
\pgfpathlineto{\pgfqpoint{4.379669in}{1.065735in}}%
\pgfpathlineto{\pgfqpoint{4.380265in}{1.074345in}}%
\pgfpathlineto{\pgfqpoint{4.382054in}{1.048543in}}%
\pgfpathlineto{\pgfqpoint{4.382650in}{1.076204in}}%
\pgfpathlineto{\pgfqpoint{4.383247in}{1.067243in}}%
\pgfpathlineto{\pgfqpoint{4.383843in}{1.060100in}}%
\pgfpathlineto{\pgfqpoint{4.384439in}{1.134975in}}%
\pgfpathlineto{\pgfqpoint{4.385035in}{1.127170in}}%
\pgfpathlineto{\pgfqpoint{4.386824in}{1.057147in}}%
\pgfpathlineto{\pgfqpoint{4.387421in}{1.061140in}}%
\pgfpathlineto{\pgfqpoint{4.389209in}{1.091823in}}%
\pgfpathlineto{\pgfqpoint{4.389806in}{1.058258in}}%
\pgfpathlineto{\pgfqpoint{4.390402in}{1.069532in}}%
\pgfpathlineto{\pgfqpoint{4.391594in}{1.072701in}}%
\pgfpathlineto{\pgfqpoint{4.392191in}{1.151206in}}%
\pgfpathlineto{\pgfqpoint{4.392787in}{1.078005in}}%
\pgfpathlineto{\pgfqpoint{4.393383in}{1.111139in}}%
\pgfpathlineto{\pgfqpoint{4.395172in}{1.067413in}}%
\pgfpathlineto{\pgfqpoint{4.396365in}{1.075870in}}%
\pgfpathlineto{\pgfqpoint{4.396961in}{1.112140in}}%
\pgfpathlineto{\pgfqpoint{4.397557in}{1.064550in}}%
\pgfpathlineto{\pgfqpoint{4.398154in}{1.120249in}}%
\pgfpathlineto{\pgfqpoint{4.398750in}{1.086032in}}%
\pgfpathlineto{\pgfqpoint{4.399346in}{1.103449in}}%
\pgfpathlineto{\pgfqpoint{4.399942in}{1.070108in}}%
\pgfpathlineto{\pgfqpoint{4.400539in}{1.164114in}}%
\pgfpathlineto{\pgfqpoint{4.402328in}{1.063202in}}%
\pgfpathlineto{\pgfqpoint{4.402924in}{1.119363in}}%
\pgfpathlineto{\pgfqpoint{4.403520in}{1.111082in}}%
\pgfpathlineto{\pgfqpoint{4.404713in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{4.405309in}{1.078832in}}%
\pgfpathlineto{\pgfqpoint{4.405905in}{1.061075in}}%
\pgfpathlineto{\pgfqpoint{4.406502in}{1.050677in}}%
\pgfpathlineto{\pgfqpoint{4.408290in}{1.198322in}}%
\pgfpathlineto{\pgfqpoint{4.409483in}{1.052183in}}%
\pgfpathlineto{\pgfqpoint{4.410079in}{1.067452in}}%
\pgfpathlineto{\pgfqpoint{4.410676in}{1.080132in}}%
\pgfpathlineto{\pgfqpoint{4.411272in}{1.071590in}}%
\pgfpathlineto{\pgfqpoint{4.411868in}{1.069237in}}%
\pgfpathlineto{\pgfqpoint{4.413061in}{1.108381in}}%
\pgfpathlineto{\pgfqpoint{4.413657in}{1.080163in}}%
\pgfpathlineto{\pgfqpoint{4.414253in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{4.414850in}{1.085756in}}%
\pgfpathlineto{\pgfqpoint{4.415446in}{1.202654in}}%
\pgfpathlineto{\pgfqpoint{4.417235in}{1.066083in}}%
\pgfpathlineto{\pgfqpoint{4.417831in}{1.097296in}}%
\pgfpathlineto{\pgfqpoint{4.418427in}{1.086178in}}%
\pgfpathlineto{\pgfqpoint{4.419024in}{1.063426in}}%
\pgfpathlineto{\pgfqpoint{4.420812in}{1.147849in}}%
\pgfpathlineto{\pgfqpoint{4.421409in}{1.090050in}}%
\pgfpathlineto{\pgfqpoint{4.422005in}{1.100055in}}%
\pgfpathlineto{\pgfqpoint{4.423794in}{1.347010in}}%
\pgfpathlineto{\pgfqpoint{4.424986in}{1.121080in}}%
\pgfpathlineto{\pgfqpoint{4.425583in}{1.124229in}}%
\pgfpathlineto{\pgfqpoint{4.427372in}{1.058481in}}%
\pgfpathlineto{\pgfqpoint{4.429160in}{1.096656in}}%
\pgfpathlineto{\pgfqpoint{4.429757in}{1.426369in}}%
\pgfpathlineto{\pgfqpoint{4.430949in}{1.072977in}}%
\pgfpathlineto{\pgfqpoint{4.432142in}{1.093750in}}%
\pgfpathlineto{\pgfqpoint{4.432738in}{1.074535in}}%
\pgfpathlineto{\pgfqpoint{4.433334in}{1.077682in}}%
\pgfpathlineto{\pgfqpoint{4.433931in}{1.081283in}}%
\pgfpathlineto{\pgfqpoint{4.434527in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{4.435720in}{1.161004in}}%
\pgfpathlineto{\pgfqpoint{4.436316in}{1.067444in}}%
\pgfpathlineto{\pgfqpoint{4.436912in}{1.089679in}}%
\pgfpathlineto{\pgfqpoint{4.437508in}{1.095339in}}%
\pgfpathlineto{\pgfqpoint{4.438105in}{1.075669in}}%
\pgfpathlineto{\pgfqpoint{4.439894in}{1.143645in}}%
\pgfpathlineto{\pgfqpoint{4.440490in}{1.082773in}}%
\pgfpathlineto{\pgfqpoint{4.441086in}{1.180438in}}%
\pgfpathlineto{\pgfqpoint{4.441682in}{1.119117in}}%
\pgfpathlineto{\pgfqpoint{4.442279in}{1.154735in}}%
\pgfpathlineto{\pgfqpoint{4.443471in}{1.067278in}}%
\pgfpathlineto{\pgfqpoint{4.445856in}{1.130783in}}%
\pgfpathlineto{\pgfqpoint{4.446453in}{1.275476in}}%
\pgfpathlineto{\pgfqpoint{4.447049in}{1.233392in}}%
\pgfpathlineto{\pgfqpoint{4.448838in}{1.058232in}}%
\pgfpathlineto{\pgfqpoint{4.451223in}{1.158850in}}%
\pgfpathlineto{\pgfqpoint{4.451819in}{1.092037in}}%
\pgfpathlineto{\pgfqpoint{4.452416in}{1.126571in}}%
\pgfpathlineto{\pgfqpoint{4.453012in}{1.091680in}}%
\pgfpathlineto{\pgfqpoint{4.453608in}{1.112892in}}%
\pgfpathlineto{\pgfqpoint{4.454204in}{1.158717in}}%
\pgfpathlineto{\pgfqpoint{4.454801in}{1.061784in}}%
\pgfpathlineto{\pgfqpoint{4.455397in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{4.455993in}{1.070127in}}%
\pgfpathlineto{\pgfqpoint{4.456590in}{1.111553in}}%
\pgfpathlineto{\pgfqpoint{4.457186in}{1.083791in}}%
\pgfpathlineto{\pgfqpoint{4.458378in}{1.120754in}}%
\pgfpathlineto{\pgfqpoint{4.458975in}{1.098661in}}%
\pgfpathlineto{\pgfqpoint{4.459571in}{1.147552in}}%
\pgfpathlineto{\pgfqpoint{4.460167in}{1.314906in}}%
\pgfpathlineto{\pgfqpoint{4.460764in}{1.199191in}}%
\pgfpathlineto{\pgfqpoint{4.463745in}{1.053698in}}%
\pgfpathlineto{\pgfqpoint{4.464341in}{1.069692in}}%
\pgfpathlineto{\pgfqpoint{4.464938in}{1.075119in}}%
\pgfpathlineto{\pgfqpoint{4.465534in}{1.067026in}}%
\pgfpathlineto{\pgfqpoint{4.466130in}{1.099896in}}%
\pgfpathlineto{\pgfqpoint{4.466726in}{1.081316in}}%
\pgfpathlineto{\pgfqpoint{4.467323in}{1.101586in}}%
\pgfpathlineto{\pgfqpoint{4.467919in}{1.242003in}}%
\pgfpathlineto{\pgfqpoint{4.469112in}{1.085849in}}%
\pgfpathlineto{\pgfqpoint{4.469708in}{1.100704in}}%
\pgfpathlineto{\pgfqpoint{4.470304in}{1.234610in}}%
\pgfpathlineto{\pgfqpoint{4.470900in}{1.079827in}}%
\pgfpathlineto{\pgfqpoint{4.471497in}{1.086330in}}%
\pgfpathlineto{\pgfqpoint{4.472093in}{1.237888in}}%
\pgfpathlineto{\pgfqpoint{4.473286in}{1.082452in}}%
\pgfpathlineto{\pgfqpoint{4.475671in}{1.152792in}}%
\pgfpathlineto{\pgfqpoint{4.477460in}{1.076031in}}%
\pgfpathlineto{\pgfqpoint{4.478652in}{1.120859in}}%
\pgfpathlineto{\pgfqpoint{4.479248in}{1.290310in}}%
\pgfpathlineto{\pgfqpoint{4.479845in}{1.151660in}}%
\pgfpathlineto{\pgfqpoint{4.480441in}{1.097481in}}%
\pgfpathlineto{\pgfqpoint{4.482230in}{1.203436in}}%
\pgfpathlineto{\pgfqpoint{4.484019in}{1.079002in}}%
\pgfpathlineto{\pgfqpoint{4.485211in}{1.099290in}}%
\pgfpathlineto{\pgfqpoint{4.487000in}{1.235252in}}%
\pgfpathlineto{\pgfqpoint{4.488789in}{1.087790in}}%
\pgfpathlineto{\pgfqpoint{4.489385in}{1.136030in}}%
\pgfpathlineto{\pgfqpoint{4.490578in}{1.078351in}}%
\pgfpathlineto{\pgfqpoint{4.491174in}{1.074109in}}%
\pgfpathlineto{\pgfqpoint{4.492963in}{1.258964in}}%
\pgfpathlineto{\pgfqpoint{4.493559in}{1.137390in}}%
\pgfpathlineto{\pgfqpoint{4.494156in}{1.145766in}}%
\pgfpathlineto{\pgfqpoint{4.494752in}{1.140529in}}%
\pgfpathlineto{\pgfqpoint{4.495348in}{1.106528in}}%
\pgfpathlineto{\pgfqpoint{4.495944in}{1.174837in}}%
\pgfpathlineto{\pgfqpoint{4.496541in}{1.104084in}}%
\pgfpathlineto{\pgfqpoint{4.497137in}{1.138182in}}%
\pgfpathlineto{\pgfqpoint{4.497733in}{1.139777in}}%
\pgfpathlineto{\pgfqpoint{4.498926in}{1.089290in}}%
\pgfpathlineto{\pgfqpoint{4.499522in}{1.103006in}}%
\pgfpathlineto{\pgfqpoint{4.501311in}{1.196931in}}%
\pgfpathlineto{\pgfqpoint{4.501907in}{1.115864in}}%
\pgfpathlineto{\pgfqpoint{4.503100in}{1.239905in}}%
\pgfpathlineto{\pgfqpoint{4.504889in}{1.097093in}}%
\pgfpathlineto{\pgfqpoint{4.506081in}{1.086947in}}%
\pgfpathlineto{\pgfqpoint{4.506678in}{1.092998in}}%
\pgfpathlineto{\pgfqpoint{4.507274in}{1.079650in}}%
\pgfpathlineto{\pgfqpoint{4.507870in}{1.175111in}}%
\pgfpathlineto{\pgfqpoint{4.508466in}{1.084566in}}%
\pgfpathlineto{\pgfqpoint{4.509063in}{1.089968in}}%
\pgfpathlineto{\pgfqpoint{4.509659in}{1.272173in}}%
\pgfpathlineto{\pgfqpoint{4.510255in}{1.153348in}}%
\pgfpathlineto{\pgfqpoint{4.510852in}{1.174636in}}%
\pgfpathlineto{\pgfqpoint{4.511448in}{1.091357in}}%
\pgfpathlineto{\pgfqpoint{4.512044in}{1.095032in}}%
\pgfpathlineto{\pgfqpoint{4.513237in}{1.236953in}}%
\pgfpathlineto{\pgfqpoint{4.513833in}{1.232665in}}%
\pgfpathlineto{\pgfqpoint{4.514429in}{1.094960in}}%
\pgfpathlineto{\pgfqpoint{4.515026in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{4.515622in}{1.153283in}}%
\pgfpathlineto{\pgfqpoint{4.516218in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{4.517411in}{1.083525in}}%
\pgfpathlineto{\pgfqpoint{4.518007in}{1.084253in}}%
\pgfpathlineto{\pgfqpoint{4.519200in}{1.194695in}}%
\pgfpathlineto{\pgfqpoint{4.520988in}{1.104373in}}%
\pgfpathlineto{\pgfqpoint{4.521585in}{1.067042in}}%
\pgfpathlineto{\pgfqpoint{4.523374in}{1.209572in}}%
\pgfpathlineto{\pgfqpoint{4.523970in}{1.208122in}}%
\pgfpathlineto{\pgfqpoint{4.524566in}{1.334142in}}%
\pgfpathlineto{\pgfqpoint{4.525162in}{1.145239in}}%
\pgfpathlineto{\pgfqpoint{4.525759in}{1.176520in}}%
\pgfpathlineto{\pgfqpoint{4.526355in}{1.164064in}}%
\pgfpathlineto{\pgfqpoint{4.526951in}{1.585421in}}%
\pgfpathlineto{\pgfqpoint{4.528740in}{1.036695in}}%
\pgfpathlineto{\pgfqpoint{4.529933in}{1.033083in}}%
\pgfpathlineto{\pgfqpoint{4.531722in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{4.532318in}{1.035100in}}%
\pgfpathlineto{\pgfqpoint{4.532914in}{1.038236in}}%
\pgfpathlineto{\pgfqpoint{4.533510in}{1.037335in}}%
\pgfpathlineto{\pgfqpoint{4.534107in}{1.040244in}}%
\pgfpathlineto{\pgfqpoint{4.534703in}{1.032834in}}%
\pgfpathlineto{\pgfqpoint{4.535299in}{1.036463in}}%
\pgfpathlineto{\pgfqpoint{4.536492in}{1.044244in}}%
\pgfpathlineto{\pgfqpoint{4.537684in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{4.539473in}{1.042461in}}%
\pgfpathlineto{\pgfqpoint{4.540666in}{1.039291in}}%
\pgfpathlineto{\pgfqpoint{4.541262in}{1.047880in}}%
\pgfpathlineto{\pgfqpoint{4.541858in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{4.542455in}{1.037861in}}%
\pgfpathlineto{\pgfqpoint{4.543051in}{1.046884in}}%
\pgfpathlineto{\pgfqpoint{4.543647in}{1.041689in}}%
\pgfpathlineto{\pgfqpoint{4.544244in}{1.037758in}}%
\pgfpathlineto{\pgfqpoint{4.544840in}{1.050948in}}%
\pgfpathlineto{\pgfqpoint{4.545436in}{1.042355in}}%
\pgfpathlineto{\pgfqpoint{4.547225in}{1.033014in}}%
\pgfpathlineto{\pgfqpoint{4.547821in}{1.042380in}}%
\pgfpathlineto{\pgfqpoint{4.548418in}{1.035154in}}%
\pgfpathlineto{\pgfqpoint{4.549014in}{1.036147in}}%
\pgfpathlineto{\pgfqpoint{4.549610in}{1.042852in}}%
\pgfpathlineto{\pgfqpoint{4.550206in}{1.035166in}}%
\pgfpathlineto{\pgfqpoint{4.550803in}{1.039428in}}%
\pgfpathlineto{\pgfqpoint{4.551399in}{1.036416in}}%
\pgfpathlineto{\pgfqpoint{4.551995in}{1.044020in}}%
\pgfpathlineto{\pgfqpoint{4.552592in}{1.034157in}}%
\pgfpathlineto{\pgfqpoint{4.553188in}{1.040450in}}%
\pgfpathlineto{\pgfqpoint{4.554380in}{1.035932in}}%
\pgfpathlineto{\pgfqpoint{4.555573in}{1.048277in}}%
\pgfpathlineto{\pgfqpoint{4.556766in}{1.037650in}}%
\pgfpathlineto{\pgfqpoint{4.557958in}{1.052902in}}%
\pgfpathlineto{\pgfqpoint{4.558554in}{1.035785in}}%
\pgfpathlineto{\pgfqpoint{4.559151in}{1.044813in}}%
\pgfpathlineto{\pgfqpoint{4.561536in}{1.053194in}}%
\pgfpathlineto{\pgfqpoint{4.562728in}{1.034625in}}%
\pgfpathlineto{\pgfqpoint{4.564517in}{1.055451in}}%
\pgfpathlineto{\pgfqpoint{4.566306in}{1.036373in}}%
\pgfpathlineto{\pgfqpoint{4.566902in}{1.035652in}}%
\pgfpathlineto{\pgfqpoint{4.567499in}{1.037818in}}%
\pgfpathlineto{\pgfqpoint{4.568095in}{1.046272in}}%
\pgfpathlineto{\pgfqpoint{4.568691in}{1.042722in}}%
\pgfpathlineto{\pgfqpoint{4.569287in}{1.035894in}}%
\pgfpathlineto{\pgfqpoint{4.570480in}{1.048127in}}%
\pgfpathlineto{\pgfqpoint{4.571076in}{1.039489in}}%
\pgfpathlineto{\pgfqpoint{4.572269in}{1.053827in}}%
\pgfpathlineto{\pgfqpoint{4.574058in}{1.040676in}}%
\pgfpathlineto{\pgfqpoint{4.574654in}{1.040665in}}%
\pgfpathlineto{\pgfqpoint{4.575250in}{1.042888in}}%
\pgfpathlineto{\pgfqpoint{4.575847in}{1.039847in}}%
\pgfpathlineto{\pgfqpoint{4.577039in}{1.068574in}}%
\pgfpathlineto{\pgfqpoint{4.577635in}{1.033518in}}%
\pgfpathlineto{\pgfqpoint{4.578232in}{1.034393in}}%
\pgfpathlineto{\pgfqpoint{4.578828in}{1.043478in}}%
\pgfpathlineto{\pgfqpoint{4.579424in}{1.041429in}}%
\pgfpathlineto{\pgfqpoint{4.580021in}{1.037595in}}%
\pgfpathlineto{\pgfqpoint{4.581213in}{1.049829in}}%
\pgfpathlineto{\pgfqpoint{4.581809in}{1.041743in}}%
\pgfpathlineto{\pgfqpoint{4.582406in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{4.583002in}{1.045895in}}%
\pgfpathlineto{\pgfqpoint{4.583598in}{1.039891in}}%
\pgfpathlineto{\pgfqpoint{4.585387in}{1.060759in}}%
\pgfpathlineto{\pgfqpoint{4.585983in}{1.037048in}}%
\pgfpathlineto{\pgfqpoint{4.586580in}{1.053080in}}%
\pgfpathlineto{\pgfqpoint{4.587772in}{1.095429in}}%
\pgfpathlineto{\pgfqpoint{4.589561in}{1.038425in}}%
\pgfpathlineto{\pgfqpoint{4.590157in}{1.035067in}}%
\pgfpathlineto{\pgfqpoint{4.591350in}{1.041616in}}%
\pgfpathlineto{\pgfqpoint{4.591946in}{1.040202in}}%
\pgfpathlineto{\pgfqpoint{4.592543in}{1.038424in}}%
\pgfpathlineto{\pgfqpoint{4.593139in}{1.051333in}}%
\pgfpathlineto{\pgfqpoint{4.593735in}{1.044287in}}%
\pgfpathlineto{\pgfqpoint{4.594331in}{1.042785in}}%
\pgfpathlineto{\pgfqpoint{4.594928in}{1.043162in}}%
\pgfpathlineto{\pgfqpoint{4.596717in}{1.068958in}}%
\pgfpathlineto{\pgfqpoint{4.598505in}{1.040147in}}%
\pgfpathlineto{\pgfqpoint{4.599698in}{1.050225in}}%
\pgfpathlineto{\pgfqpoint{4.600294in}{1.049228in}}%
\pgfpathlineto{\pgfqpoint{4.601487in}{1.041013in}}%
\pgfpathlineto{\pgfqpoint{4.602083in}{1.044869in}}%
\pgfpathlineto{\pgfqpoint{4.602679in}{1.043543in}}%
\pgfpathlineto{\pgfqpoint{4.603276in}{1.037615in}}%
\pgfpathlineto{\pgfqpoint{4.605065in}{1.063342in}}%
\pgfpathlineto{\pgfqpoint{4.606853in}{1.036753in}}%
\pgfpathlineto{\pgfqpoint{4.607450in}{1.036682in}}%
\pgfpathlineto{\pgfqpoint{4.608046in}{1.037925in}}%
\pgfpathlineto{\pgfqpoint{4.609835in}{1.049154in}}%
\pgfpathlineto{\pgfqpoint{4.610431in}{1.050153in}}%
\pgfpathlineto{\pgfqpoint{4.611027in}{1.058200in}}%
\pgfpathlineto{\pgfqpoint{4.612816in}{1.040782in}}%
\pgfpathlineto{\pgfqpoint{4.613413in}{1.062936in}}%
\pgfpathlineto{\pgfqpoint{4.614009in}{1.062008in}}%
\pgfpathlineto{\pgfqpoint{4.615798in}{1.037098in}}%
\pgfpathlineto{\pgfqpoint{4.616394in}{1.055990in}}%
\pgfpathlineto{\pgfqpoint{4.616990in}{1.049494in}}%
\pgfpathlineto{\pgfqpoint{4.617587in}{1.051735in}}%
\pgfpathlineto{\pgfqpoint{4.618183in}{1.069612in}}%
\pgfpathlineto{\pgfqpoint{4.618779in}{1.055336in}}%
\pgfpathlineto{\pgfqpoint{4.619972in}{1.041688in}}%
\pgfpathlineto{\pgfqpoint{4.620568in}{1.046297in}}%
\pgfpathlineto{\pgfqpoint{4.621761in}{1.038983in}}%
\pgfpathlineto{\pgfqpoint{4.624742in}{1.071971in}}%
\pgfpathlineto{\pgfqpoint{4.625338in}{1.068733in}}%
\pgfpathlineto{\pgfqpoint{4.625935in}{1.042366in}}%
\pgfpathlineto{\pgfqpoint{4.626531in}{1.048504in}}%
\pgfpathlineto{\pgfqpoint{4.628320in}{1.060008in}}%
\pgfpathlineto{\pgfqpoint{4.629512in}{1.051630in}}%
\pgfpathlineto{\pgfqpoint{4.630109in}{1.065328in}}%
\pgfpathlineto{\pgfqpoint{4.630705in}{1.054973in}}%
\pgfpathlineto{\pgfqpoint{4.631301in}{1.040020in}}%
\pgfpathlineto{\pgfqpoint{4.631897in}{1.040789in}}%
\pgfpathlineto{\pgfqpoint{4.633090in}{1.051210in}}%
\pgfpathlineto{\pgfqpoint{4.633686in}{1.049305in}}%
\pgfpathlineto{\pgfqpoint{4.634283in}{1.046573in}}%
\pgfpathlineto{\pgfqpoint{4.634879in}{1.071353in}}%
\pgfpathlineto{\pgfqpoint{4.635475in}{1.050780in}}%
\pgfpathlineto{\pgfqpoint{4.636071in}{1.049433in}}%
\pgfpathlineto{\pgfqpoint{4.636668in}{1.070118in}}%
\pgfpathlineto{\pgfqpoint{4.637264in}{1.048440in}}%
\pgfpathlineto{\pgfqpoint{4.637860in}{1.065076in}}%
\pgfpathlineto{\pgfqpoint{4.638457in}{1.083394in}}%
\pgfpathlineto{\pgfqpoint{4.639053in}{1.042391in}}%
\pgfpathlineto{\pgfqpoint{4.639649in}{1.047419in}}%
\pgfpathlineto{\pgfqpoint{4.640245in}{1.071546in}}%
\pgfpathlineto{\pgfqpoint{4.640842in}{1.042293in}}%
\pgfpathlineto{\pgfqpoint{4.641438in}{1.050988in}}%
\pgfpathlineto{\pgfqpoint{4.642034in}{1.040777in}}%
\pgfpathlineto{\pgfqpoint{4.642631in}{1.042916in}}%
\pgfpathlineto{\pgfqpoint{4.644419in}{1.061898in}}%
\pgfpathlineto{\pgfqpoint{4.645016in}{1.052446in}}%
\pgfpathlineto{\pgfqpoint{4.645612in}{1.061075in}}%
\pgfpathlineto{\pgfqpoint{4.646208in}{1.041723in}}%
\pgfpathlineto{\pgfqpoint{4.646805in}{1.078205in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{1.054796in}}%
\pgfpathlineto{\pgfqpoint{4.647997in}{1.064335in}}%
\pgfpathlineto{\pgfqpoint{4.648593in}{1.058141in}}%
\pgfpathlineto{\pgfqpoint{4.649190in}{1.043161in}}%
\pgfpathlineto{\pgfqpoint{4.649786in}{1.060498in}}%
\pgfpathlineto{\pgfqpoint{4.650382in}{1.052968in}}%
\pgfpathlineto{\pgfqpoint{4.651575in}{1.062189in}}%
\pgfpathlineto{\pgfqpoint{4.652171in}{1.039187in}}%
\pgfpathlineto{\pgfqpoint{4.652767in}{1.042015in}}%
\pgfpathlineto{\pgfqpoint{4.653364in}{1.039376in}}%
\pgfpathlineto{\pgfqpoint{4.653960in}{1.042266in}}%
\pgfpathlineto{\pgfqpoint{4.655749in}{1.067820in}}%
\pgfpathlineto{\pgfqpoint{4.656345in}{1.045584in}}%
\pgfpathlineto{\pgfqpoint{4.656941in}{1.058448in}}%
\pgfpathlineto{\pgfqpoint{4.657538in}{1.105490in}}%
\pgfpathlineto{\pgfqpoint{4.658134in}{1.081446in}}%
\pgfpathlineto{\pgfqpoint{4.660519in}{1.044741in}}%
\pgfpathlineto{\pgfqpoint{4.661712in}{1.069398in}}%
\pgfpathlineto{\pgfqpoint{4.662308in}{1.065886in}}%
\pgfpathlineto{\pgfqpoint{4.663501in}{1.062054in}}%
\pgfpathlineto{\pgfqpoint{4.664097in}{1.064448in}}%
\pgfpathlineto{\pgfqpoint{4.664693in}{1.060596in}}%
\pgfpathlineto{\pgfqpoint{4.665289in}{1.082233in}}%
\pgfpathlineto{\pgfqpoint{4.665886in}{1.045253in}}%
\pgfpathlineto{\pgfqpoint{4.666482in}{1.060347in}}%
\pgfpathlineto{\pgfqpoint{4.667078in}{1.067038in}}%
\pgfpathlineto{\pgfqpoint{4.667675in}{1.048919in}}%
\pgfpathlineto{\pgfqpoint{4.668271in}{1.057935in}}%
\pgfpathlineto{\pgfqpoint{4.668867in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{4.669463in}{1.064350in}}%
\pgfpathlineto{\pgfqpoint{4.670060in}{1.051119in}}%
\pgfpathlineto{\pgfqpoint{4.670656in}{1.091876in}}%
\pgfpathlineto{\pgfqpoint{4.671252in}{1.050488in}}%
\pgfpathlineto{\pgfqpoint{4.671849in}{1.076943in}}%
\pgfpathlineto{\pgfqpoint{4.672445in}{1.073130in}}%
\pgfpathlineto{\pgfqpoint{4.674234in}{1.049412in}}%
\pgfpathlineto{\pgfqpoint{4.674830in}{1.063516in}}%
\pgfpathlineto{\pgfqpoint{4.675426in}{1.057961in}}%
\pgfpathlineto{\pgfqpoint{4.676023in}{1.046049in}}%
\pgfpathlineto{\pgfqpoint{4.677215in}{1.084850in}}%
\pgfpathlineto{\pgfqpoint{4.677811in}{1.186528in}}%
\pgfpathlineto{\pgfqpoint{4.679600in}{1.044179in}}%
\pgfpathlineto{\pgfqpoint{4.680793in}{1.053775in}}%
\pgfpathlineto{\pgfqpoint{4.681985in}{1.042575in}}%
\pgfpathlineto{\pgfqpoint{4.685563in}{1.078176in}}%
\pgfpathlineto{\pgfqpoint{4.687352in}{1.047398in}}%
\pgfpathlineto{\pgfqpoint{4.687948in}{1.073956in}}%
\pgfpathlineto{\pgfqpoint{4.688545in}{1.053327in}}%
\pgfpathlineto{\pgfqpoint{4.689737in}{1.081161in}}%
\pgfpathlineto{\pgfqpoint{4.690333in}{1.061322in}}%
\pgfpathlineto{\pgfqpoint{4.690930in}{1.096463in}}%
\pgfpathlineto{\pgfqpoint{4.691526in}{1.086442in}}%
\pgfpathlineto{\pgfqpoint{4.692122in}{1.078143in}}%
\pgfpathlineto{\pgfqpoint{4.692719in}{1.108787in}}%
\pgfpathlineto{\pgfqpoint{4.693911in}{1.050838in}}%
\pgfpathlineto{\pgfqpoint{4.694507in}{1.065107in}}%
\pgfpathlineto{\pgfqpoint{4.695104in}{1.057714in}}%
\pgfpathlineto{\pgfqpoint{4.695700in}{1.045507in}}%
\pgfpathlineto{\pgfqpoint{4.696296in}{1.054800in}}%
\pgfpathlineto{\pgfqpoint{4.697489in}{1.242389in}}%
\pgfpathlineto{\pgfqpoint{4.698085in}{1.059246in}}%
\pgfpathlineto{\pgfqpoint{4.698681in}{1.076068in}}%
\pgfpathlineto{\pgfqpoint{4.699278in}{1.045579in}}%
\pgfpathlineto{\pgfqpoint{4.699874in}{1.047835in}}%
\pgfpathlineto{\pgfqpoint{4.701067in}{1.054466in}}%
\pgfpathlineto{\pgfqpoint{4.701663in}{1.049494in}}%
\pgfpathlineto{\pgfqpoint{4.702855in}{1.059805in}}%
\pgfpathlineto{\pgfqpoint{4.703452in}{1.111917in}}%
\pgfpathlineto{\pgfqpoint{4.704048in}{1.078644in}}%
\pgfpathlineto{\pgfqpoint{4.705241in}{1.057487in}}%
\pgfpathlineto{\pgfqpoint{4.705837in}{1.059600in}}%
\pgfpathlineto{\pgfqpoint{4.707029in}{1.091708in}}%
\pgfpathlineto{\pgfqpoint{4.708818in}{1.050093in}}%
\pgfpathlineto{\pgfqpoint{4.709415in}{1.052211in}}%
\pgfpathlineto{\pgfqpoint{4.711203in}{1.099817in}}%
\pgfpathlineto{\pgfqpoint{4.711800in}{1.168315in}}%
\pgfpathlineto{\pgfqpoint{4.712992in}{1.049139in}}%
\pgfpathlineto{\pgfqpoint{4.713589in}{1.059798in}}%
\pgfpathlineto{\pgfqpoint{4.714185in}{1.048403in}}%
\pgfpathlineto{\pgfqpoint{4.714781in}{1.049377in}}%
\pgfpathlineto{\pgfqpoint{4.715974in}{1.052136in}}%
\pgfpathlineto{\pgfqpoint{4.717763in}{1.132357in}}%
\pgfpathlineto{\pgfqpoint{4.718359in}{1.131052in}}%
\pgfpathlineto{\pgfqpoint{4.719551in}{1.047242in}}%
\pgfpathlineto{\pgfqpoint{4.720148in}{1.049541in}}%
\pgfpathlineto{\pgfqpoint{4.722533in}{1.087068in}}%
\pgfpathlineto{\pgfqpoint{4.723129in}{1.066613in}}%
\pgfpathlineto{\pgfqpoint{4.723725in}{1.140529in}}%
\pgfpathlineto{\pgfqpoint{4.724322in}{1.107491in}}%
\pgfpathlineto{\pgfqpoint{4.726111in}{1.054956in}}%
\pgfpathlineto{\pgfqpoint{4.726707in}{1.054377in}}%
\pgfpathlineto{\pgfqpoint{4.727303in}{1.116738in}}%
\pgfpathlineto{\pgfqpoint{4.727899in}{1.069925in}}%
\pgfpathlineto{\pgfqpoint{4.728496in}{1.049832in}}%
\pgfpathlineto{\pgfqpoint{4.729092in}{1.050296in}}%
\pgfpathlineto{\pgfqpoint{4.731477in}{1.092314in}}%
\pgfpathlineto{\pgfqpoint{4.732073in}{1.133508in}}%
\pgfpathlineto{\pgfqpoint{4.732670in}{1.108349in}}%
\pgfpathlineto{\pgfqpoint{4.733266in}{1.083993in}}%
\pgfpathlineto{\pgfqpoint{4.733862in}{1.089870in}}%
\pgfpathlineto{\pgfqpoint{4.734459in}{1.137358in}}%
\pgfpathlineto{\pgfqpoint{4.735055in}{1.071304in}}%
\pgfpathlineto{\pgfqpoint{4.735651in}{1.079001in}}%
\pgfpathlineto{\pgfqpoint{4.737440in}{1.136931in}}%
\pgfpathlineto{\pgfqpoint{4.739229in}{1.062414in}}%
\pgfpathlineto{\pgfqpoint{4.740421in}{1.041939in}}%
\pgfpathlineto{\pgfqpoint{4.741018in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{4.742806in}{1.122476in}}%
\pgfpathlineto{\pgfqpoint{4.743999in}{1.065883in}}%
\pgfpathlineto{\pgfqpoint{4.744595in}{1.079681in}}%
\pgfpathlineto{\pgfqpoint{4.745192in}{1.086636in}}%
\pgfpathlineto{\pgfqpoint{4.745788in}{1.137685in}}%
\pgfpathlineto{\pgfqpoint{4.746384in}{1.117253in}}%
\pgfpathlineto{\pgfqpoint{4.748173in}{1.056606in}}%
\pgfpathlineto{\pgfqpoint{4.748769in}{1.054058in}}%
\pgfpathlineto{\pgfqpoint{4.751154in}{1.126351in}}%
\pgfpathlineto{\pgfqpoint{4.751751in}{1.269874in}}%
\pgfpathlineto{\pgfqpoint{4.752347in}{1.111834in}}%
\pgfpathlineto{\pgfqpoint{4.752943in}{1.171858in}}%
\pgfpathlineto{\pgfqpoint{4.754136in}{1.068327in}}%
\pgfpathlineto{\pgfqpoint{4.754732in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{4.755925in}{1.070002in}}%
\pgfpathlineto{\pgfqpoint{4.758310in}{1.111773in}}%
\pgfpathlineto{\pgfqpoint{4.758906in}{1.076670in}}%
\pgfpathlineto{\pgfqpoint{4.759502in}{1.083924in}}%
\pgfpathlineto{\pgfqpoint{4.760099in}{1.096367in}}%
\pgfpathlineto{\pgfqpoint{4.761291in}{1.068655in}}%
\pgfpathlineto{\pgfqpoint{4.763676in}{1.162403in}}%
\pgfpathlineto{\pgfqpoint{4.764869in}{1.060808in}}%
\pgfpathlineto{\pgfqpoint{4.765465in}{1.128302in}}%
\pgfpathlineto{\pgfqpoint{4.766062in}{1.092022in}}%
\pgfpathlineto{\pgfqpoint{4.766658in}{1.092564in}}%
\pgfpathlineto{\pgfqpoint{4.767254in}{1.061636in}}%
\pgfpathlineto{\pgfqpoint{4.767850in}{1.071767in}}%
\pgfpathlineto{\pgfqpoint{4.769043in}{1.128046in}}%
\pgfpathlineto{\pgfqpoint{4.770236in}{1.081468in}}%
\pgfpathlineto{\pgfqpoint{4.770832in}{1.202569in}}%
\pgfpathlineto{\pgfqpoint{4.771428in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{4.772024in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{4.772621in}{1.131896in}}%
\pgfpathlineto{\pgfqpoint{4.773813in}{1.064631in}}%
\pgfpathlineto{\pgfqpoint{4.774410in}{1.104172in}}%
\pgfpathlineto{\pgfqpoint{4.775006in}{1.103267in}}%
\pgfpathlineto{\pgfqpoint{4.775602in}{1.091948in}}%
\pgfpathlineto{\pgfqpoint{4.776198in}{1.244377in}}%
\pgfpathlineto{\pgfqpoint{4.776795in}{1.070182in}}%
\pgfpathlineto{\pgfqpoint{4.777391in}{1.130496in}}%
\pgfpathlineto{\pgfqpoint{4.778584in}{1.108193in}}%
\pgfpathlineto{\pgfqpoint{4.779180in}{1.130361in}}%
\pgfpathlineto{\pgfqpoint{4.779776in}{1.067829in}}%
\pgfpathlineto{\pgfqpoint{4.780372in}{1.093275in}}%
\pgfpathlineto{\pgfqpoint{4.780969in}{1.147439in}}%
\pgfpathlineto{\pgfqpoint{4.782758in}{1.076973in}}%
\pgfpathlineto{\pgfqpoint{4.783354in}{1.082818in}}%
\pgfpathlineto{\pgfqpoint{4.783950in}{1.062766in}}%
\pgfpathlineto{\pgfqpoint{4.784546in}{1.091756in}}%
\pgfpathlineto{\pgfqpoint{4.785143in}{1.062693in}}%
\pgfpathlineto{\pgfqpoint{4.785739in}{1.084477in}}%
\pgfpathlineto{\pgfqpoint{4.786932in}{1.169433in}}%
\pgfpathlineto{\pgfqpoint{4.788124in}{1.158045in}}%
\pgfpathlineto{\pgfqpoint{4.788720in}{1.154378in}}%
\pgfpathlineto{\pgfqpoint{4.789317in}{1.125427in}}%
\pgfpathlineto{\pgfqpoint{4.789913in}{1.152072in}}%
\pgfpathlineto{\pgfqpoint{4.790509in}{1.114347in}}%
\pgfpathlineto{\pgfqpoint{4.791106in}{1.128833in}}%
\pgfpathlineto{\pgfqpoint{4.791702in}{1.120647in}}%
\pgfpathlineto{\pgfqpoint{4.794087in}{1.052171in}}%
\pgfpathlineto{\pgfqpoint{4.794683in}{1.094045in}}%
\pgfpathlineto{\pgfqpoint{4.795280in}{1.274687in}}%
\pgfpathlineto{\pgfqpoint{4.795876in}{1.149837in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{1.316636in}}%
\pgfpathlineto{\pgfqpoint{4.799454in}{1.116618in}}%
\pgfpathlineto{\pgfqpoint{4.800050in}{1.140407in}}%
\pgfpathlineto{\pgfqpoint{4.800646in}{1.085764in}}%
\pgfpathlineto{\pgfqpoint{4.801242in}{1.187075in}}%
\pgfpathlineto{\pgfqpoint{4.801839in}{1.116943in}}%
\pgfpathlineto{\pgfqpoint{4.802435in}{1.072457in}}%
\pgfpathlineto{\pgfqpoint{4.803031in}{1.106128in}}%
\pgfpathlineto{\pgfqpoint{4.803628in}{1.085349in}}%
\pgfpathlineto{\pgfqpoint{4.804224in}{1.122409in}}%
\pgfpathlineto{\pgfqpoint{4.804820in}{1.111269in}}%
\pgfpathlineto{\pgfqpoint{4.805416in}{1.106579in}}%
\pgfpathlineto{\pgfqpoint{4.806013in}{1.083702in}}%
\pgfpathlineto{\pgfqpoint{4.807802in}{1.255684in}}%
\pgfpathlineto{\pgfqpoint{4.808994in}{1.076143in}}%
\pgfpathlineto{\pgfqpoint{4.810187in}{1.052683in}}%
\pgfpathlineto{\pgfqpoint{4.810783in}{1.091717in}}%
\pgfpathlineto{\pgfqpoint{4.811379in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{4.811976in}{1.051453in}}%
\pgfpathlineto{\pgfqpoint{4.813764in}{1.096880in}}%
\pgfpathlineto{\pgfqpoint{4.814957in}{1.705380in}}%
\pgfpathlineto{\pgfqpoint{4.816746in}{1.037956in}}%
\pgfpathlineto{\pgfqpoint{4.817342in}{1.034444in}}%
\pgfpathlineto{\pgfqpoint{4.817938in}{1.038411in}}%
\pgfpathlineto{\pgfqpoint{4.818535in}{1.034737in}}%
\pgfpathlineto{\pgfqpoint{4.819131in}{1.043285in}}%
\pgfpathlineto{\pgfqpoint{4.819727in}{1.039037in}}%
\pgfpathlineto{\pgfqpoint{4.820324in}{1.041254in}}%
\pgfpathlineto{\pgfqpoint{4.820920in}{1.038391in}}%
\pgfpathlineto{\pgfqpoint{4.821516in}{1.043516in}}%
\pgfpathlineto{\pgfqpoint{4.822112in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{4.822709in}{1.036869in}}%
\pgfpathlineto{\pgfqpoint{4.823305in}{1.048986in}}%
\pgfpathlineto{\pgfqpoint{4.823901in}{1.048691in}}%
\pgfpathlineto{\pgfqpoint{4.825094in}{1.037571in}}%
\pgfpathlineto{\pgfqpoint{4.825690in}{1.038531in}}%
\pgfpathlineto{\pgfqpoint{4.826286in}{1.042820in}}%
\pgfpathlineto{\pgfqpoint{4.826883in}{1.037197in}}%
\pgfpathlineto{\pgfqpoint{4.827479in}{1.040563in}}%
\pgfpathlineto{\pgfqpoint{4.828075in}{1.037541in}}%
\pgfpathlineto{\pgfqpoint{4.828672in}{1.038256in}}%
\pgfpathlineto{\pgfqpoint{4.829268in}{1.039971in}}%
\pgfpathlineto{\pgfqpoint{4.829864in}{1.033317in}}%
\pgfpathlineto{\pgfqpoint{4.830460in}{1.033894in}}%
\pgfpathlineto{\pgfqpoint{4.832249in}{1.047735in}}%
\pgfpathlineto{\pgfqpoint{4.832846in}{1.052775in}}%
\pgfpathlineto{\pgfqpoint{4.834038in}{1.039756in}}%
\pgfpathlineto{\pgfqpoint{4.834634in}{1.059552in}}%
\pgfpathlineto{\pgfqpoint{4.835231in}{1.053705in}}%
\pgfpathlineto{\pgfqpoint{4.837020in}{1.030613in}}%
\pgfpathlineto{\pgfqpoint{4.838212in}{1.047324in}}%
\pgfpathlineto{\pgfqpoint{4.838808in}{1.042494in}}%
\pgfpathlineto{\pgfqpoint{4.839405in}{1.039717in}}%
\pgfpathlineto{\pgfqpoint{4.840001in}{1.054638in}}%
\pgfpathlineto{\pgfqpoint{4.841790in}{1.038645in}}%
\pgfpathlineto{\pgfqpoint{4.842386in}{1.037274in}}%
\pgfpathlineto{\pgfqpoint{4.843579in}{1.045508in}}%
\pgfpathlineto{\pgfqpoint{4.844771in}{1.037859in}}%
\pgfpathlineto{\pgfqpoint{4.845368in}{1.040283in}}%
\pgfpathlineto{\pgfqpoint{4.845964in}{1.038212in}}%
\pgfpathlineto{\pgfqpoint{4.847156in}{1.040586in}}%
\pgfpathlineto{\pgfqpoint{4.848349in}{1.055977in}}%
\pgfpathlineto{\pgfqpoint{4.848945in}{1.040112in}}%
\pgfpathlineto{\pgfqpoint{4.849542in}{1.047135in}}%
\pgfpathlineto{\pgfqpoint{4.850734in}{1.035374in}}%
\pgfpathlineto{\pgfqpoint{4.851330in}{1.060025in}}%
\pgfpathlineto{\pgfqpoint{4.851927in}{1.037519in}}%
\pgfpathlineto{\pgfqpoint{4.852523in}{1.039757in}}%
\pgfpathlineto{\pgfqpoint{4.853119in}{1.051124in}}%
\pgfpathlineto{\pgfqpoint{4.854908in}{1.033999in}}%
\pgfpathlineto{\pgfqpoint{4.855504in}{1.041219in}}%
\pgfpathlineto{\pgfqpoint{4.856101in}{1.040090in}}%
\pgfpathlineto{\pgfqpoint{4.857293in}{1.042909in}}%
\pgfpathlineto{\pgfqpoint{4.857890in}{1.038952in}}%
\pgfpathlineto{\pgfqpoint{4.859678in}{1.048550in}}%
\pgfpathlineto{\pgfqpoint{4.862064in}{1.032196in}}%
\pgfpathlineto{\pgfqpoint{4.863852in}{1.046516in}}%
\pgfpathlineto{\pgfqpoint{4.864449in}{1.039594in}}%
\pgfpathlineto{\pgfqpoint{4.865045in}{1.041955in}}%
\pgfpathlineto{\pgfqpoint{4.865641in}{1.043612in}}%
\pgfpathlineto{\pgfqpoint{4.866238in}{1.053819in}}%
\pgfpathlineto{\pgfqpoint{4.866834in}{1.036935in}}%
\pgfpathlineto{\pgfqpoint{4.867430in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{4.868026in}{1.036293in}}%
\pgfpathlineto{\pgfqpoint{4.869219in}{1.051992in}}%
\pgfpathlineto{\pgfqpoint{4.869815in}{1.043642in}}%
\pgfpathlineto{\pgfqpoint{4.871008in}{1.049248in}}%
\pgfpathlineto{\pgfqpoint{4.871604in}{1.037340in}}%
\pgfpathlineto{\pgfqpoint{4.872200in}{1.043676in}}%
\pgfpathlineto{\pgfqpoint{4.872797in}{1.036860in}}%
\pgfpathlineto{\pgfqpoint{4.873393in}{1.040910in}}%
\pgfpathlineto{\pgfqpoint{4.874586in}{1.043723in}}%
\pgfpathlineto{\pgfqpoint{4.875182in}{1.040074in}}%
\pgfpathlineto{\pgfqpoint{4.876971in}{1.059501in}}%
\pgfpathlineto{\pgfqpoint{4.878163in}{1.043235in}}%
\pgfpathlineto{\pgfqpoint{4.878760in}{1.054977in}}%
\pgfpathlineto{\pgfqpoint{4.879356in}{1.049868in}}%
\pgfpathlineto{\pgfqpoint{4.879952in}{1.049300in}}%
\pgfpathlineto{\pgfqpoint{4.881741in}{1.039393in}}%
\pgfpathlineto{\pgfqpoint{4.882337in}{1.038087in}}%
\pgfpathlineto{\pgfqpoint{4.882934in}{1.046785in}}%
\pgfpathlineto{\pgfqpoint{4.883530in}{1.042794in}}%
\pgfpathlineto{\pgfqpoint{4.884722in}{1.037981in}}%
\pgfpathlineto{\pgfqpoint{4.885319in}{1.039661in}}%
\pgfpathlineto{\pgfqpoint{4.886511in}{1.066243in}}%
\pgfpathlineto{\pgfqpoint{4.888300in}{1.037310in}}%
\pgfpathlineto{\pgfqpoint{4.888896in}{1.040770in}}%
\pgfpathlineto{\pgfqpoint{4.889493in}{1.055074in}}%
\pgfpathlineto{\pgfqpoint{4.890089in}{1.048471in}}%
\pgfpathlineto{\pgfqpoint{4.890685in}{1.038014in}}%
\pgfpathlineto{\pgfqpoint{4.891282in}{1.042924in}}%
\pgfpathlineto{\pgfqpoint{4.891878in}{1.039871in}}%
\pgfpathlineto{\pgfqpoint{4.893070in}{1.058409in}}%
\pgfpathlineto{\pgfqpoint{4.893667in}{1.042561in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{1.069509in}}%
\pgfpathlineto{\pgfqpoint{4.894859in}{1.043408in}}%
\pgfpathlineto{\pgfqpoint{4.895456in}{1.055208in}}%
\pgfpathlineto{\pgfqpoint{4.897244in}{1.037015in}}%
\pgfpathlineto{\pgfqpoint{4.898437in}{1.063622in}}%
\pgfpathlineto{\pgfqpoint{4.899630in}{1.053297in}}%
\pgfpathlineto{\pgfqpoint{4.900226in}{1.043265in}}%
\pgfpathlineto{\pgfqpoint{4.901418in}{1.074978in}}%
\pgfpathlineto{\pgfqpoint{4.903207in}{1.039542in}}%
\pgfpathlineto{\pgfqpoint{4.903804in}{1.036301in}}%
\pgfpathlineto{\pgfqpoint{4.904400in}{1.056422in}}%
\pgfpathlineto{\pgfqpoint{4.904996in}{1.042052in}}%
\pgfpathlineto{\pgfqpoint{4.905592in}{1.042688in}}%
\pgfpathlineto{\pgfqpoint{4.907381in}{1.038376in}}%
\pgfpathlineto{\pgfqpoint{4.908574in}{1.052841in}}%
\pgfpathlineto{\pgfqpoint{4.910959in}{1.035612in}}%
\pgfpathlineto{\pgfqpoint{4.912151in}{1.061256in}}%
\pgfpathlineto{\pgfqpoint{4.912748in}{1.057451in}}%
\pgfpathlineto{\pgfqpoint{4.913344in}{1.050049in}}%
\pgfpathlineto{\pgfqpoint{4.913940in}{1.077662in}}%
\pgfpathlineto{\pgfqpoint{4.914537in}{1.041417in}}%
\pgfpathlineto{\pgfqpoint{4.915133in}{1.065404in}}%
\pgfpathlineto{\pgfqpoint{4.915729in}{1.052643in}}%
\pgfpathlineto{\pgfqpoint{4.916325in}{1.057659in}}%
\pgfpathlineto{\pgfqpoint{4.916922in}{1.080791in}}%
\pgfpathlineto{\pgfqpoint{4.917518in}{1.044406in}}%
\pgfpathlineto{\pgfqpoint{4.918114in}{1.045174in}}%
\pgfpathlineto{\pgfqpoint{4.918711in}{1.040921in}}%
\pgfpathlineto{\pgfqpoint{4.919307in}{1.044813in}}%
\pgfpathlineto{\pgfqpoint{4.919903in}{1.038313in}}%
\pgfpathlineto{\pgfqpoint{4.921096in}{1.051971in}}%
\pgfpathlineto{\pgfqpoint{4.922885in}{1.035393in}}%
\pgfpathlineto{\pgfqpoint{4.924673in}{1.058016in}}%
\pgfpathlineto{\pgfqpoint{4.925270in}{1.058648in}}%
\pgfpathlineto{\pgfqpoint{4.926462in}{1.050124in}}%
\pgfpathlineto{\pgfqpoint{4.927059in}{1.053268in}}%
\pgfpathlineto{\pgfqpoint{4.927655in}{1.069202in}}%
\pgfpathlineto{\pgfqpoint{4.928251in}{1.046594in}}%
\pgfpathlineto{\pgfqpoint{4.928847in}{1.071594in}}%
\pgfpathlineto{\pgfqpoint{4.929444in}{1.055111in}}%
\pgfpathlineto{\pgfqpoint{4.930636in}{1.050730in}}%
\pgfpathlineto{\pgfqpoint{4.932425in}{1.084181in}}%
\pgfpathlineto{\pgfqpoint{4.934214in}{1.042690in}}%
\pgfpathlineto{\pgfqpoint{4.934810in}{1.061846in}}%
\pgfpathlineto{\pgfqpoint{4.935407in}{1.052110in}}%
\pgfpathlineto{\pgfqpoint{4.936003in}{1.052069in}}%
\pgfpathlineto{\pgfqpoint{4.936599in}{1.062587in}}%
\pgfpathlineto{\pgfqpoint{4.937195in}{1.039687in}}%
\pgfpathlineto{\pgfqpoint{4.937792in}{1.070098in}}%
\pgfpathlineto{\pgfqpoint{4.938388in}{1.052441in}}%
\pgfpathlineto{\pgfqpoint{4.939581in}{1.049695in}}%
\pgfpathlineto{\pgfqpoint{4.940773in}{1.043786in}}%
\pgfpathlineto{\pgfqpoint{4.941369in}{1.045207in}}%
\pgfpathlineto{\pgfqpoint{4.941966in}{1.067173in}}%
\pgfpathlineto{\pgfqpoint{4.942562in}{1.052424in}}%
\pgfpathlineto{\pgfqpoint{4.943158in}{1.059679in}}%
\pgfpathlineto{\pgfqpoint{4.943755in}{1.050835in}}%
\pgfpathlineto{\pgfqpoint{4.944351in}{1.080087in}}%
\pgfpathlineto{\pgfqpoint{4.944947in}{1.060652in}}%
\pgfpathlineto{\pgfqpoint{4.945543in}{1.069672in}}%
\pgfpathlineto{\pgfqpoint{4.947332in}{1.051470in}}%
\pgfpathlineto{\pgfqpoint{4.947929in}{1.051590in}}%
\pgfpathlineto{\pgfqpoint{4.948525in}{1.042957in}}%
\pgfpathlineto{\pgfqpoint{4.949717in}{1.064077in}}%
\pgfpathlineto{\pgfqpoint{4.950910in}{1.048879in}}%
\pgfpathlineto{\pgfqpoint{4.953295in}{1.115254in}}%
\pgfpathlineto{\pgfqpoint{4.955084in}{1.045670in}}%
\pgfpathlineto{\pgfqpoint{4.956873in}{1.081948in}}%
\pgfpathlineto{\pgfqpoint{4.958065in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{4.958662in}{1.067591in}}%
\pgfpathlineto{\pgfqpoint{4.959258in}{1.050873in}}%
\pgfpathlineto{\pgfqpoint{4.960451in}{1.077748in}}%
\pgfpathlineto{\pgfqpoint{4.962239in}{1.048012in}}%
\pgfpathlineto{\pgfqpoint{4.962836in}{1.056631in}}%
\pgfpathlineto{\pgfqpoint{4.963432in}{1.071669in}}%
\pgfpathlineto{\pgfqpoint{4.964028in}{1.056385in}}%
\pgfpathlineto{\pgfqpoint{4.964625in}{1.091524in}}%
\pgfpathlineto{\pgfqpoint{4.965221in}{1.044416in}}%
\pgfpathlineto{\pgfqpoint{4.965817in}{1.065049in}}%
\pgfpathlineto{\pgfqpoint{4.966413in}{1.072562in}}%
\pgfpathlineto{\pgfqpoint{4.967606in}{1.123041in}}%
\pgfpathlineto{\pgfqpoint{4.969395in}{1.046747in}}%
\pgfpathlineto{\pgfqpoint{4.969991in}{1.051047in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{1.045799in}}%
\pgfpathlineto{\pgfqpoint{4.972376in}{1.093881in}}%
\pgfpathlineto{\pgfqpoint{4.973569in}{1.045275in}}%
\pgfpathlineto{\pgfqpoint{4.974165in}{1.057263in}}%
\pgfpathlineto{\pgfqpoint{4.975358in}{1.166675in}}%
\pgfpathlineto{\pgfqpoint{4.977147in}{1.040703in}}%
\pgfpathlineto{\pgfqpoint{4.977743in}{1.038672in}}%
\pgfpathlineto{\pgfqpoint{4.979532in}{1.078181in}}%
\pgfpathlineto{\pgfqpoint{4.980128in}{1.064779in}}%
\pgfpathlineto{\pgfqpoint{4.981321in}{1.087276in}}%
\pgfpathlineto{\pgfqpoint{4.981917in}{1.061294in}}%
\pgfpathlineto{\pgfqpoint{4.982513in}{1.075869in}}%
\pgfpathlineto{\pgfqpoint{4.983109in}{1.062604in}}%
\pgfpathlineto{\pgfqpoint{4.983706in}{1.109741in}}%
\pgfpathlineto{\pgfqpoint{4.984302in}{1.069023in}}%
\pgfpathlineto{\pgfqpoint{4.984898in}{1.117166in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{1.047885in}}%
\pgfpathlineto{\pgfqpoint{4.987283in}{1.117483in}}%
\pgfpathlineto{\pgfqpoint{4.987880in}{1.083713in}}%
\pgfpathlineto{\pgfqpoint{4.988476in}{1.060683in}}%
\pgfpathlineto{\pgfqpoint{4.989072in}{1.093819in}}%
\pgfpathlineto{\pgfqpoint{4.990265in}{1.045918in}}%
\pgfpathlineto{\pgfqpoint{4.992054in}{1.055584in}}%
\pgfpathlineto{\pgfqpoint{4.992650in}{1.055408in}}%
\pgfpathlineto{\pgfqpoint{4.993246in}{1.077430in}}%
\pgfpathlineto{\pgfqpoint{4.993843in}{1.071131in}}%
\pgfpathlineto{\pgfqpoint{4.994439in}{1.068825in}}%
\pgfpathlineto{\pgfqpoint{4.995035in}{1.114303in}}%
\pgfpathlineto{\pgfqpoint{4.995631in}{1.071945in}}%
\pgfpathlineto{\pgfqpoint{4.996228in}{1.095668in}}%
\pgfpathlineto{\pgfqpoint{4.998017in}{1.056034in}}%
\pgfpathlineto{\pgfqpoint{4.998613in}{1.057573in}}%
\pgfpathlineto{\pgfqpoint{4.999209in}{1.069561in}}%
\pgfpathlineto{\pgfqpoint{4.999805in}{1.059291in}}%
\pgfpathlineto{\pgfqpoint{5.000998in}{1.047548in}}%
\pgfpathlineto{\pgfqpoint{5.001594in}{1.156105in}}%
\pgfpathlineto{\pgfqpoint{5.002191in}{1.063729in}}%
\pgfpathlineto{\pgfqpoint{5.003979in}{1.123155in}}%
\pgfpathlineto{\pgfqpoint{5.005172in}{1.047674in}}%
\pgfpathlineto{\pgfqpoint{5.005768in}{1.056244in}}%
\pgfpathlineto{\pgfqpoint{5.008153in}{1.079419in}}%
\pgfpathlineto{\pgfqpoint{5.008750in}{1.044878in}}%
\pgfpathlineto{\pgfqpoint{5.009346in}{1.047386in}}%
\pgfpathlineto{\pgfqpoint{5.010539in}{1.136326in}}%
\pgfpathlineto{\pgfqpoint{5.011135in}{1.133530in}}%
\pgfpathlineto{\pgfqpoint{5.011731in}{1.178238in}}%
\pgfpathlineto{\pgfqpoint{5.012924in}{1.067021in}}%
\pgfpathlineto{\pgfqpoint{5.013520in}{1.071106in}}%
\pgfpathlineto{\pgfqpoint{5.014116in}{1.062945in}}%
\pgfpathlineto{\pgfqpoint{5.016501in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{5.017098in}{1.079829in}}%
\pgfpathlineto{\pgfqpoint{5.017694in}{1.089474in}}%
\pgfpathlineto{\pgfqpoint{5.018290in}{1.078095in}}%
\pgfpathlineto{\pgfqpoint{5.020079in}{1.098434in}}%
\pgfpathlineto{\pgfqpoint{5.021272in}{1.092923in}}%
\pgfpathlineto{\pgfqpoint{5.021868in}{1.058036in}}%
\pgfpathlineto{\pgfqpoint{5.022464in}{1.067369in}}%
\pgfpathlineto{\pgfqpoint{5.023657in}{1.058912in}}%
\pgfpathlineto{\pgfqpoint{5.026638in}{1.088382in}}%
\pgfpathlineto{\pgfqpoint{5.027235in}{1.095028in}}%
\pgfpathlineto{\pgfqpoint{5.027831in}{1.170275in}}%
\pgfpathlineto{\pgfqpoint{5.029620in}{1.053364in}}%
\pgfpathlineto{\pgfqpoint{5.030216in}{1.093964in}}%
\pgfpathlineto{\pgfqpoint{5.030812in}{1.086347in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{1.042031in}}%
\pgfpathlineto{\pgfqpoint{5.033197in}{1.125644in}}%
\pgfpathlineto{\pgfqpoint{5.033794in}{1.126628in}}%
\pgfpathlineto{\pgfqpoint{5.035583in}{1.072195in}}%
\pgfpathlineto{\pgfqpoint{5.036775in}{1.076810in}}%
\pgfpathlineto{\pgfqpoint{5.037371in}{1.115229in}}%
\pgfpathlineto{\pgfqpoint{5.037968in}{1.064266in}}%
\pgfpathlineto{\pgfqpoint{5.038564in}{1.079745in}}%
\pgfpathlineto{\pgfqpoint{5.039160in}{1.063204in}}%
\pgfpathlineto{\pgfqpoint{5.039757in}{1.064983in}}%
\pgfpathlineto{\pgfqpoint{5.041545in}{1.173610in}}%
\pgfpathlineto{\pgfqpoint{5.042142in}{1.082259in}}%
\pgfpathlineto{\pgfqpoint{5.042738in}{1.122390in}}%
\pgfpathlineto{\pgfqpoint{5.043334in}{1.087659in}}%
\pgfpathlineto{\pgfqpoint{5.043931in}{1.113026in}}%
\pgfpathlineto{\pgfqpoint{5.046316in}{1.061882in}}%
\pgfpathlineto{\pgfqpoint{5.046912in}{1.080410in}}%
\pgfpathlineto{\pgfqpoint{5.047508in}{1.155578in}}%
\pgfpathlineto{\pgfqpoint{5.048701in}{1.080653in}}%
\pgfpathlineto{\pgfqpoint{5.049297in}{1.078446in}}%
\pgfpathlineto{\pgfqpoint{5.049893in}{1.065659in}}%
\pgfpathlineto{\pgfqpoint{5.050490in}{1.074374in}}%
\pgfpathlineto{\pgfqpoint{5.052279in}{1.166077in}}%
\pgfpathlineto{\pgfqpoint{5.052875in}{1.081097in}}%
\pgfpathlineto{\pgfqpoint{5.053471in}{1.092708in}}%
\pgfpathlineto{\pgfqpoint{5.054664in}{1.118818in}}%
\pgfpathlineto{\pgfqpoint{5.055260in}{1.080108in}}%
\pgfpathlineto{\pgfqpoint{5.055856in}{1.090441in}}%
\pgfpathlineto{\pgfqpoint{5.057049in}{1.060202in}}%
\pgfpathlineto{\pgfqpoint{5.058838in}{1.203510in}}%
\pgfpathlineto{\pgfqpoint{5.060030in}{1.063523in}}%
\pgfpathlineto{\pgfqpoint{5.060627in}{1.076929in}}%
\pgfpathlineto{\pgfqpoint{5.061223in}{1.130443in}}%
\pgfpathlineto{\pgfqpoint{5.061819in}{1.089920in}}%
\pgfpathlineto{\pgfqpoint{5.062415in}{1.109616in}}%
\pgfpathlineto{\pgfqpoint{5.063012in}{1.088470in}}%
\pgfpathlineto{\pgfqpoint{5.064204in}{1.216942in}}%
\pgfpathlineto{\pgfqpoint{5.065397in}{1.117169in}}%
\pgfpathlineto{\pgfqpoint{5.065993in}{1.118597in}}%
\pgfpathlineto{\pgfqpoint{5.066589in}{1.081906in}}%
\pgfpathlineto{\pgfqpoint{5.067186in}{1.089459in}}%
\pgfpathlineto{\pgfqpoint{5.067782in}{1.157489in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.093671in}}%
\pgfpathlineto{\pgfqpoint{5.068975in}{1.116286in}}%
\pgfpathlineto{\pgfqpoint{5.069571in}{1.176386in}}%
\pgfpathlineto{\pgfqpoint{5.071360in}{1.114473in}}%
\pgfpathlineto{\pgfqpoint{5.073149in}{1.056906in}}%
\pgfpathlineto{\pgfqpoint{5.074937in}{1.142711in}}%
\pgfpathlineto{\pgfqpoint{5.075534in}{1.103274in}}%
\pgfpathlineto{\pgfqpoint{5.076130in}{1.150369in}}%
\pgfpathlineto{\pgfqpoint{5.076726in}{1.082066in}}%
\pgfpathlineto{\pgfqpoint{5.077323in}{1.086476in}}%
\pgfpathlineto{\pgfqpoint{5.077919in}{1.149648in}}%
\pgfpathlineto{\pgfqpoint{5.078515in}{1.118244in}}%
\pgfpathlineto{\pgfqpoint{5.079111in}{1.125333in}}%
\pgfpathlineto{\pgfqpoint{5.080900in}{1.075450in}}%
\pgfpathlineto{\pgfqpoint{5.081497in}{1.092620in}}%
\pgfpathlineto{\pgfqpoint{5.082689in}{1.064692in}}%
\pgfpathlineto{\pgfqpoint{5.083285in}{1.215178in}}%
\pgfpathlineto{\pgfqpoint{5.083882in}{1.144921in}}%
\pgfpathlineto{\pgfqpoint{5.084478in}{1.171558in}}%
\pgfpathlineto{\pgfqpoint{5.085074in}{1.123873in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{1.178341in}}%
\pgfpathlineto{\pgfqpoint{5.086267in}{1.062504in}}%
\pgfpathlineto{\pgfqpoint{5.086863in}{1.073656in}}%
\pgfpathlineto{\pgfqpoint{5.087459in}{1.074400in}}%
\pgfpathlineto{\pgfqpoint{5.088056in}{1.132654in}}%
\pgfpathlineto{\pgfqpoint{5.088652in}{1.109111in}}%
\pgfpathlineto{\pgfqpoint{5.090441in}{1.157260in}}%
\pgfpathlineto{\pgfqpoint{5.091037in}{1.101326in}}%
\pgfpathlineto{\pgfqpoint{5.091633in}{1.285416in}}%
\pgfpathlineto{\pgfqpoint{5.092826in}{1.073470in}}%
\pgfpathlineto{\pgfqpoint{5.093422in}{1.122761in}}%
\pgfpathlineto{\pgfqpoint{5.094018in}{1.098355in}}%
\pgfpathlineto{\pgfqpoint{5.095807in}{1.059591in}}%
\pgfpathlineto{\pgfqpoint{5.100578in}{1.207469in}}%
\pgfpathlineto{\pgfqpoint{5.101174in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{5.102963in}{1.034349in}}%
\pgfpathlineto{\pgfqpoint{5.103559in}{1.048629in}}%
\pgfpathlineto{\pgfqpoint{5.104155in}{1.043673in}}%
\pgfpathlineto{\pgfqpoint{5.105348in}{1.031649in}}%
\pgfpathlineto{\pgfqpoint{5.106540in}{1.033598in}}%
\pgfpathlineto{\pgfqpoint{5.109522in}{1.041879in}}%
\pgfpathlineto{\pgfqpoint{5.110118in}{1.048541in}}%
\pgfpathlineto{\pgfqpoint{5.110714in}{1.036544in}}%
\pgfpathlineto{\pgfqpoint{5.111311in}{1.056537in}}%
\pgfpathlineto{\pgfqpoint{5.111907in}{1.045054in}}%
\pgfpathlineto{\pgfqpoint{5.113100in}{1.035811in}}%
\pgfpathlineto{\pgfqpoint{5.113696in}{1.061668in}}%
\pgfpathlineto{\pgfqpoint{5.114292in}{1.036986in}}%
\pgfpathlineto{\pgfqpoint{5.114888in}{1.039116in}}%
\pgfpathlineto{\pgfqpoint{5.115485in}{1.044643in}}%
\pgfpathlineto{\pgfqpoint{5.116081in}{1.033841in}}%
\pgfpathlineto{\pgfqpoint{5.116677in}{1.041977in}}%
\pgfpathlineto{\pgfqpoint{5.117274in}{1.036890in}}%
\pgfpathlineto{\pgfqpoint{5.117870in}{1.038066in}}%
\pgfpathlineto{\pgfqpoint{5.119659in}{1.044768in}}%
\pgfpathlineto{\pgfqpoint{5.121448in}{1.058305in}}%
\pgfpathlineto{\pgfqpoint{5.122640in}{1.036286in}}%
\pgfpathlineto{\pgfqpoint{5.123833in}{1.038089in}}%
\pgfpathlineto{\pgfqpoint{5.124429in}{1.036851in}}%
\pgfpathlineto{\pgfqpoint{5.125025in}{1.032588in}}%
\pgfpathlineto{\pgfqpoint{5.125622in}{1.034127in}}%
\pgfpathlineto{\pgfqpoint{5.126218in}{1.048048in}}%
\pgfpathlineto{\pgfqpoint{5.126814in}{1.040500in}}%
\pgfpathlineto{\pgfqpoint{5.127410in}{1.039026in}}%
\pgfpathlineto{\pgfqpoint{5.128603in}{1.043120in}}%
\pgfpathlineto{\pgfqpoint{5.130392in}{1.035259in}}%
\pgfpathlineto{\pgfqpoint{5.133373in}{1.047414in}}%
\pgfpathlineto{\pgfqpoint{5.133970in}{1.068569in}}%
\pgfpathlineto{\pgfqpoint{5.135162in}{1.032757in}}%
\pgfpathlineto{\pgfqpoint{5.136951in}{1.056020in}}%
\pgfpathlineto{\pgfqpoint{5.137547in}{1.036655in}}%
\pgfpathlineto{\pgfqpoint{5.138144in}{1.037301in}}%
\pgfpathlineto{\pgfqpoint{5.138740in}{1.040978in}}%
\pgfpathlineto{\pgfqpoint{5.139336in}{1.053956in}}%
\pgfpathlineto{\pgfqpoint{5.139932in}{1.047234in}}%
\pgfpathlineto{\pgfqpoint{5.141125in}{1.034662in}}%
\pgfpathlineto{\pgfqpoint{5.142914in}{1.048897in}}%
\pgfpathlineto{\pgfqpoint{5.143510in}{1.047324in}}%
\pgfpathlineto{\pgfqpoint{5.144106in}{1.033786in}}%
\pgfpathlineto{\pgfqpoint{5.144703in}{1.034816in}}%
\pgfpathlineto{\pgfqpoint{5.145299in}{1.031969in}}%
\pgfpathlineto{\pgfqpoint{5.147088in}{1.061437in}}%
\pgfpathlineto{\pgfqpoint{5.147684in}{1.055089in}}%
\pgfpathlineto{\pgfqpoint{5.148877in}{1.033271in}}%
\pgfpathlineto{\pgfqpoint{5.150069in}{1.040869in}}%
\pgfpathlineto{\pgfqpoint{5.150666in}{1.038879in}}%
\pgfpathlineto{\pgfqpoint{5.151262in}{1.042949in}}%
\pgfpathlineto{\pgfqpoint{5.151858in}{1.035337in}}%
\pgfpathlineto{\pgfqpoint{5.152454in}{1.039036in}}%
\pgfpathlineto{\pgfqpoint{5.153051in}{1.041759in}}%
\pgfpathlineto{\pgfqpoint{5.153647in}{1.039906in}}%
\pgfpathlineto{\pgfqpoint{5.154243in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{5.154840in}{1.051131in}}%
\pgfpathlineto{\pgfqpoint{5.156628in}{1.041575in}}%
\pgfpathlineto{\pgfqpoint{5.157225in}{1.039942in}}%
\pgfpathlineto{\pgfqpoint{5.157821in}{1.042566in}}%
\pgfpathlineto{\pgfqpoint{5.158417in}{1.036301in}}%
\pgfpathlineto{\pgfqpoint{5.159014in}{1.047437in}}%
\pgfpathlineto{\pgfqpoint{5.159610in}{1.037346in}}%
\pgfpathlineto{\pgfqpoint{5.160206in}{1.038797in}}%
\pgfpathlineto{\pgfqpoint{5.160802in}{1.039397in}}%
\pgfpathlineto{\pgfqpoint{5.162591in}{1.051600in}}%
\pgfpathlineto{\pgfqpoint{5.164380in}{1.035560in}}%
\pgfpathlineto{\pgfqpoint{5.166169in}{1.043382in}}%
\pgfpathlineto{\pgfqpoint{5.166765in}{1.039848in}}%
\pgfpathlineto{\pgfqpoint{5.167362in}{1.053709in}}%
\pgfpathlineto{\pgfqpoint{5.167958in}{1.049380in}}%
\pgfpathlineto{\pgfqpoint{5.168554in}{1.037869in}}%
\pgfpathlineto{\pgfqpoint{5.169150in}{1.060542in}}%
\pgfpathlineto{\pgfqpoint{5.169747in}{1.052737in}}%
\pgfpathlineto{\pgfqpoint{5.170939in}{1.040247in}}%
\pgfpathlineto{\pgfqpoint{5.171536in}{1.042436in}}%
\pgfpathlineto{\pgfqpoint{5.172132in}{1.064129in}}%
\pgfpathlineto{\pgfqpoint{5.172728in}{1.041511in}}%
\pgfpathlineto{\pgfqpoint{5.173324in}{1.044066in}}%
\pgfpathlineto{\pgfqpoint{5.173921in}{1.040149in}}%
\pgfpathlineto{\pgfqpoint{5.174517in}{1.040806in}}%
\pgfpathlineto{\pgfqpoint{5.175710in}{1.073857in}}%
\pgfpathlineto{\pgfqpoint{5.176902in}{1.043207in}}%
\pgfpathlineto{\pgfqpoint{5.177498in}{1.047998in}}%
\pgfpathlineto{\pgfqpoint{5.178691in}{1.070242in}}%
\pgfpathlineto{\pgfqpoint{5.180480in}{1.037486in}}%
\pgfpathlineto{\pgfqpoint{5.181672in}{1.044403in}}%
\pgfpathlineto{\pgfqpoint{5.184058in}{1.076850in}}%
\pgfpathlineto{\pgfqpoint{5.184654in}{1.046976in}}%
\pgfpathlineto{\pgfqpoint{5.185250in}{1.051746in}}%
\pgfpathlineto{\pgfqpoint{5.185846in}{1.072114in}}%
\pgfpathlineto{\pgfqpoint{5.187635in}{1.038812in}}%
\pgfpathlineto{\pgfqpoint{5.188828in}{1.056937in}}%
\pgfpathlineto{\pgfqpoint{5.189424in}{1.038652in}}%
\pgfpathlineto{\pgfqpoint{5.190020in}{1.042365in}}%
\pgfpathlineto{\pgfqpoint{5.190617in}{1.051418in}}%
\pgfpathlineto{\pgfqpoint{5.191213in}{1.045065in}}%
\pgfpathlineto{\pgfqpoint{5.192406in}{1.042966in}}%
\pgfpathlineto{\pgfqpoint{5.194791in}{1.069330in}}%
\pgfpathlineto{\pgfqpoint{5.196580in}{1.040806in}}%
\pgfpathlineto{\pgfqpoint{5.197772in}{1.037523in}}%
\pgfpathlineto{\pgfqpoint{5.198368in}{1.038946in}}%
\pgfpathlineto{\pgfqpoint{5.198965in}{1.049431in}}%
\pgfpathlineto{\pgfqpoint{5.199561in}{1.048033in}}%
\pgfpathlineto{\pgfqpoint{5.200157in}{1.043104in}}%
\pgfpathlineto{\pgfqpoint{5.201946in}{1.080016in}}%
\pgfpathlineto{\pgfqpoint{5.203139in}{1.044440in}}%
\pgfpathlineto{\pgfqpoint{5.203735in}{1.062036in}}%
\pgfpathlineto{\pgfqpoint{5.204928in}{1.036343in}}%
\pgfpathlineto{\pgfqpoint{5.206716in}{1.055558in}}%
\pgfpathlineto{\pgfqpoint{5.207313in}{1.055216in}}%
\pgfpathlineto{\pgfqpoint{5.207909in}{1.047978in}}%
\pgfpathlineto{\pgfqpoint{5.208505in}{1.059207in}}%
\pgfpathlineto{\pgfqpoint{5.209102in}{1.053710in}}%
\pgfpathlineto{\pgfqpoint{5.209698in}{1.055965in}}%
\pgfpathlineto{\pgfqpoint{5.210294in}{1.051549in}}%
\pgfpathlineto{\pgfqpoint{5.210890in}{1.038484in}}%
\pgfpathlineto{\pgfqpoint{5.211487in}{1.044792in}}%
\pgfpathlineto{\pgfqpoint{5.212679in}{1.043245in}}%
\pgfpathlineto{\pgfqpoint{5.213276in}{1.075711in}}%
\pgfpathlineto{\pgfqpoint{5.213872in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{5.214468in}{1.049658in}}%
\pgfpathlineto{\pgfqpoint{5.215064in}{1.061127in}}%
\pgfpathlineto{\pgfqpoint{5.215661in}{1.048820in}}%
\pgfpathlineto{\pgfqpoint{5.216257in}{1.049543in}}%
\pgfpathlineto{\pgfqpoint{5.216853in}{1.066329in}}%
\pgfpathlineto{\pgfqpoint{5.217450in}{1.061297in}}%
\pgfpathlineto{\pgfqpoint{5.218046in}{1.050586in}}%
\pgfpathlineto{\pgfqpoint{5.218642in}{1.053430in}}%
\pgfpathlineto{\pgfqpoint{5.219238in}{1.103303in}}%
\pgfpathlineto{\pgfqpoint{5.220431in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{5.221027in}{1.039263in}}%
\pgfpathlineto{\pgfqpoint{5.222220in}{1.040970in}}%
\pgfpathlineto{\pgfqpoint{5.224009in}{1.047454in}}%
\pgfpathlineto{\pgfqpoint{5.224605in}{1.078313in}}%
\pgfpathlineto{\pgfqpoint{5.225201in}{1.053917in}}%
\pgfpathlineto{\pgfqpoint{5.225798in}{1.056681in}}%
\pgfpathlineto{\pgfqpoint{5.226394in}{1.047081in}}%
\pgfpathlineto{\pgfqpoint{5.226990in}{1.049880in}}%
\pgfpathlineto{\pgfqpoint{5.227586in}{1.055301in}}%
\pgfpathlineto{\pgfqpoint{5.228183in}{1.049189in}}%
\pgfpathlineto{\pgfqpoint{5.229972in}{1.097856in}}%
\pgfpathlineto{\pgfqpoint{5.231760in}{1.047152in}}%
\pgfpathlineto{\pgfqpoint{5.232953in}{1.053617in}}%
\pgfpathlineto{\pgfqpoint{5.233549in}{1.068073in}}%
\pgfpathlineto{\pgfqpoint{5.234146in}{1.051745in}}%
\pgfpathlineto{\pgfqpoint{5.234742in}{1.055876in}}%
\pgfpathlineto{\pgfqpoint{5.235338in}{1.054538in}}%
\pgfpathlineto{\pgfqpoint{5.235934in}{1.066881in}}%
\pgfpathlineto{\pgfqpoint{5.236531in}{1.060890in}}%
\pgfpathlineto{\pgfqpoint{5.237127in}{1.064387in}}%
\pgfpathlineto{\pgfqpoint{5.237723in}{1.075673in}}%
\pgfpathlineto{\pgfqpoint{5.238320in}{1.036734in}}%
\pgfpathlineto{\pgfqpoint{5.238916in}{1.050616in}}%
\pgfpathlineto{\pgfqpoint{5.239512in}{1.047812in}}%
\pgfpathlineto{\pgfqpoint{5.241301in}{1.086975in}}%
\pgfpathlineto{\pgfqpoint{5.241897in}{1.074601in}}%
\pgfpathlineto{\pgfqpoint{5.242494in}{1.077774in}}%
\pgfpathlineto{\pgfqpoint{5.244282in}{1.048510in}}%
\pgfpathlineto{\pgfqpoint{5.244879in}{1.087543in}}%
\pgfpathlineto{\pgfqpoint{5.245475in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{5.246071in}{1.068595in}}%
\pgfpathlineto{\pgfqpoint{5.246668in}{1.047301in}}%
\pgfpathlineto{\pgfqpoint{5.247264in}{1.058034in}}%
\pgfpathlineto{\pgfqpoint{5.247860in}{1.092019in}}%
\pgfpathlineto{\pgfqpoint{5.248456in}{1.058648in}}%
\pgfpathlineto{\pgfqpoint{5.249053in}{1.075149in}}%
\pgfpathlineto{\pgfqpoint{5.250245in}{1.097658in}}%
\pgfpathlineto{\pgfqpoint{5.251438in}{1.042547in}}%
\pgfpathlineto{\pgfqpoint{5.255015in}{1.088445in}}%
\pgfpathlineto{\pgfqpoint{5.256208in}{1.055967in}}%
\pgfpathlineto{\pgfqpoint{5.256804in}{1.075259in}}%
\pgfpathlineto{\pgfqpoint{5.257997in}{1.052382in}}%
\pgfpathlineto{\pgfqpoint{5.258593in}{1.057617in}}%
\pgfpathlineto{\pgfqpoint{5.259189in}{1.047036in}}%
\pgfpathlineto{\pgfqpoint{5.260382in}{1.114746in}}%
\pgfpathlineto{\pgfqpoint{5.262171in}{1.055347in}}%
\pgfpathlineto{\pgfqpoint{5.262767in}{1.063391in}}%
\pgfpathlineto{\pgfqpoint{5.263363in}{1.045456in}}%
\pgfpathlineto{\pgfqpoint{5.263960in}{1.072671in}}%
\pgfpathlineto{\pgfqpoint{5.264556in}{1.046711in}}%
\pgfpathlineto{\pgfqpoint{5.265152in}{1.052634in}}%
\pgfpathlineto{\pgfqpoint{5.265749in}{1.078658in}}%
\pgfpathlineto{\pgfqpoint{5.266345in}{1.073461in}}%
\pgfpathlineto{\pgfqpoint{5.266941in}{1.072655in}}%
\pgfpathlineto{\pgfqpoint{5.267537in}{1.052475in}}%
\pgfpathlineto{\pgfqpoint{5.268730in}{1.098238in}}%
\pgfpathlineto{\pgfqpoint{5.270519in}{1.041245in}}%
\pgfpathlineto{\pgfqpoint{5.272308in}{1.073241in}}%
\pgfpathlineto{\pgfqpoint{5.273500in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{5.274097in}{1.047239in}}%
\pgfpathlineto{\pgfqpoint{5.275885in}{1.067670in}}%
\pgfpathlineto{\pgfqpoint{5.276482in}{1.055119in}}%
\pgfpathlineto{\pgfqpoint{5.277078in}{1.061580in}}%
\pgfpathlineto{\pgfqpoint{5.277674in}{1.053779in}}%
\pgfpathlineto{\pgfqpoint{5.278271in}{1.098876in}}%
\pgfpathlineto{\pgfqpoint{5.278867in}{1.087931in}}%
\pgfpathlineto{\pgfqpoint{5.279463in}{1.094730in}}%
\pgfpathlineto{\pgfqpoint{5.280656in}{1.055389in}}%
\pgfpathlineto{\pgfqpoint{5.282445in}{1.120929in}}%
\pgfpathlineto{\pgfqpoint{5.283041in}{1.111107in}}%
\pgfpathlineto{\pgfqpoint{5.284830in}{1.058176in}}%
\pgfpathlineto{\pgfqpoint{5.285426in}{1.072552in}}%
\pgfpathlineto{\pgfqpoint{5.286619in}{1.045437in}}%
\pgfpathlineto{\pgfqpoint{5.287811in}{1.053462in}}%
\pgfpathlineto{\pgfqpoint{5.288407in}{1.048292in}}%
\pgfpathlineto{\pgfqpoint{5.289004in}{1.049283in}}%
\pgfpathlineto{\pgfqpoint{5.289600in}{1.053999in}}%
\pgfpathlineto{\pgfqpoint{5.290196in}{1.077596in}}%
\pgfpathlineto{\pgfqpoint{5.290793in}{1.055518in}}%
\pgfpathlineto{\pgfqpoint{5.291985in}{1.108049in}}%
\pgfpathlineto{\pgfqpoint{5.292581in}{1.045817in}}%
\pgfpathlineto{\pgfqpoint{5.293178in}{1.067565in}}%
\pgfpathlineto{\pgfqpoint{5.294370in}{1.079539in}}%
\pgfpathlineto{\pgfqpoint{5.295563in}{1.065777in}}%
\pgfpathlineto{\pgfqpoint{5.296755in}{1.103349in}}%
\pgfpathlineto{\pgfqpoint{5.297948in}{1.065226in}}%
\pgfpathlineto{\pgfqpoint{5.299141in}{1.081400in}}%
\pgfpathlineto{\pgfqpoint{5.299737in}{1.061845in}}%
\pgfpathlineto{\pgfqpoint{5.300333in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{5.301526in}{1.053666in}}%
\pgfpathlineto{\pgfqpoint{5.303315in}{1.104585in}}%
\pgfpathlineto{\pgfqpoint{5.303911in}{1.144932in}}%
\pgfpathlineto{\pgfqpoint{5.305103in}{1.047993in}}%
\pgfpathlineto{\pgfqpoint{5.307489in}{1.069647in}}%
\pgfpathlineto{\pgfqpoint{5.308681in}{1.089335in}}%
\pgfpathlineto{\pgfqpoint{5.309874in}{1.049642in}}%
\pgfpathlineto{\pgfqpoint{5.311663in}{1.094392in}}%
\pgfpathlineto{\pgfqpoint{5.312259in}{1.074217in}}%
\pgfpathlineto{\pgfqpoint{5.313451in}{1.135993in}}%
\pgfpathlineto{\pgfqpoint{5.314048in}{1.071305in}}%
\pgfpathlineto{\pgfqpoint{5.314644in}{1.084924in}}%
\pgfpathlineto{\pgfqpoint{5.316433in}{1.145811in}}%
\pgfpathlineto{\pgfqpoint{5.318222in}{1.059216in}}%
\pgfpathlineto{\pgfqpoint{5.318818in}{1.074126in}}%
\pgfpathlineto{\pgfqpoint{5.319414in}{1.051121in}}%
\pgfpathlineto{\pgfqpoint{5.321203in}{1.155397in}}%
\pgfpathlineto{\pgfqpoint{5.321799in}{1.087298in}}%
\pgfpathlineto{\pgfqpoint{5.322396in}{1.087431in}}%
\pgfpathlineto{\pgfqpoint{5.322992in}{1.148703in}}%
\pgfpathlineto{\pgfqpoint{5.323588in}{1.086348in}}%
\pgfpathlineto{\pgfqpoint{5.324185in}{1.126929in}}%
\pgfpathlineto{\pgfqpoint{5.324781in}{1.097832in}}%
\pgfpathlineto{\pgfqpoint{5.325377in}{1.101067in}}%
\pgfpathlineto{\pgfqpoint{5.325973in}{1.233277in}}%
\pgfpathlineto{\pgfqpoint{5.326570in}{1.123905in}}%
\pgfpathlineto{\pgfqpoint{5.328359in}{1.051003in}}%
\pgfpathlineto{\pgfqpoint{5.330147in}{1.092139in}}%
\pgfpathlineto{\pgfqpoint{5.330744in}{1.056870in}}%
\pgfpathlineto{\pgfqpoint{5.331340in}{1.062517in}}%
\pgfpathlineto{\pgfqpoint{5.331936in}{1.089169in}}%
\pgfpathlineto{\pgfqpoint{5.332533in}{1.061415in}}%
\pgfpathlineto{\pgfqpoint{5.333129in}{1.076427in}}%
\pgfpathlineto{\pgfqpoint{5.333725in}{1.085323in}}%
\pgfpathlineto{\pgfqpoint{5.335514in}{1.059983in}}%
\pgfpathlineto{\pgfqpoint{5.336110in}{1.085857in}}%
\pgfpathlineto{\pgfqpoint{5.336707in}{1.074167in}}%
\pgfpathlineto{\pgfqpoint{5.337303in}{1.058260in}}%
\pgfpathlineto{\pgfqpoint{5.337899in}{1.101870in}}%
\pgfpathlineto{\pgfqpoint{5.338495in}{1.100428in}}%
\pgfpathlineto{\pgfqpoint{5.339092in}{1.098434in}}%
\pgfpathlineto{\pgfqpoint{5.340881in}{1.051629in}}%
\pgfpathlineto{\pgfqpoint{5.342073in}{1.077291in}}%
\pgfpathlineto{\pgfqpoint{5.342669in}{1.072668in}}%
\pgfpathlineto{\pgfqpoint{5.343266in}{1.088114in}}%
\pgfpathlineto{\pgfqpoint{5.343862in}{1.056996in}}%
\pgfpathlineto{\pgfqpoint{5.344458in}{1.085984in}}%
\pgfpathlineto{\pgfqpoint{5.345055in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{5.345651in}{1.074512in}}%
\pgfpathlineto{\pgfqpoint{5.348036in}{1.166259in}}%
\pgfpathlineto{\pgfqpoint{5.348632in}{1.208832in}}%
\pgfpathlineto{\pgfqpoint{5.349229in}{1.073394in}}%
\pgfpathlineto{\pgfqpoint{5.349825in}{1.075450in}}%
\pgfpathlineto{\pgfqpoint{5.351017in}{1.058545in}}%
\pgfpathlineto{\pgfqpoint{5.351614in}{1.096055in}}%
\pgfpathlineto{\pgfqpoint{5.352210in}{1.072448in}}%
\pgfpathlineto{\pgfqpoint{5.352806in}{1.095086in}}%
\pgfpathlineto{\pgfqpoint{5.353403in}{1.081345in}}%
\pgfpathlineto{\pgfqpoint{5.353999in}{1.092304in}}%
\pgfpathlineto{\pgfqpoint{5.355788in}{1.199672in}}%
\pgfpathlineto{\pgfqpoint{5.356384in}{1.073497in}}%
\pgfpathlineto{\pgfqpoint{5.356980in}{1.123275in}}%
\pgfpathlineto{\pgfqpoint{5.358173in}{1.100292in}}%
\pgfpathlineto{\pgfqpoint{5.359962in}{1.058688in}}%
\pgfpathlineto{\pgfqpoint{5.361751in}{1.113209in}}%
\pgfpathlineto{\pgfqpoint{5.362347in}{1.059415in}}%
\pgfpathlineto{\pgfqpoint{5.362943in}{1.062671in}}%
\pgfpathlineto{\pgfqpoint{5.363539in}{1.059453in}}%
\pgfpathlineto{\pgfqpoint{5.364136in}{1.066125in}}%
\pgfpathlineto{\pgfqpoint{5.365925in}{1.127567in}}%
\pgfpathlineto{\pgfqpoint{5.366521in}{1.115493in}}%
\pgfpathlineto{\pgfqpoint{5.367117in}{1.079285in}}%
\pgfpathlineto{\pgfqpoint{5.367713in}{1.080374in}}%
\pgfpathlineto{\pgfqpoint{5.368310in}{1.142875in}}%
\pgfpathlineto{\pgfqpoint{5.368906in}{1.104015in}}%
\pgfpathlineto{\pgfqpoint{5.369502in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.370099in}{1.159791in}}%
\pgfpathlineto{\pgfqpoint{5.371887in}{1.087313in}}%
\pgfpathlineto{\pgfqpoint{5.372484in}{1.126779in}}%
\pgfpathlineto{\pgfqpoint{5.373080in}{1.066169in}}%
\pgfpathlineto{\pgfqpoint{5.373676in}{1.095084in}}%
\pgfpathlineto{\pgfqpoint{5.374273in}{1.059158in}}%
\pgfpathlineto{\pgfqpoint{5.375465in}{1.303603in}}%
\pgfpathlineto{\pgfqpoint{5.376658in}{1.064365in}}%
\pgfpathlineto{\pgfqpoint{5.377850in}{1.130403in}}%
\pgfpathlineto{\pgfqpoint{5.378447in}{1.118276in}}%
\pgfpathlineto{\pgfqpoint{5.379043in}{1.092223in}}%
\pgfpathlineto{\pgfqpoint{5.379639in}{1.094422in}}%
\pgfpathlineto{\pgfqpoint{5.380235in}{1.091723in}}%
\pgfpathlineto{\pgfqpoint{5.380832in}{1.092310in}}%
\pgfpathlineto{\pgfqpoint{5.381428in}{1.110028in}}%
\pgfpathlineto{\pgfqpoint{5.382024in}{1.069966in}}%
\pgfpathlineto{\pgfqpoint{5.382621in}{1.150705in}}%
\pgfpathlineto{\pgfqpoint{5.383217in}{1.101389in}}%
\pgfpathlineto{\pgfqpoint{5.383813in}{1.085286in}}%
\pgfpathlineto{\pgfqpoint{5.384409in}{1.176912in}}%
\pgfpathlineto{\pgfqpoint{5.385006in}{1.069802in}}%
\pgfpathlineto{\pgfqpoint{5.385602in}{1.094844in}}%
\pgfpathlineto{\pgfqpoint{5.386198in}{1.075286in}}%
\pgfpathlineto{\pgfqpoint{5.386795in}{1.077728in}}%
\pgfpathlineto{\pgfqpoint{5.387987in}{1.196336in}}%
\pgfpathlineto{\pgfqpoint{5.389776in}{1.123736in}}%
\pgfpathlineto{\pgfqpoint{5.390969in}{1.079149in}}%
\pgfpathlineto{\pgfqpoint{5.392161in}{1.152172in}}%
\pgfpathlineto{\pgfqpoint{5.392757in}{1.118545in}}%
\pgfpathlineto{\pgfqpoint{5.393354in}{1.210324in}}%
\pgfpathlineto{\pgfqpoint{5.393950in}{1.158484in}}%
\pgfpathlineto{\pgfqpoint{5.395739in}{1.047276in}}%
\pgfpathlineto{\pgfqpoint{5.396335in}{1.095427in}}%
\pgfpathlineto{\pgfqpoint{5.396931in}{1.091512in}}%
\pgfpathlineto{\pgfqpoint{5.397528in}{1.086318in}}%
\pgfpathlineto{\pgfqpoint{5.398720in}{1.177976in}}%
\pgfpathlineto{\pgfqpoint{5.399913in}{1.076944in}}%
\pgfpathlineto{\pgfqpoint{5.400509in}{1.079122in}}%
\pgfpathlineto{\pgfqpoint{5.402894in}{1.130170in}}%
\pgfpathlineto{\pgfqpoint{5.403491in}{1.098279in}}%
\pgfpathlineto{\pgfqpoint{5.404683in}{1.203707in}}%
\pgfpathlineto{\pgfqpoint{5.405279in}{1.098042in}}%
\pgfpathlineto{\pgfqpoint{5.405876in}{1.182666in}}%
\pgfpathlineto{\pgfqpoint{5.406472in}{1.134836in}}%
\pgfpathlineto{\pgfqpoint{5.407068in}{1.177103in}}%
\pgfpathlineto{\pgfqpoint{5.408261in}{1.087150in}}%
\pgfpathlineto{\pgfqpoint{5.409453in}{1.198413in}}%
\pgfpathlineto{\pgfqpoint{5.410646in}{1.089987in}}%
\pgfpathlineto{\pgfqpoint{5.411242in}{1.094054in}}%
\pgfpathlineto{\pgfqpoint{5.411839in}{1.280571in}}%
\pgfpathlineto{\pgfqpoint{5.413031in}{1.076226in}}%
\pgfpathlineto{\pgfqpoint{5.414820in}{1.149355in}}%
\pgfpathlineto{\pgfqpoint{5.415416in}{1.108787in}}%
\pgfpathlineto{\pgfqpoint{5.416013in}{1.149162in}}%
\pgfpathlineto{\pgfqpoint{5.416609in}{1.121358in}}%
\pgfpathlineto{\pgfqpoint{5.417205in}{1.110388in}}%
\pgfpathlineto{\pgfqpoint{5.417801in}{1.238141in}}%
\pgfpathlineto{\pgfqpoint{5.418994in}{1.062626in}}%
\pgfpathlineto{\pgfqpoint{5.420187in}{1.154844in}}%
\pgfpathlineto{\pgfqpoint{5.420783in}{1.084915in}}%
\pgfpathlineto{\pgfqpoint{5.421379in}{1.092971in}}%
\pgfpathlineto{\pgfqpoint{5.421975in}{1.094831in}}%
\pgfpathlineto{\pgfqpoint{5.422572in}{1.335546in}}%
\pgfpathlineto{\pgfqpoint{5.423168in}{1.099222in}}%
\pgfpathlineto{\pgfqpoint{5.423764in}{1.136030in}}%
\pgfpathlineto{\pgfqpoint{5.424361in}{1.138211in}}%
\pgfpathlineto{\pgfqpoint{5.426149in}{1.160055in}}%
\pgfpathlineto{\pgfqpoint{5.426746in}{1.120063in}}%
\pgfpathlineto{\pgfqpoint{5.427342in}{1.147504in}}%
\pgfpathlineto{\pgfqpoint{5.427938in}{1.117404in}}%
\pgfpathlineto{\pgfqpoint{5.428534in}{1.257938in}}%
\pgfpathlineto{\pgfqpoint{5.429131in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{5.430323in}{1.108565in}}%
\pgfpathlineto{\pgfqpoint{5.430920in}{1.161188in}}%
\pgfpathlineto{\pgfqpoint{5.431516in}{1.168526in}}%
\pgfpathlineto{\pgfqpoint{5.432112in}{1.280982in}}%
\pgfpathlineto{\pgfqpoint{5.433901in}{1.069193in}}%
\pgfpathlineto{\pgfqpoint{5.435094in}{1.100778in}}%
\pgfpathlineto{\pgfqpoint{5.435690in}{1.254131in}}%
\pgfpathlineto{\pgfqpoint{5.436286in}{1.215556in}}%
\pgfpathlineto{\pgfqpoint{5.438075in}{1.073112in}}%
\pgfpathlineto{\pgfqpoint{5.439268in}{1.118650in}}%
\pgfpathlineto{\pgfqpoint{5.440460in}{1.335515in}}%
\pgfpathlineto{\pgfqpoint{5.441056in}{1.274679in}}%
\pgfpathlineto{\pgfqpoint{5.442249in}{1.127673in}}%
\pgfpathlineto{\pgfqpoint{5.442845in}{1.128180in}}%
\pgfpathlineto{\pgfqpoint{5.443442in}{1.123420in}}%
\pgfpathlineto{\pgfqpoint{5.444038in}{1.127981in}}%
\pgfpathlineto{\pgfqpoint{5.444634in}{1.073642in}}%
\pgfpathlineto{\pgfqpoint{5.445230in}{1.102458in}}%
\pgfpathlineto{\pgfqpoint{5.445827in}{1.137067in}}%
\pgfpathlineto{\pgfqpoint{5.446423in}{1.129211in}}%
\pgfpathlineto{\pgfqpoint{5.448808in}{1.077194in}}%
\pgfpathlineto{\pgfqpoint{5.450597in}{1.132874in}}%
\pgfpathlineto{\pgfqpoint{5.451193in}{1.226166in}}%
\pgfpathlineto{\pgfqpoint{5.452982in}{1.083880in}}%
\pgfpathlineto{\pgfqpoint{5.453578in}{1.183099in}}%
\pgfpathlineto{\pgfqpoint{5.454175in}{1.107195in}}%
\pgfpathlineto{\pgfqpoint{5.454771in}{1.140061in}}%
\pgfpathlineto{\pgfqpoint{5.455367in}{1.100235in}}%
\pgfpathlineto{\pgfqpoint{5.455964in}{1.129519in}}%
\pgfpathlineto{\pgfqpoint{5.456560in}{1.109693in}}%
\pgfpathlineto{\pgfqpoint{5.457156in}{1.266259in}}%
\pgfpathlineto{\pgfqpoint{5.457752in}{1.202531in}}%
\pgfpathlineto{\pgfqpoint{5.458945in}{1.090074in}}%
\pgfpathlineto{\pgfqpoint{5.459541in}{1.095228in}}%
\pgfpathlineto{\pgfqpoint{5.460138in}{1.230563in}}%
\pgfpathlineto{\pgfqpoint{5.460734in}{1.080609in}}%
\pgfpathlineto{\pgfqpoint{5.461330in}{1.145924in}}%
\pgfpathlineto{\pgfqpoint{5.461926in}{1.146270in}}%
\pgfpathlineto{\pgfqpoint{5.462523in}{1.190184in}}%
\pgfpathlineto{\pgfqpoint{5.463119in}{1.161076in}}%
\pgfpathlineto{\pgfqpoint{5.463715in}{1.164271in}}%
\pgfpathlineto{\pgfqpoint{5.464312in}{1.314572in}}%
\pgfpathlineto{\pgfqpoint{5.464908in}{1.796629in}}%
\pgfpathlineto{\pgfqpoint{5.466697in}{1.033644in}}%
\pgfpathlineto{\pgfqpoint{5.467293in}{1.040124in}}%
\pgfpathlineto{\pgfqpoint{5.468486in}{1.033008in}}%
\pgfpathlineto{\pgfqpoint{5.470274in}{1.048203in}}%
\pgfpathlineto{\pgfqpoint{5.470871in}{1.037877in}}%
\pgfpathlineto{\pgfqpoint{5.471467in}{1.044239in}}%
\pgfpathlineto{\pgfqpoint{5.475045in}{1.037924in}}%
\pgfpathlineto{\pgfqpoint{5.476834in}{1.050496in}}%
\pgfpathlineto{\pgfqpoint{5.477430in}{1.031618in}}%
\pgfpathlineto{\pgfqpoint{5.478026in}{1.034247in}}%
\pgfpathlineto{\pgfqpoint{5.479219in}{1.036904in}}%
\pgfpathlineto{\pgfqpoint{5.479815in}{1.039390in}}%
\pgfpathlineto{\pgfqpoint{5.480411in}{1.036264in}}%
\pgfpathlineto{\pgfqpoint{5.481604in}{1.047698in}}%
\pgfpathlineto{\pgfqpoint{5.482200in}{1.038747in}}%
\pgfpathlineto{\pgfqpoint{5.482796in}{1.041420in}}%
\pgfpathlineto{\pgfqpoint{5.483989in}{1.053507in}}%
\pgfpathlineto{\pgfqpoint{5.484585in}{1.047219in}}%
\pgfpathlineto{\pgfqpoint{5.485778in}{1.040263in}}%
\pgfpathlineto{\pgfqpoint{5.486374in}{1.049830in}}%
\pgfpathlineto{\pgfqpoint{5.488163in}{1.036486in}}%
\pgfpathlineto{\pgfqpoint{5.489356in}{1.046781in}}%
\pgfpathlineto{\pgfqpoint{5.489952in}{1.042639in}}%
\pgfpathlineto{\pgfqpoint{5.490548in}{1.040435in}}%
\pgfpathlineto{\pgfqpoint{5.491741in}{1.050081in}}%
\pgfpathlineto{\pgfqpoint{5.492337in}{1.038160in}}%
\pgfpathlineto{\pgfqpoint{5.492933in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{5.493530in}{1.043441in}}%
\pgfpathlineto{\pgfqpoint{5.494126in}{1.045937in}}%
\pgfpathlineto{\pgfqpoint{5.495915in}{1.040401in}}%
\pgfpathlineto{\pgfqpoint{5.496511in}{1.044419in}}%
\pgfpathlineto{\pgfqpoint{5.497107in}{1.040257in}}%
\pgfpathlineto{\pgfqpoint{5.497704in}{1.057967in}}%
\pgfpathlineto{\pgfqpoint{5.498896in}{1.036461in}}%
\pgfpathlineto{\pgfqpoint{5.499492in}{1.044648in}}%
\pgfpathlineto{\pgfqpoint{5.500089in}{1.041735in}}%
\pgfpathlineto{\pgfqpoint{5.500685in}{1.045717in}}%
\pgfpathlineto{\pgfqpoint{5.501281in}{1.037932in}}%
\pgfpathlineto{\pgfqpoint{5.501878in}{1.041694in}}%
\pgfpathlineto{\pgfqpoint{5.502474in}{1.052804in}}%
\pgfpathlineto{\pgfqpoint{5.503666in}{1.040513in}}%
\pgfpathlineto{\pgfqpoint{5.504859in}{1.041292in}}%
\pgfpathlineto{\pgfqpoint{5.505455in}{1.058346in}}%
\pgfpathlineto{\pgfqpoint{5.506052in}{1.043164in}}%
\pgfpathlineto{\pgfqpoint{5.506648in}{1.054212in}}%
\pgfpathlineto{\pgfqpoint{5.507244in}{1.045065in}}%
\pgfpathlineto{\pgfqpoint{5.507840in}{1.047579in}}%
\pgfpathlineto{\pgfqpoint{5.508437in}{1.049415in}}%
\pgfpathlineto{\pgfqpoint{5.509033in}{1.039670in}}%
\pgfpathlineto{\pgfqpoint{5.509629in}{1.053720in}}%
\pgfpathlineto{\pgfqpoint{5.510822in}{1.035893in}}%
\pgfpathlineto{\pgfqpoint{5.511418in}{1.039110in}}%
\pgfpathlineto{\pgfqpoint{5.512014in}{1.047893in}}%
\pgfpathlineto{\pgfqpoint{5.512611in}{1.046777in}}%
\pgfpathlineto{\pgfqpoint{5.513207in}{1.048490in}}%
\pgfpathlineto{\pgfqpoint{5.513803in}{1.054807in}}%
\pgfpathlineto{\pgfqpoint{5.514400in}{1.046487in}}%
\pgfpathlineto{\pgfqpoint{5.514996in}{1.047734in}}%
\pgfpathlineto{\pgfqpoint{5.515592in}{1.052413in}}%
\pgfpathlineto{\pgfqpoint{5.516785in}{1.039062in}}%
\pgfpathlineto{\pgfqpoint{5.517381in}{1.043206in}}%
\pgfpathlineto{\pgfqpoint{5.518574in}{1.035272in}}%
\pgfpathlineto{\pgfqpoint{5.519170in}{1.055794in}}%
\pgfpathlineto{\pgfqpoint{5.519766in}{1.045317in}}%
\pgfpathlineto{\pgfqpoint{5.520362in}{1.052919in}}%
\pgfpathlineto{\pgfqpoint{5.520959in}{1.042298in}}%
\pgfpathlineto{\pgfqpoint{5.521555in}{1.044921in}}%
\pgfpathlineto{\pgfqpoint{5.522151in}{1.045090in}}%
\pgfpathlineto{\pgfqpoint{5.522748in}{1.042805in}}%
\pgfpathlineto{\pgfqpoint{5.523344in}{1.044792in}}%
\pgfpathlineto{\pgfqpoint{5.523940in}{1.033413in}}%
\pgfpathlineto{\pgfqpoint{5.524536in}{1.051202in}}%
\pgfpathlineto{\pgfqpoint{5.525133in}{1.050340in}}%
\pgfpathlineto{\pgfqpoint{5.525729in}{1.041774in}}%
\pgfpathlineto{\pgfqpoint{5.526325in}{1.046568in}}%
\pgfpathlineto{\pgfqpoint{5.528114in}{1.046912in}}%
\pgfpathlineto{\pgfqpoint{5.528710in}{1.040794in}}%
\pgfpathlineto{\pgfqpoint{5.529307in}{1.050007in}}%
\pgfpathlineto{\pgfqpoint{5.530499in}{1.037734in}}%
\pgfpathlineto{\pgfqpoint{5.532288in}{1.046508in}}%
\pgfpathlineto{\pgfqpoint{5.532884in}{1.060034in}}%
\pgfpathlineto{\pgfqpoint{5.533481in}{1.058197in}}%
\pgfpathlineto{\pgfqpoint{5.535866in}{1.038063in}}%
\pgfpathlineto{\pgfqpoint{5.536462in}{1.049644in}}%
\pgfpathlineto{\pgfqpoint{5.537058in}{1.041354in}}%
\pgfpathlineto{\pgfqpoint{5.537655in}{1.043959in}}%
\pgfpathlineto{\pgfqpoint{5.538251in}{1.057781in}}%
\pgfpathlineto{\pgfqpoint{5.538847in}{1.044294in}}%
\pgfpathlineto{\pgfqpoint{5.539444in}{1.054478in}}%
\pgfpathlineto{\pgfqpoint{5.541232in}{1.039007in}}%
\pgfpathlineto{\pgfqpoint{5.541829in}{1.054773in}}%
\pgfpathlineto{\pgfqpoint{5.542425in}{1.043377in}}%
\pgfpathlineto{\pgfqpoint{5.543021in}{1.045017in}}%
\pgfpathlineto{\pgfqpoint{5.543618in}{1.058882in}}%
\pgfpathlineto{\pgfqpoint{5.544214in}{1.044192in}}%
\pgfpathlineto{\pgfqpoint{5.544810in}{1.058582in}}%
\pgfpathlineto{\pgfqpoint{5.545406in}{1.039939in}}%
\pgfpathlineto{\pgfqpoint{5.546003in}{1.046988in}}%
\pgfpathlineto{\pgfqpoint{5.546599in}{1.041676in}}%
\pgfpathlineto{\pgfqpoint{5.547195in}{1.050178in}}%
\pgfpathlineto{\pgfqpoint{5.547792in}{1.044358in}}%
\pgfpathlineto{\pgfqpoint{5.548388in}{1.040058in}}%
\pgfpathlineto{\pgfqpoint{5.550177in}{1.088644in}}%
\pgfpathlineto{\pgfqpoint{5.550773in}{1.049595in}}%
\pgfpathlineto{\pgfqpoint{5.551369in}{1.052809in}}%
\pgfpathlineto{\pgfqpoint{5.551966in}{1.056056in}}%
\pgfpathlineto{\pgfqpoint{5.552562in}{1.055864in}}%
\pgfpathlineto{\pgfqpoint{5.553158in}{1.045210in}}%
\pgfpathlineto{\pgfqpoint{5.553754in}{1.067814in}}%
\pgfpathlineto{\pgfqpoint{5.554351in}{1.058499in}}%
\pgfpathlineto{\pgfqpoint{5.556140in}{1.037471in}}%
\pgfpathlineto{\pgfqpoint{5.557332in}{1.054672in}}%
\pgfpathlineto{\pgfqpoint{5.559121in}{1.044342in}}%
\pgfpathlineto{\pgfqpoint{5.559717in}{1.052718in}}%
\pgfpathlineto{\pgfqpoint{5.560314in}{1.049040in}}%
\pgfpathlineto{\pgfqpoint{5.562699in}{1.039588in}}%
\pgfpathlineto{\pgfqpoint{5.563295in}{1.067251in}}%
\pgfpathlineto{\pgfqpoint{5.563891in}{1.048238in}}%
\pgfpathlineto{\pgfqpoint{5.566276in}{1.068229in}}%
\pgfpathlineto{\pgfqpoint{5.567469in}{1.038186in}}%
\pgfpathlineto{\pgfqpoint{5.568662in}{1.047940in}}%
\pgfpathlineto{\pgfqpoint{5.569258in}{1.087881in}}%
\pgfpathlineto{\pgfqpoint{5.570450in}{1.037942in}}%
\pgfpathlineto{\pgfqpoint{5.572239in}{1.057367in}}%
\pgfpathlineto{\pgfqpoint{5.574028in}{1.039934in}}%
\pgfpathlineto{\pgfqpoint{5.574624in}{1.041953in}}%
\pgfpathlineto{\pgfqpoint{5.575221in}{1.039084in}}%
\pgfpathlineto{\pgfqpoint{5.577010in}{1.092796in}}%
\pgfpathlineto{\pgfqpoint{5.578798in}{1.045161in}}%
\pgfpathlineto{\pgfqpoint{5.579395in}{1.063831in}}%
\pgfpathlineto{\pgfqpoint{5.580587in}{1.042830in}}%
\pgfpathlineto{\pgfqpoint{5.581780in}{1.076738in}}%
\pgfpathlineto{\pgfqpoint{5.582376in}{1.059687in}}%
\pgfpathlineto{\pgfqpoint{5.582972in}{1.087890in}}%
\pgfpathlineto{\pgfqpoint{5.583569in}{1.043531in}}%
\pgfpathlineto{\pgfqpoint{5.584165in}{1.077501in}}%
\pgfpathlineto{\pgfqpoint{5.585358in}{1.049022in}}%
\pgfpathlineto{\pgfqpoint{5.586550in}{1.093547in}}%
\pgfpathlineto{\pgfqpoint{5.587743in}{1.038266in}}%
\pgfpathlineto{\pgfqpoint{5.588935in}{1.058014in}}%
\pgfpathlineto{\pgfqpoint{5.589532in}{1.055313in}}%
\pgfpathlineto{\pgfqpoint{5.591320in}{1.041745in}}%
\pgfpathlineto{\pgfqpoint{5.592513in}{1.078340in}}%
\pgfpathlineto{\pgfqpoint{5.593109in}{1.053203in}}%
\pgfpathlineto{\pgfqpoint{5.593706in}{1.056925in}}%
\pgfpathlineto{\pgfqpoint{5.594302in}{1.078688in}}%
\pgfpathlineto{\pgfqpoint{5.594898in}{1.046752in}}%
\pgfpathlineto{\pgfqpoint{5.595494in}{1.049723in}}%
\pgfpathlineto{\pgfqpoint{5.596091in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{5.596687in}{1.038834in}}%
\pgfpathlineto{\pgfqpoint{5.598476in}{1.082330in}}%
\pgfpathlineto{\pgfqpoint{5.599072in}{1.054055in}}%
\pgfpathlineto{\pgfqpoint{5.599668in}{1.060613in}}%
\pgfpathlineto{\pgfqpoint{5.600265in}{1.051128in}}%
\pgfpathlineto{\pgfqpoint{5.600861in}{1.091408in}}%
\pgfpathlineto{\pgfqpoint{5.601457in}{1.074902in}}%
\pgfpathlineto{\pgfqpoint{5.603246in}{1.045918in}}%
\pgfpathlineto{\pgfqpoint{5.604439in}{1.069262in}}%
\pgfpathlineto{\pgfqpoint{5.605631in}{1.045912in}}%
\pgfpathlineto{\pgfqpoint{5.606227in}{1.089595in}}%
\pgfpathlineto{\pgfqpoint{5.606824in}{1.057300in}}%
\pgfpathlineto{\pgfqpoint{5.607420in}{1.056535in}}%
\pgfpathlineto{\pgfqpoint{5.608613in}{1.081236in}}%
\pgfpathlineto{\pgfqpoint{5.609209in}{1.066628in}}%
\pgfpathlineto{\pgfqpoint{5.609805in}{1.091586in}}%
\pgfpathlineto{\pgfqpoint{5.610998in}{1.049046in}}%
\pgfpathlineto{\pgfqpoint{5.611594in}{1.071361in}}%
\pgfpathlineto{\pgfqpoint{5.612190in}{1.067766in}}%
\pgfpathlineto{\pgfqpoint{5.612787in}{1.040985in}}%
\pgfpathlineto{\pgfqpoint{5.613383in}{1.046575in}}%
\pgfpathlineto{\pgfqpoint{5.613979in}{1.047591in}}%
\pgfpathlineto{\pgfqpoint{5.614575in}{1.074834in}}%
\pgfpathlineto{\pgfqpoint{5.615172in}{1.046973in}}%
\pgfpathlineto{\pgfqpoint{5.615768in}{1.050064in}}%
\pgfpathlineto{\pgfqpoint{5.616364in}{1.078311in}}%
\pgfpathlineto{\pgfqpoint{5.616961in}{1.063641in}}%
\pgfpathlineto{\pgfqpoint{5.617557in}{1.048611in}}%
\pgfpathlineto{\pgfqpoint{5.618153in}{1.081297in}}%
\pgfpathlineto{\pgfqpoint{5.618749in}{1.051247in}}%
\pgfpathlineto{\pgfqpoint{5.619346in}{1.071843in}}%
\pgfpathlineto{\pgfqpoint{5.619942in}{1.083313in}}%
\pgfpathlineto{\pgfqpoint{5.620538in}{1.077505in}}%
\pgfpathlineto{\pgfqpoint{5.621135in}{1.083119in}}%
\pgfpathlineto{\pgfqpoint{5.622327in}{1.055471in}}%
\pgfpathlineto{\pgfqpoint{5.623520in}{1.096061in}}%
\pgfpathlineto{\pgfqpoint{5.624116in}{1.056424in}}%
\pgfpathlineto{\pgfqpoint{5.624712in}{1.063589in}}%
\pgfpathlineto{\pgfqpoint{5.625905in}{1.039774in}}%
\pgfpathlineto{\pgfqpoint{5.627694in}{1.095887in}}%
\pgfpathlineto{\pgfqpoint{5.628290in}{1.089595in}}%
\pgfpathlineto{\pgfqpoint{5.628886in}{1.089971in}}%
\pgfpathlineto{\pgfqpoint{5.629483in}{1.059921in}}%
\pgfpathlineto{\pgfqpoint{5.630079in}{1.066327in}}%
\pgfpathlineto{\pgfqpoint{5.630675in}{1.086513in}}%
\pgfpathlineto{\pgfqpoint{5.631271in}{1.082689in}}%
\pgfpathlineto{\pgfqpoint{5.632464in}{1.053430in}}%
\pgfpathlineto{\pgfqpoint{5.634253in}{1.106889in}}%
\pgfpathlineto{\pgfqpoint{5.634849in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{5.635445in}{1.084129in}}%
\pgfpathlineto{\pgfqpoint{5.637234in}{1.055443in}}%
\pgfpathlineto{\pgfqpoint{5.639023in}{1.105147in}}%
\pgfpathlineto{\pgfqpoint{5.640812in}{1.049593in}}%
\pgfpathlineto{\pgfqpoint{5.641408in}{1.087068in}}%
\pgfpathlineto{\pgfqpoint{5.642005in}{1.075969in}}%
\pgfpathlineto{\pgfqpoint{5.643793in}{1.041752in}}%
\pgfpathlineto{\pgfqpoint{5.645582in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{5.646179in}{1.057151in}}%
\pgfpathlineto{\pgfqpoint{5.647371in}{1.111200in}}%
\pgfpathlineto{\pgfqpoint{5.647967in}{1.067143in}}%
\pgfpathlineto{\pgfqpoint{5.648564in}{1.068990in}}%
\pgfpathlineto{\pgfqpoint{5.649160in}{1.064617in}}%
\pgfpathlineto{\pgfqpoint{5.650353in}{1.041012in}}%
\pgfpathlineto{\pgfqpoint{5.652141in}{1.067702in}}%
\pgfpathlineto{\pgfqpoint{5.653334in}{1.113934in}}%
\pgfpathlineto{\pgfqpoint{5.654527in}{1.071930in}}%
\pgfpathlineto{\pgfqpoint{5.655123in}{1.080442in}}%
\pgfpathlineto{\pgfqpoint{5.656315in}{1.050676in}}%
\pgfpathlineto{\pgfqpoint{5.656912in}{1.103534in}}%
\pgfpathlineto{\pgfqpoint{5.657508in}{1.067124in}}%
\pgfpathlineto{\pgfqpoint{5.658104in}{1.075095in}}%
\pgfpathlineto{\pgfqpoint{5.658701in}{1.072947in}}%
\pgfpathlineto{\pgfqpoint{5.659297in}{1.070498in}}%
\pgfpathlineto{\pgfqpoint{5.660489in}{1.140942in}}%
\pgfpathlineto{\pgfqpoint{5.662278in}{1.065556in}}%
\pgfpathlineto{\pgfqpoint{5.663471in}{1.044018in}}%
\pgfpathlineto{\pgfqpoint{5.664067in}{1.131656in}}%
\pgfpathlineto{\pgfqpoint{5.664663in}{1.079821in}}%
\pgfpathlineto{\pgfqpoint{5.667049in}{1.052977in}}%
\pgfpathlineto{\pgfqpoint{5.667645in}{1.088230in}}%
\pgfpathlineto{\pgfqpoint{5.668241in}{1.060151in}}%
\pgfpathlineto{\pgfqpoint{5.668837in}{1.068413in}}%
\pgfpathlineto{\pgfqpoint{5.669434in}{1.186163in}}%
\pgfpathlineto{\pgfqpoint{5.670030in}{1.086745in}}%
\pgfpathlineto{\pgfqpoint{5.670626in}{1.087859in}}%
\pgfpathlineto{\pgfqpoint{5.671819in}{1.069258in}}%
\pgfpathlineto{\pgfqpoint{5.672415in}{1.081682in}}%
\pgfpathlineto{\pgfqpoint{5.673011in}{1.060642in}}%
\pgfpathlineto{\pgfqpoint{5.673608in}{1.069845in}}%
\pgfpathlineto{\pgfqpoint{5.674204in}{1.099150in}}%
\pgfpathlineto{\pgfqpoint{5.674800in}{1.075465in}}%
\pgfpathlineto{\pgfqpoint{5.675397in}{1.101463in}}%
\pgfpathlineto{\pgfqpoint{5.675993in}{1.069174in}}%
\pgfpathlineto{\pgfqpoint{5.676589in}{1.104131in}}%
\pgfpathlineto{\pgfqpoint{5.677185in}{1.060811in}}%
\pgfpathlineto{\pgfqpoint{5.677782in}{1.071574in}}%
\pgfpathlineto{\pgfqpoint{5.678378in}{1.100554in}}%
\pgfpathlineto{\pgfqpoint{5.678974in}{1.075695in}}%
\pgfpathlineto{\pgfqpoint{5.679571in}{1.064259in}}%
\pgfpathlineto{\pgfqpoint{5.680167in}{1.070294in}}%
\pgfpathlineto{\pgfqpoint{5.680763in}{1.083758in}}%
\pgfpathlineto{\pgfqpoint{5.681359in}{1.070512in}}%
\pgfpathlineto{\pgfqpoint{5.681956in}{1.149652in}}%
\pgfpathlineto{\pgfqpoint{5.682552in}{1.088535in}}%
\pgfpathlineto{\pgfqpoint{5.683148in}{1.084138in}}%
\pgfpathlineto{\pgfqpoint{5.683745in}{1.064158in}}%
\pgfpathlineto{\pgfqpoint{5.684341in}{1.067533in}}%
\pgfpathlineto{\pgfqpoint{5.684937in}{1.067044in}}%
\pgfpathlineto{\pgfqpoint{5.686726in}{1.106813in}}%
\pgfpathlineto{\pgfqpoint{5.687322in}{1.144331in}}%
\pgfpathlineto{\pgfqpoint{5.687919in}{1.122280in}}%
\pgfpathlineto{\pgfqpoint{5.688515in}{1.081494in}}%
\pgfpathlineto{\pgfqpoint{5.689111in}{1.215100in}}%
\pgfpathlineto{\pgfqpoint{5.689707in}{1.205201in}}%
\pgfpathlineto{\pgfqpoint{5.691496in}{1.069882in}}%
\pgfpathlineto{\pgfqpoint{5.692093in}{1.071164in}}%
\pgfpathlineto{\pgfqpoint{5.692689in}{1.062410in}}%
\pgfpathlineto{\pgfqpoint{5.695074in}{1.135705in}}%
\pgfpathlineto{\pgfqpoint{5.695670in}{1.092764in}}%
\pgfpathlineto{\pgfqpoint{5.696267in}{1.136644in}}%
\pgfpathlineto{\pgfqpoint{5.696863in}{1.116901in}}%
\pgfpathlineto{\pgfqpoint{5.697459in}{1.100591in}}%
\pgfpathlineto{\pgfqpoint{5.698055in}{1.127740in}}%
\pgfpathlineto{\pgfqpoint{5.698652in}{1.056871in}}%
\pgfpathlineto{\pgfqpoint{5.699248in}{1.073385in}}%
\pgfpathlineto{\pgfqpoint{5.699844in}{1.049888in}}%
\pgfpathlineto{\pgfqpoint{5.700441in}{1.065269in}}%
\pgfpathlineto{\pgfqpoint{5.701037in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{5.701633in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{5.702229in}{1.117120in}}%
\pgfpathlineto{\pgfqpoint{5.702826in}{1.059701in}}%
\pgfpathlineto{\pgfqpoint{5.703422in}{1.121883in}}%
\pgfpathlineto{\pgfqpoint{5.704018in}{1.069855in}}%
\pgfpathlineto{\pgfqpoint{5.704615in}{1.050360in}}%
\pgfpathlineto{\pgfqpoint{5.705807in}{1.113399in}}%
\pgfpathlineto{\pgfqpoint{5.707000in}{1.158237in}}%
\pgfpathlineto{\pgfqpoint{5.708192in}{1.052722in}}%
\pgfpathlineto{\pgfqpoint{5.708789in}{1.054136in}}%
\pgfpathlineto{\pgfqpoint{5.709981in}{1.076559in}}%
\pgfpathlineto{\pgfqpoint{5.710577in}{1.059908in}}%
\pgfpathlineto{\pgfqpoint{5.711770in}{1.101011in}}%
\pgfpathlineto{\pgfqpoint{5.712963in}{1.081849in}}%
\pgfpathlineto{\pgfqpoint{5.713559in}{1.173186in}}%
\pgfpathlineto{\pgfqpoint{5.714155in}{1.106172in}}%
\pgfpathlineto{\pgfqpoint{5.714751in}{1.077895in}}%
\pgfpathlineto{\pgfqpoint{5.715944in}{1.132220in}}%
\pgfpathlineto{\pgfqpoint{5.716540in}{1.072090in}}%
\pgfpathlineto{\pgfqpoint{5.717137in}{1.075913in}}%
\pgfpathlineto{\pgfqpoint{5.717733in}{1.085219in}}%
\pgfpathlineto{\pgfqpoint{5.718329in}{1.065471in}}%
\pgfpathlineto{\pgfqpoint{5.718925in}{1.071292in}}%
\pgfpathlineto{\pgfqpoint{5.719522in}{1.085854in}}%
\pgfpathlineto{\pgfqpoint{5.720118in}{1.139292in}}%
\pgfpathlineto{\pgfqpoint{5.720714in}{1.088337in}}%
\pgfpathlineto{\pgfqpoint{5.721311in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{5.721907in}{1.140646in}}%
\pgfpathlineto{\pgfqpoint{5.722503in}{1.109152in}}%
\pgfpathlineto{\pgfqpoint{5.723099in}{1.130510in}}%
\pgfpathlineto{\pgfqpoint{5.723696in}{1.173909in}}%
\pgfpathlineto{\pgfqpoint{5.724292in}{1.167423in}}%
\pgfpathlineto{\pgfqpoint{5.725485in}{1.191565in}}%
\pgfpathlineto{\pgfqpoint{5.728466in}{1.063337in}}%
\pgfpathlineto{\pgfqpoint{5.729062in}{1.104006in}}%
\pgfpathlineto{\pgfqpoint{5.729659in}{1.048677in}}%
\pgfpathlineto{\pgfqpoint{5.730255in}{1.157564in}}%
\pgfpathlineto{\pgfqpoint{5.730851in}{1.118655in}}%
\pgfpathlineto{\pgfqpoint{5.731447in}{1.124971in}}%
\pgfpathlineto{\pgfqpoint{5.732044in}{1.120449in}}%
\pgfpathlineto{\pgfqpoint{5.732640in}{1.164218in}}%
\pgfpathlineto{\pgfqpoint{5.734429in}{1.055261in}}%
\pgfpathlineto{\pgfqpoint{5.735621in}{1.091374in}}%
\pgfpathlineto{\pgfqpoint{5.736218in}{1.079867in}}%
\pgfpathlineto{\pgfqpoint{5.736814in}{1.201137in}}%
\pgfpathlineto{\pgfqpoint{5.737410in}{1.102023in}}%
\pgfpathlineto{\pgfqpoint{5.738007in}{1.164759in}}%
\pgfpathlineto{\pgfqpoint{5.738603in}{1.124226in}}%
\pgfpathlineto{\pgfqpoint{5.739199in}{1.099361in}}%
\pgfpathlineto{\pgfqpoint{5.739795in}{1.131411in}}%
\pgfpathlineto{\pgfqpoint{5.740392in}{1.126756in}}%
\pgfpathlineto{\pgfqpoint{5.740988in}{1.105770in}}%
\pgfpathlineto{\pgfqpoint{5.742777in}{1.214426in}}%
\pgfpathlineto{\pgfqpoint{5.743373in}{1.571955in}}%
\pgfpathlineto{\pgfqpoint{5.743969in}{1.396694in}}%
\pgfpathlineto{\pgfqpoint{5.745162in}{1.029941in}}%
\pgfpathlineto{\pgfqpoint{5.746355in}{1.036040in}}%
\pgfpathlineto{\pgfqpoint{5.747547in}{1.043506in}}%
\pgfpathlineto{\pgfqpoint{5.749336in}{1.030850in}}%
\pgfpathlineto{\pgfqpoint{5.749932in}{1.036239in}}%
\pgfpathlineto{\pgfqpoint{5.750529in}{1.033851in}}%
\pgfpathlineto{\pgfqpoint{5.751721in}{1.033766in}}%
\pgfpathlineto{\pgfqpoint{5.752914in}{1.039598in}}%
\pgfpathlineto{\pgfqpoint{5.753510in}{1.036017in}}%
\pgfpathlineto{\pgfqpoint{5.754106in}{1.034390in}}%
\pgfpathlineto{\pgfqpoint{5.755895in}{1.043009in}}%
\pgfpathlineto{\pgfqpoint{5.756491in}{1.032284in}}%
\pgfpathlineto{\pgfqpoint{5.757088in}{1.038539in}}%
\pgfpathlineto{\pgfqpoint{5.757684in}{1.038015in}}%
\pgfpathlineto{\pgfqpoint{5.758877in}{1.031909in}}%
\pgfpathlineto{\pgfqpoint{5.760069in}{1.039534in}}%
\pgfpathlineto{\pgfqpoint{5.761262in}{1.033889in}}%
\pgfpathlineto{\pgfqpoint{5.761858in}{1.046220in}}%
\pgfpathlineto{\pgfqpoint{5.762454in}{1.041877in}}%
\pgfpathlineto{\pgfqpoint{5.763647in}{1.039610in}}%
\pgfpathlineto{\pgfqpoint{5.764243in}{1.044883in}}%
\pgfpathlineto{\pgfqpoint{5.765436in}{1.034434in}}%
\pgfpathlineto{\pgfqpoint{5.766628in}{1.040178in}}%
\pgfpathlineto{\pgfqpoint{5.767225in}{1.034028in}}%
\pgfpathlineto{\pgfqpoint{5.767821in}{1.037881in}}%
\pgfpathlineto{\pgfqpoint{5.768417in}{1.033663in}}%
\pgfpathlineto{\pgfqpoint{5.769013in}{1.041838in}}%
\pgfpathlineto{\pgfqpoint{5.769610in}{1.035573in}}%
\pgfpathlineto{\pgfqpoint{5.771399in}{1.039828in}}%
\pgfpathlineto{\pgfqpoint{5.771995in}{1.075169in}}%
\pgfpathlineto{\pgfqpoint{5.773187in}{1.036351in}}%
\pgfpathlineto{\pgfqpoint{5.774976in}{1.047347in}}%
\pgfpathlineto{\pgfqpoint{5.776765in}{1.034192in}}%
\pgfpathlineto{\pgfqpoint{5.777361in}{1.036714in}}%
\pgfpathlineto{\pgfqpoint{5.777958in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{5.778554in}{1.037090in}}%
\pgfpathlineto{\pgfqpoint{5.779150in}{1.041389in}}%
\pgfpathlineto{\pgfqpoint{5.780939in}{1.035812in}}%
\pgfpathlineto{\pgfqpoint{5.781535in}{1.044470in}}%
\pgfpathlineto{\pgfqpoint{5.782132in}{1.032614in}}%
\pgfpathlineto{\pgfqpoint{5.782728in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{5.783324in}{1.044234in}}%
\pgfpathlineto{\pgfqpoint{5.783920in}{1.039745in}}%
\pgfpathlineto{\pgfqpoint{5.785113in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{5.786902in}{1.045980in}}%
\pgfpathlineto{\pgfqpoint{5.787498in}{1.032520in}}%
\pgfpathlineto{\pgfqpoint{5.788094in}{1.033911in}}%
\pgfpathlineto{\pgfqpoint{5.789883in}{1.048402in}}%
\pgfpathlineto{\pgfqpoint{5.790480in}{1.042724in}}%
\pgfpathlineto{\pgfqpoint{5.791672in}{1.055794in}}%
\pgfpathlineto{\pgfqpoint{5.792268in}{1.053194in}}%
\pgfpathlineto{\pgfqpoint{5.793461in}{1.041498in}}%
\pgfpathlineto{\pgfqpoint{5.794654in}{1.040923in}}%
\pgfpathlineto{\pgfqpoint{5.795250in}{1.044217in}}%
\pgfpathlineto{\pgfqpoint{5.795846in}{1.042549in}}%
\pgfpathlineto{\pgfqpoint{5.796442in}{1.042946in}}%
\pgfpathlineto{\pgfqpoint{5.797039in}{1.040492in}}%
\pgfpathlineto{\pgfqpoint{5.797635in}{1.043887in}}%
\pgfpathlineto{\pgfqpoint{5.798231in}{1.043504in}}%
\pgfpathlineto{\pgfqpoint{5.799424in}{1.039737in}}%
\pgfpathlineto{\pgfqpoint{5.800616in}{1.042627in}}%
\pgfpathlineto{\pgfqpoint{5.801809in}{1.051943in}}%
\pgfpathlineto{\pgfqpoint{5.802405in}{1.080284in}}%
\pgfpathlineto{\pgfqpoint{5.803002in}{1.057968in}}%
\pgfpathlineto{\pgfqpoint{5.803598in}{1.041230in}}%
\pgfpathlineto{\pgfqpoint{5.804194in}{1.041405in}}%
\pgfpathlineto{\pgfqpoint{5.804790in}{1.040823in}}%
\pgfpathlineto{\pgfqpoint{5.805983in}{1.045131in}}%
\pgfpathlineto{\pgfqpoint{5.806579in}{1.041804in}}%
\pgfpathlineto{\pgfqpoint{5.807176in}{1.045163in}}%
\pgfpathlineto{\pgfqpoint{5.807772in}{1.044845in}}%
\pgfpathlineto{\pgfqpoint{5.808368in}{1.040331in}}%
\pgfpathlineto{\pgfqpoint{5.810157in}{1.071142in}}%
\pgfpathlineto{\pgfqpoint{5.811350in}{1.041993in}}%
\pgfpathlineto{\pgfqpoint{5.811946in}{1.063328in}}%
\pgfpathlineto{\pgfqpoint{5.812542in}{1.047889in}}%
\pgfpathlineto{\pgfqpoint{5.813138in}{1.043498in}}%
\pgfpathlineto{\pgfqpoint{5.813735in}{1.106240in}}%
\pgfpathlineto{\pgfqpoint{5.814331in}{1.041293in}}%
\pgfpathlineto{\pgfqpoint{5.814927in}{1.041897in}}%
\pgfpathlineto{\pgfqpoint{5.815524in}{1.040115in}}%
\pgfpathlineto{\pgfqpoint{5.816120in}{1.054389in}}%
\pgfpathlineto{\pgfqpoint{5.816716in}{1.047221in}}%
\pgfpathlineto{\pgfqpoint{5.817312in}{1.044582in}}%
\pgfpathlineto{\pgfqpoint{5.817909in}{1.070659in}}%
\pgfpathlineto{\pgfqpoint{5.819101in}{1.034650in}}%
\pgfpathlineto{\pgfqpoint{5.820294in}{1.051116in}}%
\pgfpathlineto{\pgfqpoint{5.820890in}{1.042842in}}%
\pgfpathlineto{\pgfqpoint{5.821486in}{1.062334in}}%
\pgfpathlineto{\pgfqpoint{5.822083in}{1.039144in}}%
\pgfpathlineto{\pgfqpoint{5.822679in}{1.040771in}}%
\pgfpathlineto{\pgfqpoint{5.823275in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{5.823872in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{5.824468in}{1.046642in}}%
\pgfpathlineto{\pgfqpoint{5.825064in}{1.055374in}}%
\pgfpathlineto{\pgfqpoint{5.825660in}{1.043368in}}%
\pgfpathlineto{\pgfqpoint{5.826257in}{1.045230in}}%
\pgfpathlineto{\pgfqpoint{5.827449in}{1.041899in}}%
\pgfpathlineto{\pgfqpoint{5.829238in}{1.062949in}}%
\pgfpathlineto{\pgfqpoint{5.830431in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{5.831027in}{1.043753in}}%
\pgfpathlineto{\pgfqpoint{5.831623in}{1.049154in}}%
\pgfpathlineto{\pgfqpoint{5.832220in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{5.832816in}{1.062471in}}%
\pgfpathlineto{\pgfqpoint{5.833412in}{1.042082in}}%
\pgfpathlineto{\pgfqpoint{5.834008in}{1.044026in}}%
\pgfpathlineto{\pgfqpoint{5.834605in}{1.042847in}}%
\pgfpathlineto{\pgfqpoint{5.835201in}{1.045370in}}%
\pgfpathlineto{\pgfqpoint{5.836394in}{1.060038in}}%
\pgfpathlineto{\pgfqpoint{5.836990in}{1.044875in}}%
\pgfpathlineto{\pgfqpoint{5.837586in}{1.045930in}}%
\pgfpathlineto{\pgfqpoint{5.838182in}{1.046662in}}%
\pgfpathlineto{\pgfqpoint{5.838779in}{1.038329in}}%
\pgfpathlineto{\pgfqpoint{5.839375in}{1.039103in}}%
\pgfpathlineto{\pgfqpoint{5.840568in}{1.059474in}}%
\pgfpathlineto{\pgfqpoint{5.841164in}{1.054424in}}%
\pgfpathlineto{\pgfqpoint{5.841760in}{1.049572in}}%
\pgfpathlineto{\pgfqpoint{5.842356in}{1.056854in}}%
\pgfpathlineto{\pgfqpoint{5.842953in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{5.843549in}{1.061614in}}%
\pgfpathlineto{\pgfqpoint{5.844145in}{1.056097in}}%
\pgfpathlineto{\pgfqpoint{5.844742in}{1.041446in}}%
\pgfpathlineto{\pgfqpoint{5.845338in}{1.046545in}}%
\pgfpathlineto{\pgfqpoint{5.845934in}{1.062299in}}%
\pgfpathlineto{\pgfqpoint{5.846530in}{1.048890in}}%
\pgfpathlineto{\pgfqpoint{5.847127in}{1.049665in}}%
\pgfpathlineto{\pgfqpoint{5.848319in}{1.038415in}}%
\pgfpathlineto{\pgfqpoint{5.848916in}{1.040268in}}%
\pgfpathlineto{\pgfqpoint{5.850108in}{1.088669in}}%
\pgfpathlineto{\pgfqpoint{5.850704in}{1.058555in}}%
\pgfpathlineto{\pgfqpoint{5.851301in}{1.061129in}}%
\pgfpathlineto{\pgfqpoint{5.852493in}{1.046040in}}%
\pgfpathlineto{\pgfqpoint{5.853090in}{1.073879in}}%
\pgfpathlineto{\pgfqpoint{5.853686in}{1.048678in}}%
\pgfpathlineto{\pgfqpoint{5.854282in}{1.050041in}}%
\pgfpathlineto{\pgfqpoint{5.855475in}{1.056090in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{1.046920in}}%
\pgfpathlineto{\pgfqpoint{5.857264in}{1.055137in}}%
\pgfpathlineto{\pgfqpoint{5.857860in}{1.048151in}}%
\pgfpathlineto{\pgfqpoint{5.858456in}{1.053470in}}%
\pgfpathlineto{\pgfqpoint{5.859052in}{1.050550in}}%
\pgfpathlineto{\pgfqpoint{5.859649in}{1.051397in}}%
\pgfpathlineto{\pgfqpoint{5.860841in}{1.040414in}}%
\pgfpathlineto{\pgfqpoint{5.861438in}{1.054583in}}%
\pgfpathlineto{\pgfqpoint{5.862034in}{1.038317in}}%
\pgfpathlineto{\pgfqpoint{5.862630in}{1.044085in}}%
\pgfpathlineto{\pgfqpoint{5.863226in}{1.039074in}}%
\pgfpathlineto{\pgfqpoint{5.863823in}{1.039354in}}%
\pgfpathlineto{\pgfqpoint{5.864419in}{1.044315in}}%
\pgfpathlineto{\pgfqpoint{5.865015in}{1.083709in}}%
\pgfpathlineto{\pgfqpoint{5.865612in}{1.048646in}}%
\pgfpathlineto{\pgfqpoint{5.866208in}{1.048963in}}%
\pgfpathlineto{\pgfqpoint{5.866804in}{1.056679in}}%
\pgfpathlineto{\pgfqpoint{5.867400in}{1.043495in}}%
\pgfpathlineto{\pgfqpoint{5.867997in}{1.079766in}}%
\pgfpathlineto{\pgfqpoint{5.869786in}{1.041772in}}%
\pgfpathlineto{\pgfqpoint{5.871574in}{1.078329in}}%
\pgfpathlineto{\pgfqpoint{5.872171in}{1.041999in}}%
\pgfpathlineto{\pgfqpoint{5.872767in}{1.071834in}}%
\pgfpathlineto{\pgfqpoint{5.875152in}{1.046642in}}%
\pgfpathlineto{\pgfqpoint{5.875748in}{1.048205in}}%
\pgfpathlineto{\pgfqpoint{5.876345in}{1.072310in}}%
\pgfpathlineto{\pgfqpoint{5.877537in}{1.040985in}}%
\pgfpathlineto{\pgfqpoint{5.878134in}{1.041627in}}%
\pgfpathlineto{\pgfqpoint{5.878730in}{1.050447in}}%
\pgfpathlineto{\pgfqpoint{5.879326in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{5.879922in}{1.063289in}}%
\pgfpathlineto{\pgfqpoint{5.880519in}{1.061617in}}%
\pgfpathlineto{\pgfqpoint{5.881115in}{1.056790in}}%
\pgfpathlineto{\pgfqpoint{5.881711in}{1.070260in}}%
\pgfpathlineto{\pgfqpoint{5.882308in}{1.067519in}}%
\pgfpathlineto{\pgfqpoint{5.882904in}{1.049473in}}%
\pgfpathlineto{\pgfqpoint{5.883500in}{1.050083in}}%
\pgfpathlineto{\pgfqpoint{5.884096in}{1.049536in}}%
\pgfpathlineto{\pgfqpoint{5.886482in}{1.111167in}}%
\pgfpathlineto{\pgfqpoint{5.887078in}{1.056590in}}%
\pgfpathlineto{\pgfqpoint{5.887674in}{1.066291in}}%
\pgfpathlineto{\pgfqpoint{5.888867in}{1.046885in}}%
\pgfpathlineto{\pgfqpoint{5.889463in}{1.047498in}}%
\pgfpathlineto{\pgfqpoint{5.890059in}{1.059116in}}%
\pgfpathlineto{\pgfqpoint{5.890656in}{1.052607in}}%
\pgfpathlineto{\pgfqpoint{5.891252in}{1.037762in}}%
\pgfpathlineto{\pgfqpoint{5.891848in}{1.062980in}}%
\pgfpathlineto{\pgfqpoint{5.892444in}{1.043097in}}%
\pgfpathlineto{\pgfqpoint{5.893041in}{1.046498in}}%
\pgfpathlineto{\pgfqpoint{5.893637in}{1.072040in}}%
\pgfpathlineto{\pgfqpoint{5.894233in}{1.049446in}}%
\pgfpathlineto{\pgfqpoint{5.894830in}{1.062475in}}%
\pgfpathlineto{\pgfqpoint{5.895426in}{1.058970in}}%
\pgfpathlineto{\pgfqpoint{5.896022in}{1.061786in}}%
\pgfpathlineto{\pgfqpoint{5.896618in}{1.059171in}}%
\pgfpathlineto{\pgfqpoint{5.897215in}{1.081542in}}%
\pgfpathlineto{\pgfqpoint{5.898407in}{1.051221in}}%
\pgfpathlineto{\pgfqpoint{5.899004in}{1.055281in}}%
\pgfpathlineto{\pgfqpoint{5.899600in}{1.051324in}}%
\pgfpathlineto{\pgfqpoint{5.900196in}{1.058938in}}%
\pgfpathlineto{\pgfqpoint{5.900792in}{1.048150in}}%
\pgfpathlineto{\pgfqpoint{5.901389in}{1.055940in}}%
\pgfpathlineto{\pgfqpoint{5.901985in}{1.053714in}}%
\pgfpathlineto{\pgfqpoint{5.902581in}{1.095793in}}%
\pgfpathlineto{\pgfqpoint{5.903178in}{1.075865in}}%
\pgfpathlineto{\pgfqpoint{5.903774in}{1.045388in}}%
\pgfpathlineto{\pgfqpoint{5.904370in}{1.054337in}}%
\pgfpathlineto{\pgfqpoint{5.904966in}{1.045453in}}%
\pgfpathlineto{\pgfqpoint{5.905563in}{1.093217in}}%
\pgfpathlineto{\pgfqpoint{5.906159in}{1.040835in}}%
\pgfpathlineto{\pgfqpoint{5.906755in}{1.051196in}}%
\pgfpathlineto{\pgfqpoint{5.907948in}{1.090206in}}%
\pgfpathlineto{\pgfqpoint{5.908544in}{1.079212in}}%
\pgfpathlineto{\pgfqpoint{5.909737in}{1.062429in}}%
\pgfpathlineto{\pgfqpoint{5.910333in}{1.123971in}}%
\pgfpathlineto{\pgfqpoint{5.910929in}{1.099300in}}%
\pgfpathlineto{\pgfqpoint{5.911526in}{1.061502in}}%
\pgfpathlineto{\pgfqpoint{5.912122in}{1.062713in}}%
\pgfpathlineto{\pgfqpoint{5.913314in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{5.913911in}{1.044320in}}%
\pgfpathlineto{\pgfqpoint{5.914507in}{1.060458in}}%
\pgfpathlineto{\pgfqpoint{5.915103in}{1.071326in}}%
\pgfpathlineto{\pgfqpoint{5.916296in}{1.047603in}}%
\pgfpathlineto{\pgfqpoint{5.917488in}{1.085905in}}%
\pgfpathlineto{\pgfqpoint{5.918681in}{1.083675in}}%
\pgfpathlineto{\pgfqpoint{5.919277in}{1.084598in}}%
\pgfpathlineto{\pgfqpoint{5.919874in}{1.090507in}}%
\pgfpathlineto{\pgfqpoint{5.921066in}{1.058280in}}%
\pgfpathlineto{\pgfqpoint{5.921662in}{1.066390in}}%
\pgfpathlineto{\pgfqpoint{5.922259in}{1.052575in}}%
\pgfpathlineto{\pgfqpoint{5.922855in}{1.087598in}}%
\pgfpathlineto{\pgfqpoint{5.923451in}{1.067030in}}%
\pgfpathlineto{\pgfqpoint{5.924048in}{1.068629in}}%
\pgfpathlineto{\pgfqpoint{5.924644in}{1.047924in}}%
\pgfpathlineto{\pgfqpoint{5.925240in}{1.051782in}}%
\pgfpathlineto{\pgfqpoint{5.927029in}{1.108050in}}%
\pgfpathlineto{\pgfqpoint{5.927625in}{1.072889in}}%
\pgfpathlineto{\pgfqpoint{5.928222in}{1.111390in}}%
\pgfpathlineto{\pgfqpoint{5.928818in}{1.059047in}}%
\pgfpathlineto{\pgfqpoint{5.929414in}{1.059498in}}%
\pgfpathlineto{\pgfqpoint{5.930010in}{1.081114in}}%
\pgfpathlineto{\pgfqpoint{5.930607in}{1.069301in}}%
\pgfpathlineto{\pgfqpoint{5.931799in}{1.054803in}}%
\pgfpathlineto{\pgfqpoint{5.932396in}{1.129081in}}%
\pgfpathlineto{\pgfqpoint{5.932992in}{1.050869in}}%
\pgfpathlineto{\pgfqpoint{5.933588in}{1.064827in}}%
\pgfpathlineto{\pgfqpoint{5.934184in}{1.065724in}}%
\pgfpathlineto{\pgfqpoint{5.934781in}{1.048413in}}%
\pgfpathlineto{\pgfqpoint{5.935377in}{1.056402in}}%
\pgfpathlineto{\pgfqpoint{5.937166in}{1.105668in}}%
\pgfpathlineto{\pgfqpoint{5.937762in}{1.067784in}}%
\pgfpathlineto{\pgfqpoint{5.938358in}{1.102335in}}%
\pgfpathlineto{\pgfqpoint{5.938955in}{1.083693in}}%
\pgfpathlineto{\pgfqpoint{5.940147in}{1.051193in}}%
\pgfpathlineto{\pgfqpoint{5.940744in}{1.053844in}}%
\pgfpathlineto{\pgfqpoint{5.941936in}{1.088906in}}%
\pgfpathlineto{\pgfqpoint{5.942532in}{1.082772in}}%
\pgfpathlineto{\pgfqpoint{5.943129in}{1.080492in}}%
\pgfpathlineto{\pgfqpoint{5.944321in}{1.052887in}}%
\pgfpathlineto{\pgfqpoint{5.944918in}{1.067255in}}%
\pgfpathlineto{\pgfqpoint{5.946110in}{1.101209in}}%
\pgfpathlineto{\pgfqpoint{5.946706in}{1.096194in}}%
\pgfpathlineto{\pgfqpoint{5.947303in}{1.096296in}}%
\pgfpathlineto{\pgfqpoint{5.947899in}{1.112053in}}%
\pgfpathlineto{\pgfqpoint{5.948495in}{1.076087in}}%
\pgfpathlineto{\pgfqpoint{5.949091in}{1.120364in}}%
\pgfpathlineto{\pgfqpoint{5.950284in}{1.054484in}}%
\pgfpathlineto{\pgfqpoint{5.950880in}{1.098285in}}%
\pgfpathlineto{\pgfqpoint{5.951477in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{5.952073in}{1.065674in}}%
\pgfpathlineto{\pgfqpoint{5.952669in}{1.089483in}}%
\pgfpathlineto{\pgfqpoint{5.953265in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{5.955054in}{1.053575in}}%
\pgfpathlineto{\pgfqpoint{5.955651in}{1.050304in}}%
\pgfpathlineto{\pgfqpoint{5.958036in}{1.102582in}}%
\pgfpathlineto{\pgfqpoint{5.958632in}{1.060363in}}%
\pgfpathlineto{\pgfqpoint{5.959228in}{1.118246in}}%
\pgfpathlineto{\pgfqpoint{5.959825in}{1.065591in}}%
\pgfpathlineto{\pgfqpoint{5.960421in}{1.118284in}}%
\pgfpathlineto{\pgfqpoint{5.961017in}{1.074053in}}%
\pgfpathlineto{\pgfqpoint{5.961613in}{1.064077in}}%
\pgfpathlineto{\pgfqpoint{5.962210in}{1.102150in}}%
\pgfpathlineto{\pgfqpoint{5.962806in}{1.070050in}}%
\pgfpathlineto{\pgfqpoint{5.963402in}{1.073047in}}%
\pgfpathlineto{\pgfqpoint{5.963999in}{1.164853in}}%
\pgfpathlineto{\pgfqpoint{5.964595in}{1.058754in}}%
\pgfpathlineto{\pgfqpoint{5.965191in}{1.089859in}}%
\pgfpathlineto{\pgfqpoint{5.965787in}{1.056655in}}%
\pgfpathlineto{\pgfqpoint{5.966384in}{1.064156in}}%
\pgfpathlineto{\pgfqpoint{5.969365in}{1.101264in}}%
\pgfpathlineto{\pgfqpoint{5.970558in}{1.157366in}}%
\pgfpathlineto{\pgfqpoint{5.971154in}{1.077697in}}%
\pgfpathlineto{\pgfqpoint{5.971750in}{1.092410in}}%
\pgfpathlineto{\pgfqpoint{5.972347in}{1.068268in}}%
\pgfpathlineto{\pgfqpoint{5.972943in}{1.109313in}}%
\pgfpathlineto{\pgfqpoint{5.973539in}{1.102873in}}%
\pgfpathlineto{\pgfqpoint{5.974732in}{1.062511in}}%
\pgfpathlineto{\pgfqpoint{5.975328in}{1.075180in}}%
\pgfpathlineto{\pgfqpoint{5.975924in}{1.110201in}}%
\pgfpathlineto{\pgfqpoint{5.976521in}{1.105941in}}%
\pgfpathlineto{\pgfqpoint{5.977713in}{1.060942in}}%
\pgfpathlineto{\pgfqpoint{5.978309in}{1.062339in}}%
\pgfpathlineto{\pgfqpoint{5.979502in}{1.118957in}}%
\pgfpathlineto{\pgfqpoint{5.980098in}{1.080835in}}%
\pgfpathlineto{\pgfqpoint{5.980695in}{1.115329in}}%
\pgfpathlineto{\pgfqpoint{5.981291in}{1.067933in}}%
\pgfpathlineto{\pgfqpoint{5.981887in}{1.093158in}}%
\pgfpathlineto{\pgfqpoint{5.982483in}{1.082325in}}%
\pgfpathlineto{\pgfqpoint{5.983080in}{1.143683in}}%
\pgfpathlineto{\pgfqpoint{5.983676in}{1.099020in}}%
\pgfpathlineto{\pgfqpoint{5.984272in}{1.147771in}}%
\pgfpathlineto{\pgfqpoint{5.986061in}{1.060069in}}%
\pgfpathlineto{\pgfqpoint{5.987850in}{1.117096in}}%
\pgfpathlineto{\pgfqpoint{5.988446in}{1.055978in}}%
\pgfpathlineto{\pgfqpoint{5.989043in}{1.092514in}}%
\pgfpathlineto{\pgfqpoint{5.989639in}{1.124725in}}%
\pgfpathlineto{\pgfqpoint{5.990831in}{1.064923in}}%
\pgfpathlineto{\pgfqpoint{5.991428in}{1.078444in}}%
\pgfpathlineto{\pgfqpoint{5.992024in}{1.084983in}}%
\pgfpathlineto{\pgfqpoint{5.992620in}{1.122962in}}%
\pgfpathlineto{\pgfqpoint{5.993217in}{1.108322in}}%
\pgfpathlineto{\pgfqpoint{5.994409in}{1.091901in}}%
\pgfpathlineto{\pgfqpoint{5.995005in}{1.105732in}}%
\pgfpathlineto{\pgfqpoint{5.995602in}{1.097583in}}%
\pgfpathlineto{\pgfqpoint{5.996198in}{1.103939in}}%
\pgfpathlineto{\pgfqpoint{5.996794in}{1.064439in}}%
\pgfpathlineto{\pgfqpoint{5.997391in}{1.069329in}}%
\pgfpathlineto{\pgfqpoint{6.000968in}{1.134868in}}%
\pgfpathlineto{\pgfqpoint{6.001565in}{1.245027in}}%
\pgfpathlineto{\pgfqpoint{6.002757in}{1.122187in}}%
\pgfpathlineto{\pgfqpoint{6.003353in}{1.122684in}}%
\pgfpathlineto{\pgfqpoint{6.005142in}{1.071528in}}%
\pgfpathlineto{\pgfqpoint{6.005739in}{1.071741in}}%
\pgfpathlineto{\pgfqpoint{6.007527in}{1.111337in}}%
\pgfpathlineto{\pgfqpoint{6.009316in}{1.059055in}}%
\pgfpathlineto{\pgfqpoint{6.009913in}{1.087674in}}%
\pgfpathlineto{\pgfqpoint{6.010509in}{1.069199in}}%
\pgfpathlineto{\pgfqpoint{6.011701in}{1.141940in}}%
\pgfpathlineto{\pgfqpoint{6.012894in}{1.059530in}}%
\pgfpathlineto{\pgfqpoint{6.013490in}{1.085291in}}%
\pgfpathlineto{\pgfqpoint{6.014087in}{1.067799in}}%
\pgfpathlineto{\pgfqpoint{6.014683in}{1.064691in}}%
\pgfpathlineto{\pgfqpoint{6.015875in}{1.083650in}}%
\pgfpathlineto{\pgfqpoint{6.016472in}{1.075815in}}%
\pgfpathlineto{\pgfqpoint{6.017664in}{1.131744in}}%
\pgfpathlineto{\pgfqpoint{6.020049in}{1.074928in}}%
\pgfpathlineto{\pgfqpoint{6.021838in}{1.104615in}}%
\pgfpathlineto{\pgfqpoint{6.023031in}{1.078438in}}%
\pgfpathlineto{\pgfqpoint{6.026012in}{1.198514in}}%
\pgfpathlineto{\pgfqpoint{6.027205in}{1.077568in}}%
\pgfpathlineto{\pgfqpoint{6.027801in}{1.087499in}}%
\pgfpathlineto{\pgfqpoint{6.028397in}{1.165372in}}%
\pgfpathlineto{\pgfqpoint{6.029590in}{1.064950in}}%
\pgfpathlineto{\pgfqpoint{6.030783in}{1.091893in}}%
\pgfpathlineto{\pgfqpoint{6.031379in}{1.089119in}}%
\pgfpathlineto{\pgfqpoint{6.031975in}{1.126973in}}%
\pgfpathlineto{\pgfqpoint{6.032571in}{1.086583in}}%
\pgfpathlineto{\pgfqpoint{6.033168in}{1.113997in}}%
\pgfpathlineto{\pgfqpoint{6.033764in}{1.119360in}}%
\pgfpathlineto{\pgfqpoint{6.034360in}{1.140263in}}%
\pgfpathlineto{\pgfqpoint{6.034957in}{1.134298in}}%
\pgfpathlineto{\pgfqpoint{6.036745in}{1.069099in}}%
\pgfpathlineto{\pgfqpoint{6.037938in}{1.077354in}}%
\pgfpathlineto{\pgfqpoint{6.038534in}{1.085134in}}%
\pgfpathlineto{\pgfqpoint{6.039131in}{1.080304in}}%
\pgfpathlineto{\pgfqpoint{6.039727in}{1.074970in}}%
\pgfpathlineto{\pgfqpoint{6.041516in}{1.177548in}}%
\pgfpathlineto{\pgfqpoint{6.042112in}{1.124794in}}%
\pgfpathlineto{\pgfqpoint{6.042708in}{1.068977in}}%
\pgfpathlineto{\pgfqpoint{6.043305in}{1.071128in}}%
\pgfpathlineto{\pgfqpoint{6.043901in}{1.139526in}}%
\pgfpathlineto{\pgfqpoint{6.044497in}{1.118788in}}%
\pgfpathlineto{\pgfqpoint{6.045093in}{1.114602in}}%
\pgfpathlineto{\pgfqpoint{6.045690in}{1.244338in}}%
\pgfpathlineto{\pgfqpoint{6.046286in}{1.168872in}}%
\pgfpathlineto{\pgfqpoint{6.047479in}{1.168317in}}%
\pgfpathlineto{\pgfqpoint{6.048075in}{1.178178in}}%
\pgfpathlineto{\pgfqpoint{6.049864in}{1.060713in}}%
\pgfpathlineto{\pgfqpoint{6.050460in}{1.118754in}}%
\pgfpathlineto{\pgfqpoint{6.051056in}{1.062224in}}%
\pgfpathlineto{\pgfqpoint{6.052845in}{1.138006in}}%
\pgfpathlineto{\pgfqpoint{6.053441in}{1.134051in}}%
\pgfpathlineto{\pgfqpoint{6.054038in}{1.134875in}}%
\pgfpathlineto{\pgfqpoint{6.054634in}{1.365924in}}%
\pgfpathlineto{\pgfqpoint{6.055827in}{1.125299in}}%
\pgfpathlineto{\pgfqpoint{6.056423in}{1.230841in}}%
\pgfpathlineto{\pgfqpoint{6.057019in}{1.119290in}}%
\pgfpathlineto{\pgfqpoint{6.057615in}{1.150647in}}%
\pgfpathlineto{\pgfqpoint{6.058212in}{1.148877in}}%
\pgfpathlineto{\pgfqpoint{6.058808in}{1.192921in}}%
\pgfpathlineto{\pgfqpoint{6.059404in}{1.440213in}}%
\pgfpathlineto{\pgfqpoint{6.060001in}{1.099970in}}%
\pgfpathlineto{\pgfqpoint{6.060597in}{1.133182in}}%
\pgfpathlineto{\pgfqpoint{6.061193in}{1.164057in}}%
\pgfpathlineto{\pgfqpoint{6.061789in}{1.150961in}}%
\pgfpathlineto{\pgfqpoint{6.062386in}{1.070565in}}%
\pgfpathlineto{\pgfqpoint{6.062982in}{1.080821in}}%
\pgfpathlineto{\pgfqpoint{6.064175in}{1.153189in}}%
\pgfpathlineto{\pgfqpoint{6.065367in}{1.089601in}}%
\pgfpathlineto{\pgfqpoint{6.065963in}{1.097229in}}%
\pgfpathlineto{\pgfqpoint{6.066560in}{1.094052in}}%
\pgfpathlineto{\pgfqpoint{6.067156in}{1.199135in}}%
\pgfpathlineto{\pgfqpoint{6.067752in}{1.097139in}}%
\pgfpathlineto{\pgfqpoint{6.068349in}{1.103811in}}%
\pgfpathlineto{\pgfqpoint{6.068945in}{1.211290in}}%
\pgfpathlineto{\pgfqpoint{6.069541in}{1.121477in}}%
\pgfpathlineto{\pgfqpoint{6.070137in}{1.121508in}}%
\pgfpathlineto{\pgfqpoint{6.070734in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{6.072523in}{1.194290in}}%
\pgfpathlineto{\pgfqpoint{6.073119in}{1.227771in}}%
\pgfpathlineto{\pgfqpoint{6.074908in}{1.068502in}}%
\pgfpathlineto{\pgfqpoint{6.075504in}{1.073746in}}%
\pgfpathlineto{\pgfqpoint{6.076100in}{1.247114in}}%
\pgfpathlineto{\pgfqpoint{6.076697in}{1.133544in}}%
\pgfpathlineto{\pgfqpoint{6.077889in}{1.342724in}}%
\pgfpathlineto{\pgfqpoint{6.079678in}{1.073739in}}%
\pgfpathlineto{\pgfqpoint{6.080274in}{1.085232in}}%
\pgfpathlineto{\pgfqpoint{6.080871in}{1.188917in}}%
\pgfpathlineto{\pgfqpoint{6.081467in}{1.097107in}}%
\pgfpathlineto{\pgfqpoint{6.082063in}{1.110060in}}%
\pgfpathlineto{\pgfqpoint{6.082659in}{1.178542in}}%
\pgfpathlineto{\pgfqpoint{6.083256in}{1.078398in}}%
\pgfpathlineto{\pgfqpoint{6.083852in}{1.092758in}}%
\pgfpathlineto{\pgfqpoint{6.084448in}{1.111001in}}%
\pgfpathlineto{\pgfqpoint{6.085045in}{1.168578in}}%
\pgfpathlineto{\pgfqpoint{6.085641in}{1.132656in}}%
\pgfpathlineto{\pgfqpoint{6.086237in}{1.100394in}}%
\pgfpathlineto{\pgfqpoint{6.086833in}{1.101604in}}%
\pgfpathlineto{\pgfqpoint{6.087430in}{1.228608in}}%
\pgfpathlineto{\pgfqpoint{6.088622in}{1.072242in}}%
\pgfpathlineto{\pgfqpoint{6.089815in}{1.086211in}}%
\pgfpathlineto{\pgfqpoint{6.090411in}{1.068676in}}%
\pgfpathlineto{\pgfqpoint{6.091007in}{1.152964in}}%
\pgfpathlineto{\pgfqpoint{6.091604in}{1.428895in}}%
\pgfpathlineto{\pgfqpoint{6.093393in}{1.085180in}}%
\pgfpathlineto{\pgfqpoint{6.093989in}{1.174270in}}%
\pgfpathlineto{\pgfqpoint{6.094585in}{1.149534in}}%
\pgfpathlineto{\pgfqpoint{6.096374in}{1.186814in}}%
\pgfpathlineto{\pgfqpoint{6.096970in}{1.570046in}}%
\pgfpathlineto{\pgfqpoint{6.097567in}{1.308413in}}%
\pgfpathlineto{\pgfqpoint{6.098759in}{1.059975in}}%
\pgfpathlineto{\pgfqpoint{6.100548in}{1.031836in}}%
\pgfpathlineto{\pgfqpoint{6.101144in}{1.038331in}}%
\pgfpathlineto{\pgfqpoint{6.101741in}{1.034184in}}%
\pgfpathlineto{\pgfqpoint{6.102337in}{1.031299in}}%
\pgfpathlineto{\pgfqpoint{6.102933in}{1.033175in}}%
\pgfpathlineto{\pgfqpoint{6.104722in}{1.040786in}}%
\pgfpathlineto{\pgfqpoint{6.105318in}{1.033960in}}%
\pgfpathlineto{\pgfqpoint{6.106511in}{1.044350in}}%
\pgfpathlineto{\pgfqpoint{6.107107in}{1.038166in}}%
\pgfpathlineto{\pgfqpoint{6.107703in}{1.044765in}}%
\pgfpathlineto{\pgfqpoint{6.108300in}{1.035131in}}%
\pgfpathlineto{\pgfqpoint{6.108896in}{1.037915in}}%
\pgfpathlineto{\pgfqpoint{6.109492in}{1.035134in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.036582in}}%
\pgfpathlineto{\pgfqpoint{6.110685in}{1.035236in}}%
\pgfpathlineto{\pgfqpoint{6.113070in}{1.041431in}}%
\pgfpathlineto{\pgfqpoint{6.114263in}{1.059530in}}%
\pgfpathlineto{\pgfqpoint{6.114859in}{1.035263in}}%
\pgfpathlineto{\pgfqpoint{6.115455in}{1.039114in}}%
\pgfpathlineto{\pgfqpoint{6.116648in}{1.035585in}}%
\pgfpathlineto{\pgfqpoint{6.117244in}{1.043484in}}%
\pgfpathlineto{\pgfqpoint{6.117840in}{1.037195in}}%
\pgfpathlineto{\pgfqpoint{6.118436in}{1.033081in}}%
\pgfpathlineto{\pgfqpoint{6.120225in}{1.050213in}}%
\pgfpathlineto{\pgfqpoint{6.121418in}{1.044286in}}%
\pgfpathlineto{\pgfqpoint{6.122014in}{1.049283in}}%
\pgfpathlineto{\pgfqpoint{6.122610in}{1.036180in}}%
\pgfpathlineto{\pgfqpoint{6.123207in}{1.054890in}}%
\pgfpathlineto{\pgfqpoint{6.124996in}{1.035275in}}%
\pgfpathlineto{\pgfqpoint{6.126188in}{1.042044in}}%
\pgfpathlineto{\pgfqpoint{6.127381in}{1.056678in}}%
\pgfpathlineto{\pgfqpoint{6.127977in}{1.039706in}}%
\pgfpathlineto{\pgfqpoint{6.128573in}{1.044936in}}%
\pgfpathlineto{\pgfqpoint{6.129170in}{1.047205in}}%
\pgfpathlineto{\pgfqpoint{6.129766in}{1.063543in}}%
\pgfpathlineto{\pgfqpoint{6.130958in}{1.040778in}}%
\pgfpathlineto{\pgfqpoint{6.131555in}{1.043344in}}%
\pgfpathlineto{\pgfqpoint{6.132151in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{6.132747in}{1.048180in}}%
\pgfpathlineto{\pgfqpoint{6.133344in}{1.047933in}}%
\pgfpathlineto{\pgfqpoint{6.134536in}{1.036670in}}%
\pgfpathlineto{\pgfqpoint{6.135132in}{1.046568in}}%
\pgfpathlineto{\pgfqpoint{6.135729in}{1.042766in}}%
\pgfpathlineto{\pgfqpoint{6.136325in}{1.041896in}}%
\pgfpathlineto{\pgfqpoint{6.136921in}{1.054782in}}%
\pgfpathlineto{\pgfqpoint{6.138114in}{1.041893in}}%
\pgfpathlineto{\pgfqpoint{6.138710in}{1.064632in}}%
\pgfpathlineto{\pgfqpoint{6.139306in}{1.046043in}}%
\pgfpathlineto{\pgfqpoint{6.139903in}{1.042537in}}%
\pgfpathlineto{\pgfqpoint{6.141095in}{1.053887in}}%
\pgfpathlineto{\pgfqpoint{6.142288in}{1.035022in}}%
\pgfpathlineto{\pgfqpoint{6.142884in}{1.047136in}}%
\pgfpathlineto{\pgfqpoint{6.143480in}{1.041602in}}%
\pgfpathlineto{\pgfqpoint{6.144077in}{1.037238in}}%
\pgfpathlineto{\pgfqpoint{6.144673in}{1.050510in}}%
\pgfpathlineto{\pgfqpoint{6.145269in}{1.040795in}}%
\pgfpathlineto{\pgfqpoint{6.147058in}{1.053373in}}%
\pgfpathlineto{\pgfqpoint{6.148251in}{1.041977in}}%
\pgfpathlineto{\pgfqpoint{6.148847in}{1.042217in}}%
\pgfpathlineto{\pgfqpoint{6.149443in}{1.052431in}}%
\pgfpathlineto{\pgfqpoint{6.150040in}{1.045559in}}%
\pgfpathlineto{\pgfqpoint{6.150636in}{1.042431in}}%
\pgfpathlineto{\pgfqpoint{6.151232in}{1.045996in}}%
\pgfpathlineto{\pgfqpoint{6.151828in}{1.040073in}}%
\pgfpathlineto{\pgfqpoint{6.152425in}{1.048052in}}%
\pgfpathlineto{\pgfqpoint{6.153021in}{1.071063in}}%
\pgfpathlineto{\pgfqpoint{6.153617in}{1.035928in}}%
\pgfpathlineto{\pgfqpoint{6.154214in}{1.050828in}}%
\pgfpathlineto{\pgfqpoint{6.154810in}{1.038646in}}%
\pgfpathlineto{\pgfqpoint{6.155406in}{1.042553in}}%
\pgfpathlineto{\pgfqpoint{6.156599in}{1.038948in}}%
\pgfpathlineto{\pgfqpoint{6.157195in}{1.048057in}}%
\pgfpathlineto{\pgfqpoint{6.157791in}{1.035715in}}%
\pgfpathlineto{\pgfqpoint{6.158984in}{1.050612in}}%
\pgfpathlineto{\pgfqpoint{6.159580in}{1.042913in}}%
\pgfpathlineto{\pgfqpoint{6.160176in}{1.052196in}}%
\pgfpathlineto{\pgfqpoint{6.160773in}{1.049985in}}%
\pgfpathlineto{\pgfqpoint{6.161369in}{1.046144in}}%
\pgfpathlineto{\pgfqpoint{6.163158in}{1.057975in}}%
\pgfpathlineto{\pgfqpoint{6.163754in}{1.036928in}}%
\pgfpathlineto{\pgfqpoint{6.164350in}{1.045429in}}%
\pgfpathlineto{\pgfqpoint{6.165543in}{1.044324in}}%
\pgfpathlineto{\pgfqpoint{6.166139in}{1.039102in}}%
\pgfpathlineto{\pgfqpoint{6.167332in}{1.045294in}}%
\pgfpathlineto{\pgfqpoint{6.167928in}{1.044475in}}%
\pgfpathlineto{\pgfqpoint{6.168524in}{1.058830in}}%
\pgfpathlineto{\pgfqpoint{6.170313in}{1.038491in}}%
\pgfpathlineto{\pgfqpoint{6.172698in}{1.067735in}}%
\pgfpathlineto{\pgfqpoint{6.173295in}{1.047622in}}%
\pgfpathlineto{\pgfqpoint{6.173891in}{1.061795in}}%
\pgfpathlineto{\pgfqpoint{6.174487in}{1.045716in}}%
\pgfpathlineto{\pgfqpoint{6.175084in}{1.051582in}}%
\pgfpathlineto{\pgfqpoint{6.176872in}{1.064697in}}%
\pgfpathlineto{\pgfqpoint{6.178661in}{1.040923in}}%
\pgfpathlineto{\pgfqpoint{6.179258in}{1.042230in}}%
\pgfpathlineto{\pgfqpoint{6.179854in}{1.053176in}}%
\pgfpathlineto{\pgfqpoint{6.180450in}{1.042009in}}%
\pgfpathlineto{\pgfqpoint{6.181643in}{1.053430in}}%
\pgfpathlineto{\pgfqpoint{6.182239in}{1.047898in}}%
\pgfpathlineto{\pgfqpoint{6.182835in}{1.057853in}}%
\pgfpathlineto{\pgfqpoint{6.183432in}{1.051429in}}%
\pgfpathlineto{\pgfqpoint{6.184624in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{6.185220in}{1.056679in}}%
\pgfpathlineto{\pgfqpoint{6.187009in}{1.038979in}}%
\pgfpathlineto{\pgfqpoint{6.188798in}{1.055263in}}%
\pgfpathlineto{\pgfqpoint{6.189394in}{1.052956in}}%
\pgfpathlineto{\pgfqpoint{6.189991in}{1.048810in}}%
\pgfpathlineto{\pgfqpoint{6.191183in}{1.067509in}}%
\pgfpathlineto{\pgfqpoint{6.192376in}{1.040283in}}%
\pgfpathlineto{\pgfqpoint{6.192972in}{1.041100in}}%
\pgfpathlineto{\pgfqpoint{6.193568in}{1.044197in}}%
\pgfpathlineto{\pgfqpoint{6.194761in}{1.056191in}}%
\pgfpathlineto{\pgfqpoint{6.195357in}{1.055704in}}%
\pgfpathlineto{\pgfqpoint{6.195954in}{1.062999in}}%
\pgfpathlineto{\pgfqpoint{6.196550in}{1.053588in}}%
\pgfpathlineto{\pgfqpoint{6.197146in}{1.064070in}}%
\pgfpathlineto{\pgfqpoint{6.197742in}{1.056846in}}%
\pgfpathlineto{\pgfqpoint{6.199531in}{1.039161in}}%
\pgfpathlineto{\pgfqpoint{6.200128in}{1.060147in}}%
\pgfpathlineto{\pgfqpoint{6.200724in}{1.049827in}}%
\pgfpathlineto{\pgfqpoint{6.201320in}{1.049977in}}%
\pgfpathlineto{\pgfqpoint{6.201916in}{1.046939in}}%
\pgfpathlineto{\pgfqpoint{6.202513in}{1.062732in}}%
\pgfpathlineto{\pgfqpoint{6.203109in}{1.053664in}}%
\pgfpathlineto{\pgfqpoint{6.203705in}{1.045126in}}%
\pgfpathlineto{\pgfqpoint{6.204302in}{1.050391in}}%
\pgfpathlineto{\pgfqpoint{6.204898in}{1.048767in}}%
\pgfpathlineto{\pgfqpoint{6.206090in}{1.076851in}}%
\pgfpathlineto{\pgfqpoint{6.206687in}{1.071842in}}%
\pgfpathlineto{\pgfqpoint{6.207283in}{1.070847in}}%
\pgfpathlineto{\pgfqpoint{6.208476in}{1.045764in}}%
\pgfpathlineto{\pgfqpoint{6.209668in}{1.063991in}}%
\pgfpathlineto{\pgfqpoint{6.210264in}{1.044953in}}%
\pgfpathlineto{\pgfqpoint{6.210861in}{1.058851in}}%
\pgfpathlineto{\pgfqpoint{6.211457in}{1.063053in}}%
\pgfpathlineto{\pgfqpoint{6.212650in}{1.040353in}}%
\pgfpathlineto{\pgfqpoint{6.213246in}{1.042905in}}%
\pgfpathlineto{\pgfqpoint{6.213842in}{1.051133in}}%
\pgfpathlineto{\pgfqpoint{6.214438in}{1.043731in}}%
\pgfpathlineto{\pgfqpoint{6.215035in}{1.049817in}}%
\pgfpathlineto{\pgfqpoint{6.215631in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{6.216227in}{1.043945in}}%
\pgfpathlineto{\pgfqpoint{6.216824in}{1.045104in}}%
\pgfpathlineto{\pgfqpoint{6.218016in}{1.104373in}}%
\pgfpathlineto{\pgfqpoint{6.219805in}{1.049587in}}%
\pgfpathlineto{\pgfqpoint{6.220401in}{1.047874in}}%
\pgfpathlineto{\pgfqpoint{6.220998in}{1.048476in}}%
\pgfpathlineto{\pgfqpoint{6.222190in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{6.223979in}{1.035583in}}%
\pgfpathlineto{\pgfqpoint{6.225172in}{1.052820in}}%
\pgfpathlineto{\pgfqpoint{6.225768in}{1.048270in}}%
\pgfpathlineto{\pgfqpoint{6.226364in}{1.051140in}}%
\pgfpathlineto{\pgfqpoint{6.228153in}{1.060081in}}%
\pgfpathlineto{\pgfqpoint{6.228749in}{1.048543in}}%
\pgfpathlineto{\pgfqpoint{6.229942in}{1.063060in}}%
\pgfpathlineto{\pgfqpoint{6.231134in}{1.047487in}}%
\pgfpathlineto{\pgfqpoint{6.232327in}{1.063502in}}%
\pgfpathlineto{\pgfqpoint{6.232923in}{1.058053in}}%
\pgfpathlineto{\pgfqpoint{6.233520in}{1.051902in}}%
\pgfpathlineto{\pgfqpoint{6.235308in}{1.066895in}}%
\pgfpathlineto{\pgfqpoint{6.235905in}{1.066691in}}%
\pgfpathlineto{\pgfqpoint{6.237097in}{1.054544in}}%
\pgfpathlineto{\pgfqpoint{6.237694in}{1.055258in}}%
\pgfpathlineto{\pgfqpoint{6.238290in}{1.063212in}}%
\pgfpathlineto{\pgfqpoint{6.238886in}{1.045870in}}%
\pgfpathlineto{\pgfqpoint{6.239482in}{1.051957in}}%
\pgfpathlineto{\pgfqpoint{6.240675in}{1.061244in}}%
\pgfpathlineto{\pgfqpoint{6.241271in}{1.049502in}}%
\pgfpathlineto{\pgfqpoint{6.241868in}{1.062436in}}%
\pgfpathlineto{\pgfqpoint{6.242464in}{1.060354in}}%
\pgfpathlineto{\pgfqpoint{6.243060in}{1.053579in}}%
\pgfpathlineto{\pgfqpoint{6.245445in}{1.069911in}}%
\pgfpathlineto{\pgfqpoint{6.246042in}{1.057842in}}%
\pgfpathlineto{\pgfqpoint{6.247234in}{1.082230in}}%
\pgfpathlineto{\pgfqpoint{6.249023in}{1.052613in}}%
\pgfpathlineto{\pgfqpoint{6.250812in}{1.061930in}}%
\pgfpathlineto{\pgfqpoint{6.251408in}{1.067760in}}%
\pgfpathlineto{\pgfqpoint{6.252004in}{1.045098in}}%
\pgfpathlineto{\pgfqpoint{6.252601in}{1.070323in}}%
\pgfpathlineto{\pgfqpoint{6.253197in}{1.052321in}}%
\pgfpathlineto{\pgfqpoint{6.254986in}{1.049745in}}%
\pgfpathlineto{\pgfqpoint{6.255582in}{1.065256in}}%
\pgfpathlineto{\pgfqpoint{6.256178in}{1.124652in}}%
\pgfpathlineto{\pgfqpoint{6.256775in}{1.061097in}}%
\pgfpathlineto{\pgfqpoint{6.257371in}{1.063209in}}%
\pgfpathlineto{\pgfqpoint{6.257967in}{1.080512in}}%
\pgfpathlineto{\pgfqpoint{6.259160in}{1.046077in}}%
\pgfpathlineto{\pgfqpoint{6.259756in}{1.050158in}}%
\pgfpathlineto{\pgfqpoint{6.261545in}{1.071344in}}%
\pgfpathlineto{\pgfqpoint{6.263334in}{1.055043in}}%
\pgfpathlineto{\pgfqpoint{6.263930in}{1.066874in}}%
\pgfpathlineto{\pgfqpoint{6.264526in}{1.049964in}}%
\pgfpathlineto{\pgfqpoint{6.265123in}{1.058755in}}%
\pgfpathlineto{\pgfqpoint{6.265719in}{1.047863in}}%
\pgfpathlineto{\pgfqpoint{6.266315in}{1.057218in}}%
\pgfpathlineto{\pgfqpoint{6.266912in}{1.051544in}}%
\pgfpathlineto{\pgfqpoint{6.267508in}{1.062813in}}%
\pgfpathlineto{\pgfqpoint{6.268104in}{1.054148in}}%
\pgfpathlineto{\pgfqpoint{6.268700in}{1.059803in}}%
\pgfpathlineto{\pgfqpoint{6.269297in}{1.088986in}}%
\pgfpathlineto{\pgfqpoint{6.269893in}{1.048680in}}%
\pgfpathlineto{\pgfqpoint{6.270489in}{1.092348in}}%
\pgfpathlineto{\pgfqpoint{6.271086in}{1.068628in}}%
\pgfpathlineto{\pgfqpoint{6.272874in}{1.047044in}}%
\pgfpathlineto{\pgfqpoint{6.274067in}{1.055606in}}%
\pgfpathlineto{\pgfqpoint{6.274663in}{1.050131in}}%
\pgfpathlineto{\pgfqpoint{6.275260in}{1.075551in}}%
\pgfpathlineto{\pgfqpoint{6.275856in}{1.057216in}}%
\pgfpathlineto{\pgfqpoint{6.276452in}{1.055796in}}%
\pgfpathlineto{\pgfqpoint{6.277645in}{1.060797in}}%
\pgfpathlineto{\pgfqpoint{6.278241in}{1.054249in}}%
\pgfpathlineto{\pgfqpoint{6.278837in}{1.063792in}}%
\pgfpathlineto{\pgfqpoint{6.279434in}{1.053928in}}%
\pgfpathlineto{\pgfqpoint{6.280030in}{1.091811in}}%
\pgfpathlineto{\pgfqpoint{6.280626in}{1.063685in}}%
\pgfpathlineto{\pgfqpoint{6.281222in}{1.053703in}}%
\pgfpathlineto{\pgfqpoint{6.281819in}{1.062305in}}%
\pgfpathlineto{\pgfqpoint{6.282415in}{1.087808in}}%
\pgfpathlineto{\pgfqpoint{6.283011in}{1.048596in}}%
\pgfpathlineto{\pgfqpoint{6.284204in}{1.103874in}}%
\pgfpathlineto{\pgfqpoint{6.284800in}{1.061174in}}%
\pgfpathlineto{\pgfqpoint{6.285396in}{1.068762in}}%
\pgfpathlineto{\pgfqpoint{6.285993in}{1.086263in}}%
\pgfpathlineto{\pgfqpoint{6.287782in}{1.058126in}}%
\pgfpathlineto{\pgfqpoint{6.288378in}{1.057734in}}%
\pgfpathlineto{\pgfqpoint{6.288974in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{6.289570in}{1.064967in}}%
\pgfpathlineto{\pgfqpoint{6.290167in}{1.063435in}}%
\pgfpathlineto{\pgfqpoint{6.291359in}{1.069892in}}%
\pgfpathlineto{\pgfqpoint{6.291955in}{1.065231in}}%
\pgfpathlineto{\pgfqpoint{6.292552in}{1.070399in}}%
\pgfpathlineto{\pgfqpoint{6.293148in}{1.121163in}}%
\pgfpathlineto{\pgfqpoint{6.294937in}{1.046933in}}%
\pgfpathlineto{\pgfqpoint{6.296129in}{1.055942in}}%
\pgfpathlineto{\pgfqpoint{6.297322in}{1.074460in}}%
\pgfpathlineto{\pgfqpoint{6.297918in}{1.061275in}}%
\pgfpathlineto{\pgfqpoint{6.298515in}{1.086863in}}%
\pgfpathlineto{\pgfqpoint{6.299111in}{1.056626in}}%
\pgfpathlineto{\pgfqpoint{6.300900in}{1.115904in}}%
\pgfpathlineto{\pgfqpoint{6.302689in}{1.055677in}}%
\pgfpathlineto{\pgfqpoint{6.304477in}{1.081669in}}%
\pgfpathlineto{\pgfqpoint{6.305074in}{1.086441in}}%
\pgfpathlineto{\pgfqpoint{6.305670in}{1.086078in}}%
\pgfpathlineto{\pgfqpoint{6.306863in}{1.069497in}}%
\pgfpathlineto{\pgfqpoint{6.308651in}{1.109015in}}%
\pgfpathlineto{\pgfqpoint{6.310440in}{1.060701in}}%
\pgfpathlineto{\pgfqpoint{6.311037in}{1.092357in}}%
\pgfpathlineto{\pgfqpoint{6.311633in}{1.086315in}}%
\pgfpathlineto{\pgfqpoint{6.312229in}{1.081539in}}%
\pgfpathlineto{\pgfqpoint{6.312825in}{1.056087in}}%
\pgfpathlineto{\pgfqpoint{6.313422in}{1.159781in}}%
\pgfpathlineto{\pgfqpoint{6.314018in}{1.137573in}}%
\pgfpathlineto{\pgfqpoint{6.315211in}{1.053051in}}%
\pgfpathlineto{\pgfqpoint{6.316999in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{6.317596in}{1.109034in}}%
\pgfpathlineto{\pgfqpoint{6.318192in}{1.111339in}}%
\pgfpathlineto{\pgfqpoint{6.318788in}{1.077040in}}%
\pgfpathlineto{\pgfqpoint{6.319385in}{1.092575in}}%
\pgfpathlineto{\pgfqpoint{6.319981in}{1.088541in}}%
\pgfpathlineto{\pgfqpoint{6.320577in}{1.100863in}}%
\pgfpathlineto{\pgfqpoint{6.321173in}{1.093105in}}%
\pgfpathlineto{\pgfqpoint{6.321770in}{1.093760in}}%
\pgfpathlineto{\pgfqpoint{6.322366in}{1.105898in}}%
\pgfpathlineto{\pgfqpoint{6.323559in}{1.075619in}}%
\pgfpathlineto{\pgfqpoint{6.324751in}{1.125085in}}%
\pgfpathlineto{\pgfqpoint{6.325347in}{1.082315in}}%
\pgfpathlineto{\pgfqpoint{6.325944in}{1.105598in}}%
\pgfpathlineto{\pgfqpoint{6.327136in}{1.056200in}}%
\pgfpathlineto{\pgfqpoint{6.328329in}{1.095105in}}%
\pgfpathlineto{\pgfqpoint{6.328925in}{1.055630in}}%
\pgfpathlineto{\pgfqpoint{6.329521in}{1.140226in}}%
\pgfpathlineto{\pgfqpoint{6.330118in}{1.078798in}}%
\pgfpathlineto{\pgfqpoint{6.330714in}{1.081887in}}%
\pgfpathlineto{\pgfqpoint{6.331907in}{1.203963in}}%
\pgfpathlineto{\pgfqpoint{6.333099in}{1.160780in}}%
\pgfpathlineto{\pgfqpoint{6.334292in}{1.094735in}}%
\pgfpathlineto{\pgfqpoint{6.334888in}{1.155349in}}%
\pgfpathlineto{\pgfqpoint{6.335484in}{1.071408in}}%
\pgfpathlineto{\pgfqpoint{6.336081in}{1.090256in}}%
\pgfpathlineto{\pgfqpoint{6.336677in}{1.104383in}}%
\pgfpathlineto{\pgfqpoint{6.337869in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{6.338466in}{1.201101in}}%
\pgfpathlineto{\pgfqpoint{6.339658in}{1.054828in}}%
\pgfpathlineto{\pgfqpoint{6.341447in}{1.086093in}}%
\pgfpathlineto{\pgfqpoint{6.342043in}{1.199596in}}%
\pgfpathlineto{\pgfqpoint{6.342640in}{1.122277in}}%
\pgfpathlineto{\pgfqpoint{6.344429in}{1.068850in}}%
\pgfpathlineto{\pgfqpoint{6.345025in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{6.345621in}{1.095846in}}%
\pgfpathlineto{\pgfqpoint{6.346217in}{1.057614in}}%
\pgfpathlineto{\pgfqpoint{6.346814in}{1.072630in}}%
\pgfpathlineto{\pgfqpoint{6.347410in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{6.348603in}{1.165777in}}%
\pgfpathlineto{\pgfqpoint{6.350391in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{6.350988in}{1.140601in}}%
\pgfpathlineto{\pgfqpoint{6.352777in}{1.073731in}}%
\pgfpathlineto{\pgfqpoint{6.353373in}{1.072806in}}%
\pgfpathlineto{\pgfqpoint{6.354565in}{1.083184in}}%
\pgfpathlineto{\pgfqpoint{6.356354in}{1.161655in}}%
\pgfpathlineto{\pgfqpoint{6.357547in}{1.058431in}}%
\pgfpathlineto{\pgfqpoint{6.358143in}{1.102013in}}%
\pgfpathlineto{\pgfqpoint{6.358739in}{1.062760in}}%
\pgfpathlineto{\pgfqpoint{6.359336in}{1.123399in}}%
\pgfpathlineto{\pgfqpoint{6.359932in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{6.361721in}{1.143980in}}%
\pgfpathlineto{\pgfqpoint{6.362317in}{1.104871in}}%
\pgfpathlineto{\pgfqpoint{6.362913in}{1.114877in}}%
\pgfpathlineto{\pgfqpoint{6.363510in}{1.146372in}}%
\pgfpathlineto{\pgfqpoint{6.364106in}{1.141147in}}%
\pgfpathlineto{\pgfqpoint{6.364702in}{1.093655in}}%
\pgfpathlineto{\pgfqpoint{6.365299in}{1.101778in}}%
\pgfpathlineto{\pgfqpoint{6.365895in}{1.087467in}}%
\pgfpathlineto{\pgfqpoint{6.367684in}{1.271622in}}%
\pgfpathlineto{\pgfqpoint{6.369473in}{1.084516in}}%
\pgfpathlineto{\pgfqpoint{6.370069in}{1.078368in}}%
\pgfpathlineto{\pgfqpoint{6.371261in}{1.094780in}}%
\pgfpathlineto{\pgfqpoint{6.373050in}{1.158846in}}%
\pgfpathlineto{\pgfqpoint{6.374243in}{1.062380in}}%
\pgfpathlineto{\pgfqpoint{6.374839in}{1.074865in}}%
\pgfpathlineto{\pgfqpoint{6.375435in}{1.071910in}}%
\pgfpathlineto{\pgfqpoint{6.376032in}{1.091930in}}%
\pgfpathlineto{\pgfqpoint{6.376628in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{6.378417in}{1.157752in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{1.078189in}}%
\pgfpathlineto{\pgfqpoint{6.381398in}{1.086652in}}%
\pgfpathlineto{\pgfqpoint{6.382591in}{1.182701in}}%
\pgfpathlineto{\pgfqpoint{6.383187in}{1.079832in}}%
\pgfpathlineto{\pgfqpoint{6.383783in}{1.192713in}}%
\pgfpathlineto{\pgfqpoint{6.384380in}{1.111901in}}%
\pgfpathlineto{\pgfqpoint{6.384976in}{1.094380in}}%
\pgfpathlineto{\pgfqpoint{6.385572in}{1.100700in}}%
\pgfpathlineto{\pgfqpoint{6.386169in}{1.096087in}}%
\pgfpathlineto{\pgfqpoint{6.386765in}{1.101224in}}%
\pgfpathlineto{\pgfqpoint{6.387361in}{1.101129in}}%
\pgfpathlineto{\pgfqpoint{6.387957in}{1.077331in}}%
\pgfpathlineto{\pgfqpoint{6.390343in}{1.199378in}}%
\pgfpathlineto{\pgfqpoint{6.391535in}{1.240773in}}%
\pgfpathlineto{\pgfqpoint{6.392728in}{1.148846in}}%
\pgfpathlineto{\pgfqpoint{6.393324in}{1.248671in}}%
\pgfpathlineto{\pgfqpoint{6.393920in}{1.108985in}}%
\pgfpathlineto{\pgfqpoint{6.394517in}{1.125510in}}%
\pgfpathlineto{\pgfqpoint{6.395113in}{1.095786in}}%
\pgfpathlineto{\pgfqpoint{6.395709in}{1.171087in}}%
\pgfpathlineto{\pgfqpoint{6.396305in}{1.103269in}}%
\pgfpathlineto{\pgfqpoint{6.396902in}{1.198457in}}%
\pgfpathlineto{\pgfqpoint{6.397498in}{1.145191in}}%
\pgfpathlineto{\pgfqpoint{6.398094in}{1.145850in}}%
\pgfpathlineto{\pgfqpoint{6.399287in}{1.082816in}}%
\pgfpathlineto{\pgfqpoint{6.399883in}{1.086275in}}%
\pgfpathlineto{\pgfqpoint{6.400479in}{1.142525in}}%
\pgfpathlineto{\pgfqpoint{6.401076in}{1.140592in}}%
\pgfpathlineto{\pgfqpoint{6.402268in}{1.090628in}}%
\pgfpathlineto{\pgfqpoint{6.402865in}{1.104201in}}%
\pgfpathlineto{\pgfqpoint{6.403461in}{1.098623in}}%
\pgfpathlineto{\pgfqpoint{6.404057in}{1.098665in}}%
\pgfpathlineto{\pgfqpoint{6.404653in}{1.137903in}}%
\pgfpathlineto{\pgfqpoint{6.405250in}{1.062752in}}%
\pgfpathlineto{\pgfqpoint{6.405846in}{1.092744in}}%
\pgfpathlineto{\pgfqpoint{6.406442in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{6.407039in}{1.119864in}}%
\pgfpathlineto{\pgfqpoint{6.407635in}{1.080404in}}%
\pgfpathlineto{\pgfqpoint{6.408231in}{1.126920in}}%
\pgfpathlineto{\pgfqpoint{6.408827in}{1.084300in}}%
\pgfpathlineto{\pgfqpoint{6.409424in}{1.191359in}}%
\pgfpathlineto{\pgfqpoint{6.411213in}{1.068572in}}%
\pgfpathlineto{\pgfqpoint{6.413001in}{1.216942in}}%
\pgfpathlineto{\pgfqpoint{6.414790in}{1.115323in}}%
\pgfpathlineto{\pgfqpoint{6.415387in}{1.101343in}}%
\pgfpathlineto{\pgfqpoint{6.415983in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{6.416579in}{1.140572in}}%
\pgfpathlineto{\pgfqpoint{6.417175in}{1.115780in}}%
\pgfpathlineto{\pgfqpoint{6.417772in}{1.117135in}}%
\pgfpathlineto{\pgfqpoint{6.418368in}{1.229280in}}%
\pgfpathlineto{\pgfqpoint{6.418964in}{1.182224in}}%
\pgfpathlineto{\pgfqpoint{6.419561in}{1.178164in}}%
\pgfpathlineto{\pgfqpoint{6.420157in}{1.122626in}}%
\pgfpathlineto{\pgfqpoint{6.420753in}{1.138114in}}%
\pgfpathlineto{\pgfqpoint{6.421349in}{1.170940in}}%
\pgfpathlineto{\pgfqpoint{6.423138in}{1.084775in}}%
\pgfpathlineto{\pgfqpoint{6.423735in}{1.086962in}}%
\pgfpathlineto{\pgfqpoint{6.424331in}{1.093674in}}%
\pgfpathlineto{\pgfqpoint{6.426120in}{1.164192in}}%
\pgfpathlineto{\pgfqpoint{6.426716in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{6.427312in}{1.130381in}}%
\pgfpathlineto{\pgfqpoint{6.428505in}{1.094030in}}%
\pgfpathlineto{\pgfqpoint{6.429101in}{1.195783in}}%
\pgfpathlineto{\pgfqpoint{6.429697in}{1.160229in}}%
\pgfpathlineto{\pgfqpoint{6.430294in}{1.175759in}}%
\pgfpathlineto{\pgfqpoint{6.430890in}{1.134388in}}%
\pgfpathlineto{\pgfqpoint{6.431486in}{1.135976in}}%
\pgfpathlineto{\pgfqpoint{6.432679in}{1.244681in}}%
\pgfpathlineto{\pgfqpoint{6.433275in}{1.168583in}}%
\pgfpathlineto{\pgfqpoint{6.433871in}{1.333986in}}%
\pgfpathlineto{\pgfqpoint{6.434468in}{1.142276in}}%
\pgfpathlineto{\pgfqpoint{6.435064in}{1.170017in}}%
\pgfpathlineto{\pgfqpoint{6.436257in}{1.139431in}}%
\pgfpathlineto{\pgfqpoint{6.436853in}{1.101552in}}%
\pgfpathlineto{\pgfqpoint{6.437449in}{1.114782in}}%
\pgfpathlineto{\pgfqpoint{6.438642in}{1.173284in}}%
\pgfpathlineto{\pgfqpoint{6.439238in}{1.460303in}}%
\pgfpathlineto{\pgfqpoint{6.441027in}{1.050253in}}%
\pgfpathlineto{\pgfqpoint{6.441623in}{1.050929in}}%
\pgfpathlineto{\pgfqpoint{6.442219in}{1.039270in}}%
\pgfpathlineto{\pgfqpoint{6.442816in}{1.047623in}}%
\pgfpathlineto{\pgfqpoint{6.443412in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{6.444008in}{1.043931in}}%
\pgfpathlineto{\pgfqpoint{6.444605in}{1.045617in}}%
\pgfpathlineto{\pgfqpoint{6.445201in}{1.037507in}}%
\pgfpathlineto{\pgfqpoint{6.445797in}{1.053171in}}%
\pgfpathlineto{\pgfqpoint{6.446393in}{1.041890in}}%
\pgfpathlineto{\pgfqpoint{6.446990in}{1.044259in}}%
\pgfpathlineto{\pgfqpoint{6.447586in}{1.039453in}}%
\pgfpathlineto{\pgfqpoint{6.448182in}{1.056295in}}%
\pgfpathlineto{\pgfqpoint{6.448779in}{1.038304in}}%
\pgfpathlineto{\pgfqpoint{6.449375in}{1.038708in}}%
\pgfpathlineto{\pgfqpoint{6.449971in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{6.450567in}{1.038722in}}%
\pgfpathlineto{\pgfqpoint{6.451164in}{1.042326in}}%
\pgfpathlineto{\pgfqpoint{6.451760in}{1.034372in}}%
\pgfpathlineto{\pgfqpoint{6.452953in}{1.056305in}}%
\pgfpathlineto{\pgfqpoint{6.454741in}{1.034624in}}%
\pgfpathlineto{\pgfqpoint{6.455934in}{1.051620in}}%
\pgfpathlineto{\pgfqpoint{6.456530in}{1.036979in}}%
\pgfpathlineto{\pgfqpoint{6.457127in}{1.040485in}}%
\pgfpathlineto{\pgfqpoint{6.458319in}{1.033147in}}%
\pgfpathlineto{\pgfqpoint{6.459512in}{1.061923in}}%
\pgfpathlineto{\pgfqpoint{6.460704in}{1.031767in}}%
\pgfpathlineto{\pgfqpoint{6.462493in}{1.048691in}}%
\pgfpathlineto{\pgfqpoint{6.463089in}{1.048567in}}%
\pgfpathlineto{\pgfqpoint{6.463686in}{1.046962in}}%
\pgfpathlineto{\pgfqpoint{6.464282in}{1.039486in}}%
\pgfpathlineto{\pgfqpoint{6.465474in}{1.046785in}}%
\pgfpathlineto{\pgfqpoint{6.466071in}{1.045963in}}%
\pgfpathlineto{\pgfqpoint{6.466667in}{1.050679in}}%
\pgfpathlineto{\pgfqpoint{6.467263in}{1.045571in}}%
\pgfpathlineto{\pgfqpoint{6.467860in}{1.052356in}}%
\pgfpathlineto{\pgfqpoint{6.469648in}{1.034919in}}%
\pgfpathlineto{\pgfqpoint{6.470841in}{1.045102in}}%
\pgfpathlineto{\pgfqpoint{6.471437in}{1.035374in}}%
\pgfpathlineto{\pgfqpoint{6.472034in}{1.040398in}}%
\pgfpathlineto{\pgfqpoint{6.472630in}{1.036301in}}%
\pgfpathlineto{\pgfqpoint{6.474419in}{1.050287in}}%
\pgfpathlineto{\pgfqpoint{6.475015in}{1.048717in}}%
\pgfpathlineto{\pgfqpoint{6.475611in}{1.048796in}}%
\pgfpathlineto{\pgfqpoint{6.476208in}{1.039960in}}%
\pgfpathlineto{\pgfqpoint{6.477996in}{1.052190in}}%
\pgfpathlineto{\pgfqpoint{6.478593in}{1.040016in}}%
\pgfpathlineto{\pgfqpoint{6.479189in}{1.045283in}}%
\pgfpathlineto{\pgfqpoint{6.479785in}{1.039272in}}%
\pgfpathlineto{\pgfqpoint{6.480382in}{1.043861in}}%
\pgfpathlineto{\pgfqpoint{6.481574in}{1.037172in}}%
\pgfpathlineto{\pgfqpoint{6.483363in}{1.049286in}}%
\pgfpathlineto{\pgfqpoint{6.483959in}{1.044975in}}%
\pgfpathlineto{\pgfqpoint{6.484556in}{1.049808in}}%
\pgfpathlineto{\pgfqpoint{6.485748in}{1.039078in}}%
\pgfpathlineto{\pgfqpoint{6.486344in}{1.043402in}}%
\pgfpathlineto{\pgfqpoint{6.486941in}{1.041228in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{1.062466in}}%
\pgfpathlineto{\pgfqpoint{6.488133in}{1.044479in}}%
\pgfpathlineto{\pgfqpoint{6.488730in}{1.040597in}}%
\pgfpathlineto{\pgfqpoint{6.489326in}{1.047303in}}%
\pgfpathlineto{\pgfqpoint{6.489922in}{1.039206in}}%
\pgfpathlineto{\pgfqpoint{6.491711in}{1.065914in}}%
\pgfpathlineto{\pgfqpoint{6.492904in}{1.034310in}}%
\pgfpathlineto{\pgfqpoint{6.495289in}{1.050519in}}%
\pgfpathlineto{\pgfqpoint{6.495885in}{1.040696in}}%
\pgfpathlineto{\pgfqpoint{6.496481in}{1.044029in}}%
\pgfpathlineto{\pgfqpoint{6.497674in}{1.040759in}}%
\pgfpathlineto{\pgfqpoint{6.498270in}{1.043985in}}%
\pgfpathlineto{\pgfqpoint{6.498866in}{1.074254in}}%
\pgfpathlineto{\pgfqpoint{6.499463in}{1.058178in}}%
\pgfpathlineto{\pgfqpoint{6.500655in}{1.040549in}}%
\pgfpathlineto{\pgfqpoint{6.501252in}{1.051883in}}%
\pgfpathlineto{\pgfqpoint{6.501848in}{1.048141in}}%
\pgfpathlineto{\pgfqpoint{6.503637in}{1.042544in}}%
\pgfpathlineto{\pgfqpoint{6.504233in}{1.064913in}}%
\pgfpathlineto{\pgfqpoint{6.504829in}{1.051812in}}%
\pgfpathlineto{\pgfqpoint{6.505426in}{1.041024in}}%
\pgfpathlineto{\pgfqpoint{6.506022in}{1.048800in}}%
\pgfpathlineto{\pgfqpoint{6.507811in}{1.038560in}}%
\pgfpathlineto{\pgfqpoint{6.508407in}{1.040339in}}%
\pgfpathlineto{\pgfqpoint{6.509003in}{1.040644in}}%
\pgfpathlineto{\pgfqpoint{6.509600in}{1.036318in}}%
\pgfpathlineto{\pgfqpoint{6.510196in}{1.039959in}}%
\pgfpathlineto{\pgfqpoint{6.511985in}{1.056510in}}%
\pgfpathlineto{\pgfqpoint{6.512581in}{1.050378in}}%
\pgfpathlineto{\pgfqpoint{6.513177in}{1.070120in}}%
\pgfpathlineto{\pgfqpoint{6.513774in}{1.056825in}}%
\pgfpathlineto{\pgfqpoint{6.514370in}{1.038807in}}%
\pgfpathlineto{\pgfqpoint{6.514966in}{1.046734in}}%
\pgfpathlineto{\pgfqpoint{6.516159in}{1.043430in}}%
\pgfpathlineto{\pgfqpoint{6.516755in}{1.054056in}}%
\pgfpathlineto{\pgfqpoint{6.517351in}{1.050585in}}%
\pgfpathlineto{\pgfqpoint{6.517948in}{1.050462in}}%
\pgfpathlineto{\pgfqpoint{6.519140in}{1.034679in}}%
\pgfpathlineto{\pgfqpoint{6.520929in}{1.060393in}}%
\pgfpathlineto{\pgfqpoint{6.522718in}{1.036928in}}%
\pgfpathlineto{\pgfqpoint{6.523314in}{1.039638in}}%
\pgfpathlineto{\pgfqpoint{6.523910in}{1.049599in}}%
\pgfpathlineto{\pgfqpoint{6.525103in}{1.039851in}}%
\pgfpathlineto{\pgfqpoint{6.525699in}{1.054087in}}%
\pgfpathlineto{\pgfqpoint{6.526296in}{1.040638in}}%
\pgfpathlineto{\pgfqpoint{6.526892in}{1.055533in}}%
\pgfpathlineto{\pgfqpoint{6.528084in}{1.035974in}}%
\pgfpathlineto{\pgfqpoint{6.528681in}{1.041440in}}%
\pgfpathlineto{\pgfqpoint{6.529277in}{1.071049in}}%
\pgfpathlineto{\pgfqpoint{6.529873in}{1.068833in}}%
\pgfpathlineto{\pgfqpoint{6.530470in}{1.066954in}}%
\pgfpathlineto{\pgfqpoint{6.532258in}{1.052980in}}%
\pgfpathlineto{\pgfqpoint{6.532855in}{1.060515in}}%
\pgfpathlineto{\pgfqpoint{6.534047in}{1.042793in}}%
\pgfpathlineto{\pgfqpoint{6.534644in}{1.050396in}}%
\pgfpathlineto{\pgfqpoint{6.535836in}{1.065497in}}%
\pgfpathlineto{\pgfqpoint{6.536432in}{1.038942in}}%
\pgfpathlineto{\pgfqpoint{6.537029in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{6.538818in}{1.076232in}}%
\pgfpathlineto{\pgfqpoint{6.539414in}{1.049693in}}%
\pgfpathlineto{\pgfqpoint{6.540010in}{1.052486in}}%
\pgfpathlineto{\pgfqpoint{6.540606in}{1.050543in}}%
\pgfpathlineto{\pgfqpoint{6.541203in}{1.041857in}}%
\pgfpathlineto{\pgfqpoint{6.541799in}{1.064474in}}%
\pgfpathlineto{\pgfqpoint{6.542395in}{1.060573in}}%
\pgfpathlineto{\pgfqpoint{6.542992in}{1.053883in}}%
\pgfpathlineto{\pgfqpoint{6.543588in}{1.067546in}}%
\pgfpathlineto{\pgfqpoint{6.544184in}{1.045643in}}%
\pgfpathlineto{\pgfqpoint{6.544780in}{1.058822in}}%
\pgfpathlineto{\pgfqpoint{6.545377in}{1.057056in}}%
\pgfpathlineto{\pgfqpoint{6.545973in}{1.057348in}}%
\pgfpathlineto{\pgfqpoint{6.546569in}{1.041799in}}%
\pgfpathlineto{\pgfqpoint{6.547166in}{1.048583in}}%
\pgfpathlineto{\pgfqpoint{6.547762in}{1.045569in}}%
\pgfpathlineto{\pgfqpoint{6.548358in}{1.046591in}}%
\pgfpathlineto{\pgfqpoint{6.548954in}{1.045525in}}%
\pgfpathlineto{\pgfqpoint{6.550147in}{1.049982in}}%
\pgfpathlineto{\pgfqpoint{6.551340in}{1.043400in}}%
\pgfpathlineto{\pgfqpoint{6.552532in}{1.073298in}}%
\pgfpathlineto{\pgfqpoint{6.554321in}{1.053219in}}%
\pgfpathlineto{\pgfqpoint{6.556110in}{1.067281in}}%
\pgfpathlineto{\pgfqpoint{6.556706in}{1.044420in}}%
\pgfpathlineto{\pgfqpoint{6.557302in}{1.072231in}}%
\pgfpathlineto{\pgfqpoint{6.557899in}{1.048322in}}%
\pgfpathlineto{\pgfqpoint{6.559688in}{1.075349in}}%
\pgfpathlineto{\pgfqpoint{6.561476in}{1.040590in}}%
\pgfpathlineto{\pgfqpoint{6.562073in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{6.562669in}{1.040059in}}%
\pgfpathlineto{\pgfqpoint{6.563265in}{1.046812in}}%
\pgfpathlineto{\pgfqpoint{6.563862in}{1.055625in}}%
\pgfpathlineto{\pgfqpoint{6.564458in}{1.048001in}}%
\pgfpathlineto{\pgfqpoint{6.565650in}{1.038936in}}%
\pgfpathlineto{\pgfqpoint{6.567439in}{1.052016in}}%
\pgfpathlineto{\pgfqpoint{6.568036in}{1.099830in}}%
\pgfpathlineto{\pgfqpoint{6.568632in}{1.048070in}}%
\pgfpathlineto{\pgfqpoint{6.569228in}{1.048928in}}%
\pgfpathlineto{\pgfqpoint{6.569824in}{1.058443in}}%
\pgfpathlineto{\pgfqpoint{6.570421in}{1.043994in}}%
\pgfpathlineto{\pgfqpoint{6.571017in}{1.051518in}}%
\pgfpathlineto{\pgfqpoint{6.572210in}{1.044973in}}%
\pgfpathlineto{\pgfqpoint{6.572806in}{1.054048in}}%
\pgfpathlineto{\pgfqpoint{6.573402in}{1.045675in}}%
\pgfpathlineto{\pgfqpoint{6.573998in}{1.051170in}}%
\pgfpathlineto{\pgfqpoint{6.574595in}{1.057289in}}%
\pgfpathlineto{\pgfqpoint{6.575191in}{1.043707in}}%
\pgfpathlineto{\pgfqpoint{6.575787in}{1.046400in}}%
\pgfpathlineto{\pgfqpoint{6.576384in}{1.053234in}}%
\pgfpathlineto{\pgfqpoint{6.576980in}{1.052051in}}%
\pgfpathlineto{\pgfqpoint{6.577576in}{1.047964in}}%
\pgfpathlineto{\pgfqpoint{6.578172in}{1.082365in}}%
\pgfpathlineto{\pgfqpoint{6.578769in}{1.058133in}}%
\pgfpathlineto{\pgfqpoint{6.579365in}{1.045140in}}%
\pgfpathlineto{\pgfqpoint{6.581154in}{1.065016in}}%
\pgfpathlineto{\pgfqpoint{6.581750in}{1.055432in}}%
\pgfpathlineto{\pgfqpoint{6.582346in}{1.077651in}}%
\pgfpathlineto{\pgfqpoint{6.582943in}{1.068795in}}%
\pgfpathlineto{\pgfqpoint{6.583539in}{1.063623in}}%
\pgfpathlineto{\pgfqpoint{6.584135in}{1.048128in}}%
\pgfpathlineto{\pgfqpoint{6.584732in}{1.054914in}}%
\pgfpathlineto{\pgfqpoint{6.585924in}{1.046153in}}%
\pgfpathlineto{\pgfqpoint{6.586520in}{1.048173in}}%
\pgfpathlineto{\pgfqpoint{6.588309in}{1.077411in}}%
\pgfpathlineto{\pgfqpoint{6.589502in}{1.058948in}}%
\pgfpathlineto{\pgfqpoint{6.590098in}{1.079931in}}%
\pgfpathlineto{\pgfqpoint{6.590694in}{1.047874in}}%
\pgfpathlineto{\pgfqpoint{6.591291in}{1.065478in}}%
\pgfpathlineto{\pgfqpoint{6.591887in}{1.057433in}}%
\pgfpathlineto{\pgfqpoint{6.592483in}{1.077599in}}%
\pgfpathlineto{\pgfqpoint{6.593080in}{1.053464in}}%
\pgfpathlineto{\pgfqpoint{6.593676in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.594272in}{1.050536in}}%
\pgfpathlineto{\pgfqpoint{6.594868in}{1.058175in}}%
\pgfpathlineto{\pgfqpoint{6.595465in}{1.053836in}}%
\pgfpathlineto{\pgfqpoint{6.596657in}{1.085014in}}%
\pgfpathlineto{\pgfqpoint{6.598446in}{1.049804in}}%
\pgfpathlineto{\pgfqpoint{6.600235in}{1.057566in}}%
\pgfpathlineto{\pgfqpoint{6.600831in}{1.056326in}}%
\pgfpathlineto{\pgfqpoint{6.601428in}{1.048608in}}%
\pgfpathlineto{\pgfqpoint{6.602620in}{1.079755in}}%
\pgfpathlineto{\pgfqpoint{6.603216in}{1.053410in}}%
\pgfpathlineto{\pgfqpoint{6.603813in}{1.074023in}}%
\pgfpathlineto{\pgfqpoint{6.604409in}{1.078226in}}%
\pgfpathlineto{\pgfqpoint{6.605005in}{1.060148in}}%
\pgfpathlineto{\pgfqpoint{6.605602in}{1.069559in}}%
\pgfpathlineto{\pgfqpoint{6.606198in}{1.069967in}}%
\pgfpathlineto{\pgfqpoint{6.607390in}{1.092188in}}%
\pgfpathlineto{\pgfqpoint{6.608583in}{1.060865in}}%
\pgfpathlineto{\pgfqpoint{6.609776in}{1.083834in}}%
\pgfpathlineto{\pgfqpoint{6.610372in}{1.060082in}}%
\pgfpathlineto{\pgfqpoint{6.610968in}{1.069690in}}%
\pgfpathlineto{\pgfqpoint{6.611564in}{1.061841in}}%
\pgfpathlineto{\pgfqpoint{6.612161in}{1.064231in}}%
\pgfpathlineto{\pgfqpoint{6.612757in}{1.079184in}}%
\pgfpathlineto{\pgfqpoint{6.613353in}{1.056396in}}%
\pgfpathlineto{\pgfqpoint{6.613950in}{1.069482in}}%
\pgfpathlineto{\pgfqpoint{6.614546in}{1.080423in}}%
\pgfpathlineto{\pgfqpoint{6.615142in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{6.615738in}{1.108055in}}%
\pgfpathlineto{\pgfqpoint{6.616335in}{1.057122in}}%
\pgfpathlineto{\pgfqpoint{6.616931in}{1.066916in}}%
\pgfpathlineto{\pgfqpoint{6.618124in}{1.054314in}}%
\pgfpathlineto{\pgfqpoint{6.618720in}{1.055915in}}%
\pgfpathlineto{\pgfqpoint{6.619316in}{1.093840in}}%
\pgfpathlineto{\pgfqpoint{6.619912in}{1.073258in}}%
\pgfpathlineto{\pgfqpoint{6.620509in}{1.057316in}}%
\pgfpathlineto{\pgfqpoint{6.621105in}{1.068052in}}%
\pgfpathlineto{\pgfqpoint{6.622298in}{1.049681in}}%
\pgfpathlineto{\pgfqpoint{6.623490in}{1.086462in}}%
\pgfpathlineto{\pgfqpoint{6.624683in}{1.062333in}}%
\pgfpathlineto{\pgfqpoint{6.625279in}{1.086397in}}%
\pgfpathlineto{\pgfqpoint{6.627068in}{1.061619in}}%
\pgfpathlineto{\pgfqpoint{6.627664in}{1.054997in}}%
\pgfpathlineto{\pgfqpoint{6.628260in}{1.056514in}}%
\pgfpathlineto{\pgfqpoint{6.628857in}{1.085840in}}%
\pgfpathlineto{\pgfqpoint{6.629453in}{1.043164in}}%
\pgfpathlineto{\pgfqpoint{6.630049in}{1.054548in}}%
\pgfpathlineto{\pgfqpoint{6.630646in}{1.059637in}}%
\pgfpathlineto{\pgfqpoint{6.632434in}{1.098716in}}%
\pgfpathlineto{\pgfqpoint{6.633031in}{1.097379in}}%
\pgfpathlineto{\pgfqpoint{6.634820in}{1.044365in}}%
\pgfpathlineto{\pgfqpoint{6.635416in}{1.115821in}}%
\pgfpathlineto{\pgfqpoint{6.636012in}{1.066269in}}%
\pgfpathlineto{\pgfqpoint{6.636608in}{1.077097in}}%
\pgfpathlineto{\pgfqpoint{6.637205in}{1.075199in}}%
\pgfpathlineto{\pgfqpoint{6.637801in}{1.061158in}}%
\pgfpathlineto{\pgfqpoint{6.638993in}{1.114879in}}%
\pgfpathlineto{\pgfqpoint{6.639590in}{1.057130in}}%
\pgfpathlineto{\pgfqpoint{6.640186in}{1.084319in}}%
\pgfpathlineto{\pgfqpoint{6.640782in}{1.083802in}}%
\pgfpathlineto{\pgfqpoint{6.642571in}{1.066059in}}%
\pgfpathlineto{\pgfqpoint{6.643167in}{1.062392in}}%
\pgfpathlineto{\pgfqpoint{6.644360in}{1.077491in}}%
\pgfpathlineto{\pgfqpoint{6.644956in}{1.065796in}}%
\pgfpathlineto{\pgfqpoint{6.646149in}{1.098103in}}%
\pgfpathlineto{\pgfqpoint{6.646745in}{1.086236in}}%
\pgfpathlineto{\pgfqpoint{6.647341in}{1.087621in}}%
\pgfpathlineto{\pgfqpoint{6.647938in}{1.099542in}}%
\pgfpathlineto{\pgfqpoint{6.648534in}{1.066575in}}%
\pgfpathlineto{\pgfqpoint{6.649130in}{1.081136in}}%
\pgfpathlineto{\pgfqpoint{6.649727in}{1.112847in}}%
\pgfpathlineto{\pgfqpoint{6.651515in}{1.071340in}}%
\pgfpathlineto{\pgfqpoint{6.652112in}{1.151069in}}%
\pgfpathlineto{\pgfqpoint{6.652708in}{1.089343in}}%
\pgfpathlineto{\pgfqpoint{6.653304in}{1.147481in}}%
\pgfpathlineto{\pgfqpoint{6.653901in}{1.103312in}}%
\pgfpathlineto{\pgfqpoint{6.654497in}{1.116515in}}%
\pgfpathlineto{\pgfqpoint{6.655093in}{1.074533in}}%
\pgfpathlineto{\pgfqpoint{6.655689in}{1.118159in}}%
\pgfpathlineto{\pgfqpoint{6.656286in}{1.056057in}}%
\pgfpathlineto{\pgfqpoint{6.656882in}{1.063260in}}%
\pgfpathlineto{\pgfqpoint{6.657478in}{1.056414in}}%
\pgfpathlineto{\pgfqpoint{6.659267in}{1.134118in}}%
\pgfpathlineto{\pgfqpoint{6.661056in}{1.064837in}}%
\pgfpathlineto{\pgfqpoint{6.662249in}{1.115584in}}%
\pgfpathlineto{\pgfqpoint{6.662845in}{1.096462in}}%
\pgfpathlineto{\pgfqpoint{6.663441in}{1.079466in}}%
\pgfpathlineto{\pgfqpoint{6.664037in}{1.085201in}}%
\pgfpathlineto{\pgfqpoint{6.664634in}{1.103179in}}%
\pgfpathlineto{\pgfqpoint{6.665230in}{1.099461in}}%
\pgfpathlineto{\pgfqpoint{6.665826in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{6.667019in}{1.146195in}}%
\pgfpathlineto{\pgfqpoint{6.668211in}{1.078461in}}%
\pgfpathlineto{\pgfqpoint{6.668808in}{1.081783in}}%
\pgfpathlineto{\pgfqpoint{6.669404in}{1.165583in}}%
\pgfpathlineto{\pgfqpoint{6.670597in}{1.059558in}}%
\pgfpathlineto{\pgfqpoint{6.671193in}{1.379511in}}%
\pgfpathlineto{\pgfqpoint{6.671789in}{1.176429in}}%
\pgfpathlineto{\pgfqpoint{6.672385in}{1.206340in}}%
\pgfpathlineto{\pgfqpoint{6.674174in}{1.057914in}}%
\pgfpathlineto{\pgfqpoint{6.674771in}{1.054055in}}%
\pgfpathlineto{\pgfqpoint{6.675367in}{1.054637in}}%
\pgfpathlineto{\pgfqpoint{6.675963in}{1.055074in}}%
\pgfpathlineto{\pgfqpoint{6.676559in}{1.049556in}}%
\pgfpathlineto{\pgfqpoint{6.678348in}{1.105389in}}%
\pgfpathlineto{\pgfqpoint{6.678945in}{1.077433in}}%
\pgfpathlineto{\pgfqpoint{6.679541in}{1.155090in}}%
\pgfpathlineto{\pgfqpoint{6.681330in}{1.054002in}}%
\pgfpathlineto{\pgfqpoint{6.683119in}{1.091862in}}%
\pgfpathlineto{\pgfqpoint{6.684907in}{1.063743in}}%
\pgfpathlineto{\pgfqpoint{6.685504in}{1.069978in}}%
\pgfpathlineto{\pgfqpoint{6.686100in}{1.053282in}}%
\pgfpathlineto{\pgfqpoint{6.686696in}{1.070035in}}%
\pgfpathlineto{\pgfqpoint{6.687293in}{1.050151in}}%
\pgfpathlineto{\pgfqpoint{6.687889in}{1.065762in}}%
\pgfpathlineto{\pgfqpoint{6.689678in}{1.090038in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{1.078366in}}%
\pgfpathlineto{\pgfqpoint{6.690870in}{1.078880in}}%
\pgfpathlineto{\pgfqpoint{6.692063in}{1.182591in}}%
\pgfpathlineto{\pgfqpoint{6.692659in}{1.118655in}}%
\pgfpathlineto{\pgfqpoint{6.693255in}{1.141404in}}%
\pgfpathlineto{\pgfqpoint{6.693852in}{1.132656in}}%
\pgfpathlineto{\pgfqpoint{6.694448in}{1.064659in}}%
\pgfpathlineto{\pgfqpoint{6.695044in}{1.139886in}}%
\pgfpathlineto{\pgfqpoint{6.695641in}{1.128392in}}%
\pgfpathlineto{\pgfqpoint{6.696237in}{1.133554in}}%
\pgfpathlineto{\pgfqpoint{6.696833in}{1.107018in}}%
\pgfpathlineto{\pgfqpoint{6.697429in}{1.115954in}}%
\pgfpathlineto{\pgfqpoint{6.699815in}{1.179666in}}%
\pgfpathlineto{\pgfqpoint{6.700411in}{1.150301in}}%
\pgfpathlineto{\pgfqpoint{6.701007in}{1.234363in}}%
\pgfpathlineto{\pgfqpoint{6.701603in}{1.186929in}}%
\pgfpathlineto{\pgfqpoint{6.702200in}{1.089572in}}%
\pgfpathlineto{\pgfqpoint{6.702796in}{1.164508in}}%
\pgfpathlineto{\pgfqpoint{6.703989in}{1.093301in}}%
\pgfpathlineto{\pgfqpoint{6.704585in}{1.097506in}}%
\pgfpathlineto{\pgfqpoint{6.705181in}{1.070156in}}%
\pgfpathlineto{\pgfqpoint{6.705777in}{1.074882in}}%
\pgfpathlineto{\pgfqpoint{6.706374in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{6.706970in}{1.143438in}}%
\pgfpathlineto{\pgfqpoint{6.707566in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{6.708759in}{1.065020in}}%
\pgfpathlineto{\pgfqpoint{6.709355in}{1.081391in}}%
\pgfpathlineto{\pgfqpoint{6.711144in}{1.179006in}}%
\pgfpathlineto{\pgfqpoint{6.711740in}{1.116007in}}%
\pgfpathlineto{\pgfqpoint{6.712337in}{1.234945in}}%
\pgfpathlineto{\pgfqpoint{6.713529in}{1.125210in}}%
\pgfpathlineto{\pgfqpoint{6.714125in}{1.125600in}}%
\pgfpathlineto{\pgfqpoint{6.714722in}{1.097569in}}%
\pgfpathlineto{\pgfqpoint{6.715318in}{1.297632in}}%
\pgfpathlineto{\pgfqpoint{6.715914in}{1.157605in}}%
\pgfpathlineto{\pgfqpoint{6.716511in}{1.158342in}}%
\pgfpathlineto{\pgfqpoint{6.717107in}{1.197762in}}%
\pgfpathlineto{\pgfqpoint{6.718896in}{1.081919in}}%
\pgfpathlineto{\pgfqpoint{6.720685in}{1.094809in}}%
\pgfpathlineto{\pgfqpoint{6.721281in}{1.134874in}}%
\pgfpathlineto{\pgfqpoint{6.721877in}{1.088795in}}%
\pgfpathlineto{\pgfqpoint{6.722473in}{1.109536in}}%
\pgfpathlineto{\pgfqpoint{6.723070in}{1.125416in}}%
\pgfpathlineto{\pgfqpoint{6.723666in}{1.119407in}}%
\pgfpathlineto{\pgfqpoint{6.724262in}{1.101401in}}%
\pgfpathlineto{\pgfqpoint{6.724859in}{1.109783in}}%
\pgfpathlineto{\pgfqpoint{6.726647in}{1.174200in}}%
\pgfpathlineto{\pgfqpoint{6.727840in}{1.099989in}}%
\pgfpathlineto{\pgfqpoint{6.728436in}{1.150297in}}%
\pgfpathlineto{\pgfqpoint{6.729033in}{1.203717in}}%
\pgfpathlineto{\pgfqpoint{6.730821in}{1.125179in}}%
\pgfpathlineto{\pgfqpoint{6.731418in}{1.130315in}}%
\pgfpathlineto{\pgfqpoint{6.732014in}{1.077019in}}%
\pgfpathlineto{\pgfqpoint{6.732610in}{1.091252in}}%
\pgfpathlineto{\pgfqpoint{6.733207in}{1.092052in}}%
\pgfpathlineto{\pgfqpoint{6.733803in}{1.135568in}}%
\pgfpathlineto{\pgfqpoint{6.734399in}{1.077158in}}%
\pgfpathlineto{\pgfqpoint{6.734995in}{1.123702in}}%
\pgfpathlineto{\pgfqpoint{6.736784in}{1.114250in}}%
\pgfpathlineto{\pgfqpoint{6.737977in}{1.090534in}}%
\pgfpathlineto{\pgfqpoint{6.740958in}{1.185260in}}%
\pgfpathlineto{\pgfqpoint{6.741555in}{1.291135in}}%
\pgfpathlineto{\pgfqpoint{6.742747in}{1.119218in}}%
\pgfpathlineto{\pgfqpoint{6.743343in}{1.236128in}}%
\pgfpathlineto{\pgfqpoint{6.743940in}{1.137056in}}%
\pgfpathlineto{\pgfqpoint{6.744536in}{1.140508in}}%
\pgfpathlineto{\pgfqpoint{6.745132in}{1.129449in}}%
\pgfpathlineto{\pgfqpoint{6.746921in}{1.177055in}}%
\pgfpathlineto{\pgfqpoint{6.749306in}{1.085670in}}%
\pgfpathlineto{\pgfqpoint{6.749903in}{1.108300in}}%
\pgfpathlineto{\pgfqpoint{6.751095in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{6.751691in}{1.107869in}}%
\pgfpathlineto{\pgfqpoint{6.752288in}{1.318527in}}%
\pgfpathlineto{\pgfqpoint{6.752884in}{1.108455in}}%
\pgfpathlineto{\pgfqpoint{6.753480in}{1.124586in}}%
\pgfpathlineto{\pgfqpoint{6.755865in}{1.324445in}}%
\pgfpathlineto{\pgfqpoint{6.756462in}{1.115892in}}%
\pgfpathlineto{\pgfqpoint{6.757058in}{1.254684in}}%
\pgfpathlineto{\pgfqpoint{6.757654in}{1.120129in}}%
\pgfpathlineto{\pgfqpoint{6.758251in}{1.155917in}}%
\pgfpathlineto{\pgfqpoint{6.758847in}{1.158954in}}%
\pgfpathlineto{\pgfqpoint{6.759443in}{1.234460in}}%
\pgfpathlineto{\pgfqpoint{6.760039in}{1.128028in}}%
\pgfpathlineto{\pgfqpoint{6.760636in}{1.177690in}}%
\pgfpathlineto{\pgfqpoint{6.761828in}{1.163003in}}%
\pgfpathlineto{\pgfqpoint{6.762425in}{1.192204in}}%
\pgfpathlineto{\pgfqpoint{6.763021in}{1.443515in}}%
\pgfpathlineto{\pgfqpoint{6.764810in}{1.052164in}}%
\pgfpathlineto{\pgfqpoint{6.765406in}{1.044680in}}%
\pgfpathlineto{\pgfqpoint{6.766002in}{1.046687in}}%
\pgfpathlineto{\pgfqpoint{6.766599in}{1.047311in}}%
\pgfpathlineto{\pgfqpoint{6.768387in}{1.054430in}}%
\pgfpathlineto{\pgfqpoint{6.769580in}{1.036758in}}%
\pgfpathlineto{\pgfqpoint{6.770773in}{1.038584in}}%
\pgfpathlineto{\pgfqpoint{6.771965in}{1.049629in}}%
\pgfpathlineto{\pgfqpoint{6.772561in}{1.043575in}}%
\pgfpathlineto{\pgfqpoint{6.773158in}{1.047957in}}%
\pgfpathlineto{\pgfqpoint{6.774350in}{1.041594in}}%
\pgfpathlineto{\pgfqpoint{6.774947in}{1.045258in}}%
\pgfpathlineto{\pgfqpoint{6.775543in}{1.050404in}}%
\pgfpathlineto{\pgfqpoint{6.776139in}{1.042090in}}%
\pgfpathlineto{\pgfqpoint{6.776735in}{1.044342in}}%
\pgfpathlineto{\pgfqpoint{6.777332in}{1.046806in}}%
\pgfpathlineto{\pgfqpoint{6.778524in}{1.042940in}}%
\pgfpathlineto{\pgfqpoint{6.779717in}{1.051246in}}%
\pgfpathlineto{\pgfqpoint{6.780909in}{1.035718in}}%
\pgfpathlineto{\pgfqpoint{6.781506in}{1.042768in}}%
\pgfpathlineto{\pgfqpoint{6.782102in}{1.042362in}}%
\pgfpathlineto{\pgfqpoint{6.783891in}{1.034782in}}%
\pgfpathlineto{\pgfqpoint{6.785083in}{1.049971in}}%
\pgfpathlineto{\pgfqpoint{6.785680in}{1.038572in}}%
\pgfpathlineto{\pgfqpoint{6.786276in}{1.041199in}}%
\pgfpathlineto{\pgfqpoint{6.787469in}{1.045195in}}%
\pgfpathlineto{\pgfqpoint{6.788065in}{1.058416in}}%
\pgfpathlineto{\pgfqpoint{6.789854in}{1.036899in}}%
\pgfpathlineto{\pgfqpoint{6.791046in}{1.044579in}}%
\pgfpathlineto{\pgfqpoint{6.791643in}{1.051557in}}%
\pgfpathlineto{\pgfqpoint{6.792239in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{6.794028in}{1.035933in}}%
\pgfpathlineto{\pgfqpoint{6.795220in}{1.033653in}}%
\pgfpathlineto{\pgfqpoint{6.798202in}{1.051980in}}%
\pgfpathlineto{\pgfqpoint{6.798798in}{1.052073in}}%
\pgfpathlineto{\pgfqpoint{6.801183in}{1.036089in}}%
\pgfpathlineto{\pgfqpoint{6.801779in}{1.037083in}}%
\pgfpathlineto{\pgfqpoint{6.802376in}{1.042969in}}%
\pgfpathlineto{\pgfqpoint{6.802972in}{1.039552in}}%
\pgfpathlineto{\pgfqpoint{6.803568in}{1.042370in}}%
\pgfpathlineto{\pgfqpoint{6.804165in}{1.038933in}}%
\pgfpathlineto{\pgfqpoint{6.804761in}{1.044445in}}%
\pgfpathlineto{\pgfqpoint{6.805357in}{1.040752in}}%
\pgfpathlineto{\pgfqpoint{6.805953in}{1.044809in}}%
\pgfpathlineto{\pgfqpoint{6.806550in}{1.044006in}}%
\pgfpathlineto{\pgfqpoint{6.808339in}{1.034613in}}%
\pgfpathlineto{\pgfqpoint{6.808935in}{1.051426in}}%
\pgfpathlineto{\pgfqpoint{6.809531in}{1.035077in}}%
\pgfpathlineto{\pgfqpoint{6.810127in}{1.035154in}}%
\pgfpathlineto{\pgfqpoint{6.810724in}{1.036377in}}%
\pgfpathlineto{\pgfqpoint{6.811320in}{1.050556in}}%
\pgfpathlineto{\pgfqpoint{6.811916in}{1.046756in}}%
\pgfpathlineto{\pgfqpoint{6.813109in}{1.050216in}}%
\pgfpathlineto{\pgfqpoint{6.813705in}{1.039530in}}%
\pgfpathlineto{\pgfqpoint{6.814301in}{1.056352in}}%
\pgfpathlineto{\pgfqpoint{6.814898in}{1.055505in}}%
\pgfpathlineto{\pgfqpoint{6.815494in}{1.052222in}}%
\pgfpathlineto{\pgfqpoint{6.816090in}{1.036989in}}%
\pgfpathlineto{\pgfqpoint{6.816686in}{1.044580in}}%
\pgfpathlineto{\pgfqpoint{6.817283in}{1.041201in}}%
\pgfpathlineto{\pgfqpoint{6.819072in}{1.052548in}}%
\pgfpathlineto{\pgfqpoint{6.820860in}{1.041011in}}%
\pgfpathlineto{\pgfqpoint{6.821457in}{1.048051in}}%
\pgfpathlineto{\pgfqpoint{6.823246in}{1.037842in}}%
\pgfpathlineto{\pgfqpoint{6.823842in}{1.042414in}}%
\pgfpathlineto{\pgfqpoint{6.824438in}{1.076295in}}%
\pgfpathlineto{\pgfqpoint{6.825034in}{1.055689in}}%
\pgfpathlineto{\pgfqpoint{6.825631in}{1.042656in}}%
\pgfpathlineto{\pgfqpoint{6.826227in}{1.050116in}}%
\pgfpathlineto{\pgfqpoint{6.826823in}{1.071290in}}%
\pgfpathlineto{\pgfqpoint{6.827420in}{1.036714in}}%
\pgfpathlineto{\pgfqpoint{6.828016in}{1.043854in}}%
\pgfpathlineto{\pgfqpoint{6.828612in}{1.044853in}}%
\pgfpathlineto{\pgfqpoint{6.830997in}{1.037432in}}%
\pgfpathlineto{\pgfqpoint{6.831594in}{1.042615in}}%
\pgfpathlineto{\pgfqpoint{6.832190in}{1.039208in}}%
\pgfpathlineto{\pgfqpoint{6.832786in}{1.036405in}}%
\pgfpathlineto{\pgfqpoint{6.833382in}{1.063311in}}%
\pgfpathlineto{\pgfqpoint{6.833979in}{1.046871in}}%
\pgfpathlineto{\pgfqpoint{6.834575in}{1.043133in}}%
\pgfpathlineto{\pgfqpoint{6.835171in}{1.057275in}}%
\pgfpathlineto{\pgfqpoint{6.835768in}{1.051701in}}%
\pgfpathlineto{\pgfqpoint{6.836364in}{1.045522in}}%
\pgfpathlineto{\pgfqpoint{6.836960in}{1.053804in}}%
\pgfpathlineto{\pgfqpoint{6.837556in}{1.040412in}}%
\pgfpathlineto{\pgfqpoint{6.838153in}{1.042175in}}%
\pgfpathlineto{\pgfqpoint{6.839942in}{1.058348in}}%
\pgfpathlineto{\pgfqpoint{6.840538in}{1.064225in}}%
\pgfpathlineto{\pgfqpoint{6.843519in}{1.034270in}}%
\pgfpathlineto{\pgfqpoint{6.844116in}{1.039563in}}%
\pgfpathlineto{\pgfqpoint{6.844712in}{1.057934in}}%
\pgfpathlineto{\pgfqpoint{6.845308in}{1.041241in}}%
\pgfpathlineto{\pgfqpoint{6.845904in}{1.056618in}}%
\pgfpathlineto{\pgfqpoint{6.846501in}{1.040754in}}%
\pgfpathlineto{\pgfqpoint{6.847097in}{1.041391in}}%
\pgfpathlineto{\pgfqpoint{6.847693in}{1.038815in}}%
\pgfpathlineto{\pgfqpoint{6.849482in}{1.049208in}}%
\pgfpathlineto{\pgfqpoint{6.850078in}{1.068010in}}%
\pgfpathlineto{\pgfqpoint{6.850675in}{1.053553in}}%
\pgfpathlineto{\pgfqpoint{6.851271in}{1.053397in}}%
\pgfpathlineto{\pgfqpoint{6.851867in}{1.056329in}}%
\pgfpathlineto{\pgfqpoint{6.852464in}{1.042534in}}%
\pgfpathlineto{\pgfqpoint{6.853060in}{1.053073in}}%
\pgfpathlineto{\pgfqpoint{6.853656in}{1.068805in}}%
\pgfpathlineto{\pgfqpoint{6.854252in}{1.037567in}}%
\pgfpathlineto{\pgfqpoint{6.854849in}{1.079847in}}%
\pgfpathlineto{\pgfqpoint{6.855445in}{1.051524in}}%
\pgfpathlineto{\pgfqpoint{6.856041in}{1.038183in}}%
\pgfpathlineto{\pgfqpoint{6.857830in}{1.071925in}}%
\pgfpathlineto{\pgfqpoint{6.859023in}{1.046477in}}%
\pgfpathlineto{\pgfqpoint{6.859619in}{1.064177in}}%
\pgfpathlineto{\pgfqpoint{6.860812in}{1.041059in}}%
\pgfpathlineto{\pgfqpoint{6.862004in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{6.862600in}{1.041130in}}%
\pgfpathlineto{\pgfqpoint{6.864389in}{1.064254in}}%
\pgfpathlineto{\pgfqpoint{6.864986in}{1.040407in}}%
\pgfpathlineto{\pgfqpoint{6.865582in}{1.050697in}}%
\pgfpathlineto{\pgfqpoint{6.866178in}{1.058479in}}%
\pgfpathlineto{\pgfqpoint{6.866774in}{1.050017in}}%
\pgfpathlineto{\pgfqpoint{6.867371in}{1.064411in}}%
\pgfpathlineto{\pgfqpoint{6.867967in}{1.059148in}}%
\pgfpathlineto{\pgfqpoint{6.868563in}{1.041323in}}%
\pgfpathlineto{\pgfqpoint{6.869160in}{1.044315in}}%
\pgfpathlineto{\pgfqpoint{6.869756in}{1.063355in}}%
\pgfpathlineto{\pgfqpoint{6.870352in}{1.054288in}}%
\pgfpathlineto{\pgfqpoint{6.872141in}{1.040299in}}%
\pgfpathlineto{\pgfqpoint{6.872737in}{1.044212in}}%
\pgfpathlineto{\pgfqpoint{6.873334in}{1.039907in}}%
\pgfpathlineto{\pgfqpoint{6.873930in}{1.063532in}}%
\pgfpathlineto{\pgfqpoint{6.874526in}{1.054498in}}%
\pgfpathlineto{\pgfqpoint{6.876315in}{1.044102in}}%
\pgfpathlineto{\pgfqpoint{6.876911in}{1.051293in}}%
\pgfpathlineto{\pgfqpoint{6.878104in}{1.039867in}}%
\pgfpathlineto{\pgfqpoint{6.878700in}{1.055313in}}%
\pgfpathlineto{\pgfqpoint{6.879296in}{1.040388in}}%
\pgfpathlineto{\pgfqpoint{6.880489in}{1.070142in}}%
\pgfpathlineto{\pgfqpoint{6.881682in}{1.042810in}}%
\pgfpathlineto{\pgfqpoint{6.882278in}{1.056667in}}%
\pgfpathlineto{\pgfqpoint{6.884067in}{1.037543in}}%
\pgfpathlineto{\pgfqpoint{6.885259in}{1.079396in}}%
\pgfpathlineto{\pgfqpoint{6.886452in}{1.050451in}}%
\pgfpathlineto{\pgfqpoint{6.887048in}{1.067057in}}%
\pgfpathlineto{\pgfqpoint{6.888241in}{1.048187in}}%
\pgfpathlineto{\pgfqpoint{6.889433in}{1.056561in}}%
\pgfpathlineto{\pgfqpoint{6.890030in}{1.044557in}}%
\pgfpathlineto{\pgfqpoint{6.890626in}{1.059969in}}%
\pgfpathlineto{\pgfqpoint{6.891222in}{1.049191in}}%
\pgfpathlineto{\pgfqpoint{6.891818in}{1.051645in}}%
\pgfpathlineto{\pgfqpoint{6.892415in}{1.078550in}}%
\pgfpathlineto{\pgfqpoint{6.893011in}{1.050193in}}%
\pgfpathlineto{\pgfqpoint{6.893607in}{1.054663in}}%
\pgfpathlineto{\pgfqpoint{6.894204in}{1.079076in}}%
\pgfpathlineto{\pgfqpoint{6.894800in}{1.064611in}}%
\pgfpathlineto{\pgfqpoint{6.895396in}{1.081364in}}%
\pgfpathlineto{\pgfqpoint{6.897185in}{1.044326in}}%
\pgfpathlineto{\pgfqpoint{6.898378in}{1.043573in}}%
\pgfpathlineto{\pgfqpoint{6.899570in}{1.048245in}}%
\pgfpathlineto{\pgfqpoint{6.900166in}{1.070878in}}%
\pgfpathlineto{\pgfqpoint{6.900763in}{1.050794in}}%
\pgfpathlineto{\pgfqpoint{6.901359in}{1.074127in}}%
\pgfpathlineto{\pgfqpoint{6.901955in}{1.056948in}}%
\pgfpathlineto{\pgfqpoint{6.902552in}{1.064673in}}%
\pgfpathlineto{\pgfqpoint{6.903148in}{1.052763in}}%
\pgfpathlineto{\pgfqpoint{6.903744in}{1.082352in}}%
\pgfpathlineto{\pgfqpoint{6.904340in}{1.064894in}}%
\pgfpathlineto{\pgfqpoint{6.904937in}{1.069706in}}%
\pgfpathlineto{\pgfqpoint{6.906129in}{1.049306in}}%
\pgfpathlineto{\pgfqpoint{6.906726in}{1.058805in}}%
\pgfpathlineto{\pgfqpoint{6.907322in}{1.052070in}}%
\pgfpathlineto{\pgfqpoint{6.907918in}{1.041819in}}%
\pgfpathlineto{\pgfqpoint{6.908514in}{1.048336in}}%
\pgfpathlineto{\pgfqpoint{6.909111in}{1.046992in}}%
\pgfpathlineto{\pgfqpoint{6.909707in}{1.047383in}}%
\pgfpathlineto{\pgfqpoint{6.911496in}{1.075268in}}%
\pgfpathlineto{\pgfqpoint{6.912092in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{6.912688in}{1.063192in}}%
\pgfpathlineto{\pgfqpoint{6.913285in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{6.913881in}{1.062239in}}%
\pgfpathlineto{\pgfqpoint{6.914477in}{1.050470in}}%
\pgfpathlineto{\pgfqpoint{6.915074in}{1.065413in}}%
\pgfpathlineto{\pgfqpoint{6.915670in}{1.048542in}}%
\pgfpathlineto{\pgfqpoint{6.916862in}{1.077511in}}%
\pgfpathlineto{\pgfqpoint{6.918651in}{1.046766in}}%
\pgfpathlineto{\pgfqpoint{6.919248in}{1.043798in}}%
\pgfpathlineto{\pgfqpoint{6.919844in}{1.082358in}}%
\pgfpathlineto{\pgfqpoint{6.920440in}{1.075001in}}%
\pgfpathlineto{\pgfqpoint{6.922229in}{1.053920in}}%
\pgfpathlineto{\pgfqpoint{6.922825in}{1.074824in}}%
\pgfpathlineto{\pgfqpoint{6.923422in}{1.063011in}}%
\pgfpathlineto{\pgfqpoint{6.924018in}{1.073929in}}%
\pgfpathlineto{\pgfqpoint{6.924614in}{1.109288in}}%
\pgfpathlineto{\pgfqpoint{6.925210in}{1.086278in}}%
\pgfpathlineto{\pgfqpoint{6.925807in}{1.111893in}}%
\pgfpathlineto{\pgfqpoint{6.926403in}{1.093862in}}%
\pgfpathlineto{\pgfqpoint{6.926999in}{1.085882in}}%
\pgfpathlineto{\pgfqpoint{6.927596in}{1.050947in}}%
\pgfpathlineto{\pgfqpoint{6.928192in}{1.065041in}}%
\pgfpathlineto{\pgfqpoint{6.929981in}{1.047783in}}%
\pgfpathlineto{\pgfqpoint{6.930577in}{1.054281in}}%
\pgfpathlineto{\pgfqpoint{6.931173in}{1.076394in}}%
\pgfpathlineto{\pgfqpoint{6.931770in}{1.067167in}}%
\pgfpathlineto{\pgfqpoint{6.932366in}{1.054750in}}%
\pgfpathlineto{\pgfqpoint{6.932962in}{1.085024in}}%
\pgfpathlineto{\pgfqpoint{6.933558in}{1.084757in}}%
\pgfpathlineto{\pgfqpoint{6.934155in}{1.067004in}}%
\pgfpathlineto{\pgfqpoint{6.934751in}{1.116925in}}%
\pgfpathlineto{\pgfqpoint{6.935347in}{1.095389in}}%
\pgfpathlineto{\pgfqpoint{6.936540in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{6.937136in}{1.075204in}}%
\pgfpathlineto{\pgfqpoint{6.938329in}{1.051225in}}%
\pgfpathlineto{\pgfqpoint{6.938925in}{1.055989in}}%
\pgfpathlineto{\pgfqpoint{6.939521in}{1.050149in}}%
\pgfpathlineto{\pgfqpoint{6.940118in}{1.056904in}}%
\pgfpathlineto{\pgfqpoint{6.940714in}{1.049314in}}%
\pgfpathlineto{\pgfqpoint{6.942503in}{1.085138in}}%
\pgfpathlineto{\pgfqpoint{6.943695in}{1.068276in}}%
\pgfpathlineto{\pgfqpoint{6.944292in}{1.069987in}}%
\pgfpathlineto{\pgfqpoint{6.945484in}{1.082990in}}%
\pgfpathlineto{\pgfqpoint{6.946677in}{1.069229in}}%
\pgfpathlineto{\pgfqpoint{6.947273in}{1.083308in}}%
\pgfpathlineto{\pgfqpoint{6.947869in}{1.068955in}}%
\pgfpathlineto{\pgfqpoint{6.948466in}{1.080024in}}%
\pgfpathlineto{\pgfqpoint{6.951447in}{1.052993in}}%
\pgfpathlineto{\pgfqpoint{6.953832in}{1.071739in}}%
\pgfpathlineto{\pgfqpoint{6.954428in}{1.117633in}}%
\pgfpathlineto{\pgfqpoint{6.955025in}{1.101476in}}%
\pgfpathlineto{\pgfqpoint{6.956217in}{1.050195in}}%
\pgfpathlineto{\pgfqpoint{6.956814in}{1.106486in}}%
\pgfpathlineto{\pgfqpoint{6.957410in}{1.062255in}}%
\pgfpathlineto{\pgfqpoint{6.958006in}{1.059993in}}%
\pgfpathlineto{\pgfqpoint{6.958602in}{1.064329in}}%
\pgfpathlineto{\pgfqpoint{6.960391in}{1.128751in}}%
\pgfpathlineto{\pgfqpoint{6.962180in}{1.066502in}}%
\pgfpathlineto{\pgfqpoint{6.962776in}{1.101745in}}%
\pgfpathlineto{\pgfqpoint{6.963969in}{1.057297in}}%
\pgfpathlineto{\pgfqpoint{6.964565in}{1.058984in}}%
\pgfpathlineto{\pgfqpoint{6.965162in}{1.074584in}}%
\pgfpathlineto{\pgfqpoint{6.965758in}{1.070758in}}%
\pgfpathlineto{\pgfqpoint{6.966354in}{1.147060in}}%
\pgfpathlineto{\pgfqpoint{6.966950in}{1.104032in}}%
\pgfpathlineto{\pgfqpoint{6.967547in}{1.053617in}}%
\pgfpathlineto{\pgfqpoint{6.968143in}{1.081862in}}%
\pgfpathlineto{\pgfqpoint{6.968739in}{1.085242in}}%
\pgfpathlineto{\pgfqpoint{6.969336in}{1.073860in}}%
\pgfpathlineto{\pgfqpoint{6.969932in}{1.124784in}}%
\pgfpathlineto{\pgfqpoint{6.970528in}{1.124057in}}%
\pgfpathlineto{\pgfqpoint{6.971124in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{6.971721in}{1.143738in}}%
\pgfpathlineto{\pgfqpoint{6.972317in}{1.110448in}}%
\pgfpathlineto{\pgfqpoint{6.972913in}{1.078624in}}%
\pgfpathlineto{\pgfqpoint{6.973510in}{1.123997in}}%
\pgfpathlineto{\pgfqpoint{6.974106in}{1.054341in}}%
\pgfpathlineto{\pgfqpoint{6.974702in}{1.062335in}}%
\pgfpathlineto{\pgfqpoint{6.975895in}{1.082232in}}%
\pgfpathlineto{\pgfqpoint{6.977087in}{1.070006in}}%
\pgfpathlineto{\pgfqpoint{6.977684in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{6.978280in}{1.056081in}}%
\pgfpathlineto{\pgfqpoint{6.978876in}{1.063278in}}%
\pgfpathlineto{\pgfqpoint{6.979472in}{1.081342in}}%
\pgfpathlineto{\pgfqpoint{6.980069in}{1.074511in}}%
\pgfpathlineto{\pgfqpoint{6.980665in}{1.079664in}}%
\pgfpathlineto{\pgfqpoint{6.981261in}{1.252384in}}%
\pgfpathlineto{\pgfqpoint{6.981858in}{1.081984in}}%
\pgfpathlineto{\pgfqpoint{6.982454in}{1.102548in}}%
\pgfpathlineto{\pgfqpoint{6.983646in}{1.062683in}}%
\pgfpathlineto{\pgfqpoint{6.985435in}{1.097217in}}%
\pgfpathlineto{\pgfqpoint{6.986031in}{1.088217in}}%
\pgfpathlineto{\pgfqpoint{6.986628in}{1.149261in}}%
\pgfpathlineto{\pgfqpoint{6.987224in}{1.064963in}}%
\pgfpathlineto{\pgfqpoint{6.987820in}{1.084107in}}%
\pgfpathlineto{\pgfqpoint{6.988417in}{1.092263in}}%
\pgfpathlineto{\pgfqpoint{6.989013in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{6.989609in}{1.077639in}}%
\pgfpathlineto{\pgfqpoint{6.990205in}{1.130043in}}%
\pgfpathlineto{\pgfqpoint{6.991398in}{1.069086in}}%
\pgfpathlineto{\pgfqpoint{6.991994in}{1.083681in}}%
\pgfpathlineto{\pgfqpoint{6.992591in}{1.065069in}}%
\pgfpathlineto{\pgfqpoint{6.993187in}{1.088409in}}%
\pgfpathlineto{\pgfqpoint{6.993783in}{1.073735in}}%
\pgfpathlineto{\pgfqpoint{6.994976in}{1.097786in}}%
\pgfpathlineto{\pgfqpoint{6.995572in}{1.071051in}}%
\pgfpathlineto{\pgfqpoint{6.996168in}{1.098581in}}%
\pgfpathlineto{\pgfqpoint{6.996765in}{1.063537in}}%
\pgfpathlineto{\pgfqpoint{6.998553in}{1.127285in}}%
\pgfpathlineto{\pgfqpoint{6.999746in}{1.062746in}}%
\pgfpathlineto{\pgfqpoint{7.000939in}{1.174463in}}%
\pgfpathlineto{\pgfqpoint{7.001535in}{1.085562in}}%
\pgfpathlineto{\pgfqpoint{7.002131in}{1.131669in}}%
\pgfpathlineto{\pgfqpoint{7.002727in}{1.143535in}}%
\pgfpathlineto{\pgfqpoint{7.003324in}{1.183681in}}%
\pgfpathlineto{\pgfqpoint{7.005113in}{1.066489in}}%
\pgfpathlineto{\pgfqpoint{7.005709in}{1.132493in}}%
\pgfpathlineto{\pgfqpoint{7.006305in}{1.060728in}}%
\pgfpathlineto{\pgfqpoint{7.006901in}{1.084244in}}%
\pgfpathlineto{\pgfqpoint{7.007498in}{1.078218in}}%
\pgfpathlineto{\pgfqpoint{7.008094in}{1.081694in}}%
\pgfpathlineto{\pgfqpoint{7.008690in}{1.129133in}}%
\pgfpathlineto{\pgfqpoint{7.009287in}{1.098975in}}%
\pgfpathlineto{\pgfqpoint{7.009883in}{1.089153in}}%
\pgfpathlineto{\pgfqpoint{7.010479in}{1.104163in}}%
\pgfpathlineto{\pgfqpoint{7.011075in}{1.183553in}}%
\pgfpathlineto{\pgfqpoint{7.011672in}{1.166204in}}%
\pgfpathlineto{\pgfqpoint{7.012268in}{1.133001in}}%
\pgfpathlineto{\pgfqpoint{7.012864in}{1.136602in}}%
\pgfpathlineto{\pgfqpoint{7.013461in}{1.168051in}}%
\pgfpathlineto{\pgfqpoint{7.014057in}{1.074729in}}%
\pgfpathlineto{\pgfqpoint{7.014653in}{1.127318in}}%
\pgfpathlineto{\pgfqpoint{7.015249in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{7.017038in}{1.092990in}}%
\pgfpathlineto{\pgfqpoint{7.017635in}{1.097467in}}%
\pgfpathlineto{\pgfqpoint{7.019423in}{1.068312in}}%
\pgfpathlineto{\pgfqpoint{7.020020in}{1.066950in}}%
\pgfpathlineto{\pgfqpoint{7.021809in}{1.175994in}}%
\pgfpathlineto{\pgfqpoint{7.023001in}{1.101662in}}%
\pgfpathlineto{\pgfqpoint{7.023597in}{1.175543in}}%
\pgfpathlineto{\pgfqpoint{7.024194in}{1.133669in}}%
\pgfpathlineto{\pgfqpoint{7.025386in}{1.078854in}}%
\pgfpathlineto{\pgfqpoint{7.027175in}{1.157447in}}%
\pgfpathlineto{\pgfqpoint{7.027771in}{1.103504in}}%
\pgfpathlineto{\pgfqpoint{7.028368in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{7.028964in}{1.140280in}}%
\pgfpathlineto{\pgfqpoint{7.029560in}{1.099764in}}%
\pgfpathlineto{\pgfqpoint{7.030157in}{1.418210in}}%
\pgfpathlineto{\pgfqpoint{7.030753in}{1.208207in}}%
\pgfpathlineto{\pgfqpoint{7.032542in}{1.037501in}}%
\pgfpathlineto{\pgfqpoint{7.033138in}{1.048345in}}%
\pgfpathlineto{\pgfqpoint{7.033734in}{1.039437in}}%
\pgfpathlineto{\pgfqpoint{7.034331in}{1.044752in}}%
\pgfpathlineto{\pgfqpoint{7.034927in}{1.042808in}}%
\pgfpathlineto{\pgfqpoint{7.036716in}{1.036217in}}%
\pgfpathlineto{\pgfqpoint{7.038505in}{1.045861in}}%
\pgfpathlineto{\pgfqpoint{7.039101in}{1.038281in}}%
\pgfpathlineto{\pgfqpoint{7.039697in}{1.049597in}}%
\pgfpathlineto{\pgfqpoint{7.040293in}{1.037870in}}%
\pgfpathlineto{\pgfqpoint{7.040890in}{1.045462in}}%
\pgfpathlineto{\pgfqpoint{7.042082in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{7.042679in}{1.039360in}}%
\pgfpathlineto{\pgfqpoint{7.043275in}{1.039757in}}%
\pgfpathlineto{\pgfqpoint{7.043871in}{1.042189in}}%
\pgfpathlineto{\pgfqpoint{7.044467in}{1.035534in}}%
\pgfpathlineto{\pgfqpoint{7.045064in}{1.038997in}}%
\pgfpathlineto{\pgfqpoint{7.045660in}{1.046696in}}%
\pgfpathlineto{\pgfqpoint{7.046256in}{1.036724in}}%
\pgfpathlineto{\pgfqpoint{7.046853in}{1.040272in}}%
\pgfpathlineto{\pgfqpoint{7.048045in}{1.047448in}}%
\pgfpathlineto{\pgfqpoint{7.049238in}{1.034259in}}%
\pgfpathlineto{\pgfqpoint{7.050430in}{1.043956in}}%
\pgfpathlineto{\pgfqpoint{7.052219in}{1.040767in}}%
\pgfpathlineto{\pgfqpoint{7.052815in}{1.036895in}}%
\pgfpathlineto{\pgfqpoint{7.053412in}{1.039963in}}%
\pgfpathlineto{\pgfqpoint{7.054008in}{1.038500in}}%
\pgfpathlineto{\pgfqpoint{7.054604in}{1.041236in}}%
\pgfpathlineto{\pgfqpoint{7.056393in}{1.036737in}}%
\pgfpathlineto{\pgfqpoint{7.056989in}{1.067760in}}%
\pgfpathlineto{\pgfqpoint{7.057586in}{1.061585in}}%
\pgfpathlineto{\pgfqpoint{7.058182in}{1.069038in}}%
\pgfpathlineto{\pgfqpoint{7.060567in}{1.037220in}}%
\pgfpathlineto{\pgfqpoint{7.061163in}{1.044014in}}%
\pgfpathlineto{\pgfqpoint{7.062356in}{1.034439in}}%
\pgfpathlineto{\pgfqpoint{7.063549in}{1.036626in}}%
\pgfpathlineto{\pgfqpoint{7.064145in}{1.035370in}}%
\pgfpathlineto{\pgfqpoint{7.065337in}{1.044876in}}%
\pgfpathlineto{\pgfqpoint{7.065934in}{1.037547in}}%
\pgfpathlineto{\pgfqpoint{7.066530in}{1.050356in}}%
\pgfpathlineto{\pgfqpoint{7.067126in}{1.039064in}}%
\pgfpathlineto{\pgfqpoint{7.067723in}{1.041870in}}%
\pgfpathlineto{\pgfqpoint{7.068915in}{1.043132in}}%
\pgfpathlineto{\pgfqpoint{7.069511in}{1.058596in}}%
\pgfpathlineto{\pgfqpoint{7.070108in}{1.050769in}}%
\pgfpathlineto{\pgfqpoint{7.071897in}{1.036665in}}%
\pgfpathlineto{\pgfqpoint{7.072493in}{1.039353in}}%
\pgfpathlineto{\pgfqpoint{7.074282in}{1.074902in}}%
\pgfpathlineto{\pgfqpoint{7.074878in}{1.040058in}}%
\pgfpathlineto{\pgfqpoint{7.075474in}{1.045896in}}%
\pgfpathlineto{\pgfqpoint{7.076071in}{1.045533in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{1.050297in}}%
\pgfpathlineto{\pgfqpoint{7.077859in}{1.035681in}}%
\pgfpathlineto{\pgfqpoint{7.079648in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{7.080245in}{1.041822in}}%
\pgfpathlineto{\pgfqpoint{7.080841in}{1.049263in}}%
\pgfpathlineto{\pgfqpoint{7.082033in}{1.037080in}}%
\pgfpathlineto{\pgfqpoint{7.082630in}{1.043665in}}%
\pgfpathlineto{\pgfqpoint{7.083226in}{1.038892in}}%
\pgfpathlineto{\pgfqpoint{7.083822in}{1.040266in}}%
\pgfpathlineto{\pgfqpoint{7.084419in}{1.048042in}}%
\pgfpathlineto{\pgfqpoint{7.085611in}{1.037549in}}%
\pgfpathlineto{\pgfqpoint{7.086207in}{1.037270in}}%
\pgfpathlineto{\pgfqpoint{7.086804in}{1.034988in}}%
\pgfpathlineto{\pgfqpoint{7.087996in}{1.053320in}}%
\pgfpathlineto{\pgfqpoint{7.089189in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{7.089785in}{1.044255in}}%
\pgfpathlineto{\pgfqpoint{7.090381in}{1.060319in}}%
\pgfpathlineto{\pgfqpoint{7.090978in}{1.040595in}}%
\pgfpathlineto{\pgfqpoint{7.091574in}{1.043948in}}%
\pgfpathlineto{\pgfqpoint{7.092170in}{1.047615in}}%
\pgfpathlineto{\pgfqpoint{7.092767in}{1.037526in}}%
\pgfpathlineto{\pgfqpoint{7.094555in}{1.056393in}}%
\pgfpathlineto{\pgfqpoint{7.095152in}{1.032567in}}%
\pgfpathlineto{\pgfqpoint{7.095748in}{1.041840in}}%
\pgfpathlineto{\pgfqpoint{7.096941in}{1.038650in}}%
\pgfpathlineto{\pgfqpoint{7.097537in}{1.047773in}}%
\pgfpathlineto{\pgfqpoint{7.098133in}{1.040547in}}%
\pgfpathlineto{\pgfqpoint{7.098729in}{1.037240in}}%
\pgfpathlineto{\pgfqpoint{7.099326in}{1.053128in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{1.038488in}}%
\pgfpathlineto{\pgfqpoint{7.100518in}{1.043658in}}%
\pgfpathlineto{\pgfqpoint{7.101115in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{7.101711in}{1.037748in}}%
\pgfpathlineto{\pgfqpoint{7.102307in}{1.046202in}}%
\pgfpathlineto{\pgfqpoint{7.102903in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{7.104096in}{1.048504in}}%
\pgfpathlineto{\pgfqpoint{7.104692in}{1.070698in}}%
\pgfpathlineto{\pgfqpoint{7.105289in}{1.052939in}}%
\pgfpathlineto{\pgfqpoint{7.105885in}{1.039530in}}%
\pgfpathlineto{\pgfqpoint{7.106481in}{1.043751in}}%
\pgfpathlineto{\pgfqpoint{7.107077in}{1.040486in}}%
\pgfpathlineto{\pgfqpoint{7.107674in}{1.042007in}}%
\pgfpathlineto{\pgfqpoint{7.108270in}{1.050832in}}%
\pgfpathlineto{\pgfqpoint{7.108866in}{1.041915in}}%
\pgfpathlineto{\pgfqpoint{7.109463in}{1.049571in}}%
\pgfpathlineto{\pgfqpoint{7.110059in}{1.045614in}}%
\pgfpathlineto{\pgfqpoint{7.110655in}{1.046607in}}%
\pgfpathlineto{\pgfqpoint{7.111251in}{1.057695in}}%
\pgfpathlineto{\pgfqpoint{7.111848in}{1.037376in}}%
\pgfpathlineto{\pgfqpoint{7.112444in}{1.062400in}}%
\pgfpathlineto{\pgfqpoint{7.114233in}{1.033964in}}%
\pgfpathlineto{\pgfqpoint{7.116618in}{1.061651in}}%
\pgfpathlineto{\pgfqpoint{7.117811in}{1.037838in}}%
\pgfpathlineto{\pgfqpoint{7.118407in}{1.048172in}}%
\pgfpathlineto{\pgfqpoint{7.119003in}{1.036870in}}%
\pgfpathlineto{\pgfqpoint{7.119599in}{1.046355in}}%
\pgfpathlineto{\pgfqpoint{7.120196in}{1.047404in}}%
\pgfpathlineto{\pgfqpoint{7.120792in}{1.062234in}}%
\pgfpathlineto{\pgfqpoint{7.121985in}{1.042352in}}%
\pgfpathlineto{\pgfqpoint{7.122581in}{1.055179in}}%
\pgfpathlineto{\pgfqpoint{7.123177in}{1.050384in}}%
\pgfpathlineto{\pgfqpoint{7.123773in}{1.041747in}}%
\pgfpathlineto{\pgfqpoint{7.124370in}{1.042447in}}%
\pgfpathlineto{\pgfqpoint{7.126159in}{1.064010in}}%
\pgfpathlineto{\pgfqpoint{7.127947in}{1.035357in}}%
\pgfpathlineto{\pgfqpoint{7.129140in}{1.045408in}}%
\pgfpathlineto{\pgfqpoint{7.129736in}{1.045226in}}%
\pgfpathlineto{\pgfqpoint{7.130333in}{1.042564in}}%
\pgfpathlineto{\pgfqpoint{7.130929in}{1.046093in}}%
\pgfpathlineto{\pgfqpoint{7.131525in}{1.040032in}}%
\pgfpathlineto{\pgfqpoint{7.132121in}{1.041573in}}%
\pgfpathlineto{\pgfqpoint{7.132718in}{1.058234in}}%
\pgfpathlineto{\pgfqpoint{7.133314in}{1.054391in}}%
\pgfpathlineto{\pgfqpoint{7.133910in}{1.057610in}}%
\pgfpathlineto{\pgfqpoint{7.134507in}{1.056810in}}%
\pgfpathlineto{\pgfqpoint{7.135103in}{1.077655in}}%
\pgfpathlineto{\pgfqpoint{7.136295in}{1.036796in}}%
\pgfpathlineto{\pgfqpoint{7.136892in}{1.037111in}}%
\pgfpathlineto{\pgfqpoint{7.138084in}{1.049499in}}%
\pgfpathlineto{\pgfqpoint{7.138681in}{1.039085in}}%
\pgfpathlineto{\pgfqpoint{7.139277in}{1.041206in}}%
\pgfpathlineto{\pgfqpoint{7.139873in}{1.052952in}}%
\pgfpathlineto{\pgfqpoint{7.140469in}{1.039439in}}%
\pgfpathlineto{\pgfqpoint{7.141066in}{1.056446in}}%
\pgfpathlineto{\pgfqpoint{7.141662in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{7.142258in}{1.060924in}}%
\pgfpathlineto{\pgfqpoint{7.142855in}{1.054689in}}%
\pgfpathlineto{\pgfqpoint{7.143451in}{1.054370in}}%
\pgfpathlineto{\pgfqpoint{7.144047in}{1.061982in}}%
\pgfpathlineto{\pgfqpoint{7.145836in}{1.037999in}}%
\pgfpathlineto{\pgfqpoint{7.146432in}{1.039722in}}%
\pgfpathlineto{\pgfqpoint{7.148221in}{1.078261in}}%
\pgfpathlineto{\pgfqpoint{7.148817in}{1.067616in}}%
\pgfpathlineto{\pgfqpoint{7.150606in}{1.046457in}}%
\pgfpathlineto{\pgfqpoint{7.151203in}{1.047737in}}%
\pgfpathlineto{\pgfqpoint{7.152395in}{1.066223in}}%
\pgfpathlineto{\pgfqpoint{7.152991in}{1.044887in}}%
\pgfpathlineto{\pgfqpoint{7.153588in}{1.045058in}}%
\pgfpathlineto{\pgfqpoint{7.154184in}{1.044366in}}%
\pgfpathlineto{\pgfqpoint{7.154780in}{1.097175in}}%
\pgfpathlineto{\pgfqpoint{7.155376in}{1.055277in}}%
\pgfpathlineto{\pgfqpoint{7.155973in}{1.068058in}}%
\pgfpathlineto{\pgfqpoint{7.156569in}{1.043809in}}%
\pgfpathlineto{\pgfqpoint{7.157165in}{1.048141in}}%
\pgfpathlineto{\pgfqpoint{7.157762in}{1.043385in}}%
\pgfpathlineto{\pgfqpoint{7.158358in}{1.051718in}}%
\pgfpathlineto{\pgfqpoint{7.158954in}{1.038771in}}%
\pgfpathlineto{\pgfqpoint{7.159550in}{1.045671in}}%
\pgfpathlineto{\pgfqpoint{7.160147in}{1.045432in}}%
\pgfpathlineto{\pgfqpoint{7.160743in}{1.061028in}}%
\pgfpathlineto{\pgfqpoint{7.161339in}{1.051404in}}%
\pgfpathlineto{\pgfqpoint{7.161936in}{1.046793in}}%
\pgfpathlineto{\pgfqpoint{7.162532in}{1.076244in}}%
\pgfpathlineto{\pgfqpoint{7.163128in}{1.054180in}}%
\pgfpathlineto{\pgfqpoint{7.163724in}{1.060583in}}%
\pgfpathlineto{\pgfqpoint{7.164321in}{1.058466in}}%
\pgfpathlineto{\pgfqpoint{7.164917in}{1.052275in}}%
\pgfpathlineto{\pgfqpoint{7.165513in}{1.071330in}}%
\pgfpathlineto{\pgfqpoint{7.166110in}{1.054989in}}%
\pgfpathlineto{\pgfqpoint{7.166706in}{1.058744in}}%
\pgfpathlineto{\pgfqpoint{7.167898in}{1.039102in}}%
\pgfpathlineto{\pgfqpoint{7.168495in}{1.069201in}}%
\pgfpathlineto{\pgfqpoint{7.169091in}{1.046399in}}%
\pgfpathlineto{\pgfqpoint{7.170284in}{1.062262in}}%
\pgfpathlineto{\pgfqpoint{7.170880in}{1.054089in}}%
\pgfpathlineto{\pgfqpoint{7.171476in}{1.056551in}}%
\pgfpathlineto{\pgfqpoint{7.172072in}{1.056587in}}%
\pgfpathlineto{\pgfqpoint{7.172669in}{1.053440in}}%
\pgfpathlineto{\pgfqpoint{7.173861in}{1.064009in}}%
\pgfpathlineto{\pgfqpoint{7.174458in}{1.046392in}}%
\pgfpathlineto{\pgfqpoint{7.175054in}{1.056119in}}%
\pgfpathlineto{\pgfqpoint{7.175650in}{1.066320in}}%
\pgfpathlineto{\pgfqpoint{7.176843in}{1.049242in}}%
\pgfpathlineto{\pgfqpoint{7.178035in}{1.067753in}}%
\pgfpathlineto{\pgfqpoint{7.178632in}{1.104851in}}%
\pgfpathlineto{\pgfqpoint{7.180420in}{1.049684in}}%
\pgfpathlineto{\pgfqpoint{7.181017in}{1.075032in}}%
\pgfpathlineto{\pgfqpoint{7.181613in}{1.038939in}}%
\pgfpathlineto{\pgfqpoint{7.182209in}{1.060797in}}%
\pgfpathlineto{\pgfqpoint{7.183402in}{1.045816in}}%
\pgfpathlineto{\pgfqpoint{7.183998in}{1.064449in}}%
\pgfpathlineto{\pgfqpoint{7.184594in}{1.047550in}}%
\pgfpathlineto{\pgfqpoint{7.185191in}{1.055888in}}%
\pgfpathlineto{\pgfqpoint{7.185787in}{1.059662in}}%
\pgfpathlineto{\pgfqpoint{7.186383in}{1.048273in}}%
\pgfpathlineto{\pgfqpoint{7.187576in}{1.082929in}}%
\pgfpathlineto{\pgfqpoint{7.189365in}{1.042664in}}%
\pgfpathlineto{\pgfqpoint{7.189961in}{1.055984in}}%
\pgfpathlineto{\pgfqpoint{7.190557in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{7.191154in}{1.055316in}}%
\pgfpathlineto{\pgfqpoint{7.191750in}{1.053185in}}%
\pgfpathlineto{\pgfqpoint{7.192346in}{1.055312in}}%
\pgfpathlineto{\pgfqpoint{7.192942in}{1.044166in}}%
\pgfpathlineto{\pgfqpoint{7.193539in}{1.047796in}}%
\pgfpathlineto{\pgfqpoint{7.194135in}{1.049466in}}%
\pgfpathlineto{\pgfqpoint{7.194731in}{1.063207in}}%
\pgfpathlineto{\pgfqpoint{7.195328in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{7.195924in}{1.048453in}}%
\pgfpathlineto{\pgfqpoint{7.196520in}{1.046513in}}%
\pgfpathlineto{\pgfqpoint{7.197116in}{1.049592in}}%
\pgfpathlineto{\pgfqpoint{7.197713in}{1.060839in}}%
\pgfpathlineto{\pgfqpoint{7.198309in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{7.199502in}{1.109479in}}%
\pgfpathlineto{\pgfqpoint{7.200098in}{1.095866in}}%
\pgfpathlineto{\pgfqpoint{7.200694in}{1.046623in}}%
\pgfpathlineto{\pgfqpoint{7.201290in}{1.049180in}}%
\pgfpathlineto{\pgfqpoint{7.201887in}{1.078633in}}%
\pgfpathlineto{\pgfqpoint{7.202483in}{1.047553in}}%
\pgfpathlineto{\pgfqpoint{7.203079in}{1.068476in}}%
\pgfpathlineto{\pgfqpoint{7.203676in}{1.044264in}}%
\pgfpathlineto{\pgfqpoint{7.204272in}{1.053723in}}%
\pgfpathlineto{\pgfqpoint{7.204868in}{1.057557in}}%
\pgfpathlineto{\pgfqpoint{7.205464in}{1.079689in}}%
\pgfpathlineto{\pgfqpoint{7.206061in}{1.061384in}}%
\pgfpathlineto{\pgfqpoint{7.206657in}{1.068664in}}%
\pgfpathlineto{\pgfqpoint{7.207253in}{1.061618in}}%
\pgfpathlineto{\pgfqpoint{7.207850in}{1.093816in}}%
\pgfpathlineto{\pgfqpoint{7.208446in}{1.051677in}}%
\pgfpathlineto{\pgfqpoint{7.209042in}{1.056035in}}%
\pgfpathlineto{\pgfqpoint{7.209638in}{1.070104in}}%
\pgfpathlineto{\pgfqpoint{7.210235in}{1.066199in}}%
\pgfpathlineto{\pgfqpoint{7.210831in}{1.071832in}}%
\pgfpathlineto{\pgfqpoint{7.211427in}{1.053866in}}%
\pgfpathlineto{\pgfqpoint{7.212024in}{1.149205in}}%
\pgfpathlineto{\pgfqpoint{7.213812in}{1.043630in}}%
\pgfpathlineto{\pgfqpoint{7.215005in}{1.061850in}}%
\pgfpathlineto{\pgfqpoint{7.215601in}{1.049992in}}%
\pgfpathlineto{\pgfqpoint{7.217390in}{1.106596in}}%
\pgfpathlineto{\pgfqpoint{7.219775in}{1.054823in}}%
\pgfpathlineto{\pgfqpoint{7.220968in}{1.073574in}}%
\pgfpathlineto{\pgfqpoint{7.222757in}{1.057449in}}%
\pgfpathlineto{\pgfqpoint{7.223353in}{1.058159in}}%
\pgfpathlineto{\pgfqpoint{7.223949in}{1.065080in}}%
\pgfpathlineto{\pgfqpoint{7.224546in}{1.122238in}}%
\pgfpathlineto{\pgfqpoint{7.225142in}{1.091306in}}%
\pgfpathlineto{\pgfqpoint{7.225738in}{1.064515in}}%
\pgfpathlineto{\pgfqpoint{7.226334in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{7.226931in}{1.081743in}}%
\pgfpathlineto{\pgfqpoint{7.227527in}{1.061582in}}%
\pgfpathlineto{\pgfqpoint{7.228123in}{1.066477in}}%
\pgfpathlineto{\pgfqpoint{7.229316in}{1.086033in}}%
\pgfpathlineto{\pgfqpoint{7.229912in}{1.086980in}}%
\pgfpathlineto{\pgfqpoint{7.230508in}{1.104800in}}%
\pgfpathlineto{\pgfqpoint{7.231105in}{1.072478in}}%
\pgfpathlineto{\pgfqpoint{7.231701in}{1.075086in}}%
\pgfpathlineto{\pgfqpoint{7.232297in}{1.075003in}}%
\pgfpathlineto{\pgfqpoint{7.232894in}{1.057943in}}%
\pgfpathlineto{\pgfqpoint{7.233490in}{1.142730in}}%
\pgfpathlineto{\pgfqpoint{7.234086in}{1.075690in}}%
\pgfpathlineto{\pgfqpoint{7.234682in}{1.082817in}}%
\pgfpathlineto{\pgfqpoint{7.236471in}{1.040907in}}%
\pgfpathlineto{\pgfqpoint{7.237068in}{1.050202in}}%
\pgfpathlineto{\pgfqpoint{7.237664in}{1.050595in}}%
\pgfpathlineto{\pgfqpoint{7.238856in}{1.089280in}}%
\pgfpathlineto{\pgfqpoint{7.239453in}{1.065443in}}%
\pgfpathlineto{\pgfqpoint{7.240049in}{1.048380in}}%
\pgfpathlineto{\pgfqpoint{7.240645in}{1.052877in}}%
\pgfpathlineto{\pgfqpoint{7.241242in}{1.050911in}}%
\pgfpathlineto{\pgfqpoint{7.241838in}{1.058169in}}%
\pgfpathlineto{\pgfqpoint{7.242434in}{1.055692in}}%
\pgfpathlineto{\pgfqpoint{7.243030in}{1.130610in}}%
\pgfpathlineto{\pgfqpoint{7.243627in}{1.078582in}}%
\pgfpathlineto{\pgfqpoint{7.244223in}{1.081119in}}%
\pgfpathlineto{\pgfqpoint{7.244819in}{1.092237in}}%
\pgfpathlineto{\pgfqpoint{7.245416in}{1.126658in}}%
\pgfpathlineto{\pgfqpoint{7.246012in}{1.082864in}}%
\pgfpathlineto{\pgfqpoint{7.246608in}{1.112417in}}%
\pgfpathlineto{\pgfqpoint{7.247801in}{1.064103in}}%
\pgfpathlineto{\pgfqpoint{7.248397in}{1.077176in}}%
\pgfpathlineto{\pgfqpoint{7.248993in}{1.082399in}}%
\pgfpathlineto{\pgfqpoint{7.250782in}{1.059077in}}%
\pgfpathlineto{\pgfqpoint{7.251378in}{1.054128in}}%
\pgfpathlineto{\pgfqpoint{7.252571in}{1.101589in}}%
\pgfpathlineto{\pgfqpoint{7.253167in}{1.068673in}}%
\pgfpathlineto{\pgfqpoint{7.253764in}{1.143568in}}%
\pgfpathlineto{\pgfqpoint{7.254360in}{1.081215in}}%
\pgfpathlineto{\pgfqpoint{7.254956in}{1.102139in}}%
\pgfpathlineto{\pgfqpoint{7.255552in}{1.094757in}}%
\pgfpathlineto{\pgfqpoint{7.257341in}{1.065279in}}%
\pgfpathlineto{\pgfqpoint{7.258534in}{1.131406in}}%
\pgfpathlineto{\pgfqpoint{7.259726in}{1.068632in}}%
\pgfpathlineto{\pgfqpoint{7.260919in}{1.088360in}}%
\pgfpathlineto{\pgfqpoint{7.261515in}{1.065591in}}%
\pgfpathlineto{\pgfqpoint{7.263304in}{1.177771in}}%
\pgfpathlineto{\pgfqpoint{7.263900in}{1.145203in}}%
\pgfpathlineto{\pgfqpoint{7.265689in}{1.077744in}}%
\pgfpathlineto{\pgfqpoint{7.266286in}{1.065371in}}%
\pgfpathlineto{\pgfqpoint{7.266882in}{1.144388in}}%
\pgfpathlineto{\pgfqpoint{7.267478in}{1.080013in}}%
\pgfpathlineto{\pgfqpoint{7.268074in}{1.083976in}}%
\pgfpathlineto{\pgfqpoint{7.268671in}{1.096014in}}%
\pgfpathlineto{\pgfqpoint{7.269863in}{1.164109in}}%
\pgfpathlineto{\pgfqpoint{7.271056in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{7.272248in}{1.152147in}}%
\pgfpathlineto{\pgfqpoint{7.273441in}{1.071277in}}%
\pgfpathlineto{\pgfqpoint{7.274037in}{1.113444in}}%
\pgfpathlineto{\pgfqpoint{7.274634in}{1.102412in}}%
\pgfpathlineto{\pgfqpoint{7.275230in}{1.098941in}}%
\pgfpathlineto{\pgfqpoint{7.275826in}{1.084861in}}%
\pgfpathlineto{\pgfqpoint{7.276422in}{1.219634in}}%
\pgfpathlineto{\pgfqpoint{7.277019in}{1.119580in}}%
\pgfpathlineto{\pgfqpoint{7.278211in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{7.278808in}{1.118032in}}%
\pgfpathlineto{\pgfqpoint{7.279404in}{1.082407in}}%
\pgfpathlineto{\pgfqpoint{7.280000in}{1.083343in}}%
\pgfpathlineto{\pgfqpoint{7.280596in}{1.109694in}}%
\pgfpathlineto{\pgfqpoint{7.281193in}{1.096311in}}%
\pgfpathlineto{\pgfqpoint{7.281789in}{1.075437in}}%
\pgfpathlineto{\pgfqpoint{7.282385in}{1.077638in}}%
\pgfpathlineto{\pgfqpoint{7.284174in}{1.140674in}}%
\pgfpathlineto{\pgfqpoint{7.284770in}{1.175717in}}%
\pgfpathlineto{\pgfqpoint{7.285367in}{1.104067in}}%
\pgfpathlineto{\pgfqpoint{7.285963in}{1.139638in}}%
\pgfpathlineto{\pgfqpoint{7.287156in}{1.111778in}}%
\pgfpathlineto{\pgfqpoint{7.288348in}{1.175105in}}%
\pgfpathlineto{\pgfqpoint{7.288944in}{1.098943in}}%
\pgfpathlineto{\pgfqpoint{7.289541in}{1.128634in}}%
\pgfpathlineto{\pgfqpoint{7.290137in}{1.098153in}}%
\pgfpathlineto{\pgfqpoint{7.292522in}{1.194168in}}%
\pgfpathlineto{\pgfqpoint{7.293118in}{1.092190in}}%
\pgfpathlineto{\pgfqpoint{7.293715in}{1.114520in}}%
\pgfpathlineto{\pgfqpoint{7.294311in}{1.146081in}}%
\pgfpathlineto{\pgfqpoint{7.294907in}{1.089169in}}%
\pgfpathlineto{\pgfqpoint{7.295504in}{1.090972in}}%
\pgfpathlineto{\pgfqpoint{7.296100in}{1.149209in}}%
\pgfpathlineto{\pgfqpoint{7.296696in}{1.323629in}}%
\pgfpathlineto{\pgfqpoint{7.297292in}{1.203503in}}%
\pgfpathlineto{\pgfqpoint{7.297889in}{1.134223in}}%
\pgfpathlineto{\pgfqpoint{7.298485in}{1.139268in}}%
\pgfpathlineto{\pgfqpoint{7.299081in}{1.158710in}}%
\pgfpathlineto{\pgfqpoint{7.299678in}{1.097093in}}%
\pgfpathlineto{\pgfqpoint{7.300274in}{1.104996in}}%
\pgfpathlineto{\pgfqpoint{7.300870in}{1.093643in}}%
\pgfpathlineto{\pgfqpoint{7.301466in}{1.233133in}}%
\pgfpathlineto{\pgfqpoint{7.302063in}{1.132302in}}%
\pgfpathlineto{\pgfqpoint{7.303255in}{1.154259in}}%
\pgfpathlineto{\pgfqpoint{7.303852in}{1.087313in}}%
\pgfpathlineto{\pgfqpoint{7.304448in}{1.101842in}}%
\pgfpathlineto{\pgfqpoint{7.305044in}{1.079322in}}%
\pgfpathlineto{\pgfqpoint{7.306833in}{1.203528in}}%
\pgfpathlineto{\pgfqpoint{7.307429in}{1.139744in}}%
\pgfpathlineto{\pgfqpoint{7.308026in}{1.163691in}}%
\pgfpathlineto{\pgfqpoint{7.308622in}{1.102028in}}%
\pgfpathlineto{\pgfqpoint{7.309218in}{1.114588in}}%
\pgfpathlineto{\pgfqpoint{7.309814in}{1.093818in}}%
\pgfpathlineto{\pgfqpoint{7.310411in}{1.106437in}}%
\pgfpathlineto{\pgfqpoint{7.311603in}{1.269158in}}%
\pgfpathlineto{\pgfqpoint{7.313392in}{1.084766in}}%
\pgfpathlineto{\pgfqpoint{7.313988in}{1.126993in}}%
\pgfpathlineto{\pgfqpoint{7.314585in}{1.191976in}}%
\pgfpathlineto{\pgfqpoint{7.315181in}{1.146991in}}%
\pgfpathlineto{\pgfqpoint{7.315777in}{1.092866in}}%
\pgfpathlineto{\pgfqpoint{7.316374in}{1.174569in}}%
\pgfpathlineto{\pgfqpoint{7.316970in}{1.112981in}}%
\pgfpathlineto{\pgfqpoint{7.318759in}{1.177519in}}%
\pgfpathlineto{\pgfqpoint{7.319355in}{1.120841in}}%
\pgfpathlineto{\pgfqpoint{7.319951in}{1.135398in}}%
\pgfpathlineto{\pgfqpoint{7.320548in}{1.190531in}}%
\pgfpathlineto{\pgfqpoint{7.321144in}{1.144619in}}%
\pgfpathlineto{\pgfqpoint{7.321740in}{1.120146in}}%
\pgfpathlineto{\pgfqpoint{7.322336in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{7.322933in}{1.172820in}}%
\pgfpathlineto{\pgfqpoint{7.323529in}{1.165967in}}%
\pgfpathlineto{\pgfqpoint{7.324125in}{1.252135in}}%
\pgfpathlineto{\pgfqpoint{7.324722in}{1.088593in}}%
\pgfpathlineto{\pgfqpoint{7.325318in}{1.415912in}}%
\pgfpathlineto{\pgfqpoint{7.325914in}{1.162240in}}%
\pgfpathlineto{\pgfqpoint{7.327703in}{1.048309in}}%
\pgfpathlineto{\pgfqpoint{7.328895in}{1.040145in}}%
\pgfpathlineto{\pgfqpoint{7.329492in}{1.073171in}}%
\pgfpathlineto{\pgfqpoint{7.330088in}{1.039619in}}%
\pgfpathlineto{\pgfqpoint{7.330684in}{1.039969in}}%
\pgfpathlineto{\pgfqpoint{7.331281in}{1.035817in}}%
\pgfpathlineto{\pgfqpoint{7.333666in}{1.054460in}}%
\pgfpathlineto{\pgfqpoint{7.334262in}{1.043977in}}%
\pgfpathlineto{\pgfqpoint{7.334858in}{1.060335in}}%
\pgfpathlineto{\pgfqpoint{7.335455in}{1.048011in}}%
\pgfpathlineto{\pgfqpoint{7.337243in}{1.035609in}}%
\pgfpathlineto{\pgfqpoint{7.337840in}{1.036362in}}%
\pgfpathlineto{\pgfqpoint{7.338436in}{1.050623in}}%
\pgfpathlineto{\pgfqpoint{7.339032in}{1.047305in}}%
\pgfpathlineto{\pgfqpoint{7.340225in}{1.039798in}}%
\pgfpathlineto{\pgfqpoint{7.342014in}{1.059344in}}%
\pgfpathlineto{\pgfqpoint{7.344399in}{1.038704in}}%
\pgfpathlineto{\pgfqpoint{7.344995in}{1.061095in}}%
\pgfpathlineto{\pgfqpoint{7.345591in}{1.056983in}}%
\pgfpathlineto{\pgfqpoint{7.346188in}{1.041714in}}%
\pgfpathlineto{\pgfqpoint{7.346784in}{1.051767in}}%
\pgfpathlineto{\pgfqpoint{7.347380in}{1.044497in}}%
\pgfpathlineto{\pgfqpoint{7.347977in}{1.049475in}}%
\pgfpathlineto{\pgfqpoint{7.348573in}{1.044364in}}%
\pgfpathlineto{\pgfqpoint{7.349169in}{1.061735in}}%
\pgfpathlineto{\pgfqpoint{7.349765in}{1.038686in}}%
\pgfpathlineto{\pgfqpoint{7.350362in}{1.040505in}}%
\pgfpathlineto{\pgfqpoint{7.350958in}{1.037149in}}%
\pgfpathlineto{\pgfqpoint{7.351554in}{1.040088in}}%
\pgfpathlineto{\pgfqpoint{7.352151in}{1.040057in}}%
\pgfpathlineto{\pgfqpoint{7.352747in}{1.038795in}}%
\pgfpathlineto{\pgfqpoint{7.353343in}{1.073358in}}%
\pgfpathlineto{\pgfqpoint{7.353939in}{1.043934in}}%
\pgfpathlineto{\pgfqpoint{7.354536in}{1.045558in}}%
\pgfpathlineto{\pgfqpoint{7.355132in}{1.041013in}}%
\pgfpathlineto{\pgfqpoint{7.355728in}{1.050131in}}%
\pgfpathlineto{\pgfqpoint{7.356325in}{1.043472in}}%
\pgfpathlineto{\pgfqpoint{7.357517in}{1.040447in}}%
\pgfpathlineto{\pgfqpoint{7.358113in}{1.049763in}}%
\pgfpathlineto{\pgfqpoint{7.358710in}{1.040265in}}%
\pgfpathlineto{\pgfqpoint{7.359306in}{1.042639in}}%
\pgfpathlineto{\pgfqpoint{7.362287in}{1.063082in}}%
\pgfpathlineto{\pgfqpoint{7.363480in}{1.047561in}}%
\pgfpathlineto{\pgfqpoint{7.364673in}{1.052557in}}%
\pgfpathlineto{\pgfqpoint{7.366461in}{1.035399in}}%
\pgfpathlineto{\pgfqpoint{7.368250in}{1.055530in}}%
\pgfpathlineto{\pgfqpoint{7.368847in}{1.039733in}}%
\pgfpathlineto{\pgfqpoint{7.369443in}{1.041782in}}%
\pgfpathlineto{\pgfqpoint{7.370039in}{1.049805in}}%
\pgfpathlineto{\pgfqpoint{7.370635in}{1.041516in}}%
\pgfpathlineto{\pgfqpoint{7.371828in}{1.062133in}}%
\pgfpathlineto{\pgfqpoint{7.373021in}{1.037081in}}%
\pgfpathlineto{\pgfqpoint{7.373617in}{1.041995in}}%
\pgfpathlineto{\pgfqpoint{7.374213in}{1.035491in}}%
\pgfpathlineto{\pgfqpoint{7.374809in}{1.036608in}}%
\pgfpathlineto{\pgfqpoint{7.375406in}{1.036403in}}%
\pgfpathlineto{\pgfqpoint{7.376598in}{1.046425in}}%
\pgfpathlineto{\pgfqpoint{7.377195in}{1.040153in}}%
\pgfpathlineto{\pgfqpoint{7.377791in}{1.043283in}}%
\pgfpathlineto{\pgfqpoint{7.378387in}{1.044532in}}%
\pgfpathlineto{\pgfqpoint{7.380176in}{1.042793in}}%
\pgfpathlineto{\pgfqpoint{7.381369in}{1.051630in}}%
\pgfpathlineto{\pgfqpoint{7.381965in}{1.048089in}}%
\pgfpathlineto{\pgfqpoint{7.382561in}{1.061158in}}%
\pgfpathlineto{\pgfqpoint{7.383157in}{1.040864in}}%
\pgfpathlineto{\pgfqpoint{7.383754in}{1.048362in}}%
\pgfpathlineto{\pgfqpoint{7.384350in}{1.038437in}}%
\pgfpathlineto{\pgfqpoint{7.385543in}{1.053172in}}%
\pgfpathlineto{\pgfqpoint{7.386139in}{1.045315in}}%
\pgfpathlineto{\pgfqpoint{7.386735in}{1.049036in}}%
\pgfpathlineto{\pgfqpoint{7.387331in}{1.050942in}}%
\pgfpathlineto{\pgfqpoint{7.389717in}{1.036214in}}%
\pgfpathlineto{\pgfqpoint{7.390909in}{1.048327in}}%
\pgfpathlineto{\pgfqpoint{7.391505in}{1.053166in}}%
\pgfpathlineto{\pgfqpoint{7.392102in}{1.072739in}}%
\pgfpathlineto{\pgfqpoint{7.392698in}{1.039752in}}%
\pgfpathlineto{\pgfqpoint{7.393294in}{1.064031in}}%
\pgfpathlineto{\pgfqpoint{7.393891in}{1.042948in}}%
\pgfpathlineto{\pgfqpoint{7.394487in}{1.043069in}}%
\pgfpathlineto{\pgfqpoint{7.395083in}{1.042828in}}%
\pgfpathlineto{\pgfqpoint{7.395679in}{1.066539in}}%
\pgfpathlineto{\pgfqpoint{7.396276in}{1.051712in}}%
\pgfpathlineto{\pgfqpoint{7.396872in}{1.040671in}}%
\pgfpathlineto{\pgfqpoint{7.397468in}{1.059953in}}%
\pgfpathlineto{\pgfqpoint{7.398065in}{1.052370in}}%
\pgfpathlineto{\pgfqpoint{7.398661in}{1.054160in}}%
\pgfpathlineto{\pgfqpoint{7.400450in}{1.038060in}}%
\pgfpathlineto{\pgfqpoint{7.401642in}{1.047135in}}%
\pgfpathlineto{\pgfqpoint{7.402239in}{1.038619in}}%
\pgfpathlineto{\pgfqpoint{7.403431in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{7.404624in}{1.062415in}}%
\pgfpathlineto{\pgfqpoint{7.405220in}{1.042506in}}%
\pgfpathlineto{\pgfqpoint{7.405816in}{1.065948in}}%
\pgfpathlineto{\pgfqpoint{7.406413in}{1.048409in}}%
\pgfpathlineto{\pgfqpoint{7.407009in}{1.062128in}}%
\pgfpathlineto{\pgfqpoint{7.407605in}{1.049667in}}%
\pgfpathlineto{\pgfqpoint{7.408201in}{1.049791in}}%
\pgfpathlineto{\pgfqpoint{7.409990in}{1.065337in}}%
\pgfpathlineto{\pgfqpoint{7.411183in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{7.411779in}{1.053650in}}%
\pgfpathlineto{\pgfqpoint{7.412375in}{1.043118in}}%
\pgfpathlineto{\pgfqpoint{7.412972in}{1.043970in}}%
\pgfpathlineto{\pgfqpoint{7.414761in}{1.057200in}}%
\pgfpathlineto{\pgfqpoint{7.415357in}{1.047144in}}%
\pgfpathlineto{\pgfqpoint{7.415953in}{1.051133in}}%
\pgfpathlineto{\pgfqpoint{7.416549in}{1.075644in}}%
\pgfpathlineto{\pgfqpoint{7.418338in}{1.041874in}}%
\pgfpathlineto{\pgfqpoint{7.418935in}{1.062978in}}%
\pgfpathlineto{\pgfqpoint{7.419531in}{1.045662in}}%
\pgfpathlineto{\pgfqpoint{7.420723in}{1.050529in}}%
\pgfpathlineto{\pgfqpoint{7.421320in}{1.044571in}}%
\pgfpathlineto{\pgfqpoint{7.422512in}{1.069165in}}%
\pgfpathlineto{\pgfqpoint{7.423109in}{1.059245in}}%
\pgfpathlineto{\pgfqpoint{7.424301in}{1.049972in}}%
\pgfpathlineto{\pgfqpoint{7.424897in}{1.057328in}}%
\pgfpathlineto{\pgfqpoint{7.425494in}{1.046618in}}%
\pgfpathlineto{\pgfqpoint{7.426090in}{1.081532in}}%
\pgfpathlineto{\pgfqpoint{7.426686in}{1.055765in}}%
\pgfpathlineto{\pgfqpoint{7.427879in}{1.040668in}}%
\pgfpathlineto{\pgfqpoint{7.429668in}{1.063062in}}%
\pgfpathlineto{\pgfqpoint{7.430860in}{1.044727in}}%
\pgfpathlineto{\pgfqpoint{7.431457in}{1.055639in}}%
\pgfpathlineto{\pgfqpoint{7.432053in}{1.042898in}}%
\pgfpathlineto{\pgfqpoint{7.432649in}{1.053634in}}%
\pgfpathlineto{\pgfqpoint{7.433842in}{1.083859in}}%
\pgfpathlineto{\pgfqpoint{7.434438in}{1.068476in}}%
\pgfpathlineto{\pgfqpoint{7.435034in}{1.072796in}}%
\pgfpathlineto{\pgfqpoint{7.435631in}{1.427461in}}%
\pgfpathlineto{\pgfqpoint{7.436823in}{1.042773in}}%
\pgfpathlineto{\pgfqpoint{7.439208in}{1.046249in}}%
\pgfpathlineto{\pgfqpoint{7.440401in}{1.036939in}}%
\pgfpathlineto{\pgfqpoint{7.440997in}{1.045415in}}%
\pgfpathlineto{\pgfqpoint{7.441593in}{1.038362in}}%
\pgfpathlineto{\pgfqpoint{7.442190in}{1.031573in}}%
\pgfpathlineto{\pgfqpoint{7.442786in}{1.039438in}}%
\pgfpathlineto{\pgfqpoint{7.443382in}{1.032332in}}%
\pgfpathlineto{\pgfqpoint{7.443979in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{7.444575in}{1.048006in}}%
\pgfpathlineto{\pgfqpoint{7.445767in}{1.035961in}}%
\pgfpathlineto{\pgfqpoint{7.447556in}{1.047729in}}%
\pgfpathlineto{\pgfqpoint{7.449345in}{1.038959in}}%
\pgfpathlineto{\pgfqpoint{7.449941in}{1.034968in}}%
\pgfpathlineto{\pgfqpoint{7.450538in}{1.042466in}}%
\pgfpathlineto{\pgfqpoint{7.451134in}{1.037898in}}%
\pgfpathlineto{\pgfqpoint{7.451730in}{1.036028in}}%
\pgfpathlineto{\pgfqpoint{7.452327in}{1.046550in}}%
\pgfpathlineto{\pgfqpoint{7.452923in}{1.038363in}}%
\pgfpathlineto{\pgfqpoint{7.453519in}{1.041163in}}%
\pgfpathlineto{\pgfqpoint{7.454115in}{1.037398in}}%
\pgfpathlineto{\pgfqpoint{7.455308in}{1.046764in}}%
\pgfpathlineto{\pgfqpoint{7.456501in}{1.043323in}}%
\pgfpathlineto{\pgfqpoint{7.457097in}{1.050502in}}%
\pgfpathlineto{\pgfqpoint{7.457693in}{1.039055in}}%
\pgfpathlineto{\pgfqpoint{7.458289in}{1.040782in}}%
\pgfpathlineto{\pgfqpoint{7.458886in}{1.039004in}}%
\pgfpathlineto{\pgfqpoint{7.459482in}{1.055594in}}%
\pgfpathlineto{\pgfqpoint{7.460078in}{1.042212in}}%
\pgfpathlineto{\pgfqpoint{7.461271in}{1.037649in}}%
\pgfpathlineto{\pgfqpoint{7.461867in}{1.040241in}}%
\pgfpathlineto{\pgfqpoint{7.462463in}{1.046234in}}%
\pgfpathlineto{\pgfqpoint{7.463060in}{1.040569in}}%
\pgfpathlineto{\pgfqpoint{7.463656in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{7.464252in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{7.464849in}{1.048206in}}%
\pgfpathlineto{\pgfqpoint{7.465445in}{1.044826in}}%
\pgfpathlineto{\pgfqpoint{7.466041in}{1.043022in}}%
\pgfpathlineto{\pgfqpoint{7.466637in}{1.036112in}}%
\pgfpathlineto{\pgfqpoint{7.467830in}{1.046924in}}%
\pgfpathlineto{\pgfqpoint{7.468426in}{1.037617in}}%
\pgfpathlineto{\pgfqpoint{7.469023in}{1.038529in}}%
\pgfpathlineto{\pgfqpoint{7.469619in}{1.037103in}}%
\pgfpathlineto{\pgfqpoint{7.470215in}{1.041339in}}%
\pgfpathlineto{\pgfqpoint{7.470811in}{1.040010in}}%
\pgfpathlineto{\pgfqpoint{7.471408in}{1.038356in}}%
\pgfpathlineto{\pgfqpoint{7.472004in}{1.046229in}}%
\pgfpathlineto{\pgfqpoint{7.472600in}{1.043040in}}%
\pgfpathlineto{\pgfqpoint{7.473197in}{1.043082in}}%
\pgfpathlineto{\pgfqpoint{7.473793in}{1.044466in}}%
\pgfpathlineto{\pgfqpoint{7.474389in}{1.050143in}}%
\pgfpathlineto{\pgfqpoint{7.474985in}{1.048674in}}%
\pgfpathlineto{\pgfqpoint{7.476178in}{1.042345in}}%
\pgfpathlineto{\pgfqpoint{7.476774in}{1.045994in}}%
\pgfpathlineto{\pgfqpoint{7.477371in}{1.038412in}}%
\pgfpathlineto{\pgfqpoint{7.477967in}{1.038857in}}%
\pgfpathlineto{\pgfqpoint{7.478563in}{1.040661in}}%
\pgfpathlineto{\pgfqpoint{7.479756in}{1.036638in}}%
\pgfpathlineto{\pgfqpoint{7.481545in}{1.052150in}}%
\pgfpathlineto{\pgfqpoint{7.482737in}{1.035097in}}%
\pgfpathlineto{\pgfqpoint{7.484526in}{1.040209in}}%
\pgfpathlineto{\pgfqpoint{7.485122in}{1.032879in}}%
\pgfpathlineto{\pgfqpoint{7.485719in}{1.039066in}}%
\pgfpathlineto{\pgfqpoint{7.486911in}{1.033161in}}%
\pgfpathlineto{\pgfqpoint{7.487507in}{1.035188in}}%
\pgfpathlineto{\pgfqpoint{7.488104in}{1.044476in}}%
\pgfpathlineto{\pgfqpoint{7.488700in}{1.038723in}}%
\pgfpathlineto{\pgfqpoint{7.489893in}{1.047362in}}%
\pgfpathlineto{\pgfqpoint{7.490489in}{1.036873in}}%
\pgfpathlineto{\pgfqpoint{7.491085in}{1.062161in}}%
\pgfpathlineto{\pgfqpoint{7.491681in}{1.043662in}}%
\pgfpathlineto{\pgfqpoint{7.492278in}{1.053051in}}%
\pgfpathlineto{\pgfqpoint{7.492874in}{1.034931in}}%
\pgfpathlineto{\pgfqpoint{7.493470in}{1.043961in}}%
\pgfpathlineto{\pgfqpoint{7.494067in}{1.056384in}}%
\pgfpathlineto{\pgfqpoint{7.494663in}{1.044388in}}%
\pgfpathlineto{\pgfqpoint{7.495259in}{1.044508in}}%
\pgfpathlineto{\pgfqpoint{7.495855in}{1.057918in}}%
\pgfpathlineto{\pgfqpoint{7.497048in}{1.038351in}}%
\pgfpathlineto{\pgfqpoint{7.497644in}{1.045024in}}%
\pgfpathlineto{\pgfqpoint{7.498837in}{1.035363in}}%
\pgfpathlineto{\pgfqpoint{7.499433in}{1.044901in}}%
\pgfpathlineto{\pgfqpoint{7.500029in}{1.033123in}}%
\pgfpathlineto{\pgfqpoint{7.500626in}{1.047276in}}%
\pgfpathlineto{\pgfqpoint{7.501222in}{1.036876in}}%
\pgfpathlineto{\pgfqpoint{7.503607in}{1.067444in}}%
\pgfpathlineto{\pgfqpoint{7.504800in}{1.041122in}}%
\pgfpathlineto{\pgfqpoint{7.505396in}{1.043968in}}%
\pgfpathlineto{\pgfqpoint{7.505992in}{1.039640in}}%
\pgfpathlineto{\pgfqpoint{7.506588in}{1.041447in}}%
\pgfpathlineto{\pgfqpoint{7.507185in}{1.048059in}}%
\pgfpathlineto{\pgfqpoint{7.507781in}{1.044017in}}%
\pgfpathlineto{\pgfqpoint{7.508377in}{1.043518in}}%
\pgfpathlineto{\pgfqpoint{7.509570in}{1.066083in}}%
\pgfpathlineto{\pgfqpoint{7.510166in}{1.044953in}}%
\pgfpathlineto{\pgfqpoint{7.510762in}{1.045406in}}%
\pgfpathlineto{\pgfqpoint{7.511359in}{1.042640in}}%
\pgfpathlineto{\pgfqpoint{7.511955in}{1.047655in}}%
\pgfpathlineto{\pgfqpoint{7.512551in}{1.045665in}}%
\pgfpathlineto{\pgfqpoint{7.513148in}{1.038678in}}%
\pgfpathlineto{\pgfqpoint{7.514936in}{1.047067in}}%
\pgfpathlineto{\pgfqpoint{7.516129in}{1.051958in}}%
\pgfpathlineto{\pgfqpoint{7.517322in}{1.040524in}}%
\pgfpathlineto{\pgfqpoint{7.518514in}{1.051423in}}%
\pgfpathlineto{\pgfqpoint{7.519110in}{1.049810in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{1.044638in}}%
\pgfpathlineto{\pgfqpoint{7.521496in}{1.061456in}}%
\pgfpathlineto{\pgfqpoint{7.523284in}{1.038409in}}%
\pgfpathlineto{\pgfqpoint{7.523881in}{1.061473in}}%
\pgfpathlineto{\pgfqpoint{7.524477in}{1.052629in}}%
\pgfpathlineto{\pgfqpoint{7.525670in}{1.042780in}}%
\pgfpathlineto{\pgfqpoint{7.526266in}{1.045171in}}%
\pgfpathlineto{\pgfqpoint{7.526862in}{1.044117in}}%
\pgfpathlineto{\pgfqpoint{7.527458in}{1.039194in}}%
\pgfpathlineto{\pgfqpoint{7.528055in}{1.043265in}}%
\pgfpathlineto{\pgfqpoint{7.529844in}{1.046559in}}%
\pgfpathlineto{\pgfqpoint{7.530440in}{1.045795in}}%
\pgfpathlineto{\pgfqpoint{7.531036in}{1.040667in}}%
\pgfpathlineto{\pgfqpoint{7.531632in}{1.043169in}}%
\pgfpathlineto{\pgfqpoint{7.532229in}{1.042534in}}%
\pgfpathlineto{\pgfqpoint{7.532825in}{1.043631in}}%
\pgfpathlineto{\pgfqpoint{7.533421in}{1.055564in}}%
\pgfpathlineto{\pgfqpoint{7.534018in}{1.039260in}}%
\pgfpathlineto{\pgfqpoint{7.534614in}{1.056554in}}%
\pgfpathlineto{\pgfqpoint{7.535210in}{1.047665in}}%
\pgfpathlineto{\pgfqpoint{7.535806in}{1.038884in}}%
\pgfpathlineto{\pgfqpoint{7.536403in}{1.045457in}}%
\pgfpathlineto{\pgfqpoint{7.536999in}{1.042153in}}%
\pgfpathlineto{\pgfqpoint{7.537595in}{1.043959in}}%
\pgfpathlineto{\pgfqpoint{7.538192in}{1.049075in}}%
\pgfpathlineto{\pgfqpoint{7.538788in}{1.068887in}}%
\pgfpathlineto{\pgfqpoint{7.539384in}{1.062263in}}%
\pgfpathlineto{\pgfqpoint{7.539980in}{1.062547in}}%
\pgfpathlineto{\pgfqpoint{7.540577in}{1.037060in}}%
\pgfpathlineto{\pgfqpoint{7.541173in}{1.051892in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{1.035786in}}%
\pgfpathlineto{\pgfqpoint{7.542366in}{1.039904in}}%
\pgfpathlineto{\pgfqpoint{7.543558in}{1.052521in}}%
\pgfpathlineto{\pgfqpoint{7.544154in}{1.046483in}}%
\pgfpathlineto{\pgfqpoint{7.545347in}{1.057689in}}%
\pgfpathlineto{\pgfqpoint{7.545943in}{1.051220in}}%
\pgfpathlineto{\pgfqpoint{7.546540in}{1.051725in}}%
\pgfpathlineto{\pgfqpoint{7.547136in}{1.053066in}}%
\pgfpathlineto{\pgfqpoint{7.547732in}{1.043004in}}%
\pgfpathlineto{\pgfqpoint{7.548328in}{1.044955in}}%
\pgfpathlineto{\pgfqpoint{7.548925in}{1.047501in}}%
\pgfpathlineto{\pgfqpoint{7.549521in}{1.035854in}}%
\pgfpathlineto{\pgfqpoint{7.550117in}{1.045932in}}%
\pgfpathlineto{\pgfqpoint{7.550714in}{1.047522in}}%
\pgfpathlineto{\pgfqpoint{7.551310in}{1.044784in}}%
\pgfpathlineto{\pgfqpoint{7.551906in}{1.049627in}}%
\pgfpathlineto{\pgfqpoint{7.553695in}{1.042751in}}%
\pgfpathlineto{\pgfqpoint{7.554888in}{1.109107in}}%
\pgfpathlineto{\pgfqpoint{7.555484in}{1.050305in}}%
\pgfpathlineto{\pgfqpoint{7.556080in}{1.072951in}}%
\pgfpathlineto{\pgfqpoint{7.557869in}{1.045605in}}%
\pgfpathlineto{\pgfqpoint{7.559062in}{1.048986in}}%
\pgfpathlineto{\pgfqpoint{7.559658in}{1.069959in}}%
\pgfpathlineto{\pgfqpoint{7.560254in}{1.052555in}}%
\pgfpathlineto{\pgfqpoint{7.560850in}{1.045750in}}%
\pgfpathlineto{\pgfqpoint{7.561447in}{1.046251in}}%
\pgfpathlineto{\pgfqpoint{7.562043in}{1.126619in}}%
\pgfpathlineto{\pgfqpoint{7.563832in}{1.035514in}}%
\pgfpathlineto{\pgfqpoint{7.566217in}{1.060751in}}%
\pgfpathlineto{\pgfqpoint{7.566813in}{1.058144in}}%
\pgfpathlineto{\pgfqpoint{7.567410in}{1.043238in}}%
\pgfpathlineto{\pgfqpoint{7.568006in}{1.045283in}}%
\pgfpathlineto{\pgfqpoint{7.569198in}{1.053262in}}%
\pgfpathlineto{\pgfqpoint{7.569795in}{1.052417in}}%
\pgfpathlineto{\pgfqpoint{7.570391in}{1.071419in}}%
\pgfpathlineto{\pgfqpoint{7.570987in}{1.037132in}}%
\pgfpathlineto{\pgfqpoint{7.571584in}{1.060318in}}%
\pgfpathlineto{\pgfqpoint{7.572776in}{1.042088in}}%
\pgfpathlineto{\pgfqpoint{7.574565in}{1.066024in}}%
\pgfpathlineto{\pgfqpoint{7.575161in}{1.111161in}}%
\pgfpathlineto{\pgfqpoint{7.575758in}{1.091298in}}%
\pgfpathlineto{\pgfqpoint{7.577546in}{1.046908in}}%
\pgfpathlineto{\pgfqpoint{7.578143in}{1.044324in}}%
\pgfpathlineto{\pgfqpoint{7.578739in}{1.064052in}}%
\pgfpathlineto{\pgfqpoint{7.579335in}{1.059452in}}%
\pgfpathlineto{\pgfqpoint{7.579932in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{7.580528in}{1.052549in}}%
\pgfpathlineto{\pgfqpoint{7.581720in}{1.044882in}}%
\pgfpathlineto{\pgfqpoint{7.582317in}{1.094936in}}%
\pgfpathlineto{\pgfqpoint{7.582913in}{1.062935in}}%
\pgfpathlineto{\pgfqpoint{7.583509in}{1.053499in}}%
\pgfpathlineto{\pgfqpoint{7.584106in}{1.063646in}}%
\pgfpathlineto{\pgfqpoint{7.584702in}{1.049240in}}%
\pgfpathlineto{\pgfqpoint{7.585298in}{1.067260in}}%
\pgfpathlineto{\pgfqpoint{7.585894in}{1.053455in}}%
\pgfpathlineto{\pgfqpoint{7.587087in}{1.057995in}}%
\pgfpathlineto{\pgfqpoint{7.588280in}{1.051973in}}%
\pgfpathlineto{\pgfqpoint{7.589472in}{1.065750in}}%
\pgfpathlineto{\pgfqpoint{7.590068in}{1.064912in}}%
\pgfpathlineto{\pgfqpoint{7.592454in}{1.044610in}}%
\pgfpathlineto{\pgfqpoint{7.593050in}{1.068067in}}%
\pgfpathlineto{\pgfqpoint{7.593646in}{1.056835in}}%
\pgfpathlineto{\pgfqpoint{7.594242in}{1.055140in}}%
\pgfpathlineto{\pgfqpoint{7.594839in}{1.083537in}}%
\pgfpathlineto{\pgfqpoint{7.595435in}{1.073689in}}%
\pgfpathlineto{\pgfqpoint{7.596031in}{1.070683in}}%
\pgfpathlineto{\pgfqpoint{7.597224in}{1.052098in}}%
\pgfpathlineto{\pgfqpoint{7.597820in}{1.066979in}}%
\pgfpathlineto{\pgfqpoint{7.598416in}{1.051555in}}%
\pgfpathlineto{\pgfqpoint{7.599013in}{1.051875in}}%
\pgfpathlineto{\pgfqpoint{7.599609in}{1.053391in}}%
\pgfpathlineto{\pgfqpoint{7.600205in}{1.048838in}}%
\pgfpathlineto{\pgfqpoint{7.601994in}{1.079587in}}%
\pgfpathlineto{\pgfqpoint{7.602590in}{1.055226in}}%
\pgfpathlineto{\pgfqpoint{7.603187in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{7.603783in}{1.072327in}}%
\pgfpathlineto{\pgfqpoint{7.604379in}{1.058917in}}%
\pgfpathlineto{\pgfqpoint{7.604976in}{1.068068in}}%
\pgfpathlineto{\pgfqpoint{7.605572in}{1.070664in}}%
\pgfpathlineto{\pgfqpoint{7.606764in}{1.118113in}}%
\pgfpathlineto{\pgfqpoint{7.607957in}{1.062647in}}%
\pgfpathlineto{\pgfqpoint{7.608553in}{1.078433in}}%
\pgfpathlineto{\pgfqpoint{7.609150in}{1.144138in}}%
\pgfpathlineto{\pgfqpoint{7.609746in}{1.069847in}}%
\pgfpathlineto{\pgfqpoint{7.610342in}{1.073551in}}%
\pgfpathlineto{\pgfqpoint{7.610938in}{1.068672in}}%
\pgfpathlineto{\pgfqpoint{7.611535in}{1.073251in}}%
\pgfpathlineto{\pgfqpoint{7.612727in}{1.043892in}}%
\pgfpathlineto{\pgfqpoint{7.613920in}{1.049124in}}%
\pgfpathlineto{\pgfqpoint{7.614516in}{1.078623in}}%
\pgfpathlineto{\pgfqpoint{7.615112in}{1.049765in}}%
\pgfpathlineto{\pgfqpoint{7.615709in}{1.052556in}}%
\pgfpathlineto{\pgfqpoint{7.616305in}{1.083064in}}%
\pgfpathlineto{\pgfqpoint{7.616901in}{1.065099in}}%
\pgfpathlineto{\pgfqpoint{7.617498in}{1.071475in}}%
\pgfpathlineto{\pgfqpoint{7.618094in}{1.062767in}}%
\pgfpathlineto{\pgfqpoint{7.619883in}{1.114794in}}%
\pgfpathlineto{\pgfqpoint{7.621075in}{1.068242in}}%
\pgfpathlineto{\pgfqpoint{7.621672in}{1.073009in}}%
\pgfpathlineto{\pgfqpoint{7.622268in}{1.111442in}}%
\pgfpathlineto{\pgfqpoint{7.622864in}{1.058373in}}%
\pgfpathlineto{\pgfqpoint{7.623460in}{1.064352in}}%
\pgfpathlineto{\pgfqpoint{7.624057in}{1.087483in}}%
\pgfpathlineto{\pgfqpoint{7.624653in}{1.058083in}}%
\pgfpathlineto{\pgfqpoint{7.625249in}{1.117318in}}%
\pgfpathlineto{\pgfqpoint{7.625846in}{1.066680in}}%
\pgfpathlineto{\pgfqpoint{7.627634in}{1.049012in}}%
\pgfpathlineto{\pgfqpoint{7.628827in}{1.068544in}}%
\pgfpathlineto{\pgfqpoint{7.629423in}{1.059127in}}%
\pgfpathlineto{\pgfqpoint{7.631212in}{1.105901in}}%
\pgfpathlineto{\pgfqpoint{7.631808in}{1.077582in}}%
\pgfpathlineto{\pgfqpoint{7.632405in}{1.109542in}}%
\pgfpathlineto{\pgfqpoint{7.633001in}{1.097434in}}%
\pgfpathlineto{\pgfqpoint{7.633597in}{1.055744in}}%
\pgfpathlineto{\pgfqpoint{7.634194in}{1.088991in}}%
\pgfpathlineto{\pgfqpoint{7.634790in}{1.086089in}}%
\pgfpathlineto{\pgfqpoint{7.635982in}{1.133388in}}%
\pgfpathlineto{\pgfqpoint{7.636579in}{1.066727in}}%
\pgfpathlineto{\pgfqpoint{7.637175in}{1.153760in}}%
\pgfpathlineto{\pgfqpoint{7.637771in}{1.100377in}}%
\pgfpathlineto{\pgfqpoint{7.638368in}{1.122778in}}%
\pgfpathlineto{\pgfqpoint{7.638964in}{1.097024in}}%
\pgfpathlineto{\pgfqpoint{7.639560in}{1.109009in}}%
\pgfpathlineto{\pgfqpoint{7.640156in}{1.126616in}}%
\pgfpathlineto{\pgfqpoint{7.640753in}{1.095897in}}%
\pgfpathlineto{\pgfqpoint{7.641349in}{1.214507in}}%
\pgfpathlineto{\pgfqpoint{7.641945in}{1.139995in}}%
\pgfpathlineto{\pgfqpoint{7.643138in}{1.067843in}}%
\pgfpathlineto{\pgfqpoint{7.645523in}{1.173236in}}%
\pgfpathlineto{\pgfqpoint{7.647908in}{1.062220in}}%
\pgfpathlineto{\pgfqpoint{7.650890in}{1.190201in}}%
\pgfpathlineto{\pgfqpoint{7.651486in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{7.652082in}{1.235187in}}%
\pgfpathlineto{\pgfqpoint{7.652678in}{1.164918in}}%
\pgfpathlineto{\pgfqpoint{7.653871in}{1.069301in}}%
\pgfpathlineto{\pgfqpoint{7.656256in}{1.127055in}}%
\pgfpathlineto{\pgfqpoint{7.656852in}{1.325347in}}%
\pgfpathlineto{\pgfqpoint{7.657449in}{1.190222in}}%
\pgfpathlineto{\pgfqpoint{7.659238in}{1.354440in}}%
\pgfpathlineto{\pgfqpoint{7.660430in}{1.057400in}}%
\pgfpathlineto{\pgfqpoint{7.661623in}{1.138048in}}%
\pgfpathlineto{\pgfqpoint{7.662815in}{1.078212in}}%
\pgfpathlineto{\pgfqpoint{7.664604in}{1.142422in}}%
\pgfpathlineto{\pgfqpoint{7.665200in}{1.060533in}}%
\pgfpathlineto{\pgfqpoint{7.665797in}{1.072680in}}%
\pgfpathlineto{\pgfqpoint{7.666393in}{1.156179in}}%
\pgfpathlineto{\pgfqpoint{7.666989in}{1.076060in}}%
\pgfpathlineto{\pgfqpoint{7.667586in}{1.131372in}}%
\pgfpathlineto{\pgfqpoint{7.668182in}{1.082862in}}%
\pgfpathlineto{\pgfqpoint{7.668778in}{1.094786in}}%
\pgfpathlineto{\pgfqpoint{7.669374in}{1.125116in}}%
\pgfpathlineto{\pgfqpoint{7.669971in}{1.096844in}}%
\pgfpathlineto{\pgfqpoint{7.670567in}{1.143525in}}%
\pgfpathlineto{\pgfqpoint{7.671163in}{1.108885in}}%
\pgfpathlineto{\pgfqpoint{7.671760in}{1.129455in}}%
\pgfpathlineto{\pgfqpoint{7.672952in}{1.082626in}}%
\pgfpathlineto{\pgfqpoint{7.673548in}{1.095415in}}%
\pgfpathlineto{\pgfqpoint{7.674145in}{1.095864in}}%
\pgfpathlineto{\pgfqpoint{7.674741in}{1.131061in}}%
\pgfpathlineto{\pgfqpoint{7.675933in}{1.079352in}}%
\pgfpathlineto{\pgfqpoint{7.676530in}{1.257199in}}%
\pgfpathlineto{\pgfqpoint{7.677126in}{1.072497in}}%
\pgfpathlineto{\pgfqpoint{7.677722in}{1.137899in}}%
\pgfpathlineto{\pgfqpoint{7.678319in}{1.072159in}}%
\pgfpathlineto{\pgfqpoint{7.678915in}{1.077650in}}%
\pgfpathlineto{\pgfqpoint{7.679511in}{1.069950in}}%
\pgfpathlineto{\pgfqpoint{7.681300in}{1.085774in}}%
\pgfpathlineto{\pgfqpoint{7.681896in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{7.682493in}{1.067687in}}%
\pgfpathlineto{\pgfqpoint{7.683089in}{1.099194in}}%
\pgfpathlineto{\pgfqpoint{7.683685in}{1.061975in}}%
\pgfpathlineto{\pgfqpoint{7.685474in}{1.211373in}}%
\pgfpathlineto{\pgfqpoint{7.686667in}{1.087594in}}%
\pgfpathlineto{\pgfqpoint{7.687263in}{1.131476in}}%
\pgfpathlineto{\pgfqpoint{7.687859in}{1.161963in}}%
\pgfpathlineto{\pgfqpoint{7.688455in}{1.109324in}}%
\pgfpathlineto{\pgfqpoint{7.689052in}{1.115795in}}%
\pgfpathlineto{\pgfqpoint{7.689648in}{1.111900in}}%
\pgfpathlineto{\pgfqpoint{7.691437in}{1.074315in}}%
\pgfpathlineto{\pgfqpoint{7.692033in}{1.136541in}}%
\pgfpathlineto{\pgfqpoint{7.692629in}{1.063805in}}%
\pgfpathlineto{\pgfqpoint{7.693226in}{1.086171in}}%
\pgfpathlineto{\pgfqpoint{7.693822in}{1.127943in}}%
\pgfpathlineto{\pgfqpoint{7.694418in}{1.104574in}}%
\pgfpathlineto{\pgfqpoint{7.695015in}{1.078042in}}%
\pgfpathlineto{\pgfqpoint{7.696803in}{1.245105in}}%
\pgfpathlineto{\pgfqpoint{7.697996in}{1.086254in}}%
\pgfpathlineto{\pgfqpoint{7.698592in}{1.093613in}}%
\pgfpathlineto{\pgfqpoint{7.699189in}{1.186124in}}%
\pgfpathlineto{\pgfqpoint{7.699785in}{1.084319in}}%
\pgfpathlineto{\pgfqpoint{7.700381in}{1.129174in}}%
\pgfpathlineto{\pgfqpoint{7.700977in}{1.147245in}}%
\pgfpathlineto{\pgfqpoint{7.701574in}{1.107636in}}%
\pgfpathlineto{\pgfqpoint{7.703363in}{1.740397in}}%
\pgfpathlineto{\pgfqpoint{7.705151in}{1.045078in}}%
\pgfpathlineto{\pgfqpoint{7.706940in}{1.073612in}}%
\pgfpathlineto{\pgfqpoint{7.707537in}{1.049347in}}%
\pgfpathlineto{\pgfqpoint{7.708133in}{1.049938in}}%
\pgfpathlineto{\pgfqpoint{7.708729in}{1.046345in}}%
\pgfpathlineto{\pgfqpoint{7.709325in}{1.051301in}}%
\pgfpathlineto{\pgfqpoint{7.710518in}{1.037510in}}%
\pgfpathlineto{\pgfqpoint{7.711711in}{1.062009in}}%
\pgfpathlineto{\pgfqpoint{7.712903in}{1.061634in}}%
\pgfpathlineto{\pgfqpoint{7.713499in}{1.047675in}}%
\pgfpathlineto{\pgfqpoint{7.714096in}{1.048090in}}%
\pgfpathlineto{\pgfqpoint{7.714692in}{1.047037in}}%
\pgfpathlineto{\pgfqpoint{7.715885in}{1.052482in}}%
\pgfpathlineto{\pgfqpoint{7.716481in}{1.051763in}}%
\pgfpathlineto{\pgfqpoint{7.717077in}{1.048525in}}%
\pgfpathlineto{\pgfqpoint{7.717673in}{1.037143in}}%
\pgfpathlineto{\pgfqpoint{7.718270in}{1.040897in}}%
\pgfpathlineto{\pgfqpoint{7.718866in}{1.051760in}}%
\pgfpathlineto{\pgfqpoint{7.719462in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{7.720059in}{1.051798in}}%
\pgfpathlineto{\pgfqpoint{7.720655in}{1.046866in}}%
\pgfpathlineto{\pgfqpoint{7.721251in}{1.051790in}}%
\pgfpathlineto{\pgfqpoint{7.721847in}{1.046140in}}%
\pgfpathlineto{\pgfqpoint{7.722444in}{1.050185in}}%
\pgfpathlineto{\pgfqpoint{7.723040in}{1.047224in}}%
\pgfpathlineto{\pgfqpoint{7.723636in}{1.050798in}}%
\pgfpathlineto{\pgfqpoint{7.724829in}{1.039420in}}%
\pgfpathlineto{\pgfqpoint{7.725425in}{1.048493in}}%
\pgfpathlineto{\pgfqpoint{7.726021in}{1.044965in}}%
\pgfpathlineto{\pgfqpoint{7.726618in}{1.034862in}}%
\pgfpathlineto{\pgfqpoint{7.727214in}{1.048441in}}%
\pgfpathlineto{\pgfqpoint{7.727810in}{1.047910in}}%
\pgfpathlineto{\pgfqpoint{7.728407in}{1.035090in}}%
\pgfpathlineto{\pgfqpoint{7.729003in}{1.051748in}}%
\pgfpathlineto{\pgfqpoint{7.729599in}{1.039963in}}%
\pgfpathlineto{\pgfqpoint{7.730195in}{1.043493in}}%
\pgfpathlineto{\pgfqpoint{7.730792in}{1.038002in}}%
\pgfpathlineto{\pgfqpoint{7.731388in}{1.053662in}}%
\pgfpathlineto{\pgfqpoint{7.731984in}{1.037300in}}%
\pgfpathlineto{\pgfqpoint{7.732581in}{1.053236in}}%
\pgfpathlineto{\pgfqpoint{7.733177in}{1.041864in}}%
\pgfpathlineto{\pgfqpoint{7.734966in}{1.038566in}}%
\pgfpathlineto{\pgfqpoint{7.735562in}{1.046078in}}%
\pgfpathlineto{\pgfqpoint{7.736158in}{1.040654in}}%
\pgfpathlineto{\pgfqpoint{7.737351in}{1.056364in}}%
\pgfpathlineto{\pgfqpoint{7.739140in}{1.039073in}}%
\pgfpathlineto{\pgfqpoint{7.739736in}{1.040290in}}%
\pgfpathlineto{\pgfqpoint{7.740332in}{1.038216in}}%
\pgfpathlineto{\pgfqpoint{7.741525in}{1.041902in}}%
\pgfpathlineto{\pgfqpoint{7.742121in}{1.038505in}}%
\pgfpathlineto{\pgfqpoint{7.742717in}{1.045203in}}%
\pgfpathlineto{\pgfqpoint{7.743314in}{1.044368in}}%
\pgfpathlineto{\pgfqpoint{7.743910in}{1.045365in}}%
\pgfpathlineto{\pgfqpoint{7.745103in}{1.039369in}}%
\pgfpathlineto{\pgfqpoint{7.745699in}{1.040391in}}%
\pgfpathlineto{\pgfqpoint{7.746295in}{1.045315in}}%
\pgfpathlineto{\pgfqpoint{7.746891in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{7.747488in}{1.042416in}}%
\pgfpathlineto{\pgfqpoint{7.748680in}{1.041678in}}%
\pgfpathlineto{\pgfqpoint{7.749277in}{1.044691in}}%
\pgfpathlineto{\pgfqpoint{7.749873in}{1.077414in}}%
\pgfpathlineto{\pgfqpoint{7.751065in}{1.038205in}}%
\pgfpathlineto{\pgfqpoint{7.751662in}{1.034943in}}%
\pgfpathlineto{\pgfqpoint{7.752854in}{1.043689in}}%
\pgfpathlineto{\pgfqpoint{7.753451in}{1.036186in}}%
\pgfpathlineto{\pgfqpoint{7.755239in}{1.069600in}}%
\pgfpathlineto{\pgfqpoint{7.757028in}{1.042999in}}%
\pgfpathlineto{\pgfqpoint{7.757625in}{1.044910in}}%
\pgfpathlineto{\pgfqpoint{7.759413in}{1.053933in}}%
\pgfpathlineto{\pgfqpoint{7.760606in}{1.040762in}}%
\pgfpathlineto{\pgfqpoint{7.761202in}{1.047883in}}%
\pgfpathlineto{\pgfqpoint{7.761799in}{1.039895in}}%
\pgfpathlineto{\pgfqpoint{7.762395in}{1.042524in}}%
\pgfpathlineto{\pgfqpoint{7.762991in}{1.042517in}}%
\pgfpathlineto{\pgfqpoint{7.764780in}{1.050931in}}%
\pgfpathlineto{\pgfqpoint{7.765376in}{1.039591in}}%
\pgfpathlineto{\pgfqpoint{7.765973in}{1.044575in}}%
\pgfpathlineto{\pgfqpoint{7.766569in}{1.064737in}}%
\pgfpathlineto{\pgfqpoint{7.767761in}{1.044940in}}%
\pgfpathlineto{\pgfqpoint{7.768358in}{1.058829in}}%
\pgfpathlineto{\pgfqpoint{7.768954in}{1.034862in}}%
\pgfpathlineto{\pgfqpoint{7.769550in}{1.042501in}}%
\pgfpathlineto{\pgfqpoint{7.770147in}{1.048698in}}%
\pgfpathlineto{\pgfqpoint{7.770743in}{1.043098in}}%
\pgfpathlineto{\pgfqpoint{7.771339in}{1.057786in}}%
\pgfpathlineto{\pgfqpoint{7.771935in}{1.053321in}}%
\pgfpathlineto{\pgfqpoint{7.773724in}{1.038596in}}%
\pgfpathlineto{\pgfqpoint{7.777302in}{1.055800in}}%
\pgfpathlineto{\pgfqpoint{7.777898in}{1.050262in}}%
\pgfpathlineto{\pgfqpoint{7.778495in}{1.064415in}}%
\pgfpathlineto{\pgfqpoint{7.779687in}{1.045829in}}%
\pgfpathlineto{\pgfqpoint{7.780283in}{1.055345in}}%
\pgfpathlineto{\pgfqpoint{7.782072in}{1.036982in}}%
\pgfpathlineto{\pgfqpoint{7.783265in}{1.072930in}}%
\pgfpathlineto{\pgfqpoint{7.783861in}{1.043030in}}%
\pgfpathlineto{\pgfqpoint{7.784457in}{1.055496in}}%
\pgfpathlineto{\pgfqpoint{7.786246in}{1.040548in}}%
\pgfpathlineto{\pgfqpoint{7.786843in}{1.049442in}}%
\pgfpathlineto{\pgfqpoint{7.787439in}{1.046474in}}%
\pgfpathlineto{\pgfqpoint{7.788035in}{1.042837in}}%
\pgfpathlineto{\pgfqpoint{7.788631in}{1.044395in}}%
\pgfpathlineto{\pgfqpoint{7.789824in}{1.048929in}}%
\pgfpathlineto{\pgfqpoint{7.790420in}{1.059317in}}%
\pgfpathlineto{\pgfqpoint{7.791017in}{1.034484in}}%
\pgfpathlineto{\pgfqpoint{7.791613in}{1.044351in}}%
\pgfpathlineto{\pgfqpoint{7.792209in}{1.043590in}}%
\pgfpathlineto{\pgfqpoint{7.792805in}{1.039448in}}%
\pgfpathlineto{\pgfqpoint{7.793998in}{1.045447in}}%
\pgfpathlineto{\pgfqpoint{7.794594in}{1.044314in}}%
\pgfpathlineto{\pgfqpoint{7.795191in}{1.045332in}}%
\pgfpathlineto{\pgfqpoint{7.796979in}{1.071032in}}%
\pgfpathlineto{\pgfqpoint{7.797576in}{1.047292in}}%
\pgfpathlineto{\pgfqpoint{7.798172in}{1.060259in}}%
\pgfpathlineto{\pgfqpoint{7.798768in}{1.046995in}}%
\pgfpathlineto{\pgfqpoint{7.799365in}{1.087890in}}%
\pgfpathlineto{\pgfqpoint{7.801153in}{1.039553in}}%
\pgfpathlineto{\pgfqpoint{7.802942in}{1.068160in}}%
\pgfpathlineto{\pgfqpoint{7.803539in}{1.040931in}}%
\pgfpathlineto{\pgfqpoint{7.804135in}{1.056736in}}%
\pgfpathlineto{\pgfqpoint{7.804731in}{1.039422in}}%
\pgfpathlineto{\pgfqpoint{7.805327in}{1.049879in}}%
\pgfpathlineto{\pgfqpoint{7.805924in}{1.043623in}}%
\pgfpathlineto{\pgfqpoint{7.806520in}{1.046006in}}%
\pgfpathlineto{\pgfqpoint{7.807116in}{1.043385in}}%
\pgfpathlineto{\pgfqpoint{7.807713in}{1.047348in}}%
\pgfpathlineto{\pgfqpoint{7.808309in}{1.042253in}}%
\pgfpathlineto{\pgfqpoint{7.808905in}{1.097710in}}%
\pgfpathlineto{\pgfqpoint{7.809501in}{1.056839in}}%
\pgfpathlineto{\pgfqpoint{7.810694in}{1.051211in}}%
\pgfpathlineto{\pgfqpoint{7.811290in}{1.068649in}}%
\pgfpathlineto{\pgfqpoint{7.813079in}{1.039595in}}%
\pgfpathlineto{\pgfqpoint{7.813675in}{1.053553in}}%
\pgfpathlineto{\pgfqpoint{7.814272in}{1.048168in}}%
\pgfpathlineto{\pgfqpoint{7.816061in}{1.035975in}}%
\pgfpathlineto{\pgfqpoint{7.817253in}{1.050702in}}%
\pgfpathlineto{\pgfqpoint{7.817849in}{1.049558in}}%
\pgfpathlineto{\pgfqpoint{7.818446in}{1.092552in}}%
\pgfpathlineto{\pgfqpoint{7.819042in}{1.049110in}}%
\pgfpathlineto{\pgfqpoint{7.819638in}{1.051996in}}%
\pgfpathlineto{\pgfqpoint{7.821427in}{1.038606in}}%
\pgfpathlineto{\pgfqpoint{7.823216in}{1.069399in}}%
\pgfpathlineto{\pgfqpoint{7.824409in}{1.046310in}}%
\pgfpathlineto{\pgfqpoint{7.826197in}{1.100376in}}%
\pgfpathlineto{\pgfqpoint{7.827390in}{1.051143in}}%
\pgfpathlineto{\pgfqpoint{7.827986in}{1.050875in}}%
\pgfpathlineto{\pgfqpoint{7.828583in}{1.047238in}}%
\pgfpathlineto{\pgfqpoint{7.829179in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{7.829775in}{1.055895in}}%
\pgfpathlineto{\pgfqpoint{7.830371in}{1.053775in}}%
\pgfpathlineto{\pgfqpoint{7.830968in}{1.053314in}}%
\pgfpathlineto{\pgfqpoint{7.831564in}{1.066812in}}%
\pgfpathlineto{\pgfqpoint{7.832160in}{1.048358in}}%
\pgfpathlineto{\pgfqpoint{7.832757in}{1.053819in}}%
\pgfpathlineto{\pgfqpoint{7.833353in}{1.059731in}}%
\pgfpathlineto{\pgfqpoint{7.833949in}{1.053137in}}%
\pgfpathlineto{\pgfqpoint{7.834545in}{1.068092in}}%
\pgfpathlineto{\pgfqpoint{7.835142in}{1.058099in}}%
\pgfpathlineto{\pgfqpoint{7.835738in}{1.045864in}}%
\pgfpathlineto{\pgfqpoint{7.836334in}{1.046396in}}%
\pgfpathlineto{\pgfqpoint{7.837527in}{1.063888in}}%
\pgfpathlineto{\pgfqpoint{7.838719in}{1.045281in}}%
\pgfpathlineto{\pgfqpoint{7.840508in}{1.077844in}}%
\pgfpathlineto{\pgfqpoint{7.841701in}{1.037802in}}%
\pgfpathlineto{\pgfqpoint{7.843490in}{1.059330in}}%
\pgfpathlineto{\pgfqpoint{7.844682in}{1.041773in}}%
\pgfpathlineto{\pgfqpoint{7.845279in}{1.062616in}}%
\pgfpathlineto{\pgfqpoint{7.845875in}{1.042870in}}%
\pgfpathlineto{\pgfqpoint{7.846471in}{1.054027in}}%
\pgfpathlineto{\pgfqpoint{7.847067in}{1.060621in}}%
\pgfpathlineto{\pgfqpoint{7.847664in}{1.054684in}}%
\pgfpathlineto{\pgfqpoint{7.848260in}{1.058587in}}%
\pgfpathlineto{\pgfqpoint{7.848856in}{1.070501in}}%
\pgfpathlineto{\pgfqpoint{7.849452in}{1.046694in}}%
\pgfpathlineto{\pgfqpoint{7.850049in}{1.054517in}}%
\pgfpathlineto{\pgfqpoint{7.850645in}{1.075060in}}%
\pgfpathlineto{\pgfqpoint{7.851241in}{1.042595in}}%
\pgfpathlineto{\pgfqpoint{7.851838in}{1.066673in}}%
\pgfpathlineto{\pgfqpoint{7.852434in}{1.060966in}}%
\pgfpathlineto{\pgfqpoint{7.853030in}{1.074124in}}%
\pgfpathlineto{\pgfqpoint{7.854819in}{1.049647in}}%
\pgfpathlineto{\pgfqpoint{7.855415in}{1.061580in}}%
\pgfpathlineto{\pgfqpoint{7.856012in}{1.052615in}}%
\pgfpathlineto{\pgfqpoint{7.856608in}{1.040168in}}%
\pgfpathlineto{\pgfqpoint{7.857204in}{1.106027in}}%
\pgfpathlineto{\pgfqpoint{7.857800in}{1.042007in}}%
\pgfpathlineto{\pgfqpoint{7.858397in}{1.050238in}}%
\pgfpathlineto{\pgfqpoint{7.858993in}{1.131716in}}%
\pgfpathlineto{\pgfqpoint{7.859589in}{1.046336in}}%
\pgfpathlineto{\pgfqpoint{7.860186in}{1.047438in}}%
\pgfpathlineto{\pgfqpoint{7.861378in}{1.065445in}}%
\pgfpathlineto{\pgfqpoint{7.862571in}{1.044520in}}%
\pgfpathlineto{\pgfqpoint{7.863763in}{1.050775in}}%
\pgfpathlineto{\pgfqpoint{7.864360in}{1.055189in}}%
\pgfpathlineto{\pgfqpoint{7.864956in}{1.049094in}}%
\pgfpathlineto{\pgfqpoint{7.865552in}{1.056720in}}%
\pgfpathlineto{\pgfqpoint{7.866148in}{1.054280in}}%
\pgfpathlineto{\pgfqpoint{7.866745in}{1.052198in}}%
\pgfpathlineto{\pgfqpoint{7.868534in}{1.069697in}}%
\pgfpathlineto{\pgfqpoint{7.870322in}{1.054523in}}%
\pgfpathlineto{\pgfqpoint{7.871515in}{1.115500in}}%
\pgfpathlineto{\pgfqpoint{7.872111in}{1.062530in}}%
\pgfpathlineto{\pgfqpoint{7.872708in}{1.072272in}}%
\pgfpathlineto{\pgfqpoint{7.873304in}{1.061495in}}%
\pgfpathlineto{\pgfqpoint{7.873900in}{1.064534in}}%
\pgfpathlineto{\pgfqpoint{7.874496in}{1.093395in}}%
\pgfpathlineto{\pgfqpoint{7.875093in}{1.048372in}}%
\pgfpathlineto{\pgfqpoint{7.875689in}{1.081123in}}%
\pgfpathlineto{\pgfqpoint{7.876285in}{1.046718in}}%
\pgfpathlineto{\pgfqpoint{7.876882in}{1.062247in}}%
\pgfpathlineto{\pgfqpoint{7.877478in}{1.048028in}}%
\pgfpathlineto{\pgfqpoint{7.879267in}{1.070315in}}%
\pgfpathlineto{\pgfqpoint{7.879863in}{1.050982in}}%
\pgfpathlineto{\pgfqpoint{7.880459in}{1.058274in}}%
\pgfpathlineto{\pgfqpoint{7.881056in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{7.881652in}{1.049394in}}%
\pgfpathlineto{\pgfqpoint{7.882248in}{1.058575in}}%
\pgfpathlineto{\pgfqpoint{7.882844in}{1.052653in}}%
\pgfpathlineto{\pgfqpoint{7.883441in}{1.069307in}}%
\pgfpathlineto{\pgfqpoint{7.884037in}{1.064770in}}%
\pgfpathlineto{\pgfqpoint{7.884633in}{1.063587in}}%
\pgfpathlineto{\pgfqpoint{7.885230in}{1.072139in}}%
\pgfpathlineto{\pgfqpoint{7.885826in}{1.048452in}}%
\pgfpathlineto{\pgfqpoint{7.886422in}{1.092281in}}%
\pgfpathlineto{\pgfqpoint{7.887018in}{1.054620in}}%
\pgfpathlineto{\pgfqpoint{7.888211in}{1.072231in}}%
\pgfpathlineto{\pgfqpoint{7.888807in}{1.067371in}}%
\pgfpathlineto{\pgfqpoint{7.889404in}{1.067180in}}%
\pgfpathlineto{\pgfqpoint{7.890000in}{1.103283in}}%
\pgfpathlineto{\pgfqpoint{7.890596in}{1.098840in}}%
\pgfpathlineto{\pgfqpoint{7.891789in}{1.067703in}}%
\pgfpathlineto{\pgfqpoint{7.892385in}{1.095580in}}%
\pgfpathlineto{\pgfqpoint{7.893578in}{1.057258in}}%
\pgfpathlineto{\pgfqpoint{7.894174in}{1.091476in}}%
\pgfpathlineto{\pgfqpoint{7.894770in}{1.089926in}}%
\pgfpathlineto{\pgfqpoint{7.897155in}{1.050461in}}%
\pgfpathlineto{\pgfqpoint{7.897752in}{1.073965in}}%
\pgfpathlineto{\pgfqpoint{7.898348in}{1.069620in}}%
\pgfpathlineto{\pgfqpoint{7.898944in}{1.068788in}}%
\pgfpathlineto{\pgfqpoint{7.899540in}{1.061516in}}%
\pgfpathlineto{\pgfqpoint{7.900137in}{1.075229in}}%
\pgfpathlineto{\pgfqpoint{7.900733in}{1.050746in}}%
\pgfpathlineto{\pgfqpoint{7.901329in}{1.068345in}}%
\pgfpathlineto{\pgfqpoint{7.901926in}{1.058030in}}%
\pgfpathlineto{\pgfqpoint{7.902522in}{1.110977in}}%
\pgfpathlineto{\pgfqpoint{7.903118in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{7.903714in}{1.079584in}}%
\pgfpathlineto{\pgfqpoint{7.904311in}{1.093804in}}%
\pgfpathlineto{\pgfqpoint{7.904907in}{1.143973in}}%
\pgfpathlineto{\pgfqpoint{7.905503in}{1.114479in}}%
\pgfpathlineto{\pgfqpoint{7.906696in}{1.087528in}}%
\pgfpathlineto{\pgfqpoint{7.907292in}{1.088486in}}%
\pgfpathlineto{\pgfqpoint{7.907888in}{1.099523in}}%
\pgfpathlineto{\pgfqpoint{7.908485in}{1.161374in}}%
\pgfpathlineto{\pgfqpoint{7.909081in}{1.138932in}}%
\pgfpathlineto{\pgfqpoint{7.909677in}{1.079173in}}%
\pgfpathlineto{\pgfqpoint{7.912062in}{1.374333in}}%
\pgfpathlineto{\pgfqpoint{7.913255in}{1.218623in}}%
\pgfpathlineto{\pgfqpoint{7.913851in}{1.290858in}}%
\pgfpathlineto{\pgfqpoint{7.915640in}{1.088795in}}%
\pgfpathlineto{\pgfqpoint{7.916236in}{1.153197in}}%
\pgfpathlineto{\pgfqpoint{7.916833in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{7.917429in}{1.134202in}}%
\pgfpathlineto{\pgfqpoint{7.919218in}{1.178891in}}%
\pgfpathlineto{\pgfqpoint{7.919814in}{1.070501in}}%
\pgfpathlineto{\pgfqpoint{7.920410in}{1.105291in}}%
\pgfpathlineto{\pgfqpoint{7.921007in}{1.174282in}}%
\pgfpathlineto{\pgfqpoint{7.921603in}{1.099752in}}%
\pgfpathlineto{\pgfqpoint{7.922199in}{1.165033in}}%
\pgfpathlineto{\pgfqpoint{7.923392in}{1.059935in}}%
\pgfpathlineto{\pgfqpoint{7.924584in}{1.149320in}}%
\pgfpathlineto{\pgfqpoint{7.925181in}{1.114739in}}%
\pgfpathlineto{\pgfqpoint{7.925777in}{1.123259in}}%
\pgfpathlineto{\pgfqpoint{7.926373in}{1.107521in}}%
\pgfpathlineto{\pgfqpoint{7.926970in}{1.113534in}}%
\pgfpathlineto{\pgfqpoint{7.927566in}{1.145658in}}%
\pgfpathlineto{\pgfqpoint{7.928162in}{1.133541in}}%
\pgfpathlineto{\pgfqpoint{7.929355in}{1.099497in}}%
\pgfpathlineto{\pgfqpoint{7.929951in}{1.174066in}}%
\pgfpathlineto{\pgfqpoint{7.930547in}{1.108545in}}%
\pgfpathlineto{\pgfqpoint{7.931144in}{1.152607in}}%
\pgfpathlineto{\pgfqpoint{7.933529in}{1.054784in}}%
\pgfpathlineto{\pgfqpoint{7.934125in}{1.090043in}}%
\pgfpathlineto{\pgfqpoint{7.934721in}{1.079751in}}%
\pgfpathlineto{\pgfqpoint{7.935318in}{1.087223in}}%
\pgfpathlineto{\pgfqpoint{7.935914in}{1.086971in}}%
\pgfpathlineto{\pgfqpoint{7.936510in}{1.069515in}}%
\pgfpathlineto{\pgfqpoint{7.937106in}{1.127773in}}%
\pgfpathlineto{\pgfqpoint{7.937703in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{7.938895in}{1.086541in}}%
\pgfpathlineto{\pgfqpoint{7.939492in}{1.209939in}}%
\pgfpathlineto{\pgfqpoint{7.940088in}{1.128102in}}%
\pgfpathlineto{\pgfqpoint{7.940684in}{1.124271in}}%
\pgfpathlineto{\pgfqpoint{7.942473in}{1.234547in}}%
\pgfpathlineto{\pgfqpoint{7.943069in}{1.135563in}}%
\pgfpathlineto{\pgfqpoint{7.943666in}{1.151826in}}%
\pgfpathlineto{\pgfqpoint{7.945454in}{1.106613in}}%
\pgfpathlineto{\pgfqpoint{7.946051in}{1.120136in}}%
\pgfpathlineto{\pgfqpoint{7.947243in}{1.237918in}}%
\pgfpathlineto{\pgfqpoint{7.947840in}{1.177971in}}%
\pgfpathlineto{\pgfqpoint{7.949032in}{1.630224in}}%
\pgfpathlineto{\pgfqpoint{7.949628in}{1.397925in}}%
\pgfpathlineto{\pgfqpoint{7.950225in}{1.082688in}}%
\pgfpathlineto{\pgfqpoint{7.950821in}{1.103019in}}%
\pgfpathlineto{\pgfqpoint{7.952610in}{1.043514in}}%
\pgfpathlineto{\pgfqpoint{7.953206in}{1.051928in}}%
\pgfpathlineto{\pgfqpoint{7.953802in}{1.036802in}}%
\pgfpathlineto{\pgfqpoint{7.954399in}{1.040757in}}%
\pgfpathlineto{\pgfqpoint{7.954995in}{1.046534in}}%
\pgfpathlineto{\pgfqpoint{7.955591in}{1.040248in}}%
\pgfpathlineto{\pgfqpoint{7.956188in}{1.059507in}}%
\pgfpathlineto{\pgfqpoint{7.956784in}{1.048533in}}%
\pgfpathlineto{\pgfqpoint{7.957380in}{1.059379in}}%
\pgfpathlineto{\pgfqpoint{7.957976in}{1.054018in}}%
\pgfpathlineto{\pgfqpoint{7.958573in}{1.037529in}}%
\pgfpathlineto{\pgfqpoint{7.959169in}{1.047857in}}%
\pgfpathlineto{\pgfqpoint{7.959765in}{1.050038in}}%
\pgfpathlineto{\pgfqpoint{7.961554in}{1.035638in}}%
\pgfpathlineto{\pgfqpoint{7.963343in}{1.066203in}}%
\pgfpathlineto{\pgfqpoint{7.965132in}{1.039010in}}%
\pgfpathlineto{\pgfqpoint{7.965728in}{1.038002in}}%
\pgfpathlineto{\pgfqpoint{7.966324in}{1.043915in}}%
\pgfpathlineto{\pgfqpoint{7.966921in}{1.034686in}}%
\pgfpathlineto{\pgfqpoint{7.968710in}{1.066483in}}%
\pgfpathlineto{\pgfqpoint{7.969902in}{1.042729in}}%
\pgfpathlineto{\pgfqpoint{7.970498in}{1.046268in}}%
\pgfpathlineto{\pgfqpoint{7.971095in}{1.057912in}}%
\pgfpathlineto{\pgfqpoint{7.971691in}{1.037320in}}%
\pgfpathlineto{\pgfqpoint{7.972287in}{1.045327in}}%
\pgfpathlineto{\pgfqpoint{7.972884in}{1.042435in}}%
\pgfpathlineto{\pgfqpoint{7.973480in}{1.045594in}}%
\pgfpathlineto{\pgfqpoint{7.974076in}{1.037448in}}%
\pgfpathlineto{\pgfqpoint{7.974672in}{1.042448in}}%
\pgfpathlineto{\pgfqpoint{7.975269in}{1.043416in}}%
\pgfpathlineto{\pgfqpoint{7.975865in}{1.058936in}}%
\pgfpathlineto{\pgfqpoint{7.976461in}{1.052911in}}%
\pgfpathlineto{\pgfqpoint{7.977654in}{1.038314in}}%
\pgfpathlineto{\pgfqpoint{7.978846in}{1.054561in}}%
\pgfpathlineto{\pgfqpoint{7.979443in}{1.049088in}}%
\pgfpathlineto{\pgfqpoint{7.980635in}{1.046891in}}%
\pgfpathlineto{\pgfqpoint{7.981828in}{1.039197in}}%
\pgfpathlineto{\pgfqpoint{7.982424in}{1.061219in}}%
\pgfpathlineto{\pgfqpoint{7.983020in}{1.045788in}}%
\pgfpathlineto{\pgfqpoint{7.983617in}{1.052462in}}%
\pgfpathlineto{\pgfqpoint{7.984809in}{1.035595in}}%
\pgfpathlineto{\pgfqpoint{7.985406in}{1.051877in}}%
\pgfpathlineto{\pgfqpoint{7.986002in}{1.035722in}}%
\pgfpathlineto{\pgfqpoint{7.986598in}{1.035890in}}%
\pgfpathlineto{\pgfqpoint{7.987194in}{1.054234in}}%
\pgfpathlineto{\pgfqpoint{7.987791in}{1.042437in}}%
\pgfpathlineto{\pgfqpoint{7.989580in}{1.048068in}}%
\pgfpathlineto{\pgfqpoint{7.990176in}{1.046839in}}%
\pgfpathlineto{\pgfqpoint{7.990772in}{1.051037in}}%
\pgfpathlineto{\pgfqpoint{7.991368in}{1.039402in}}%
\pgfpathlineto{\pgfqpoint{7.991965in}{1.050499in}}%
\pgfpathlineto{\pgfqpoint{7.992561in}{1.044337in}}%
\pgfpathlineto{\pgfqpoint{7.993157in}{1.040758in}}%
\pgfpathlineto{\pgfqpoint{7.993754in}{1.050156in}}%
\pgfpathlineto{\pgfqpoint{7.995542in}{1.035071in}}%
\pgfpathlineto{\pgfqpoint{7.996735in}{1.054417in}}%
\pgfpathlineto{\pgfqpoint{7.997331in}{1.052209in}}%
\pgfpathlineto{\pgfqpoint{7.997928in}{1.054727in}}%
\pgfpathlineto{\pgfqpoint{7.998524in}{1.050434in}}%
\pgfpathlineto{\pgfqpoint{7.999120in}{1.057827in}}%
\pgfpathlineto{\pgfqpoint{7.999716in}{1.053771in}}%
\pgfpathlineto{\pgfqpoint{8.000313in}{1.052373in}}%
\pgfpathlineto{\pgfqpoint{8.000909in}{1.093485in}}%
\pgfpathlineto{\pgfqpoint{8.001505in}{1.040799in}}%
\pgfpathlineto{\pgfqpoint{8.002102in}{1.059815in}}%
\pgfpathlineto{\pgfqpoint{8.002698in}{1.045212in}}%
\pgfpathlineto{\pgfqpoint{8.003294in}{1.050190in}}%
\pgfpathlineto{\pgfqpoint{8.003890in}{1.081653in}}%
\pgfpathlineto{\pgfqpoint{8.004487in}{1.056061in}}%
\pgfpathlineto{\pgfqpoint{8.005083in}{1.061687in}}%
\pgfpathlineto{\pgfqpoint{8.005679in}{1.043255in}}%
\pgfpathlineto{\pgfqpoint{8.006276in}{1.043911in}}%
\pgfpathlineto{\pgfqpoint{8.006872in}{1.044066in}}%
\pgfpathlineto{\pgfqpoint{8.007468in}{1.041961in}}%
\pgfpathlineto{\pgfqpoint{8.008064in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{8.008661in}{1.049722in}}%
\pgfpathlineto{\pgfqpoint{8.009257in}{1.050035in}}%
\pgfpathlineto{\pgfqpoint{8.009853in}{1.039815in}}%
\pgfpathlineto{\pgfqpoint{8.010450in}{1.048178in}}%
\pgfpathlineto{\pgfqpoint{8.011046in}{1.050792in}}%
\pgfpathlineto{\pgfqpoint{8.011642in}{1.050577in}}%
\pgfpathlineto{\pgfqpoint{8.012238in}{1.042386in}}%
\pgfpathlineto{\pgfqpoint{8.012835in}{1.042710in}}%
\pgfpathlineto{\pgfqpoint{8.013431in}{1.049112in}}%
\pgfpathlineto{\pgfqpoint{8.014027in}{1.038693in}}%
\pgfpathlineto{\pgfqpoint{8.014624in}{1.042608in}}%
\pgfpathlineto{\pgfqpoint{8.015816in}{1.044493in}}%
\pgfpathlineto{\pgfqpoint{8.018201in}{1.062605in}}%
\pgfpathlineto{\pgfqpoint{8.019394in}{1.050676in}}%
\pgfpathlineto{\pgfqpoint{8.019990in}{1.060789in}}%
\pgfpathlineto{\pgfqpoint{8.020586in}{1.057473in}}%
\pgfpathlineto{\pgfqpoint{8.022375in}{1.038983in}}%
\pgfpathlineto{\pgfqpoint{8.022971in}{1.082634in}}%
\pgfpathlineto{\pgfqpoint{8.023568in}{1.051203in}}%
\pgfpathlineto{\pgfqpoint{8.024760in}{1.044232in}}%
\pgfpathlineto{\pgfqpoint{8.026549in}{1.063596in}}%
\pgfpathlineto{\pgfqpoint{8.027145in}{1.044919in}}%
\pgfpathlineto{\pgfqpoint{8.028338in}{1.075805in}}%
\pgfpathlineto{\pgfqpoint{8.031319in}{1.036720in}}%
\pgfpathlineto{\pgfqpoint{8.033705in}{1.067180in}}%
\pgfpathlineto{\pgfqpoint{8.035493in}{1.046662in}}%
\pgfpathlineto{\pgfqpoint{8.037282in}{1.052745in}}%
\pgfpathlineto{\pgfqpoint{8.037879in}{1.071258in}}%
\pgfpathlineto{\pgfqpoint{8.038475in}{1.054012in}}%
\pgfpathlineto{\pgfqpoint{8.039071in}{1.078208in}}%
\pgfpathlineto{\pgfqpoint{8.039667in}{1.035764in}}%
\pgfpathlineto{\pgfqpoint{8.040264in}{1.036071in}}%
\pgfpathlineto{\pgfqpoint{8.040860in}{1.060519in}}%
\pgfpathlineto{\pgfqpoint{8.041456in}{1.042622in}}%
\pgfpathlineto{\pgfqpoint{8.042053in}{1.051765in}}%
\pgfpathlineto{\pgfqpoint{8.042649in}{1.080506in}}%
\pgfpathlineto{\pgfqpoint{8.043245in}{1.046753in}}%
\pgfpathlineto{\pgfqpoint{8.043841in}{1.051936in}}%
\pgfpathlineto{\pgfqpoint{8.045630in}{1.046497in}}%
\pgfpathlineto{\pgfqpoint{8.046227in}{1.049176in}}%
\pgfpathlineto{\pgfqpoint{8.046823in}{1.039850in}}%
\pgfpathlineto{\pgfqpoint{8.047419in}{1.044868in}}%
\pgfpathlineto{\pgfqpoint{8.048015in}{1.048747in}}%
\pgfpathlineto{\pgfqpoint{8.048612in}{1.064206in}}%
\pgfpathlineto{\pgfqpoint{8.049208in}{1.046271in}}%
\pgfpathlineto{\pgfqpoint{8.049804in}{1.051861in}}%
\pgfpathlineto{\pgfqpoint{8.050997in}{1.074724in}}%
\pgfpathlineto{\pgfqpoint{8.052189in}{1.064272in}}%
\pgfpathlineto{\pgfqpoint{8.052786in}{1.056583in}}%
\pgfpathlineto{\pgfqpoint{8.053382in}{1.093998in}}%
\pgfpathlineto{\pgfqpoint{8.053978in}{1.064497in}}%
\pgfpathlineto{\pgfqpoint{8.054575in}{1.044184in}}%
\pgfpathlineto{\pgfqpoint{8.055171in}{1.052451in}}%
\pgfpathlineto{\pgfqpoint{8.055767in}{1.063875in}}%
\pgfpathlineto{\pgfqpoint{8.056960in}{1.051931in}}%
\pgfpathlineto{\pgfqpoint{8.057556in}{1.054812in}}%
\pgfpathlineto{\pgfqpoint{8.058152in}{1.053998in}}%
\pgfpathlineto{\pgfqpoint{8.058749in}{1.046439in}}%
\pgfpathlineto{\pgfqpoint{8.059345in}{1.052081in}}%
\pgfpathlineto{\pgfqpoint{8.059941in}{1.046563in}}%
\pgfpathlineto{\pgfqpoint{8.061730in}{1.057513in}}%
\pgfpathlineto{\pgfqpoint{8.062326in}{1.056890in}}%
\pgfpathlineto{\pgfqpoint{8.063519in}{1.063255in}}%
\pgfpathlineto{\pgfqpoint{8.065308in}{1.038421in}}%
\pgfpathlineto{\pgfqpoint{8.067097in}{1.056530in}}%
\pgfpathlineto{\pgfqpoint{8.067693in}{1.054439in}}%
\pgfpathlineto{\pgfqpoint{8.068289in}{1.079640in}}%
\pgfpathlineto{\pgfqpoint{8.069482in}{1.045327in}}%
\pgfpathlineto{\pgfqpoint{8.070674in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{8.071271in}{1.082668in}}%
\pgfpathlineto{\pgfqpoint{8.071867in}{1.062942in}}%
\pgfpathlineto{\pgfqpoint{8.072463in}{1.052361in}}%
\pgfpathlineto{\pgfqpoint{8.073059in}{1.092928in}}%
\pgfpathlineto{\pgfqpoint{8.073656in}{1.049151in}}%
\pgfpathlineto{\pgfqpoint{8.074252in}{1.067546in}}%
\pgfpathlineto{\pgfqpoint{8.074848in}{1.080114in}}%
\pgfpathlineto{\pgfqpoint{8.076637in}{1.046866in}}%
\pgfpathlineto{\pgfqpoint{8.077233in}{1.098958in}}%
\pgfpathlineto{\pgfqpoint{8.077830in}{1.060862in}}%
\pgfpathlineto{\pgfqpoint{8.079619in}{1.051191in}}%
\pgfpathlineto{\pgfqpoint{8.080215in}{1.071900in}}%
\pgfpathlineto{\pgfqpoint{8.080811in}{1.063045in}}%
\pgfpathlineto{\pgfqpoint{8.081407in}{1.060865in}}%
\pgfpathlineto{\pgfqpoint{8.082004in}{1.082828in}}%
\pgfpathlineto{\pgfqpoint{8.082600in}{1.081095in}}%
\pgfpathlineto{\pgfqpoint{8.083793in}{1.053852in}}%
\pgfpathlineto{\pgfqpoint{8.084389in}{1.110974in}}%
\pgfpathlineto{\pgfqpoint{8.084985in}{1.064784in}}%
\pgfpathlineto{\pgfqpoint{8.085581in}{1.073991in}}%
\pgfpathlineto{\pgfqpoint{8.086178in}{1.049181in}}%
\pgfpathlineto{\pgfqpoint{8.086774in}{1.067703in}}%
\pgfpathlineto{\pgfqpoint{8.087370in}{1.049679in}}%
\pgfpathlineto{\pgfqpoint{8.087967in}{1.050271in}}%
\pgfpathlineto{\pgfqpoint{8.088563in}{1.056437in}}%
\pgfpathlineto{\pgfqpoint{8.089159in}{1.052485in}}%
\pgfpathlineto{\pgfqpoint{8.089755in}{1.044863in}}%
\pgfpathlineto{\pgfqpoint{8.090352in}{1.054585in}}%
\pgfpathlineto{\pgfqpoint{8.090948in}{1.043476in}}%
\pgfpathlineto{\pgfqpoint{8.092737in}{1.068936in}}%
\pgfpathlineto{\pgfqpoint{8.093333in}{1.042226in}}%
\pgfpathlineto{\pgfqpoint{8.093929in}{1.074733in}}%
\pgfpathlineto{\pgfqpoint{8.094526in}{1.071115in}}%
\pgfpathlineto{\pgfqpoint{8.095122in}{1.045406in}}%
\pgfpathlineto{\pgfqpoint{8.095718in}{1.062483in}}%
\pgfpathlineto{\pgfqpoint{8.096315in}{1.046554in}}%
\pgfpathlineto{\pgfqpoint{8.096911in}{1.050476in}}%
\pgfpathlineto{\pgfqpoint{8.097507in}{1.044577in}}%
\pgfpathlineto{\pgfqpoint{8.098103in}{1.062842in}}%
\pgfpathlineto{\pgfqpoint{8.098700in}{1.043005in}}%
\pgfpathlineto{\pgfqpoint{8.099296in}{1.053769in}}%
\pgfpathlineto{\pgfqpoint{8.099892in}{1.050941in}}%
\pgfpathlineto{\pgfqpoint{8.101085in}{1.074089in}}%
\pgfpathlineto{\pgfqpoint{8.101681in}{1.043132in}}%
\pgfpathlineto{\pgfqpoint{8.102277in}{1.068176in}}%
\pgfpathlineto{\pgfqpoint{8.102874in}{1.066351in}}%
\pgfpathlineto{\pgfqpoint{8.103470in}{1.075905in}}%
\pgfpathlineto{\pgfqpoint{8.104066in}{1.067491in}}%
\pgfpathlineto{\pgfqpoint{8.104663in}{1.081363in}}%
\pgfpathlineto{\pgfqpoint{8.105855in}{1.056995in}}%
\pgfpathlineto{\pgfqpoint{8.106451in}{1.059084in}}%
\pgfpathlineto{\pgfqpoint{8.107048in}{1.062245in}}%
\pgfpathlineto{\pgfqpoint{8.107644in}{1.117467in}}%
\pgfpathlineto{\pgfqpoint{8.108240in}{1.059189in}}%
\pgfpathlineto{\pgfqpoint{8.108837in}{1.061623in}}%
\pgfpathlineto{\pgfqpoint{8.110029in}{1.113662in}}%
\pgfpathlineto{\pgfqpoint{8.111222in}{1.095530in}}%
\pgfpathlineto{\pgfqpoint{8.112414in}{1.064035in}}%
\pgfpathlineto{\pgfqpoint{8.113607in}{1.068027in}}%
\pgfpathlineto{\pgfqpoint{8.114203in}{1.075586in}}%
\pgfpathlineto{\pgfqpoint{8.114799in}{1.058120in}}%
\pgfpathlineto{\pgfqpoint{8.115396in}{1.071312in}}%
\pgfpathlineto{\pgfqpoint{8.116588in}{1.081738in}}%
\pgfpathlineto{\pgfqpoint{8.117185in}{1.060156in}}%
\pgfpathlineto{\pgfqpoint{8.117781in}{1.133339in}}%
\pgfpathlineto{\pgfqpoint{8.118377in}{1.070279in}}%
\pgfpathlineto{\pgfqpoint{8.118973in}{1.104860in}}%
\pgfpathlineto{\pgfqpoint{8.120166in}{1.048896in}}%
\pgfpathlineto{\pgfqpoint{8.121359in}{1.081582in}}%
\pgfpathlineto{\pgfqpoint{8.121955in}{1.051858in}}%
\pgfpathlineto{\pgfqpoint{8.122551in}{1.053562in}}%
\pgfpathlineto{\pgfqpoint{8.123147in}{1.073108in}}%
\pgfpathlineto{\pgfqpoint{8.123744in}{1.045276in}}%
\pgfpathlineto{\pgfqpoint{8.124340in}{1.079492in}}%
\pgfpathlineto{\pgfqpoint{8.124936in}{1.075537in}}%
\pgfpathlineto{\pgfqpoint{8.125533in}{1.055284in}}%
\pgfpathlineto{\pgfqpoint{8.126129in}{1.067844in}}%
\pgfpathlineto{\pgfqpoint{8.126725in}{1.060747in}}%
\pgfpathlineto{\pgfqpoint{8.127918in}{1.070308in}}%
\pgfpathlineto{\pgfqpoint{8.129110in}{1.062183in}}%
\pgfpathlineto{\pgfqpoint{8.129707in}{1.062510in}}%
\pgfpathlineto{\pgfqpoint{8.130899in}{1.136837in}}%
\pgfpathlineto{\pgfqpoint{8.132092in}{1.065047in}}%
\pgfpathlineto{\pgfqpoint{8.133881in}{1.050932in}}%
\pgfpathlineto{\pgfqpoint{8.135073in}{1.123471in}}%
\pgfpathlineto{\pgfqpoint{8.135669in}{1.081444in}}%
\pgfpathlineto{\pgfqpoint{8.136266in}{1.065877in}}%
\pgfpathlineto{\pgfqpoint{8.137458in}{1.091065in}}%
\pgfpathlineto{\pgfqpoint{8.138055in}{1.088410in}}%
\pgfpathlineto{\pgfqpoint{8.138651in}{1.066786in}}%
\pgfpathlineto{\pgfqpoint{8.139247in}{1.146307in}}%
\pgfpathlineto{\pgfqpoint{8.139843in}{1.090916in}}%
\pgfpathlineto{\pgfqpoint{8.140440in}{1.107286in}}%
\pgfpathlineto{\pgfqpoint{8.141036in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{8.141632in}{1.063237in}}%
\pgfpathlineto{\pgfqpoint{8.142229in}{1.100207in}}%
\pgfpathlineto{\pgfqpoint{8.143421in}{1.050191in}}%
\pgfpathlineto{\pgfqpoint{8.144614in}{1.093293in}}%
\pgfpathlineto{\pgfqpoint{8.145210in}{1.076238in}}%
\pgfpathlineto{\pgfqpoint{8.145806in}{1.078938in}}%
\pgfpathlineto{\pgfqpoint{8.146403in}{1.056362in}}%
\pgfpathlineto{\pgfqpoint{8.146999in}{1.118445in}}%
\pgfpathlineto{\pgfqpoint{8.147595in}{1.076237in}}%
\pgfpathlineto{\pgfqpoint{8.148191in}{1.073296in}}%
\pgfpathlineto{\pgfqpoint{8.149980in}{1.083795in}}%
\pgfpathlineto{\pgfqpoint{8.150577in}{1.072108in}}%
\pgfpathlineto{\pgfqpoint{8.151173in}{1.079912in}}%
\pgfpathlineto{\pgfqpoint{8.151769in}{1.125501in}}%
\pgfpathlineto{\pgfqpoint{8.152365in}{1.070568in}}%
\pgfpathlineto{\pgfqpoint{8.152962in}{1.071184in}}%
\pgfpathlineto{\pgfqpoint{8.153558in}{1.087925in}}%
\pgfpathlineto{\pgfqpoint{8.154154in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{8.154751in}{1.071964in}}%
\pgfpathlineto{\pgfqpoint{8.155347in}{1.072706in}}%
\pgfpathlineto{\pgfqpoint{8.155943in}{1.091556in}}%
\pgfpathlineto{\pgfqpoint{8.156539in}{1.077970in}}%
\pgfpathlineto{\pgfqpoint{8.157136in}{1.062656in}}%
\pgfpathlineto{\pgfqpoint{8.157732in}{1.073739in}}%
\pgfpathlineto{\pgfqpoint{8.158925in}{1.099201in}}%
\pgfpathlineto{\pgfqpoint{8.159521in}{1.063583in}}%
\pgfpathlineto{\pgfqpoint{8.160117in}{1.110196in}}%
\pgfpathlineto{\pgfqpoint{8.160713in}{1.102004in}}%
\pgfpathlineto{\pgfqpoint{8.161906in}{1.074134in}}%
\pgfpathlineto{\pgfqpoint{8.162502in}{1.117943in}}%
\pgfpathlineto{\pgfqpoint{8.163099in}{1.088227in}}%
\pgfpathlineto{\pgfqpoint{8.163695in}{1.082993in}}%
\pgfpathlineto{\pgfqpoint{8.164291in}{1.063136in}}%
\pgfpathlineto{\pgfqpoint{8.164887in}{1.066998in}}%
\pgfpathlineto{\pgfqpoint{8.165484in}{1.082569in}}%
\pgfpathlineto{\pgfqpoint{8.166080in}{1.078815in}}%
\pgfpathlineto{\pgfqpoint{8.167273in}{1.094027in}}%
\pgfpathlineto{\pgfqpoint{8.167869in}{1.091943in}}%
\pgfpathlineto{\pgfqpoint{8.169658in}{1.158441in}}%
\pgfpathlineto{\pgfqpoint{8.170850in}{1.082671in}}%
\pgfpathlineto{\pgfqpoint{8.171447in}{1.114195in}}%
\pgfpathlineto{\pgfqpoint{8.173235in}{1.060568in}}%
\pgfpathlineto{\pgfqpoint{8.173832in}{1.120158in}}%
\pgfpathlineto{\pgfqpoint{8.174428in}{1.106232in}}%
\pgfpathlineto{\pgfqpoint{8.175621in}{1.067119in}}%
\pgfpathlineto{\pgfqpoint{8.176217in}{1.087679in}}%
\pgfpathlineto{\pgfqpoint{8.176813in}{1.107847in}}%
\pgfpathlineto{\pgfqpoint{8.177409in}{1.074006in}}%
\pgfpathlineto{\pgfqpoint{8.178006in}{1.085191in}}%
\pgfpathlineto{\pgfqpoint{8.178602in}{1.105675in}}%
\pgfpathlineto{\pgfqpoint{8.179198in}{1.059848in}}%
\pgfpathlineto{\pgfqpoint{8.179795in}{1.074870in}}%
\pgfpathlineto{\pgfqpoint{8.180391in}{1.158586in}}%
\pgfpathlineto{\pgfqpoint{8.180987in}{1.123020in}}%
\pgfpathlineto{\pgfqpoint{8.181583in}{1.104027in}}%
\pgfpathlineto{\pgfqpoint{8.182180in}{1.117490in}}%
\pgfpathlineto{\pgfqpoint{8.182776in}{1.108081in}}%
\pgfpathlineto{\pgfqpoint{8.183372in}{1.079460in}}%
\pgfpathlineto{\pgfqpoint{8.183969in}{1.093211in}}%
\pgfpathlineto{\pgfqpoint{8.184565in}{1.078008in}}%
\pgfpathlineto{\pgfqpoint{8.185161in}{1.098008in}}%
\pgfpathlineto{\pgfqpoint{8.186950in}{1.072543in}}%
\pgfpathlineto{\pgfqpoint{8.188739in}{1.113102in}}%
\pgfpathlineto{\pgfqpoint{8.189335in}{1.074949in}}%
\pgfpathlineto{\pgfqpoint{8.189931in}{1.090574in}}%
\pgfpathlineto{\pgfqpoint{8.190528in}{1.182217in}}%
\pgfpathlineto{\pgfqpoint{8.191124in}{1.163751in}}%
\pgfpathlineto{\pgfqpoint{8.191720in}{1.104503in}}%
\pgfpathlineto{\pgfqpoint{8.192316in}{1.107823in}}%
\pgfpathlineto{\pgfqpoint{8.192913in}{1.105550in}}%
\pgfpathlineto{\pgfqpoint{8.193509in}{1.135794in}}%
\pgfpathlineto{\pgfqpoint{8.194105in}{1.092699in}}%
\pgfpathlineto{\pgfqpoint{8.194702in}{1.101571in}}%
\pgfpathlineto{\pgfqpoint{8.197087in}{1.071098in}}%
\pgfpathlineto{\pgfqpoint{8.197683in}{1.128876in}}%
\pgfpathlineto{\pgfqpoint{8.198279in}{1.106805in}}%
\pgfpathlineto{\pgfqpoint{8.199472in}{1.065016in}}%
\pgfpathlineto{\pgfqpoint{8.201261in}{1.138913in}}%
\pgfpathlineto{\pgfqpoint{8.201857in}{1.064682in}}%
\pgfpathlineto{\pgfqpoint{8.202453in}{1.090921in}}%
\pgfpathlineto{\pgfqpoint{8.203050in}{1.104838in}}%
\pgfpathlineto{\pgfqpoint{8.203646in}{1.095866in}}%
\pgfpathlineto{\pgfqpoint{8.205435in}{1.126578in}}%
\pgfpathlineto{\pgfqpoint{8.206031in}{1.114366in}}%
\pgfpathlineto{\pgfqpoint{8.206627in}{1.169788in}}%
\pgfpathlineto{\pgfqpoint{8.207224in}{1.150759in}}%
\pgfpathlineto{\pgfqpoint{8.207820in}{1.125642in}}%
\pgfpathlineto{\pgfqpoint{8.208416in}{1.156314in}}%
\pgfpathlineto{\pgfqpoint{8.209012in}{1.143357in}}%
\pgfpathlineto{\pgfqpoint{8.210205in}{1.079463in}}%
\pgfpathlineto{\pgfqpoint{8.210801in}{1.152757in}}%
\pgfpathlineto{\pgfqpoint{8.211398in}{1.117832in}}%
\pgfpathlineto{\pgfqpoint{8.211994in}{1.106086in}}%
\pgfpathlineto{\pgfqpoint{8.213186in}{1.173288in}}%
\pgfpathlineto{\pgfqpoint{8.213783in}{1.070195in}}%
\pgfpathlineto{\pgfqpoint{8.214379in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{8.214975in}{1.112091in}}%
\pgfpathlineto{\pgfqpoint{8.215572in}{1.140503in}}%
\pgfpathlineto{\pgfqpoint{8.216168in}{1.161090in}}%
\pgfpathlineto{\pgfqpoint{8.216764in}{1.156059in}}%
\pgfpathlineto{\pgfqpoint{8.217360in}{1.279487in}}%
\pgfpathlineto{\pgfqpoint{8.217957in}{1.203869in}}%
\pgfpathlineto{\pgfqpoint{8.218553in}{1.113797in}}%
\pgfpathlineto{\pgfqpoint{8.219149in}{1.251690in}}%
\pgfpathlineto{\pgfqpoint{8.219746in}{1.119342in}}%
\pgfpathlineto{\pgfqpoint{8.220342in}{1.177326in}}%
\pgfpathlineto{\pgfqpoint{8.221534in}{1.106312in}}%
\pgfpathlineto{\pgfqpoint{8.222131in}{1.109489in}}%
\pgfpathlineto{\pgfqpoint{8.222727in}{1.308358in}}%
\pgfpathlineto{\pgfqpoint{8.223323in}{1.216559in}}%
\pgfpathlineto{\pgfqpoint{8.223920in}{1.137465in}}%
\pgfpathlineto{\pgfqpoint{8.224516in}{1.215196in}}%
\pgfpathlineto{\pgfqpoint{8.225112in}{1.099116in}}%
\pgfpathlineto{\pgfqpoint{8.225708in}{1.115742in}}%
\pgfpathlineto{\pgfqpoint{8.226305in}{1.109419in}}%
\pgfpathlineto{\pgfqpoint{8.226901in}{1.229926in}}%
\pgfpathlineto{\pgfqpoint{8.227497in}{1.134654in}}%
\pgfpathlineto{\pgfqpoint{8.228094in}{1.111239in}}%
\pgfpathlineto{\pgfqpoint{8.228690in}{1.114155in}}%
\pgfpathlineto{\pgfqpoint{8.229286in}{1.222779in}}%
\pgfpathlineto{\pgfqpoint{8.229882in}{1.197117in}}%
\pgfpathlineto{\pgfqpoint{8.231075in}{1.092375in}}%
\pgfpathlineto{\pgfqpoint{8.231671in}{1.230368in}}%
\pgfpathlineto{\pgfqpoint{8.232268in}{1.135640in}}%
\pgfpathlineto{\pgfqpoint{8.232864in}{1.116553in}}%
\pgfpathlineto{\pgfqpoint{8.233460in}{1.218523in}}%
\pgfpathlineto{\pgfqpoint{8.234056in}{1.092120in}}%
\pgfpathlineto{\pgfqpoint{8.234653in}{1.111190in}}%
\pgfpathlineto{\pgfqpoint{8.235249in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{8.235845in}{1.102866in}}%
\pgfpathlineto{\pgfqpoint{8.237038in}{1.161099in}}%
\pgfpathlineto{\pgfqpoint{8.237634in}{1.105749in}}%
\pgfpathlineto{\pgfqpoint{8.238230in}{1.218903in}}%
\pgfpathlineto{\pgfqpoint{8.238827in}{1.099037in}}%
\pgfpathlineto{\pgfqpoint{8.239423in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{8.240019in}{1.154888in}}%
\pgfpathlineto{\pgfqpoint{8.240616in}{1.075454in}}%
\pgfpathlineto{\pgfqpoint{8.241212in}{1.147094in}}%
\pgfpathlineto{\pgfqpoint{8.241808in}{1.098080in}}%
\pgfpathlineto{\pgfqpoint{8.243001in}{1.223536in}}%
\pgfpathlineto{\pgfqpoint{8.243597in}{1.148414in}}%
\pgfpathlineto{\pgfqpoint{8.244193in}{1.082466in}}%
\pgfpathlineto{\pgfqpoint{8.244790in}{1.211490in}}%
\pgfpathlineto{\pgfqpoint{8.245386in}{1.100829in}}%
\pgfpathlineto{\pgfqpoint{8.247175in}{1.282600in}}%
\pgfpathlineto{\pgfqpoint{8.248964in}{1.111482in}}%
\pgfpathlineto{\pgfqpoint{8.250156in}{1.188553in}}%
\pgfpathlineto{\pgfqpoint{8.250752in}{1.131113in}}%
\pgfpathlineto{\pgfqpoint{8.251349in}{1.133272in}}%
\pgfpathlineto{\pgfqpoint{8.251945in}{1.260952in}}%
\pgfpathlineto{\pgfqpoint{8.252541in}{1.159157in}}%
\pgfpathlineto{\pgfqpoint{8.253138in}{1.217395in}}%
\pgfpathlineto{\pgfqpoint{8.253734in}{1.141688in}}%
\pgfpathlineto{\pgfqpoint{8.254926in}{1.478202in}}%
\pgfpathlineto{\pgfqpoint{8.256715in}{1.055402in}}%
\pgfpathlineto{\pgfqpoint{8.257312in}{1.045756in}}%
\pgfpathlineto{\pgfqpoint{8.258504in}{1.091239in}}%
\pgfpathlineto{\pgfqpoint{8.259100in}{1.044782in}}%
\pgfpathlineto{\pgfqpoint{8.259697in}{1.057660in}}%
\pgfpathlineto{\pgfqpoint{8.262082in}{1.035995in}}%
\pgfpathlineto{\pgfqpoint{8.262678in}{1.058044in}}%
\pgfpathlineto{\pgfqpoint{8.263274in}{1.053177in}}%
\pgfpathlineto{\pgfqpoint{8.263871in}{1.050395in}}%
\pgfpathlineto{\pgfqpoint{8.264467in}{1.060948in}}%
\pgfpathlineto{\pgfqpoint{8.265063in}{1.046496in}}%
\pgfpathlineto{\pgfqpoint{8.265660in}{1.049703in}}%
\pgfpathlineto{\pgfqpoint{8.266256in}{1.049506in}}%
\pgfpathlineto{\pgfqpoint{8.266852in}{1.045872in}}%
\pgfpathlineto{\pgfqpoint{8.267448in}{1.059110in}}%
\pgfpathlineto{\pgfqpoint{8.268045in}{1.053338in}}%
\pgfpathlineto{\pgfqpoint{8.268641in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{8.269237in}{1.042331in}}%
\pgfpathlineto{\pgfqpoint{8.269834in}{1.044393in}}%
\pgfpathlineto{\pgfqpoint{8.270430in}{1.046759in}}%
\pgfpathlineto{\pgfqpoint{8.272219in}{1.036700in}}%
\pgfpathlineto{\pgfqpoint{8.272815in}{1.034963in}}%
\pgfpathlineto{\pgfqpoint{8.273411in}{1.036469in}}%
\pgfpathlineto{\pgfqpoint{8.274008in}{1.051362in}}%
\pgfpathlineto{\pgfqpoint{8.274604in}{1.038298in}}%
\pgfpathlineto{\pgfqpoint{8.275200in}{1.043992in}}%
\pgfpathlineto{\pgfqpoint{8.275796in}{1.048276in}}%
\pgfpathlineto{\pgfqpoint{8.276393in}{1.045225in}}%
\pgfpathlineto{\pgfqpoint{8.276989in}{1.042923in}}%
\pgfpathlineto{\pgfqpoint{8.277585in}{1.061862in}}%
\pgfpathlineto{\pgfqpoint{8.278182in}{1.057848in}}%
\pgfpathlineto{\pgfqpoint{8.279970in}{1.035735in}}%
\pgfpathlineto{\pgfqpoint{8.280567in}{1.103477in}}%
\pgfpathlineto{\pgfqpoint{8.281163in}{1.039490in}}%
\pgfpathlineto{\pgfqpoint{8.281759in}{1.041690in}}%
\pgfpathlineto{\pgfqpoint{8.282952in}{1.045322in}}%
\pgfpathlineto{\pgfqpoint{8.283548in}{1.039024in}}%
\pgfpathlineto{\pgfqpoint{8.284741in}{1.051051in}}%
\pgfpathlineto{\pgfqpoint{8.285933in}{1.048955in}}%
\pgfpathlineto{\pgfqpoint{8.286530in}{1.041876in}}%
\pgfpathlineto{\pgfqpoint{8.287126in}{1.043578in}}%
\pgfpathlineto{\pgfqpoint{8.287722in}{1.061668in}}%
\pgfpathlineto{\pgfqpoint{8.288318in}{1.036702in}}%
\pgfpathlineto{\pgfqpoint{8.288915in}{1.039108in}}%
\pgfpathlineto{\pgfqpoint{8.289511in}{1.066360in}}%
\pgfpathlineto{\pgfqpoint{8.290107in}{1.046396in}}%
\pgfpathlineto{\pgfqpoint{8.291300in}{1.036193in}}%
\pgfpathlineto{\pgfqpoint{8.291896in}{1.075083in}}%
\pgfpathlineto{\pgfqpoint{8.292492in}{1.036313in}}%
\pgfpathlineto{\pgfqpoint{8.293089in}{1.044401in}}%
\pgfpathlineto{\pgfqpoint{8.293685in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{8.294878in}{1.038037in}}%
\pgfpathlineto{\pgfqpoint{8.296070in}{1.046375in}}%
\pgfpathlineto{\pgfqpoint{8.297859in}{1.037982in}}%
\pgfpathlineto{\pgfqpoint{8.300244in}{1.050308in}}%
\pgfpathlineto{\pgfqpoint{8.301437in}{1.035395in}}%
\pgfpathlineto{\pgfqpoint{8.303226in}{1.058350in}}%
\pgfpathlineto{\pgfqpoint{8.303822in}{1.039103in}}%
\pgfpathlineto{\pgfqpoint{8.304418in}{1.042683in}}%
\pgfpathlineto{\pgfqpoint{8.305014in}{1.041306in}}%
\pgfpathlineto{\pgfqpoint{8.305611in}{1.059369in}}%
\pgfpathlineto{\pgfqpoint{8.307400in}{1.036598in}}%
\pgfpathlineto{\pgfqpoint{8.307996in}{1.038334in}}%
\pgfpathlineto{\pgfqpoint{8.308592in}{1.047420in}}%
\pgfpathlineto{\pgfqpoint{8.309188in}{1.040190in}}%
\pgfpathlineto{\pgfqpoint{8.309785in}{1.046751in}}%
\pgfpathlineto{\pgfqpoint{8.310381in}{1.070085in}}%
\pgfpathlineto{\pgfqpoint{8.312170in}{1.043756in}}%
\pgfpathlineto{\pgfqpoint{8.312766in}{1.039613in}}%
\pgfpathlineto{\pgfqpoint{8.313362in}{1.064369in}}%
\pgfpathlineto{\pgfqpoint{8.313959in}{1.045325in}}%
\pgfpathlineto{\pgfqpoint{8.315151in}{1.061628in}}%
\pgfpathlineto{\pgfqpoint{8.316940in}{1.036993in}}%
\pgfpathlineto{\pgfqpoint{8.317536in}{1.054807in}}%
\pgfpathlineto{\pgfqpoint{8.318133in}{1.049995in}}%
\pgfpathlineto{\pgfqpoint{8.318729in}{1.037742in}}%
\pgfpathlineto{\pgfqpoint{8.319325in}{1.038281in}}%
\pgfpathlineto{\pgfqpoint{8.319922in}{1.037604in}}%
\pgfpathlineto{\pgfqpoint{8.321114in}{1.054827in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{1.043179in}}%
\pgfpathlineto{\pgfqpoint{8.322307in}{1.057831in}}%
\pgfpathlineto{\pgfqpoint{8.322903in}{1.047417in}}%
\pgfpathlineto{\pgfqpoint{8.323499in}{1.043216in}}%
\pgfpathlineto{\pgfqpoint{8.324692in}{1.047725in}}%
\pgfpathlineto{\pgfqpoint{8.325288in}{1.038897in}}%
\pgfpathlineto{\pgfqpoint{8.325884in}{1.064837in}}%
\pgfpathlineto{\pgfqpoint{8.327077in}{1.040336in}}%
\pgfpathlineto{\pgfqpoint{8.328270in}{1.062812in}}%
\pgfpathlineto{\pgfqpoint{8.330058in}{1.036635in}}%
\pgfpathlineto{\pgfqpoint{8.331251in}{1.048442in}}%
\pgfpathlineto{\pgfqpoint{8.331847in}{1.046001in}}%
\pgfpathlineto{\pgfqpoint{8.334232in}{1.065311in}}%
\pgfpathlineto{\pgfqpoint{8.336021in}{1.036314in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.060863in}}%
\pgfpathlineto{\pgfqpoint{8.339599in}{1.037548in}}%
\pgfpathlineto{\pgfqpoint{8.340195in}{1.065038in}}%
\pgfpathlineto{\pgfqpoint{8.340792in}{1.039756in}}%
\pgfpathlineto{\pgfqpoint{8.341388in}{1.048973in}}%
\pgfpathlineto{\pgfqpoint{8.341984in}{1.049809in}}%
\pgfpathlineto{\pgfqpoint{8.342580in}{1.039690in}}%
\pgfpathlineto{\pgfqpoint{8.343177in}{1.048868in}}%
\pgfpathlineto{\pgfqpoint{8.343773in}{1.080116in}}%
\pgfpathlineto{\pgfqpoint{8.344966in}{1.044553in}}%
\pgfpathlineto{\pgfqpoint{8.346158in}{1.049474in}}%
\pgfpathlineto{\pgfqpoint{8.347351in}{1.088303in}}%
\pgfpathlineto{\pgfqpoint{8.347947in}{1.040874in}}%
\pgfpathlineto{\pgfqpoint{8.348543in}{1.041425in}}%
\pgfpathlineto{\pgfqpoint{8.349736in}{1.039194in}}%
\pgfpathlineto{\pgfqpoint{8.350332in}{1.047669in}}%
\pgfpathlineto{\pgfqpoint{8.350928in}{1.039724in}}%
\pgfpathlineto{\pgfqpoint{8.351525in}{1.046721in}}%
\pgfpathlineto{\pgfqpoint{8.352121in}{1.042513in}}%
\pgfpathlineto{\pgfqpoint{8.352717in}{1.045847in}}%
\pgfpathlineto{\pgfqpoint{8.353314in}{1.042379in}}%
\pgfpathlineto{\pgfqpoint{8.353910in}{1.069830in}}%
\pgfpathlineto{\pgfqpoint{8.354506in}{1.035667in}}%
\pgfpathlineto{\pgfqpoint{8.355102in}{1.037543in}}%
\pgfpathlineto{\pgfqpoint{8.355699in}{1.041557in}}%
\pgfpathlineto{\pgfqpoint{8.356295in}{1.055402in}}%
\pgfpathlineto{\pgfqpoint{8.356891in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{8.357488in}{1.044285in}}%
\pgfpathlineto{\pgfqpoint{8.358680in}{1.054068in}}%
\pgfpathlineto{\pgfqpoint{8.359276in}{1.045783in}}%
\pgfpathlineto{\pgfqpoint{8.359873in}{1.057509in}}%
\pgfpathlineto{\pgfqpoint{8.360469in}{1.036999in}}%
\pgfpathlineto{\pgfqpoint{8.361065in}{1.067055in}}%
\pgfpathlineto{\pgfqpoint{8.361662in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{8.362258in}{1.047741in}}%
\pgfpathlineto{\pgfqpoint{8.362854in}{1.068126in}}%
\pgfpathlineto{\pgfqpoint{8.363450in}{1.041146in}}%
\pgfpathlineto{\pgfqpoint{8.364047in}{1.071993in}}%
\pgfpathlineto{\pgfqpoint{8.364643in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{8.365835in}{1.039229in}}%
\pgfpathlineto{\pgfqpoint{8.368221in}{1.057470in}}%
\pgfpathlineto{\pgfqpoint{8.368817in}{1.054813in}}%
\pgfpathlineto{\pgfqpoint{8.369413in}{1.045330in}}%
\pgfpathlineto{\pgfqpoint{8.370009in}{1.054877in}}%
\pgfpathlineto{\pgfqpoint{8.370606in}{1.038076in}}%
\pgfpathlineto{\pgfqpoint{8.371202in}{1.051088in}}%
\pgfpathlineto{\pgfqpoint{8.371798in}{1.037955in}}%
\pgfpathlineto{\pgfqpoint{8.372395in}{1.063828in}}%
\pgfpathlineto{\pgfqpoint{8.372991in}{1.053984in}}%
\pgfpathlineto{\pgfqpoint{8.374183in}{1.045096in}}%
\pgfpathlineto{\pgfqpoint{8.374780in}{1.048865in}}%
\pgfpathlineto{\pgfqpoint{8.375376in}{1.044384in}}%
\pgfpathlineto{\pgfqpoint{8.375972in}{1.077618in}}%
\pgfpathlineto{\pgfqpoint{8.376569in}{1.041408in}}%
\pgfpathlineto{\pgfqpoint{8.377165in}{1.046796in}}%
\pgfpathlineto{\pgfqpoint{8.377761in}{1.069087in}}%
\pgfpathlineto{\pgfqpoint{8.378357in}{1.068286in}}%
\pgfpathlineto{\pgfqpoint{8.378954in}{1.037248in}}%
\pgfpathlineto{\pgfqpoint{8.379550in}{1.059292in}}%
\pgfpathlineto{\pgfqpoint{8.380146in}{1.063181in}}%
\pgfpathlineto{\pgfqpoint{8.381339in}{1.041920in}}%
\pgfpathlineto{\pgfqpoint{8.381935in}{1.054560in}}%
\pgfpathlineto{\pgfqpoint{8.382531in}{1.038145in}}%
\pgfpathlineto{\pgfqpoint{8.383128in}{1.044965in}}%
\pgfpathlineto{\pgfqpoint{8.383724in}{1.069918in}}%
\pgfpathlineto{\pgfqpoint{8.384320in}{1.051771in}}%
\pgfpathlineto{\pgfqpoint{8.385513in}{1.037704in}}%
\pgfpathlineto{\pgfqpoint{8.386109in}{1.059104in}}%
\pgfpathlineto{\pgfqpoint{8.386705in}{1.042483in}}%
\pgfpathlineto{\pgfqpoint{8.387898in}{1.055810in}}%
\pgfpathlineto{\pgfqpoint{8.388494in}{1.042493in}}%
\pgfpathlineto{\pgfqpoint{8.389091in}{1.047283in}}%
\pgfpathlineto{\pgfqpoint{8.389687in}{1.046495in}}%
\pgfpathlineto{\pgfqpoint{8.390283in}{1.042080in}}%
\pgfpathlineto{\pgfqpoint{8.390879in}{1.046858in}}%
\pgfpathlineto{\pgfqpoint{8.391476in}{1.077633in}}%
\pgfpathlineto{\pgfqpoint{8.392072in}{1.073601in}}%
\pgfpathlineto{\pgfqpoint{8.395650in}{1.040731in}}%
\pgfpathlineto{\pgfqpoint{8.397439in}{1.055441in}}%
\pgfpathlineto{\pgfqpoint{8.398631in}{1.042909in}}%
\pgfpathlineto{\pgfqpoint{8.399227in}{1.049318in}}%
\pgfpathlineto{\pgfqpoint{8.399824in}{1.042906in}}%
\pgfpathlineto{\pgfqpoint{8.400420in}{1.047507in}}%
\pgfpathlineto{\pgfqpoint{8.401613in}{1.036635in}}%
\pgfpathlineto{\pgfqpoint{8.402209in}{1.060247in}}%
\pgfpathlineto{\pgfqpoint{8.402805in}{1.051161in}}%
\pgfpathlineto{\pgfqpoint{8.403401in}{1.058496in}}%
\pgfpathlineto{\pgfqpoint{8.404594in}{1.039052in}}%
\pgfpathlineto{\pgfqpoint{8.405787in}{1.062282in}}%
\pgfpathlineto{\pgfqpoint{8.406979in}{1.048563in}}%
\pgfpathlineto{\pgfqpoint{8.407575in}{1.066716in}}%
\pgfpathlineto{\pgfqpoint{8.408172in}{1.058537in}}%
\pgfpathlineto{\pgfqpoint{8.408768in}{1.043407in}}%
\pgfpathlineto{\pgfqpoint{8.409961in}{1.085261in}}%
\pgfpathlineto{\pgfqpoint{8.410557in}{1.054228in}}%
\pgfpathlineto{\pgfqpoint{8.411153in}{1.059432in}}%
\pgfpathlineto{\pgfqpoint{8.411749in}{1.063756in}}%
\pgfpathlineto{\pgfqpoint{8.412346in}{1.079383in}}%
\pgfpathlineto{\pgfqpoint{8.412942in}{1.044284in}}%
\pgfpathlineto{\pgfqpoint{8.413538in}{1.065242in}}%
\pgfpathlineto{\pgfqpoint{8.414731in}{1.058355in}}%
\pgfpathlineto{\pgfqpoint{8.415327in}{1.047102in}}%
\pgfpathlineto{\pgfqpoint{8.415923in}{1.048635in}}%
\pgfpathlineto{\pgfqpoint{8.417116in}{1.079581in}}%
\pgfpathlineto{\pgfqpoint{8.418309in}{1.046063in}}%
\pgfpathlineto{\pgfqpoint{8.418905in}{1.052485in}}%
\pgfpathlineto{\pgfqpoint{8.419501in}{1.091770in}}%
\pgfpathlineto{\pgfqpoint{8.420097in}{1.049730in}}%
\pgfpathlineto{\pgfqpoint{8.420694in}{1.115531in}}%
\pgfpathlineto{\pgfqpoint{8.421886in}{1.044912in}}%
\pgfpathlineto{\pgfqpoint{8.422483in}{1.052838in}}%
\pgfpathlineto{\pgfqpoint{8.423079in}{1.048621in}}%
\pgfpathlineto{\pgfqpoint{8.423675in}{1.121670in}}%
\pgfpathlineto{\pgfqpoint{8.424271in}{1.048290in}}%
\pgfpathlineto{\pgfqpoint{8.424868in}{1.055382in}}%
\pgfpathlineto{\pgfqpoint{8.425464in}{1.078227in}}%
\pgfpathlineto{\pgfqpoint{8.426060in}{1.060314in}}%
\pgfpathlineto{\pgfqpoint{8.426657in}{1.060588in}}%
\pgfpathlineto{\pgfqpoint{8.427253in}{1.058434in}}%
\pgfpathlineto{\pgfqpoint{8.427849in}{1.050758in}}%
\pgfpathlineto{\pgfqpoint{8.428445in}{1.069718in}}%
\pgfpathlineto{\pgfqpoint{8.429042in}{1.065164in}}%
\pgfpathlineto{\pgfqpoint{8.429638in}{1.043172in}}%
\pgfpathlineto{\pgfqpoint{8.430234in}{1.060883in}}%
\pgfpathlineto{\pgfqpoint{8.430831in}{1.053306in}}%
\pgfpathlineto{\pgfqpoint{8.432023in}{1.085688in}}%
\pgfpathlineto{\pgfqpoint{8.432619in}{1.055414in}}%
\pgfpathlineto{\pgfqpoint{8.433216in}{1.055651in}}%
\pgfpathlineto{\pgfqpoint{8.433812in}{1.055264in}}%
\pgfpathlineto{\pgfqpoint{8.434408in}{1.158780in}}%
\pgfpathlineto{\pgfqpoint{8.435005in}{1.075262in}}%
\pgfpathlineto{\pgfqpoint{8.436197in}{1.039684in}}%
\pgfpathlineto{\pgfqpoint{8.436793in}{1.053584in}}%
\pgfpathlineto{\pgfqpoint{8.437390in}{1.062889in}}%
\pgfpathlineto{\pgfqpoint{8.437986in}{1.048492in}}%
\pgfpathlineto{\pgfqpoint{8.438582in}{1.097382in}}%
\pgfpathlineto{\pgfqpoint{8.439179in}{1.075112in}}%
\pgfpathlineto{\pgfqpoint{8.439775in}{1.072811in}}%
\pgfpathlineto{\pgfqpoint{8.440371in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{8.440967in}{1.076536in}}%
\pgfpathlineto{\pgfqpoint{8.441564in}{1.073173in}}%
\pgfpathlineto{\pgfqpoint{8.442160in}{1.062694in}}%
\pgfpathlineto{\pgfqpoint{8.442756in}{1.108470in}}%
\pgfpathlineto{\pgfqpoint{8.443353in}{1.058386in}}%
\pgfpathlineto{\pgfqpoint{8.443949in}{1.082420in}}%
\pgfpathlineto{\pgfqpoint{8.445141in}{1.056869in}}%
\pgfpathlineto{\pgfqpoint{8.445738in}{1.058070in}}%
\pgfpathlineto{\pgfqpoint{8.446334in}{1.065614in}}%
\pgfpathlineto{\pgfqpoint{8.446930in}{1.039987in}}%
\pgfpathlineto{\pgfqpoint{8.447527in}{1.060585in}}%
\pgfpathlineto{\pgfqpoint{8.448123in}{1.060142in}}%
\pgfpathlineto{\pgfqpoint{8.448719in}{1.150493in}}%
\pgfpathlineto{\pgfqpoint{8.449912in}{1.063111in}}%
\pgfpathlineto{\pgfqpoint{8.450508in}{1.065116in}}%
\pgfpathlineto{\pgfqpoint{8.451104in}{1.061734in}}%
\pgfpathlineto{\pgfqpoint{8.451701in}{1.074588in}}%
\pgfpathlineto{\pgfqpoint{8.452297in}{1.059179in}}%
\pgfpathlineto{\pgfqpoint{8.452893in}{1.099240in}}%
\pgfpathlineto{\pgfqpoint{8.453489in}{1.064296in}}%
\pgfpathlineto{\pgfqpoint{8.454086in}{1.076021in}}%
\pgfpathlineto{\pgfqpoint{8.454682in}{1.075503in}}%
\pgfpathlineto{\pgfqpoint{8.455278in}{1.102753in}}%
\pgfpathlineto{\pgfqpoint{8.455875in}{1.067478in}}%
\pgfpathlineto{\pgfqpoint{8.456471in}{1.122564in}}%
\pgfpathlineto{\pgfqpoint{8.457067in}{1.074773in}}%
\pgfpathlineto{\pgfqpoint{8.457663in}{1.141870in}}%
\pgfpathlineto{\pgfqpoint{8.458260in}{1.087348in}}%
\pgfpathlineto{\pgfqpoint{8.459452in}{1.115029in}}%
\pgfpathlineto{\pgfqpoint{8.460049in}{1.070186in}}%
\pgfpathlineto{\pgfqpoint{8.460645in}{1.070927in}}%
\pgfpathlineto{\pgfqpoint{8.461241in}{1.103609in}}%
\pgfpathlineto{\pgfqpoint{8.461837in}{1.060769in}}%
\pgfpathlineto{\pgfqpoint{8.462434in}{1.084890in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.090038in}}%
\pgfpathlineto{\pgfqpoint{8.463626in}{1.120014in}}%
\pgfpathlineto{\pgfqpoint{8.464819in}{1.081517in}}%
\pgfpathlineto{\pgfqpoint{8.465415in}{1.077719in}}%
\pgfpathlineto{\pgfqpoint{8.466011in}{1.087011in}}%
\pgfpathlineto{\pgfqpoint{8.466608in}{1.062803in}}%
\pgfpathlineto{\pgfqpoint{8.467204in}{1.199051in}}%
\pgfpathlineto{\pgfqpoint{8.467800in}{1.081795in}}%
\pgfpathlineto{\pgfqpoint{8.468397in}{1.088795in}}%
\pgfpathlineto{\pgfqpoint{8.468993in}{1.072235in}}%
\pgfpathlineto{\pgfqpoint{8.469589in}{1.082939in}}%
\pgfpathlineto{\pgfqpoint{8.470185in}{1.070774in}}%
\pgfpathlineto{\pgfqpoint{8.471974in}{1.185827in}}%
\pgfpathlineto{\pgfqpoint{8.472571in}{1.084093in}}%
\pgfpathlineto{\pgfqpoint{8.473167in}{1.108020in}}%
\pgfpathlineto{\pgfqpoint{8.473763in}{1.131959in}}%
\pgfpathlineto{\pgfqpoint{8.474359in}{1.101914in}}%
\pgfpathlineto{\pgfqpoint{8.474956in}{1.108407in}}%
\pgfpathlineto{\pgfqpoint{8.475552in}{1.098720in}}%
\pgfpathlineto{\pgfqpoint{8.476148in}{1.119594in}}%
\pgfpathlineto{\pgfqpoint{8.476745in}{1.188515in}}%
\pgfpathlineto{\pgfqpoint{8.477341in}{1.154896in}}%
\pgfpathlineto{\pgfqpoint{8.477937in}{1.076082in}}%
\pgfpathlineto{\pgfqpoint{8.479726in}{1.231354in}}%
\pgfpathlineto{\pgfqpoint{8.480919in}{1.088964in}}%
\pgfpathlineto{\pgfqpoint{8.482111in}{1.381399in}}%
\pgfpathlineto{\pgfqpoint{8.483304in}{1.078057in}}%
\pgfpathlineto{\pgfqpoint{8.483900in}{1.092526in}}%
\pgfpathlineto{\pgfqpoint{8.485689in}{1.062390in}}%
\pgfpathlineto{\pgfqpoint{8.486285in}{1.061273in}}%
\pgfpathlineto{\pgfqpoint{8.486881in}{1.062088in}}%
\pgfpathlineto{\pgfqpoint{8.487478in}{1.051137in}}%
\pgfpathlineto{\pgfqpoint{8.488074in}{1.075588in}}%
\pgfpathlineto{\pgfqpoint{8.488670in}{1.051483in}}%
\pgfpathlineto{\pgfqpoint{8.489267in}{1.052451in}}%
\pgfpathlineto{\pgfqpoint{8.489863in}{1.061388in}}%
\pgfpathlineto{\pgfqpoint{8.490459in}{1.111100in}}%
\pgfpathlineto{\pgfqpoint{8.491652in}{1.044824in}}%
\pgfpathlineto{\pgfqpoint{8.493441in}{1.077927in}}%
\pgfpathlineto{\pgfqpoint{8.494633in}{1.049106in}}%
\pgfpathlineto{\pgfqpoint{8.495229in}{1.055384in}}%
\pgfpathlineto{\pgfqpoint{8.495826in}{1.069444in}}%
\pgfpathlineto{\pgfqpoint{8.497018in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{8.497615in}{1.073571in}}%
\pgfpathlineto{\pgfqpoint{8.498211in}{1.040140in}}%
\pgfpathlineto{\pgfqpoint{8.498807in}{1.040757in}}%
\pgfpathlineto{\pgfqpoint{8.500596in}{1.055873in}}%
\pgfpathlineto{\pgfqpoint{8.501192in}{1.038534in}}%
\pgfpathlineto{\pgfqpoint{8.501789in}{1.068026in}}%
\pgfpathlineto{\pgfqpoint{8.502385in}{1.045938in}}%
\pgfpathlineto{\pgfqpoint{8.502981in}{1.036905in}}%
\pgfpathlineto{\pgfqpoint{8.504770in}{1.059807in}}%
\pgfpathlineto{\pgfqpoint{8.505366in}{1.040218in}}%
\pgfpathlineto{\pgfqpoint{8.505963in}{1.055048in}}%
\pgfpathlineto{\pgfqpoint{8.506559in}{1.048867in}}%
\pgfpathlineto{\pgfqpoint{8.507155in}{1.050127in}}%
\pgfpathlineto{\pgfqpoint{8.507751in}{1.049767in}}%
\pgfpathlineto{\pgfqpoint{8.508348in}{1.044481in}}%
\pgfpathlineto{\pgfqpoint{8.508944in}{1.049722in}}%
\pgfpathlineto{\pgfqpoint{8.510137in}{1.041093in}}%
\pgfpathlineto{\pgfqpoint{8.511329in}{1.053610in}}%
\pgfpathlineto{\pgfqpoint{8.512522in}{1.038457in}}%
\pgfpathlineto{\pgfqpoint{8.513118in}{1.081225in}}%
\pgfpathlineto{\pgfqpoint{8.513714in}{1.044457in}}%
\pgfpathlineto{\pgfqpoint{8.514907in}{1.061779in}}%
\pgfpathlineto{\pgfqpoint{8.515503in}{1.057800in}}%
\pgfpathlineto{\pgfqpoint{8.516099in}{1.045033in}}%
\pgfpathlineto{\pgfqpoint{8.516696in}{1.045088in}}%
\pgfpathlineto{\pgfqpoint{8.517292in}{1.055710in}}%
\pgfpathlineto{\pgfqpoint{8.517888in}{1.054325in}}%
\pgfpathlineto{\pgfqpoint{8.518485in}{1.045388in}}%
\pgfpathlineto{\pgfqpoint{8.519081in}{1.055438in}}%
\pgfpathlineto{\pgfqpoint{8.519677in}{1.047949in}}%
\pgfpathlineto{\pgfqpoint{8.520273in}{1.056477in}}%
\pgfpathlineto{\pgfqpoint{8.520870in}{1.041357in}}%
\pgfpathlineto{\pgfqpoint{8.521466in}{1.048550in}}%
\pgfpathlineto{\pgfqpoint{8.522062in}{1.073562in}}%
\pgfpathlineto{\pgfqpoint{8.522659in}{1.041636in}}%
\pgfpathlineto{\pgfqpoint{8.523255in}{1.048997in}}%
\pgfpathlineto{\pgfqpoint{8.523851in}{1.039749in}}%
\pgfpathlineto{\pgfqpoint{8.524447in}{1.046252in}}%
\pgfpathlineto{\pgfqpoint{8.525044in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{8.525640in}{1.040308in}}%
\pgfpathlineto{\pgfqpoint{8.526833in}{1.053566in}}%
\pgfpathlineto{\pgfqpoint{8.528621in}{1.038377in}}%
\pgfpathlineto{\pgfqpoint{8.530410in}{1.062294in}}%
\pgfpathlineto{\pgfqpoint{8.532199in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{8.533392in}{1.049495in}}%
\pgfpathlineto{\pgfqpoint{8.533988in}{1.046893in}}%
\pgfpathlineto{\pgfqpoint{8.534584in}{1.037166in}}%
\pgfpathlineto{\pgfqpoint{8.535181in}{1.043023in}}%
\pgfpathlineto{\pgfqpoint{8.536373in}{1.050955in}}%
\pgfpathlineto{\pgfqpoint{8.537566in}{1.041506in}}%
\pgfpathlineto{\pgfqpoint{8.538162in}{1.046781in}}%
\pgfpathlineto{\pgfqpoint{8.538758in}{1.044647in}}%
\pgfpathlineto{\pgfqpoint{8.539354in}{1.045412in}}%
\pgfpathlineto{\pgfqpoint{8.539951in}{1.040608in}}%
\pgfpathlineto{\pgfqpoint{8.540547in}{1.046174in}}%
\pgfpathlineto{\pgfqpoint{8.541143in}{1.043942in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{1.040641in}}%
\pgfpathlineto{\pgfqpoint{8.542932in}{1.051327in}}%
\pgfpathlineto{\pgfqpoint{8.543528in}{1.042450in}}%
\pgfpathlineto{\pgfqpoint{8.544125in}{1.048206in}}%
\pgfpathlineto{\pgfqpoint{8.544721in}{1.070392in}}%
\pgfpathlineto{\pgfqpoint{8.545914in}{1.039063in}}%
\pgfpathlineto{\pgfqpoint{8.547106in}{1.045762in}}%
\pgfpathlineto{\pgfqpoint{8.547702in}{1.039260in}}%
\pgfpathlineto{\pgfqpoint{8.548299in}{1.082424in}}%
\pgfpathlineto{\pgfqpoint{8.548895in}{1.051386in}}%
\pgfpathlineto{\pgfqpoint{8.550088in}{1.054733in}}%
\pgfpathlineto{\pgfqpoint{8.551876in}{1.040857in}}%
\pgfpathlineto{\pgfqpoint{8.552473in}{1.057836in}}%
\pgfpathlineto{\pgfqpoint{8.553069in}{1.047093in}}%
\pgfpathlineto{\pgfqpoint{8.553665in}{1.050266in}}%
\pgfpathlineto{\pgfqpoint{8.554262in}{1.040012in}}%
\pgfpathlineto{\pgfqpoint{8.554858in}{1.040429in}}%
\pgfpathlineto{\pgfqpoint{8.556050in}{1.056142in}}%
\pgfpathlineto{\pgfqpoint{8.556647in}{1.045116in}}%
\pgfpathlineto{\pgfqpoint{8.557839in}{1.063864in}}%
\pgfpathlineto{\pgfqpoint{8.559032in}{1.053300in}}%
\pgfpathlineto{\pgfqpoint{8.559628in}{1.037926in}}%
\pgfpathlineto{\pgfqpoint{8.560224in}{1.044814in}}%
\pgfpathlineto{\pgfqpoint{8.560821in}{1.040288in}}%
\pgfpathlineto{\pgfqpoint{8.562610in}{1.056189in}}%
\pgfpathlineto{\pgfqpoint{8.563802in}{1.035884in}}%
\pgfpathlineto{\pgfqpoint{8.565591in}{1.059082in}}%
\pgfpathlineto{\pgfqpoint{8.566784in}{1.036523in}}%
\pgfpathlineto{\pgfqpoint{8.567380in}{1.040182in}}%
\pgfpathlineto{\pgfqpoint{8.567976in}{1.039819in}}%
\pgfpathlineto{\pgfqpoint{8.568572in}{1.056487in}}%
\pgfpathlineto{\pgfqpoint{8.569169in}{1.047982in}}%
\pgfpathlineto{\pgfqpoint{8.569765in}{1.040669in}}%
\pgfpathlineto{\pgfqpoint{8.570958in}{1.058280in}}%
\pgfpathlineto{\pgfqpoint{8.571554in}{1.050073in}}%
\pgfpathlineto{\pgfqpoint{8.572150in}{1.053831in}}%
\pgfpathlineto{\pgfqpoint{8.573939in}{1.036775in}}%
\pgfpathlineto{\pgfqpoint{8.574535in}{1.045130in}}%
\pgfpathlineto{\pgfqpoint{8.575132in}{1.034359in}}%
\pgfpathlineto{\pgfqpoint{8.575728in}{1.047859in}}%
\pgfpathlineto{\pgfqpoint{8.576324in}{1.037255in}}%
\pgfpathlineto{\pgfqpoint{8.577517in}{1.048710in}}%
\pgfpathlineto{\pgfqpoint{8.578709in}{1.039007in}}%
\pgfpathlineto{\pgfqpoint{8.580498in}{1.063861in}}%
\pgfpathlineto{\pgfqpoint{8.581094in}{1.034884in}}%
\pgfpathlineto{\pgfqpoint{8.581094in}{1.034884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.388464in}{0.849475in}}{\pgfqpoint{7.535137in}{3.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730970in}{3.491316in}}%
\pgfpathlineto{\pgfqpoint{1.731566in}{4.035119in}}%
\pgfpathlineto{\pgfqpoint{1.732162in}{3.785189in}}%
\pgfpathlineto{\pgfqpoint{1.733951in}{3.516087in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{3.767459in}}%
\pgfpathlineto{\pgfqpoint{1.735144in}{3.700510in}}%
\pgfpathlineto{\pgfqpoint{1.735740in}{3.666917in}}%
\pgfpathlineto{\pgfqpoint{1.737529in}{3.799944in}}%
\pgfpathlineto{\pgfqpoint{1.738722in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{1.739318in}{3.855927in}}%
\pgfpathlineto{\pgfqpoint{1.739914in}{3.824200in}}%
\pgfpathlineto{\pgfqpoint{1.740510in}{3.794282in}}%
\pgfpathlineto{\pgfqpoint{1.741107in}{3.832550in}}%
\pgfpathlineto{\pgfqpoint{1.741703in}{3.812560in}}%
\pgfpathlineto{\pgfqpoint{1.742299in}{3.788959in}}%
\pgfpathlineto{\pgfqpoint{1.742896in}{3.803807in}}%
\pgfpathlineto{\pgfqpoint{1.743492in}{3.800842in}}%
\pgfpathlineto{\pgfqpoint{1.744088in}{3.816468in}}%
\pgfpathlineto{\pgfqpoint{1.744684in}{3.798663in}}%
\pgfpathlineto{\pgfqpoint{1.746473in}{3.857459in}}%
\pgfpathlineto{\pgfqpoint{1.748262in}{3.835550in}}%
\pgfpathlineto{\pgfqpoint{1.749455in}{3.897610in}}%
\pgfpathlineto{\pgfqpoint{1.751840in}{3.864031in}}%
\pgfpathlineto{\pgfqpoint{1.752436in}{3.883422in}}%
\pgfpathlineto{\pgfqpoint{1.753032in}{3.875566in}}%
\pgfpathlineto{\pgfqpoint{1.756014in}{3.828599in}}%
\pgfpathlineto{\pgfqpoint{1.756610in}{3.834693in}}%
\pgfpathlineto{\pgfqpoint{1.757206in}{3.829466in}}%
\pgfpathlineto{\pgfqpoint{1.757803in}{3.835101in}}%
\pgfpathlineto{\pgfqpoint{1.763169in}{4.370914in}}%
\pgfpathlineto{\pgfqpoint{1.766151in}{4.509022in}}%
\pgfpathlineto{\pgfqpoint{1.768536in}{4.547523in}}%
\pgfpathlineto{\pgfqpoint{1.770325in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{1.771517in}{4.550283in}}%
\pgfpathlineto{\pgfqpoint{1.773902in}{4.531731in}}%
\pgfpathlineto{\pgfqpoint{1.778076in}{4.475317in}}%
\pgfpathlineto{\pgfqpoint{1.787021in}{4.314886in}}%
\pgfpathlineto{\pgfqpoint{1.806698in}{3.963104in}}%
\pgfpathlineto{\pgfqpoint{1.820413in}{3.758078in}}%
\pgfpathlineto{\pgfqpoint{1.834127in}{3.584731in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{3.431346in}}%
\pgfpathlineto{\pgfqpoint{1.863345in}{3.295254in}}%
\pgfpathlineto{\pgfqpoint{1.878849in}{3.173944in}}%
\pgfpathlineto{\pgfqpoint{1.894948in}{3.065238in}}%
\pgfpathlineto{\pgfqpoint{1.911644in}{2.967311in}}%
\pgfpathlineto{\pgfqpoint{1.928937in}{2.878644in}}%
\pgfpathlineto{\pgfqpoint{1.947421in}{2.795460in}}%
\pgfpathlineto{\pgfqpoint{1.966503in}{2.719825in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{2.650720in}}%
\pgfpathlineto{\pgfqpoint{2.007050in}{2.585560in}}%
\pgfpathlineto{\pgfqpoint{2.028516in}{2.525787in}}%
\pgfpathlineto{\pgfqpoint{2.051175in}{2.469331in}}%
\pgfpathlineto{\pgfqpoint{2.075026in}{2.416083in}}%
\pgfpathlineto{\pgfqpoint{2.099474in}{2.366973in}}%
\pgfpathlineto{\pgfqpoint{2.124518in}{2.321534in}}%
\pgfpathlineto{\pgfqpoint{2.150755in}{2.278461in}}%
\pgfpathlineto{\pgfqpoint{2.179973in}{2.235063in}}%
\pgfpathlineto{\pgfqpoint{2.209191in}{2.195775in}}%
\pgfpathlineto{\pgfqpoint{2.238409in}{2.160054in}}%
\pgfpathlineto{\pgfqpoint{2.271204in}{2.123505in}}%
\pgfpathlineto{\pgfqpoint{2.303404in}{2.090859in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{2.057251in}}%
\pgfpathlineto{\pgfqpoint{2.373765in}{2.028528in}}%
\pgfpathlineto{\pgfqpoint{2.414313in}{1.997287in}}%
\pgfpathlineto{\pgfqpoint{2.458438in}{1.966412in}}%
\pgfpathlineto{\pgfqpoint{2.498985in}{1.940622in}}%
\pgfpathlineto{\pgfqpoint{2.540129in}{1.916648in}}%
\pgfpathlineto{\pgfqpoint{2.583658in}{1.893041in}}%
\pgfpathlineto{\pgfqpoint{2.629572in}{1.870299in}}%
\pgfpathlineto{\pgfqpoint{2.677871in}{1.848273in}}%
\pgfpathlineto{\pgfqpoint{2.758966in}{1.815223in}}%
\pgfpathlineto{\pgfqpoint{2.829924in}{1.789360in}}%
\pgfpathlineto{\pgfqpoint{2.883589in}{1.771609in}}%
\pgfpathlineto{\pgfqpoint{3.015368in}{1.733343in}}%
\pgfpathlineto{\pgfqpoint{3.062475in}{1.721476in}}%
\pgfpathlineto{\pgfqpoint{3.134029in}{1.704553in}}%
\pgfpathlineto{\pgfqpoint{3.374928in}{1.657795in}}%
\pgfpathlineto{\pgfqpoint{3.405339in}{1.653084in}}%
\pgfpathlineto{\pgfqpoint{3.407128in}{1.653212in}}%
\pgfpathlineto{\pgfqpoint{3.451849in}{1.646083in}}%
\pgfpathlineto{\pgfqpoint{3.462582in}{1.644558in}}%
\pgfpathlineto{\pgfqpoint{3.520422in}{1.636219in}}%
\pgfpathlineto{\pgfqpoint{3.530559in}{1.635021in}}%
\pgfpathlineto{\pgfqpoint{3.562758in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{3.636101in}{1.621635in}}%
\pgfpathlineto{\pgfqpoint{3.677245in}{1.616660in}}%
\pgfpathlineto{\pgfqpoint{3.730314in}{1.610993in}}%
\pgfpathlineto{\pgfqpoint{3.734488in}{1.610656in}}%
\pgfpathlineto{\pgfqpoint{3.864478in}{1.599163in}}%
\pgfpathlineto{\pgfqpoint{3.882963in}{1.597598in}}%
\pgfpathlineto{\pgfqpoint{4.039786in}{1.577827in}}%
\pgfpathlineto{\pgfqpoint{4.127440in}{1.568772in}}%
\pgfpathlineto{\pgfqpoint{4.172758in}{1.564911in}}%
\pgfpathlineto{\pgfqpoint{4.174547in}{1.565230in}}%
\pgfpathlineto{\pgfqpoint{4.322425in}{1.549582in}}%
\pgfpathlineto{\pgfqpoint{4.420216in}{1.540922in}}%
\pgfpathlineto{\pgfqpoint{4.482230in}{1.536975in}}%
\pgfpathlineto{\pgfqpoint{4.512044in}{1.535298in}}%
\pgfpathlineto{\pgfqpoint{4.807205in}{1.513214in}}%
\pgfpathlineto{\pgfqpoint{4.838212in}{1.511540in}}%
\pgfpathlineto{\pgfqpoint{5.018290in}{1.498464in}}%
\pgfpathlineto{\pgfqpoint{5.101174in}{1.493988in}}%
\pgfpathlineto{\pgfqpoint{5.103559in}{1.494177in}}%
\pgfpathlineto{\pgfqpoint{5.319414in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{5.393354in}{1.476714in}}%
\pgfpathlineto{\pgfqpoint{5.421379in}{1.475662in}}%
\pgfpathlineto{\pgfqpoint{5.464908in}{1.474547in}}%
\pgfpathlineto{\pgfqpoint{5.466697in}{1.475014in}}%
\pgfpathlineto{\pgfqpoint{5.660489in}{1.464063in}}%
\pgfpathlineto{\pgfqpoint{5.763647in}{1.459846in}}%
\pgfpathlineto{\pgfqpoint{5.971750in}{1.449512in}}%
\pgfpathlineto{\pgfqpoint{6.079082in}{1.446190in}}%
\pgfpathlineto{\pgfqpoint{6.148847in}{1.443659in}}%
\pgfpathlineto{\pgfqpoint{6.343832in}{1.435416in}}%
\pgfpathlineto{\pgfqpoint{6.432083in}{1.433107in}}%
\pgfpathlineto{\pgfqpoint{6.480382in}{1.431466in}}%
\pgfpathlineto{\pgfqpoint{6.691467in}{1.423472in}}%
\pgfpathlineto{\pgfqpoint{6.779121in}{1.421828in}}%
\pgfpathlineto{\pgfqpoint{7.023597in}{1.413409in}}%
\pgfpathlineto{\pgfqpoint{7.065337in}{1.412118in}}%
\pgfpathlineto{\pgfqpoint{7.296696in}{1.404822in}}%
\pgfpathlineto{\pgfqpoint{7.308622in}{1.404703in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{1.397738in}}%
\pgfpathlineto{\pgfqpoint{7.676530in}{1.394408in}}%
\pgfpathlineto{\pgfqpoint{7.696207in}{1.394019in}}%
\pgfpathlineto{\pgfqpoint{7.810098in}{1.391194in}}%
\pgfpathlineto{\pgfqpoint{7.949032in}{1.388245in}}%
\pgfpathlineto{\pgfqpoint{7.952610in}{1.388491in}}%
\pgfpathlineto{\pgfqpoint{8.214379in}{1.381942in}}%
\pgfpathlineto{\pgfqpoint{8.336618in}{1.379827in}}%
\pgfpathlineto{\pgfqpoint{8.581094in}{1.374067in}}%
\pgfpathlineto{\pgfqpoint{8.581094in}{1.374067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388464in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.388464in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388464in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388464in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{1.025863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=0.942529in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{1.907800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=1.824467in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{2.789738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=2.706404in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{3.671675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=3.588342in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{4.553612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=4.470279in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.516651in,y=2.789737in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.388464in}{0.849475in}}{\pgfqpoint{7.535137in}{3.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730970in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{1.757206in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{1.757803in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{1.758399in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{1.770325in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{1.782250in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{1.794176in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{1.806102in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{1.818027in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{1.829953in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{1.841879in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{1.853805in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{1.865730in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{1.877656in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{1.889582in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{1.901507in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{1.913433in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{1.925359in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{1.937285in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{1.949807in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{1.962329in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{1.974850in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{1.987969in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{2.001683in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{2.015994in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{2.031498in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{2.048194in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{2.067275in}{1.045012in}}%
\pgfpathlineto{\pgfqpoint{2.089337in}{1.039065in}}%
\pgfpathlineto{\pgfqpoint{2.116170in}{1.034262in}}%
\pgfpathlineto{\pgfqpoint{2.149562in}{1.030647in}}%
\pgfpathlineto{\pgfqpoint{2.195476in}{1.028069in}}%
\pgfpathlineto{\pgfqpoint{2.267030in}{1.026523in}}%
\pgfpathlineto{\pgfqpoint{2.422064in}{1.025911in}}%
\pgfpathlineto{\pgfqpoint{3.849571in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{3.869249in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{3.869845in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{3.870441in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{3.882367in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{3.894293in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{3.906218in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{3.918144in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{3.930070in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{3.941995in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{3.953921in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{3.965847in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{3.977773in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{3.989698in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{4.001624in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{4.013550in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{4.025475in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{4.037401in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{4.049327in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{4.061849in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{4.074371in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{4.086893in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{4.100011in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{4.113726in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{4.128036in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{4.143540in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{4.160236in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{4.172162in}{1.047467in}}%
\pgfpathlineto{\pgfqpoint{4.172758in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{4.173354in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{4.185280in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{4.197206in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{4.209131in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{4.221057in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{4.232983in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{4.244908in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{4.256834in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{4.268760in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{4.280685in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{4.292611in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{4.304537in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{4.316463in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{4.328388in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{4.340314in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{4.352240in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{4.364762in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{4.377284in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{4.389806in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{4.402924in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{4.416638in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{4.430949in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{4.446453in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{4.463149in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{4.482230in}{1.045012in}}%
\pgfpathlineto{\pgfqpoint{4.504292in}{1.039065in}}%
\pgfpathlineto{\pgfqpoint{4.526355in}{1.034965in}}%
\pgfpathlineto{\pgfqpoint{4.526951in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{4.527548in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{4.539473in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{4.551399in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{4.563325in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{4.575250in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{4.587176in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{4.599102in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{4.611027in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{4.622953in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{4.634879in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{4.646805in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{4.658730in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{4.670656in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{4.682582in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{4.694507in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{4.706433in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{4.718955in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{4.731477in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{4.743999in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{4.757117in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{4.770832in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{4.785143in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{4.800646in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{4.814361in}{1.053638in}}%
\pgfpathlineto{\pgfqpoint{4.814957in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{4.815553in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{4.827479in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{4.839405in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{4.851330in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{4.863256in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{4.875182in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{4.887108in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{4.899033in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{4.910959in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{4.922885in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{4.934810in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{4.946736in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{4.958662in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{4.982513in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{4.994439in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{5.006961in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{5.019483in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{5.032005in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{5.045123in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{5.058838in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{5.073149in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{5.088652in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{5.100578in}{1.054488in}}%
\pgfpathlineto{\pgfqpoint{5.101174in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{5.101770in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{5.113696in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{5.125622in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{5.137547in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{5.149473in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{5.161399in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{5.173324in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{5.185250in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{5.197176in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{5.209102in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{5.221027in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{5.232953in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{5.244879in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{5.256804in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{5.268730in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{5.280656in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{5.293178in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{5.305700in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{5.318222in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{5.331340in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{5.345055in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{5.359365in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{5.374869in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{5.391565in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{5.410646in}{1.045012in}}%
\pgfpathlineto{\pgfqpoint{5.432708in}{1.039065in}}%
\pgfpathlineto{\pgfqpoint{5.459541in}{1.034262in}}%
\pgfpathlineto{\pgfqpoint{5.464312in}{1.033613in}}%
\pgfpathlineto{\pgfqpoint{5.464908in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{5.465504in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{5.477430in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{5.489356in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{5.501281in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{5.513207in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{5.525133in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{5.537058in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{5.548984in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{5.560910in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{5.572836in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{5.584761in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{5.596687in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{5.608613in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{5.620538in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{5.632464in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{5.644390in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{5.656912in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{5.669434in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{5.681956in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{5.695074in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{5.708789in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{5.723099in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{5.738603in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{5.742777in}{1.058484in}}%
\pgfpathlineto{\pgfqpoint{5.743373in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{5.743969in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{5.755895in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{5.767821in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{5.779746in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{5.791672in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{5.803598in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{5.815524in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{5.827449in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{5.839375in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{5.851301in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{5.863226in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{5.875152in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{5.887078in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{5.899004in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{5.910929in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{5.922855in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{5.935377in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{5.947899in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{5.960421in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{5.973539in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{5.987254in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{6.001565in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{6.017068in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{6.033764in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{6.052845in}{1.045012in}}%
\pgfpathlineto{\pgfqpoint{6.074908in}{1.039065in}}%
\pgfpathlineto{\pgfqpoint{6.096374in}{1.035057in}}%
\pgfpathlineto{\pgfqpoint{6.096970in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{6.097567in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{6.109492in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{6.121418in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{6.133344in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{6.145269in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{6.157195in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{6.169121in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{6.181046in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{6.192972in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{6.204898in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{6.216824in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{6.228749in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{6.240675in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{6.252601in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{6.264526in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{6.276452in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{6.288974in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{6.301496in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{6.314018in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{6.327136in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{6.340851in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{6.355162in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{6.370665in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{6.387361in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{6.406442in}{1.045012in}}%
\pgfpathlineto{\pgfqpoint{6.428505in}{1.039065in}}%
\pgfpathlineto{\pgfqpoint{6.438642in}{1.036992in}}%
\pgfpathlineto{\pgfqpoint{6.439238in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{6.439834in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{6.451760in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{6.463686in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{6.475611in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{6.499463in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{6.511388in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{6.523314in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{6.535240in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{6.547166in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{6.559091in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{6.571017in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{6.582943in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{6.594868in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{6.606794in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{6.618720in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{6.631242in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{6.643764in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{6.656286in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{6.669404in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{6.683119in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{6.697429in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{6.712933in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{6.729629in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{6.748710in}{1.045012in}}%
\pgfpathlineto{\pgfqpoint{6.762425in}{1.041060in}}%
\pgfpathlineto{\pgfqpoint{6.763021in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{6.763617in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{6.775543in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{6.787469in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{6.799394in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{6.811320in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{6.823246in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{6.835171in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{6.847097in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{6.859023in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{6.870948in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{6.882874in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{6.894800in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{6.906726in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{6.918651in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{6.930577in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{6.942503in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{6.955025in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{6.967547in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{6.980069in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{6.993187in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{7.006901in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{7.021212in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{7.029560in}{1.065347in}}%
\pgfpathlineto{\pgfqpoint{7.030157in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{7.030753in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{7.042679in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{7.054604in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{7.066530in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{7.078456in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{7.090381in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{7.102307in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{7.114233in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{7.126159in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{7.138084in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{7.150010in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{7.161936in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{7.173861in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{7.185787in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{7.197713in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{7.209638in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{7.222160in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{7.234682in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{7.247204in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{7.260323in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{7.274037in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{7.288348in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{7.303852in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{7.320548in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{7.324722in}{1.050482in}}%
\pgfpathlineto{\pgfqpoint{7.325318in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{7.325914in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{7.337840in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{7.349765in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{7.361691in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{7.373617in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{7.385543in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{7.397468in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{7.409394in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{7.421320in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{7.433245in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{7.435034in}{1.580966in}}%
\pgfpathlineto{\pgfqpoint{7.435631in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{7.436227in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{7.448153in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{7.460078in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{7.472004in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{7.483930in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{7.495855in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{7.507781in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{7.531632in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{7.543558in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{7.555484in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{7.567410in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{7.579335in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{7.591261in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{7.603187in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{7.615112in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{7.627634in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{7.640156in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{7.652678in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{7.665797in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{7.679511in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{7.693822in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{7.702766in}{1.064952in}}%
\pgfpathlineto{\pgfqpoint{7.703363in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{7.703959in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{7.715885in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{7.727810in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{7.739736in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{7.751662in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{7.763587in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{7.775513in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{7.787439in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{7.799365in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{7.811290in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{7.823216in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{7.835142in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{7.847067in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{7.858993in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{7.870919in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{7.882844in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{7.895366in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{7.907888in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{7.920410in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{7.933529in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{7.947243in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{7.948436in}{1.082560in}}%
\pgfpathlineto{\pgfqpoint{7.949628in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{7.961554in}{3.911234in}}%
\pgfpathlineto{\pgfqpoint{7.973480in}{3.385828in}}%
\pgfpathlineto{\pgfqpoint{7.985406in}{2.956094in}}%
\pgfpathlineto{\pgfqpoint{7.997331in}{2.604613in}}%
\pgfpathlineto{\pgfqpoint{8.009257in}{2.317133in}}%
\pgfpathlineto{\pgfqpoint{8.021183in}{2.082002in}}%
\pgfpathlineto{\pgfqpoint{8.033108in}{1.889686in}}%
\pgfpathlineto{\pgfqpoint{8.045034in}{1.732390in}}%
\pgfpathlineto{\pgfqpoint{8.056960in}{1.603736in}}%
\pgfpathlineto{\pgfqpoint{8.068885in}{1.498509in}}%
\pgfpathlineto{\pgfqpoint{8.080811in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{8.092737in}{1.342050in}}%
\pgfpathlineto{\pgfqpoint{8.104663in}{1.284474in}}%
\pgfpathlineto{\pgfqpoint{8.116588in}{1.237383in}}%
\pgfpathlineto{\pgfqpoint{8.128514in}{1.198867in}}%
\pgfpathlineto{\pgfqpoint{8.140440in}{1.167364in}}%
\pgfpathlineto{\pgfqpoint{8.152962in}{1.140440in}}%
\pgfpathlineto{\pgfqpoint{8.165484in}{1.118639in}}%
\pgfpathlineto{\pgfqpoint{8.178602in}{1.100235in}}%
\pgfpathlineto{\pgfqpoint{8.192316in}{1.084886in}}%
\pgfpathlineto{\pgfqpoint{8.206627in}{1.072236in}}%
\pgfpathlineto{\pgfqpoint{8.222131in}{1.061572in}}%
\pgfpathlineto{\pgfqpoint{8.238827in}{1.052813in}}%
\pgfpathlineto{\pgfqpoint{8.254330in}{1.046616in}}%
\pgfpathlineto{\pgfqpoint{8.254926in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{8.255523in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{8.267448in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{8.279374in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{8.291300in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{8.303226in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{8.315151in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{8.327077in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{8.339003in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{8.350928in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{8.362854in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{8.374780in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{8.386705in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{8.398631in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{8.410557in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{8.422483in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{8.434408in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{8.446930in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{8.459452in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{8.471974in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{8.481515in}{1.103286in}}%
\pgfpathlineto{\pgfqpoint{8.482111in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{8.482707in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{8.494633in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{8.506559in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{8.518485in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{8.530410in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{8.542336in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{8.554262in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{8.566187in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{8.578113in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{8.581094in}{1.691044in}}%
\pgfpathlineto{\pgfqpoint{8.581094in}{1.691044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388464in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.388464in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388464in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388464in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850000in}{3.134954in}}%
\pgfpathlineto{\pgfqpoint{3.036263in}{3.134954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086263in}{3.134954in}}{\pgfqpoint{3.086263in}{3.184954in}}%
\pgfpathlineto{\pgfqpoint{3.086263in}{4.200000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086263in}{4.250000in}}{\pgfqpoint{3.036263in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{1.850000in}{4.250000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.800000in}{4.250000in}}{\pgfqpoint{1.800000in}{4.200000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.184954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.800000in}{3.134954in}}{\pgfqpoint{1.850000in}{3.134954in}}%
\pgfpathlineto{\pgfqpoint{1.850000in}{3.134954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.062500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=3.975000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle E_{lin}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{3.715818in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{3.715818in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.715818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=3.628318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle C_{lin}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{3.369136in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{3.369136in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.369136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=3.281636in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ELLE_ELLE-A_long_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897405in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{2.897405in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{2.897405in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026159in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026159in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313702in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.313702in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601246in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601246in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.313702in,y=0.483349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Epoch$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{0.980408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648972in, y=0.897075in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.005966490850998805}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{0.994337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=0.911004in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10063184453890874}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.008266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=0.924933in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1598168181685301}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.022195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979177in, y=0.938862in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.251100371663387}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.036124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=0.952791in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.29754829979859865}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.050053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=0.966720in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3072707996918605}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.063982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=0.980649in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3159277072319618}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.077911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=0.994578in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32298483183750737}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.091840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.008507in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3270524510970482}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.105769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.022436in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.31879618534675014}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.119698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.036365in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3334140181541443}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.133627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.050294in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33582760164370906}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.147556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.064223in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3148509837113894}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.161485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.078152in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32079521738565886}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.175414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.092081in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3171518880587358}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.189344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.106010in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3289874906723316}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.203273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.119939in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32580322944200957}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.217202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.133868in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.28771590154904586}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.231131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.147797in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32532190359555757}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.245060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.161726in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32056568333735835}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.258989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.175655in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2944920212030411}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.272918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.189584in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3312550083949016}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.286847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979177in, y=1.203513in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.338700254376118}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.300776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.217442in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33368111229859865}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.314705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.231372in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.31040637309734637}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.328634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.245301in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.11307397370155041}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.342563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.259230in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30848246125074535}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.356492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.273159in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3184525794707812}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.370421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.287088in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30523003523166364}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.384350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.301017in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3219220202702742}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.398279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.314946in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25888644044215864}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.412208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.328875in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3447933357495528}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.426137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.342804in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3079357525477043}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.440066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.356733in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3271943445389087}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.453995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.370662in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.24886902364400718}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.467924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.384591in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2987641336826178}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.481853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.398520in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3378071578649374}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.495782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.412449in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3240490337977043}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.509711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.426378in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3273710161447525}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.523640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.440307in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.29683743990384615}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.537569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.454236in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3147716900477043}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.551499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.468165in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2798352367602862}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.565428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.482094in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1411856195101371}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.579357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.496023in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.31400796885673815}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.593286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.509952in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.07225449612507454}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.607215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.523881in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10869752730314548}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.621144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979177in, y=1.537810in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.320348668556947}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.635073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.551739in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2894687056541443}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.649002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979177in, y=1.565668in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.250123809163387}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.662931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.579597in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30765474759615385}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.676860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.593527in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.11791366166793384}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.690789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.607456in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.06836215721873137}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.704718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.621385in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3241366744041443}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.718647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.635314in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32326861872122836}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.732576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.649243in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3003263553747764}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.746505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.663172in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2619997549515504}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.760434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.677101in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.16821219485539657}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.774363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.691030in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.31901598091308886}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.788292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.704959in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.08928591299515504}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.802221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648972in, y=1.718888in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.040683148572078116}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.816150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648972in, y=1.732817in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.050907841382118374}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.830079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.746746in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.18318893588506258}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.844008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.760675in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.19298655654375368}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.857937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.774604in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.18295940183676207}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.871866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.788533in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.18455083668231964}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.885795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.802462in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.18715639469715264}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.899724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.816391in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.19280849339870307}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.913653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.830320in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.19625428490913832}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.927583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.844249in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.19621672481298447}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.941512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633786in, y=1.858178in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}test_adv_acc}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.955441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.872107in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0035682091346153845}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.969370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.886036in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.09856743021653248}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.983299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.899965in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.19044081637492546}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{1.997228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.913894in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.23791260444200957}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.011157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.927823in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3014768075484496}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.025086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.941752in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32563629631812757}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.039015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=1.955681in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2820791040475552}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.052944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.969611in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32189002403846156}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.066873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.983540in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33030626750909364}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.080802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=1.997469in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32448027913387006}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.094731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=2.011398in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3278940755587358}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.108660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.025327in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33666783571243286}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.122589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.039256in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.31169176216308886}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.136518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.053185in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.34783570353801435}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.150447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=2.067114in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3038931741164281}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.164376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=2.081043in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3310157358646393}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.178305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.094972in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.34139484281723315}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.192234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.108901in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30687155058750737}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.206163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=2.122830in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3126001598743292}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.220092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=2.136759in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2715775794707812}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.234021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.150688in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30377353727817535}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.247950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.164617in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.27868061111523557}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.261879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=2.178546in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3144879031639833}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.275808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.192475in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33420278017337507}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.289738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.206404in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32362057039370906}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.303667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.220333in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32496856038387006}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.317596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.234262in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32295005367352414}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.331525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=2.248191in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3036121680186345}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.345454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=2.262120in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3131621709236732}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.359383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.276049in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33305093760673815}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.373312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=2.289978in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2741163636629398}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.387241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.303907in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32682709052012515}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.401170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.317836in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.29529886750074535}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.415099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=2.331766in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3239530473947525}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.429028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.345695in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.23221738177996415}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.442957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.359624in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.27586221351073337}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.456886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=2.373553in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2055413665679785}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.470815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.387482in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.29212017013476443}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.484744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.401411in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.18091028986068872}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.498673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979177in, y=2.415340in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.170286347086613}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.512602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.429269in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30219462284675014}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.526531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.443198in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20992198586463928}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.540460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.457127in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.28181061951013714}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.554389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=2.471056in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3248697920487477}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.568318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=2.484985in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2850922586826178}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.582247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=2.498914in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1796374200628354}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.596176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.512843in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30210141837596893}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.610105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.526772in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.19248019044215864}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.624034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.540701in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.19685524644759986}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.637963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.554630in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.23522914487581986}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.651892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.568559in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32239221609555757}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.665822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=2.582488in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2870773799144305}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.679751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.596417in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32143930288461536}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.693680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.610346in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.27975872502877164}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.707609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.624275in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.31958494736598086}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.721538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=2.638204in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3237763757889087}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.735467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.652133in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33147063048986286}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.749396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979177in, y=2.666062in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.317594262269827}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.763325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.679991in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33284644324045914}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.777254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=2.693920in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3054915643655337}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.791183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=2.707850in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2548647282215265}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.805112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.721779in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32807770256812757}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.819041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=2.735708in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3068465097592427}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.832970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=2.749637in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3177292003081395}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.846899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.763566in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.28377765531723315}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.860828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=2.777495in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3286591882889087}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.874757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089245in, y=2.791424in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.13447766407178}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.888686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.805353in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.31969623611523557}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.902615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.819282in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33356843201013714}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.916544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979177in, y=2.833211in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.320057926269678}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.930473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=2.847140in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2723093055761777}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.944402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.861069in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.26968427231678593}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.958331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.874998in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33069160695259386}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.972260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.888927in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.28585319908765644}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{2.986189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.902856in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.13730162725998804}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.000118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979177in, y=2.916785in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.341432402913387}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.014047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=2.930714in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3249866458085867}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.027976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.944643in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32374298916413236}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.041906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.958572in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.31652171222063213}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.055835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.972501in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30855618990384615}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.069764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=2.986430in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.27461160031648785}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.083693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=3.000359in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30796079337596893}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.097622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=3.014288in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30630675760599285}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.111551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=3.028217in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2830278449333631}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.125480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=3.042146in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.31822304542248064}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.139409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=3.056075in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.09891520870419648}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.153338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979177in, y=3.070005in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.316537014566935}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.167267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=3.083934in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20819561298076922}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.181196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=3.097863in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3214476498273703}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.195125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=3.111792in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32061576270140135}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.209054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=3.125721in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.23979617426028618}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.222983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=3.139650in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3198423030284735}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.236912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=3.153579in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30742104007647586}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.250841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979177in, y=3.167508in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.283932069173226}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.264770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=3.181437in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1181070265861658}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.278699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=3.195366in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.13332025706768036}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.292628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=3.209295in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32778000373106736}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.306557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=3.223224in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3167178596441562}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.320486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=3.237153in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3316250443458557}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.334415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=3.251082in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3356328457593918}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.348344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=3.265011in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.33133847552996415}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.362273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=3.278940in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32529686391353607}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.376202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=3.292869in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.32377498424970186}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.390131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=3.306798in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3221696385970482}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.404061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=3.320727in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30801087274001193}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.417990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979177in, y=3.334656in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.318883824806947}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.431919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=3.348585in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.31613776546258193}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.445848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=3.362514in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2745949075772212}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.459777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=3.376443in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2858518075484496}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.473706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.869109in, y=3.390372in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2722480973372093}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.487635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=3.404301in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.08977002106033839}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.501564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=3.418230in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15408403426408768}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.515493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=3.432159in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.17757161477437386}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.529422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=3.446089in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10147903315149821}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.543351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=3.460018in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.03916683363226744}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.557280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=3.473947in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.03382912665032423}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.571209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648972in, y=3.487876in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.025947070895479277}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.585138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=3.501805in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.18794933018776086}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897405in}{3.599067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759041in, y=3.515734in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.18861567400968993}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.289737in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PGD-20 Acc.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897405in}{0.849475in}}{\pgfqpoint{2.832595in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026159in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.457486in}{1.913653in}}%
\pgfpathlineto{\pgfqpoint{3.463924in}{1.913653in}}%
\pgfpathlineto{\pgfqpoint{3.470362in}{1.927583in}}%
\pgfpathlineto{\pgfqpoint{3.476799in}{1.913653in}}%
\pgfpathlineto{\pgfqpoint{4.307265in}{1.913653in}}%
\pgfpathlineto{\pgfqpoint{4.313702in}{1.941512in}}%
\pgfpathlineto{\pgfqpoint{4.616275in}{2.596176in}}%
\pgfpathlineto{\pgfqpoint{4.622713in}{1.913653in}}%
\pgfpathlineto{\pgfqpoint{4.629151in}{2.610105in}}%
\pgfpathlineto{\pgfqpoint{4.635588in}{1.913653in}}%
\pgfpathlineto{\pgfqpoint{4.642026in}{2.624034in}}%
\pgfpathlineto{\pgfqpoint{5.079791in}{3.571209in}}%
\pgfpathlineto{\pgfqpoint{5.086228in}{1.927583in}}%
\pgfpathlineto{\pgfqpoint{5.092666in}{1.913653in}}%
\pgfpathlineto{\pgfqpoint{5.124855in}{1.913653in}}%
\pgfpathlineto{\pgfqpoint{5.131292in}{3.585138in}}%
\pgfpathlineto{\pgfqpoint{5.137730in}{1.913653in}}%
\pgfpathlineto{\pgfqpoint{5.150606in}{1.913653in}}%
\pgfpathlineto{\pgfqpoint{5.157043in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{5.163481in}{1.913653in}}%
\pgfpathlineto{\pgfqpoint{5.601246in}{1.913653in}}%
\pgfpathlineto{\pgfqpoint{5.601246in}{1.913653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.897405in}{0.849475in}}{\pgfqpoint{2.832595in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026159in}{0.980488in}}%
\pgfpathlineto{\pgfqpoint{3.051910in}{0.984258in}}%
\pgfpathlineto{\pgfqpoint{3.116287in}{0.984827in}}%
\pgfpathlineto{\pgfqpoint{3.161351in}{0.984482in}}%
\pgfpathlineto{\pgfqpoint{3.167789in}{0.983632in}}%
\pgfpathlineto{\pgfqpoint{3.180664in}{0.984869in}}%
\pgfpathlineto{\pgfqpoint{3.187102in}{0.983858in}}%
\pgfpathlineto{\pgfqpoint{3.199978in}{0.984650in}}%
\pgfpathlineto{\pgfqpoint{3.225729in}{0.984654in}}%
\pgfpathlineto{\pgfqpoint{3.232166in}{0.983203in}}%
\pgfpathlineto{\pgfqpoint{3.238604in}{0.984627in}}%
\pgfpathlineto{\pgfqpoint{3.257917in}{0.984643in}}%
\pgfpathlineto{\pgfqpoint{3.264355in}{0.984013in}}%
\pgfpathlineto{\pgfqpoint{3.283668in}{0.984710in}}%
\pgfpathlineto{\pgfqpoint{3.335170in}{0.984589in}}%
\pgfpathlineto{\pgfqpoint{3.418860in}{0.984745in}}%
\pgfpathlineto{\pgfqpoint{3.444611in}{0.984577in}}%
\pgfpathlineto{\pgfqpoint{3.521863in}{0.984101in}}%
\pgfpathlineto{\pgfqpoint{3.528301in}{0.984817in}}%
\pgfpathlineto{\pgfqpoint{3.541177in}{0.984330in}}%
\pgfpathlineto{\pgfqpoint{3.554052in}{0.984743in}}%
\pgfpathlineto{\pgfqpoint{3.560490in}{0.983448in}}%
\pgfpathlineto{\pgfqpoint{3.566927in}{0.984655in}}%
\pgfpathlineto{\pgfqpoint{3.888813in}{0.985257in}}%
\pgfpathlineto{\pgfqpoint{3.921002in}{0.985154in}}%
\pgfpathlineto{\pgfqpoint{4.056194in}{0.985336in}}%
\pgfpathlineto{\pgfqpoint{4.307265in}{0.985269in}}%
\pgfpathlineto{\pgfqpoint{4.307265in}{0.985269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897405in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.897405in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897405in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897405in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072405in}{2.836636in}}%
\pgfpathlineto{\pgfqpoint{4.689258in}{2.836636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.739258in}{2.836636in}}{\pgfqpoint{4.739258in}{2.886636in}}%
\pgfpathlineto{\pgfqpoint{4.739258in}{3.555000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.739258in}{3.605000in}}{\pgfqpoint{4.689258in}{3.605000in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{3.605000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.022405in}{3.605000in}}{\pgfqpoint{3.022405in}{3.555000in}}%
\pgfpathlineto{\pgfqpoint{3.022405in}{2.886636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.022405in}{2.836636in}}{\pgfqpoint{3.072405in}{2.836636in}}%
\pgfpathlineto{\pgfqpoint{3.072405in}{2.836636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122405in}{3.417500in}}%
\pgfpathlineto{\pgfqpoint{3.372405in}{3.417500in}}%
\pgfpathlineto{\pgfqpoint{3.622405in}{3.417500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822405in,y=3.330000in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ELLE-A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122405in}{3.070818in}}%
\pgfpathlineto{\pgfqpoint{3.372405in}{3.070818in}}%
\pgfpathlineto{\pgfqpoint{3.622405in}{3.070818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822405in,y=2.983318in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ELLE}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/GradAlign_lambda8_acc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345623in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.345623in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.345623in}{0.994913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.257866in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539162in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.539162in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539162in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539162in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.257866in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873916in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{2.873916in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873916in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873916in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.257866in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208670in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{4.208670in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208670in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.208670in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.257866in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543424in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.543424in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543424in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543424in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.474555in,y=0.586068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.257866in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345623in}{1.114200in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{1.114200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345623in}{1.114200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773731in, y=1.014181in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.257866in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345623in}{2.295928in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{2.295928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345623in}{2.295928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773731in, y=2.195909in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.257866in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345623in}{3.477656in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{3.477656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345623in}{3.477656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773731in, y=3.377637in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718175in,y=2.332457in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont PGD-20 acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.257866in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539162in}{1.116508in}}%
\pgfpathlineto{\pgfqpoint{1.672637in}{2.005724in}}%
\pgfpathlineto{\pgfqpoint{1.806113in}{2.279112in}}%
\pgfpathlineto{\pgfqpoint{1.939588in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{2.073064in}{3.203468in}}%
\pgfpathlineto{\pgfqpoint{2.206539in}{3.056128in}}%
\pgfpathlineto{\pgfqpoint{2.340014in}{2.149861in}}%
\pgfpathlineto{\pgfqpoint{2.473490in}{3.159803in}}%
\pgfpathlineto{\pgfqpoint{2.606965in}{3.137994in}}%
\pgfpathlineto{\pgfqpoint{2.740441in}{2.269173in}}%
\pgfpathlineto{\pgfqpoint{2.873916in}{3.483732in}}%
\pgfpathlineto{\pgfqpoint{3.007391in}{3.424994in}}%
\pgfpathlineto{\pgfqpoint{3.140867in}{3.394848in}}%
\pgfpathlineto{\pgfqpoint{3.274342in}{2.947461in}}%
\pgfpathlineto{\pgfqpoint{3.407818in}{3.295272in}}%
\pgfpathlineto{\pgfqpoint{3.541293in}{3.226737in}}%
\pgfpathlineto{\pgfqpoint{3.674769in}{3.478786in}}%
\pgfpathlineto{\pgfqpoint{3.808244in}{3.470308in}}%
\pgfpathlineto{\pgfqpoint{3.941719in}{3.480200in}}%
\pgfpathlineto{\pgfqpoint{4.075195in}{3.483732in}}%
\pgfpathlineto{\pgfqpoint{4.208670in}{3.485852in}}%
\pgfpathlineto{\pgfqpoint{4.342146in}{3.480906in}}%
\pgfpathlineto{\pgfqpoint{4.475621in}{3.470308in}}%
\pgfpathlineto{\pgfqpoint{4.609096in}{3.480200in}}%
\pgfpathlineto{\pgfqpoint{4.742572in}{3.475254in}}%
\pgfpathlineto{\pgfqpoint{4.876047in}{3.473841in}}%
\pgfpathlineto{\pgfqpoint{5.009523in}{3.473841in}}%
\pgfpathlineto{\pgfqpoint{5.142998in}{3.477373in}}%
\pgfpathlineto{\pgfqpoint{5.276473in}{3.478786in}}%
\pgfpathlineto{\pgfqpoint{5.409949in}{3.470308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.257866in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539162in}{1.426448in}}%
\pgfpathlineto{\pgfqpoint{1.672637in}{1.869549in}}%
\pgfpathlineto{\pgfqpoint{1.806113in}{3.470308in}}%
\pgfpathlineto{\pgfqpoint{1.939588in}{3.180057in}}%
\pgfpathlineto{\pgfqpoint{2.073064in}{3.445249in}}%
\pgfpathlineto{\pgfqpoint{2.206539in}{2.326686in}}%
\pgfpathlineto{\pgfqpoint{2.340014in}{2.144538in}}%
\pgfpathlineto{\pgfqpoint{2.473490in}{3.485522in}}%
\pgfpathlineto{\pgfqpoint{2.606965in}{3.390892in}}%
\pgfpathlineto{\pgfqpoint{2.740441in}{2.897955in}}%
\pgfpathlineto{\pgfqpoint{2.873916in}{1.284949in}}%
\pgfpathlineto{\pgfqpoint{3.007391in}{3.480906in}}%
\pgfpathlineto{\pgfqpoint{3.140867in}{2.813452in}}%
\pgfpathlineto{\pgfqpoint{3.274342in}{2.187684in}}%
\pgfpathlineto{\pgfqpoint{3.407818in}{3.470308in}}%
\pgfpathlineto{\pgfqpoint{3.541293in}{3.478786in}}%
\pgfpathlineto{\pgfqpoint{3.674769in}{3.480200in}}%
\pgfpathlineto{\pgfqpoint{3.808244in}{3.478786in}}%
\pgfpathlineto{\pgfqpoint{3.941719in}{3.470308in}}%
\pgfpathlineto{\pgfqpoint{4.075195in}{3.475254in}}%
\pgfpathlineto{\pgfqpoint{4.208670in}{3.470308in}}%
\pgfpathlineto{\pgfqpoint{4.342146in}{3.477373in}}%
\pgfpathlineto{\pgfqpoint{4.475621in}{3.470308in}}%
\pgfpathlineto{\pgfqpoint{4.609096in}{3.473841in}}%
\pgfpathlineto{\pgfqpoint{4.742572in}{3.485852in}}%
\pgfpathlineto{\pgfqpoint{4.876047in}{3.483732in}}%
\pgfpathlineto{\pgfqpoint{5.009523in}{3.483732in}}%
\pgfpathlineto{\pgfqpoint{5.142998in}{3.473841in}}%
\pgfpathlineto{\pgfqpoint{5.276473in}{3.477373in}}%
\pgfpathlineto{\pgfqpoint{5.409949in}{3.470308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.257866in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539162in}{1.795879in}}%
\pgfpathlineto{\pgfqpoint{1.672637in}{1.858574in}}%
\pgfpathlineto{\pgfqpoint{1.806113in}{1.219287in}}%
\pgfpathlineto{\pgfqpoint{1.939588in}{2.395363in}}%
\pgfpathlineto{\pgfqpoint{2.073064in}{3.478786in}}%
\pgfpathlineto{\pgfqpoint{2.206539in}{2.996825in}}%
\pgfpathlineto{\pgfqpoint{2.340014in}{2.245198in}}%
\pgfpathlineto{\pgfqpoint{2.473490in}{3.475254in}}%
\pgfpathlineto{\pgfqpoint{2.606965in}{2.131773in}}%
\pgfpathlineto{\pgfqpoint{2.740441in}{2.893339in}}%
\pgfpathlineto{\pgfqpoint{2.873916in}{3.477373in}}%
\pgfpathlineto{\pgfqpoint{3.007391in}{3.485852in}}%
\pgfpathlineto{\pgfqpoint{3.140867in}{3.477373in}}%
\pgfpathlineto{\pgfqpoint{3.274342in}{3.478786in}}%
\pgfpathlineto{\pgfqpoint{3.407818in}{3.478786in}}%
\pgfpathlineto{\pgfqpoint{3.541293in}{3.478786in}}%
\pgfpathlineto{\pgfqpoint{3.674769in}{3.198098in}}%
\pgfpathlineto{\pgfqpoint{3.808244in}{3.478786in}}%
\pgfpathlineto{\pgfqpoint{3.941719in}{3.485852in}}%
\pgfpathlineto{\pgfqpoint{4.075195in}{3.480200in}}%
\pgfpathlineto{\pgfqpoint{4.208670in}{3.477373in}}%
\pgfpathlineto{\pgfqpoint{4.342146in}{3.478786in}}%
\pgfpathlineto{\pgfqpoint{4.475621in}{3.485852in}}%
\pgfpathlineto{\pgfqpoint{4.609096in}{3.473841in}}%
\pgfpathlineto{\pgfqpoint{4.742572in}{3.480906in}}%
\pgfpathlineto{\pgfqpoint{4.876047in}{3.480200in}}%
\pgfpathlineto{\pgfqpoint{5.009523in}{3.485852in}}%
\pgfpathlineto{\pgfqpoint{5.142998in}{3.478786in}}%
\pgfpathlineto{\pgfqpoint{5.276473in}{3.473841in}}%
\pgfpathlineto{\pgfqpoint{5.409949in}{3.473841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345623in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.345623in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603488in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345623in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{0.994913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345623in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332962in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{5.457655in}{1.099080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.499322in}{1.099080in}}{\pgfqpoint{5.499322in}{1.140746in}}%
\pgfpathlineto{\pgfqpoint{5.499322in}{1.986579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.499322in}{2.028246in}}{\pgfqpoint{5.457655in}{2.028246in}}%
\pgfpathlineto{\pgfqpoint{4.332962in}{2.028246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.291295in}{2.028246in}}{\pgfqpoint{4.291295in}{1.986579in}}%
\pgfpathlineto{\pgfqpoint{4.291295in}{1.140746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.291295in}{1.099080in}}{\pgfqpoint{4.332962in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{4.332962in}{1.099080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374628in}{1.871996in}}%
\pgfpathlineto{\pgfqpoint{4.582962in}{1.871996in}}%
\pgfpathlineto{\pgfqpoint{4.791295in}{1.871996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.957962in,y=1.799079in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont seed1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374628in}{1.583107in}}%
\pgfpathlineto{\pgfqpoint{4.582962in}{1.583107in}}%
\pgfpathlineto{\pgfqpoint{4.791295in}{1.583107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.957962in,y=1.510191in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont seed2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374628in}{1.294218in}}%
\pgfpathlineto{\pgfqpoint{4.582962in}{1.294218in}}%
\pgfpathlineto{\pgfqpoint{4.791295in}{1.294218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.957962in,y=1.221302in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont seed3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/GradAlign_lambda8_lin_err.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361392in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.361392in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.361392in}{0.994913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361392in}{0.994913in}}{\pgfqpoint{4.242097in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554214in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.554214in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554214in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554214in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361392in}{0.994913in}}{\pgfqpoint{4.242097in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884025in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{2.884025in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884025in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884025in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361392in}{0.994913in}}{\pgfqpoint{4.242097in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213836in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{4.213836in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213836in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.213836in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361392in}{0.994913in}}{\pgfqpoint{4.242097in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543647in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.543647in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543647in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543647in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482440in,y=0.586068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361392in}{0.994913in}}{\pgfqpoint{4.242097in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361392in}{1.671441in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{1.671441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361392in}{1.671441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641623in, y=1.571421in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{-11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361392in}{0.994913in}}{\pgfqpoint{4.242097in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361392in}{2.450947in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{2.450947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361392in}{2.450947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739539in, y=2.350927in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361392in}{0.994913in}}{\pgfqpoint{4.242097in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361392in}{3.230452in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{3.230452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361392in}{3.230452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739539in, y=3.130433in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586068in,y=2.332457in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Local, lin. approx. err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361392in}{0.994913in}}{\pgfqpoint{4.242097in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554214in}{2.902289in}}%
\pgfpathlineto{\pgfqpoint{1.687195in}{2.729577in}}%
\pgfpathlineto{\pgfqpoint{1.820176in}{2.379438in}}%
\pgfpathlineto{\pgfqpoint{1.953157in}{2.519847in}}%
\pgfpathlineto{\pgfqpoint{2.086138in}{2.807114in}}%
\pgfpathlineto{\pgfqpoint{2.219120in}{2.893007in}}%
\pgfpathlineto{\pgfqpoint{2.352101in}{2.768079in}}%
\pgfpathlineto{\pgfqpoint{2.485082in}{3.114191in}}%
\pgfpathlineto{\pgfqpoint{2.618063in}{2.986961in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{3.191499in}}%
\pgfpathlineto{\pgfqpoint{2.884025in}{3.410764in}}%
\pgfpathlineto{\pgfqpoint{3.017006in}{2.604046in}}%
\pgfpathlineto{\pgfqpoint{3.149987in}{2.828640in}}%
\pgfpathlineto{\pgfqpoint{3.282968in}{3.016447in}}%
\pgfpathlineto{\pgfqpoint{3.415949in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{3.548930in}{3.152246in}}%
\pgfpathlineto{\pgfqpoint{3.681911in}{2.759734in}}%
\pgfpathlineto{\pgfqpoint{3.814893in}{2.119463in}}%
\pgfpathlineto{\pgfqpoint{3.947874in}{1.558429in}}%
\pgfpathlineto{\pgfqpoint{4.080855in}{1.118367in}}%
\pgfpathlineto{\pgfqpoint{4.213836in}{1.116582in}}%
\pgfpathlineto{\pgfqpoint{4.346817in}{1.117041in}}%
\pgfpathlineto{\pgfqpoint{4.479798in}{1.156781in}}%
\pgfpathlineto{\pgfqpoint{4.612779in}{1.118693in}}%
\pgfpathlineto{\pgfqpoint{4.745760in}{1.130252in}}%
\pgfpathlineto{\pgfqpoint{4.878741in}{1.117419in}}%
\pgfpathlineto{\pgfqpoint{5.011722in}{1.118682in}}%
\pgfpathlineto{\pgfqpoint{5.144703in}{1.120553in}}%
\pgfpathlineto{\pgfqpoint{5.277685in}{1.120553in}}%
\pgfpathlineto{\pgfqpoint{5.410666in}{1.118754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361392in}{0.994913in}}{\pgfqpoint{4.242097in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554214in}{2.954411in}}%
\pgfpathlineto{\pgfqpoint{1.687195in}{2.873945in}}%
\pgfpathlineto{\pgfqpoint{1.820176in}{2.900985in}}%
\pgfpathlineto{\pgfqpoint{1.953157in}{2.928110in}}%
\pgfpathlineto{\pgfqpoint{2.086138in}{2.610665in}}%
\pgfpathlineto{\pgfqpoint{2.219120in}{2.576256in}}%
\pgfpathlineto{\pgfqpoint{2.352101in}{2.670731in}}%
\pgfpathlineto{\pgfqpoint{2.485082in}{2.911453in}}%
\pgfpathlineto{\pgfqpoint{2.618063in}{3.096950in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{2.960333in}}%
\pgfpathlineto{\pgfqpoint{2.884025in}{2.936831in}}%
\pgfpathlineto{\pgfqpoint{3.017006in}{2.823395in}}%
\pgfpathlineto{\pgfqpoint{3.149987in}{2.997561in}}%
\pgfpathlineto{\pgfqpoint{3.282968in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{3.415949in}{2.071891in}}%
\pgfpathlineto{\pgfqpoint{3.548930in}{1.852151in}}%
\pgfpathlineto{\pgfqpoint{3.681911in}{1.119493in}}%
\pgfpathlineto{\pgfqpoint{3.814893in}{1.120943in}}%
\pgfpathlineto{\pgfqpoint{3.947874in}{1.116792in}}%
\pgfpathlineto{\pgfqpoint{4.080855in}{1.117469in}}%
\pgfpathlineto{\pgfqpoint{4.213836in}{1.116508in}}%
\pgfpathlineto{\pgfqpoint{4.346817in}{1.118754in}}%
\pgfpathlineto{\pgfqpoint{4.479798in}{1.117131in}}%
\pgfpathlineto{\pgfqpoint{4.612779in}{1.117677in}}%
\pgfpathlineto{\pgfqpoint{4.745760in}{1.119857in}}%
\pgfpathlineto{\pgfqpoint{4.878741in}{1.119253in}}%
\pgfpathlineto{\pgfqpoint{5.011722in}{1.117334in}}%
\pgfpathlineto{\pgfqpoint{5.144703in}{1.118339in}}%
\pgfpathlineto{\pgfqpoint{5.277685in}{1.119901in}}%
\pgfpathlineto{\pgfqpoint{5.410666in}{1.117447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.361392in}{0.994913in}}{\pgfqpoint{4.242097in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554214in}{2.930866in}}%
\pgfpathlineto{\pgfqpoint{1.687195in}{2.867911in}}%
\pgfpathlineto{\pgfqpoint{1.820176in}{2.847319in}}%
\pgfpathlineto{\pgfqpoint{1.953157in}{2.918268in}}%
\pgfpathlineto{\pgfqpoint{2.086138in}{2.643280in}}%
\pgfpathlineto{\pgfqpoint{2.219120in}{2.420279in}}%
\pgfpathlineto{\pgfqpoint{2.352101in}{2.516898in}}%
\pgfpathlineto{\pgfqpoint{2.485082in}{2.990004in}}%
\pgfpathlineto{\pgfqpoint{2.618063in}{2.805145in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{2.952767in}}%
\pgfpathlineto{\pgfqpoint{2.884025in}{2.386095in}}%
\pgfpathlineto{\pgfqpoint{3.017006in}{2.019214in}}%
\pgfpathlineto{\pgfqpoint{3.149987in}{1.903452in}}%
\pgfpathlineto{\pgfqpoint{3.282968in}{1.829768in}}%
\pgfpathlineto{\pgfqpoint{3.415949in}{1.791953in}}%
\pgfpathlineto{\pgfqpoint{3.548930in}{1.755557in}}%
\pgfpathlineto{\pgfqpoint{3.681911in}{1.695927in}}%
\pgfpathlineto{\pgfqpoint{3.814893in}{1.677750in}}%
\pgfpathlineto{\pgfqpoint{3.947874in}{1.865150in}}%
\pgfpathlineto{\pgfqpoint{4.080855in}{1.656447in}}%
\pgfpathlineto{\pgfqpoint{4.213836in}{1.658753in}}%
\pgfpathlineto{\pgfqpoint{4.346817in}{1.553187in}}%
\pgfpathlineto{\pgfqpoint{4.479798in}{1.488482in}}%
\pgfpathlineto{\pgfqpoint{4.612779in}{1.450810in}}%
\pgfpathlineto{\pgfqpoint{4.745760in}{1.841196in}}%
\pgfpathlineto{\pgfqpoint{4.878741in}{1.481943in}}%
\pgfpathlineto{\pgfqpoint{5.011722in}{1.442280in}}%
\pgfpathlineto{\pgfqpoint{5.144703in}{1.518179in}}%
\pgfpathlineto{\pgfqpoint{5.277685in}{1.876349in}}%
\pgfpathlineto{\pgfqpoint{5.410666in}{1.972045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361392in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.361392in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603488in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361392in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{0.994913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361392in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332962in}{2.636667in}}%
\pgfpathlineto{\pgfqpoint{5.457655in}{2.636667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.499322in}{2.636667in}}{\pgfqpoint{5.499322in}{2.678334in}}%
\pgfpathlineto{\pgfqpoint{5.499322in}{3.524167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.499322in}{3.565833in}}{\pgfqpoint{5.457655in}{3.565833in}}%
\pgfpathlineto{\pgfqpoint{4.332962in}{3.565833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.291295in}{3.565833in}}{\pgfqpoint{4.291295in}{3.524167in}}%
\pgfpathlineto{\pgfqpoint{4.291295in}{2.678334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.291295in}{2.636667in}}{\pgfqpoint{4.332962in}{2.636667in}}%
\pgfpathlineto{\pgfqpoint{4.332962in}{2.636667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374628in}{3.409583in}}%
\pgfpathlineto{\pgfqpoint{4.582962in}{3.409583in}}%
\pgfpathlineto{\pgfqpoint{4.791295in}{3.409583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.957962in,y=3.336667in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont seed1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374628in}{3.120695in}}%
\pgfpathlineto{\pgfqpoint{4.582962in}{3.120695in}}%
\pgfpathlineto{\pgfqpoint{4.791295in}{3.120695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.957962in,y=3.047778in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont seed2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374628in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{4.582962in}{2.831806in}}%
\pgfpathlineto{\pgfqpoint{4.791295in}{2.831806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.957962in,y=2.758889in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont seed3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/GradAlign_lambda8_missalignment.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263476in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.263476in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.263476in}{0.994913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460749in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.460749in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460749in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460749in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821255in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{2.821255in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821255in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821255in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181760in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{4.181760in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181760in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.181760in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542265in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.542265in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.542265in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.542265in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.433482in,y=0.586068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263476in}{1.916963in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{1.916963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263476in}{1.916963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641623in, y=1.816944in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263476in}{3.004591in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{3.004591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263476in}{3.004591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641623in, y=2.904572in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586068in,y=2.332457in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Grad. missalignment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460749in}{3.223446in}}%
\pgfpathlineto{\pgfqpoint{1.596800in}{2.648548in}}%
\pgfpathlineto{\pgfqpoint{1.732850in}{2.614249in}}%
\pgfpathlineto{\pgfqpoint{1.868901in}{2.543196in}}%
\pgfpathlineto{\pgfqpoint{2.004951in}{2.608465in}}%
\pgfpathlineto{\pgfqpoint{2.141002in}{2.695030in}}%
\pgfpathlineto{\pgfqpoint{2.277052in}{2.819170in}}%
\pgfpathlineto{\pgfqpoint{2.413103in}{2.779834in}}%
\pgfpathlineto{\pgfqpoint{2.549154in}{2.774591in}}%
\pgfpathlineto{\pgfqpoint{2.685204in}{2.917084in}}%
\pgfpathlineto{\pgfqpoint{2.821255in}{3.160987in}}%
\pgfpathlineto{\pgfqpoint{2.957305in}{2.824262in}}%
\pgfpathlineto{\pgfqpoint{3.093356in}{3.290678in}}%
\pgfpathlineto{\pgfqpoint{3.229406in}{2.973616in}}%
\pgfpathlineto{\pgfqpoint{3.365457in}{3.213319in}}%
\pgfpathlineto{\pgfqpoint{3.501507in}{2.981297in}}%
\pgfpathlineto{\pgfqpoint{3.637558in}{3.320452in}}%
\pgfpathlineto{\pgfqpoint{3.773608in}{3.539677in}}%
\pgfpathlineto{\pgfqpoint{3.909659in}{3.547801in}}%
\pgfpathlineto{\pgfqpoint{4.045710in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{4.181760in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{4.317811in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{4.453861in}{3.547859in}}%
\pgfpathlineto{\pgfqpoint{4.589912in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{4.725962in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{4.862013in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{4.998063in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{5.134114in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{5.270164in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{5.406215in}{3.548405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460749in}{3.214126in}}%
\pgfpathlineto{\pgfqpoint{1.596800in}{2.816915in}}%
\pgfpathlineto{\pgfqpoint{1.732850in}{2.847005in}}%
\pgfpathlineto{\pgfqpoint{1.868901in}{2.896383in}}%
\pgfpathlineto{\pgfqpoint{2.004951in}{2.740541in}}%
\pgfpathlineto{\pgfqpoint{2.141002in}{2.716719in}}%
\pgfpathlineto{\pgfqpoint{2.277052in}{2.717292in}}%
\pgfpathlineto{\pgfqpoint{2.413103in}{2.725663in}}%
\pgfpathlineto{\pgfqpoint{2.549154in}{2.675124in}}%
\pgfpathlineto{\pgfqpoint{2.685204in}{2.940875in}}%
\pgfpathlineto{\pgfqpoint{2.821255in}{2.804551in}}%
\pgfpathlineto{\pgfqpoint{2.957305in}{3.204678in}}%
\pgfpathlineto{\pgfqpoint{3.093356in}{3.131528in}}%
\pgfpathlineto{\pgfqpoint{3.229406in}{2.715270in}}%
\pgfpathlineto{\pgfqpoint{3.365457in}{2.560933in}}%
\pgfpathlineto{\pgfqpoint{3.501507in}{3.539047in}}%
\pgfpathlineto{\pgfqpoint{3.637558in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{3.773608in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{3.909659in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{4.045710in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{4.181760in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{4.317811in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{4.453861in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{4.589912in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{4.725962in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{4.862013in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{4.998063in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{5.134114in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{5.270164in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{5.406215in}{3.548405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460749in}{3.199537in}}%
\pgfpathlineto{\pgfqpoint{1.596800in}{2.790690in}}%
\pgfpathlineto{\pgfqpoint{1.732850in}{2.863768in}}%
\pgfpathlineto{\pgfqpoint{1.868901in}{2.853304in}}%
\pgfpathlineto{\pgfqpoint{2.004951in}{2.776692in}}%
\pgfpathlineto{\pgfqpoint{2.141002in}{2.677449in}}%
\pgfpathlineto{\pgfqpoint{2.277052in}{2.754364in}}%
\pgfpathlineto{\pgfqpoint{2.413103in}{2.729734in}}%
\pgfpathlineto{\pgfqpoint{2.549154in}{2.652110in}}%
\pgfpathlineto{\pgfqpoint{2.685204in}{2.695204in}}%
\pgfpathlineto{\pgfqpoint{2.821255in}{2.495256in}}%
\pgfpathlineto{\pgfqpoint{2.957305in}{2.336524in}}%
\pgfpathlineto{\pgfqpoint{3.093356in}{2.206108in}}%
\pgfpathlineto{\pgfqpoint{3.229406in}{2.012976in}}%
\pgfpathlineto{\pgfqpoint{3.365457in}{1.975874in}}%
\pgfpathlineto{\pgfqpoint{3.501507in}{1.925298in}}%
\pgfpathlineto{\pgfqpoint{3.637558in}{1.700687in}}%
\pgfpathlineto{\pgfqpoint{3.773608in}{1.867070in}}%
\pgfpathlineto{\pgfqpoint{3.909659in}{2.107585in}}%
\pgfpathlineto{\pgfqpoint{4.045710in}{1.883892in}}%
\pgfpathlineto{\pgfqpoint{4.181760in}{1.880644in}}%
\pgfpathlineto{\pgfqpoint{4.317811in}{1.535679in}}%
\pgfpathlineto{\pgfqpoint{4.453861in}{1.226324in}}%
\pgfpathlineto{\pgfqpoint{4.589912in}{1.116508in}}%
\pgfpathlineto{\pgfqpoint{4.725962in}{2.164223in}}%
\pgfpathlineto{\pgfqpoint{4.862013in}{1.389184in}}%
\pgfpathlineto{\pgfqpoint{4.998063in}{1.225832in}}%
\pgfpathlineto{\pgfqpoint{5.134114in}{1.767402in}}%
\pgfpathlineto{\pgfqpoint{5.270164in}{2.202876in}}%
\pgfpathlineto{\pgfqpoint{5.406215in}{2.426099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263476in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.263476in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603488in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263476in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{0.994913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263476in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409309in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{2.534003in}{1.099080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.575669in}{1.099080in}}{\pgfqpoint{2.575669in}{1.140746in}}%
\pgfpathlineto{\pgfqpoint{2.575669in}{1.986579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.575669in}{2.028246in}}{\pgfqpoint{2.534003in}{2.028246in}}%
\pgfpathlineto{\pgfqpoint{1.409309in}{2.028246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.367643in}{2.028246in}}{\pgfqpoint{1.367643in}{1.986579in}}%
\pgfpathlineto{\pgfqpoint{1.367643in}{1.140746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.367643in}{1.099080in}}{\pgfqpoint{1.409309in}{1.099080in}}%
\pgfpathlineto{\pgfqpoint{1.409309in}{1.099080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450976in}{1.871996in}}%
\pgfpathlineto{\pgfqpoint{1.659309in}{1.871996in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{1.871996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034309in,y=1.799079in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont seed1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450976in}{1.583107in}}%
\pgfpathlineto{\pgfqpoint{1.659309in}{1.583107in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{1.583107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034309in,y=1.510191in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont seed2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450976in}{1.294218in}}%
\pgfpathlineto{\pgfqpoint{1.659309in}{1.294218in}}%
\pgfpathlineto{\pgfqpoint{1.867643in}{1.294218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034309in,y=1.221302in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont seed3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Long-cos_schedule_lr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345623in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.661960in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.661960in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.345623in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.345623in}{0.994913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.316337in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541820in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.541820in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541820in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541820in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.316337in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513650in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{3.513650in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513650in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513650in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.316337in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485481in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.485481in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485481in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485481in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503791in,y=0.586068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.316337in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345623in}{1.116498in}}%
\pgfpathlineto{\pgfqpoint{5.661960in}{1.116498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345623in}{1.116498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773731in, y=1.016479in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.316337in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345623in}{2.332452in}}%
\pgfpathlineto{\pgfqpoint{5.661960in}{2.332452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345623in}{2.332452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773731in, y=2.232432in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.316337in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345623in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{5.661960in}{3.548405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345623in}{3.548405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773731in, y=3.448386in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718175in,y=2.332457in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Learning rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.316337in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541820in}{1.213774in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{1.555673in}}%
\pgfpathlineto{\pgfqpoint{1.600975in}{3.206506in}}%
\pgfpathlineto{\pgfqpoint{1.620693in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{1.679848in}{3.546985in}}%
\pgfpathlineto{\pgfqpoint{1.739003in}{3.542729in}}%
\pgfpathlineto{\pgfqpoint{1.798158in}{3.535645in}}%
\pgfpathlineto{\pgfqpoint{1.857313in}{3.525752in}}%
\pgfpathlineto{\pgfqpoint{1.916468in}{3.513072in}}%
\pgfpathlineto{\pgfqpoint{1.975623in}{3.497634in}}%
\pgfpathlineto{\pgfqpoint{2.034777in}{3.479475in}}%
\pgfpathlineto{\pgfqpoint{2.093932in}{3.458637in}}%
\pgfpathlineto{\pgfqpoint{2.153087in}{3.435169in}}%
\pgfpathlineto{\pgfqpoint{2.212242in}{3.409126in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{3.380567in}}%
\pgfpathlineto{\pgfqpoint{2.330552in}{3.349561in}}%
\pgfpathlineto{\pgfqpoint{2.389707in}{3.316180in}}%
\pgfpathlineto{\pgfqpoint{2.448862in}{3.280500in}}%
\pgfpathlineto{\pgfqpoint{2.508017in}{3.242607in}}%
\pgfpathlineto{\pgfqpoint{2.567172in}{3.202588in}}%
\pgfpathlineto{\pgfqpoint{2.646045in}{3.146085in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{3.086204in}}%
\pgfpathlineto{\pgfqpoint{2.803791in}{3.023194in}}%
\pgfpathlineto{\pgfqpoint{2.882665in}{2.957316in}}%
\pgfpathlineto{\pgfqpoint{2.961538in}{2.888845in}}%
\pgfpathlineto{\pgfqpoint{3.060129in}{2.800041in}}%
\pgfpathlineto{\pgfqpoint{3.158721in}{2.708205in}}%
\pgfpathlineto{\pgfqpoint{3.277031in}{2.594839in}}%
\pgfpathlineto{\pgfqpoint{3.434777in}{2.440060in}}%
\pgfpathlineto{\pgfqpoint{3.829143in}{2.050981in}}%
\pgfpathlineto{\pgfqpoint{3.947453in}{1.938126in}}%
\pgfpathlineto{\pgfqpoint{4.046045in}{1.846850in}}%
\pgfpathlineto{\pgfqpoint{4.144636in}{1.758722in}}%
\pgfpathlineto{\pgfqpoint{4.223509in}{1.690873in}}%
\pgfpathlineto{\pgfqpoint{4.302383in}{1.625687in}}%
\pgfpathlineto{\pgfqpoint{4.381256in}{1.563435in}}%
\pgfpathlineto{\pgfqpoint{4.460129in}{1.504376in}}%
\pgfpathlineto{\pgfqpoint{4.539002in}{1.448755in}}%
\pgfpathlineto{\pgfqpoint{4.598157in}{1.409434in}}%
\pgfpathlineto{\pgfqpoint{4.657312in}{1.372269in}}%
\pgfpathlineto{\pgfqpoint{4.716467in}{1.337347in}}%
\pgfpathlineto{\pgfqpoint{4.775622in}{1.304749in}}%
\pgfpathlineto{\pgfqpoint{4.834777in}{1.274551in}}%
\pgfpathlineto{\pgfqpoint{4.893932in}{1.246824in}}%
\pgfpathlineto{\pgfqpoint{4.953087in}{1.221632in}}%
\pgfpathlineto{\pgfqpoint{5.012242in}{1.199035in}}%
\pgfpathlineto{\pgfqpoint{5.071397in}{1.179085in}}%
\pgfpathlineto{\pgfqpoint{5.130552in}{1.161829in}}%
\pgfpathlineto{\pgfqpoint{5.189707in}{1.147306in}}%
\pgfpathlineto{\pgfqpoint{5.248861in}{1.135552in}}%
\pgfpathlineto{\pgfqpoint{5.308016in}{1.126593in}}%
\pgfpathlineto{\pgfqpoint{5.367171in}{1.120451in}}%
\pgfpathlineto{\pgfqpoint{5.426326in}{1.117139in}}%
\pgfpathlineto{\pgfqpoint{5.465763in}{1.116508in}}%
\pgfpathlineto{\pgfqpoint{5.465763in}{1.116508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345623in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.345623in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661960in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.661960in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345623in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.661960in}{0.994913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345623in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{5.661960in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778848in}{3.123318in}}%
\pgfpathlineto{\pgfqpoint{5.486960in}{3.123318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.536960in}{3.123318in}}{\pgfqpoint{5.536960in}{3.173318in}}%
\pgfpathlineto{\pgfqpoint{5.536960in}{3.495000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.536960in}{3.545000in}}{\pgfqpoint{5.486960in}{3.545000in}}%
\pgfpathlineto{\pgfqpoint{3.778848in}{3.545000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.728848in}{3.545000in}}{\pgfqpoint{3.728848in}{3.495000in}}%
\pgfpathlineto{\pgfqpoint{3.728848in}{3.173318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.728848in}{3.123318in}}{\pgfqpoint{3.778848in}{3.123318in}}%
\pgfpathlineto{\pgfqpoint{3.778848in}{3.123318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828848in}{3.357500in}}%
\pgfpathlineto{\pgfqpoint{4.078848in}{3.357500in}}%
\pgfpathlineto{\pgfqpoint{4.328848in}{3.357500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528848in,y=3.270000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont CIFAR10}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Long_schedule_lr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345623in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.661960in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.661960in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.345623in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.345623in}{0.994913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.316337in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541820in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.541820in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541820in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541820in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.316337in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513650in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{3.513650in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513650in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513650in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.316337in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485481in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.485481in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485481in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485481in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503791in,y=0.586068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.316337in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345623in}{1.114074in}}%
\pgfpathlineto{\pgfqpoint{5.661960in}{1.114074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345623in}{1.114074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773731in, y=1.014054in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.316337in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345623in}{2.331239in}}%
\pgfpathlineto{\pgfqpoint{5.661960in}{2.331239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345623in}{2.331239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773731in, y=2.231220in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.316337in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345623in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{5.661960in}{3.548405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345623in}{3.548405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773731in, y=3.448386in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718175in,y=2.332457in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Learning rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.316337in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541820in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{3.493932in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{3.513650in}{1.357507in}}%
\pgfpathlineto{\pgfqpoint{4.479847in}{1.357507in}}%
\pgfpathlineto{\pgfqpoint{4.499566in}{1.138417in}}%
\pgfpathlineto{\pgfqpoint{5.465763in}{1.138417in}}%
\pgfpathlineto{\pgfqpoint{5.465763in}{1.138417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345623in}{0.994913in}}{\pgfqpoint{4.316337in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541820in}{1.357507in}}%
\pgfpathlineto{\pgfqpoint{3.493932in}{1.357507in}}%
\pgfpathlineto{\pgfqpoint{3.513650in}{1.138417in}}%
\pgfpathlineto{\pgfqpoint{4.479847in}{1.138417in}}%
\pgfpathlineto{\pgfqpoint{4.499566in}{1.116508in}}%
\pgfpathlineto{\pgfqpoint{5.465763in}{1.116508in}}%
\pgfpathlineto{\pgfqpoint{5.465763in}{1.116508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345623in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.345623in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661960in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.661960in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345623in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.661960in}{0.994913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345623in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{5.661960in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778848in}{2.776636in}}%
\pgfpathlineto{\pgfqpoint{5.486960in}{2.776636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.536960in}{2.776636in}}{\pgfqpoint{5.536960in}{2.826636in}}%
\pgfpathlineto{\pgfqpoint{5.536960in}{3.495000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.536960in}{3.545000in}}{\pgfqpoint{5.486960in}{3.545000in}}%
\pgfpathlineto{\pgfqpoint{3.778848in}{3.545000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.728848in}{3.545000in}}{\pgfqpoint{3.728848in}{3.495000in}}%
\pgfpathlineto{\pgfqpoint{3.728848in}{2.826636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.728848in}{2.776636in}}{\pgfqpoint{3.778848in}{2.776636in}}%
\pgfpathlineto{\pgfqpoint{3.778848in}{2.776636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828848in}{3.357500in}}%
\pgfpathlineto{\pgfqpoint{4.078848in}{3.357500in}}%
\pgfpathlineto{\pgfqpoint{4.328848in}{3.357500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528848in,y=3.270000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont CIFAR10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828848in}{3.010818in}}%
\pgfpathlineto{\pgfqpoint{4.078848in}{3.010818in}}%
\pgfpathlineto{\pgfqpoint{4.328848in}{3.010818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528848in,y=2.923318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SVHN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/N-FGSM+ELLE-A_evolution_CIFAR10_eps16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{1.278396in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625300in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625300in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835291in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835291in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045281in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.045281in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255272in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.255272in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465263in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.465263in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.675253in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.675253in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.885244in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.885244in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.100998in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278396in}{1.025610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=0.942276in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278396in}{2.124955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=2.041622in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278396in}{3.224301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=3.140968in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278396in}{4.323647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=4.240314in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510000in,y=2.789737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle E_{lin}/C_{lin}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278396in}{0.849475in}}{\pgfqpoint{7.645205in}{3.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625905in}{2.968966in}}%
\pgfpathlineto{\pgfqpoint{1.626510in}{2.789111in}}%
\pgfpathlineto{\pgfqpoint{1.627720in}{3.171476in}}%
\pgfpathlineto{\pgfqpoint{1.629535in}{2.409707in}}%
\pgfpathlineto{\pgfqpoint{1.630140in}{2.792441in}}%
\pgfpathlineto{\pgfqpoint{1.630745in}{4.065644in}}%
\pgfpathlineto{\pgfqpoint{1.631350in}{3.365698in}}%
\pgfpathlineto{\pgfqpoint{1.631955in}{3.353344in}}%
\pgfpathlineto{\pgfqpoint{1.633165in}{2.435573in}}%
\pgfpathlineto{\pgfqpoint{1.633770in}{3.057356in}}%
\pgfpathlineto{\pgfqpoint{1.634375in}{3.004597in}}%
\pgfpathlineto{\pgfqpoint{1.634980in}{3.078279in}}%
\pgfpathlineto{\pgfqpoint{1.635585in}{2.788118in}}%
\pgfpathlineto{\pgfqpoint{1.636795in}{3.838619in}}%
\pgfpathlineto{\pgfqpoint{1.638005in}{2.513311in}}%
\pgfpathlineto{\pgfqpoint{1.639215in}{3.239931in}}%
\pgfpathlineto{\pgfqpoint{1.639820in}{3.245839in}}%
\pgfpathlineto{\pgfqpoint{1.640425in}{3.793679in}}%
\pgfpathlineto{\pgfqpoint{1.641030in}{2.733083in}}%
\pgfpathlineto{\pgfqpoint{1.641635in}{3.574041in}}%
\pgfpathlineto{\pgfqpoint{1.642240in}{3.496976in}}%
\pgfpathlineto{\pgfqpoint{1.642845in}{3.684424in}}%
\pgfpathlineto{\pgfqpoint{1.644055in}{3.181936in}}%
\pgfpathlineto{\pgfqpoint{1.644660in}{3.355930in}}%
\pgfpathlineto{\pgfqpoint{1.645265in}{3.257272in}}%
\pgfpathlineto{\pgfqpoint{1.645870in}{3.044700in}}%
\pgfpathlineto{\pgfqpoint{1.646475in}{3.291465in}}%
\pgfpathlineto{\pgfqpoint{1.647080in}{3.034233in}}%
\pgfpathlineto{\pgfqpoint{1.647685in}{3.857117in}}%
\pgfpathlineto{\pgfqpoint{1.648290in}{2.833458in}}%
\pgfpathlineto{\pgfqpoint{1.648895in}{3.908508in}}%
\pgfpathlineto{\pgfqpoint{1.649500in}{3.406399in}}%
\pgfpathlineto{\pgfqpoint{1.651315in}{1.139689in}}%
\pgfpathlineto{\pgfqpoint{1.654340in}{1.035243in}}%
\pgfpathlineto{\pgfqpoint{1.654945in}{1.035857in}}%
\pgfpathlineto{\pgfqpoint{1.656760in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.029480in}}%
\pgfpathlineto{\pgfqpoint{1.660390in}{1.027449in}}%
\pgfpathlineto{\pgfqpoint{1.660995in}{1.028341in}}%
\pgfpathlineto{\pgfqpoint{1.661600in}{1.027268in}}%
\pgfpathlineto{\pgfqpoint{1.665230in}{1.027192in}}%
\pgfpathlineto{\pgfqpoint{1.665835in}{1.028394in}}%
\pgfpathlineto{\pgfqpoint{1.666440in}{1.027323in}}%
\pgfpathlineto{\pgfqpoint{1.712419in}{1.026331in}}%
\pgfpathlineto{\pgfqpoint{1.715444in}{1.026336in}}%
\pgfpathlineto{\pgfqpoint{1.717864in}{1.025985in}}%
\pgfpathlineto{\pgfqpoint{1.720284in}{1.026762in}}%
\pgfpathlineto{\pgfqpoint{1.722704in}{1.026167in}}%
\pgfpathlineto{\pgfqpoint{1.741459in}{1.025985in}}%
\pgfpathlineto{\pgfqpoint{1.742064in}{1.027099in}}%
\pgfpathlineto{\pgfqpoint{1.742669in}{1.026346in}}%
\pgfpathlineto{\pgfqpoint{1.751139in}{1.026065in}}%
\pgfpathlineto{\pgfqpoint{1.755979in}{1.026422in}}%
\pgfpathlineto{\pgfqpoint{1.760819in}{1.026025in}}%
\pgfpathlineto{\pgfqpoint{1.766264in}{1.026124in}}%
\pgfpathlineto{\pgfqpoint{1.792884in}{1.026143in}}%
\pgfpathlineto{\pgfqpoint{1.794094in}{1.026619in}}%
\pgfpathlineto{\pgfqpoint{1.795909in}{1.026150in}}%
\pgfpathlineto{\pgfqpoint{1.798934in}{1.027248in}}%
\pgfpathlineto{\pgfqpoint{1.800749in}{1.026118in}}%
\pgfpathlineto{\pgfqpoint{1.896338in}{1.028023in}}%
\pgfpathlineto{\pgfqpoint{1.896943in}{1.025967in}}%
\pgfpathlineto{\pgfqpoint{1.897548in}{1.026145in}}%
\pgfpathlineto{\pgfqpoint{1.901783in}{1.026408in}}%
\pgfpathlineto{\pgfqpoint{1.902993in}{1.026643in}}%
\pgfpathlineto{\pgfqpoint{1.904203in}{1.029551in}}%
\pgfpathlineto{\pgfqpoint{1.905413in}{1.026729in}}%
\pgfpathlineto{\pgfqpoint{1.907228in}{1.026897in}}%
\pgfpathlineto{\pgfqpoint{1.908438in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{1.909648in}{1.027895in}}%
\pgfpathlineto{\pgfqpoint{1.911463in}{1.026690in}}%
\pgfpathlineto{\pgfqpoint{1.916908in}{1.026451in}}%
\pgfpathlineto{\pgfqpoint{1.917513in}{1.027635in}}%
\pgfpathlineto{\pgfqpoint{1.918118in}{1.027098in}}%
\pgfpathlineto{\pgfqpoint{1.921143in}{1.026794in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{1.028724in}}%
\pgfpathlineto{\pgfqpoint{1.922353in}{1.026966in}}%
\pgfpathlineto{\pgfqpoint{1.922958in}{1.027997in}}%
\pgfpathlineto{\pgfqpoint{1.923563in}{1.026906in}}%
\pgfpathlineto{\pgfqpoint{1.924773in}{1.026355in}}%
\pgfpathlineto{\pgfqpoint{1.925983in}{1.027162in}}%
\pgfpathlineto{\pgfqpoint{1.928403in}{1.027359in}}%
\pgfpathlineto{\pgfqpoint{1.929613in}{1.026422in}}%
\pgfpathlineto{\pgfqpoint{1.932638in}{1.027546in}}%
\pgfpathlineto{\pgfqpoint{1.943527in}{1.026908in}}%
\pgfpathlineto{\pgfqpoint{1.944132in}{1.028085in}}%
\pgfpathlineto{\pgfqpoint{1.944737in}{1.027733in}}%
\pgfpathlineto{\pgfqpoint{1.948972in}{1.026741in}}%
\pgfpathlineto{\pgfqpoint{1.950182in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{1.950787in}{1.027844in}}%
\pgfpathlineto{\pgfqpoint{1.951392in}{1.033209in}}%
\pgfpathlineto{\pgfqpoint{1.951997in}{1.028963in}}%
\pgfpathlineto{\pgfqpoint{1.955022in}{1.027633in}}%
\pgfpathlineto{\pgfqpoint{1.955627in}{1.028387in}}%
\pgfpathlineto{\pgfqpoint{1.957442in}{1.026715in}}%
\pgfpathlineto{\pgfqpoint{1.958047in}{1.026808in}}%
\pgfpathlineto{\pgfqpoint{1.959862in}{1.028907in}}%
\pgfpathlineto{\pgfqpoint{1.961072in}{1.027100in}}%
\pgfpathlineto{\pgfqpoint{1.962282in}{1.029053in}}%
\pgfpathlineto{\pgfqpoint{1.962887in}{1.028245in}}%
\pgfpathlineto{\pgfqpoint{1.965912in}{1.026648in}}%
\pgfpathlineto{\pgfqpoint{1.966517in}{1.029236in}}%
\pgfpathlineto{\pgfqpoint{1.967122in}{1.026604in}}%
\pgfpathlineto{\pgfqpoint{1.967727in}{1.028105in}}%
\pgfpathlineto{\pgfqpoint{1.968937in}{1.027306in}}%
\pgfpathlineto{\pgfqpoint{1.970147in}{1.028305in}}%
\pgfpathlineto{\pgfqpoint{1.970752in}{1.027168in}}%
\pgfpathlineto{\pgfqpoint{1.971357in}{1.028531in}}%
\pgfpathlineto{\pgfqpoint{1.971962in}{1.027712in}}%
\pgfpathlineto{\pgfqpoint{1.972567in}{1.027210in}}%
\pgfpathlineto{\pgfqpoint{1.973172in}{1.030163in}}%
\pgfpathlineto{\pgfqpoint{1.973777in}{1.028238in}}%
\pgfpathlineto{\pgfqpoint{1.974987in}{1.027535in}}%
\pgfpathlineto{\pgfqpoint{1.976197in}{1.029425in}}%
\pgfpathlineto{\pgfqpoint{1.977407in}{1.026773in}}%
\pgfpathlineto{\pgfqpoint{1.979222in}{1.027751in}}%
\pgfpathlineto{\pgfqpoint{1.980432in}{1.027931in}}%
\pgfpathlineto{\pgfqpoint{1.982247in}{1.028342in}}%
\pgfpathlineto{\pgfqpoint{1.982852in}{1.029260in}}%
\pgfpathlineto{\pgfqpoint{1.983457in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{1.984062in}{1.028648in}}%
\pgfpathlineto{\pgfqpoint{1.985272in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.988297in}{1.028243in}}%
\pgfpathlineto{\pgfqpoint{1.988902in}{1.026754in}}%
\pgfpathlineto{\pgfqpoint{1.990717in}{1.028764in}}%
\pgfpathlineto{\pgfqpoint{1.993742in}{1.026504in}}%
\pgfpathlineto{\pgfqpoint{1.994347in}{1.029065in}}%
\pgfpathlineto{\pgfqpoint{1.994952in}{1.028679in}}%
\pgfpathlineto{\pgfqpoint{1.995557in}{1.028542in}}%
\pgfpathlineto{\pgfqpoint{1.996162in}{1.026886in}}%
\pgfpathlineto{\pgfqpoint{1.996767in}{1.027570in}}%
\pgfpathlineto{\pgfqpoint{1.997977in}{1.027458in}}%
\pgfpathlineto{\pgfqpoint{1.998582in}{1.029354in}}%
\pgfpathlineto{\pgfqpoint{1.999792in}{1.026317in}}%
\pgfpathlineto{\pgfqpoint{2.001002in}{1.028330in}}%
\pgfpathlineto{\pgfqpoint{2.001607in}{1.026816in}}%
\pgfpathlineto{\pgfqpoint{2.002212in}{1.028666in}}%
\pgfpathlineto{\pgfqpoint{2.002817in}{1.027255in}}%
\pgfpathlineto{\pgfqpoint{2.005237in}{1.029930in}}%
\pgfpathlineto{\pgfqpoint{2.007052in}{1.026724in}}%
\pgfpathlineto{\pgfqpoint{2.007657in}{1.027625in}}%
\pgfpathlineto{\pgfqpoint{2.008262in}{1.028457in}}%
\pgfpathlineto{\pgfqpoint{2.008867in}{1.027688in}}%
\pgfpathlineto{\pgfqpoint{2.009472in}{1.027460in}}%
\pgfpathlineto{\pgfqpoint{2.010077in}{1.030249in}}%
\pgfpathlineto{\pgfqpoint{2.010682in}{1.026846in}}%
\pgfpathlineto{\pgfqpoint{2.011287in}{1.027163in}}%
\pgfpathlineto{\pgfqpoint{2.012497in}{1.029843in}}%
\pgfpathlineto{\pgfqpoint{2.013102in}{1.028662in}}%
\pgfpathlineto{\pgfqpoint{2.014917in}{1.026917in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.028274in}}%
\pgfpathlineto{\pgfqpoint{2.016127in}{1.026957in}}%
\pgfpathlineto{\pgfqpoint{2.017942in}{1.026651in}}%
\pgfpathlineto{\pgfqpoint{2.018547in}{1.028459in}}%
\pgfpathlineto{\pgfqpoint{2.019152in}{1.026591in}}%
\pgfpathlineto{\pgfqpoint{2.019757in}{1.028275in}}%
\pgfpathlineto{\pgfqpoint{2.021572in}{1.026827in}}%
\pgfpathlineto{\pgfqpoint{2.025202in}{1.028653in}}%
\pgfpathlineto{\pgfqpoint{2.025807in}{1.026832in}}%
\pgfpathlineto{\pgfqpoint{2.026412in}{1.027527in}}%
\pgfpathlineto{\pgfqpoint{2.027622in}{1.034961in}}%
\pgfpathlineto{\pgfqpoint{2.029437in}{1.026782in}}%
\pgfpathlineto{\pgfqpoint{2.030042in}{1.029617in}}%
\pgfpathlineto{\pgfqpoint{2.030647in}{1.027348in}}%
\pgfpathlineto{\pgfqpoint{2.031857in}{1.029624in}}%
\pgfpathlineto{\pgfqpoint{2.032462in}{1.029119in}}%
\pgfpathlineto{\pgfqpoint{2.033672in}{1.031774in}}%
\pgfpathlineto{\pgfqpoint{2.034882in}{1.028668in}}%
\pgfpathlineto{\pgfqpoint{2.036697in}{1.031265in}}%
\pgfpathlineto{\pgfqpoint{2.038512in}{1.027271in}}%
\pgfpathlineto{\pgfqpoint{2.039722in}{1.028809in}}%
\pgfpathlineto{\pgfqpoint{2.040327in}{1.029857in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{1.029067in}}%
\pgfpathlineto{\pgfqpoint{2.041537in}{1.027317in}}%
\pgfpathlineto{\pgfqpoint{2.042142in}{1.040049in}}%
\pgfpathlineto{\pgfqpoint{2.042747in}{1.029263in}}%
\pgfpathlineto{\pgfqpoint{2.043352in}{1.029513in}}%
\pgfpathlineto{\pgfqpoint{2.043957in}{1.032685in}}%
\pgfpathlineto{\pgfqpoint{2.045772in}{1.027726in}}%
\pgfpathlineto{\pgfqpoint{2.046377in}{1.027551in}}%
\pgfpathlineto{\pgfqpoint{2.046982in}{1.034110in}}%
\pgfpathlineto{\pgfqpoint{2.048192in}{1.028174in}}%
\pgfpathlineto{\pgfqpoint{2.052427in}{1.029348in}}%
\pgfpathlineto{\pgfqpoint{2.053032in}{1.027596in}}%
\pgfpathlineto{\pgfqpoint{2.053637in}{1.029480in}}%
\pgfpathlineto{\pgfqpoint{2.054242in}{1.029038in}}%
\pgfpathlineto{\pgfqpoint{2.054847in}{1.043301in}}%
\pgfpathlineto{\pgfqpoint{2.056057in}{1.027253in}}%
\pgfpathlineto{\pgfqpoint{2.056662in}{1.026722in}}%
\pgfpathlineto{\pgfqpoint{2.058477in}{1.030550in}}%
\pgfpathlineto{\pgfqpoint{2.059082in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{2.060292in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{2.060897in}{1.029618in}}%
\pgfpathlineto{\pgfqpoint{2.061502in}{1.027877in}}%
\pgfpathlineto{\pgfqpoint{2.062712in}{1.027792in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.026902in}}%
\pgfpathlineto{\pgfqpoint{2.063922in}{1.031452in}}%
\pgfpathlineto{\pgfqpoint{2.064527in}{1.027274in}}%
\pgfpathlineto{\pgfqpoint{2.065131in}{1.028779in}}%
\pgfpathlineto{\pgfqpoint{2.065736in}{1.030019in}}%
\pgfpathlineto{\pgfqpoint{2.066341in}{1.028280in}}%
\pgfpathlineto{\pgfqpoint{2.067551in}{1.037573in}}%
\pgfpathlineto{\pgfqpoint{2.068761in}{1.029025in}}%
\pgfpathlineto{\pgfqpoint{2.069366in}{1.029973in}}%
\pgfpathlineto{\pgfqpoint{2.069971in}{1.033503in}}%
\pgfpathlineto{\pgfqpoint{2.071181in}{1.027341in}}%
\pgfpathlineto{\pgfqpoint{2.072391in}{1.029607in}}%
\pgfpathlineto{\pgfqpoint{2.073601in}{1.028082in}}%
\pgfpathlineto{\pgfqpoint{2.074811in}{1.026358in}}%
\pgfpathlineto{\pgfqpoint{2.076626in}{1.031612in}}%
\pgfpathlineto{\pgfqpoint{2.077231in}{1.027070in}}%
\pgfpathlineto{\pgfqpoint{2.077836in}{1.028367in}}%
\pgfpathlineto{\pgfqpoint{2.078441in}{1.032804in}}%
\pgfpathlineto{\pgfqpoint{2.079046in}{1.028019in}}%
\pgfpathlineto{\pgfqpoint{2.079651in}{1.030912in}}%
\pgfpathlineto{\pgfqpoint{2.080256in}{1.028097in}}%
\pgfpathlineto{\pgfqpoint{2.080861in}{1.028252in}}%
\pgfpathlineto{\pgfqpoint{2.082071in}{1.028411in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.028436in}}%
\pgfpathlineto{\pgfqpoint{2.083886in}{1.026876in}}%
\pgfpathlineto{\pgfqpoint{2.084491in}{1.028258in}}%
\pgfpathlineto{\pgfqpoint{2.085096in}{1.027285in}}%
\pgfpathlineto{\pgfqpoint{2.087516in}{1.028231in}}%
\pgfpathlineto{\pgfqpoint{2.088121in}{1.041080in}}%
\pgfpathlineto{\pgfqpoint{2.088726in}{1.028511in}}%
\pgfpathlineto{\pgfqpoint{2.089331in}{1.031688in}}%
\pgfpathlineto{\pgfqpoint{2.091751in}{1.027117in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{1.027423in}}%
\pgfpathlineto{\pgfqpoint{2.092961in}{1.026866in}}%
\pgfpathlineto{\pgfqpoint{2.093566in}{1.029436in}}%
\pgfpathlineto{\pgfqpoint{2.094171in}{1.027981in}}%
\pgfpathlineto{\pgfqpoint{2.097196in}{1.029182in}}%
\pgfpathlineto{\pgfqpoint{2.099011in}{1.033306in}}%
\pgfpathlineto{\pgfqpoint{2.099616in}{1.028765in}}%
\pgfpathlineto{\pgfqpoint{2.100221in}{1.035609in}}%
\pgfpathlineto{\pgfqpoint{2.100826in}{1.031633in}}%
\pgfpathlineto{\pgfqpoint{2.101431in}{1.028166in}}%
\pgfpathlineto{\pgfqpoint{2.102036in}{1.029848in}}%
\pgfpathlineto{\pgfqpoint{2.102641in}{1.033071in}}%
\pgfpathlineto{\pgfqpoint{2.103851in}{1.027940in}}%
\pgfpathlineto{\pgfqpoint{2.104456in}{1.030149in}}%
\pgfpathlineto{\pgfqpoint{2.105061in}{1.027502in}}%
\pgfpathlineto{\pgfqpoint{2.105666in}{1.027698in}}%
\pgfpathlineto{\pgfqpoint{2.106271in}{1.027690in}}%
\pgfpathlineto{\pgfqpoint{2.106876in}{1.033695in}}%
\pgfpathlineto{\pgfqpoint{2.107481in}{1.028862in}}%
\pgfpathlineto{\pgfqpoint{2.108086in}{1.029446in}}%
\pgfpathlineto{\pgfqpoint{2.108691in}{1.028467in}}%
\pgfpathlineto{\pgfqpoint{2.109296in}{1.031500in}}%
\pgfpathlineto{\pgfqpoint{2.109901in}{1.028656in}}%
\pgfpathlineto{\pgfqpoint{2.110506in}{1.030486in}}%
\pgfpathlineto{\pgfqpoint{2.111111in}{1.028613in}}%
\pgfpathlineto{\pgfqpoint{2.111716in}{1.029784in}}%
\pgfpathlineto{\pgfqpoint{2.112321in}{1.030821in}}%
\pgfpathlineto{\pgfqpoint{2.112926in}{1.029085in}}%
\pgfpathlineto{\pgfqpoint{2.113531in}{1.037150in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{1.031013in}}%
\pgfpathlineto{\pgfqpoint{2.114741in}{1.028098in}}%
\pgfpathlineto{\pgfqpoint{2.115346in}{1.032677in}}%
\pgfpathlineto{\pgfqpoint{2.117161in}{1.026922in}}%
\pgfpathlineto{\pgfqpoint{2.119581in}{1.029725in}}%
\pgfpathlineto{\pgfqpoint{2.120186in}{1.028967in}}%
\pgfpathlineto{\pgfqpoint{2.120791in}{1.027466in}}%
\pgfpathlineto{\pgfqpoint{2.122606in}{1.033813in}}%
\pgfpathlineto{\pgfqpoint{2.123211in}{1.032286in}}%
\pgfpathlineto{\pgfqpoint{2.123816in}{1.027975in}}%
\pgfpathlineto{\pgfqpoint{2.124421in}{1.030103in}}%
\pgfpathlineto{\pgfqpoint{2.125026in}{1.028088in}}%
\pgfpathlineto{\pgfqpoint{2.125631in}{1.029250in}}%
\pgfpathlineto{\pgfqpoint{2.126236in}{1.029240in}}%
\pgfpathlineto{\pgfqpoint{2.126841in}{1.027873in}}%
\pgfpathlineto{\pgfqpoint{2.129261in}{1.032268in}}%
\pgfpathlineto{\pgfqpoint{2.129866in}{1.029829in}}%
\pgfpathlineto{\pgfqpoint{2.130471in}{1.031955in}}%
\pgfpathlineto{\pgfqpoint{2.131076in}{1.031267in}}%
\pgfpathlineto{\pgfqpoint{2.131681in}{1.027456in}}%
\pgfpathlineto{\pgfqpoint{2.132286in}{1.029815in}}%
\pgfpathlineto{\pgfqpoint{2.133496in}{1.027874in}}%
\pgfpathlineto{\pgfqpoint{2.134101in}{1.038270in}}%
\pgfpathlineto{\pgfqpoint{2.134706in}{1.032007in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.028540in}}%
\pgfpathlineto{\pgfqpoint{2.135916in}{1.029058in}}%
\pgfpathlineto{\pgfqpoint{2.136521in}{1.029770in}}%
\pgfpathlineto{\pgfqpoint{2.137126in}{1.035197in}}%
\pgfpathlineto{\pgfqpoint{2.138941in}{1.027762in}}%
\pgfpathlineto{\pgfqpoint{2.139546in}{1.027556in}}%
\pgfpathlineto{\pgfqpoint{2.140756in}{1.032942in}}%
\pgfpathlineto{\pgfqpoint{2.141966in}{1.029607in}}%
\pgfpathlineto{\pgfqpoint{2.142571in}{1.031286in}}%
\pgfpathlineto{\pgfqpoint{2.143176in}{1.030154in}}%
\pgfpathlineto{\pgfqpoint{2.143781in}{1.029758in}}%
\pgfpathlineto{\pgfqpoint{2.144386in}{1.031274in}}%
\pgfpathlineto{\pgfqpoint{2.145596in}{1.029812in}}%
\pgfpathlineto{\pgfqpoint{2.146201in}{1.030071in}}%
\pgfpathlineto{\pgfqpoint{2.147411in}{1.027851in}}%
\pgfpathlineto{\pgfqpoint{2.149226in}{1.033094in}}%
\pgfpathlineto{\pgfqpoint{2.149831in}{1.032142in}}%
\pgfpathlineto{\pgfqpoint{2.151041in}{1.037424in}}%
\pgfpathlineto{\pgfqpoint{2.151646in}{1.035807in}}%
\pgfpathlineto{\pgfqpoint{2.152251in}{1.032024in}}%
\pgfpathlineto{\pgfqpoint{2.152856in}{1.034409in}}%
\pgfpathlineto{\pgfqpoint{2.154066in}{1.027693in}}%
\pgfpathlineto{\pgfqpoint{2.155276in}{1.028325in}}%
\pgfpathlineto{\pgfqpoint{2.155881in}{1.031283in}}%
\pgfpathlineto{\pgfqpoint{2.156486in}{1.027818in}}%
\pgfpathlineto{\pgfqpoint{2.157091in}{1.028599in}}%
\pgfpathlineto{\pgfqpoint{2.158301in}{1.030841in}}%
\pgfpathlineto{\pgfqpoint{2.158906in}{1.027541in}}%
\pgfpathlineto{\pgfqpoint{2.159511in}{1.030211in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{1.031373in}}%
\pgfpathlineto{\pgfqpoint{2.160721in}{1.030082in}}%
\pgfpathlineto{\pgfqpoint{2.161931in}{1.031988in}}%
\pgfpathlineto{\pgfqpoint{2.163746in}{1.028976in}}%
\pgfpathlineto{\pgfqpoint{2.164351in}{1.033863in}}%
\pgfpathlineto{\pgfqpoint{2.164956in}{1.031007in}}%
\pgfpathlineto{\pgfqpoint{2.166166in}{1.033978in}}%
\pgfpathlineto{\pgfqpoint{2.167981in}{1.029158in}}%
\pgfpathlineto{\pgfqpoint{2.169191in}{1.030975in}}%
\pgfpathlineto{\pgfqpoint{2.169796in}{1.029856in}}%
\pgfpathlineto{\pgfqpoint{2.170401in}{1.032507in}}%
\pgfpathlineto{\pgfqpoint{2.171006in}{1.028132in}}%
\pgfpathlineto{\pgfqpoint{2.171611in}{1.030630in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{1.028754in}}%
\pgfpathlineto{\pgfqpoint{2.174636in}{1.029562in}}%
\pgfpathlineto{\pgfqpoint{2.175241in}{1.050782in}}%
\pgfpathlineto{\pgfqpoint{2.176451in}{1.029820in}}%
\pgfpathlineto{\pgfqpoint{2.177661in}{1.034764in}}%
\pgfpathlineto{\pgfqpoint{2.178266in}{1.028704in}}%
\pgfpathlineto{\pgfqpoint{2.178871in}{1.036007in}}%
\pgfpathlineto{\pgfqpoint{2.179476in}{1.031147in}}%
\pgfpathlineto{\pgfqpoint{2.180081in}{1.037046in}}%
\pgfpathlineto{\pgfqpoint{2.180686in}{1.027854in}}%
\pgfpathlineto{\pgfqpoint{2.181291in}{1.032307in}}%
\pgfpathlineto{\pgfqpoint{2.181896in}{1.030259in}}%
\pgfpathlineto{\pgfqpoint{2.182501in}{1.036835in}}%
\pgfpathlineto{\pgfqpoint{2.183106in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{2.184921in}{1.031112in}}%
\pgfpathlineto{\pgfqpoint{2.185526in}{1.029175in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{1.047121in}}%
\pgfpathlineto{\pgfqpoint{2.186736in}{1.028052in}}%
\pgfpathlineto{\pgfqpoint{2.187341in}{1.031719in}}%
\pgfpathlineto{\pgfqpoint{2.187946in}{1.035844in}}%
\pgfpathlineto{\pgfqpoint{2.188551in}{1.028890in}}%
\pgfpathlineto{\pgfqpoint{2.189156in}{1.037723in}}%
\pgfpathlineto{\pgfqpoint{2.189761in}{1.031621in}}%
\pgfpathlineto{\pgfqpoint{2.190366in}{1.027168in}}%
\pgfpathlineto{\pgfqpoint{2.190971in}{1.029198in}}%
\pgfpathlineto{\pgfqpoint{2.191576in}{1.031922in}}%
\pgfpathlineto{\pgfqpoint{2.192181in}{1.030787in}}%
\pgfpathlineto{\pgfqpoint{2.192786in}{1.042973in}}%
\pgfpathlineto{\pgfqpoint{2.193996in}{1.031181in}}%
\pgfpathlineto{\pgfqpoint{2.194601in}{1.031041in}}%
\pgfpathlineto{\pgfqpoint{2.195205in}{1.027686in}}%
\pgfpathlineto{\pgfqpoint{2.197625in}{1.046887in}}%
\pgfpathlineto{\pgfqpoint{2.198230in}{1.030953in}}%
\pgfpathlineto{\pgfqpoint{2.198835in}{1.034219in}}%
\pgfpathlineto{\pgfqpoint{2.199440in}{1.028637in}}%
\pgfpathlineto{\pgfqpoint{2.200045in}{1.055265in}}%
\pgfpathlineto{\pgfqpoint{2.200650in}{1.029373in}}%
\pgfpathlineto{\pgfqpoint{2.201255in}{1.037282in}}%
\pgfpathlineto{\pgfqpoint{2.203070in}{1.030363in}}%
\pgfpathlineto{\pgfqpoint{2.203675in}{1.038332in}}%
\pgfpathlineto{\pgfqpoint{2.204280in}{1.028497in}}%
\pgfpathlineto{\pgfqpoint{2.204885in}{1.031886in}}%
\pgfpathlineto{\pgfqpoint{2.206095in}{1.027855in}}%
\pgfpathlineto{\pgfqpoint{2.206700in}{1.040719in}}%
\pgfpathlineto{\pgfqpoint{2.207305in}{1.030894in}}%
\pgfpathlineto{\pgfqpoint{2.207910in}{1.030583in}}%
\pgfpathlineto{\pgfqpoint{2.208515in}{1.032922in}}%
\pgfpathlineto{\pgfqpoint{2.209120in}{1.029738in}}%
\pgfpathlineto{\pgfqpoint{2.209725in}{1.032783in}}%
\pgfpathlineto{\pgfqpoint{2.210330in}{1.028998in}}%
\pgfpathlineto{\pgfqpoint{2.210935in}{1.029484in}}%
\pgfpathlineto{\pgfqpoint{2.211540in}{1.030817in}}%
\pgfpathlineto{\pgfqpoint{2.212750in}{1.048275in}}%
\pgfpathlineto{\pgfqpoint{2.213355in}{1.030546in}}%
\pgfpathlineto{\pgfqpoint{2.213960in}{1.045840in}}%
\pgfpathlineto{\pgfqpoint{2.214565in}{1.027640in}}%
\pgfpathlineto{\pgfqpoint{2.215170in}{1.032334in}}%
\pgfpathlineto{\pgfqpoint{2.215775in}{1.029883in}}%
\pgfpathlineto{\pgfqpoint{2.216380in}{1.055803in}}%
\pgfpathlineto{\pgfqpoint{2.216985in}{1.050796in}}%
\pgfpathlineto{\pgfqpoint{2.218800in}{1.030790in}}%
\pgfpathlineto{\pgfqpoint{2.219405in}{1.031293in}}%
\pgfpathlineto{\pgfqpoint{2.220615in}{1.044147in}}%
\pgfpathlineto{\pgfqpoint{2.221220in}{1.028399in}}%
\pgfpathlineto{\pgfqpoint{2.221825in}{1.028570in}}%
\pgfpathlineto{\pgfqpoint{2.222430in}{1.027443in}}%
\pgfpathlineto{\pgfqpoint{2.223035in}{1.028588in}}%
\pgfpathlineto{\pgfqpoint{2.224850in}{1.033880in}}%
\pgfpathlineto{\pgfqpoint{2.225455in}{1.030283in}}%
\pgfpathlineto{\pgfqpoint{2.226060in}{1.032546in}}%
\pgfpathlineto{\pgfqpoint{2.226665in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{2.228480in}{1.028609in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{1.030083in}}%
\pgfpathlineto{\pgfqpoint{2.229690in}{1.028844in}}%
\pgfpathlineto{\pgfqpoint{2.230295in}{1.028520in}}%
\pgfpathlineto{\pgfqpoint{2.230900in}{1.032562in}}%
\pgfpathlineto{\pgfqpoint{2.231505in}{1.029188in}}%
\pgfpathlineto{\pgfqpoint{2.232110in}{1.028815in}}%
\pgfpathlineto{\pgfqpoint{2.232715in}{1.038616in}}%
\pgfpathlineto{\pgfqpoint{2.233925in}{1.029330in}}%
\pgfpathlineto{\pgfqpoint{2.234530in}{1.031640in}}%
\pgfpathlineto{\pgfqpoint{2.235135in}{1.045367in}}%
\pgfpathlineto{\pgfqpoint{2.235740in}{1.034089in}}%
\pgfpathlineto{\pgfqpoint{2.236345in}{1.028925in}}%
\pgfpathlineto{\pgfqpoint{2.236950in}{1.039597in}}%
\pgfpathlineto{\pgfqpoint{2.237555in}{1.032425in}}%
\pgfpathlineto{\pgfqpoint{2.239370in}{1.028691in}}%
\pgfpathlineto{\pgfqpoint{2.239975in}{1.032222in}}%
\pgfpathlineto{\pgfqpoint{2.240580in}{1.027767in}}%
\pgfpathlineto{\pgfqpoint{2.241185in}{1.028699in}}%
\pgfpathlineto{\pgfqpoint{2.242395in}{1.039200in}}%
\pgfpathlineto{\pgfqpoint{2.243000in}{1.035214in}}%
\pgfpathlineto{\pgfqpoint{2.243605in}{1.029705in}}%
\pgfpathlineto{\pgfqpoint{2.244210in}{1.033458in}}%
\pgfpathlineto{\pgfqpoint{2.244815in}{1.037193in}}%
\pgfpathlineto{\pgfqpoint{2.246630in}{1.030225in}}%
\pgfpathlineto{\pgfqpoint{2.247840in}{1.029709in}}%
\pgfpathlineto{\pgfqpoint{2.249655in}{1.041427in}}%
\pgfpathlineto{\pgfqpoint{2.250865in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{2.251470in}{1.039309in}}%
\pgfpathlineto{\pgfqpoint{2.252075in}{1.033164in}}%
\pgfpathlineto{\pgfqpoint{2.252680in}{1.033552in}}%
\pgfpathlineto{\pgfqpoint{2.253285in}{1.036816in}}%
\pgfpathlineto{\pgfqpoint{2.253890in}{1.028833in}}%
\pgfpathlineto{\pgfqpoint{2.254495in}{1.028928in}}%
\pgfpathlineto{\pgfqpoint{2.255705in}{1.047399in}}%
\pgfpathlineto{\pgfqpoint{2.256310in}{1.028999in}}%
\pgfpathlineto{\pgfqpoint{2.256915in}{1.031245in}}%
\pgfpathlineto{\pgfqpoint{2.257520in}{1.035190in}}%
\pgfpathlineto{\pgfqpoint{2.258125in}{1.029394in}}%
\pgfpathlineto{\pgfqpoint{2.259940in}{1.044242in}}%
\pgfpathlineto{\pgfqpoint{2.261150in}{1.028105in}}%
\pgfpathlineto{\pgfqpoint{2.261755in}{1.033351in}}%
\pgfpathlineto{\pgfqpoint{2.262360in}{1.030433in}}%
\pgfpathlineto{\pgfqpoint{2.262965in}{1.028673in}}%
\pgfpathlineto{\pgfqpoint{2.264780in}{1.033435in}}%
\pgfpathlineto{\pgfqpoint{2.266595in}{1.028200in}}%
\pgfpathlineto{\pgfqpoint{2.267200in}{1.029677in}}%
\pgfpathlineto{\pgfqpoint{2.267805in}{1.029340in}}%
\pgfpathlineto{\pgfqpoint{2.270225in}{1.036423in}}%
\pgfpathlineto{\pgfqpoint{2.271435in}{1.028262in}}%
\pgfpathlineto{\pgfqpoint{2.272040in}{1.032104in}}%
\pgfpathlineto{\pgfqpoint{2.273250in}{1.035520in}}%
\pgfpathlineto{\pgfqpoint{2.273855in}{1.034641in}}%
\pgfpathlineto{\pgfqpoint{2.274460in}{1.031190in}}%
\pgfpathlineto{\pgfqpoint{2.275065in}{1.034446in}}%
\pgfpathlineto{\pgfqpoint{2.276275in}{1.031219in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{1.034452in}}%
\pgfpathlineto{\pgfqpoint{2.277485in}{1.052873in}}%
\pgfpathlineto{\pgfqpoint{2.278695in}{1.030839in}}%
\pgfpathlineto{\pgfqpoint{2.279300in}{1.032839in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{1.042658in}}%
\pgfpathlineto{\pgfqpoint{2.281115in}{1.032633in}}%
\pgfpathlineto{\pgfqpoint{2.282325in}{1.036820in}}%
\pgfpathlineto{\pgfqpoint{2.282930in}{1.028616in}}%
\pgfpathlineto{\pgfqpoint{2.283535in}{1.032666in}}%
\pgfpathlineto{\pgfqpoint{2.285350in}{1.028212in}}%
\pgfpathlineto{\pgfqpoint{2.286560in}{1.028238in}}%
\pgfpathlineto{\pgfqpoint{2.288375in}{1.033620in}}%
\pgfpathlineto{\pgfqpoint{2.289585in}{1.029121in}}%
\pgfpathlineto{\pgfqpoint{2.290190in}{1.036590in}}%
\pgfpathlineto{\pgfqpoint{2.290795in}{1.030828in}}%
\pgfpathlineto{\pgfqpoint{2.292005in}{1.031008in}}%
\pgfpathlineto{\pgfqpoint{2.292610in}{1.029772in}}%
\pgfpathlineto{\pgfqpoint{2.293215in}{1.032439in}}%
\pgfpathlineto{\pgfqpoint{2.293820in}{1.031750in}}%
\pgfpathlineto{\pgfqpoint{2.294425in}{1.030931in}}%
\pgfpathlineto{\pgfqpoint{2.295030in}{1.045418in}}%
\pgfpathlineto{\pgfqpoint{2.295635in}{1.036215in}}%
\pgfpathlineto{\pgfqpoint{2.297450in}{1.028419in}}%
\pgfpathlineto{\pgfqpoint{2.299870in}{1.045867in}}%
\pgfpathlineto{\pgfqpoint{2.300475in}{1.030580in}}%
\pgfpathlineto{\pgfqpoint{2.301080in}{1.033669in}}%
\pgfpathlineto{\pgfqpoint{2.302290in}{1.030474in}}%
\pgfpathlineto{\pgfqpoint{2.302895in}{1.031318in}}%
\pgfpathlineto{\pgfqpoint{2.303500in}{1.033993in}}%
\pgfpathlineto{\pgfqpoint{2.304105in}{1.060467in}}%
\pgfpathlineto{\pgfqpoint{2.305315in}{1.029790in}}%
\pgfpathlineto{\pgfqpoint{2.305920in}{1.029421in}}%
\pgfpathlineto{\pgfqpoint{2.307130in}{1.035640in}}%
\pgfpathlineto{\pgfqpoint{2.308340in}{1.028434in}}%
\pgfpathlineto{\pgfqpoint{2.310155in}{1.031443in}}%
\pgfpathlineto{\pgfqpoint{2.310760in}{1.029254in}}%
\pgfpathlineto{\pgfqpoint{2.311365in}{1.032007in}}%
\pgfpathlineto{\pgfqpoint{2.311970in}{1.044040in}}%
\pgfpathlineto{\pgfqpoint{2.312575in}{1.030387in}}%
\pgfpathlineto{\pgfqpoint{2.313180in}{1.036132in}}%
\pgfpathlineto{\pgfqpoint{2.313785in}{1.036997in}}%
\pgfpathlineto{\pgfqpoint{2.314390in}{1.028303in}}%
\pgfpathlineto{\pgfqpoint{2.314995in}{1.037074in}}%
\pgfpathlineto{\pgfqpoint{2.315600in}{1.031814in}}%
\pgfpathlineto{\pgfqpoint{2.316205in}{1.034699in}}%
\pgfpathlineto{\pgfqpoint{2.316810in}{1.031845in}}%
\pgfpathlineto{\pgfqpoint{2.317415in}{1.032920in}}%
\pgfpathlineto{\pgfqpoint{2.318020in}{1.039527in}}%
\pgfpathlineto{\pgfqpoint{2.318625in}{1.034564in}}%
\pgfpathlineto{\pgfqpoint{2.319230in}{1.039603in}}%
\pgfpathlineto{\pgfqpoint{2.319835in}{1.039365in}}%
\pgfpathlineto{\pgfqpoint{2.320440in}{1.028608in}}%
\pgfpathlineto{\pgfqpoint{2.321045in}{1.033289in}}%
\pgfpathlineto{\pgfqpoint{2.321650in}{1.031610in}}%
\pgfpathlineto{\pgfqpoint{2.322255in}{1.032436in}}%
\pgfpathlineto{\pgfqpoint{2.322860in}{1.036534in}}%
\pgfpathlineto{\pgfqpoint{2.323465in}{1.028351in}}%
\pgfpathlineto{\pgfqpoint{2.324070in}{1.033148in}}%
\pgfpathlineto{\pgfqpoint{2.324675in}{1.027501in}}%
\pgfpathlineto{\pgfqpoint{2.325279in}{1.036856in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{1.030745in}}%
\pgfpathlineto{\pgfqpoint{2.326489in}{1.034933in}}%
\pgfpathlineto{\pgfqpoint{2.327094in}{1.033142in}}%
\pgfpathlineto{\pgfqpoint{2.327699in}{1.035277in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{1.028265in}}%
\pgfpathlineto{\pgfqpoint{2.330119in}{1.039228in}}%
\pgfpathlineto{\pgfqpoint{2.331329in}{1.029696in}}%
\pgfpathlineto{\pgfqpoint{2.333749in}{1.043957in}}%
\pgfpathlineto{\pgfqpoint{2.334354in}{1.029681in}}%
\pgfpathlineto{\pgfqpoint{2.334959in}{1.035427in}}%
\pgfpathlineto{\pgfqpoint{2.335564in}{1.031290in}}%
\pgfpathlineto{\pgfqpoint{2.336169in}{1.036957in}}%
\pgfpathlineto{\pgfqpoint{2.336774in}{1.036500in}}%
\pgfpathlineto{\pgfqpoint{2.337379in}{1.060117in}}%
\pgfpathlineto{\pgfqpoint{2.339194in}{1.034856in}}%
\pgfpathlineto{\pgfqpoint{2.339799in}{1.042559in}}%
\pgfpathlineto{\pgfqpoint{2.340404in}{1.029887in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.031783in}}%
\pgfpathlineto{\pgfqpoint{2.341614in}{1.033844in}}%
\pgfpathlineto{\pgfqpoint{2.342219in}{1.031318in}}%
\pgfpathlineto{\pgfqpoint{2.342824in}{1.033696in}}%
\pgfpathlineto{\pgfqpoint{2.343429in}{1.028630in}}%
\pgfpathlineto{\pgfqpoint{2.344034in}{1.030956in}}%
\pgfpathlineto{\pgfqpoint{2.345244in}{1.030024in}}%
\pgfpathlineto{\pgfqpoint{2.345849in}{1.037280in}}%
\pgfpathlineto{\pgfqpoint{2.346454in}{1.034391in}}%
\pgfpathlineto{\pgfqpoint{2.347059in}{1.030518in}}%
\pgfpathlineto{\pgfqpoint{2.348874in}{1.049967in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{1.028550in}}%
\pgfpathlineto{\pgfqpoint{2.350084in}{1.034550in}}%
\pgfpathlineto{\pgfqpoint{2.350689in}{1.030239in}}%
\pgfpathlineto{\pgfqpoint{2.351294in}{1.044844in}}%
\pgfpathlineto{\pgfqpoint{2.351899in}{1.032221in}}%
\pgfpathlineto{\pgfqpoint{2.352504in}{1.040526in}}%
\pgfpathlineto{\pgfqpoint{2.353714in}{1.027828in}}%
\pgfpathlineto{\pgfqpoint{2.354924in}{1.028145in}}%
\pgfpathlineto{\pgfqpoint{2.356134in}{1.029447in}}%
\pgfpathlineto{\pgfqpoint{2.356739in}{1.041091in}}%
\pgfpathlineto{\pgfqpoint{2.357344in}{1.039259in}}%
\pgfpathlineto{\pgfqpoint{2.357949in}{1.033085in}}%
\pgfpathlineto{\pgfqpoint{2.358554in}{1.039696in}}%
\pgfpathlineto{\pgfqpoint{2.359159in}{1.032056in}}%
\pgfpathlineto{\pgfqpoint{2.359764in}{1.043566in}}%
\pgfpathlineto{\pgfqpoint{2.360369in}{1.036349in}}%
\pgfpathlineto{\pgfqpoint{2.361579in}{1.029952in}}%
\pgfpathlineto{\pgfqpoint{2.362184in}{1.042264in}}%
\pgfpathlineto{\pgfqpoint{2.362789in}{1.037375in}}%
\pgfpathlineto{\pgfqpoint{2.363394in}{1.033005in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{1.033563in}}%
\pgfpathlineto{\pgfqpoint{2.365209in}{1.033260in}}%
\pgfpathlineto{\pgfqpoint{2.365814in}{1.039568in}}%
\pgfpathlineto{\pgfqpoint{2.367024in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{2.369444in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.370049in}{1.033117in}}%
\pgfpathlineto{\pgfqpoint{2.370654in}{1.055317in}}%
\pgfpathlineto{\pgfqpoint{2.371259in}{1.036909in}}%
\pgfpathlineto{\pgfqpoint{2.371864in}{1.038100in}}%
\pgfpathlineto{\pgfqpoint{2.372469in}{1.036569in}}%
\pgfpathlineto{\pgfqpoint{2.373074in}{1.030286in}}%
\pgfpathlineto{\pgfqpoint{2.373679in}{1.048783in}}%
\pgfpathlineto{\pgfqpoint{2.374284in}{1.034828in}}%
\pgfpathlineto{\pgfqpoint{2.374889in}{1.032259in}}%
\pgfpathlineto{\pgfqpoint{2.375494in}{1.042407in}}%
\pgfpathlineto{\pgfqpoint{2.376099in}{1.035301in}}%
\pgfpathlineto{\pgfqpoint{2.377309in}{1.045028in}}%
\pgfpathlineto{\pgfqpoint{2.377914in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{2.378519in}{1.039826in}}%
\pgfpathlineto{\pgfqpoint{2.379124in}{1.068457in}}%
\pgfpathlineto{\pgfqpoint{2.380334in}{1.035605in}}%
\pgfpathlineto{\pgfqpoint{2.380939in}{1.039872in}}%
\pgfpathlineto{\pgfqpoint{2.382149in}{1.030154in}}%
\pgfpathlineto{\pgfqpoint{2.383359in}{1.036507in}}%
\pgfpathlineto{\pgfqpoint{2.384569in}{1.049245in}}%
\pgfpathlineto{\pgfqpoint{2.385174in}{1.034972in}}%
\pgfpathlineto{\pgfqpoint{2.385779in}{1.041222in}}%
\pgfpathlineto{\pgfqpoint{2.386384in}{1.042598in}}%
\pgfpathlineto{\pgfqpoint{2.388199in}{1.029322in}}%
\pgfpathlineto{\pgfqpoint{2.388804in}{1.035962in}}%
\pgfpathlineto{\pgfqpoint{2.389409in}{1.031093in}}%
\pgfpathlineto{\pgfqpoint{2.390014in}{1.033029in}}%
\pgfpathlineto{\pgfqpoint{2.391224in}{1.030144in}}%
\pgfpathlineto{\pgfqpoint{2.393039in}{1.040687in}}%
\pgfpathlineto{\pgfqpoint{2.393644in}{1.032512in}}%
\pgfpathlineto{\pgfqpoint{2.394249in}{1.034892in}}%
\pgfpathlineto{\pgfqpoint{2.394854in}{1.034317in}}%
\pgfpathlineto{\pgfqpoint{2.395459in}{1.031148in}}%
\pgfpathlineto{\pgfqpoint{2.396064in}{1.050738in}}%
\pgfpathlineto{\pgfqpoint{2.396669in}{1.032398in}}%
\pgfpathlineto{\pgfqpoint{2.397274in}{1.037985in}}%
\pgfpathlineto{\pgfqpoint{2.398484in}{1.032387in}}%
\pgfpathlineto{\pgfqpoint{2.399694in}{1.033420in}}%
\pgfpathlineto{\pgfqpoint{2.400299in}{1.038980in}}%
\pgfpathlineto{\pgfqpoint{2.400904in}{1.057815in}}%
\pgfpathlineto{\pgfqpoint{2.401509in}{1.036225in}}%
\pgfpathlineto{\pgfqpoint{2.402114in}{1.037837in}}%
\pgfpathlineto{\pgfqpoint{2.402719in}{1.040480in}}%
\pgfpathlineto{\pgfqpoint{2.403324in}{1.033099in}}%
\pgfpathlineto{\pgfqpoint{2.403929in}{1.035229in}}%
\pgfpathlineto{\pgfqpoint{2.405744in}{1.029137in}}%
\pgfpathlineto{\pgfqpoint{2.406954in}{1.037353in}}%
\pgfpathlineto{\pgfqpoint{2.407559in}{1.032462in}}%
\pgfpathlineto{\pgfqpoint{2.408164in}{1.034208in}}%
\pgfpathlineto{\pgfqpoint{2.408769in}{1.033156in}}%
\pgfpathlineto{\pgfqpoint{2.409374in}{1.035928in}}%
\pgfpathlineto{\pgfqpoint{2.409979in}{1.044604in}}%
\pgfpathlineto{\pgfqpoint{2.411794in}{1.029355in}}%
\pgfpathlineto{\pgfqpoint{2.413004in}{1.056186in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{1.031412in}}%
\pgfpathlineto{\pgfqpoint{2.415424in}{1.030262in}}%
\pgfpathlineto{\pgfqpoint{2.416029in}{1.038151in}}%
\pgfpathlineto{\pgfqpoint{2.416634in}{1.036135in}}%
\pgfpathlineto{\pgfqpoint{2.417239in}{1.035291in}}%
\pgfpathlineto{\pgfqpoint{2.417844in}{1.058256in}}%
\pgfpathlineto{\pgfqpoint{2.419054in}{1.032038in}}%
\pgfpathlineto{\pgfqpoint{2.419659in}{1.029892in}}%
\pgfpathlineto{\pgfqpoint{2.420264in}{1.030100in}}%
\pgfpathlineto{\pgfqpoint{2.422079in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{2.422684in}{1.031014in}}%
\pgfpathlineto{\pgfqpoint{2.423289in}{1.033095in}}%
\pgfpathlineto{\pgfqpoint{2.423894in}{1.036303in}}%
\pgfpathlineto{\pgfqpoint{2.424499in}{1.032179in}}%
\pgfpathlineto{\pgfqpoint{2.426314in}{1.055006in}}%
\pgfpathlineto{\pgfqpoint{2.426919in}{1.081980in}}%
\pgfpathlineto{\pgfqpoint{2.427524in}{1.035423in}}%
\pgfpathlineto{\pgfqpoint{2.428129in}{1.054867in}}%
\pgfpathlineto{\pgfqpoint{2.429339in}{1.038431in}}%
\pgfpathlineto{\pgfqpoint{2.429944in}{1.055199in}}%
\pgfpathlineto{\pgfqpoint{2.430549in}{1.037894in}}%
\pgfpathlineto{\pgfqpoint{2.431154in}{1.040534in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{1.042150in}}%
\pgfpathlineto{\pgfqpoint{2.432364in}{1.034669in}}%
\pgfpathlineto{\pgfqpoint{2.432969in}{1.060686in}}%
\pgfpathlineto{\pgfqpoint{2.433574in}{1.036553in}}%
\pgfpathlineto{\pgfqpoint{2.434179in}{1.082767in}}%
\pgfpathlineto{\pgfqpoint{2.434784in}{1.045966in}}%
\pgfpathlineto{\pgfqpoint{2.435389in}{1.030757in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{2.436599in}{1.031707in}}%
\pgfpathlineto{\pgfqpoint{2.437204in}{1.045837in}}%
\pgfpathlineto{\pgfqpoint{2.437809in}{1.031791in}}%
\pgfpathlineto{\pgfqpoint{2.438414in}{1.036016in}}%
\pgfpathlineto{\pgfqpoint{2.439624in}{1.033032in}}%
\pgfpathlineto{\pgfqpoint{2.440229in}{1.036053in}}%
\pgfpathlineto{\pgfqpoint{2.440834in}{1.031065in}}%
\pgfpathlineto{\pgfqpoint{2.442649in}{1.042136in}}%
\pgfpathlineto{\pgfqpoint{2.443254in}{1.044664in}}%
\pgfpathlineto{\pgfqpoint{2.444464in}{1.075951in}}%
\pgfpathlineto{\pgfqpoint{2.445674in}{1.029106in}}%
\pgfpathlineto{\pgfqpoint{2.446279in}{1.027566in}}%
\pgfpathlineto{\pgfqpoint{2.446884in}{1.031373in}}%
\pgfpathlineto{\pgfqpoint{2.447489in}{1.028432in}}%
\pgfpathlineto{\pgfqpoint{2.448094in}{1.031496in}}%
\pgfpathlineto{\pgfqpoint{2.449304in}{1.065105in}}%
\pgfpathlineto{\pgfqpoint{2.449909in}{1.030137in}}%
\pgfpathlineto{\pgfqpoint{2.450514in}{1.031139in}}%
\pgfpathlineto{\pgfqpoint{2.451724in}{1.028458in}}%
\pgfpathlineto{\pgfqpoint{2.452934in}{1.039209in}}%
\pgfpathlineto{\pgfqpoint{2.454144in}{1.030161in}}%
\pgfpathlineto{\pgfqpoint{2.454748in}{1.032510in}}%
\pgfpathlineto{\pgfqpoint{2.455353in}{1.033341in}}%
\pgfpathlineto{\pgfqpoint{2.456563in}{1.054000in}}%
\pgfpathlineto{\pgfqpoint{2.457773in}{1.032690in}}%
\pgfpathlineto{\pgfqpoint{2.458378in}{1.033216in}}%
\pgfpathlineto{\pgfqpoint{2.458983in}{1.048339in}}%
\pgfpathlineto{\pgfqpoint{2.460193in}{1.031893in}}%
\pgfpathlineto{\pgfqpoint{2.460798in}{1.031920in}}%
\pgfpathlineto{\pgfqpoint{2.461403in}{1.030026in}}%
\pgfpathlineto{\pgfqpoint{2.462008in}{1.030625in}}%
\pgfpathlineto{\pgfqpoint{2.462613in}{1.039052in}}%
\pgfpathlineto{\pgfqpoint{2.463218in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{2.463823in}{1.040918in}}%
\pgfpathlineto{\pgfqpoint{2.464428in}{1.031164in}}%
\pgfpathlineto{\pgfqpoint{2.465033in}{1.036636in}}%
\pgfpathlineto{\pgfqpoint{2.466243in}{1.033875in}}%
\pgfpathlineto{\pgfqpoint{2.466848in}{1.038704in}}%
\pgfpathlineto{\pgfqpoint{2.467453in}{1.035218in}}%
\pgfpathlineto{\pgfqpoint{2.468663in}{1.043049in}}%
\pgfpathlineto{\pgfqpoint{2.469873in}{1.035137in}}%
\pgfpathlineto{\pgfqpoint{2.470478in}{1.036729in}}%
\pgfpathlineto{\pgfqpoint{2.472293in}{1.032733in}}%
\pgfpathlineto{\pgfqpoint{2.472898in}{1.033959in}}%
\pgfpathlineto{\pgfqpoint{2.473503in}{1.039612in}}%
\pgfpathlineto{\pgfqpoint{2.474108in}{1.035719in}}%
\pgfpathlineto{\pgfqpoint{2.474713in}{1.034444in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{1.042521in}}%
\pgfpathlineto{\pgfqpoint{2.475923in}{1.032107in}}%
\pgfpathlineto{\pgfqpoint{2.476528in}{1.035920in}}%
\pgfpathlineto{\pgfqpoint{2.477133in}{1.030599in}}%
\pgfpathlineto{\pgfqpoint{2.479553in}{1.055837in}}%
\pgfpathlineto{\pgfqpoint{2.480158in}{1.030866in}}%
\pgfpathlineto{\pgfqpoint{2.480763in}{1.044166in}}%
\pgfpathlineto{\pgfqpoint{2.481368in}{1.034058in}}%
\pgfpathlineto{\pgfqpoint{2.481973in}{1.039352in}}%
\pgfpathlineto{\pgfqpoint{2.482578in}{1.042690in}}%
\pgfpathlineto{\pgfqpoint{2.483788in}{1.030196in}}%
\pgfpathlineto{\pgfqpoint{2.486208in}{1.040487in}}%
\pgfpathlineto{\pgfqpoint{2.486813in}{1.036938in}}%
\pgfpathlineto{\pgfqpoint{2.487418in}{1.049433in}}%
\pgfpathlineto{\pgfqpoint{2.488628in}{1.030841in}}%
\pgfpathlineto{\pgfqpoint{2.489233in}{1.054357in}}%
\pgfpathlineto{\pgfqpoint{2.489838in}{1.040000in}}%
\pgfpathlineto{\pgfqpoint{2.491653in}{1.031827in}}%
\pgfpathlineto{\pgfqpoint{2.492258in}{1.032907in}}%
\pgfpathlineto{\pgfqpoint{2.492863in}{1.045491in}}%
\pgfpathlineto{\pgfqpoint{2.493468in}{1.036634in}}%
\pgfpathlineto{\pgfqpoint{2.494073in}{1.040508in}}%
\pgfpathlineto{\pgfqpoint{2.494678in}{1.031304in}}%
\pgfpathlineto{\pgfqpoint{2.497098in}{1.061081in}}%
\pgfpathlineto{\pgfqpoint{2.497703in}{1.045875in}}%
\pgfpathlineto{\pgfqpoint{2.498308in}{1.053227in}}%
\pgfpathlineto{\pgfqpoint{2.499518in}{1.033141in}}%
\pgfpathlineto{\pgfqpoint{2.500123in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{2.500728in}{1.043100in}}%
\pgfpathlineto{\pgfqpoint{2.501333in}{1.038416in}}%
\pgfpathlineto{\pgfqpoint{2.501938in}{1.043569in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.035269in}}%
\pgfpathlineto{\pgfqpoint{2.503148in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.504358in}{1.032860in}}%
\pgfpathlineto{\pgfqpoint{2.504963in}{1.043693in}}%
\pgfpathlineto{\pgfqpoint{2.505568in}{1.032340in}}%
\pgfpathlineto{\pgfqpoint{2.506173in}{1.033892in}}%
\pgfpathlineto{\pgfqpoint{2.507383in}{1.031531in}}%
\pgfpathlineto{\pgfqpoint{2.507988in}{1.031774in}}%
\pgfpathlineto{\pgfqpoint{2.508593in}{1.029833in}}%
\pgfpathlineto{\pgfqpoint{2.509803in}{1.036148in}}%
\pgfpathlineto{\pgfqpoint{2.510408in}{1.033916in}}%
\pgfpathlineto{\pgfqpoint{2.511618in}{1.031920in}}%
\pgfpathlineto{\pgfqpoint{2.512223in}{1.071718in}}%
\pgfpathlineto{\pgfqpoint{2.512828in}{1.032306in}}%
\pgfpathlineto{\pgfqpoint{2.513433in}{1.032544in}}%
\pgfpathlineto{\pgfqpoint{2.514643in}{1.042479in}}%
\pgfpathlineto{\pgfqpoint{2.516458in}{1.033191in}}%
\pgfpathlineto{\pgfqpoint{2.517063in}{1.030098in}}%
\pgfpathlineto{\pgfqpoint{2.518878in}{1.042811in}}%
\pgfpathlineto{\pgfqpoint{2.519483in}{1.034656in}}%
\pgfpathlineto{\pgfqpoint{2.520088in}{1.044030in}}%
\pgfpathlineto{\pgfqpoint{2.520693in}{1.037879in}}%
\pgfpathlineto{\pgfqpoint{2.522508in}{1.028703in}}%
\pgfpathlineto{\pgfqpoint{2.523113in}{1.032381in}}%
\pgfpathlineto{\pgfqpoint{2.523718in}{1.029382in}}%
\pgfpathlineto{\pgfqpoint{2.524323in}{1.051798in}}%
\pgfpathlineto{\pgfqpoint{2.524928in}{1.041498in}}%
\pgfpathlineto{\pgfqpoint{2.526138in}{1.029953in}}%
\pgfpathlineto{\pgfqpoint{2.527953in}{1.036181in}}%
\pgfpathlineto{\pgfqpoint{2.528558in}{1.052436in}}%
\pgfpathlineto{\pgfqpoint{2.529163in}{1.045024in}}%
\pgfpathlineto{\pgfqpoint{2.529768in}{1.035136in}}%
\pgfpathlineto{\pgfqpoint{2.530373in}{1.041341in}}%
\pgfpathlineto{\pgfqpoint{2.530978in}{1.037032in}}%
\pgfpathlineto{\pgfqpoint{2.531583in}{1.052711in}}%
\pgfpathlineto{\pgfqpoint{2.532188in}{1.044353in}}%
\pgfpathlineto{\pgfqpoint{2.532793in}{1.036531in}}%
\pgfpathlineto{\pgfqpoint{2.534003in}{1.047547in}}%
\pgfpathlineto{\pgfqpoint{2.535213in}{1.034116in}}%
\pgfpathlineto{\pgfqpoint{2.535818in}{1.038858in}}%
\pgfpathlineto{\pgfqpoint{2.538238in}{1.031558in}}%
\pgfpathlineto{\pgfqpoint{2.540053in}{1.039641in}}%
\pgfpathlineto{\pgfqpoint{2.540658in}{1.035213in}}%
\pgfpathlineto{\pgfqpoint{2.542473in}{1.043577in}}%
\pgfpathlineto{\pgfqpoint{2.543078in}{1.032256in}}%
\pgfpathlineto{\pgfqpoint{2.543683in}{1.035293in}}%
\pgfpathlineto{\pgfqpoint{2.544288in}{1.039627in}}%
\pgfpathlineto{\pgfqpoint{2.545498in}{1.032015in}}%
\pgfpathlineto{\pgfqpoint{2.546103in}{1.032495in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{1.038530in}}%
\pgfpathlineto{\pgfqpoint{2.547918in}{1.032922in}}%
\pgfpathlineto{\pgfqpoint{2.548523in}{1.035527in}}%
\pgfpathlineto{\pgfqpoint{2.549733in}{1.038759in}}%
\pgfpathlineto{\pgfqpoint{2.550338in}{1.038670in}}%
\pgfpathlineto{\pgfqpoint{2.552153in}{1.032308in}}%
\pgfpathlineto{\pgfqpoint{2.552758in}{1.028663in}}%
\pgfpathlineto{\pgfqpoint{2.553363in}{1.035397in}}%
\pgfpathlineto{\pgfqpoint{2.553968in}{1.068772in}}%
\pgfpathlineto{\pgfqpoint{2.555178in}{1.032671in}}%
\pgfpathlineto{\pgfqpoint{2.557598in}{1.051005in}}%
\pgfpathlineto{\pgfqpoint{2.558203in}{1.049607in}}%
\pgfpathlineto{\pgfqpoint{2.558808in}{1.032074in}}%
\pgfpathlineto{\pgfqpoint{2.559413in}{1.041160in}}%
\pgfpathlineto{\pgfqpoint{2.560018in}{1.039117in}}%
\pgfpathlineto{\pgfqpoint{2.561228in}{1.063408in}}%
\pgfpathlineto{\pgfqpoint{2.561833in}{1.030981in}}%
\pgfpathlineto{\pgfqpoint{2.562438in}{1.038207in}}%
\pgfpathlineto{\pgfqpoint{2.563648in}{1.056066in}}%
\pgfpathlineto{\pgfqpoint{2.564253in}{1.034051in}}%
\pgfpathlineto{\pgfqpoint{2.564858in}{1.036242in}}%
\pgfpathlineto{\pgfqpoint{2.565463in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{2.566673in}{1.045068in}}%
\pgfpathlineto{\pgfqpoint{2.568488in}{1.035337in}}%
\pgfpathlineto{\pgfqpoint{2.569093in}{1.032118in}}%
\pgfpathlineto{\pgfqpoint{2.570303in}{1.039125in}}%
\pgfpathlineto{\pgfqpoint{2.570908in}{1.038711in}}%
\pgfpathlineto{\pgfqpoint{2.571513in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{2.572118in}{1.036162in}}%
\pgfpathlineto{\pgfqpoint{2.572723in}{1.036246in}}%
\pgfpathlineto{\pgfqpoint{2.573328in}{1.065463in}}%
\pgfpathlineto{\pgfqpoint{2.574538in}{1.032813in}}%
\pgfpathlineto{\pgfqpoint{2.575143in}{1.036664in}}%
\pgfpathlineto{\pgfqpoint{2.576353in}{1.031330in}}%
\pgfpathlineto{\pgfqpoint{2.578168in}{1.069267in}}%
\pgfpathlineto{\pgfqpoint{2.579378in}{1.036197in}}%
\pgfpathlineto{\pgfqpoint{2.579983in}{1.063502in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.053109in}}%
\pgfpathlineto{\pgfqpoint{2.581193in}{1.034098in}}%
\pgfpathlineto{\pgfqpoint{2.581798in}{1.069834in}}%
\pgfpathlineto{\pgfqpoint{2.582403in}{1.054307in}}%
\pgfpathlineto{\pgfqpoint{2.584218in}{1.034139in}}%
\pgfpathlineto{\pgfqpoint{2.584822in}{1.038339in}}%
\pgfpathlineto{\pgfqpoint{2.585427in}{1.054047in}}%
\pgfpathlineto{\pgfqpoint{2.586032in}{1.124123in}}%
\pgfpathlineto{\pgfqpoint{2.586637in}{1.042480in}}%
\pgfpathlineto{\pgfqpoint{2.587242in}{1.075850in}}%
\pgfpathlineto{\pgfqpoint{2.588452in}{1.039823in}}%
\pgfpathlineto{\pgfqpoint{2.589662in}{1.033755in}}%
\pgfpathlineto{\pgfqpoint{2.590267in}{1.040484in}}%
\pgfpathlineto{\pgfqpoint{2.590872in}{1.030532in}}%
\pgfpathlineto{\pgfqpoint{2.591477in}{1.035983in}}%
\pgfpathlineto{\pgfqpoint{2.592082in}{1.040576in}}%
\pgfpathlineto{\pgfqpoint{2.592687in}{1.032420in}}%
\pgfpathlineto{\pgfqpoint{2.593292in}{1.033884in}}%
\pgfpathlineto{\pgfqpoint{2.594502in}{1.028712in}}%
\pgfpathlineto{\pgfqpoint{2.595712in}{1.037138in}}%
\pgfpathlineto{\pgfqpoint{2.596317in}{1.032181in}}%
\pgfpathlineto{\pgfqpoint{2.597527in}{1.041538in}}%
\pgfpathlineto{\pgfqpoint{2.598132in}{1.033000in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{1.052051in}}%
\pgfpathlineto{\pgfqpoint{2.599342in}{1.045242in}}%
\pgfpathlineto{\pgfqpoint{2.600552in}{1.036703in}}%
\pgfpathlineto{\pgfqpoint{2.601157in}{1.051723in}}%
\pgfpathlineto{\pgfqpoint{2.601762in}{1.039016in}}%
\pgfpathlineto{\pgfqpoint{2.602367in}{1.057071in}}%
\pgfpathlineto{\pgfqpoint{2.603577in}{1.032321in}}%
\pgfpathlineto{\pgfqpoint{2.605392in}{1.040532in}}%
\pgfpathlineto{\pgfqpoint{2.605997in}{1.030102in}}%
\pgfpathlineto{\pgfqpoint{2.606602in}{1.040705in}}%
\pgfpathlineto{\pgfqpoint{2.607207in}{1.032106in}}%
\pgfpathlineto{\pgfqpoint{2.607812in}{1.031771in}}%
\pgfpathlineto{\pgfqpoint{2.608417in}{1.043310in}}%
\pgfpathlineto{\pgfqpoint{2.609022in}{1.036690in}}%
\pgfpathlineto{\pgfqpoint{2.610837in}{1.046038in}}%
\pgfpathlineto{\pgfqpoint{2.611442in}{1.061654in}}%
\pgfpathlineto{\pgfqpoint{2.612047in}{1.060722in}}%
\pgfpathlineto{\pgfqpoint{2.612652in}{1.131006in}}%
\pgfpathlineto{\pgfqpoint{2.613257in}{1.093140in}}%
\pgfpathlineto{\pgfqpoint{2.614467in}{1.030252in}}%
\pgfpathlineto{\pgfqpoint{2.615072in}{1.054043in}}%
\pgfpathlineto{\pgfqpoint{2.615677in}{1.042697in}}%
\pgfpathlineto{\pgfqpoint{2.616282in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{2.616887in}{1.033401in}}%
\pgfpathlineto{\pgfqpoint{2.617492in}{1.051996in}}%
\pgfpathlineto{\pgfqpoint{2.618097in}{1.031530in}}%
\pgfpathlineto{\pgfqpoint{2.618702in}{1.031771in}}%
\pgfpathlineto{\pgfqpoint{2.619912in}{1.040265in}}%
\pgfpathlineto{\pgfqpoint{2.620517in}{1.038786in}}%
\pgfpathlineto{\pgfqpoint{2.621122in}{1.044827in}}%
\pgfpathlineto{\pgfqpoint{2.621727in}{1.040948in}}%
\pgfpathlineto{\pgfqpoint{2.622332in}{1.034542in}}%
\pgfpathlineto{\pgfqpoint{2.622937in}{1.051528in}}%
\pgfpathlineto{\pgfqpoint{2.623542in}{1.036671in}}%
\pgfpathlineto{\pgfqpoint{2.624147in}{1.077213in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{1.038487in}}%
\pgfpathlineto{\pgfqpoint{2.625357in}{1.056361in}}%
\pgfpathlineto{\pgfqpoint{2.625962in}{1.042643in}}%
\pgfpathlineto{\pgfqpoint{2.626567in}{1.111909in}}%
\pgfpathlineto{\pgfqpoint{2.627172in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{2.627777in}{1.035853in}}%
\pgfpathlineto{\pgfqpoint{2.628382in}{1.039590in}}%
\pgfpathlineto{\pgfqpoint{2.628987in}{1.035826in}}%
\pgfpathlineto{\pgfqpoint{2.629592in}{1.072130in}}%
\pgfpathlineto{\pgfqpoint{2.630802in}{1.031200in}}%
\pgfpathlineto{\pgfqpoint{2.631407in}{1.034936in}}%
\pgfpathlineto{\pgfqpoint{2.632012in}{1.045683in}}%
\pgfpathlineto{\pgfqpoint{2.632617in}{1.037855in}}%
\pgfpathlineto{\pgfqpoint{2.633222in}{1.039998in}}%
\pgfpathlineto{\pgfqpoint{2.633827in}{1.052602in}}%
\pgfpathlineto{\pgfqpoint{2.635037in}{1.037312in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{1.093101in}}%
\pgfpathlineto{\pgfqpoint{2.636247in}{1.062188in}}%
\pgfpathlineto{\pgfqpoint{2.638062in}{1.044203in}}%
\pgfpathlineto{\pgfqpoint{2.638667in}{1.064842in}}%
\pgfpathlineto{\pgfqpoint{2.639272in}{1.036121in}}%
\pgfpathlineto{\pgfqpoint{2.639877in}{1.036818in}}%
\pgfpathlineto{\pgfqpoint{2.641087in}{1.040432in}}%
\pgfpathlineto{\pgfqpoint{2.641692in}{1.070292in}}%
\pgfpathlineto{\pgfqpoint{2.643507in}{1.035863in}}%
\pgfpathlineto{\pgfqpoint{2.644112in}{1.032373in}}%
\pgfpathlineto{\pgfqpoint{2.644717in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{2.645322in}{1.031905in}}%
\pgfpathlineto{\pgfqpoint{2.646532in}{1.098143in}}%
\pgfpathlineto{\pgfqpoint{2.647137in}{1.033018in}}%
\pgfpathlineto{\pgfqpoint{2.647742in}{1.050719in}}%
\pgfpathlineto{\pgfqpoint{2.649557in}{1.031399in}}%
\pgfpathlineto{\pgfqpoint{2.650162in}{1.033327in}}%
\pgfpathlineto{\pgfqpoint{2.651977in}{1.058424in}}%
\pgfpathlineto{\pgfqpoint{2.652582in}{1.043391in}}%
\pgfpathlineto{\pgfqpoint{2.653187in}{1.045285in}}%
\pgfpathlineto{\pgfqpoint{2.653792in}{1.048490in}}%
\pgfpathlineto{\pgfqpoint{2.654397in}{1.040477in}}%
\pgfpathlineto{\pgfqpoint{2.655002in}{1.046039in}}%
\pgfpathlineto{\pgfqpoint{2.655607in}{1.044409in}}%
\pgfpathlineto{\pgfqpoint{2.657422in}{1.032665in}}%
\pgfpathlineto{\pgfqpoint{2.658027in}{1.044074in}}%
\pgfpathlineto{\pgfqpoint{2.658632in}{1.033815in}}%
\pgfpathlineto{\pgfqpoint{2.659237in}{1.036820in}}%
\pgfpathlineto{\pgfqpoint{2.659842in}{1.041229in}}%
\pgfpathlineto{\pgfqpoint{2.660447in}{1.144973in}}%
\pgfpathlineto{\pgfqpoint{2.661657in}{1.035607in}}%
\pgfpathlineto{\pgfqpoint{2.663472in}{1.045487in}}%
\pgfpathlineto{\pgfqpoint{2.664077in}{1.048710in}}%
\pgfpathlineto{\pgfqpoint{2.664682in}{1.046563in}}%
\pgfpathlineto{\pgfqpoint{2.665287in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{2.665892in}{1.030160in}}%
\pgfpathlineto{\pgfqpoint{2.666497in}{1.035498in}}%
\pgfpathlineto{\pgfqpoint{2.667707in}{1.034192in}}%
\pgfpathlineto{\pgfqpoint{2.668312in}{1.031902in}}%
\pgfpathlineto{\pgfqpoint{2.668917in}{1.044029in}}%
\pgfpathlineto{\pgfqpoint{2.669522in}{1.032695in}}%
\pgfpathlineto{\pgfqpoint{2.670127in}{1.065909in}}%
\pgfpathlineto{\pgfqpoint{2.670732in}{1.062706in}}%
\pgfpathlineto{\pgfqpoint{2.673152in}{1.034609in}}%
\pgfpathlineto{\pgfqpoint{2.674362in}{1.036115in}}%
\pgfpathlineto{\pgfqpoint{2.674967in}{1.036146in}}%
\pgfpathlineto{\pgfqpoint{2.675572in}{1.042702in}}%
\pgfpathlineto{\pgfqpoint{2.676177in}{1.034927in}}%
\pgfpathlineto{\pgfqpoint{2.676782in}{1.055829in}}%
\pgfpathlineto{\pgfqpoint{2.677387in}{1.040193in}}%
\pgfpathlineto{\pgfqpoint{2.677992in}{1.029521in}}%
\pgfpathlineto{\pgfqpoint{2.678597in}{1.044327in}}%
\pgfpathlineto{\pgfqpoint{2.679202in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{2.679807in}{1.034486in}}%
\pgfpathlineto{\pgfqpoint{2.681622in}{1.051173in}}%
\pgfpathlineto{\pgfqpoint{2.682227in}{1.038646in}}%
\pgfpathlineto{\pgfqpoint{2.682832in}{1.042100in}}%
\pgfpathlineto{\pgfqpoint{2.683437in}{1.053693in}}%
\pgfpathlineto{\pgfqpoint{2.684042in}{1.047258in}}%
\pgfpathlineto{\pgfqpoint{2.685252in}{1.033919in}}%
\pgfpathlineto{\pgfqpoint{2.685857in}{1.038250in}}%
\pgfpathlineto{\pgfqpoint{2.686462in}{1.033327in}}%
\pgfpathlineto{\pgfqpoint{2.687067in}{1.040604in}}%
\pgfpathlineto{\pgfqpoint{2.687672in}{1.039604in}}%
\pgfpathlineto{\pgfqpoint{2.688277in}{1.038996in}}%
\pgfpathlineto{\pgfqpoint{2.688882in}{1.042935in}}%
\pgfpathlineto{\pgfqpoint{2.689487in}{1.041536in}}%
\pgfpathlineto{\pgfqpoint{2.690092in}{1.030480in}}%
\pgfpathlineto{\pgfqpoint{2.690697in}{1.052049in}}%
\pgfpathlineto{\pgfqpoint{2.691302in}{1.036192in}}%
\pgfpathlineto{\pgfqpoint{2.692512in}{1.049997in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{1.032682in}}%
\pgfpathlineto{\pgfqpoint{2.694327in}{1.037749in}}%
\pgfpathlineto{\pgfqpoint{2.694932in}{1.033582in}}%
\pgfpathlineto{\pgfqpoint{2.696747in}{1.051010in}}%
\pgfpathlineto{\pgfqpoint{2.697352in}{1.049309in}}%
\pgfpathlineto{\pgfqpoint{2.697957in}{1.034716in}}%
\pgfpathlineto{\pgfqpoint{2.698562in}{1.055074in}}%
\pgfpathlineto{\pgfqpoint{2.699167in}{1.033412in}}%
\pgfpathlineto{\pgfqpoint{2.699772in}{1.034418in}}%
\pgfpathlineto{\pgfqpoint{2.700377in}{1.053287in}}%
\pgfpathlineto{\pgfqpoint{2.700982in}{1.030972in}}%
\pgfpathlineto{\pgfqpoint{2.701587in}{1.046316in}}%
\pgfpathlineto{\pgfqpoint{2.702192in}{1.034739in}}%
\pgfpathlineto{\pgfqpoint{2.702797in}{1.055498in}}%
\pgfpathlineto{\pgfqpoint{2.703402in}{1.041772in}}%
\pgfpathlineto{\pgfqpoint{2.704007in}{1.039458in}}%
\pgfpathlineto{\pgfqpoint{2.704612in}{1.051191in}}%
\pgfpathlineto{\pgfqpoint{2.705217in}{1.097851in}}%
\pgfpathlineto{\pgfqpoint{2.705822in}{1.042088in}}%
\pgfpathlineto{\pgfqpoint{2.706427in}{1.077076in}}%
\pgfpathlineto{\pgfqpoint{2.707637in}{1.038280in}}%
\pgfpathlineto{\pgfqpoint{2.708242in}{1.047431in}}%
\pgfpathlineto{\pgfqpoint{2.710057in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{2.710662in}{1.043688in}}%
\pgfpathlineto{\pgfqpoint{2.711267in}{1.043176in}}%
\pgfpathlineto{\pgfqpoint{2.712477in}{1.035795in}}%
\pgfpathlineto{\pgfqpoint{2.713687in}{1.042564in}}%
\pgfpathlineto{\pgfqpoint{2.714292in}{1.038631in}}%
\pgfpathlineto{\pgfqpoint{2.714896in}{1.067286in}}%
\pgfpathlineto{\pgfqpoint{2.715501in}{1.061928in}}%
\pgfpathlineto{\pgfqpoint{2.716711in}{1.040717in}}%
\pgfpathlineto{\pgfqpoint{2.717316in}{1.040927in}}%
\pgfpathlineto{\pgfqpoint{2.717921in}{1.038508in}}%
\pgfpathlineto{\pgfqpoint{2.718526in}{1.045917in}}%
\pgfpathlineto{\pgfqpoint{2.719736in}{1.037430in}}%
\pgfpathlineto{\pgfqpoint{2.720341in}{1.043496in}}%
\pgfpathlineto{\pgfqpoint{2.720946in}{1.038697in}}%
\pgfpathlineto{\pgfqpoint{2.721551in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{2.722761in}{1.053058in}}%
\pgfpathlineto{\pgfqpoint{2.724576in}{1.030893in}}%
\pgfpathlineto{\pgfqpoint{2.725181in}{1.065204in}}%
\pgfpathlineto{\pgfqpoint{2.725786in}{1.041861in}}%
\pgfpathlineto{\pgfqpoint{2.726391in}{1.055837in}}%
\pgfpathlineto{\pgfqpoint{2.727601in}{1.036493in}}%
\pgfpathlineto{\pgfqpoint{2.730021in}{1.070190in}}%
\pgfpathlineto{\pgfqpoint{2.730626in}{1.033974in}}%
\pgfpathlineto{\pgfqpoint{2.731231in}{1.035234in}}%
\pgfpathlineto{\pgfqpoint{2.731836in}{1.047378in}}%
\pgfpathlineto{\pgfqpoint{2.733046in}{1.032690in}}%
\pgfpathlineto{\pgfqpoint{2.733651in}{1.040552in}}%
\pgfpathlineto{\pgfqpoint{2.734256in}{1.034680in}}%
\pgfpathlineto{\pgfqpoint{2.736676in}{1.048542in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{1.034688in}}%
\pgfpathlineto{\pgfqpoint{2.739096in}{1.034375in}}%
\pgfpathlineto{\pgfqpoint{2.739701in}{1.045005in}}%
\pgfpathlineto{\pgfqpoint{2.740306in}{1.039472in}}%
\pgfpathlineto{\pgfqpoint{2.741516in}{1.046544in}}%
\pgfpathlineto{\pgfqpoint{2.742121in}{1.039334in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{1.059258in}}%
\pgfpathlineto{\pgfqpoint{2.743331in}{1.037504in}}%
\pgfpathlineto{\pgfqpoint{2.743936in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{2.745146in}{1.049451in}}%
\pgfpathlineto{\pgfqpoint{2.745751in}{1.039067in}}%
\pgfpathlineto{\pgfqpoint{2.746356in}{1.044238in}}%
\pgfpathlineto{\pgfqpoint{2.746961in}{1.039498in}}%
\pgfpathlineto{\pgfqpoint{2.747566in}{1.045609in}}%
\pgfpathlineto{\pgfqpoint{2.748171in}{1.064425in}}%
\pgfpathlineto{\pgfqpoint{2.748776in}{1.049263in}}%
\pgfpathlineto{\pgfqpoint{2.750591in}{1.037194in}}%
\pgfpathlineto{\pgfqpoint{2.751196in}{1.066615in}}%
\pgfpathlineto{\pgfqpoint{2.751801in}{1.033845in}}%
\pgfpathlineto{\pgfqpoint{2.752406in}{1.034932in}}%
\pgfpathlineto{\pgfqpoint{2.754221in}{1.040749in}}%
\pgfpathlineto{\pgfqpoint{2.754826in}{1.048683in}}%
\pgfpathlineto{\pgfqpoint{2.755431in}{1.048059in}}%
\pgfpathlineto{\pgfqpoint{2.756036in}{1.114624in}}%
\pgfpathlineto{\pgfqpoint{2.757246in}{1.034129in}}%
\pgfpathlineto{\pgfqpoint{2.757851in}{1.041851in}}%
\pgfpathlineto{\pgfqpoint{2.758456in}{1.035622in}}%
\pgfpathlineto{\pgfqpoint{2.759666in}{1.038209in}}%
\pgfpathlineto{\pgfqpoint{2.760271in}{1.036461in}}%
\pgfpathlineto{\pgfqpoint{2.761481in}{1.039656in}}%
\pgfpathlineto{\pgfqpoint{2.763296in}{1.034076in}}%
\pgfpathlineto{\pgfqpoint{2.763901in}{1.060022in}}%
\pgfpathlineto{\pgfqpoint{2.764506in}{1.036758in}}%
\pgfpathlineto{\pgfqpoint{2.765111in}{1.074622in}}%
\pgfpathlineto{\pgfqpoint{2.765716in}{1.050260in}}%
\pgfpathlineto{\pgfqpoint{2.766321in}{1.033157in}}%
\pgfpathlineto{\pgfqpoint{2.766926in}{1.034486in}}%
\pgfpathlineto{\pgfqpoint{2.767531in}{1.033564in}}%
\pgfpathlineto{\pgfqpoint{2.768136in}{1.053642in}}%
\pgfpathlineto{\pgfqpoint{2.768741in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{2.769346in}{1.037406in}}%
\pgfpathlineto{\pgfqpoint{2.769951in}{1.039784in}}%
\pgfpathlineto{\pgfqpoint{2.770556in}{1.059566in}}%
\pgfpathlineto{\pgfqpoint{2.771161in}{1.047130in}}%
\pgfpathlineto{\pgfqpoint{2.771766in}{1.033333in}}%
\pgfpathlineto{\pgfqpoint{2.772371in}{1.037260in}}%
\pgfpathlineto{\pgfqpoint{2.772976in}{1.036590in}}%
\pgfpathlineto{\pgfqpoint{2.774186in}{1.032103in}}%
\pgfpathlineto{\pgfqpoint{2.776001in}{1.038967in}}%
\pgfpathlineto{\pgfqpoint{2.776606in}{1.036142in}}%
\pgfpathlineto{\pgfqpoint{2.777816in}{1.047913in}}%
\pgfpathlineto{\pgfqpoint{2.778421in}{1.100870in}}%
\pgfpathlineto{\pgfqpoint{2.779631in}{1.034535in}}%
\pgfpathlineto{\pgfqpoint{2.780236in}{1.053163in}}%
\pgfpathlineto{\pgfqpoint{2.780841in}{1.040444in}}%
\pgfpathlineto{\pgfqpoint{2.782051in}{1.058591in}}%
\pgfpathlineto{\pgfqpoint{2.782656in}{1.038058in}}%
\pgfpathlineto{\pgfqpoint{2.783261in}{1.042154in}}%
\pgfpathlineto{\pgfqpoint{2.785076in}{1.082652in}}%
\pgfpathlineto{\pgfqpoint{2.785681in}{1.031389in}}%
\pgfpathlineto{\pgfqpoint{2.786286in}{1.047782in}}%
\pgfpathlineto{\pgfqpoint{2.788101in}{1.036632in}}%
\pgfpathlineto{\pgfqpoint{2.789916in}{1.076908in}}%
\pgfpathlineto{\pgfqpoint{2.790521in}{1.067136in}}%
\pgfpathlineto{\pgfqpoint{2.792941in}{1.031354in}}%
\pgfpathlineto{\pgfqpoint{2.793546in}{1.034471in}}%
\pgfpathlineto{\pgfqpoint{2.794151in}{1.030619in}}%
\pgfpathlineto{\pgfqpoint{2.794756in}{1.035642in}}%
\pgfpathlineto{\pgfqpoint{2.795361in}{1.034155in}}%
\pgfpathlineto{\pgfqpoint{2.795966in}{1.035873in}}%
\pgfpathlineto{\pgfqpoint{2.796571in}{1.089639in}}%
\pgfpathlineto{\pgfqpoint{2.797781in}{1.032284in}}%
\pgfpathlineto{\pgfqpoint{2.798386in}{1.037921in}}%
\pgfpathlineto{\pgfqpoint{2.798991in}{1.034759in}}%
\pgfpathlineto{\pgfqpoint{2.799596in}{1.036480in}}%
\pgfpathlineto{\pgfqpoint{2.800201in}{1.048928in}}%
\pgfpathlineto{\pgfqpoint{2.800806in}{1.047430in}}%
\pgfpathlineto{\pgfqpoint{2.801411in}{1.035532in}}%
\pgfpathlineto{\pgfqpoint{2.802016in}{1.048583in}}%
\pgfpathlineto{\pgfqpoint{2.802621in}{1.040097in}}%
\pgfpathlineto{\pgfqpoint{2.803226in}{1.106549in}}%
\pgfpathlineto{\pgfqpoint{2.804436in}{1.034780in}}%
\pgfpathlineto{\pgfqpoint{2.805041in}{1.038379in}}%
\pgfpathlineto{\pgfqpoint{2.806856in}{1.030361in}}%
\pgfpathlineto{\pgfqpoint{2.808066in}{1.037054in}}%
\pgfpathlineto{\pgfqpoint{2.808671in}{1.041328in}}%
\pgfpathlineto{\pgfqpoint{2.809276in}{1.096099in}}%
\pgfpathlineto{\pgfqpoint{2.810486in}{1.038401in}}%
\pgfpathlineto{\pgfqpoint{2.811091in}{1.056833in}}%
\pgfpathlineto{\pgfqpoint{2.811696in}{1.043542in}}%
\pgfpathlineto{\pgfqpoint{2.812301in}{1.040280in}}%
\pgfpathlineto{\pgfqpoint{2.812906in}{1.080408in}}%
\pgfpathlineto{\pgfqpoint{2.813511in}{1.032946in}}%
\pgfpathlineto{\pgfqpoint{2.814116in}{1.038850in}}%
\pgfpathlineto{\pgfqpoint{2.814721in}{1.050141in}}%
\pgfpathlineto{\pgfqpoint{2.815326in}{1.033342in}}%
\pgfpathlineto{\pgfqpoint{2.816536in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{2.817746in}{1.037245in}}%
\pgfpathlineto{\pgfqpoint{2.818956in}{1.069448in}}%
\pgfpathlineto{\pgfqpoint{2.819561in}{1.059565in}}%
\pgfpathlineto{\pgfqpoint{2.820771in}{1.030351in}}%
\pgfpathlineto{\pgfqpoint{2.821376in}{1.069183in}}%
\pgfpathlineto{\pgfqpoint{2.821981in}{1.038460in}}%
\pgfpathlineto{\pgfqpoint{2.822586in}{1.034402in}}%
\pgfpathlineto{\pgfqpoint{2.823191in}{1.035111in}}%
\pgfpathlineto{\pgfqpoint{2.823796in}{1.034570in}}%
\pgfpathlineto{\pgfqpoint{2.825006in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{2.826821in}{1.032733in}}%
\pgfpathlineto{\pgfqpoint{2.827426in}{1.050394in}}%
\pgfpathlineto{\pgfqpoint{2.828031in}{1.127054in}}%
\pgfpathlineto{\pgfqpoint{2.828636in}{1.035587in}}%
\pgfpathlineto{\pgfqpoint{2.829241in}{1.036366in}}%
\pgfpathlineto{\pgfqpoint{2.829846in}{1.034982in}}%
\pgfpathlineto{\pgfqpoint{2.831056in}{1.149122in}}%
\pgfpathlineto{\pgfqpoint{2.832266in}{1.042071in}}%
\pgfpathlineto{\pgfqpoint{2.832871in}{1.041795in}}%
\pgfpathlineto{\pgfqpoint{2.833476in}{1.063709in}}%
\pgfpathlineto{\pgfqpoint{2.834686in}{1.032804in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{1.036706in}}%
\pgfpathlineto{\pgfqpoint{2.835896in}{1.032399in}}%
\pgfpathlineto{\pgfqpoint{2.836501in}{1.050605in}}%
\pgfpathlineto{\pgfqpoint{2.837106in}{1.041737in}}%
\pgfpathlineto{\pgfqpoint{2.837711in}{1.041567in}}%
\pgfpathlineto{\pgfqpoint{2.838316in}{1.064777in}}%
\pgfpathlineto{\pgfqpoint{2.838921in}{1.048108in}}%
\pgfpathlineto{\pgfqpoint{2.839526in}{1.049077in}}%
\pgfpathlineto{\pgfqpoint{2.840131in}{1.060219in}}%
\pgfpathlineto{\pgfqpoint{2.841341in}{1.035223in}}%
\pgfpathlineto{\pgfqpoint{2.841946in}{1.035316in}}%
\pgfpathlineto{\pgfqpoint{2.842551in}{1.035761in}}%
\pgfpathlineto{\pgfqpoint{2.843156in}{1.055364in}}%
\pgfpathlineto{\pgfqpoint{2.843761in}{1.037955in}}%
\pgfpathlineto{\pgfqpoint{2.844365in}{1.038131in}}%
\pgfpathlineto{\pgfqpoint{2.844970in}{1.035940in}}%
\pgfpathlineto{\pgfqpoint{2.845575in}{1.041812in}}%
\pgfpathlineto{\pgfqpoint{2.846180in}{1.066687in}}%
\pgfpathlineto{\pgfqpoint{2.846785in}{1.055687in}}%
\pgfpathlineto{\pgfqpoint{2.847390in}{1.036786in}}%
\pgfpathlineto{\pgfqpoint{2.847995in}{1.048400in}}%
\pgfpathlineto{\pgfqpoint{2.849205in}{1.048544in}}%
\pgfpathlineto{\pgfqpoint{2.849810in}{1.063468in}}%
\pgfpathlineto{\pgfqpoint{2.850415in}{1.038966in}}%
\pgfpathlineto{\pgfqpoint{2.851020in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{2.851625in}{1.058658in}}%
\pgfpathlineto{\pgfqpoint{2.852230in}{1.077370in}}%
\pgfpathlineto{\pgfqpoint{2.853440in}{1.038838in}}%
\pgfpathlineto{\pgfqpoint{2.854045in}{1.062209in}}%
\pgfpathlineto{\pgfqpoint{2.854650in}{1.040321in}}%
\pgfpathlineto{\pgfqpoint{2.855255in}{1.053874in}}%
\pgfpathlineto{\pgfqpoint{2.855860in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{2.856465in}{1.072437in}}%
\pgfpathlineto{\pgfqpoint{2.857070in}{1.052703in}}%
\pgfpathlineto{\pgfqpoint{2.857675in}{1.311821in}}%
\pgfpathlineto{\pgfqpoint{2.858885in}{1.045287in}}%
\pgfpathlineto{\pgfqpoint{2.859490in}{1.046169in}}%
\pgfpathlineto{\pgfqpoint{2.860095in}{1.033995in}}%
\pgfpathlineto{\pgfqpoint{2.861305in}{1.079490in}}%
\pgfpathlineto{\pgfqpoint{2.861910in}{1.030771in}}%
\pgfpathlineto{\pgfqpoint{2.862515in}{1.036999in}}%
\pgfpathlineto{\pgfqpoint{2.863120in}{1.029691in}}%
\pgfpathlineto{\pgfqpoint{2.863725in}{1.066393in}}%
\pgfpathlineto{\pgfqpoint{2.864935in}{1.030651in}}%
\pgfpathlineto{\pgfqpoint{2.866750in}{1.046961in}}%
\pgfpathlineto{\pgfqpoint{2.867355in}{1.046147in}}%
\pgfpathlineto{\pgfqpoint{2.867960in}{1.033083in}}%
\pgfpathlineto{\pgfqpoint{2.868565in}{1.056128in}}%
\pgfpathlineto{\pgfqpoint{2.869170in}{1.036927in}}%
\pgfpathlineto{\pgfqpoint{2.869775in}{1.037083in}}%
\pgfpathlineto{\pgfqpoint{2.870380in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{2.874615in}{1.087050in}}%
\pgfpathlineto{\pgfqpoint{2.875825in}{1.036026in}}%
\pgfpathlineto{\pgfqpoint{2.876430in}{1.036086in}}%
\pgfpathlineto{\pgfqpoint{2.877035in}{1.035701in}}%
\pgfpathlineto{\pgfqpoint{2.877640in}{1.038341in}}%
\pgfpathlineto{\pgfqpoint{2.879455in}{1.081763in}}%
\pgfpathlineto{\pgfqpoint{2.880665in}{1.035012in}}%
\pgfpathlineto{\pgfqpoint{2.882480in}{1.067021in}}%
\pgfpathlineto{\pgfqpoint{2.883085in}{1.038888in}}%
\pgfpathlineto{\pgfqpoint{2.883690in}{1.061528in}}%
\pgfpathlineto{\pgfqpoint{2.885505in}{1.037193in}}%
\pgfpathlineto{\pgfqpoint{2.887320in}{1.052174in}}%
\pgfpathlineto{\pgfqpoint{2.887925in}{1.055420in}}%
\pgfpathlineto{\pgfqpoint{2.888530in}{1.072232in}}%
\pgfpathlineto{\pgfqpoint{2.889135in}{1.037820in}}%
\pgfpathlineto{\pgfqpoint{2.889740in}{1.050044in}}%
\pgfpathlineto{\pgfqpoint{2.890345in}{1.055932in}}%
\pgfpathlineto{\pgfqpoint{2.890950in}{1.053878in}}%
\pgfpathlineto{\pgfqpoint{2.891555in}{1.050447in}}%
\pgfpathlineto{\pgfqpoint{2.892160in}{1.055765in}}%
\pgfpathlineto{\pgfqpoint{2.892765in}{1.046312in}}%
\pgfpathlineto{\pgfqpoint{2.894580in}{1.195482in}}%
\pgfpathlineto{\pgfqpoint{2.896395in}{1.056365in}}%
\pgfpathlineto{\pgfqpoint{2.897000in}{1.076328in}}%
\pgfpathlineto{\pgfqpoint{2.897605in}{1.047091in}}%
\pgfpathlineto{\pgfqpoint{2.898210in}{1.050142in}}%
\pgfpathlineto{\pgfqpoint{2.898815in}{1.050017in}}%
\pgfpathlineto{\pgfqpoint{2.899420in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{2.900025in}{1.052247in}}%
\pgfpathlineto{\pgfqpoint{2.900630in}{1.049173in}}%
\pgfpathlineto{\pgfqpoint{2.901235in}{1.043247in}}%
\pgfpathlineto{\pgfqpoint{2.901840in}{1.070910in}}%
\pgfpathlineto{\pgfqpoint{2.902445in}{1.044679in}}%
\pgfpathlineto{\pgfqpoint{2.903050in}{1.048476in}}%
\pgfpathlineto{\pgfqpoint{2.903655in}{1.047388in}}%
\pgfpathlineto{\pgfqpoint{2.904260in}{1.060835in}}%
\pgfpathlineto{\pgfqpoint{2.904865in}{1.056605in}}%
\pgfpathlineto{\pgfqpoint{2.905470in}{1.062709in}}%
\pgfpathlineto{\pgfqpoint{2.907285in}{1.035920in}}%
\pgfpathlineto{\pgfqpoint{2.907890in}{1.045101in}}%
\pgfpathlineto{\pgfqpoint{2.908495in}{1.076452in}}%
\pgfpathlineto{\pgfqpoint{2.909100in}{1.045934in}}%
\pgfpathlineto{\pgfqpoint{2.909705in}{1.055203in}}%
\pgfpathlineto{\pgfqpoint{2.910310in}{1.126812in}}%
\pgfpathlineto{\pgfqpoint{2.910915in}{1.049896in}}%
\pgfpathlineto{\pgfqpoint{2.911520in}{1.065275in}}%
\pgfpathlineto{\pgfqpoint{2.912125in}{1.045371in}}%
\pgfpathlineto{\pgfqpoint{2.912730in}{1.069902in}}%
\pgfpathlineto{\pgfqpoint{2.913335in}{1.044055in}}%
\pgfpathlineto{\pgfqpoint{2.913940in}{1.047310in}}%
\pgfpathlineto{\pgfqpoint{2.914545in}{1.046722in}}%
\pgfpathlineto{\pgfqpoint{2.915150in}{1.096911in}}%
\pgfpathlineto{\pgfqpoint{2.915755in}{1.032841in}}%
\pgfpathlineto{\pgfqpoint{2.916965in}{1.110913in}}%
\pgfpathlineto{\pgfqpoint{2.917570in}{1.048409in}}%
\pgfpathlineto{\pgfqpoint{2.918175in}{1.086072in}}%
\pgfpathlineto{\pgfqpoint{2.918780in}{1.106371in}}%
\pgfpathlineto{\pgfqpoint{2.919385in}{1.032830in}}%
\pgfpathlineto{\pgfqpoint{2.919990in}{1.311149in}}%
\pgfpathlineto{\pgfqpoint{2.920595in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{2.921200in}{1.037842in}}%
\pgfpathlineto{\pgfqpoint{2.921805in}{1.063187in}}%
\pgfpathlineto{\pgfqpoint{2.922410in}{1.071075in}}%
\pgfpathlineto{\pgfqpoint{2.923015in}{1.043636in}}%
\pgfpathlineto{\pgfqpoint{2.923620in}{1.058273in}}%
\pgfpathlineto{\pgfqpoint{2.924225in}{1.084781in}}%
\pgfpathlineto{\pgfqpoint{2.925435in}{1.034864in}}%
\pgfpathlineto{\pgfqpoint{2.926645in}{1.113104in}}%
\pgfpathlineto{\pgfqpoint{2.927250in}{1.044811in}}%
\pgfpathlineto{\pgfqpoint{2.927855in}{1.094843in}}%
\pgfpathlineto{\pgfqpoint{2.928460in}{1.038453in}}%
\pgfpathlineto{\pgfqpoint{2.929065in}{1.045353in}}%
\pgfpathlineto{\pgfqpoint{2.930275in}{1.069058in}}%
\pgfpathlineto{\pgfqpoint{2.930880in}{1.049679in}}%
\pgfpathlineto{\pgfqpoint{2.931485in}{1.056895in}}%
\pgfpathlineto{\pgfqpoint{2.932695in}{1.062588in}}%
\pgfpathlineto{\pgfqpoint{2.933300in}{1.088034in}}%
\pgfpathlineto{\pgfqpoint{2.933905in}{1.049740in}}%
\pgfpathlineto{\pgfqpoint{2.934510in}{1.078873in}}%
\pgfpathlineto{\pgfqpoint{2.935720in}{1.179733in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{1.037530in}}%
\pgfpathlineto{\pgfqpoint{2.936930in}{1.056145in}}%
\pgfpathlineto{\pgfqpoint{2.937535in}{1.035746in}}%
\pgfpathlineto{\pgfqpoint{2.938140in}{1.041554in}}%
\pgfpathlineto{\pgfqpoint{2.938745in}{1.036304in}}%
\pgfpathlineto{\pgfqpoint{2.940560in}{1.048203in}}%
\pgfpathlineto{\pgfqpoint{2.941165in}{1.037834in}}%
\pgfpathlineto{\pgfqpoint{2.941770in}{1.046157in}}%
\pgfpathlineto{\pgfqpoint{2.942980in}{1.070341in}}%
\pgfpathlineto{\pgfqpoint{2.944190in}{1.034442in}}%
\pgfpathlineto{\pgfqpoint{2.946610in}{1.073802in}}%
\pgfpathlineto{\pgfqpoint{2.947215in}{1.190249in}}%
\pgfpathlineto{\pgfqpoint{2.948425in}{1.055081in}}%
\pgfpathlineto{\pgfqpoint{2.949030in}{1.089725in}}%
\pgfpathlineto{\pgfqpoint{2.950240in}{1.049823in}}%
\pgfpathlineto{\pgfqpoint{2.950845in}{1.065543in}}%
\pgfpathlineto{\pgfqpoint{2.951450in}{1.036815in}}%
\pgfpathlineto{\pgfqpoint{2.952055in}{1.042317in}}%
\pgfpathlineto{\pgfqpoint{2.952660in}{1.033625in}}%
\pgfpathlineto{\pgfqpoint{2.953870in}{1.061515in}}%
\pgfpathlineto{\pgfqpoint{2.954475in}{1.053921in}}%
\pgfpathlineto{\pgfqpoint{2.955080in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.956895in}{1.039977in}}%
\pgfpathlineto{\pgfqpoint{2.957500in}{1.056288in}}%
\pgfpathlineto{\pgfqpoint{2.958105in}{1.038252in}}%
\pgfpathlineto{\pgfqpoint{2.958710in}{1.039436in}}%
\pgfpathlineto{\pgfqpoint{2.959315in}{1.134138in}}%
\pgfpathlineto{\pgfqpoint{2.959920in}{1.034577in}}%
\pgfpathlineto{\pgfqpoint{2.960525in}{1.055905in}}%
\pgfpathlineto{\pgfqpoint{2.961130in}{1.040461in}}%
\pgfpathlineto{\pgfqpoint{2.961735in}{1.139691in}}%
\pgfpathlineto{\pgfqpoint{2.962340in}{1.035583in}}%
\pgfpathlineto{\pgfqpoint{2.962945in}{1.039725in}}%
\pgfpathlineto{\pgfqpoint{2.963550in}{1.083763in}}%
\pgfpathlineto{\pgfqpoint{2.964155in}{1.041445in}}%
\pgfpathlineto{\pgfqpoint{2.964760in}{1.062651in}}%
\pgfpathlineto{\pgfqpoint{2.965970in}{1.049903in}}%
\pgfpathlineto{\pgfqpoint{2.966575in}{1.050191in}}%
\pgfpathlineto{\pgfqpoint{2.967785in}{1.111988in}}%
\pgfpathlineto{\pgfqpoint{2.969600in}{1.036947in}}%
\pgfpathlineto{\pgfqpoint{2.970810in}{1.039703in}}%
\pgfpathlineto{\pgfqpoint{2.972020in}{1.047890in}}%
\pgfpathlineto{\pgfqpoint{2.973230in}{1.033462in}}%
\pgfpathlineto{\pgfqpoint{2.976254in}{1.066910in}}%
\pgfpathlineto{\pgfqpoint{2.976859in}{1.041140in}}%
\pgfpathlineto{\pgfqpoint{2.977464in}{1.053906in}}%
\pgfpathlineto{\pgfqpoint{2.978069in}{1.110588in}}%
\pgfpathlineto{\pgfqpoint{2.978674in}{1.035421in}}%
\pgfpathlineto{\pgfqpoint{2.979279in}{1.065188in}}%
\pgfpathlineto{\pgfqpoint{2.981094in}{1.035819in}}%
\pgfpathlineto{\pgfqpoint{2.982909in}{1.128911in}}%
\pgfpathlineto{\pgfqpoint{2.983514in}{1.038267in}}%
\pgfpathlineto{\pgfqpoint{2.984119in}{1.091741in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{1.049382in}}%
\pgfpathlineto{\pgfqpoint{2.985329in}{1.095298in}}%
\pgfpathlineto{\pgfqpoint{2.985934in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{2.986539in}{1.041056in}}%
\pgfpathlineto{\pgfqpoint{2.987144in}{1.054345in}}%
\pgfpathlineto{\pgfqpoint{2.988959in}{1.044445in}}%
\pgfpathlineto{\pgfqpoint{2.990169in}{1.096252in}}%
\pgfpathlineto{\pgfqpoint{2.991379in}{1.038195in}}%
\pgfpathlineto{\pgfqpoint{2.991984in}{1.083335in}}%
\pgfpathlineto{\pgfqpoint{2.992589in}{1.057909in}}%
\pgfpathlineto{\pgfqpoint{2.993799in}{1.077113in}}%
\pgfpathlineto{\pgfqpoint{2.994404in}{1.115563in}}%
\pgfpathlineto{\pgfqpoint{2.995009in}{1.043737in}}%
\pgfpathlineto{\pgfqpoint{2.995614in}{1.044613in}}%
\pgfpathlineto{\pgfqpoint{2.996219in}{1.052573in}}%
\pgfpathlineto{\pgfqpoint{2.996824in}{1.046969in}}%
\pgfpathlineto{\pgfqpoint{2.997429in}{1.041084in}}%
\pgfpathlineto{\pgfqpoint{2.999244in}{1.117740in}}%
\pgfpathlineto{\pgfqpoint{2.999849in}{1.043457in}}%
\pgfpathlineto{\pgfqpoint{3.000454in}{1.050272in}}%
\pgfpathlineto{\pgfqpoint{3.001059in}{1.045124in}}%
\pgfpathlineto{\pgfqpoint{3.001664in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{3.002874in}{1.043729in}}%
\pgfpathlineto{\pgfqpoint{3.003479in}{1.039863in}}%
\pgfpathlineto{\pgfqpoint{3.004084in}{1.067394in}}%
\pgfpathlineto{\pgfqpoint{3.004689in}{1.053849in}}%
\pgfpathlineto{\pgfqpoint{3.005294in}{1.066850in}}%
\pgfpathlineto{\pgfqpoint{3.007109in}{1.032961in}}%
\pgfpathlineto{\pgfqpoint{3.007714in}{2.014074in}}%
\pgfpathlineto{\pgfqpoint{3.008319in}{1.060857in}}%
\pgfpathlineto{\pgfqpoint{3.008924in}{1.087306in}}%
\pgfpathlineto{\pgfqpoint{3.010134in}{1.031944in}}%
\pgfpathlineto{\pgfqpoint{3.011344in}{1.029933in}}%
\pgfpathlineto{\pgfqpoint{3.011949in}{1.033346in}}%
\pgfpathlineto{\pgfqpoint{3.012554in}{1.027683in}}%
\pgfpathlineto{\pgfqpoint{3.013159in}{1.028822in}}%
\pgfpathlineto{\pgfqpoint{3.013764in}{1.029334in}}%
\pgfpathlineto{\pgfqpoint{3.014369in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{3.014974in}{1.029948in}}%
\pgfpathlineto{\pgfqpoint{3.017394in}{1.029218in}}%
\pgfpathlineto{\pgfqpoint{3.019209in}{1.029735in}}%
\pgfpathlineto{\pgfqpoint{3.019814in}{1.029728in}}%
\pgfpathlineto{\pgfqpoint{3.021629in}{1.027328in}}%
\pgfpathlineto{\pgfqpoint{3.022234in}{1.028894in}}%
\pgfpathlineto{\pgfqpoint{3.022839in}{1.028445in}}%
\pgfpathlineto{\pgfqpoint{3.023444in}{1.027917in}}%
\pgfpathlineto{\pgfqpoint{3.024049in}{1.032338in}}%
\pgfpathlineto{\pgfqpoint{3.024654in}{1.028843in}}%
\pgfpathlineto{\pgfqpoint{3.026469in}{1.033219in}}%
\pgfpathlineto{\pgfqpoint{3.027074in}{1.031242in}}%
\pgfpathlineto{\pgfqpoint{3.027679in}{1.033524in}}%
\pgfpathlineto{\pgfqpoint{3.028284in}{1.033244in}}%
\pgfpathlineto{\pgfqpoint{3.028889in}{1.028782in}}%
\pgfpathlineto{\pgfqpoint{3.029494in}{1.030063in}}%
\pgfpathlineto{\pgfqpoint{3.030099in}{1.028374in}}%
\pgfpathlineto{\pgfqpoint{3.030704in}{1.035769in}}%
\pgfpathlineto{\pgfqpoint{3.031914in}{1.027384in}}%
\pgfpathlineto{\pgfqpoint{3.034334in}{1.031982in}}%
\pgfpathlineto{\pgfqpoint{3.036149in}{1.030145in}}%
\pgfpathlineto{\pgfqpoint{3.037359in}{1.032388in}}%
\pgfpathlineto{\pgfqpoint{3.037964in}{1.031675in}}%
\pgfpathlineto{\pgfqpoint{3.038569in}{1.028113in}}%
\pgfpathlineto{\pgfqpoint{3.039174in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{3.040384in}{1.029860in}}%
\pgfpathlineto{\pgfqpoint{3.040989in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{3.041594in}{1.030041in}}%
\pgfpathlineto{\pgfqpoint{3.042199in}{1.034288in}}%
\pgfpathlineto{\pgfqpoint{3.042804in}{1.031029in}}%
\pgfpathlineto{\pgfqpoint{3.043409in}{1.033544in}}%
\pgfpathlineto{\pgfqpoint{3.044014in}{1.028871in}}%
\pgfpathlineto{\pgfqpoint{3.044619in}{1.031197in}}%
\pgfpathlineto{\pgfqpoint{3.045224in}{1.028496in}}%
\pgfpathlineto{\pgfqpoint{3.045829in}{1.028691in}}%
\pgfpathlineto{\pgfqpoint{3.047644in}{1.029438in}}%
\pgfpathlineto{\pgfqpoint{3.048249in}{1.032218in}}%
\pgfpathlineto{\pgfqpoint{3.048854in}{1.029786in}}%
\pgfpathlineto{\pgfqpoint{3.049459in}{1.028681in}}%
\pgfpathlineto{\pgfqpoint{3.050064in}{1.032721in}}%
\pgfpathlineto{\pgfqpoint{3.050669in}{1.031000in}}%
\pgfpathlineto{\pgfqpoint{3.051274in}{1.031400in}}%
\pgfpathlineto{\pgfqpoint{3.051879in}{1.029332in}}%
\pgfpathlineto{\pgfqpoint{3.053089in}{1.033261in}}%
\pgfpathlineto{\pgfqpoint{3.053694in}{1.029566in}}%
\pgfpathlineto{\pgfqpoint{3.054299in}{1.033874in}}%
\pgfpathlineto{\pgfqpoint{3.054904in}{1.032605in}}%
\pgfpathlineto{\pgfqpoint{3.056114in}{1.030528in}}%
\pgfpathlineto{\pgfqpoint{3.057324in}{1.033582in}}%
\pgfpathlineto{\pgfqpoint{3.057929in}{1.029043in}}%
\pgfpathlineto{\pgfqpoint{3.058534in}{1.029987in}}%
\pgfpathlineto{\pgfqpoint{3.059744in}{1.030031in}}%
\pgfpathlineto{\pgfqpoint{3.060349in}{1.028203in}}%
\pgfpathlineto{\pgfqpoint{3.060954in}{1.029681in}}%
\pgfpathlineto{\pgfqpoint{3.061559in}{1.028194in}}%
\pgfpathlineto{\pgfqpoint{3.062164in}{1.028617in}}%
\pgfpathlineto{\pgfqpoint{3.063374in}{1.027941in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{1.030782in}}%
\pgfpathlineto{\pgfqpoint{3.064584in}{1.028155in}}%
\pgfpathlineto{\pgfqpoint{3.065189in}{1.031673in}}%
\pgfpathlineto{\pgfqpoint{3.065794in}{1.029810in}}%
\pgfpathlineto{\pgfqpoint{3.066399in}{1.031618in}}%
\pgfpathlineto{\pgfqpoint{3.067004in}{1.029894in}}%
\pgfpathlineto{\pgfqpoint{3.067609in}{1.037758in}}%
\pgfpathlineto{\pgfqpoint{3.068819in}{1.028841in}}%
\pgfpathlineto{\pgfqpoint{3.069424in}{1.031238in}}%
\pgfpathlineto{\pgfqpoint{3.070029in}{1.027593in}}%
\pgfpathlineto{\pgfqpoint{3.070634in}{1.030622in}}%
\pgfpathlineto{\pgfqpoint{3.071844in}{1.034018in}}%
\pgfpathlineto{\pgfqpoint{3.073659in}{1.028804in}}%
\pgfpathlineto{\pgfqpoint{3.074264in}{1.033187in}}%
\pgfpathlineto{\pgfqpoint{3.074869in}{1.027653in}}%
\pgfpathlineto{\pgfqpoint{3.075474in}{1.028405in}}%
\pgfpathlineto{\pgfqpoint{3.078499in}{1.034028in}}%
\pgfpathlineto{\pgfqpoint{3.080314in}{1.030361in}}%
\pgfpathlineto{\pgfqpoint{3.080919in}{1.031488in}}%
\pgfpathlineto{\pgfqpoint{3.081524in}{1.031039in}}%
\pgfpathlineto{\pgfqpoint{3.082129in}{1.029378in}}%
\pgfpathlineto{\pgfqpoint{3.082734in}{1.032796in}}%
\pgfpathlineto{\pgfqpoint{3.083339in}{1.031817in}}%
\pgfpathlineto{\pgfqpoint{3.084549in}{1.031252in}}%
\pgfpathlineto{\pgfqpoint{3.085154in}{1.032894in}}%
\pgfpathlineto{\pgfqpoint{3.086364in}{1.029017in}}%
\pgfpathlineto{\pgfqpoint{3.086969in}{1.030176in}}%
\pgfpathlineto{\pgfqpoint{3.087574in}{1.028046in}}%
\pgfpathlineto{\pgfqpoint{3.088179in}{1.031012in}}%
\pgfpathlineto{\pgfqpoint{3.088784in}{1.028246in}}%
\pgfpathlineto{\pgfqpoint{3.089994in}{1.033204in}}%
\pgfpathlineto{\pgfqpoint{3.090599in}{1.029834in}}%
\pgfpathlineto{\pgfqpoint{3.091204in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{3.091809in}{1.030734in}}%
\pgfpathlineto{\pgfqpoint{3.092414in}{1.033931in}}%
\pgfpathlineto{\pgfqpoint{3.094229in}{1.028334in}}%
\pgfpathlineto{\pgfqpoint{3.094834in}{1.028142in}}%
\pgfpathlineto{\pgfqpoint{3.096044in}{1.029817in}}%
\pgfpathlineto{\pgfqpoint{3.096649in}{1.028907in}}%
\pgfpathlineto{\pgfqpoint{3.097859in}{1.034005in}}%
\pgfpathlineto{\pgfqpoint{3.099069in}{1.031498in}}%
\pgfpathlineto{\pgfqpoint{3.100279in}{1.036874in}}%
\pgfpathlineto{\pgfqpoint{3.102094in}{1.028936in}}%
\pgfpathlineto{\pgfqpoint{3.102699in}{1.029357in}}%
\pgfpathlineto{\pgfqpoint{3.103304in}{1.031869in}}%
\pgfpathlineto{\pgfqpoint{3.103909in}{1.031123in}}%
\pgfpathlineto{\pgfqpoint{3.105118in}{1.030113in}}%
\pgfpathlineto{\pgfqpoint{3.105723in}{1.031573in}}%
\pgfpathlineto{\pgfqpoint{3.106933in}{1.029914in}}%
\pgfpathlineto{\pgfqpoint{3.107538in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{3.109958in}{1.040391in}}%
\pgfpathlineto{\pgfqpoint{3.110563in}{1.035006in}}%
\pgfpathlineto{\pgfqpoint{3.111168in}{1.047861in}}%
\pgfpathlineto{\pgfqpoint{3.112378in}{1.028106in}}%
\pgfpathlineto{\pgfqpoint{3.114193in}{1.031321in}}%
\pgfpathlineto{\pgfqpoint{3.114798in}{1.043836in}}%
\pgfpathlineto{\pgfqpoint{3.115403in}{1.029477in}}%
\pgfpathlineto{\pgfqpoint{3.116008in}{1.031506in}}%
\pgfpathlineto{\pgfqpoint{3.116613in}{1.029503in}}%
\pgfpathlineto{\pgfqpoint{3.117218in}{1.032248in}}%
\pgfpathlineto{\pgfqpoint{3.117823in}{1.029940in}}%
\pgfpathlineto{\pgfqpoint{3.118428in}{1.031274in}}%
\pgfpathlineto{\pgfqpoint{3.119033in}{1.028579in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{1.032851in}}%
\pgfpathlineto{\pgfqpoint{3.120243in}{1.031534in}}%
\pgfpathlineto{\pgfqpoint{3.120848in}{1.029290in}}%
\pgfpathlineto{\pgfqpoint{3.122058in}{1.035532in}}%
\pgfpathlineto{\pgfqpoint{3.122663in}{1.035350in}}%
\pgfpathlineto{\pgfqpoint{3.124478in}{1.028454in}}%
\pgfpathlineto{\pgfqpoint{3.125688in}{1.039647in}}%
\pgfpathlineto{\pgfqpoint{3.126293in}{1.034631in}}%
\pgfpathlineto{\pgfqpoint{3.127503in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{3.128713in}{1.029756in}}%
\pgfpathlineto{\pgfqpoint{3.129318in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{3.129923in}{1.031407in}}%
\pgfpathlineto{\pgfqpoint{3.130528in}{1.034728in}}%
\pgfpathlineto{\pgfqpoint{3.131133in}{1.032508in}}%
\pgfpathlineto{\pgfqpoint{3.131738in}{1.029745in}}%
\pgfpathlineto{\pgfqpoint{3.132343in}{1.032446in}}%
\pgfpathlineto{\pgfqpoint{3.132948in}{1.041584in}}%
\pgfpathlineto{\pgfqpoint{3.134763in}{1.030689in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{1.032598in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.028764in}}%
\pgfpathlineto{\pgfqpoint{3.137183in}{1.031050in}}%
\pgfpathlineto{\pgfqpoint{3.137788in}{1.036958in}}%
\pgfpathlineto{\pgfqpoint{3.138393in}{1.036132in}}%
\pgfpathlineto{\pgfqpoint{3.138998in}{1.031041in}}%
\pgfpathlineto{\pgfqpoint{3.139603in}{1.033738in}}%
\pgfpathlineto{\pgfqpoint{3.140208in}{1.031528in}}%
\pgfpathlineto{\pgfqpoint{3.140813in}{1.044695in}}%
\pgfpathlineto{\pgfqpoint{3.142628in}{1.029666in}}%
\pgfpathlineto{\pgfqpoint{3.148073in}{1.033386in}}%
\pgfpathlineto{\pgfqpoint{3.148678in}{1.031071in}}%
\pgfpathlineto{\pgfqpoint{3.149283in}{1.037958in}}%
\pgfpathlineto{\pgfqpoint{3.149888in}{1.029653in}}%
\pgfpathlineto{\pgfqpoint{3.150493in}{1.043025in}}%
\pgfpathlineto{\pgfqpoint{3.151098in}{1.033071in}}%
\pgfpathlineto{\pgfqpoint{3.151703in}{1.030548in}}%
\pgfpathlineto{\pgfqpoint{3.153518in}{1.042778in}}%
\pgfpathlineto{\pgfqpoint{3.154123in}{1.031843in}}%
\pgfpathlineto{\pgfqpoint{3.154728in}{1.032039in}}%
\pgfpathlineto{\pgfqpoint{3.155333in}{1.035109in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.052800in}}%
\pgfpathlineto{\pgfqpoint{3.156543in}{1.039995in}}%
\pgfpathlineto{\pgfqpoint{3.158358in}{1.029171in}}%
\pgfpathlineto{\pgfqpoint{3.158963in}{1.029987in}}%
\pgfpathlineto{\pgfqpoint{3.160173in}{1.033737in}}%
\pgfpathlineto{\pgfqpoint{3.161383in}{1.030717in}}%
\pgfpathlineto{\pgfqpoint{3.163198in}{1.039053in}}%
\pgfpathlineto{\pgfqpoint{3.163803in}{1.030500in}}%
\pgfpathlineto{\pgfqpoint{3.164408in}{1.032587in}}%
\pgfpathlineto{\pgfqpoint{3.165013in}{1.034068in}}%
\pgfpathlineto{\pgfqpoint{3.165618in}{1.032343in}}%
\pgfpathlineto{\pgfqpoint{3.166223in}{1.033133in}}%
\pgfpathlineto{\pgfqpoint{3.166828in}{1.034059in}}%
\pgfpathlineto{\pgfqpoint{3.167433in}{1.032852in}}%
\pgfpathlineto{\pgfqpoint{3.168643in}{1.042794in}}%
\pgfpathlineto{\pgfqpoint{3.169853in}{1.030394in}}%
\pgfpathlineto{\pgfqpoint{3.170458in}{1.038545in}}%
\pgfpathlineto{\pgfqpoint{3.171063in}{1.037313in}}%
\pgfpathlineto{\pgfqpoint{3.172878in}{1.031523in}}%
\pgfpathlineto{\pgfqpoint{3.173483in}{1.028265in}}%
\pgfpathlineto{\pgfqpoint{3.174088in}{1.029947in}}%
\pgfpathlineto{\pgfqpoint{3.175903in}{1.031414in}}%
\pgfpathlineto{\pgfqpoint{3.176508in}{1.032289in}}%
\pgfpathlineto{\pgfqpoint{3.177113in}{1.027684in}}%
\pgfpathlineto{\pgfqpoint{3.177718in}{1.033216in}}%
\pgfpathlineto{\pgfqpoint{3.178323in}{1.030843in}}%
\pgfpathlineto{\pgfqpoint{3.179533in}{1.035758in}}%
\pgfpathlineto{\pgfqpoint{3.180138in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{3.180743in}{1.033291in}}%
\pgfpathlineto{\pgfqpoint{3.181348in}{1.041540in}}%
\pgfpathlineto{\pgfqpoint{3.181953in}{1.035325in}}%
\pgfpathlineto{\pgfqpoint{3.183768in}{1.030237in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{1.032257in}}%
\pgfpathlineto{\pgfqpoint{3.186188in}{1.030149in}}%
\pgfpathlineto{\pgfqpoint{3.186793in}{1.031354in}}%
\pgfpathlineto{\pgfqpoint{3.187398in}{1.031446in}}%
\pgfpathlineto{\pgfqpoint{3.188003in}{1.042663in}}%
\pgfpathlineto{\pgfqpoint{3.188608in}{1.031131in}}%
\pgfpathlineto{\pgfqpoint{3.189213in}{1.034689in}}%
\pgfpathlineto{\pgfqpoint{3.189818in}{1.036859in}}%
\pgfpathlineto{\pgfqpoint{3.190423in}{1.036507in}}%
\pgfpathlineto{\pgfqpoint{3.191028in}{1.032418in}}%
\pgfpathlineto{\pgfqpoint{3.192843in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{3.194658in}{1.031248in}}%
\pgfpathlineto{\pgfqpoint{3.195263in}{1.030287in}}%
\pgfpathlineto{\pgfqpoint{3.195868in}{1.035742in}}%
\pgfpathlineto{\pgfqpoint{3.196473in}{1.032094in}}%
\pgfpathlineto{\pgfqpoint{3.197078in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{3.197683in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{3.199498in}{1.038640in}}%
\pgfpathlineto{\pgfqpoint{3.201313in}{1.033322in}}%
\pgfpathlineto{\pgfqpoint{3.201918in}{1.035090in}}%
\pgfpathlineto{\pgfqpoint{3.202523in}{1.030188in}}%
\pgfpathlineto{\pgfqpoint{3.203128in}{1.031707in}}%
\pgfpathlineto{\pgfqpoint{3.203733in}{1.036360in}}%
\pgfpathlineto{\pgfqpoint{3.204338in}{1.029681in}}%
\pgfpathlineto{\pgfqpoint{3.204943in}{1.034515in}}%
\pgfpathlineto{\pgfqpoint{3.205548in}{1.034512in}}%
\pgfpathlineto{\pgfqpoint{3.206153in}{1.033012in}}%
\pgfpathlineto{\pgfqpoint{3.206758in}{1.042303in}}%
\pgfpathlineto{\pgfqpoint{3.207363in}{1.036190in}}%
\pgfpathlineto{\pgfqpoint{3.207968in}{1.039021in}}%
\pgfpathlineto{\pgfqpoint{3.208573in}{1.034133in}}%
\pgfpathlineto{\pgfqpoint{3.209178in}{1.047002in}}%
\pgfpathlineto{\pgfqpoint{3.209783in}{1.045513in}}%
\pgfpathlineto{\pgfqpoint{3.210388in}{1.028741in}}%
\pgfpathlineto{\pgfqpoint{3.210993in}{1.036461in}}%
\pgfpathlineto{\pgfqpoint{3.211598in}{1.035183in}}%
\pgfpathlineto{\pgfqpoint{3.212203in}{1.058401in}}%
\pgfpathlineto{\pgfqpoint{3.213413in}{1.033177in}}%
\pgfpathlineto{\pgfqpoint{3.214018in}{1.032828in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{1.029628in}}%
\pgfpathlineto{\pgfqpoint{3.215228in}{1.040415in}}%
\pgfpathlineto{\pgfqpoint{3.215833in}{1.032111in}}%
\pgfpathlineto{\pgfqpoint{3.216438in}{1.038184in}}%
\pgfpathlineto{\pgfqpoint{3.217043in}{1.031722in}}%
\pgfpathlineto{\pgfqpoint{3.217648in}{1.032644in}}%
\pgfpathlineto{\pgfqpoint{3.218858in}{1.033975in}}%
\pgfpathlineto{\pgfqpoint{3.219463in}{1.032243in}}%
\pgfpathlineto{\pgfqpoint{3.220068in}{1.034444in}}%
\pgfpathlineto{\pgfqpoint{3.220673in}{1.032871in}}%
\pgfpathlineto{\pgfqpoint{3.221278in}{1.033956in}}%
\pgfpathlineto{\pgfqpoint{3.221883in}{1.029810in}}%
\pgfpathlineto{\pgfqpoint{3.222488in}{1.031178in}}%
\pgfpathlineto{\pgfqpoint{3.224303in}{1.042352in}}%
\pgfpathlineto{\pgfqpoint{3.224908in}{1.042026in}}%
\pgfpathlineto{\pgfqpoint{3.226723in}{1.029242in}}%
\pgfpathlineto{\pgfqpoint{3.228538in}{1.039044in}}%
\pgfpathlineto{\pgfqpoint{3.229143in}{1.033260in}}%
\pgfpathlineto{\pgfqpoint{3.229748in}{1.034807in}}%
\pgfpathlineto{\pgfqpoint{3.230958in}{1.043771in}}%
\pgfpathlineto{\pgfqpoint{3.231563in}{1.040064in}}%
\pgfpathlineto{\pgfqpoint{3.233378in}{1.031248in}}%
\pgfpathlineto{\pgfqpoint{3.233982in}{1.039709in}}%
\pgfpathlineto{\pgfqpoint{3.234587in}{1.034880in}}%
\pgfpathlineto{\pgfqpoint{3.235797in}{1.032873in}}%
\pgfpathlineto{\pgfqpoint{3.236402in}{1.041662in}}%
\pgfpathlineto{\pgfqpoint{3.237007in}{1.039102in}}%
\pgfpathlineto{\pgfqpoint{3.237612in}{1.038750in}}%
\pgfpathlineto{\pgfqpoint{3.238217in}{1.034400in}}%
\pgfpathlineto{\pgfqpoint{3.238822in}{1.045420in}}%
\pgfpathlineto{\pgfqpoint{3.240032in}{1.031124in}}%
\pgfpathlineto{\pgfqpoint{3.240637in}{1.040760in}}%
\pgfpathlineto{\pgfqpoint{3.241242in}{1.034810in}}%
\pgfpathlineto{\pgfqpoint{3.243057in}{1.030209in}}%
\pgfpathlineto{\pgfqpoint{3.244267in}{1.034630in}}%
\pgfpathlineto{\pgfqpoint{3.244872in}{1.070084in}}%
\pgfpathlineto{\pgfqpoint{3.246082in}{1.035601in}}%
\pgfpathlineto{\pgfqpoint{3.247292in}{1.036501in}}%
\pgfpathlineto{\pgfqpoint{3.247897in}{1.057696in}}%
\pgfpathlineto{\pgfqpoint{3.249107in}{1.033818in}}%
\pgfpathlineto{\pgfqpoint{3.251527in}{1.040634in}}%
\pgfpathlineto{\pgfqpoint{3.252132in}{1.030791in}}%
\pgfpathlineto{\pgfqpoint{3.252737in}{1.032547in}}%
\pgfpathlineto{\pgfqpoint{3.253342in}{1.032654in}}%
\pgfpathlineto{\pgfqpoint{3.253947in}{1.048771in}}%
\pgfpathlineto{\pgfqpoint{3.254552in}{1.038113in}}%
\pgfpathlineto{\pgfqpoint{3.255157in}{1.035926in}}%
\pgfpathlineto{\pgfqpoint{3.256367in}{1.056305in}}%
\pgfpathlineto{\pgfqpoint{3.256972in}{1.050660in}}%
\pgfpathlineto{\pgfqpoint{3.257577in}{1.033422in}}%
\pgfpathlineto{\pgfqpoint{3.258182in}{1.035325in}}%
\pgfpathlineto{\pgfqpoint{3.259997in}{1.038015in}}%
\pgfpathlineto{\pgfqpoint{3.260602in}{1.034445in}}%
\pgfpathlineto{\pgfqpoint{3.261207in}{1.045284in}}%
\pgfpathlineto{\pgfqpoint{3.261812in}{1.041975in}}%
\pgfpathlineto{\pgfqpoint{3.264232in}{1.030092in}}%
\pgfpathlineto{\pgfqpoint{3.264837in}{1.031390in}}%
\pgfpathlineto{\pgfqpoint{3.266652in}{1.040276in}}%
\pgfpathlineto{\pgfqpoint{3.267257in}{1.037421in}}%
\pgfpathlineto{\pgfqpoint{3.267862in}{1.040090in}}%
\pgfpathlineto{\pgfqpoint{3.268467in}{1.033536in}}%
\pgfpathlineto{\pgfqpoint{3.269677in}{1.058379in}}%
\pgfpathlineto{\pgfqpoint{3.270887in}{1.033747in}}%
\pgfpathlineto{\pgfqpoint{3.271492in}{1.035719in}}%
\pgfpathlineto{\pgfqpoint{3.272097in}{1.035045in}}%
\pgfpathlineto{\pgfqpoint{3.273912in}{1.033866in}}%
\pgfpathlineto{\pgfqpoint{3.275122in}{1.052934in}}%
\pgfpathlineto{\pgfqpoint{3.275727in}{1.044609in}}%
\pgfpathlineto{\pgfqpoint{3.276332in}{1.032953in}}%
\pgfpathlineto{\pgfqpoint{3.276937in}{1.054232in}}%
\pgfpathlineto{\pgfqpoint{3.277542in}{1.035341in}}%
\pgfpathlineto{\pgfqpoint{3.278147in}{1.041516in}}%
\pgfpathlineto{\pgfqpoint{3.278752in}{1.041685in}}%
\pgfpathlineto{\pgfqpoint{3.279962in}{1.032606in}}%
\pgfpathlineto{\pgfqpoint{3.281172in}{1.033243in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{1.041808in}}%
\pgfpathlineto{\pgfqpoint{3.282382in}{1.033849in}}%
\pgfpathlineto{\pgfqpoint{3.282987in}{1.033934in}}%
\pgfpathlineto{\pgfqpoint{3.283592in}{1.035645in}}%
\pgfpathlineto{\pgfqpoint{3.284197in}{1.043863in}}%
\pgfpathlineto{\pgfqpoint{3.284802in}{1.040227in}}%
\pgfpathlineto{\pgfqpoint{3.285407in}{1.037202in}}%
\pgfpathlineto{\pgfqpoint{3.286012in}{1.045795in}}%
\pgfpathlineto{\pgfqpoint{3.286617in}{1.033680in}}%
\pgfpathlineto{\pgfqpoint{3.287222in}{1.034800in}}%
\pgfpathlineto{\pgfqpoint{3.287827in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{3.288432in}{1.035391in}}%
\pgfpathlineto{\pgfqpoint{3.289037in}{1.040689in}}%
\pgfpathlineto{\pgfqpoint{3.290247in}{1.033969in}}%
\pgfpathlineto{\pgfqpoint{3.290852in}{1.035449in}}%
\pgfpathlineto{\pgfqpoint{3.291457in}{1.033865in}}%
\pgfpathlineto{\pgfqpoint{3.292062in}{1.052848in}}%
\pgfpathlineto{\pgfqpoint{3.292667in}{1.032265in}}%
\pgfpathlineto{\pgfqpoint{3.293272in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{3.293877in}{1.044422in}}%
\pgfpathlineto{\pgfqpoint{3.295087in}{1.033285in}}%
\pgfpathlineto{\pgfqpoint{3.296297in}{1.035688in}}%
\pgfpathlineto{\pgfqpoint{3.296902in}{1.042927in}}%
\pgfpathlineto{\pgfqpoint{3.298112in}{1.033401in}}%
\pgfpathlineto{\pgfqpoint{3.298717in}{1.035982in}}%
\pgfpathlineto{\pgfqpoint{3.299322in}{1.031576in}}%
\pgfpathlineto{\pgfqpoint{3.299927in}{1.048669in}}%
\pgfpathlineto{\pgfqpoint{3.300532in}{1.041421in}}%
\pgfpathlineto{\pgfqpoint{3.301137in}{1.044851in}}%
\pgfpathlineto{\pgfqpoint{3.301742in}{1.043791in}}%
\pgfpathlineto{\pgfqpoint{3.302952in}{1.035069in}}%
\pgfpathlineto{\pgfqpoint{3.303557in}{1.052473in}}%
\pgfpathlineto{\pgfqpoint{3.304162in}{1.040157in}}%
\pgfpathlineto{\pgfqpoint{3.305977in}{1.042006in}}%
\pgfpathlineto{\pgfqpoint{3.306582in}{1.036863in}}%
\pgfpathlineto{\pgfqpoint{3.308397in}{1.044822in}}%
\pgfpathlineto{\pgfqpoint{3.309607in}{1.030551in}}%
\pgfpathlineto{\pgfqpoint{3.310212in}{1.032092in}}%
\pgfpathlineto{\pgfqpoint{3.310817in}{1.032357in}}%
\pgfpathlineto{\pgfqpoint{3.312027in}{1.042677in}}%
\pgfpathlineto{\pgfqpoint{3.312632in}{1.036335in}}%
\pgfpathlineto{\pgfqpoint{3.313237in}{1.041653in}}%
\pgfpathlineto{\pgfqpoint{3.314447in}{1.057412in}}%
\pgfpathlineto{\pgfqpoint{3.315657in}{1.042524in}}%
\pgfpathlineto{\pgfqpoint{3.316262in}{1.073838in}}%
\pgfpathlineto{\pgfqpoint{3.316867in}{1.034066in}}%
\pgfpathlineto{\pgfqpoint{3.317472in}{1.036834in}}%
\pgfpathlineto{\pgfqpoint{3.318077in}{1.037796in}}%
\pgfpathlineto{\pgfqpoint{3.318682in}{1.034357in}}%
\pgfpathlineto{\pgfqpoint{3.319892in}{1.039743in}}%
\pgfpathlineto{\pgfqpoint{3.321707in}{1.034235in}}%
\pgfpathlineto{\pgfqpoint{3.323522in}{1.040391in}}%
\pgfpathlineto{\pgfqpoint{3.324127in}{1.044591in}}%
\pgfpathlineto{\pgfqpoint{3.324732in}{1.062883in}}%
\pgfpathlineto{\pgfqpoint{3.325942in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{3.326547in}{1.037145in}}%
\pgfpathlineto{\pgfqpoint{3.327152in}{1.041932in}}%
\pgfpathlineto{\pgfqpoint{3.327757in}{1.036147in}}%
\pgfpathlineto{\pgfqpoint{3.328362in}{1.046874in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{1.042395in}}%
\pgfpathlineto{\pgfqpoint{3.330177in}{1.048407in}}%
\pgfpathlineto{\pgfqpoint{3.330782in}{1.035797in}}%
\pgfpathlineto{\pgfqpoint{3.331387in}{1.039496in}}%
\pgfpathlineto{\pgfqpoint{3.331992in}{1.041187in}}%
\pgfpathlineto{\pgfqpoint{3.332597in}{1.034147in}}%
\pgfpathlineto{\pgfqpoint{3.333202in}{1.042144in}}%
\pgfpathlineto{\pgfqpoint{3.334412in}{1.030126in}}%
\pgfpathlineto{\pgfqpoint{3.335622in}{1.036306in}}%
\pgfpathlineto{\pgfqpoint{3.336832in}{1.033478in}}%
\pgfpathlineto{\pgfqpoint{3.337437in}{1.036396in}}%
\pgfpathlineto{\pgfqpoint{3.338042in}{1.035495in}}%
\pgfpathlineto{\pgfqpoint{3.338647in}{1.052714in}}%
\pgfpathlineto{\pgfqpoint{3.339857in}{1.030331in}}%
\pgfpathlineto{\pgfqpoint{3.341672in}{1.039081in}}%
\pgfpathlineto{\pgfqpoint{3.342277in}{1.041575in}}%
\pgfpathlineto{\pgfqpoint{3.342882in}{1.049222in}}%
\pgfpathlineto{\pgfqpoint{3.344092in}{1.030746in}}%
\pgfpathlineto{\pgfqpoint{3.344697in}{1.033126in}}%
\pgfpathlineto{\pgfqpoint{3.345907in}{1.046120in}}%
\pgfpathlineto{\pgfqpoint{3.346512in}{1.044127in}}%
\pgfpathlineto{\pgfqpoint{3.347117in}{1.032714in}}%
\pgfpathlineto{\pgfqpoint{3.347722in}{1.067285in}}%
\pgfpathlineto{\pgfqpoint{3.348327in}{1.039033in}}%
\pgfpathlineto{\pgfqpoint{3.348932in}{1.036359in}}%
\pgfpathlineto{\pgfqpoint{3.349537in}{1.043326in}}%
\pgfpathlineto{\pgfqpoint{3.350142in}{1.042628in}}%
\pgfpathlineto{\pgfqpoint{3.352562in}{1.034732in}}%
\pgfpathlineto{\pgfqpoint{3.353167in}{1.038435in}}%
\pgfpathlineto{\pgfqpoint{3.353772in}{1.038242in}}%
\pgfpathlineto{\pgfqpoint{3.354377in}{1.032759in}}%
\pgfpathlineto{\pgfqpoint{3.355587in}{1.051056in}}%
\pgfpathlineto{\pgfqpoint{3.356192in}{1.034914in}}%
\pgfpathlineto{\pgfqpoint{3.356797in}{1.038041in}}%
\pgfpathlineto{\pgfqpoint{3.357402in}{1.048421in}}%
\pgfpathlineto{\pgfqpoint{3.358007in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{3.358612in}{1.036329in}}%
\pgfpathlineto{\pgfqpoint{3.359822in}{1.044129in}}%
\pgfpathlineto{\pgfqpoint{3.361032in}{1.035390in}}%
\pgfpathlineto{\pgfqpoint{3.362242in}{1.045281in}}%
\pgfpathlineto{\pgfqpoint{3.362847in}{1.036724in}}%
\pgfpathlineto{\pgfqpoint{3.364661in}{1.047969in}}%
\pgfpathlineto{\pgfqpoint{3.366476in}{1.035231in}}%
\pgfpathlineto{\pgfqpoint{3.367686in}{1.039676in}}%
\pgfpathlineto{\pgfqpoint{3.368291in}{1.053834in}}%
\pgfpathlineto{\pgfqpoint{3.368896in}{1.035297in}}%
\pgfpathlineto{\pgfqpoint{3.369501in}{1.037566in}}%
\pgfpathlineto{\pgfqpoint{3.370106in}{1.053807in}}%
\pgfpathlineto{\pgfqpoint{3.371316in}{1.035422in}}%
\pgfpathlineto{\pgfqpoint{3.373131in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{3.374946in}{1.034508in}}%
\pgfpathlineto{\pgfqpoint{3.375551in}{1.050739in}}%
\pgfpathlineto{\pgfqpoint{3.376156in}{1.035629in}}%
\pgfpathlineto{\pgfqpoint{3.376761in}{1.047771in}}%
\pgfpathlineto{\pgfqpoint{3.377366in}{1.054832in}}%
\pgfpathlineto{\pgfqpoint{3.377971in}{1.037702in}}%
\pgfpathlineto{\pgfqpoint{3.378576in}{1.059859in}}%
\pgfpathlineto{\pgfqpoint{3.379181in}{1.055192in}}%
\pgfpathlineto{\pgfqpoint{3.379786in}{1.040108in}}%
\pgfpathlineto{\pgfqpoint{3.380391in}{1.068533in}}%
\pgfpathlineto{\pgfqpoint{3.380996in}{1.040110in}}%
\pgfpathlineto{\pgfqpoint{3.381601in}{1.047952in}}%
\pgfpathlineto{\pgfqpoint{3.382206in}{1.038721in}}%
\pgfpathlineto{\pgfqpoint{3.382811in}{1.047257in}}%
\pgfpathlineto{\pgfqpoint{3.383416in}{1.036111in}}%
\pgfpathlineto{\pgfqpoint{3.384021in}{1.039481in}}%
\pgfpathlineto{\pgfqpoint{3.384626in}{1.050342in}}%
\pgfpathlineto{\pgfqpoint{3.385231in}{1.042366in}}%
\pgfpathlineto{\pgfqpoint{3.387046in}{1.035440in}}%
\pgfpathlineto{\pgfqpoint{3.388256in}{1.055822in}}%
\pgfpathlineto{\pgfqpoint{3.388861in}{1.038400in}}%
\pgfpathlineto{\pgfqpoint{3.389466in}{1.043643in}}%
\pgfpathlineto{\pgfqpoint{3.390676in}{1.074847in}}%
\pgfpathlineto{\pgfqpoint{3.391886in}{1.041325in}}%
\pgfpathlineto{\pgfqpoint{3.392491in}{1.076983in}}%
\pgfpathlineto{\pgfqpoint{3.393096in}{1.051998in}}%
\pgfpathlineto{\pgfqpoint{3.394911in}{1.035870in}}%
\pgfpathlineto{\pgfqpoint{3.395516in}{1.039857in}}%
\pgfpathlineto{\pgfqpoint{3.396121in}{1.032507in}}%
\pgfpathlineto{\pgfqpoint{3.396726in}{1.044987in}}%
\pgfpathlineto{\pgfqpoint{3.397331in}{1.037619in}}%
\pgfpathlineto{\pgfqpoint{3.397936in}{1.035768in}}%
\pgfpathlineto{\pgfqpoint{3.398541in}{1.036621in}}%
\pgfpathlineto{\pgfqpoint{3.399146in}{1.050568in}}%
\pgfpathlineto{\pgfqpoint{3.399751in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{3.400356in}{1.076650in}}%
\pgfpathlineto{\pgfqpoint{3.400961in}{1.056184in}}%
\pgfpathlineto{\pgfqpoint{3.402776in}{1.034197in}}%
\pgfpathlineto{\pgfqpoint{3.403381in}{1.046897in}}%
\pgfpathlineto{\pgfqpoint{3.403986in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{3.404591in}{1.053072in}}%
\pgfpathlineto{\pgfqpoint{3.405196in}{1.041888in}}%
\pgfpathlineto{\pgfqpoint{3.405801in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{3.406406in}{1.036850in}}%
\pgfpathlineto{\pgfqpoint{3.407011in}{1.050600in}}%
\pgfpathlineto{\pgfqpoint{3.407616in}{1.044369in}}%
\pgfpathlineto{\pgfqpoint{3.408826in}{1.061008in}}%
\pgfpathlineto{\pgfqpoint{3.409431in}{1.033333in}}%
\pgfpathlineto{\pgfqpoint{3.410036in}{1.044312in}}%
\pgfpathlineto{\pgfqpoint{3.410641in}{1.045331in}}%
\pgfpathlineto{\pgfqpoint{3.411246in}{1.043728in}}%
\pgfpathlineto{\pgfqpoint{3.412456in}{1.049565in}}%
\pgfpathlineto{\pgfqpoint{3.413061in}{1.033838in}}%
\pgfpathlineto{\pgfqpoint{3.413666in}{1.038681in}}%
\pgfpathlineto{\pgfqpoint{3.414271in}{1.035891in}}%
\pgfpathlineto{\pgfqpoint{3.416086in}{1.049151in}}%
\pgfpathlineto{\pgfqpoint{3.416691in}{1.041714in}}%
\pgfpathlineto{\pgfqpoint{3.417901in}{1.048233in}}%
\pgfpathlineto{\pgfqpoint{3.418506in}{1.046699in}}%
\pgfpathlineto{\pgfqpoint{3.419111in}{1.039405in}}%
\pgfpathlineto{\pgfqpoint{3.419716in}{1.044914in}}%
\pgfpathlineto{\pgfqpoint{3.420321in}{1.061002in}}%
\pgfpathlineto{\pgfqpoint{3.421531in}{1.033927in}}%
\pgfpathlineto{\pgfqpoint{3.422741in}{1.036785in}}%
\pgfpathlineto{\pgfqpoint{3.423346in}{1.035578in}}%
\pgfpathlineto{\pgfqpoint{3.423951in}{1.050708in}}%
\pgfpathlineto{\pgfqpoint{3.424556in}{1.037925in}}%
\pgfpathlineto{\pgfqpoint{3.425161in}{1.044463in}}%
\pgfpathlineto{\pgfqpoint{3.425766in}{1.038094in}}%
\pgfpathlineto{\pgfqpoint{3.426371in}{1.062734in}}%
\pgfpathlineto{\pgfqpoint{3.426976in}{1.058381in}}%
\pgfpathlineto{\pgfqpoint{3.427581in}{1.054796in}}%
\pgfpathlineto{\pgfqpoint{3.428186in}{1.075482in}}%
\pgfpathlineto{\pgfqpoint{3.428791in}{1.033418in}}%
\pgfpathlineto{\pgfqpoint{3.429396in}{1.034193in}}%
\pgfpathlineto{\pgfqpoint{3.430606in}{1.030547in}}%
\pgfpathlineto{\pgfqpoint{3.433026in}{1.048122in}}%
\pgfpathlineto{\pgfqpoint{3.433631in}{1.036012in}}%
\pgfpathlineto{\pgfqpoint{3.434236in}{1.043895in}}%
\pgfpathlineto{\pgfqpoint{3.436051in}{1.038469in}}%
\pgfpathlineto{\pgfqpoint{3.436656in}{1.037622in}}%
\pgfpathlineto{\pgfqpoint{3.437866in}{1.052240in}}%
\pgfpathlineto{\pgfqpoint{3.438471in}{1.051250in}}%
\pgfpathlineto{\pgfqpoint{3.439076in}{1.043662in}}%
\pgfpathlineto{\pgfqpoint{3.439681in}{1.053298in}}%
\pgfpathlineto{\pgfqpoint{3.440286in}{1.032909in}}%
\pgfpathlineto{\pgfqpoint{3.440891in}{1.040613in}}%
\pgfpathlineto{\pgfqpoint{3.441496in}{1.043866in}}%
\pgfpathlineto{\pgfqpoint{3.442101in}{1.037335in}}%
\pgfpathlineto{\pgfqpoint{3.442706in}{1.042019in}}%
\pgfpathlineto{\pgfqpoint{3.443311in}{1.039305in}}%
\pgfpathlineto{\pgfqpoint{3.443916in}{1.039691in}}%
\pgfpathlineto{\pgfqpoint{3.445126in}{1.062810in}}%
\pgfpathlineto{\pgfqpoint{3.446336in}{1.034135in}}%
\pgfpathlineto{\pgfqpoint{3.446941in}{1.047371in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{1.040362in}}%
\pgfpathlineto{\pgfqpoint{3.448151in}{1.038325in}}%
\pgfpathlineto{\pgfqpoint{3.448756in}{1.041079in}}%
\pgfpathlineto{\pgfqpoint{3.449361in}{1.086922in}}%
\pgfpathlineto{\pgfqpoint{3.450571in}{1.036771in}}%
\pgfpathlineto{\pgfqpoint{3.451176in}{1.039813in}}%
\pgfpathlineto{\pgfqpoint{3.451781in}{1.034729in}}%
\pgfpathlineto{\pgfqpoint{3.452386in}{1.039842in}}%
\pgfpathlineto{\pgfqpoint{3.452991in}{1.057710in}}%
\pgfpathlineto{\pgfqpoint{3.453596in}{1.043432in}}%
\pgfpathlineto{\pgfqpoint{3.454806in}{1.058489in}}%
\pgfpathlineto{\pgfqpoint{3.456621in}{1.034782in}}%
\pgfpathlineto{\pgfqpoint{3.458436in}{1.058273in}}%
\pgfpathlineto{\pgfqpoint{3.459041in}{1.080147in}}%
\pgfpathlineto{\pgfqpoint{3.460856in}{1.032760in}}%
\pgfpathlineto{\pgfqpoint{3.461461in}{1.033442in}}%
\pgfpathlineto{\pgfqpoint{3.462066in}{1.042713in}}%
\pgfpathlineto{\pgfqpoint{3.462671in}{1.039692in}}%
\pgfpathlineto{\pgfqpoint{3.463276in}{1.040596in}}%
\pgfpathlineto{\pgfqpoint{3.463881in}{1.039253in}}%
\pgfpathlineto{\pgfqpoint{3.464486in}{1.034778in}}%
\pgfpathlineto{\pgfqpoint{3.465091in}{1.040620in}}%
\pgfpathlineto{\pgfqpoint{3.465696in}{1.035489in}}%
\pgfpathlineto{\pgfqpoint{3.466301in}{1.038733in}}%
\pgfpathlineto{\pgfqpoint{3.466906in}{1.039259in}}%
\pgfpathlineto{\pgfqpoint{3.467511in}{1.063541in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{1.042526in}}%
\pgfpathlineto{\pgfqpoint{3.468721in}{1.053900in}}%
\pgfpathlineto{\pgfqpoint{3.469326in}{1.050339in}}%
\pgfpathlineto{\pgfqpoint{3.469931in}{1.035220in}}%
\pgfpathlineto{\pgfqpoint{3.470536in}{1.040469in}}%
\pgfpathlineto{\pgfqpoint{3.472351in}{1.031362in}}%
\pgfpathlineto{\pgfqpoint{3.474771in}{1.045141in}}%
\pgfpathlineto{\pgfqpoint{3.475376in}{1.035417in}}%
\pgfpathlineto{\pgfqpoint{3.475981in}{1.041506in}}%
\pgfpathlineto{\pgfqpoint{3.476586in}{1.048559in}}%
\pgfpathlineto{\pgfqpoint{3.477191in}{1.034139in}}%
\pgfpathlineto{\pgfqpoint{3.477796in}{1.044704in}}%
\pgfpathlineto{\pgfqpoint{3.478401in}{1.035571in}}%
\pgfpathlineto{\pgfqpoint{3.480216in}{1.050712in}}%
\pgfpathlineto{\pgfqpoint{3.482031in}{1.039372in}}%
\pgfpathlineto{\pgfqpoint{3.482636in}{1.034425in}}%
\pgfpathlineto{\pgfqpoint{3.483241in}{1.036872in}}%
\pgfpathlineto{\pgfqpoint{3.485661in}{1.066817in}}%
\pgfpathlineto{\pgfqpoint{3.486871in}{1.039733in}}%
\pgfpathlineto{\pgfqpoint{3.487476in}{1.048696in}}%
\pgfpathlineto{\pgfqpoint{3.488081in}{1.029870in}}%
\pgfpathlineto{\pgfqpoint{3.488686in}{1.041275in}}%
\pgfpathlineto{\pgfqpoint{3.489291in}{1.032671in}}%
\pgfpathlineto{\pgfqpoint{3.489896in}{1.051128in}}%
\pgfpathlineto{\pgfqpoint{3.490501in}{1.039118in}}%
\pgfpathlineto{\pgfqpoint{3.491711in}{1.047455in}}%
\pgfpathlineto{\pgfqpoint{3.492316in}{1.035633in}}%
\pgfpathlineto{\pgfqpoint{3.492921in}{1.039400in}}%
\pgfpathlineto{\pgfqpoint{3.493526in}{1.035351in}}%
\pgfpathlineto{\pgfqpoint{3.494130in}{1.042250in}}%
\pgfpathlineto{\pgfqpoint{3.494735in}{1.067652in}}%
\pgfpathlineto{\pgfqpoint{3.496550in}{1.035621in}}%
\pgfpathlineto{\pgfqpoint{3.497155in}{1.047761in}}%
\pgfpathlineto{\pgfqpoint{3.497760in}{1.041598in}}%
\pgfpathlineto{\pgfqpoint{3.498970in}{1.033588in}}%
\pgfpathlineto{\pgfqpoint{3.499575in}{1.035530in}}%
\pgfpathlineto{\pgfqpoint{3.500180in}{1.034320in}}%
\pgfpathlineto{\pgfqpoint{3.500785in}{1.052862in}}%
\pgfpathlineto{\pgfqpoint{3.501390in}{1.046519in}}%
\pgfpathlineto{\pgfqpoint{3.501995in}{1.050942in}}%
\pgfpathlineto{\pgfqpoint{3.502600in}{1.049446in}}%
\pgfpathlineto{\pgfqpoint{3.503205in}{1.040780in}}%
\pgfpathlineto{\pgfqpoint{3.503810in}{1.043776in}}%
\pgfpathlineto{\pgfqpoint{3.504415in}{1.039893in}}%
\pgfpathlineto{\pgfqpoint{3.505020in}{1.044730in}}%
\pgfpathlineto{\pgfqpoint{3.505625in}{1.043108in}}%
\pgfpathlineto{\pgfqpoint{3.506230in}{1.068521in}}%
\pgfpathlineto{\pgfqpoint{3.506835in}{1.036653in}}%
\pgfpathlineto{\pgfqpoint{3.507440in}{1.060878in}}%
\pgfpathlineto{\pgfqpoint{3.508650in}{1.040271in}}%
\pgfpathlineto{\pgfqpoint{3.509255in}{1.062123in}}%
\pgfpathlineto{\pgfqpoint{3.509860in}{1.044381in}}%
\pgfpathlineto{\pgfqpoint{3.510465in}{1.041786in}}%
\pgfpathlineto{\pgfqpoint{3.511070in}{1.045899in}}%
\pgfpathlineto{\pgfqpoint{3.511675in}{1.086047in}}%
\pgfpathlineto{\pgfqpoint{3.512280in}{1.073056in}}%
\pgfpathlineto{\pgfqpoint{3.512885in}{1.077508in}}%
\pgfpathlineto{\pgfqpoint{3.514700in}{1.044204in}}%
\pgfpathlineto{\pgfqpoint{3.515305in}{1.037807in}}%
\pgfpathlineto{\pgfqpoint{3.515910in}{1.071700in}}%
\pgfpathlineto{\pgfqpoint{3.516515in}{1.034310in}}%
\pgfpathlineto{\pgfqpoint{3.517120in}{1.040006in}}%
\pgfpathlineto{\pgfqpoint{3.518935in}{1.047491in}}%
\pgfpathlineto{\pgfqpoint{3.519540in}{1.051232in}}%
\pgfpathlineto{\pgfqpoint{3.520750in}{1.030880in}}%
\pgfpathlineto{\pgfqpoint{3.521960in}{1.084770in}}%
\pgfpathlineto{\pgfqpoint{3.522565in}{1.037954in}}%
\pgfpathlineto{\pgfqpoint{3.523170in}{1.040381in}}%
\pgfpathlineto{\pgfqpoint{3.524380in}{1.051063in}}%
\pgfpathlineto{\pgfqpoint{3.524985in}{1.042234in}}%
\pgfpathlineto{\pgfqpoint{3.525590in}{1.048207in}}%
\pgfpathlineto{\pgfqpoint{3.526195in}{1.041104in}}%
\pgfpathlineto{\pgfqpoint{3.527405in}{1.062274in}}%
\pgfpathlineto{\pgfqpoint{3.528010in}{1.059211in}}%
\pgfpathlineto{\pgfqpoint{3.528615in}{1.056805in}}%
\pgfpathlineto{\pgfqpoint{3.530430in}{1.033169in}}%
\pgfpathlineto{\pgfqpoint{3.531035in}{1.035266in}}%
\pgfpathlineto{\pgfqpoint{3.531640in}{1.049964in}}%
\pgfpathlineto{\pgfqpoint{3.532245in}{1.046084in}}%
\pgfpathlineto{\pgfqpoint{3.532850in}{1.047394in}}%
\pgfpathlineto{\pgfqpoint{3.533455in}{1.046718in}}%
\pgfpathlineto{\pgfqpoint{3.534060in}{1.188006in}}%
\pgfpathlineto{\pgfqpoint{3.534665in}{1.050626in}}%
\pgfpathlineto{\pgfqpoint{3.535270in}{1.051858in}}%
\pgfpathlineto{\pgfqpoint{3.535875in}{1.051983in}}%
\pgfpathlineto{\pgfqpoint{3.536480in}{1.038131in}}%
\pgfpathlineto{\pgfqpoint{3.537085in}{1.042035in}}%
\pgfpathlineto{\pgfqpoint{3.537690in}{1.050582in}}%
\pgfpathlineto{\pgfqpoint{3.538295in}{1.047936in}}%
\pgfpathlineto{\pgfqpoint{3.539505in}{1.037436in}}%
\pgfpathlineto{\pgfqpoint{3.540110in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{3.541320in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{3.541925in}{1.047789in}}%
\pgfpathlineto{\pgfqpoint{3.542530in}{1.046193in}}%
\pgfpathlineto{\pgfqpoint{3.543135in}{1.046561in}}%
\pgfpathlineto{\pgfqpoint{3.543740in}{1.039060in}}%
\pgfpathlineto{\pgfqpoint{3.544345in}{1.046241in}}%
\pgfpathlineto{\pgfqpoint{3.544950in}{1.037226in}}%
\pgfpathlineto{\pgfqpoint{3.545555in}{1.043395in}}%
\pgfpathlineto{\pgfqpoint{3.546160in}{1.038317in}}%
\pgfpathlineto{\pgfqpoint{3.546765in}{1.055906in}}%
\pgfpathlineto{\pgfqpoint{3.547370in}{1.038243in}}%
\pgfpathlineto{\pgfqpoint{3.547975in}{1.058037in}}%
\pgfpathlineto{\pgfqpoint{3.548580in}{1.049925in}}%
\pgfpathlineto{\pgfqpoint{3.549790in}{1.039583in}}%
\pgfpathlineto{\pgfqpoint{3.550395in}{1.066537in}}%
\pgfpathlineto{\pgfqpoint{3.551000in}{1.048271in}}%
\pgfpathlineto{\pgfqpoint{3.552815in}{1.033471in}}%
\pgfpathlineto{\pgfqpoint{3.554025in}{1.081898in}}%
\pgfpathlineto{\pgfqpoint{3.554630in}{1.039794in}}%
\pgfpathlineto{\pgfqpoint{3.555235in}{1.062223in}}%
\pgfpathlineto{\pgfqpoint{3.555840in}{1.045581in}}%
\pgfpathlineto{\pgfqpoint{3.556445in}{1.081264in}}%
\pgfpathlineto{\pgfqpoint{3.557050in}{1.037609in}}%
\pgfpathlineto{\pgfqpoint{3.557655in}{1.042335in}}%
\pgfpathlineto{\pgfqpoint{3.558260in}{1.037898in}}%
\pgfpathlineto{\pgfqpoint{3.558865in}{1.075507in}}%
\pgfpathlineto{\pgfqpoint{3.559470in}{1.049852in}}%
\pgfpathlineto{\pgfqpoint{3.560680in}{1.038820in}}%
\pgfpathlineto{\pgfqpoint{3.561890in}{1.041467in}}%
\pgfpathlineto{\pgfqpoint{3.562495in}{1.038350in}}%
\pgfpathlineto{\pgfqpoint{3.563100in}{1.041307in}}%
\pgfpathlineto{\pgfqpoint{3.563705in}{1.035693in}}%
\pgfpathlineto{\pgfqpoint{3.564310in}{1.063380in}}%
\pgfpathlineto{\pgfqpoint{3.564915in}{1.040523in}}%
\pgfpathlineto{\pgfqpoint{3.565520in}{1.050939in}}%
\pgfpathlineto{\pgfqpoint{3.566125in}{1.032100in}}%
\pgfpathlineto{\pgfqpoint{3.566730in}{1.035670in}}%
\pgfpathlineto{\pgfqpoint{3.567940in}{1.057209in}}%
\pgfpathlineto{\pgfqpoint{3.569150in}{1.055541in}}%
\pgfpathlineto{\pgfqpoint{3.569755in}{1.051087in}}%
\pgfpathlineto{\pgfqpoint{3.570360in}{1.055336in}}%
\pgfpathlineto{\pgfqpoint{3.570965in}{1.036911in}}%
\pgfpathlineto{\pgfqpoint{3.571570in}{1.043671in}}%
\pgfpathlineto{\pgfqpoint{3.572175in}{1.047692in}}%
\pgfpathlineto{\pgfqpoint{3.572780in}{1.042458in}}%
\pgfpathlineto{\pgfqpoint{3.573990in}{1.068341in}}%
\pgfpathlineto{\pgfqpoint{3.574595in}{1.054909in}}%
\pgfpathlineto{\pgfqpoint{3.575805in}{1.044945in}}%
\pgfpathlineto{\pgfqpoint{3.576410in}{1.056370in}}%
\pgfpathlineto{\pgfqpoint{3.577015in}{1.035931in}}%
\pgfpathlineto{\pgfqpoint{3.577620in}{1.042060in}}%
\pgfpathlineto{\pgfqpoint{3.578225in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{3.580040in}{1.061629in}}%
\pgfpathlineto{\pgfqpoint{3.580645in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{3.581250in}{1.074146in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{1.056216in}}%
\pgfpathlineto{\pgfqpoint{3.582460in}{1.043703in}}%
\pgfpathlineto{\pgfqpoint{3.583670in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{3.584275in}{1.039925in}}%
\pgfpathlineto{\pgfqpoint{3.584880in}{1.040454in}}%
\pgfpathlineto{\pgfqpoint{3.585485in}{1.061611in}}%
\pgfpathlineto{\pgfqpoint{3.586090in}{1.035726in}}%
\pgfpathlineto{\pgfqpoint{3.586695in}{1.054516in}}%
\pgfpathlineto{\pgfqpoint{3.587300in}{1.037632in}}%
\pgfpathlineto{\pgfqpoint{3.587905in}{1.043821in}}%
\pgfpathlineto{\pgfqpoint{3.591535in}{1.082046in}}%
\pgfpathlineto{\pgfqpoint{3.593350in}{1.043760in}}%
\pgfpathlineto{\pgfqpoint{3.594560in}{1.080910in}}%
\pgfpathlineto{\pgfqpoint{3.595165in}{1.040233in}}%
\pgfpathlineto{\pgfqpoint{3.595770in}{1.071226in}}%
\pgfpathlineto{\pgfqpoint{3.596375in}{1.039484in}}%
\pgfpathlineto{\pgfqpoint{3.596980in}{1.082611in}}%
\pgfpathlineto{\pgfqpoint{3.597585in}{1.054042in}}%
\pgfpathlineto{\pgfqpoint{3.598190in}{1.052342in}}%
\pgfpathlineto{\pgfqpoint{3.598795in}{1.060541in}}%
\pgfpathlineto{\pgfqpoint{3.600610in}{1.037867in}}%
\pgfpathlineto{\pgfqpoint{3.601215in}{1.039398in}}%
\pgfpathlineto{\pgfqpoint{3.601820in}{1.053511in}}%
\pgfpathlineto{\pgfqpoint{3.602425in}{1.037646in}}%
\pgfpathlineto{\pgfqpoint{3.603030in}{1.072624in}}%
\pgfpathlineto{\pgfqpoint{3.603635in}{1.060561in}}%
\pgfpathlineto{\pgfqpoint{3.604240in}{1.041508in}}%
\pgfpathlineto{\pgfqpoint{3.604845in}{1.047000in}}%
\pgfpathlineto{\pgfqpoint{3.605450in}{1.055153in}}%
\pgfpathlineto{\pgfqpoint{3.606055in}{1.037885in}}%
\pgfpathlineto{\pgfqpoint{3.606660in}{1.047850in}}%
\pgfpathlineto{\pgfqpoint{3.607265in}{1.051548in}}%
\pgfpathlineto{\pgfqpoint{3.607870in}{1.037307in}}%
\pgfpathlineto{\pgfqpoint{3.608475in}{1.040688in}}%
\pgfpathlineto{\pgfqpoint{3.609080in}{1.058132in}}%
\pgfpathlineto{\pgfqpoint{3.609685in}{1.052613in}}%
\pgfpathlineto{\pgfqpoint{3.610895in}{1.032474in}}%
\pgfpathlineto{\pgfqpoint{3.611500in}{1.038175in}}%
\pgfpathlineto{\pgfqpoint{3.612710in}{1.044805in}}%
\pgfpathlineto{\pgfqpoint{3.613920in}{1.036120in}}%
\pgfpathlineto{\pgfqpoint{3.614525in}{1.049147in}}%
\pgfpathlineto{\pgfqpoint{3.615130in}{1.042320in}}%
\pgfpathlineto{\pgfqpoint{3.616340in}{1.051669in}}%
\pgfpathlineto{\pgfqpoint{3.616945in}{1.047655in}}%
\pgfpathlineto{\pgfqpoint{3.617550in}{1.142987in}}%
\pgfpathlineto{\pgfqpoint{3.618155in}{1.044754in}}%
\pgfpathlineto{\pgfqpoint{3.618760in}{1.045032in}}%
\pgfpathlineto{\pgfqpoint{3.621180in}{1.108954in}}%
\pgfpathlineto{\pgfqpoint{3.621785in}{1.039347in}}%
\pgfpathlineto{\pgfqpoint{3.622390in}{1.048964in}}%
\pgfpathlineto{\pgfqpoint{3.622995in}{1.071779in}}%
\pgfpathlineto{\pgfqpoint{3.623599in}{1.069657in}}%
\pgfpathlineto{\pgfqpoint{3.624809in}{1.040521in}}%
\pgfpathlineto{\pgfqpoint{3.625414in}{1.066431in}}%
\pgfpathlineto{\pgfqpoint{3.626019in}{1.036334in}}%
\pgfpathlineto{\pgfqpoint{3.626624in}{1.050334in}}%
\pgfpathlineto{\pgfqpoint{3.627834in}{1.038748in}}%
\pgfpathlineto{\pgfqpoint{3.629044in}{1.089869in}}%
\pgfpathlineto{\pgfqpoint{3.629649in}{1.036262in}}%
\pgfpathlineto{\pgfqpoint{3.630254in}{1.053782in}}%
\pgfpathlineto{\pgfqpoint{3.630859in}{1.049710in}}%
\pgfpathlineto{\pgfqpoint{3.631464in}{1.062967in}}%
\pgfpathlineto{\pgfqpoint{3.632069in}{1.041448in}}%
\pgfpathlineto{\pgfqpoint{3.632674in}{1.068441in}}%
\pgfpathlineto{\pgfqpoint{3.633279in}{1.043507in}}%
\pgfpathlineto{\pgfqpoint{3.633884in}{1.058362in}}%
\pgfpathlineto{\pgfqpoint{3.634489in}{1.062609in}}%
\pgfpathlineto{\pgfqpoint{3.635699in}{1.039140in}}%
\pgfpathlineto{\pgfqpoint{3.636304in}{1.065251in}}%
\pgfpathlineto{\pgfqpoint{3.636909in}{1.058583in}}%
\pgfpathlineto{\pgfqpoint{3.637514in}{1.036666in}}%
\pgfpathlineto{\pgfqpoint{3.638119in}{1.047997in}}%
\pgfpathlineto{\pgfqpoint{3.638724in}{1.068519in}}%
\pgfpathlineto{\pgfqpoint{3.639934in}{1.032145in}}%
\pgfpathlineto{\pgfqpoint{3.641749in}{1.070729in}}%
\pgfpathlineto{\pgfqpoint{3.642354in}{1.038485in}}%
\pgfpathlineto{\pgfqpoint{3.642959in}{1.086261in}}%
\pgfpathlineto{\pgfqpoint{3.643564in}{1.047076in}}%
\pgfpathlineto{\pgfqpoint{3.644169in}{1.043208in}}%
\pgfpathlineto{\pgfqpoint{3.644774in}{1.047797in}}%
\pgfpathlineto{\pgfqpoint{3.645379in}{1.045996in}}%
\pgfpathlineto{\pgfqpoint{3.645984in}{1.048033in}}%
\pgfpathlineto{\pgfqpoint{3.646589in}{1.065836in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{1.046360in}}%
\pgfpathlineto{\pgfqpoint{3.647799in}{1.149131in}}%
\pgfpathlineto{\pgfqpoint{3.649009in}{1.055775in}}%
\pgfpathlineto{\pgfqpoint{3.650219in}{1.079525in}}%
\pgfpathlineto{\pgfqpoint{3.650824in}{1.037108in}}%
\pgfpathlineto{\pgfqpoint{3.651429in}{1.087976in}}%
\pgfpathlineto{\pgfqpoint{3.652034in}{1.060161in}}%
\pgfpathlineto{\pgfqpoint{3.652639in}{1.091344in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.071624in}}%
\pgfpathlineto{\pgfqpoint{3.653849in}{1.072000in}}%
\pgfpathlineto{\pgfqpoint{3.655664in}{1.034954in}}%
\pgfpathlineto{\pgfqpoint{3.656874in}{1.039621in}}%
\pgfpathlineto{\pgfqpoint{3.657479in}{1.038039in}}%
\pgfpathlineto{\pgfqpoint{3.658689in}{1.084049in}}%
\pgfpathlineto{\pgfqpoint{3.659899in}{1.043770in}}%
\pgfpathlineto{\pgfqpoint{3.660504in}{1.060813in}}%
\pgfpathlineto{\pgfqpoint{3.661109in}{1.036763in}}%
\pgfpathlineto{\pgfqpoint{3.661714in}{1.039097in}}%
\pgfpathlineto{\pgfqpoint{3.662319in}{1.046173in}}%
\pgfpathlineto{\pgfqpoint{3.662924in}{1.044056in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.040414in}}%
\pgfpathlineto{\pgfqpoint{3.664739in}{1.098047in}}%
\pgfpathlineto{\pgfqpoint{3.665344in}{1.045929in}}%
\pgfpathlineto{\pgfqpoint{3.665949in}{1.051377in}}%
\pgfpathlineto{\pgfqpoint{3.666554in}{1.054320in}}%
\pgfpathlineto{\pgfqpoint{3.667159in}{1.039129in}}%
\pgfpathlineto{\pgfqpoint{3.667764in}{1.050626in}}%
\pgfpathlineto{\pgfqpoint{3.668369in}{1.119347in}}%
\pgfpathlineto{\pgfqpoint{3.668974in}{1.063355in}}%
\pgfpathlineto{\pgfqpoint{3.670184in}{1.123955in}}%
\pgfpathlineto{\pgfqpoint{3.670789in}{1.045501in}}%
\pgfpathlineto{\pgfqpoint{3.671394in}{1.078371in}}%
\pgfpathlineto{\pgfqpoint{3.671999in}{1.057664in}}%
\pgfpathlineto{\pgfqpoint{3.672604in}{1.073331in}}%
\pgfpathlineto{\pgfqpoint{3.673209in}{1.142391in}}%
\pgfpathlineto{\pgfqpoint{3.673814in}{1.088617in}}%
\pgfpathlineto{\pgfqpoint{3.675629in}{1.035773in}}%
\pgfpathlineto{\pgfqpoint{3.676234in}{1.062312in}}%
\pgfpathlineto{\pgfqpoint{3.676839in}{1.054607in}}%
\pgfpathlineto{\pgfqpoint{3.677444in}{1.042930in}}%
\pgfpathlineto{\pgfqpoint{3.678049in}{1.051619in}}%
\pgfpathlineto{\pgfqpoint{3.678654in}{1.055063in}}%
\pgfpathlineto{\pgfqpoint{3.679259in}{1.102557in}}%
\pgfpathlineto{\pgfqpoint{3.679864in}{1.062530in}}%
\pgfpathlineto{\pgfqpoint{3.680469in}{1.109182in}}%
\pgfpathlineto{\pgfqpoint{3.681679in}{1.039806in}}%
\pgfpathlineto{\pgfqpoint{3.682284in}{1.066801in}}%
\pgfpathlineto{\pgfqpoint{3.682889in}{1.046410in}}%
\pgfpathlineto{\pgfqpoint{3.683494in}{1.054511in}}%
\pgfpathlineto{\pgfqpoint{3.684099in}{1.039592in}}%
\pgfpathlineto{\pgfqpoint{3.684704in}{1.044487in}}%
\pgfpathlineto{\pgfqpoint{3.685309in}{1.044412in}}%
\pgfpathlineto{\pgfqpoint{3.685914in}{1.049163in}}%
\pgfpathlineto{\pgfqpoint{3.687729in}{1.084852in}}%
\pgfpathlineto{\pgfqpoint{3.688334in}{1.037047in}}%
\pgfpathlineto{\pgfqpoint{3.688939in}{1.051991in}}%
\pgfpathlineto{\pgfqpoint{3.689544in}{1.039391in}}%
\pgfpathlineto{\pgfqpoint{3.690149in}{1.042406in}}%
\pgfpathlineto{\pgfqpoint{3.690754in}{1.066006in}}%
\pgfpathlineto{\pgfqpoint{3.691359in}{1.054664in}}%
\pgfpathlineto{\pgfqpoint{3.692569in}{1.064232in}}%
\pgfpathlineto{\pgfqpoint{3.694384in}{1.037167in}}%
\pgfpathlineto{\pgfqpoint{3.694989in}{1.061583in}}%
\pgfpathlineto{\pgfqpoint{3.695594in}{1.054715in}}%
\pgfpathlineto{\pgfqpoint{3.696199in}{1.054697in}}%
\pgfpathlineto{\pgfqpoint{3.696804in}{1.059047in}}%
\pgfpathlineto{\pgfqpoint{3.697409in}{1.057166in}}%
\pgfpathlineto{\pgfqpoint{3.698014in}{1.090431in}}%
\pgfpathlineto{\pgfqpoint{3.698619in}{1.036905in}}%
\pgfpathlineto{\pgfqpoint{3.699224in}{1.042103in}}%
\pgfpathlineto{\pgfqpoint{3.700434in}{1.082592in}}%
\pgfpathlineto{\pgfqpoint{3.701039in}{1.055210in}}%
\pgfpathlineto{\pgfqpoint{3.701644in}{1.077213in}}%
\pgfpathlineto{\pgfqpoint{3.702249in}{1.111821in}}%
\pgfpathlineto{\pgfqpoint{3.702854in}{1.049035in}}%
\pgfpathlineto{\pgfqpoint{3.703459in}{1.061625in}}%
\pgfpathlineto{\pgfqpoint{3.704064in}{1.047950in}}%
\pgfpathlineto{\pgfqpoint{3.705274in}{1.069859in}}%
\pgfpathlineto{\pgfqpoint{3.708299in}{1.036993in}}%
\pgfpathlineto{\pgfqpoint{3.709509in}{1.052758in}}%
\pgfpathlineto{\pgfqpoint{3.710114in}{1.045697in}}%
\pgfpathlineto{\pgfqpoint{3.711324in}{1.068484in}}%
\pgfpathlineto{\pgfqpoint{3.711929in}{1.283091in}}%
\pgfpathlineto{\pgfqpoint{3.712534in}{1.051573in}}%
\pgfpathlineto{\pgfqpoint{3.713139in}{1.056163in}}%
\pgfpathlineto{\pgfqpoint{3.714954in}{1.060845in}}%
\pgfpathlineto{\pgfqpoint{3.715559in}{1.045830in}}%
\pgfpathlineto{\pgfqpoint{3.716164in}{1.049557in}}%
\pgfpathlineto{\pgfqpoint{3.717374in}{1.078530in}}%
\pgfpathlineto{\pgfqpoint{3.717979in}{1.062931in}}%
\pgfpathlineto{\pgfqpoint{3.718584in}{1.098009in}}%
\pgfpathlineto{\pgfqpoint{3.719189in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{3.719794in}{1.058980in}}%
\pgfpathlineto{\pgfqpoint{3.720399in}{1.087750in}}%
\pgfpathlineto{\pgfqpoint{3.721004in}{1.073664in}}%
\pgfpathlineto{\pgfqpoint{3.722819in}{1.041088in}}%
\pgfpathlineto{\pgfqpoint{3.724029in}{1.046744in}}%
\pgfpathlineto{\pgfqpoint{3.724634in}{1.044197in}}%
\pgfpathlineto{\pgfqpoint{3.725239in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{3.726449in}{1.039170in}}%
\pgfpathlineto{\pgfqpoint{3.727054in}{1.042824in}}%
\pgfpathlineto{\pgfqpoint{3.727659in}{1.067041in}}%
\pgfpathlineto{\pgfqpoint{3.728264in}{1.059286in}}%
\pgfpathlineto{\pgfqpoint{3.728869in}{1.054381in}}%
\pgfpathlineto{\pgfqpoint{3.730684in}{1.109481in}}%
\pgfpathlineto{\pgfqpoint{3.731289in}{1.044282in}}%
\pgfpathlineto{\pgfqpoint{3.731894in}{1.051067in}}%
\pgfpathlineto{\pgfqpoint{3.732499in}{1.042929in}}%
\pgfpathlineto{\pgfqpoint{3.733104in}{1.055173in}}%
\pgfpathlineto{\pgfqpoint{3.734919in}{1.040564in}}%
\pgfpathlineto{\pgfqpoint{3.736734in}{1.078068in}}%
\pgfpathlineto{\pgfqpoint{3.739154in}{1.042214in}}%
\pgfpathlineto{\pgfqpoint{3.739759in}{1.049048in}}%
\pgfpathlineto{\pgfqpoint{3.740969in}{1.038176in}}%
\pgfpathlineto{\pgfqpoint{3.741574in}{1.038238in}}%
\pgfpathlineto{\pgfqpoint{3.742784in}{1.060381in}}%
\pgfpathlineto{\pgfqpoint{3.743389in}{1.049329in}}%
\pgfpathlineto{\pgfqpoint{3.743994in}{1.066388in}}%
\pgfpathlineto{\pgfqpoint{3.744599in}{1.059018in}}%
\pgfpathlineto{\pgfqpoint{3.745204in}{1.058145in}}%
\pgfpathlineto{\pgfqpoint{3.745809in}{1.050489in}}%
\pgfpathlineto{\pgfqpoint{3.746414in}{1.092017in}}%
\pgfpathlineto{\pgfqpoint{3.747019in}{1.043014in}}%
\pgfpathlineto{\pgfqpoint{3.747624in}{1.059549in}}%
\pgfpathlineto{\pgfqpoint{3.749439in}{1.040538in}}%
\pgfpathlineto{\pgfqpoint{3.750044in}{1.031903in}}%
\pgfpathlineto{\pgfqpoint{3.752464in}{1.063946in}}%
\pgfpathlineto{\pgfqpoint{3.753069in}{1.042001in}}%
\pgfpathlineto{\pgfqpoint{3.753673in}{1.052892in}}%
\pgfpathlineto{\pgfqpoint{3.754883in}{1.042763in}}%
\pgfpathlineto{\pgfqpoint{3.756093in}{1.051981in}}%
\pgfpathlineto{\pgfqpoint{3.756698in}{1.097334in}}%
\pgfpathlineto{\pgfqpoint{3.757303in}{1.036464in}}%
\pgfpathlineto{\pgfqpoint{3.757908in}{1.038352in}}%
\pgfpathlineto{\pgfqpoint{3.758513in}{1.037600in}}%
\pgfpathlineto{\pgfqpoint{3.759118in}{1.045256in}}%
\pgfpathlineto{\pgfqpoint{3.759723in}{1.132848in}}%
\pgfpathlineto{\pgfqpoint{3.760328in}{1.055645in}}%
\pgfpathlineto{\pgfqpoint{3.760933in}{1.101234in}}%
\pgfpathlineto{\pgfqpoint{3.762143in}{1.048756in}}%
\pgfpathlineto{\pgfqpoint{3.762748in}{1.062936in}}%
\pgfpathlineto{\pgfqpoint{3.763353in}{1.080361in}}%
\pgfpathlineto{\pgfqpoint{3.763958in}{1.138309in}}%
\pgfpathlineto{\pgfqpoint{3.764563in}{1.069463in}}%
\pgfpathlineto{\pgfqpoint{3.765168in}{1.072290in}}%
\pgfpathlineto{\pgfqpoint{3.765773in}{1.179664in}}%
\pgfpathlineto{\pgfqpoint{3.767588in}{1.059745in}}%
\pgfpathlineto{\pgfqpoint{3.768193in}{1.045815in}}%
\pgfpathlineto{\pgfqpoint{3.768798in}{1.187074in}}%
\pgfpathlineto{\pgfqpoint{3.769403in}{1.047409in}}%
\pgfpathlineto{\pgfqpoint{3.770008in}{1.107069in}}%
\pgfpathlineto{\pgfqpoint{3.771218in}{1.309394in}}%
\pgfpathlineto{\pgfqpoint{3.771823in}{1.045897in}}%
\pgfpathlineto{\pgfqpoint{3.772428in}{1.048643in}}%
\pgfpathlineto{\pgfqpoint{3.773033in}{1.189318in}}%
\pgfpathlineto{\pgfqpoint{3.774243in}{1.043176in}}%
\pgfpathlineto{\pgfqpoint{3.775453in}{1.127215in}}%
\pgfpathlineto{\pgfqpoint{3.776058in}{1.060827in}}%
\pgfpathlineto{\pgfqpoint{3.776663in}{1.106085in}}%
\pgfpathlineto{\pgfqpoint{3.778478in}{1.038390in}}%
\pgfpathlineto{\pgfqpoint{3.779083in}{1.060996in}}%
\pgfpathlineto{\pgfqpoint{3.779688in}{1.052960in}}%
\pgfpathlineto{\pgfqpoint{3.780293in}{1.200346in}}%
\pgfpathlineto{\pgfqpoint{3.782108in}{1.042297in}}%
\pgfpathlineto{\pgfqpoint{3.782713in}{1.048991in}}%
\pgfpathlineto{\pgfqpoint{3.783318in}{1.038794in}}%
\pgfpathlineto{\pgfqpoint{3.783923in}{1.072488in}}%
\pgfpathlineto{\pgfqpoint{3.784528in}{1.047715in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.130687in}}%
\pgfpathlineto{\pgfqpoint{3.788158in}{1.299141in}}%
\pgfpathlineto{\pgfqpoint{3.788763in}{1.064404in}}%
\pgfpathlineto{\pgfqpoint{3.789368in}{1.079730in}}%
\pgfpathlineto{\pgfqpoint{3.789973in}{1.095791in}}%
\pgfpathlineto{\pgfqpoint{3.790578in}{1.189712in}}%
\pgfpathlineto{\pgfqpoint{3.791183in}{1.154275in}}%
\pgfpathlineto{\pgfqpoint{3.791788in}{1.055469in}}%
\pgfpathlineto{\pgfqpoint{3.792393in}{1.070486in}}%
\pgfpathlineto{\pgfqpoint{3.792998in}{1.289477in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.162246in}}%
\pgfpathlineto{\pgfqpoint{3.794208in}{1.081424in}}%
\pgfpathlineto{\pgfqpoint{3.794813in}{1.261552in}}%
\pgfpathlineto{\pgfqpoint{3.795418in}{1.066402in}}%
\pgfpathlineto{\pgfqpoint{3.796023in}{1.200027in}}%
\pgfpathlineto{\pgfqpoint{3.797233in}{1.039618in}}%
\pgfpathlineto{\pgfqpoint{3.798443in}{1.086750in}}%
\pgfpathlineto{\pgfqpoint{3.799048in}{1.313603in}}%
\pgfpathlineto{\pgfqpoint{3.799653in}{1.050710in}}%
\pgfpathlineto{\pgfqpoint{3.800258in}{1.139170in}}%
\pgfpathlineto{\pgfqpoint{3.800863in}{1.888913in}}%
\pgfpathlineto{\pgfqpoint{3.802678in}{1.028759in}}%
\pgfpathlineto{\pgfqpoint{3.803888in}{1.026612in}}%
\pgfpathlineto{\pgfqpoint{3.804493in}{1.029569in}}%
\pgfpathlineto{\pgfqpoint{3.805098in}{1.027601in}}%
\pgfpathlineto{\pgfqpoint{3.808123in}{1.026260in}}%
\pgfpathlineto{\pgfqpoint{3.814173in}{1.026068in}}%
\pgfpathlineto{\pgfqpoint{3.815988in}{1.027564in}}%
\pgfpathlineto{\pgfqpoint{3.816593in}{1.027281in}}%
\pgfpathlineto{\pgfqpoint{3.817198in}{1.028872in}}%
\pgfpathlineto{\pgfqpoint{3.819013in}{1.026494in}}%
\pgfpathlineto{\pgfqpoint{3.820223in}{1.026874in}}%
\pgfpathlineto{\pgfqpoint{3.820828in}{1.026408in}}%
\pgfpathlineto{\pgfqpoint{3.822643in}{1.028424in}}%
\pgfpathlineto{\pgfqpoint{3.823853in}{1.026770in}}%
\pgfpathlineto{\pgfqpoint{3.824458in}{1.026885in}}%
\pgfpathlineto{\pgfqpoint{3.826273in}{1.028696in}}%
\pgfpathlineto{\pgfqpoint{3.826878in}{1.027317in}}%
\pgfpathlineto{\pgfqpoint{3.827483in}{1.028544in}}%
\pgfpathlineto{\pgfqpoint{3.831113in}{1.026751in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.028973in}}%
\pgfpathlineto{\pgfqpoint{3.833533in}{1.028064in}}%
\pgfpathlineto{\pgfqpoint{3.834138in}{1.032562in}}%
\pgfpathlineto{\pgfqpoint{3.835348in}{1.026539in}}%
\pgfpathlineto{\pgfqpoint{3.837163in}{1.028542in}}%
\pgfpathlineto{\pgfqpoint{3.838978in}{1.027665in}}%
\pgfpathlineto{\pgfqpoint{3.839583in}{1.032779in}}%
\pgfpathlineto{\pgfqpoint{3.840188in}{1.029405in}}%
\pgfpathlineto{\pgfqpoint{3.842608in}{1.026723in}}%
\pgfpathlineto{\pgfqpoint{3.844423in}{1.029126in}}%
\pgfpathlineto{\pgfqpoint{3.845028in}{1.027984in}}%
\pgfpathlineto{\pgfqpoint{3.846843in}{1.040516in}}%
\pgfpathlineto{\pgfqpoint{3.848053in}{1.026854in}}%
\pgfpathlineto{\pgfqpoint{3.848658in}{1.027656in}}%
\pgfpathlineto{\pgfqpoint{3.849263in}{1.030471in}}%
\pgfpathlineto{\pgfqpoint{3.849868in}{1.028592in}}%
\pgfpathlineto{\pgfqpoint{3.852288in}{1.027755in}}%
\pgfpathlineto{\pgfqpoint{3.852893in}{1.030063in}}%
\pgfpathlineto{\pgfqpoint{3.853498in}{1.029721in}}%
\pgfpathlineto{\pgfqpoint{3.854103in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{3.855313in}{1.031246in}}%
\pgfpathlineto{\pgfqpoint{3.855918in}{1.030480in}}%
\pgfpathlineto{\pgfqpoint{3.856523in}{1.027567in}}%
\pgfpathlineto{\pgfqpoint{3.857128in}{1.028429in}}%
\pgfpathlineto{\pgfqpoint{3.860758in}{1.028882in}}%
\pgfpathlineto{\pgfqpoint{3.862573in}{1.027158in}}%
\pgfpathlineto{\pgfqpoint{3.863783in}{1.030415in}}%
\pgfpathlineto{\pgfqpoint{3.864388in}{1.028153in}}%
\pgfpathlineto{\pgfqpoint{3.864993in}{1.029979in}}%
\pgfpathlineto{\pgfqpoint{3.865598in}{1.028619in}}%
\pgfpathlineto{\pgfqpoint{3.866203in}{1.029786in}}%
\pgfpathlineto{\pgfqpoint{3.866808in}{1.030006in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{1.032136in}}%
\pgfpathlineto{\pgfqpoint{3.869228in}{1.027803in}}%
\pgfpathlineto{\pgfqpoint{3.870438in}{1.029311in}}%
\pgfpathlineto{\pgfqpoint{3.871648in}{1.028493in}}%
\pgfpathlineto{\pgfqpoint{3.872858in}{1.032766in}}%
\pgfpathlineto{\pgfqpoint{3.873463in}{1.028784in}}%
\pgfpathlineto{\pgfqpoint{3.874068in}{1.030645in}}%
\pgfpathlineto{\pgfqpoint{3.875278in}{1.033091in}}%
\pgfpathlineto{\pgfqpoint{3.875883in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{3.877093in}{1.028083in}}%
\pgfpathlineto{\pgfqpoint{3.877698in}{1.028439in}}%
\pgfpathlineto{\pgfqpoint{3.878303in}{1.030179in}}%
\pgfpathlineto{\pgfqpoint{3.878908in}{1.029739in}}%
\pgfpathlineto{\pgfqpoint{3.880118in}{1.030307in}}%
\pgfpathlineto{\pgfqpoint{3.881328in}{1.031953in}}%
\pgfpathlineto{\pgfqpoint{3.881933in}{1.027633in}}%
\pgfpathlineto{\pgfqpoint{3.882538in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{3.883143in}{1.028456in}}%
\pgfpathlineto{\pgfqpoint{3.883747in}{1.030552in}}%
\pgfpathlineto{\pgfqpoint{3.884957in}{1.029071in}}%
\pgfpathlineto{\pgfqpoint{3.885562in}{1.030704in}}%
\pgfpathlineto{\pgfqpoint{3.886772in}{1.028286in}}%
\pgfpathlineto{\pgfqpoint{3.887377in}{1.028855in}}%
\pgfpathlineto{\pgfqpoint{3.889797in}{1.031491in}}%
\pgfpathlineto{\pgfqpoint{3.890402in}{1.030277in}}%
\pgfpathlineto{\pgfqpoint{3.892217in}{1.032713in}}%
\pgfpathlineto{\pgfqpoint{3.894032in}{1.028748in}}%
\pgfpathlineto{\pgfqpoint{3.895847in}{1.032560in}}%
\pgfpathlineto{\pgfqpoint{3.896452in}{1.028670in}}%
\pgfpathlineto{\pgfqpoint{3.897057in}{1.031795in}}%
\pgfpathlineto{\pgfqpoint{3.898872in}{1.027848in}}%
\pgfpathlineto{\pgfqpoint{3.900082in}{1.031747in}}%
\pgfpathlineto{\pgfqpoint{3.902502in}{1.028273in}}%
\pgfpathlineto{\pgfqpoint{3.903107in}{1.029776in}}%
\pgfpathlineto{\pgfqpoint{3.903712in}{1.028243in}}%
\pgfpathlineto{\pgfqpoint{3.904317in}{1.030108in}}%
\pgfpathlineto{\pgfqpoint{3.904922in}{1.028826in}}%
\pgfpathlineto{\pgfqpoint{3.906737in}{1.032281in}}%
\pgfpathlineto{\pgfqpoint{3.907342in}{1.030483in}}%
\pgfpathlineto{\pgfqpoint{3.908552in}{1.034352in}}%
\pgfpathlineto{\pgfqpoint{3.909157in}{1.027113in}}%
\pgfpathlineto{\pgfqpoint{3.909762in}{1.029631in}}%
\pgfpathlineto{\pgfqpoint{3.910972in}{1.031398in}}%
\pgfpathlineto{\pgfqpoint{3.912182in}{1.031655in}}%
\pgfpathlineto{\pgfqpoint{3.912787in}{1.032112in}}%
\pgfpathlineto{\pgfqpoint{3.913392in}{1.030977in}}%
\pgfpathlineto{\pgfqpoint{3.913997in}{1.031839in}}%
\pgfpathlineto{\pgfqpoint{3.915207in}{1.033848in}}%
\pgfpathlineto{\pgfqpoint{3.915812in}{1.029546in}}%
\pgfpathlineto{\pgfqpoint{3.916417in}{1.031803in}}%
\pgfpathlineto{\pgfqpoint{3.917022in}{1.032020in}}%
\pgfpathlineto{\pgfqpoint{3.919442in}{1.038290in}}%
\pgfpathlineto{\pgfqpoint{3.921257in}{1.029896in}}%
\pgfpathlineto{\pgfqpoint{3.921862in}{1.032506in}}%
\pgfpathlineto{\pgfqpoint{3.922467in}{1.031112in}}%
\pgfpathlineto{\pgfqpoint{3.924282in}{1.028749in}}%
\pgfpathlineto{\pgfqpoint{3.926097in}{1.040429in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{1.030746in}}%
\pgfpathlineto{\pgfqpoint{3.929122in}{1.030833in}}%
\pgfpathlineto{\pgfqpoint{3.929727in}{1.034423in}}%
\pgfpathlineto{\pgfqpoint{3.930332in}{1.031242in}}%
\pgfpathlineto{\pgfqpoint{3.930937in}{1.031819in}}%
\pgfpathlineto{\pgfqpoint{3.931542in}{1.032310in}}%
\pgfpathlineto{\pgfqpoint{3.932147in}{1.030288in}}%
\pgfpathlineto{\pgfqpoint{3.932752in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{3.934567in}{1.043585in}}%
\pgfpathlineto{\pgfqpoint{3.935777in}{1.028390in}}%
\pgfpathlineto{\pgfqpoint{3.936987in}{1.029608in}}%
\pgfpathlineto{\pgfqpoint{3.937592in}{1.030292in}}%
\pgfpathlineto{\pgfqpoint{3.938197in}{1.029137in}}%
\pgfpathlineto{\pgfqpoint{3.939407in}{1.032636in}}%
\pgfpathlineto{\pgfqpoint{3.940012in}{1.032471in}}%
\pgfpathlineto{\pgfqpoint{3.940617in}{1.037103in}}%
\pgfpathlineto{\pgfqpoint{3.941222in}{1.032890in}}%
\pgfpathlineto{\pgfqpoint{3.941827in}{1.035899in}}%
\pgfpathlineto{\pgfqpoint{3.942432in}{1.043490in}}%
\pgfpathlineto{\pgfqpoint{3.943037in}{1.038543in}}%
\pgfpathlineto{\pgfqpoint{3.943642in}{1.030542in}}%
\pgfpathlineto{\pgfqpoint{3.944247in}{1.031204in}}%
\pgfpathlineto{\pgfqpoint{3.946062in}{1.030520in}}%
\pgfpathlineto{\pgfqpoint{3.946667in}{1.031101in}}%
\pgfpathlineto{\pgfqpoint{3.947272in}{1.038156in}}%
\pgfpathlineto{\pgfqpoint{3.947877in}{1.031874in}}%
\pgfpathlineto{\pgfqpoint{3.948482in}{1.032734in}}%
\pgfpathlineto{\pgfqpoint{3.949087in}{1.031222in}}%
\pgfpathlineto{\pgfqpoint{3.949692in}{1.032355in}}%
\pgfpathlineto{\pgfqpoint{3.950297in}{1.040582in}}%
\pgfpathlineto{\pgfqpoint{3.950902in}{1.034046in}}%
\pgfpathlineto{\pgfqpoint{3.951507in}{1.031974in}}%
\pgfpathlineto{\pgfqpoint{3.952112in}{1.037094in}}%
\pgfpathlineto{\pgfqpoint{3.952717in}{1.029362in}}%
\pgfpathlineto{\pgfqpoint{3.953322in}{1.030601in}}%
\pgfpathlineto{\pgfqpoint{3.953927in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{3.955742in}{1.033159in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{1.030284in}}%
\pgfpathlineto{\pgfqpoint{3.958767in}{1.036454in}}%
\pgfpathlineto{\pgfqpoint{3.959372in}{1.030825in}}%
\pgfpathlineto{\pgfqpoint{3.959977in}{1.032864in}}%
\pgfpathlineto{\pgfqpoint{3.960582in}{1.035082in}}%
\pgfpathlineto{\pgfqpoint{3.961187in}{1.034089in}}%
\pgfpathlineto{\pgfqpoint{3.961792in}{1.029665in}}%
\pgfpathlineto{\pgfqpoint{3.962397in}{1.033344in}}%
\pgfpathlineto{\pgfqpoint{3.963607in}{1.029848in}}%
\pgfpathlineto{\pgfqpoint{3.964212in}{1.032635in}}%
\pgfpathlineto{\pgfqpoint{3.964817in}{1.030889in}}%
\pgfpathlineto{\pgfqpoint{3.965422in}{1.031618in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{1.035917in}}%
\pgfpathlineto{\pgfqpoint{3.966632in}{1.031716in}}%
\pgfpathlineto{\pgfqpoint{3.967237in}{1.039483in}}%
\pgfpathlineto{\pgfqpoint{3.967842in}{1.036993in}}%
\pgfpathlineto{\pgfqpoint{3.968447in}{1.031689in}}%
\pgfpathlineto{\pgfqpoint{3.969052in}{1.032658in}}%
\pgfpathlineto{\pgfqpoint{3.970262in}{1.038629in}}%
\pgfpathlineto{\pgfqpoint{3.970867in}{1.037966in}}%
\pgfpathlineto{\pgfqpoint{3.972682in}{1.030136in}}%
\pgfpathlineto{\pgfqpoint{3.973287in}{1.032550in}}%
\pgfpathlineto{\pgfqpoint{3.974497in}{1.041895in}}%
\pgfpathlineto{\pgfqpoint{3.975707in}{1.033010in}}%
\pgfpathlineto{\pgfqpoint{3.976312in}{1.037956in}}%
\pgfpathlineto{\pgfqpoint{3.976917in}{1.037101in}}%
\pgfpathlineto{\pgfqpoint{3.978127in}{1.030544in}}%
\pgfpathlineto{\pgfqpoint{3.978732in}{1.036988in}}%
\pgfpathlineto{\pgfqpoint{3.979337in}{1.032529in}}%
\pgfpathlineto{\pgfqpoint{3.980547in}{1.033008in}}%
\pgfpathlineto{\pgfqpoint{3.981152in}{1.029342in}}%
\pgfpathlineto{\pgfqpoint{3.981757in}{1.033503in}}%
\pgfpathlineto{\pgfqpoint{3.982362in}{1.029558in}}%
\pgfpathlineto{\pgfqpoint{3.982967in}{1.040395in}}%
\pgfpathlineto{\pgfqpoint{3.983572in}{1.031059in}}%
\pgfpathlineto{\pgfqpoint{3.984177in}{1.031379in}}%
\pgfpathlineto{\pgfqpoint{3.984782in}{1.029874in}}%
\pgfpathlineto{\pgfqpoint{3.987807in}{1.036629in}}%
\pgfpathlineto{\pgfqpoint{3.989017in}{1.031007in}}%
\pgfpathlineto{\pgfqpoint{3.989622in}{1.038823in}}%
\pgfpathlineto{\pgfqpoint{3.990227in}{1.033124in}}%
\pgfpathlineto{\pgfqpoint{3.990832in}{1.032116in}}%
\pgfpathlineto{\pgfqpoint{3.992647in}{1.043948in}}%
\pgfpathlineto{\pgfqpoint{3.993252in}{1.043170in}}%
\pgfpathlineto{\pgfqpoint{3.995067in}{1.032012in}}%
\pgfpathlineto{\pgfqpoint{3.995672in}{1.029194in}}%
\pgfpathlineto{\pgfqpoint{3.996882in}{1.036618in}}%
\pgfpathlineto{\pgfqpoint{3.997487in}{1.031354in}}%
\pgfpathlineto{\pgfqpoint{3.998092in}{1.035427in}}%
\pgfpathlineto{\pgfqpoint{3.999302in}{1.030109in}}%
\pgfpathlineto{\pgfqpoint{4.000512in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{4.001117in}{1.032446in}}%
\pgfpathlineto{\pgfqpoint{4.001722in}{1.039653in}}%
\pgfpathlineto{\pgfqpoint{4.002327in}{1.036462in}}%
\pgfpathlineto{\pgfqpoint{4.002932in}{1.038547in}}%
\pgfpathlineto{\pgfqpoint{4.004142in}{1.030261in}}%
\pgfpathlineto{\pgfqpoint{4.005352in}{1.035672in}}%
\pgfpathlineto{\pgfqpoint{4.005957in}{1.030224in}}%
\pgfpathlineto{\pgfqpoint{4.007167in}{1.043421in}}%
\pgfpathlineto{\pgfqpoint{4.007772in}{1.033173in}}%
\pgfpathlineto{\pgfqpoint{4.008377in}{1.040239in}}%
\pgfpathlineto{\pgfqpoint{4.008982in}{1.038478in}}%
\pgfpathlineto{\pgfqpoint{4.009587in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{4.010192in}{1.032262in}}%
\pgfpathlineto{\pgfqpoint{4.010797in}{1.031660in}}%
\pgfpathlineto{\pgfqpoint{4.011402in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{4.013216in}{1.039780in}}%
\pgfpathlineto{\pgfqpoint{4.013821in}{1.033462in}}%
\pgfpathlineto{\pgfqpoint{4.014426in}{1.037720in}}%
\pgfpathlineto{\pgfqpoint{4.015031in}{1.034155in}}%
\pgfpathlineto{\pgfqpoint{4.015636in}{1.040858in}}%
\pgfpathlineto{\pgfqpoint{4.016241in}{1.036540in}}%
\pgfpathlineto{\pgfqpoint{4.016846in}{1.039632in}}%
\pgfpathlineto{\pgfqpoint{4.017451in}{1.030928in}}%
\pgfpathlineto{\pgfqpoint{4.018056in}{1.032074in}}%
\pgfpathlineto{\pgfqpoint{4.018661in}{1.037913in}}%
\pgfpathlineto{\pgfqpoint{4.019266in}{1.031236in}}%
\pgfpathlineto{\pgfqpoint{4.019871in}{1.037142in}}%
\pgfpathlineto{\pgfqpoint{4.020476in}{1.034970in}}%
\pgfpathlineto{\pgfqpoint{4.021081in}{1.036952in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{1.043485in}}%
\pgfpathlineto{\pgfqpoint{4.022896in}{1.030634in}}%
\pgfpathlineto{\pgfqpoint{4.024106in}{1.036202in}}%
\pgfpathlineto{\pgfqpoint{4.024711in}{1.031514in}}%
\pgfpathlineto{\pgfqpoint{4.025316in}{1.041549in}}%
\pgfpathlineto{\pgfqpoint{4.025921in}{1.033402in}}%
\pgfpathlineto{\pgfqpoint{4.026526in}{1.032967in}}%
\pgfpathlineto{\pgfqpoint{4.027131in}{1.039516in}}%
\pgfpathlineto{\pgfqpoint{4.027736in}{1.031922in}}%
\pgfpathlineto{\pgfqpoint{4.028341in}{1.033013in}}%
\pgfpathlineto{\pgfqpoint{4.028946in}{1.031369in}}%
\pgfpathlineto{\pgfqpoint{4.029551in}{1.050299in}}%
\pgfpathlineto{\pgfqpoint{4.030156in}{1.038064in}}%
\pgfpathlineto{\pgfqpoint{4.030761in}{1.036768in}}%
\pgfpathlineto{\pgfqpoint{4.031971in}{1.047530in}}%
\pgfpathlineto{\pgfqpoint{4.033181in}{1.032912in}}%
\pgfpathlineto{\pgfqpoint{4.033786in}{1.043263in}}%
\pgfpathlineto{\pgfqpoint{4.034391in}{1.032258in}}%
\pgfpathlineto{\pgfqpoint{4.034996in}{1.033317in}}%
\pgfpathlineto{\pgfqpoint{4.035601in}{1.035611in}}%
\pgfpathlineto{\pgfqpoint{4.036206in}{1.033611in}}%
\pgfpathlineto{\pgfqpoint{4.037416in}{1.033192in}}%
\pgfpathlineto{\pgfqpoint{4.038021in}{1.039356in}}%
\pgfpathlineto{\pgfqpoint{4.038626in}{1.036193in}}%
\pgfpathlineto{\pgfqpoint{4.040441in}{1.044399in}}%
\pgfpathlineto{\pgfqpoint{4.041651in}{1.032187in}}%
\pgfpathlineto{\pgfqpoint{4.043466in}{1.067310in}}%
\pgfpathlineto{\pgfqpoint{4.044071in}{1.067196in}}%
\pgfpathlineto{\pgfqpoint{4.045886in}{1.029616in}}%
\pgfpathlineto{\pgfqpoint{4.047096in}{1.033203in}}%
\pgfpathlineto{\pgfqpoint{4.047701in}{1.042172in}}%
\pgfpathlineto{\pgfqpoint{4.048306in}{1.034774in}}%
\pgfpathlineto{\pgfqpoint{4.048911in}{1.032234in}}%
\pgfpathlineto{\pgfqpoint{4.049516in}{1.035465in}}%
\pgfpathlineto{\pgfqpoint{4.050121in}{1.031900in}}%
\pgfpathlineto{\pgfqpoint{4.050726in}{1.033764in}}%
\pgfpathlineto{\pgfqpoint{4.052541in}{1.031098in}}%
\pgfpathlineto{\pgfqpoint{4.054356in}{1.040632in}}%
\pgfpathlineto{\pgfqpoint{4.054961in}{1.063010in}}%
\pgfpathlineto{\pgfqpoint{4.055566in}{1.033239in}}%
\pgfpathlineto{\pgfqpoint{4.056171in}{1.040747in}}%
\pgfpathlineto{\pgfqpoint{4.057986in}{1.029576in}}%
\pgfpathlineto{\pgfqpoint{4.059196in}{1.032576in}}%
\pgfpathlineto{\pgfqpoint{4.059801in}{1.039287in}}%
\pgfpathlineto{\pgfqpoint{4.060406in}{1.038587in}}%
\pgfpathlineto{\pgfqpoint{4.061011in}{1.031239in}}%
\pgfpathlineto{\pgfqpoint{4.061616in}{1.033933in}}%
\pgfpathlineto{\pgfqpoint{4.062221in}{1.045565in}}%
\pgfpathlineto{\pgfqpoint{4.062826in}{1.034790in}}%
\pgfpathlineto{\pgfqpoint{4.063431in}{1.035754in}}%
\pgfpathlineto{\pgfqpoint{4.064036in}{1.035756in}}%
\pgfpathlineto{\pgfqpoint{4.065851in}{1.029837in}}%
\pgfpathlineto{\pgfqpoint{4.066456in}{1.035676in}}%
\pgfpathlineto{\pgfqpoint{4.067061in}{1.033027in}}%
\pgfpathlineto{\pgfqpoint{4.067666in}{1.031831in}}%
\pgfpathlineto{\pgfqpoint{4.068876in}{1.043406in}}%
\pgfpathlineto{\pgfqpoint{4.069481in}{1.041432in}}%
\pgfpathlineto{\pgfqpoint{4.070086in}{1.032231in}}%
\pgfpathlineto{\pgfqpoint{4.070691in}{1.034871in}}%
\pgfpathlineto{\pgfqpoint{4.071296in}{1.038330in}}%
\pgfpathlineto{\pgfqpoint{4.071901in}{1.033291in}}%
\pgfpathlineto{\pgfqpoint{4.072506in}{1.040822in}}%
\pgfpathlineto{\pgfqpoint{4.073111in}{1.035718in}}%
\pgfpathlineto{\pgfqpoint{4.074321in}{1.036114in}}%
\pgfpathlineto{\pgfqpoint{4.074926in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{4.075531in}{1.034085in}}%
\pgfpathlineto{\pgfqpoint{4.077346in}{1.043448in}}%
\pgfpathlineto{\pgfqpoint{4.079161in}{1.042579in}}%
\pgfpathlineto{\pgfqpoint{4.081581in}{1.035199in}}%
\pgfpathlineto{\pgfqpoint{4.082186in}{1.035220in}}%
\pgfpathlineto{\pgfqpoint{4.083396in}{1.050923in}}%
\pgfpathlineto{\pgfqpoint{4.084001in}{1.041773in}}%
\pgfpathlineto{\pgfqpoint{4.084606in}{1.035117in}}%
\pgfpathlineto{\pgfqpoint{4.085211in}{1.042718in}}%
\pgfpathlineto{\pgfqpoint{4.085816in}{1.032982in}}%
\pgfpathlineto{\pgfqpoint{4.086421in}{1.043776in}}%
\pgfpathlineto{\pgfqpoint{4.087026in}{1.038379in}}%
\pgfpathlineto{\pgfqpoint{4.087631in}{1.040393in}}%
\pgfpathlineto{\pgfqpoint{4.089446in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{4.090051in}{1.042078in}}%
\pgfpathlineto{\pgfqpoint{4.090656in}{1.039405in}}%
\pgfpathlineto{\pgfqpoint{4.091866in}{1.033708in}}%
\pgfpathlineto{\pgfqpoint{4.094286in}{1.052977in}}%
\pgfpathlineto{\pgfqpoint{4.096101in}{1.031362in}}%
\pgfpathlineto{\pgfqpoint{4.097311in}{1.046699in}}%
\pgfpathlineto{\pgfqpoint{4.097916in}{1.039416in}}%
\pgfpathlineto{\pgfqpoint{4.098521in}{1.038492in}}%
\pgfpathlineto{\pgfqpoint{4.099126in}{1.031509in}}%
\pgfpathlineto{\pgfqpoint{4.099731in}{1.033272in}}%
\pgfpathlineto{\pgfqpoint{4.100941in}{1.042374in}}%
\pgfpathlineto{\pgfqpoint{4.101546in}{1.041229in}}%
\pgfpathlineto{\pgfqpoint{4.102151in}{1.032980in}}%
\pgfpathlineto{\pgfqpoint{4.102756in}{1.041283in}}%
\pgfpathlineto{\pgfqpoint{4.103361in}{1.083108in}}%
\pgfpathlineto{\pgfqpoint{4.103966in}{1.034082in}}%
\pgfpathlineto{\pgfqpoint{4.104571in}{1.034739in}}%
\pgfpathlineto{\pgfqpoint{4.106386in}{1.043742in}}%
\pgfpathlineto{\pgfqpoint{4.106991in}{1.051908in}}%
\pgfpathlineto{\pgfqpoint{4.108806in}{1.034901in}}%
\pgfpathlineto{\pgfqpoint{4.110016in}{1.030747in}}%
\pgfpathlineto{\pgfqpoint{4.111226in}{1.031488in}}%
\pgfpathlineto{\pgfqpoint{4.113041in}{1.046875in}}%
\pgfpathlineto{\pgfqpoint{4.114856in}{1.034164in}}%
\pgfpathlineto{\pgfqpoint{4.115461in}{1.035732in}}%
\pgfpathlineto{\pgfqpoint{4.116066in}{1.033492in}}%
\pgfpathlineto{\pgfqpoint{4.116671in}{1.036076in}}%
\pgfpathlineto{\pgfqpoint{4.117276in}{1.035282in}}%
\pgfpathlineto{\pgfqpoint{4.117881in}{1.034596in}}%
\pgfpathlineto{\pgfqpoint{4.118486in}{1.037698in}}%
\pgfpathlineto{\pgfqpoint{4.119091in}{1.047334in}}%
\pgfpathlineto{\pgfqpoint{4.119696in}{1.044228in}}%
\pgfpathlineto{\pgfqpoint{4.120301in}{1.036843in}}%
\pgfpathlineto{\pgfqpoint{4.120906in}{1.051111in}}%
\pgfpathlineto{\pgfqpoint{4.121511in}{1.040056in}}%
\pgfpathlineto{\pgfqpoint{4.122116in}{1.045216in}}%
\pgfpathlineto{\pgfqpoint{4.122721in}{1.044093in}}%
\pgfpathlineto{\pgfqpoint{4.123326in}{1.035090in}}%
\pgfpathlineto{\pgfqpoint{4.123931in}{1.039236in}}%
\pgfpathlineto{\pgfqpoint{4.124536in}{1.043906in}}%
\pgfpathlineto{\pgfqpoint{4.125141in}{1.036067in}}%
\pgfpathlineto{\pgfqpoint{4.125746in}{1.036129in}}%
\pgfpathlineto{\pgfqpoint{4.126351in}{1.036079in}}%
\pgfpathlineto{\pgfqpoint{4.126956in}{1.033491in}}%
\pgfpathlineto{\pgfqpoint{4.127561in}{1.050458in}}%
\pgfpathlineto{\pgfqpoint{4.128166in}{1.043946in}}%
\pgfpathlineto{\pgfqpoint{4.129376in}{1.048365in}}%
\pgfpathlineto{\pgfqpoint{4.129981in}{1.033858in}}%
\pgfpathlineto{\pgfqpoint{4.130586in}{1.040863in}}%
\pgfpathlineto{\pgfqpoint{4.131191in}{1.031525in}}%
\pgfpathlineto{\pgfqpoint{4.131796in}{1.036278in}}%
\pgfpathlineto{\pgfqpoint{4.132401in}{1.046841in}}%
\pgfpathlineto{\pgfqpoint{4.134216in}{1.033103in}}%
\pgfpathlineto{\pgfqpoint{4.135426in}{1.046337in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{1.097523in}}%
\pgfpathlineto{\pgfqpoint{4.137241in}{1.035815in}}%
\pgfpathlineto{\pgfqpoint{4.137846in}{1.047043in}}%
\pgfpathlineto{\pgfqpoint{4.138451in}{1.036699in}}%
\pgfpathlineto{\pgfqpoint{4.139056in}{1.039342in}}%
\pgfpathlineto{\pgfqpoint{4.140266in}{1.055814in}}%
\pgfpathlineto{\pgfqpoint{4.141476in}{1.037409in}}%
\pgfpathlineto{\pgfqpoint{4.142686in}{1.038194in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{1.034398in}}%
\pgfpathlineto{\pgfqpoint{4.143895in}{1.036240in}}%
\pgfpathlineto{\pgfqpoint{4.145105in}{1.044107in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{1.037970in}}%
\pgfpathlineto{\pgfqpoint{4.146315in}{1.055965in}}%
\pgfpathlineto{\pgfqpoint{4.146920in}{1.041137in}}%
\pgfpathlineto{\pgfqpoint{4.147525in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{4.148735in}{1.040462in}}%
\pgfpathlineto{\pgfqpoint{4.149340in}{1.040613in}}%
\pgfpathlineto{\pgfqpoint{4.150550in}{1.033619in}}%
\pgfpathlineto{\pgfqpoint{4.151155in}{1.037937in}}%
\pgfpathlineto{\pgfqpoint{4.151760in}{1.037466in}}%
\pgfpathlineto{\pgfqpoint{4.152365in}{1.039169in}}%
\pgfpathlineto{\pgfqpoint{4.152970in}{1.053617in}}%
\pgfpathlineto{\pgfqpoint{4.153575in}{1.033182in}}%
\pgfpathlineto{\pgfqpoint{4.154180in}{1.036368in}}%
\pgfpathlineto{\pgfqpoint{4.154785in}{1.032299in}}%
\pgfpathlineto{\pgfqpoint{4.155995in}{1.050056in}}%
\pgfpathlineto{\pgfqpoint{4.157205in}{1.033245in}}%
\pgfpathlineto{\pgfqpoint{4.157810in}{1.055452in}}%
\pgfpathlineto{\pgfqpoint{4.159625in}{1.031878in}}%
\pgfpathlineto{\pgfqpoint{4.160230in}{1.040767in}}%
\pgfpathlineto{\pgfqpoint{4.160835in}{1.037936in}}%
\pgfpathlineto{\pgfqpoint{4.162045in}{1.041068in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.031924in}}%
\pgfpathlineto{\pgfqpoint{4.163255in}{1.038510in}}%
\pgfpathlineto{\pgfqpoint{4.165070in}{1.032098in}}%
\pgfpathlineto{\pgfqpoint{4.165675in}{1.067224in}}%
\pgfpathlineto{\pgfqpoint{4.166280in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{4.166885in}{1.037196in}}%
\pgfpathlineto{\pgfqpoint{4.168095in}{1.050446in}}%
\pgfpathlineto{\pgfqpoint{4.168700in}{1.034263in}}%
\pgfpathlineto{\pgfqpoint{4.169305in}{1.045612in}}%
\pgfpathlineto{\pgfqpoint{4.169910in}{1.037857in}}%
\pgfpathlineto{\pgfqpoint{4.170515in}{1.046254in}}%
\pgfpathlineto{\pgfqpoint{4.171120in}{1.038038in}}%
\pgfpathlineto{\pgfqpoint{4.171725in}{1.038680in}}%
\pgfpathlineto{\pgfqpoint{4.172935in}{1.049643in}}%
\pgfpathlineto{\pgfqpoint{4.173540in}{1.040391in}}%
\pgfpathlineto{\pgfqpoint{4.175355in}{1.059389in}}%
\pgfpathlineto{\pgfqpoint{4.176565in}{1.032491in}}%
\pgfpathlineto{\pgfqpoint{4.177170in}{1.036893in}}%
\pgfpathlineto{\pgfqpoint{4.177775in}{1.033956in}}%
\pgfpathlineto{\pgfqpoint{4.178380in}{1.048314in}}%
\pgfpathlineto{\pgfqpoint{4.178985in}{1.036908in}}%
\pgfpathlineto{\pgfqpoint{4.179590in}{1.036969in}}%
\pgfpathlineto{\pgfqpoint{4.180195in}{1.044301in}}%
\pgfpathlineto{\pgfqpoint{4.180800in}{1.033047in}}%
\pgfpathlineto{\pgfqpoint{4.181405in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{4.182010in}{1.032258in}}%
\pgfpathlineto{\pgfqpoint{4.183825in}{1.040135in}}%
\pgfpathlineto{\pgfqpoint{4.185640in}{1.032067in}}%
\pgfpathlineto{\pgfqpoint{4.186245in}{1.035722in}}%
\pgfpathlineto{\pgfqpoint{4.186850in}{1.033778in}}%
\pgfpathlineto{\pgfqpoint{4.187455in}{1.032670in}}%
\pgfpathlineto{\pgfqpoint{4.189270in}{1.059562in}}%
\pgfpathlineto{\pgfqpoint{4.189875in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{4.190480in}{1.034807in}}%
\pgfpathlineto{\pgfqpoint{4.192295in}{1.059790in}}%
\pgfpathlineto{\pgfqpoint{4.192900in}{1.032305in}}%
\pgfpathlineto{\pgfqpoint{4.193505in}{1.039700in}}%
\pgfpathlineto{\pgfqpoint{4.194715in}{1.030942in}}%
\pgfpathlineto{\pgfqpoint{4.196530in}{1.042720in}}%
\pgfpathlineto{\pgfqpoint{4.197135in}{1.042568in}}%
\pgfpathlineto{\pgfqpoint{4.197740in}{1.039203in}}%
\pgfpathlineto{\pgfqpoint{4.198345in}{1.039654in}}%
\pgfpathlineto{\pgfqpoint{4.198950in}{1.078295in}}%
\pgfpathlineto{\pgfqpoint{4.199555in}{1.035196in}}%
\pgfpathlineto{\pgfqpoint{4.200160in}{1.037931in}}%
\pgfpathlineto{\pgfqpoint{4.200765in}{1.074037in}}%
\pgfpathlineto{\pgfqpoint{4.201370in}{1.045033in}}%
\pgfpathlineto{\pgfqpoint{4.201975in}{1.033892in}}%
\pgfpathlineto{\pgfqpoint{4.202580in}{1.049689in}}%
\pgfpathlineto{\pgfqpoint{4.203185in}{1.041403in}}%
\pgfpathlineto{\pgfqpoint{4.203790in}{1.044519in}}%
\pgfpathlineto{\pgfqpoint{4.204395in}{1.033732in}}%
\pgfpathlineto{\pgfqpoint{4.205000in}{1.038075in}}%
\pgfpathlineto{\pgfqpoint{4.205605in}{1.034099in}}%
\pgfpathlineto{\pgfqpoint{4.206210in}{1.050703in}}%
\pgfpathlineto{\pgfqpoint{4.206815in}{1.042668in}}%
\pgfpathlineto{\pgfqpoint{4.207420in}{1.047544in}}%
\pgfpathlineto{\pgfqpoint{4.208025in}{1.033517in}}%
\pgfpathlineto{\pgfqpoint{4.208630in}{1.066151in}}%
\pgfpathlineto{\pgfqpoint{4.209235in}{1.039141in}}%
\pgfpathlineto{\pgfqpoint{4.209840in}{1.041056in}}%
\pgfpathlineto{\pgfqpoint{4.210445in}{1.051512in}}%
\pgfpathlineto{\pgfqpoint{4.211050in}{1.041012in}}%
\pgfpathlineto{\pgfqpoint{4.211655in}{1.090141in}}%
\pgfpathlineto{\pgfqpoint{4.212260in}{1.049042in}}%
\pgfpathlineto{\pgfqpoint{4.213470in}{1.036695in}}%
\pgfpathlineto{\pgfqpoint{4.214075in}{1.055273in}}%
\pgfpathlineto{\pgfqpoint{4.215285in}{1.033997in}}%
\pgfpathlineto{\pgfqpoint{4.216495in}{1.053620in}}%
\pgfpathlineto{\pgfqpoint{4.218915in}{1.031062in}}%
\pgfpathlineto{\pgfqpoint{4.220730in}{1.057681in}}%
\pgfpathlineto{\pgfqpoint{4.221335in}{1.033516in}}%
\pgfpathlineto{\pgfqpoint{4.221940in}{1.038955in}}%
\pgfpathlineto{\pgfqpoint{4.222545in}{1.052981in}}%
\pgfpathlineto{\pgfqpoint{4.223150in}{1.045082in}}%
\pgfpathlineto{\pgfqpoint{4.223755in}{1.036749in}}%
\pgfpathlineto{\pgfqpoint{4.224360in}{1.048901in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{1.033272in}}%
\pgfpathlineto{\pgfqpoint{4.226780in}{1.087959in}}%
\pgfpathlineto{\pgfqpoint{4.227385in}{1.054610in}}%
\pgfpathlineto{\pgfqpoint{4.229200in}{1.036539in}}%
\pgfpathlineto{\pgfqpoint{4.229805in}{1.035913in}}%
\pgfpathlineto{\pgfqpoint{4.230410in}{1.033015in}}%
\pgfpathlineto{\pgfqpoint{4.231015in}{1.034825in}}%
\pgfpathlineto{\pgfqpoint{4.231620in}{1.039958in}}%
\pgfpathlineto{\pgfqpoint{4.232225in}{1.039307in}}%
\pgfpathlineto{\pgfqpoint{4.233435in}{1.037594in}}%
\pgfpathlineto{\pgfqpoint{4.234040in}{1.049733in}}%
\pgfpathlineto{\pgfqpoint{4.234645in}{1.044610in}}%
\pgfpathlineto{\pgfqpoint{4.235250in}{1.045562in}}%
\pgfpathlineto{\pgfqpoint{4.235855in}{1.036505in}}%
\pgfpathlineto{\pgfqpoint{4.236460in}{1.038325in}}%
\pgfpathlineto{\pgfqpoint{4.237065in}{1.044390in}}%
\pgfpathlineto{\pgfqpoint{4.237670in}{1.039080in}}%
\pgfpathlineto{\pgfqpoint{4.238275in}{1.039614in}}%
\pgfpathlineto{\pgfqpoint{4.239485in}{1.050877in}}%
\pgfpathlineto{\pgfqpoint{4.240695in}{1.037243in}}%
\pgfpathlineto{\pgfqpoint{4.241300in}{1.055879in}}%
\pgfpathlineto{\pgfqpoint{4.241905in}{1.042865in}}%
\pgfpathlineto{\pgfqpoint{4.242510in}{1.043377in}}%
\pgfpathlineto{\pgfqpoint{4.244325in}{1.037840in}}%
\pgfpathlineto{\pgfqpoint{4.244930in}{1.037754in}}%
\pgfpathlineto{\pgfqpoint{4.245535in}{1.060410in}}%
\pgfpathlineto{\pgfqpoint{4.246140in}{1.040422in}}%
\pgfpathlineto{\pgfqpoint{4.246745in}{1.048874in}}%
\pgfpathlineto{\pgfqpoint{4.247350in}{1.053782in}}%
\pgfpathlineto{\pgfqpoint{4.248560in}{1.034733in}}%
\pgfpathlineto{\pgfqpoint{4.249165in}{1.052792in}}%
\pgfpathlineto{\pgfqpoint{4.249770in}{1.036007in}}%
\pgfpathlineto{\pgfqpoint{4.250375in}{1.053077in}}%
\pgfpathlineto{\pgfqpoint{4.250980in}{1.040396in}}%
\pgfpathlineto{\pgfqpoint{4.251585in}{1.042275in}}%
\pgfpathlineto{\pgfqpoint{4.252190in}{1.050115in}}%
\pgfpathlineto{\pgfqpoint{4.252795in}{1.044705in}}%
\pgfpathlineto{\pgfqpoint{4.254005in}{1.047766in}}%
\pgfpathlineto{\pgfqpoint{4.254610in}{1.046338in}}%
\pgfpathlineto{\pgfqpoint{4.255215in}{1.047851in}}%
\pgfpathlineto{\pgfqpoint{4.256425in}{1.068309in}}%
\pgfpathlineto{\pgfqpoint{4.257030in}{1.057187in}}%
\pgfpathlineto{\pgfqpoint{4.258240in}{1.039894in}}%
\pgfpathlineto{\pgfqpoint{4.258845in}{1.044707in}}%
\pgfpathlineto{\pgfqpoint{4.259450in}{1.042616in}}%
\pgfpathlineto{\pgfqpoint{4.260055in}{1.036461in}}%
\pgfpathlineto{\pgfqpoint{4.260660in}{1.068843in}}%
\pgfpathlineto{\pgfqpoint{4.261265in}{1.036509in}}%
\pgfpathlineto{\pgfqpoint{4.261870in}{1.042342in}}%
\pgfpathlineto{\pgfqpoint{4.262475in}{1.048625in}}%
\pgfpathlineto{\pgfqpoint{4.263080in}{1.094714in}}%
\pgfpathlineto{\pgfqpoint{4.264895in}{1.034800in}}%
\pgfpathlineto{\pgfqpoint{4.265500in}{1.037751in}}%
\pgfpathlineto{\pgfqpoint{4.266105in}{1.033681in}}%
\pgfpathlineto{\pgfqpoint{4.266710in}{1.069453in}}%
\pgfpathlineto{\pgfqpoint{4.267920in}{1.034958in}}%
\pgfpathlineto{\pgfqpoint{4.269130in}{1.083322in}}%
\pgfpathlineto{\pgfqpoint{4.270945in}{1.039045in}}%
\pgfpathlineto{\pgfqpoint{4.271550in}{1.039082in}}%
\pgfpathlineto{\pgfqpoint{4.272155in}{1.054936in}}%
\pgfpathlineto{\pgfqpoint{4.272760in}{1.039583in}}%
\pgfpathlineto{\pgfqpoint{4.273364in}{1.050423in}}%
\pgfpathlineto{\pgfqpoint{4.273969in}{1.063055in}}%
\pgfpathlineto{\pgfqpoint{4.274574in}{1.043196in}}%
\pgfpathlineto{\pgfqpoint{4.275179in}{1.054313in}}%
\pgfpathlineto{\pgfqpoint{4.275784in}{1.045396in}}%
\pgfpathlineto{\pgfqpoint{4.276389in}{1.070184in}}%
\pgfpathlineto{\pgfqpoint{4.277599in}{1.038369in}}%
\pgfpathlineto{\pgfqpoint{4.278809in}{1.038714in}}%
\pgfpathlineto{\pgfqpoint{4.279414in}{1.045929in}}%
\pgfpathlineto{\pgfqpoint{4.280019in}{1.039254in}}%
\pgfpathlineto{\pgfqpoint{4.281229in}{1.069737in}}%
\pgfpathlineto{\pgfqpoint{4.281834in}{1.102975in}}%
\pgfpathlineto{\pgfqpoint{4.282439in}{1.087153in}}%
\pgfpathlineto{\pgfqpoint{4.283044in}{1.048768in}}%
\pgfpathlineto{\pgfqpoint{4.283649in}{1.053369in}}%
\pgfpathlineto{\pgfqpoint{4.284254in}{1.074134in}}%
\pgfpathlineto{\pgfqpoint{4.285464in}{1.041467in}}%
\pgfpathlineto{\pgfqpoint{4.286069in}{1.041709in}}%
\pgfpathlineto{\pgfqpoint{4.287884in}{1.033446in}}%
\pgfpathlineto{\pgfqpoint{4.288489in}{1.031218in}}%
\pgfpathlineto{\pgfqpoint{4.289699in}{1.043046in}}%
\pgfpathlineto{\pgfqpoint{4.290304in}{1.075124in}}%
\pgfpathlineto{\pgfqpoint{4.290909in}{1.073631in}}%
\pgfpathlineto{\pgfqpoint{4.292119in}{1.040290in}}%
\pgfpathlineto{\pgfqpoint{4.292724in}{1.054583in}}%
\pgfpathlineto{\pgfqpoint{4.293329in}{1.041309in}}%
\pgfpathlineto{\pgfqpoint{4.293934in}{1.041976in}}%
\pgfpathlineto{\pgfqpoint{4.294539in}{1.047606in}}%
\pgfpathlineto{\pgfqpoint{4.295144in}{1.046030in}}%
\pgfpathlineto{\pgfqpoint{4.295749in}{1.034301in}}%
\pgfpathlineto{\pgfqpoint{4.296354in}{1.036165in}}%
\pgfpathlineto{\pgfqpoint{4.297564in}{1.053670in}}%
\pgfpathlineto{\pgfqpoint{4.298169in}{1.048914in}}%
\pgfpathlineto{\pgfqpoint{4.299984in}{1.037114in}}%
\pgfpathlineto{\pgfqpoint{4.301799in}{1.046233in}}%
\pgfpathlineto{\pgfqpoint{4.302404in}{1.043780in}}%
\pgfpathlineto{\pgfqpoint{4.303614in}{1.035926in}}%
\pgfpathlineto{\pgfqpoint{4.304219in}{1.096174in}}%
\pgfpathlineto{\pgfqpoint{4.304824in}{1.075959in}}%
\pgfpathlineto{\pgfqpoint{4.305429in}{1.050484in}}%
\pgfpathlineto{\pgfqpoint{4.306034in}{1.072284in}}%
\pgfpathlineto{\pgfqpoint{4.307849in}{1.035011in}}%
\pgfpathlineto{\pgfqpoint{4.308454in}{1.038263in}}%
\pgfpathlineto{\pgfqpoint{4.310269in}{1.068897in}}%
\pgfpathlineto{\pgfqpoint{4.311479in}{1.035271in}}%
\pgfpathlineto{\pgfqpoint{4.312084in}{1.039249in}}%
\pgfpathlineto{\pgfqpoint{4.312689in}{1.046308in}}%
\pgfpathlineto{\pgfqpoint{4.313294in}{1.039042in}}%
\pgfpathlineto{\pgfqpoint{4.314504in}{1.058367in}}%
\pgfpathlineto{\pgfqpoint{4.316319in}{1.041074in}}%
\pgfpathlineto{\pgfqpoint{4.316924in}{1.051007in}}%
\pgfpathlineto{\pgfqpoint{4.317529in}{1.042096in}}%
\pgfpathlineto{\pgfqpoint{4.319344in}{1.080969in}}%
\pgfpathlineto{\pgfqpoint{4.319949in}{1.037530in}}%
\pgfpathlineto{\pgfqpoint{4.320554in}{1.037784in}}%
\pgfpathlineto{\pgfqpoint{4.321159in}{1.046410in}}%
\pgfpathlineto{\pgfqpoint{4.321764in}{1.042360in}}%
\pgfpathlineto{\pgfqpoint{4.322369in}{1.042112in}}%
\pgfpathlineto{\pgfqpoint{4.322974in}{1.043494in}}%
\pgfpathlineto{\pgfqpoint{4.323579in}{1.039778in}}%
\pgfpathlineto{\pgfqpoint{4.324789in}{1.045546in}}%
\pgfpathlineto{\pgfqpoint{4.325394in}{1.083591in}}%
\pgfpathlineto{\pgfqpoint{4.325999in}{1.077953in}}%
\pgfpathlineto{\pgfqpoint{4.326604in}{1.038488in}}%
\pgfpathlineto{\pgfqpoint{4.327209in}{1.038517in}}%
\pgfpathlineto{\pgfqpoint{4.327814in}{1.042615in}}%
\pgfpathlineto{\pgfqpoint{4.328419in}{1.034908in}}%
\pgfpathlineto{\pgfqpoint{4.329024in}{1.038174in}}%
\pgfpathlineto{\pgfqpoint{4.329629in}{1.033782in}}%
\pgfpathlineto{\pgfqpoint{4.330839in}{1.057697in}}%
\pgfpathlineto{\pgfqpoint{4.331444in}{1.055814in}}%
\pgfpathlineto{\pgfqpoint{4.332654in}{1.045394in}}%
\pgfpathlineto{\pgfqpoint{4.333259in}{1.067570in}}%
\pgfpathlineto{\pgfqpoint{4.334469in}{1.034488in}}%
\pgfpathlineto{\pgfqpoint{4.335679in}{1.065011in}}%
\pgfpathlineto{\pgfqpoint{4.337494in}{1.040741in}}%
\pgfpathlineto{\pgfqpoint{4.338099in}{1.054918in}}%
\pgfpathlineto{\pgfqpoint{4.339914in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{4.340519in}{1.036771in}}%
\pgfpathlineto{\pgfqpoint{4.342334in}{1.072079in}}%
\pgfpathlineto{\pgfqpoint{4.342939in}{1.048461in}}%
\pgfpathlineto{\pgfqpoint{4.343544in}{1.048944in}}%
\pgfpathlineto{\pgfqpoint{4.344149in}{1.047858in}}%
\pgfpathlineto{\pgfqpoint{4.344754in}{1.037921in}}%
\pgfpathlineto{\pgfqpoint{4.345359in}{1.042689in}}%
\pgfpathlineto{\pgfqpoint{4.347174in}{1.053657in}}%
\pgfpathlineto{\pgfqpoint{4.347779in}{1.045834in}}%
\pgfpathlineto{\pgfqpoint{4.348384in}{1.064881in}}%
\pgfpathlineto{\pgfqpoint{4.348989in}{1.049442in}}%
\pgfpathlineto{\pgfqpoint{4.349594in}{1.055688in}}%
\pgfpathlineto{\pgfqpoint{4.350199in}{1.041915in}}%
\pgfpathlineto{\pgfqpoint{4.350804in}{1.058356in}}%
\pgfpathlineto{\pgfqpoint{4.351409in}{1.055588in}}%
\pgfpathlineto{\pgfqpoint{4.352014in}{1.048301in}}%
\pgfpathlineto{\pgfqpoint{4.352619in}{1.055258in}}%
\pgfpathlineto{\pgfqpoint{4.353224in}{1.050229in}}%
\pgfpathlineto{\pgfqpoint{4.354434in}{1.044440in}}%
\pgfpathlineto{\pgfqpoint{4.355039in}{1.041088in}}%
\pgfpathlineto{\pgfqpoint{4.355644in}{1.059295in}}%
\pgfpathlineto{\pgfqpoint{4.356249in}{1.041716in}}%
\pgfpathlineto{\pgfqpoint{4.356854in}{1.052163in}}%
\pgfpathlineto{\pgfqpoint{4.357459in}{1.052541in}}%
\pgfpathlineto{\pgfqpoint{4.358064in}{1.093271in}}%
\pgfpathlineto{\pgfqpoint{4.358669in}{1.043530in}}%
\pgfpathlineto{\pgfqpoint{4.359274in}{1.058945in}}%
\pgfpathlineto{\pgfqpoint{4.360484in}{1.046782in}}%
\pgfpathlineto{\pgfqpoint{4.361089in}{1.070502in}}%
\pgfpathlineto{\pgfqpoint{4.361694in}{1.039009in}}%
\pgfpathlineto{\pgfqpoint{4.362299in}{1.092061in}}%
\pgfpathlineto{\pgfqpoint{4.362904in}{1.063671in}}%
\pgfpathlineto{\pgfqpoint{4.363509in}{1.062632in}}%
\pgfpathlineto{\pgfqpoint{4.364114in}{1.072718in}}%
\pgfpathlineto{\pgfqpoint{4.365324in}{1.037594in}}%
\pgfpathlineto{\pgfqpoint{4.365929in}{1.052369in}}%
\pgfpathlineto{\pgfqpoint{4.366534in}{1.049358in}}%
\pgfpathlineto{\pgfqpoint{4.367139in}{1.050493in}}%
\pgfpathlineto{\pgfqpoint{4.367744in}{1.059488in}}%
\pgfpathlineto{\pgfqpoint{4.368349in}{1.040821in}}%
\pgfpathlineto{\pgfqpoint{4.368954in}{1.042276in}}%
\pgfpathlineto{\pgfqpoint{4.369559in}{1.045264in}}%
\pgfpathlineto{\pgfqpoint{4.370164in}{1.064724in}}%
\pgfpathlineto{\pgfqpoint{4.371374in}{1.037706in}}%
\pgfpathlineto{\pgfqpoint{4.371979in}{1.059336in}}%
\pgfpathlineto{\pgfqpoint{4.372584in}{1.044083in}}%
\pgfpathlineto{\pgfqpoint{4.373189in}{1.046790in}}%
\pgfpathlineto{\pgfqpoint{4.373794in}{1.144514in}}%
\pgfpathlineto{\pgfqpoint{4.374399in}{1.092393in}}%
\pgfpathlineto{\pgfqpoint{4.375004in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{4.376214in}{1.060481in}}%
\pgfpathlineto{\pgfqpoint{4.376819in}{1.066738in}}%
\pgfpathlineto{\pgfqpoint{4.378029in}{1.038525in}}%
\pgfpathlineto{\pgfqpoint{4.379239in}{1.049746in}}%
\pgfpathlineto{\pgfqpoint{4.379844in}{1.037643in}}%
\pgfpathlineto{\pgfqpoint{4.380449in}{1.042562in}}%
\pgfpathlineto{\pgfqpoint{4.381659in}{1.074808in}}%
\pgfpathlineto{\pgfqpoint{4.383474in}{1.048671in}}%
\pgfpathlineto{\pgfqpoint{4.384079in}{1.049238in}}%
\pgfpathlineto{\pgfqpoint{4.384684in}{1.037565in}}%
\pgfpathlineto{\pgfqpoint{4.385289in}{1.041260in}}%
\pgfpathlineto{\pgfqpoint{4.385894in}{1.043607in}}%
\pgfpathlineto{\pgfqpoint{4.386499in}{1.040339in}}%
\pgfpathlineto{\pgfqpoint{4.387709in}{1.050526in}}%
\pgfpathlineto{\pgfqpoint{4.388314in}{1.037539in}}%
\pgfpathlineto{\pgfqpoint{4.388919in}{1.048531in}}%
\pgfpathlineto{\pgfqpoint{4.389524in}{1.047185in}}%
\pgfpathlineto{\pgfqpoint{4.390129in}{1.102603in}}%
\pgfpathlineto{\pgfqpoint{4.390734in}{1.043282in}}%
\pgfpathlineto{\pgfqpoint{4.391339in}{1.044754in}}%
\pgfpathlineto{\pgfqpoint{4.391944in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{4.392549in}{1.037822in}}%
\pgfpathlineto{\pgfqpoint{4.393154in}{1.062915in}}%
\pgfpathlineto{\pgfqpoint{4.393759in}{1.042568in}}%
\pgfpathlineto{\pgfqpoint{4.394364in}{1.040634in}}%
\pgfpathlineto{\pgfqpoint{4.395574in}{1.057092in}}%
\pgfpathlineto{\pgfqpoint{4.396179in}{1.054076in}}%
\pgfpathlineto{\pgfqpoint{4.396784in}{1.056776in}}%
\pgfpathlineto{\pgfqpoint{4.398599in}{1.039485in}}%
\pgfpathlineto{\pgfqpoint{4.399204in}{1.039025in}}%
\pgfpathlineto{\pgfqpoint{4.399809in}{1.077078in}}%
\pgfpathlineto{\pgfqpoint{4.400414in}{1.070456in}}%
\pgfpathlineto{\pgfqpoint{4.401019in}{1.082773in}}%
\pgfpathlineto{\pgfqpoint{4.402229in}{1.040768in}}%
\pgfpathlineto{\pgfqpoint{4.403438in}{1.054097in}}%
\pgfpathlineto{\pgfqpoint{4.404043in}{1.038676in}}%
\pgfpathlineto{\pgfqpoint{4.404648in}{1.048200in}}%
\pgfpathlineto{\pgfqpoint{4.405858in}{1.090292in}}%
\pgfpathlineto{\pgfqpoint{4.406463in}{1.040177in}}%
\pgfpathlineto{\pgfqpoint{4.407068in}{1.057756in}}%
\pgfpathlineto{\pgfqpoint{4.407673in}{1.054039in}}%
\pgfpathlineto{\pgfqpoint{4.408883in}{1.039674in}}%
\pgfpathlineto{\pgfqpoint{4.410093in}{1.071189in}}%
\pgfpathlineto{\pgfqpoint{4.410698in}{1.045737in}}%
\pgfpathlineto{\pgfqpoint{4.411303in}{1.063548in}}%
\pgfpathlineto{\pgfqpoint{4.412513in}{1.050284in}}%
\pgfpathlineto{\pgfqpoint{4.413118in}{1.075419in}}%
\pgfpathlineto{\pgfqpoint{4.413723in}{1.043986in}}%
\pgfpathlineto{\pgfqpoint{4.414328in}{1.073940in}}%
\pgfpathlineto{\pgfqpoint{4.415538in}{1.038589in}}%
\pgfpathlineto{\pgfqpoint{4.416748in}{1.052031in}}%
\pgfpathlineto{\pgfqpoint{4.417958in}{1.041114in}}%
\pgfpathlineto{\pgfqpoint{4.418563in}{1.041186in}}%
\pgfpathlineto{\pgfqpoint{4.419168in}{1.042766in}}%
\pgfpathlineto{\pgfqpoint{4.420983in}{1.073423in}}%
\pgfpathlineto{\pgfqpoint{4.421588in}{1.049116in}}%
\pgfpathlineto{\pgfqpoint{4.422193in}{1.097244in}}%
\pgfpathlineto{\pgfqpoint{4.424008in}{1.036805in}}%
\pgfpathlineto{\pgfqpoint{4.424613in}{1.044252in}}%
\pgfpathlineto{\pgfqpoint{4.425218in}{1.042421in}}%
\pgfpathlineto{\pgfqpoint{4.425823in}{1.036815in}}%
\pgfpathlineto{\pgfqpoint{4.426428in}{1.045182in}}%
\pgfpathlineto{\pgfqpoint{4.427033in}{1.072058in}}%
\pgfpathlineto{\pgfqpoint{4.427638in}{1.058009in}}%
\pgfpathlineto{\pgfqpoint{4.428243in}{1.050426in}}%
\pgfpathlineto{\pgfqpoint{4.428848in}{1.051862in}}%
\pgfpathlineto{\pgfqpoint{4.429453in}{1.067187in}}%
\pgfpathlineto{\pgfqpoint{4.430058in}{1.045114in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{1.053598in}}%
\pgfpathlineto{\pgfqpoint{4.431268in}{1.065188in}}%
\pgfpathlineto{\pgfqpoint{4.431873in}{1.040328in}}%
\pgfpathlineto{\pgfqpoint{4.432478in}{1.042143in}}%
\pgfpathlineto{\pgfqpoint{4.433083in}{1.046268in}}%
\pgfpathlineto{\pgfqpoint{4.434898in}{1.037193in}}%
\pgfpathlineto{\pgfqpoint{4.436713in}{1.062558in}}%
\pgfpathlineto{\pgfqpoint{4.437318in}{1.045056in}}%
\pgfpathlineto{\pgfqpoint{4.437923in}{1.103748in}}%
\pgfpathlineto{\pgfqpoint{4.438528in}{1.071378in}}%
\pgfpathlineto{\pgfqpoint{4.439133in}{1.096259in}}%
\pgfpathlineto{\pgfqpoint{4.439738in}{1.042989in}}%
\pgfpathlineto{\pgfqpoint{4.440343in}{1.043740in}}%
\pgfpathlineto{\pgfqpoint{4.441553in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{4.442158in}{1.085611in}}%
\pgfpathlineto{\pgfqpoint{4.442763in}{1.035737in}}%
\pgfpathlineto{\pgfqpoint{4.443368in}{1.054193in}}%
\pgfpathlineto{\pgfqpoint{4.443973in}{1.043975in}}%
\pgfpathlineto{\pgfqpoint{4.444578in}{1.057995in}}%
\pgfpathlineto{\pgfqpoint{4.445183in}{1.239089in}}%
\pgfpathlineto{\pgfqpoint{4.446998in}{1.041597in}}%
\pgfpathlineto{\pgfqpoint{4.447603in}{1.043278in}}%
\pgfpathlineto{\pgfqpoint{4.448208in}{1.051099in}}%
\pgfpathlineto{\pgfqpoint{4.448813in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{4.449418in}{1.055306in}}%
\pgfpathlineto{\pgfqpoint{4.450023in}{1.052094in}}%
\pgfpathlineto{\pgfqpoint{4.450628in}{1.043932in}}%
\pgfpathlineto{\pgfqpoint{4.451838in}{1.063631in}}%
\pgfpathlineto{\pgfqpoint{4.453048in}{1.059859in}}%
\pgfpathlineto{\pgfqpoint{4.453653in}{1.073725in}}%
\pgfpathlineto{\pgfqpoint{4.454863in}{1.044304in}}%
\pgfpathlineto{\pgfqpoint{4.455468in}{1.041127in}}%
\pgfpathlineto{\pgfqpoint{4.456073in}{1.050562in}}%
\pgfpathlineto{\pgfqpoint{4.456678in}{1.047234in}}%
\pgfpathlineto{\pgfqpoint{4.457283in}{1.040134in}}%
\pgfpathlineto{\pgfqpoint{4.458493in}{1.054497in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{1.090123in}}%
\pgfpathlineto{\pgfqpoint{4.459703in}{1.049389in}}%
\pgfpathlineto{\pgfqpoint{4.460308in}{1.059722in}}%
\pgfpathlineto{\pgfqpoint{4.460913in}{1.049869in}}%
\pgfpathlineto{\pgfqpoint{4.461518in}{1.053182in}}%
\pgfpathlineto{\pgfqpoint{4.462728in}{1.053328in}}%
\pgfpathlineto{\pgfqpoint{4.463333in}{1.061518in}}%
\pgfpathlineto{\pgfqpoint{4.465148in}{1.045757in}}%
\pgfpathlineto{\pgfqpoint{4.465753in}{1.039538in}}%
\pgfpathlineto{\pgfqpoint{4.466358in}{1.056834in}}%
\pgfpathlineto{\pgfqpoint{4.466963in}{1.156196in}}%
\pgfpathlineto{\pgfqpoint{4.467568in}{1.043957in}}%
\pgfpathlineto{\pgfqpoint{4.468173in}{1.058868in}}%
\pgfpathlineto{\pgfqpoint{4.468778in}{1.043114in}}%
\pgfpathlineto{\pgfqpoint{4.469988in}{1.088911in}}%
\pgfpathlineto{\pgfqpoint{4.470593in}{1.053651in}}%
\pgfpathlineto{\pgfqpoint{4.471198in}{1.093735in}}%
\pgfpathlineto{\pgfqpoint{4.471803in}{1.071202in}}%
\pgfpathlineto{\pgfqpoint{4.473013in}{1.041903in}}%
\pgfpathlineto{\pgfqpoint{4.473618in}{1.058569in}}%
\pgfpathlineto{\pgfqpoint{4.474223in}{1.054165in}}%
\pgfpathlineto{\pgfqpoint{4.474828in}{1.054334in}}%
\pgfpathlineto{\pgfqpoint{4.475433in}{1.051395in}}%
\pgfpathlineto{\pgfqpoint{4.476038in}{1.040495in}}%
\pgfpathlineto{\pgfqpoint{4.476643in}{1.042820in}}%
\pgfpathlineto{\pgfqpoint{4.477248in}{1.047867in}}%
\pgfpathlineto{\pgfqpoint{4.479063in}{1.107897in}}%
\pgfpathlineto{\pgfqpoint{4.480273in}{1.050602in}}%
\pgfpathlineto{\pgfqpoint{4.480878in}{1.089353in}}%
\pgfpathlineto{\pgfqpoint{4.481483in}{1.065987in}}%
\pgfpathlineto{\pgfqpoint{4.482088in}{1.089574in}}%
\pgfpathlineto{\pgfqpoint{4.482693in}{1.051352in}}%
\pgfpathlineto{\pgfqpoint{4.483298in}{1.056239in}}%
\pgfpathlineto{\pgfqpoint{4.483903in}{1.053623in}}%
\pgfpathlineto{\pgfqpoint{4.485718in}{1.090737in}}%
\pgfpathlineto{\pgfqpoint{4.486928in}{1.042000in}}%
\pgfpathlineto{\pgfqpoint{4.487533in}{1.042325in}}%
\pgfpathlineto{\pgfqpoint{4.488138in}{1.049718in}}%
\pgfpathlineto{\pgfqpoint{4.488743in}{1.033832in}}%
\pgfpathlineto{\pgfqpoint{4.490558in}{1.054122in}}%
\pgfpathlineto{\pgfqpoint{4.491768in}{1.079354in}}%
\pgfpathlineto{\pgfqpoint{4.492978in}{1.045853in}}%
\pgfpathlineto{\pgfqpoint{4.493583in}{1.049017in}}%
\pgfpathlineto{\pgfqpoint{4.494188in}{1.045383in}}%
\pgfpathlineto{\pgfqpoint{4.495398in}{1.101534in}}%
\pgfpathlineto{\pgfqpoint{4.496003in}{1.040861in}}%
\pgfpathlineto{\pgfqpoint{4.496608in}{1.049780in}}%
\pgfpathlineto{\pgfqpoint{4.497213in}{1.042464in}}%
\pgfpathlineto{\pgfqpoint{4.497818in}{1.049350in}}%
\pgfpathlineto{\pgfqpoint{4.499028in}{1.039429in}}%
\pgfpathlineto{\pgfqpoint{4.500843in}{1.137921in}}%
\pgfpathlineto{\pgfqpoint{4.502053in}{1.047099in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{1.085901in}}%
\pgfpathlineto{\pgfqpoint{4.503263in}{1.045262in}}%
\pgfpathlineto{\pgfqpoint{4.503868in}{1.055377in}}%
\pgfpathlineto{\pgfqpoint{4.504473in}{1.049743in}}%
\pgfpathlineto{\pgfqpoint{4.505683in}{1.058820in}}%
\pgfpathlineto{\pgfqpoint{4.506288in}{1.048882in}}%
\pgfpathlineto{\pgfqpoint{4.506893in}{1.091030in}}%
\pgfpathlineto{\pgfqpoint{4.507498in}{1.075751in}}%
\pgfpathlineto{\pgfqpoint{4.508103in}{1.067742in}}%
\pgfpathlineto{\pgfqpoint{4.508708in}{1.097895in}}%
\pgfpathlineto{\pgfqpoint{4.509918in}{1.037882in}}%
\pgfpathlineto{\pgfqpoint{4.510523in}{1.052840in}}%
\pgfpathlineto{\pgfqpoint{4.511128in}{1.040440in}}%
\pgfpathlineto{\pgfqpoint{4.511733in}{1.045791in}}%
\pgfpathlineto{\pgfqpoint{4.512338in}{1.049271in}}%
\pgfpathlineto{\pgfqpoint{4.512943in}{1.072899in}}%
\pgfpathlineto{\pgfqpoint{4.513548in}{1.055945in}}%
\pgfpathlineto{\pgfqpoint{4.514153in}{1.042493in}}%
\pgfpathlineto{\pgfqpoint{4.514758in}{1.058624in}}%
\pgfpathlineto{\pgfqpoint{4.515363in}{1.051759in}}%
\pgfpathlineto{\pgfqpoint{4.515968in}{1.051062in}}%
\pgfpathlineto{\pgfqpoint{4.516573in}{1.042022in}}%
\pgfpathlineto{\pgfqpoint{4.517178in}{1.058558in}}%
\pgfpathlineto{\pgfqpoint{4.517783in}{1.110476in}}%
\pgfpathlineto{\pgfqpoint{4.518388in}{1.077447in}}%
\pgfpathlineto{\pgfqpoint{4.519598in}{1.047199in}}%
\pgfpathlineto{\pgfqpoint{4.520203in}{1.116393in}}%
\pgfpathlineto{\pgfqpoint{4.521413in}{1.045154in}}%
\pgfpathlineto{\pgfqpoint{4.522018in}{1.056798in}}%
\pgfpathlineto{\pgfqpoint{4.522623in}{1.043632in}}%
\pgfpathlineto{\pgfqpoint{4.523228in}{1.057055in}}%
\pgfpathlineto{\pgfqpoint{4.523833in}{1.097333in}}%
\pgfpathlineto{\pgfqpoint{4.524438in}{1.045639in}}%
\pgfpathlineto{\pgfqpoint{4.525043in}{1.053559in}}%
\pgfpathlineto{\pgfqpoint{4.526858in}{1.039278in}}%
\pgfpathlineto{\pgfqpoint{4.527463in}{1.054793in}}%
\pgfpathlineto{\pgfqpoint{4.528068in}{1.050407in}}%
\pgfpathlineto{\pgfqpoint{4.528673in}{1.042119in}}%
\pgfpathlineto{\pgfqpoint{4.529278in}{1.045423in}}%
\pgfpathlineto{\pgfqpoint{4.529883in}{1.046418in}}%
\pgfpathlineto{\pgfqpoint{4.530488in}{1.064586in}}%
\pgfpathlineto{\pgfqpoint{4.531093in}{1.041267in}}%
\pgfpathlineto{\pgfqpoint{4.531698in}{1.054558in}}%
\pgfpathlineto{\pgfqpoint{4.532303in}{1.042506in}}%
\pgfpathlineto{\pgfqpoint{4.532907in}{1.098001in}}%
\pgfpathlineto{\pgfqpoint{4.533512in}{1.065010in}}%
\pgfpathlineto{\pgfqpoint{4.534117in}{1.077186in}}%
\pgfpathlineto{\pgfqpoint{4.535327in}{1.042473in}}%
\pgfpathlineto{\pgfqpoint{4.535932in}{1.051579in}}%
\pgfpathlineto{\pgfqpoint{4.537142in}{1.038546in}}%
\pgfpathlineto{\pgfqpoint{4.537747in}{1.044341in}}%
\pgfpathlineto{\pgfqpoint{4.538352in}{1.079841in}}%
\pgfpathlineto{\pgfqpoint{4.538957in}{1.067089in}}%
\pgfpathlineto{\pgfqpoint{4.539562in}{1.044401in}}%
\pgfpathlineto{\pgfqpoint{4.540167in}{1.050236in}}%
\pgfpathlineto{\pgfqpoint{4.540772in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{4.541377in}{1.229281in}}%
\pgfpathlineto{\pgfqpoint{4.541982in}{1.150658in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{4.545612in}{1.081522in}}%
\pgfpathlineto{\pgfqpoint{4.546217in}{1.045748in}}%
\pgfpathlineto{\pgfqpoint{4.546822in}{1.063406in}}%
\pgfpathlineto{\pgfqpoint{4.548032in}{1.038045in}}%
\pgfpathlineto{\pgfqpoint{4.548637in}{1.041541in}}%
\pgfpathlineto{\pgfqpoint{4.549847in}{1.049263in}}%
\pgfpathlineto{\pgfqpoint{4.550452in}{1.081964in}}%
\pgfpathlineto{\pgfqpoint{4.551057in}{1.060125in}}%
\pgfpathlineto{\pgfqpoint{4.551662in}{1.079645in}}%
\pgfpathlineto{\pgfqpoint{4.552267in}{1.262852in}}%
\pgfpathlineto{\pgfqpoint{4.553477in}{1.046148in}}%
\pgfpathlineto{\pgfqpoint{4.554082in}{1.043008in}}%
\pgfpathlineto{\pgfqpoint{4.555292in}{1.056521in}}%
\pgfpathlineto{\pgfqpoint{4.555897in}{1.053869in}}%
\pgfpathlineto{\pgfqpoint{4.556502in}{1.115194in}}%
\pgfpathlineto{\pgfqpoint{4.557107in}{1.068227in}}%
\pgfpathlineto{\pgfqpoint{4.558317in}{1.032197in}}%
\pgfpathlineto{\pgfqpoint{4.558922in}{1.035219in}}%
\pgfpathlineto{\pgfqpoint{4.559527in}{1.033765in}}%
\pgfpathlineto{\pgfqpoint{4.561342in}{1.075401in}}%
\pgfpathlineto{\pgfqpoint{4.561947in}{1.073478in}}%
\pgfpathlineto{\pgfqpoint{4.562552in}{1.114216in}}%
\pgfpathlineto{\pgfqpoint{4.563762in}{1.051815in}}%
\pgfpathlineto{\pgfqpoint{4.564367in}{1.054507in}}%
\pgfpathlineto{\pgfqpoint{4.564972in}{1.058171in}}%
\pgfpathlineto{\pgfqpoint{4.565577in}{1.057836in}}%
\pgfpathlineto{\pgfqpoint{4.566182in}{1.042633in}}%
\pgfpathlineto{\pgfqpoint{4.566787in}{1.072272in}}%
\pgfpathlineto{\pgfqpoint{4.567392in}{1.068697in}}%
\pgfpathlineto{\pgfqpoint{4.567997in}{1.065093in}}%
\pgfpathlineto{\pgfqpoint{4.568602in}{1.072330in}}%
\pgfpathlineto{\pgfqpoint{4.569207in}{1.052373in}}%
\pgfpathlineto{\pgfqpoint{4.569812in}{1.061824in}}%
\pgfpathlineto{\pgfqpoint{4.571022in}{1.044969in}}%
\pgfpathlineto{\pgfqpoint{4.572232in}{1.086609in}}%
\pgfpathlineto{\pgfqpoint{4.572837in}{1.060936in}}%
\pgfpathlineto{\pgfqpoint{4.573442in}{1.094728in}}%
\pgfpathlineto{\pgfqpoint{4.574652in}{1.038152in}}%
\pgfpathlineto{\pgfqpoint{4.575257in}{1.047933in}}%
\pgfpathlineto{\pgfqpoint{4.575862in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{4.576467in}{1.082532in}}%
\pgfpathlineto{\pgfqpoint{4.577072in}{1.113114in}}%
\pgfpathlineto{\pgfqpoint{4.578282in}{1.038360in}}%
\pgfpathlineto{\pgfqpoint{4.578887in}{1.042060in}}%
\pgfpathlineto{\pgfqpoint{4.579492in}{1.063474in}}%
\pgfpathlineto{\pgfqpoint{4.580097in}{1.043839in}}%
\pgfpathlineto{\pgfqpoint{4.580702in}{1.048375in}}%
\pgfpathlineto{\pgfqpoint{4.581912in}{1.057996in}}%
\pgfpathlineto{\pgfqpoint{4.582517in}{1.042126in}}%
\pgfpathlineto{\pgfqpoint{4.583122in}{1.086321in}}%
\pgfpathlineto{\pgfqpoint{4.583727in}{1.047265in}}%
\pgfpathlineto{\pgfqpoint{4.584937in}{1.107531in}}%
\pgfpathlineto{\pgfqpoint{4.586752in}{1.049277in}}%
\pgfpathlineto{\pgfqpoint{4.587357in}{1.039988in}}%
\pgfpathlineto{\pgfqpoint{4.587962in}{1.042921in}}%
\pgfpathlineto{\pgfqpoint{4.589172in}{1.068400in}}%
\pgfpathlineto{\pgfqpoint{4.590987in}{1.031633in}}%
\pgfpathlineto{\pgfqpoint{4.593407in}{1.082732in}}%
\pgfpathlineto{\pgfqpoint{4.595222in}{1.046515in}}%
\pgfpathlineto{\pgfqpoint{4.595827in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{4.597037in}{1.052065in}}%
\pgfpathlineto{\pgfqpoint{4.597642in}{1.118268in}}%
\pgfpathlineto{\pgfqpoint{4.598852in}{1.051568in}}%
\pgfpathlineto{\pgfqpoint{4.599457in}{1.063857in}}%
\pgfpathlineto{\pgfqpoint{4.600062in}{1.057723in}}%
\pgfpathlineto{\pgfqpoint{4.600667in}{1.058402in}}%
\pgfpathlineto{\pgfqpoint{4.601877in}{1.046089in}}%
\pgfpathlineto{\pgfqpoint{4.603087in}{1.187752in}}%
\pgfpathlineto{\pgfqpoint{4.604902in}{1.042859in}}%
\pgfpathlineto{\pgfqpoint{4.606112in}{1.065540in}}%
\pgfpathlineto{\pgfqpoint{4.606717in}{1.054732in}}%
\pgfpathlineto{\pgfqpoint{4.608532in}{1.042499in}}%
\pgfpathlineto{\pgfqpoint{4.609137in}{1.076275in}}%
\pgfpathlineto{\pgfqpoint{4.609742in}{1.050048in}}%
\pgfpathlineto{\pgfqpoint{4.610952in}{1.054400in}}%
\pgfpathlineto{\pgfqpoint{4.611557in}{1.093728in}}%
\pgfpathlineto{\pgfqpoint{4.612162in}{1.061182in}}%
\pgfpathlineto{\pgfqpoint{4.612767in}{1.064809in}}%
\pgfpathlineto{\pgfqpoint{4.613372in}{1.057293in}}%
\pgfpathlineto{\pgfqpoint{4.613977in}{1.107011in}}%
\pgfpathlineto{\pgfqpoint{4.614582in}{1.046310in}}%
\pgfpathlineto{\pgfqpoint{4.615187in}{1.054130in}}%
\pgfpathlineto{\pgfqpoint{4.615792in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{4.616397in}{1.053021in}}%
\pgfpathlineto{\pgfqpoint{4.617002in}{1.059747in}}%
\pgfpathlineto{\pgfqpoint{4.617607in}{1.079340in}}%
\pgfpathlineto{\pgfqpoint{4.618212in}{1.045786in}}%
\pgfpathlineto{\pgfqpoint{4.618817in}{1.053927in}}%
\pgfpathlineto{\pgfqpoint{4.619422in}{1.053525in}}%
\pgfpathlineto{\pgfqpoint{4.621237in}{1.045341in}}%
\pgfpathlineto{\pgfqpoint{4.622447in}{1.059654in}}%
\pgfpathlineto{\pgfqpoint{4.623052in}{1.141737in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{1.104751in}}%
\pgfpathlineto{\pgfqpoint{4.624262in}{1.041275in}}%
\pgfpathlineto{\pgfqpoint{4.624867in}{1.074561in}}%
\pgfpathlineto{\pgfqpoint{4.625472in}{1.057169in}}%
\pgfpathlineto{\pgfqpoint{4.626077in}{1.125887in}}%
\pgfpathlineto{\pgfqpoint{4.627287in}{1.050632in}}%
\pgfpathlineto{\pgfqpoint{4.627892in}{1.082488in}}%
\pgfpathlineto{\pgfqpoint{4.628497in}{1.049033in}}%
\pgfpathlineto{\pgfqpoint{4.629102in}{1.058786in}}%
\pgfpathlineto{\pgfqpoint{4.629707in}{1.052856in}}%
\pgfpathlineto{\pgfqpoint{4.630917in}{1.128705in}}%
\pgfpathlineto{\pgfqpoint{4.631522in}{1.094483in}}%
\pgfpathlineto{\pgfqpoint{4.632127in}{1.055113in}}%
\pgfpathlineto{\pgfqpoint{4.632732in}{1.100194in}}%
\pgfpathlineto{\pgfqpoint{4.633337in}{1.067032in}}%
\pgfpathlineto{\pgfqpoint{4.634547in}{1.045290in}}%
\pgfpathlineto{\pgfqpoint{4.635152in}{1.279252in}}%
\pgfpathlineto{\pgfqpoint{4.635757in}{1.167293in}}%
\pgfpathlineto{\pgfqpoint{4.636362in}{1.052092in}}%
\pgfpathlineto{\pgfqpoint{4.636967in}{1.091874in}}%
\pgfpathlineto{\pgfqpoint{4.637572in}{1.055072in}}%
\pgfpathlineto{\pgfqpoint{4.638177in}{1.059543in}}%
\pgfpathlineto{\pgfqpoint{4.639387in}{1.046114in}}%
\pgfpathlineto{\pgfqpoint{4.639992in}{1.103869in}}%
\pgfpathlineto{\pgfqpoint{4.640597in}{1.071432in}}%
\pgfpathlineto{\pgfqpoint{4.641202in}{1.062884in}}%
\pgfpathlineto{\pgfqpoint{4.641807in}{1.089487in}}%
\pgfpathlineto{\pgfqpoint{4.642412in}{1.077160in}}%
\pgfpathlineto{\pgfqpoint{4.644227in}{1.042561in}}%
\pgfpathlineto{\pgfqpoint{4.644832in}{1.047097in}}%
\pgfpathlineto{\pgfqpoint{4.645437in}{1.069817in}}%
\pgfpathlineto{\pgfqpoint{4.646042in}{1.042613in}}%
\pgfpathlineto{\pgfqpoint{4.646647in}{1.055754in}}%
\pgfpathlineto{\pgfqpoint{4.647252in}{1.043976in}}%
\pgfpathlineto{\pgfqpoint{4.647857in}{1.044079in}}%
\pgfpathlineto{\pgfqpoint{4.650277in}{1.083272in}}%
\pgfpathlineto{\pgfqpoint{4.650882in}{1.071448in}}%
\pgfpathlineto{\pgfqpoint{4.651487in}{1.047839in}}%
\pgfpathlineto{\pgfqpoint{4.652092in}{1.071909in}}%
\pgfpathlineto{\pgfqpoint{4.652697in}{1.046610in}}%
\pgfpathlineto{\pgfqpoint{4.653302in}{1.064271in}}%
\pgfpathlineto{\pgfqpoint{4.654512in}{1.045102in}}%
\pgfpathlineto{\pgfqpoint{4.657537in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{4.658747in}{1.040081in}}%
\pgfpathlineto{\pgfqpoint{4.659957in}{1.046883in}}%
\pgfpathlineto{\pgfqpoint{4.660562in}{1.048545in}}%
\pgfpathlineto{\pgfqpoint{4.661167in}{1.065418in}}%
\pgfpathlineto{\pgfqpoint{4.661772in}{1.061303in}}%
\pgfpathlineto{\pgfqpoint{4.662377in}{1.148594in}}%
\pgfpathlineto{\pgfqpoint{4.663586in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{4.664191in}{1.073232in}}%
\pgfpathlineto{\pgfqpoint{4.664796in}{1.043130in}}%
\pgfpathlineto{\pgfqpoint{4.665401in}{1.048232in}}%
\pgfpathlineto{\pgfqpoint{4.666006in}{1.115009in}}%
\pgfpathlineto{\pgfqpoint{4.666611in}{1.080505in}}%
\pgfpathlineto{\pgfqpoint{4.667821in}{1.047183in}}%
\pgfpathlineto{\pgfqpoint{4.668426in}{1.110962in}}%
\pgfpathlineto{\pgfqpoint{4.669031in}{1.072073in}}%
\pgfpathlineto{\pgfqpoint{4.670241in}{1.040900in}}%
\pgfpathlineto{\pgfqpoint{4.671451in}{1.069453in}}%
\pgfpathlineto{\pgfqpoint{4.672056in}{1.063219in}}%
\pgfpathlineto{\pgfqpoint{4.672661in}{1.070404in}}%
\pgfpathlineto{\pgfqpoint{4.674476in}{1.035681in}}%
\pgfpathlineto{\pgfqpoint{4.675081in}{1.066765in}}%
\pgfpathlineto{\pgfqpoint{4.675686in}{1.039743in}}%
\pgfpathlineto{\pgfqpoint{4.676291in}{1.051642in}}%
\pgfpathlineto{\pgfqpoint{4.676896in}{1.044925in}}%
\pgfpathlineto{\pgfqpoint{4.678711in}{1.101853in}}%
\pgfpathlineto{\pgfqpoint{4.679316in}{1.057903in}}%
\pgfpathlineto{\pgfqpoint{4.679921in}{1.077053in}}%
\pgfpathlineto{\pgfqpoint{4.680526in}{1.120187in}}%
\pgfpathlineto{\pgfqpoint{4.681131in}{1.104775in}}%
\pgfpathlineto{\pgfqpoint{4.681736in}{1.075775in}}%
\pgfpathlineto{\pgfqpoint{4.682341in}{1.094520in}}%
\pgfpathlineto{\pgfqpoint{4.683551in}{1.061036in}}%
\pgfpathlineto{\pgfqpoint{4.684156in}{1.063363in}}%
\pgfpathlineto{\pgfqpoint{4.685366in}{1.163902in}}%
\pgfpathlineto{\pgfqpoint{4.687181in}{1.045862in}}%
\pgfpathlineto{\pgfqpoint{4.690206in}{1.091953in}}%
\pgfpathlineto{\pgfqpoint{4.690811in}{1.364908in}}%
\pgfpathlineto{\pgfqpoint{4.691416in}{1.094156in}}%
\pgfpathlineto{\pgfqpoint{4.692021in}{1.178754in}}%
\pgfpathlineto{\pgfqpoint{4.692626in}{1.205419in}}%
\pgfpathlineto{\pgfqpoint{4.693836in}{1.059855in}}%
\pgfpathlineto{\pgfqpoint{4.694441in}{1.273566in}}%
\pgfpathlineto{\pgfqpoint{4.695046in}{1.179017in}}%
\pgfpathlineto{\pgfqpoint{4.696861in}{1.044386in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.045130in}}%
\pgfpathlineto{\pgfqpoint{4.698071in}{1.043736in}}%
\pgfpathlineto{\pgfqpoint{4.698676in}{1.037493in}}%
\pgfpathlineto{\pgfqpoint{4.699886in}{1.048828in}}%
\pgfpathlineto{\pgfqpoint{4.700491in}{1.047391in}}%
\pgfpathlineto{\pgfqpoint{4.701096in}{1.094115in}}%
\pgfpathlineto{\pgfqpoint{4.701701in}{1.081052in}}%
\pgfpathlineto{\pgfqpoint{4.703516in}{1.046568in}}%
\pgfpathlineto{\pgfqpoint{4.704726in}{1.120012in}}%
\pgfpathlineto{\pgfqpoint{4.706541in}{1.049823in}}%
\pgfpathlineto{\pgfqpoint{4.707146in}{1.083426in}}%
\pgfpathlineto{\pgfqpoint{4.707751in}{1.059200in}}%
\pgfpathlineto{\pgfqpoint{4.708961in}{1.065777in}}%
\pgfpathlineto{\pgfqpoint{4.709566in}{1.047901in}}%
\pgfpathlineto{\pgfqpoint{4.710171in}{1.092980in}}%
\pgfpathlineto{\pgfqpoint{4.710776in}{1.064407in}}%
\pgfpathlineto{\pgfqpoint{4.711381in}{1.064058in}}%
\pgfpathlineto{\pgfqpoint{4.711986in}{1.061630in}}%
\pgfpathlineto{\pgfqpoint{4.713196in}{1.160493in}}%
\pgfpathlineto{\pgfqpoint{4.714406in}{1.382005in}}%
\pgfpathlineto{\pgfqpoint{4.715011in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{4.715616in}{1.110863in}}%
\pgfpathlineto{\pgfqpoint{4.716221in}{1.067072in}}%
\pgfpathlineto{\pgfqpoint{4.716826in}{1.074977in}}%
\pgfpathlineto{\pgfqpoint{4.718641in}{1.053629in}}%
\pgfpathlineto{\pgfqpoint{4.719246in}{1.059221in}}%
\pgfpathlineto{\pgfqpoint{4.719851in}{1.059048in}}%
\pgfpathlineto{\pgfqpoint{4.720456in}{1.081065in}}%
\pgfpathlineto{\pgfqpoint{4.721061in}{1.057973in}}%
\pgfpathlineto{\pgfqpoint{4.721666in}{1.103656in}}%
\pgfpathlineto{\pgfqpoint{4.722271in}{1.074921in}}%
\pgfpathlineto{\pgfqpoint{4.722876in}{1.042452in}}%
\pgfpathlineto{\pgfqpoint{4.723481in}{1.060911in}}%
\pgfpathlineto{\pgfqpoint{4.724086in}{1.054822in}}%
\pgfpathlineto{\pgfqpoint{4.724691in}{1.060221in}}%
\pgfpathlineto{\pgfqpoint{4.725296in}{1.101455in}}%
\pgfpathlineto{\pgfqpoint{4.725901in}{1.083029in}}%
\pgfpathlineto{\pgfqpoint{4.726506in}{1.084413in}}%
\pgfpathlineto{\pgfqpoint{4.727111in}{1.052339in}}%
\pgfpathlineto{\pgfqpoint{4.727716in}{1.065310in}}%
\pgfpathlineto{\pgfqpoint{4.728926in}{1.063642in}}%
\pgfpathlineto{\pgfqpoint{4.729531in}{1.096732in}}%
\pgfpathlineto{\pgfqpoint{4.730136in}{1.286302in}}%
\pgfpathlineto{\pgfqpoint{4.730741in}{1.152056in}}%
\pgfpathlineto{\pgfqpoint{4.731346in}{1.216937in}}%
\pgfpathlineto{\pgfqpoint{4.731951in}{1.092383in}}%
\pgfpathlineto{\pgfqpoint{4.732556in}{1.191252in}}%
\pgfpathlineto{\pgfqpoint{4.734371in}{1.043922in}}%
\pgfpathlineto{\pgfqpoint{4.734976in}{1.240969in}}%
\pgfpathlineto{\pgfqpoint{4.735581in}{1.095852in}}%
\pgfpathlineto{\pgfqpoint{4.736186in}{1.101949in}}%
\pgfpathlineto{\pgfqpoint{4.736791in}{1.097023in}}%
\pgfpathlineto{\pgfqpoint{4.737396in}{1.168658in}}%
\pgfpathlineto{\pgfqpoint{4.738001in}{1.048134in}}%
\pgfpathlineto{\pgfqpoint{4.738606in}{1.233495in}}%
\pgfpathlineto{\pgfqpoint{4.739211in}{1.081109in}}%
\pgfpathlineto{\pgfqpoint{4.740421in}{1.223358in}}%
\pgfpathlineto{\pgfqpoint{4.741026in}{1.213182in}}%
\pgfpathlineto{\pgfqpoint{4.742841in}{1.063237in}}%
\pgfpathlineto{\pgfqpoint{4.743446in}{1.103800in}}%
\pgfpathlineto{\pgfqpoint{4.744051in}{1.073277in}}%
\pgfpathlineto{\pgfqpoint{4.744656in}{1.081342in}}%
\pgfpathlineto{\pgfqpoint{4.745866in}{1.040467in}}%
\pgfpathlineto{\pgfqpoint{4.746471in}{1.122987in}}%
\pgfpathlineto{\pgfqpoint{4.747076in}{1.046935in}}%
\pgfpathlineto{\pgfqpoint{4.747681in}{1.049943in}}%
\pgfpathlineto{\pgfqpoint{4.748286in}{1.051020in}}%
\pgfpathlineto{\pgfqpoint{4.748891in}{1.056164in}}%
\pgfpathlineto{\pgfqpoint{4.749496in}{1.052421in}}%
\pgfpathlineto{\pgfqpoint{4.750101in}{1.152108in}}%
\pgfpathlineto{\pgfqpoint{4.750706in}{1.080982in}}%
\pgfpathlineto{\pgfqpoint{4.751916in}{1.045078in}}%
\pgfpathlineto{\pgfqpoint{4.754941in}{1.210338in}}%
\pgfpathlineto{\pgfqpoint{4.756151in}{1.059005in}}%
\pgfpathlineto{\pgfqpoint{4.756756in}{1.061078in}}%
\pgfpathlineto{\pgfqpoint{4.757361in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{4.759176in}{1.082931in}}%
\pgfpathlineto{\pgfqpoint{4.759781in}{1.082609in}}%
\pgfpathlineto{\pgfqpoint{4.760386in}{1.056159in}}%
\pgfpathlineto{\pgfqpoint{4.760991in}{1.073566in}}%
\pgfpathlineto{\pgfqpoint{4.761596in}{1.077400in}}%
\pgfpathlineto{\pgfqpoint{4.762201in}{1.060464in}}%
\pgfpathlineto{\pgfqpoint{4.763411in}{1.163276in}}%
\pgfpathlineto{\pgfqpoint{4.764016in}{1.115529in}}%
\pgfpathlineto{\pgfqpoint{4.764621in}{1.121663in}}%
\pgfpathlineto{\pgfqpoint{4.765831in}{1.077887in}}%
\pgfpathlineto{\pgfqpoint{4.766436in}{1.237192in}}%
\pgfpathlineto{\pgfqpoint{4.767646in}{1.071278in}}%
\pgfpathlineto{\pgfqpoint{4.768251in}{1.071650in}}%
\pgfpathlineto{\pgfqpoint{4.770066in}{1.148517in}}%
\pgfpathlineto{\pgfqpoint{4.771276in}{1.084242in}}%
\pgfpathlineto{\pgfqpoint{4.771881in}{1.094794in}}%
\pgfpathlineto{\pgfqpoint{4.773091in}{1.223393in}}%
\pgfpathlineto{\pgfqpoint{4.773696in}{1.195854in}}%
\pgfpathlineto{\pgfqpoint{4.774301in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{4.774906in}{1.283388in}}%
\pgfpathlineto{\pgfqpoint{4.775511in}{1.054767in}}%
\pgfpathlineto{\pgfqpoint{4.776116in}{1.140134in}}%
\pgfpathlineto{\pgfqpoint{4.777931in}{1.051788in}}%
\pgfpathlineto{\pgfqpoint{4.778536in}{1.111931in}}%
\pgfpathlineto{\pgfqpoint{4.779141in}{1.050430in}}%
\pgfpathlineto{\pgfqpoint{4.779746in}{1.074806in}}%
\pgfpathlineto{\pgfqpoint{4.780351in}{1.330615in}}%
\pgfpathlineto{\pgfqpoint{4.780956in}{1.047432in}}%
\pgfpathlineto{\pgfqpoint{4.781561in}{1.138157in}}%
\pgfpathlineto{\pgfqpoint{4.782166in}{1.216536in}}%
\pgfpathlineto{\pgfqpoint{4.783981in}{1.051623in}}%
\pgfpathlineto{\pgfqpoint{4.784586in}{1.048346in}}%
\pgfpathlineto{\pgfqpoint{4.785191in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.785796in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{4.786401in}{1.376197in}}%
\pgfpathlineto{\pgfqpoint{4.787611in}{1.028750in}}%
\pgfpathlineto{\pgfqpoint{4.788216in}{1.030184in}}%
\pgfpathlineto{\pgfqpoint{4.790031in}{1.027355in}}%
\pgfpathlineto{\pgfqpoint{4.792451in}{1.027564in}}%
\pgfpathlineto{\pgfqpoint{4.793055in}{1.029059in}}%
\pgfpathlineto{\pgfqpoint{4.793660in}{1.027868in}}%
\pgfpathlineto{\pgfqpoint{4.795475in}{1.026323in}}%
\pgfpathlineto{\pgfqpoint{4.798500in}{1.027244in}}%
\pgfpathlineto{\pgfqpoint{4.799710in}{1.027309in}}%
\pgfpathlineto{\pgfqpoint{4.800920in}{1.028218in}}%
\pgfpathlineto{\pgfqpoint{4.802130in}{1.027010in}}%
\pgfpathlineto{\pgfqpoint{4.802735in}{1.027698in}}%
\pgfpathlineto{\pgfqpoint{4.804550in}{1.029157in}}%
\pgfpathlineto{\pgfqpoint{4.805155in}{1.027824in}}%
\pgfpathlineto{\pgfqpoint{4.805760in}{1.030022in}}%
\pgfpathlineto{\pgfqpoint{4.806365in}{1.028172in}}%
\pgfpathlineto{\pgfqpoint{4.811205in}{1.029525in}}%
\pgfpathlineto{\pgfqpoint{4.813020in}{1.027970in}}%
\pgfpathlineto{\pgfqpoint{4.814835in}{1.028844in}}%
\pgfpathlineto{\pgfqpoint{4.816045in}{1.030773in}}%
\pgfpathlineto{\pgfqpoint{4.817860in}{1.028873in}}%
\pgfpathlineto{\pgfqpoint{4.818465in}{1.029923in}}%
\pgfpathlineto{\pgfqpoint{4.820280in}{1.027871in}}%
\pgfpathlineto{\pgfqpoint{4.820885in}{1.027618in}}%
\pgfpathlineto{\pgfqpoint{4.822095in}{1.030373in}}%
\pgfpathlineto{\pgfqpoint{4.823910in}{1.028706in}}%
\pgfpathlineto{\pgfqpoint{4.824515in}{1.029224in}}%
\pgfpathlineto{\pgfqpoint{4.825120in}{1.027363in}}%
\pgfpathlineto{\pgfqpoint{4.825725in}{1.027692in}}%
\pgfpathlineto{\pgfqpoint{4.826330in}{1.031641in}}%
\pgfpathlineto{\pgfqpoint{4.826935in}{1.031074in}}%
\pgfpathlineto{\pgfqpoint{4.828750in}{1.028676in}}%
\pgfpathlineto{\pgfqpoint{4.829960in}{1.028301in}}%
\pgfpathlineto{\pgfqpoint{4.831170in}{1.030794in}}%
\pgfpathlineto{\pgfqpoint{4.832985in}{1.028423in}}%
\pgfpathlineto{\pgfqpoint{4.833590in}{1.029348in}}%
\pgfpathlineto{\pgfqpoint{4.834195in}{1.027027in}}%
\pgfpathlineto{\pgfqpoint{4.834800in}{1.029814in}}%
\pgfpathlineto{\pgfqpoint{4.835405in}{1.028778in}}%
\pgfpathlineto{\pgfqpoint{4.836010in}{1.028142in}}%
\pgfpathlineto{\pgfqpoint{4.836615in}{1.028814in}}%
\pgfpathlineto{\pgfqpoint{4.837220in}{1.029275in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{1.028023in}}%
\pgfpathlineto{\pgfqpoint{4.838430in}{1.028748in}}%
\pgfpathlineto{\pgfqpoint{4.839640in}{1.031881in}}%
\pgfpathlineto{\pgfqpoint{4.842060in}{1.029093in}}%
\pgfpathlineto{\pgfqpoint{4.842665in}{1.032192in}}%
\pgfpathlineto{\pgfqpoint{4.843270in}{1.028537in}}%
\pgfpathlineto{\pgfqpoint{4.843875in}{1.030375in}}%
\pgfpathlineto{\pgfqpoint{4.844480in}{1.033683in}}%
\pgfpathlineto{\pgfqpoint{4.845085in}{1.028548in}}%
\pgfpathlineto{\pgfqpoint{4.845690in}{1.032983in}}%
\pgfpathlineto{\pgfqpoint{4.846295in}{1.030689in}}%
\pgfpathlineto{\pgfqpoint{4.847505in}{1.029395in}}%
\pgfpathlineto{\pgfqpoint{4.848110in}{1.032911in}}%
\pgfpathlineto{\pgfqpoint{4.848715in}{1.032647in}}%
\pgfpathlineto{\pgfqpoint{4.849320in}{1.029802in}}%
\pgfpathlineto{\pgfqpoint{4.849925in}{1.030319in}}%
\pgfpathlineto{\pgfqpoint{4.850530in}{1.030033in}}%
\pgfpathlineto{\pgfqpoint{4.851135in}{1.028207in}}%
\pgfpathlineto{\pgfqpoint{4.851740in}{1.029322in}}%
\pgfpathlineto{\pgfqpoint{4.852345in}{1.029794in}}%
\pgfpathlineto{\pgfqpoint{4.853555in}{1.032358in}}%
\pgfpathlineto{\pgfqpoint{4.855975in}{1.027648in}}%
\pgfpathlineto{\pgfqpoint{4.856580in}{1.030740in}}%
\pgfpathlineto{\pgfqpoint{4.857185in}{1.028560in}}%
\pgfpathlineto{\pgfqpoint{4.858395in}{1.030454in}}%
\pgfpathlineto{\pgfqpoint{4.859000in}{1.031635in}}%
\pgfpathlineto{\pgfqpoint{4.859605in}{1.031065in}}%
\pgfpathlineto{\pgfqpoint{4.860210in}{1.029257in}}%
\pgfpathlineto{\pgfqpoint{4.860815in}{1.032593in}}%
\pgfpathlineto{\pgfqpoint{4.861420in}{1.031334in}}%
\pgfpathlineto{\pgfqpoint{4.863235in}{1.027927in}}%
\pgfpathlineto{\pgfqpoint{4.863840in}{1.029276in}}%
\pgfpathlineto{\pgfqpoint{4.864445in}{1.035284in}}%
\pgfpathlineto{\pgfqpoint{4.865050in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{4.866865in}{1.034025in}}%
\pgfpathlineto{\pgfqpoint{4.868075in}{1.029762in}}%
\pgfpathlineto{\pgfqpoint{4.868680in}{1.034528in}}%
\pgfpathlineto{\pgfqpoint{4.869285in}{1.033943in}}%
\pgfpathlineto{\pgfqpoint{4.869890in}{1.031095in}}%
\pgfpathlineto{\pgfqpoint{4.870495in}{1.034233in}}%
\pgfpathlineto{\pgfqpoint{4.871100in}{1.032325in}}%
\pgfpathlineto{\pgfqpoint{4.871705in}{1.030169in}}%
\pgfpathlineto{\pgfqpoint{4.872310in}{1.034216in}}%
\pgfpathlineto{\pgfqpoint{4.872915in}{1.030109in}}%
\pgfpathlineto{\pgfqpoint{4.873520in}{1.034338in}}%
\pgfpathlineto{\pgfqpoint{4.874125in}{1.031918in}}%
\pgfpathlineto{\pgfqpoint{4.874730in}{1.033939in}}%
\pgfpathlineto{\pgfqpoint{4.875335in}{1.029139in}}%
\pgfpathlineto{\pgfqpoint{4.875940in}{1.029500in}}%
\pgfpathlineto{\pgfqpoint{4.876545in}{1.036763in}}%
\pgfpathlineto{\pgfqpoint{4.877150in}{1.034654in}}%
\pgfpathlineto{\pgfqpoint{4.877755in}{1.030864in}}%
\pgfpathlineto{\pgfqpoint{4.878360in}{1.032371in}}%
\pgfpathlineto{\pgfqpoint{4.878965in}{1.031913in}}%
\pgfpathlineto{\pgfqpoint{4.879570in}{1.029307in}}%
\pgfpathlineto{\pgfqpoint{4.880175in}{1.030939in}}%
\pgfpathlineto{\pgfqpoint{4.880780in}{1.030844in}}%
\pgfpathlineto{\pgfqpoint{4.881385in}{1.033310in}}%
\pgfpathlineto{\pgfqpoint{4.881990in}{1.028714in}}%
\pgfpathlineto{\pgfqpoint{4.882595in}{1.030243in}}%
\pgfpathlineto{\pgfqpoint{4.883200in}{1.028192in}}%
\pgfpathlineto{\pgfqpoint{4.885015in}{1.038356in}}%
\pgfpathlineto{\pgfqpoint{4.886830in}{1.030809in}}%
\pgfpathlineto{\pgfqpoint{4.888645in}{1.030665in}}%
\pgfpathlineto{\pgfqpoint{4.889250in}{1.033547in}}%
\pgfpathlineto{\pgfqpoint{4.891065in}{1.030042in}}%
\pgfpathlineto{\pgfqpoint{4.894090in}{1.035503in}}%
\pgfpathlineto{\pgfqpoint{4.894695in}{1.034496in}}%
\pgfpathlineto{\pgfqpoint{4.895300in}{1.043621in}}%
\pgfpathlineto{\pgfqpoint{4.895905in}{1.036378in}}%
\pgfpathlineto{\pgfqpoint{4.897720in}{1.029487in}}%
\pgfpathlineto{\pgfqpoint{4.898325in}{1.032000in}}%
\pgfpathlineto{\pgfqpoint{4.898930in}{1.027446in}}%
\pgfpathlineto{\pgfqpoint{4.899535in}{1.028434in}}%
\pgfpathlineto{\pgfqpoint{4.901955in}{1.032639in}}%
\pgfpathlineto{\pgfqpoint{4.902560in}{1.032016in}}%
\pgfpathlineto{\pgfqpoint{4.903165in}{1.032345in}}%
\pgfpathlineto{\pgfqpoint{4.903770in}{1.031274in}}%
\pgfpathlineto{\pgfqpoint{4.904375in}{1.032075in}}%
\pgfpathlineto{\pgfqpoint{4.905585in}{1.030795in}}%
\pgfpathlineto{\pgfqpoint{4.906190in}{1.032885in}}%
\pgfpathlineto{\pgfqpoint{4.908005in}{1.029978in}}%
\pgfpathlineto{\pgfqpoint{4.908610in}{1.041799in}}%
\pgfpathlineto{\pgfqpoint{4.909215in}{1.033452in}}%
\pgfpathlineto{\pgfqpoint{4.909820in}{1.034584in}}%
\pgfpathlineto{\pgfqpoint{4.910425in}{1.029695in}}%
\pgfpathlineto{\pgfqpoint{4.911030in}{1.030913in}}%
\pgfpathlineto{\pgfqpoint{4.911635in}{1.029042in}}%
\pgfpathlineto{\pgfqpoint{4.912240in}{1.029838in}}%
\pgfpathlineto{\pgfqpoint{4.912845in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{4.914660in}{1.035051in}}%
\pgfpathlineto{\pgfqpoint{4.915870in}{1.029162in}}%
\pgfpathlineto{\pgfqpoint{4.917080in}{1.032299in}}%
\pgfpathlineto{\pgfqpoint{4.917685in}{1.037678in}}%
\pgfpathlineto{\pgfqpoint{4.918290in}{1.037200in}}%
\pgfpathlineto{\pgfqpoint{4.918895in}{1.035801in}}%
\pgfpathlineto{\pgfqpoint{4.919500in}{1.029964in}}%
\pgfpathlineto{\pgfqpoint{4.920105in}{1.032765in}}%
\pgfpathlineto{\pgfqpoint{4.920710in}{1.034582in}}%
\pgfpathlineto{\pgfqpoint{4.921315in}{1.031385in}}%
\pgfpathlineto{\pgfqpoint{4.921920in}{1.033264in}}%
\pgfpathlineto{\pgfqpoint{4.922524in}{1.039258in}}%
\pgfpathlineto{\pgfqpoint{4.923129in}{1.035159in}}%
\pgfpathlineto{\pgfqpoint{4.923734in}{1.035242in}}%
\pgfpathlineto{\pgfqpoint{4.924944in}{1.031094in}}%
\pgfpathlineto{\pgfqpoint{4.926154in}{1.039858in}}%
\pgfpathlineto{\pgfqpoint{4.926759in}{1.031457in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{1.033102in}}%
\pgfpathlineto{\pgfqpoint{4.927969in}{1.031712in}}%
\pgfpathlineto{\pgfqpoint{4.928574in}{1.039316in}}%
\pgfpathlineto{\pgfqpoint{4.929179in}{1.033942in}}%
\pgfpathlineto{\pgfqpoint{4.929784in}{1.031525in}}%
\pgfpathlineto{\pgfqpoint{4.930389in}{1.038524in}}%
\pgfpathlineto{\pgfqpoint{4.930994in}{1.037289in}}%
\pgfpathlineto{\pgfqpoint{4.931599in}{1.032598in}}%
\pgfpathlineto{\pgfqpoint{4.932204in}{1.039296in}}%
\pgfpathlineto{\pgfqpoint{4.932809in}{1.031573in}}%
\pgfpathlineto{\pgfqpoint{4.933414in}{1.035157in}}%
\pgfpathlineto{\pgfqpoint{4.934019in}{1.030525in}}%
\pgfpathlineto{\pgfqpoint{4.934624in}{1.035292in}}%
\pgfpathlineto{\pgfqpoint{4.935229in}{1.033703in}}%
\pgfpathlineto{\pgfqpoint{4.935834in}{1.034979in}}%
\pgfpathlineto{\pgfqpoint{4.937044in}{1.030852in}}%
\pgfpathlineto{\pgfqpoint{4.938859in}{1.034821in}}%
\pgfpathlineto{\pgfqpoint{4.940674in}{1.030634in}}%
\pgfpathlineto{\pgfqpoint{4.942489in}{1.035913in}}%
\pgfpathlineto{\pgfqpoint{4.943699in}{1.033588in}}%
\pgfpathlineto{\pgfqpoint{4.944304in}{1.040640in}}%
\pgfpathlineto{\pgfqpoint{4.944909in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.946119in}{1.030006in}}%
\pgfpathlineto{\pgfqpoint{4.946724in}{1.030729in}}%
\pgfpathlineto{\pgfqpoint{4.948539in}{1.036832in}}%
\pgfpathlineto{\pgfqpoint{4.949144in}{1.029984in}}%
\pgfpathlineto{\pgfqpoint{4.949749in}{1.030776in}}%
\pgfpathlineto{\pgfqpoint{4.952169in}{1.037529in}}%
\pgfpathlineto{\pgfqpoint{4.952774in}{1.034692in}}%
\pgfpathlineto{\pgfqpoint{4.953984in}{1.039640in}}%
\pgfpathlineto{\pgfqpoint{4.956404in}{1.031680in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{1.037044in}}%
\pgfpathlineto{\pgfqpoint{4.957614in}{1.033487in}}%
\pgfpathlineto{\pgfqpoint{4.958219in}{1.031106in}}%
\pgfpathlineto{\pgfqpoint{4.958824in}{1.032821in}}%
\pgfpathlineto{\pgfqpoint{4.960639in}{1.030280in}}%
\pgfpathlineto{\pgfqpoint{4.961244in}{1.031282in}}%
\pgfpathlineto{\pgfqpoint{4.961849in}{1.040495in}}%
\pgfpathlineto{\pgfqpoint{4.962454in}{1.036181in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.038669in}}%
\pgfpathlineto{\pgfqpoint{4.964269in}{1.028745in}}%
\pgfpathlineto{\pgfqpoint{4.964874in}{1.029559in}}%
\pgfpathlineto{\pgfqpoint{4.967294in}{1.031604in}}%
\pgfpathlineto{\pgfqpoint{4.967899in}{1.035577in}}%
\pgfpathlineto{\pgfqpoint{4.968504in}{1.033942in}}%
\pgfpathlineto{\pgfqpoint{4.969714in}{1.031934in}}%
\pgfpathlineto{\pgfqpoint{4.970319in}{1.033877in}}%
\pgfpathlineto{\pgfqpoint{4.970924in}{1.046212in}}%
\pgfpathlineto{\pgfqpoint{4.971529in}{1.033513in}}%
\pgfpathlineto{\pgfqpoint{4.972134in}{1.035268in}}%
\pgfpathlineto{\pgfqpoint{4.972739in}{1.033535in}}%
\pgfpathlineto{\pgfqpoint{4.973344in}{1.034591in}}%
\pgfpathlineto{\pgfqpoint{4.973949in}{1.039179in}}%
\pgfpathlineto{\pgfqpoint{4.974554in}{1.031297in}}%
\pgfpathlineto{\pgfqpoint{4.975159in}{1.043140in}}%
\pgfpathlineto{\pgfqpoint{4.975764in}{1.035108in}}%
\pgfpathlineto{\pgfqpoint{4.976369in}{1.034536in}}%
\pgfpathlineto{\pgfqpoint{4.978184in}{1.041280in}}%
\pgfpathlineto{\pgfqpoint{4.979394in}{1.029635in}}%
\pgfpathlineto{\pgfqpoint{4.979999in}{1.030554in}}%
\pgfpathlineto{\pgfqpoint{4.980604in}{1.035445in}}%
\pgfpathlineto{\pgfqpoint{4.981209in}{1.029441in}}%
\pgfpathlineto{\pgfqpoint{4.981814in}{1.033676in}}%
\pgfpathlineto{\pgfqpoint{4.982419in}{1.038191in}}%
\pgfpathlineto{\pgfqpoint{4.983024in}{1.035204in}}%
\pgfpathlineto{\pgfqpoint{4.983629in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{4.984234in}{1.049676in}}%
\pgfpathlineto{\pgfqpoint{4.984839in}{1.038208in}}%
\pgfpathlineto{\pgfqpoint{4.985444in}{1.037867in}}%
\pgfpathlineto{\pgfqpoint{4.986049in}{1.034858in}}%
\pgfpathlineto{\pgfqpoint{4.986654in}{1.039952in}}%
\pgfpathlineto{\pgfqpoint{4.987864in}{1.032009in}}%
\pgfpathlineto{\pgfqpoint{4.988469in}{1.040137in}}%
\pgfpathlineto{\pgfqpoint{4.989074in}{1.033511in}}%
\pgfpathlineto{\pgfqpoint{4.989679in}{1.031783in}}%
\pgfpathlineto{\pgfqpoint{4.990889in}{1.041208in}}%
\pgfpathlineto{\pgfqpoint{4.992099in}{1.032345in}}%
\pgfpathlineto{\pgfqpoint{4.995729in}{1.047863in}}%
\pgfpathlineto{\pgfqpoint{4.996939in}{1.031594in}}%
\pgfpathlineto{\pgfqpoint{4.997544in}{1.034845in}}%
\pgfpathlineto{\pgfqpoint{4.998149in}{1.032897in}}%
\pgfpathlineto{\pgfqpoint{4.998754in}{1.030766in}}%
\pgfpathlineto{\pgfqpoint{4.999359in}{1.033982in}}%
\pgfpathlineto{\pgfqpoint{4.999964in}{1.032960in}}%
\pgfpathlineto{\pgfqpoint{5.000569in}{1.030823in}}%
\pgfpathlineto{\pgfqpoint{5.002384in}{1.048991in}}%
\pgfpathlineto{\pgfqpoint{5.002989in}{1.033398in}}%
\pgfpathlineto{\pgfqpoint{5.003594in}{1.034465in}}%
\pgfpathlineto{\pgfqpoint{5.004199in}{1.031688in}}%
\pgfpathlineto{\pgfqpoint{5.006014in}{1.038511in}}%
\pgfpathlineto{\pgfqpoint{5.007224in}{1.034773in}}%
\pgfpathlineto{\pgfqpoint{5.007829in}{1.048935in}}%
\pgfpathlineto{\pgfqpoint{5.009039in}{1.036299in}}%
\pgfpathlineto{\pgfqpoint{5.009644in}{1.040649in}}%
\pgfpathlineto{\pgfqpoint{5.010249in}{1.035227in}}%
\pgfpathlineto{\pgfqpoint{5.010854in}{1.040036in}}%
\pgfpathlineto{\pgfqpoint{5.011459in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{5.012064in}{1.039072in}}%
\pgfpathlineto{\pgfqpoint{5.012669in}{1.039348in}}%
\pgfpathlineto{\pgfqpoint{5.013274in}{1.034115in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.036281in}}%
\pgfpathlineto{\pgfqpoint{5.015089in}{1.036216in}}%
\pgfpathlineto{\pgfqpoint{5.015694in}{1.033783in}}%
\pgfpathlineto{\pgfqpoint{5.016299in}{1.034152in}}%
\pgfpathlineto{\pgfqpoint{5.016904in}{1.040852in}}%
\pgfpathlineto{\pgfqpoint{5.017509in}{1.038916in}}%
\pgfpathlineto{\pgfqpoint{5.018114in}{1.040158in}}%
\pgfpathlineto{\pgfqpoint{5.019324in}{1.034935in}}%
\pgfpathlineto{\pgfqpoint{5.019929in}{1.045852in}}%
\pgfpathlineto{\pgfqpoint{5.020534in}{1.038982in}}%
\pgfpathlineto{\pgfqpoint{5.021139in}{1.032469in}}%
\pgfpathlineto{\pgfqpoint{5.021744in}{1.035949in}}%
\pgfpathlineto{\pgfqpoint{5.022349in}{1.033841in}}%
\pgfpathlineto{\pgfqpoint{5.022954in}{1.035486in}}%
\pgfpathlineto{\pgfqpoint{5.024769in}{1.044680in}}%
\pgfpathlineto{\pgfqpoint{5.026584in}{1.031629in}}%
\pgfpathlineto{\pgfqpoint{5.028399in}{1.043329in}}%
\pgfpathlineto{\pgfqpoint{5.030214in}{1.029867in}}%
\pgfpathlineto{\pgfqpoint{5.030819in}{1.033310in}}%
\pgfpathlineto{\pgfqpoint{5.031424in}{1.032627in}}%
\pgfpathlineto{\pgfqpoint{5.032029in}{1.032652in}}%
\pgfpathlineto{\pgfqpoint{5.033239in}{1.039683in}}%
\pgfpathlineto{\pgfqpoint{5.033844in}{1.032580in}}%
\pgfpathlineto{\pgfqpoint{5.035659in}{1.048381in}}%
\pgfpathlineto{\pgfqpoint{5.036869in}{1.034696in}}%
\pgfpathlineto{\pgfqpoint{5.037474in}{1.040848in}}%
\pgfpathlineto{\pgfqpoint{5.038079in}{1.037025in}}%
\pgfpathlineto{\pgfqpoint{5.038684in}{1.033216in}}%
\pgfpathlineto{\pgfqpoint{5.039289in}{1.046343in}}%
\pgfpathlineto{\pgfqpoint{5.039894in}{1.032250in}}%
\pgfpathlineto{\pgfqpoint{5.040499in}{1.033181in}}%
\pgfpathlineto{\pgfqpoint{5.041709in}{1.029528in}}%
\pgfpathlineto{\pgfqpoint{5.043524in}{1.046722in}}%
\pgfpathlineto{\pgfqpoint{5.044129in}{1.035599in}}%
\pgfpathlineto{\pgfqpoint{5.044734in}{1.035775in}}%
\pgfpathlineto{\pgfqpoint{5.045339in}{1.041029in}}%
\pgfpathlineto{\pgfqpoint{5.045944in}{1.040946in}}%
\pgfpathlineto{\pgfqpoint{5.046549in}{1.040482in}}%
\pgfpathlineto{\pgfqpoint{5.047154in}{1.033717in}}%
\pgfpathlineto{\pgfqpoint{5.047759in}{1.036952in}}%
\pgfpathlineto{\pgfqpoint{5.048364in}{1.036258in}}%
\pgfpathlineto{\pgfqpoint{5.048969in}{1.032822in}}%
\pgfpathlineto{\pgfqpoint{5.049574in}{1.038199in}}%
\pgfpathlineto{\pgfqpoint{5.050179in}{1.036666in}}%
\pgfpathlineto{\pgfqpoint{5.051389in}{1.032296in}}%
\pgfpathlineto{\pgfqpoint{5.052598in}{1.049477in}}%
\pgfpathlineto{\pgfqpoint{5.053203in}{1.044684in}}%
\pgfpathlineto{\pgfqpoint{5.053808in}{1.047337in}}%
\pgfpathlineto{\pgfqpoint{5.054413in}{1.035813in}}%
\pgfpathlineto{\pgfqpoint{5.055018in}{1.040675in}}%
\pgfpathlineto{\pgfqpoint{5.055623in}{1.035226in}}%
\pgfpathlineto{\pgfqpoint{5.056833in}{1.043992in}}%
\pgfpathlineto{\pgfqpoint{5.058648in}{1.032660in}}%
\pgfpathlineto{\pgfqpoint{5.059858in}{1.036555in}}%
\pgfpathlineto{\pgfqpoint{5.060463in}{1.034376in}}%
\pgfpathlineto{\pgfqpoint{5.061068in}{1.043067in}}%
\pgfpathlineto{\pgfqpoint{5.061673in}{1.038723in}}%
\pgfpathlineto{\pgfqpoint{5.062278in}{1.037854in}}%
\pgfpathlineto{\pgfqpoint{5.062883in}{1.034743in}}%
\pgfpathlineto{\pgfqpoint{5.063488in}{1.040658in}}%
\pgfpathlineto{\pgfqpoint{5.064093in}{1.036078in}}%
\pgfpathlineto{\pgfqpoint{5.065908in}{1.039359in}}%
\pgfpathlineto{\pgfqpoint{5.067118in}{1.033905in}}%
\pgfpathlineto{\pgfqpoint{5.067723in}{1.035926in}}%
\pgfpathlineto{\pgfqpoint{5.068328in}{1.034101in}}%
\pgfpathlineto{\pgfqpoint{5.068933in}{1.030706in}}%
\pgfpathlineto{\pgfqpoint{5.070143in}{1.035712in}}%
\pgfpathlineto{\pgfqpoint{5.070748in}{1.034091in}}%
\pgfpathlineto{\pgfqpoint{5.071353in}{1.035568in}}%
\pgfpathlineto{\pgfqpoint{5.071958in}{1.034732in}}%
\pgfpathlineto{\pgfqpoint{5.073773in}{1.047414in}}%
\pgfpathlineto{\pgfqpoint{5.074378in}{1.048791in}}%
\pgfpathlineto{\pgfqpoint{5.074983in}{1.034717in}}%
\pgfpathlineto{\pgfqpoint{5.075588in}{1.037332in}}%
\pgfpathlineto{\pgfqpoint{5.076798in}{1.043573in}}%
\pgfpathlineto{\pgfqpoint{5.077403in}{1.038494in}}%
\pgfpathlineto{\pgfqpoint{5.078613in}{1.061240in}}%
\pgfpathlineto{\pgfqpoint{5.079823in}{1.034065in}}%
\pgfpathlineto{\pgfqpoint{5.081033in}{1.037247in}}%
\pgfpathlineto{\pgfqpoint{5.081638in}{1.048675in}}%
\pgfpathlineto{\pgfqpoint{5.082243in}{1.046905in}}%
\pgfpathlineto{\pgfqpoint{5.083453in}{1.037857in}}%
\pgfpathlineto{\pgfqpoint{5.084058in}{1.039862in}}%
\pgfpathlineto{\pgfqpoint{5.084663in}{1.035507in}}%
\pgfpathlineto{\pgfqpoint{5.085268in}{1.044930in}}%
\pgfpathlineto{\pgfqpoint{5.085873in}{1.034486in}}%
\pgfpathlineto{\pgfqpoint{5.086478in}{1.044196in}}%
\pgfpathlineto{\pgfqpoint{5.087083in}{1.036048in}}%
\pgfpathlineto{\pgfqpoint{5.087688in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{5.090108in}{1.051506in}}%
\pgfpathlineto{\pgfqpoint{5.091923in}{1.032720in}}%
\pgfpathlineto{\pgfqpoint{5.092528in}{1.032634in}}%
\pgfpathlineto{\pgfqpoint{5.093738in}{1.043093in}}%
\pgfpathlineto{\pgfqpoint{5.094343in}{1.042076in}}%
\pgfpathlineto{\pgfqpoint{5.094948in}{1.037606in}}%
\pgfpathlineto{\pgfqpoint{5.095553in}{1.038666in}}%
\pgfpathlineto{\pgfqpoint{5.096158in}{1.040401in}}%
\pgfpathlineto{\pgfqpoint{5.096763in}{1.033069in}}%
\pgfpathlineto{\pgfqpoint{5.097368in}{1.035407in}}%
\pgfpathlineto{\pgfqpoint{5.097973in}{1.044141in}}%
\pgfpathlineto{\pgfqpoint{5.098578in}{1.036436in}}%
\pgfpathlineto{\pgfqpoint{5.099183in}{1.051752in}}%
\pgfpathlineto{\pgfqpoint{5.100393in}{1.033951in}}%
\pgfpathlineto{\pgfqpoint{5.100998in}{1.044812in}}%
\pgfpathlineto{\pgfqpoint{5.101603in}{1.039147in}}%
\pgfpathlineto{\pgfqpoint{5.102208in}{1.034615in}}%
\pgfpathlineto{\pgfqpoint{5.102813in}{1.036688in}}%
\pgfpathlineto{\pgfqpoint{5.103418in}{1.039372in}}%
\pgfpathlineto{\pgfqpoint{5.104023in}{1.034901in}}%
\pgfpathlineto{\pgfqpoint{5.104628in}{1.037630in}}%
\pgfpathlineto{\pgfqpoint{5.105233in}{1.036815in}}%
\pgfpathlineto{\pgfqpoint{5.106443in}{1.054478in}}%
\pgfpathlineto{\pgfqpoint{5.108258in}{1.031148in}}%
\pgfpathlineto{\pgfqpoint{5.110073in}{1.048517in}}%
\pgfpathlineto{\pgfqpoint{5.111283in}{1.047300in}}%
\pgfpathlineto{\pgfqpoint{5.111888in}{1.043258in}}%
\pgfpathlineto{\pgfqpoint{5.112493in}{1.056623in}}%
\pgfpathlineto{\pgfqpoint{5.113098in}{1.038624in}}%
\pgfpathlineto{\pgfqpoint{5.113703in}{1.041085in}}%
\pgfpathlineto{\pgfqpoint{5.114308in}{1.056720in}}%
\pgfpathlineto{\pgfqpoint{5.114913in}{1.056090in}}%
\pgfpathlineto{\pgfqpoint{5.115518in}{1.047475in}}%
\pgfpathlineto{\pgfqpoint{5.116123in}{1.059372in}}%
\pgfpathlineto{\pgfqpoint{5.116728in}{1.036484in}}%
\pgfpathlineto{\pgfqpoint{5.117333in}{1.038535in}}%
\pgfpathlineto{\pgfqpoint{5.119148in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{5.120963in}{1.039215in}}%
\pgfpathlineto{\pgfqpoint{5.121568in}{1.034611in}}%
\pgfpathlineto{\pgfqpoint{5.122173in}{1.049039in}}%
\pgfpathlineto{\pgfqpoint{5.122778in}{1.040426in}}%
\pgfpathlineto{\pgfqpoint{5.123988in}{1.059803in}}%
\pgfpathlineto{\pgfqpoint{5.125198in}{1.037888in}}%
\pgfpathlineto{\pgfqpoint{5.126408in}{1.038443in}}%
\pgfpathlineto{\pgfqpoint{5.127618in}{1.058246in}}%
\pgfpathlineto{\pgfqpoint{5.128223in}{1.040484in}}%
\pgfpathlineto{\pgfqpoint{5.128828in}{1.044916in}}%
\pgfpathlineto{\pgfqpoint{5.129433in}{1.080171in}}%
\pgfpathlineto{\pgfqpoint{5.130038in}{1.039699in}}%
\pgfpathlineto{\pgfqpoint{5.130643in}{1.057083in}}%
\pgfpathlineto{\pgfqpoint{5.131248in}{1.059149in}}%
\pgfpathlineto{\pgfqpoint{5.133063in}{1.033566in}}%
\pgfpathlineto{\pgfqpoint{5.133668in}{1.033163in}}%
\pgfpathlineto{\pgfqpoint{5.134273in}{1.035442in}}%
\pgfpathlineto{\pgfqpoint{5.134878in}{1.032708in}}%
\pgfpathlineto{\pgfqpoint{5.136693in}{1.043056in}}%
\pgfpathlineto{\pgfqpoint{5.137298in}{1.035603in}}%
\pgfpathlineto{\pgfqpoint{5.137903in}{1.047584in}}%
\pgfpathlineto{\pgfqpoint{5.138508in}{1.045392in}}%
\pgfpathlineto{\pgfqpoint{5.139113in}{1.044425in}}%
\pgfpathlineto{\pgfqpoint{5.140323in}{1.060070in}}%
\pgfpathlineto{\pgfqpoint{5.140928in}{1.040815in}}%
\pgfpathlineto{\pgfqpoint{5.141533in}{1.048478in}}%
\pgfpathlineto{\pgfqpoint{5.142743in}{1.035440in}}%
\pgfpathlineto{\pgfqpoint{5.143348in}{1.053116in}}%
\pgfpathlineto{\pgfqpoint{5.143953in}{1.039960in}}%
\pgfpathlineto{\pgfqpoint{5.144558in}{1.036477in}}%
\pgfpathlineto{\pgfqpoint{5.145163in}{1.048016in}}%
\pgfpathlineto{\pgfqpoint{5.145768in}{1.041674in}}%
\pgfpathlineto{\pgfqpoint{5.147583in}{1.033107in}}%
\pgfpathlineto{\pgfqpoint{5.149398in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{5.150003in}{1.038527in}}%
\pgfpathlineto{\pgfqpoint{5.150608in}{1.042740in}}%
\pgfpathlineto{\pgfqpoint{5.151213in}{1.039207in}}%
\pgfpathlineto{\pgfqpoint{5.151818in}{1.034468in}}%
\pgfpathlineto{\pgfqpoint{5.153633in}{1.050017in}}%
\pgfpathlineto{\pgfqpoint{5.154238in}{1.039114in}}%
\pgfpathlineto{\pgfqpoint{5.154843in}{1.062396in}}%
\pgfpathlineto{\pgfqpoint{5.155448in}{1.042804in}}%
\pgfpathlineto{\pgfqpoint{5.156053in}{1.071460in}}%
\pgfpathlineto{\pgfqpoint{5.156658in}{1.036550in}}%
\pgfpathlineto{\pgfqpoint{5.157263in}{1.039181in}}%
\pgfpathlineto{\pgfqpoint{5.157868in}{1.039674in}}%
\pgfpathlineto{\pgfqpoint{5.158473in}{1.035735in}}%
\pgfpathlineto{\pgfqpoint{5.159078in}{1.080575in}}%
\pgfpathlineto{\pgfqpoint{5.159683in}{1.057434in}}%
\pgfpathlineto{\pgfqpoint{5.160893in}{1.040489in}}%
\pgfpathlineto{\pgfqpoint{5.161498in}{1.058138in}}%
\pgfpathlineto{\pgfqpoint{5.162103in}{1.042891in}}%
\pgfpathlineto{\pgfqpoint{5.162708in}{1.043831in}}%
\pgfpathlineto{\pgfqpoint{5.163313in}{1.044873in}}%
\pgfpathlineto{\pgfqpoint{5.163918in}{1.034861in}}%
\pgfpathlineto{\pgfqpoint{5.164523in}{1.038142in}}%
\pgfpathlineto{\pgfqpoint{5.165733in}{1.053466in}}%
\pgfpathlineto{\pgfqpoint{5.166943in}{1.038095in}}%
\pgfpathlineto{\pgfqpoint{5.167548in}{1.042134in}}%
\pgfpathlineto{\pgfqpoint{5.168153in}{1.039908in}}%
\pgfpathlineto{\pgfqpoint{5.168758in}{1.039996in}}%
\pgfpathlineto{\pgfqpoint{5.170573in}{1.057857in}}%
\pgfpathlineto{\pgfqpoint{5.171178in}{1.042258in}}%
\pgfpathlineto{\pgfqpoint{5.171783in}{1.044857in}}%
\pgfpathlineto{\pgfqpoint{5.172388in}{1.046994in}}%
\pgfpathlineto{\pgfqpoint{5.173598in}{1.035097in}}%
\pgfpathlineto{\pgfqpoint{5.175413in}{1.034675in}}%
\pgfpathlineto{\pgfqpoint{5.176018in}{1.042340in}}%
\pgfpathlineto{\pgfqpoint{5.176623in}{1.040641in}}%
\pgfpathlineto{\pgfqpoint{5.178438in}{1.035090in}}%
\pgfpathlineto{\pgfqpoint{5.179043in}{1.036058in}}%
\pgfpathlineto{\pgfqpoint{5.180253in}{1.048484in}}%
\pgfpathlineto{\pgfqpoint{5.181463in}{1.035603in}}%
\pgfpathlineto{\pgfqpoint{5.182068in}{1.039228in}}%
\pgfpathlineto{\pgfqpoint{5.182672in}{1.032894in}}%
\pgfpathlineto{\pgfqpoint{5.183882in}{1.046437in}}%
\pgfpathlineto{\pgfqpoint{5.184487in}{1.037361in}}%
\pgfpathlineto{\pgfqpoint{5.185092in}{1.043213in}}%
\pgfpathlineto{\pgfqpoint{5.186302in}{1.064626in}}%
\pgfpathlineto{\pgfqpoint{5.188117in}{1.034323in}}%
\pgfpathlineto{\pgfqpoint{5.189327in}{1.036160in}}%
\pgfpathlineto{\pgfqpoint{5.191747in}{1.048575in}}%
\pgfpathlineto{\pgfqpoint{5.192957in}{1.041193in}}%
\pgfpathlineto{\pgfqpoint{5.194167in}{1.053586in}}%
\pgfpathlineto{\pgfqpoint{5.194772in}{1.043216in}}%
\pgfpathlineto{\pgfqpoint{5.195377in}{1.046167in}}%
\pgfpathlineto{\pgfqpoint{5.197192in}{1.041056in}}%
\pgfpathlineto{\pgfqpoint{5.197797in}{1.044027in}}%
\pgfpathlineto{\pgfqpoint{5.198402in}{1.042774in}}%
\pgfpathlineto{\pgfqpoint{5.199007in}{1.039899in}}%
\pgfpathlineto{\pgfqpoint{5.199612in}{1.041154in}}%
\pgfpathlineto{\pgfqpoint{5.200822in}{1.051604in}}%
\pgfpathlineto{\pgfqpoint{5.202032in}{1.036279in}}%
\pgfpathlineto{\pgfqpoint{5.202637in}{1.037029in}}%
\pgfpathlineto{\pgfqpoint{5.203242in}{1.038925in}}%
\pgfpathlineto{\pgfqpoint{5.203847in}{1.033585in}}%
\pgfpathlineto{\pgfqpoint{5.206267in}{1.047764in}}%
\pgfpathlineto{\pgfqpoint{5.207477in}{1.042882in}}%
\pgfpathlineto{\pgfqpoint{5.208082in}{1.043086in}}%
\pgfpathlineto{\pgfqpoint{5.208687in}{1.051643in}}%
\pgfpathlineto{\pgfqpoint{5.209292in}{1.051166in}}%
\pgfpathlineto{\pgfqpoint{5.211107in}{1.032842in}}%
\pgfpathlineto{\pgfqpoint{5.211712in}{1.037268in}}%
\pgfpathlineto{\pgfqpoint{5.212317in}{1.035410in}}%
\pgfpathlineto{\pgfqpoint{5.212922in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{5.214132in}{1.038228in}}%
\pgfpathlineto{\pgfqpoint{5.214737in}{1.038945in}}%
\pgfpathlineto{\pgfqpoint{5.215342in}{1.053519in}}%
\pgfpathlineto{\pgfqpoint{5.217157in}{1.031757in}}%
\pgfpathlineto{\pgfqpoint{5.220182in}{1.039008in}}%
\pgfpathlineto{\pgfqpoint{5.220787in}{1.037478in}}%
\pgfpathlineto{\pgfqpoint{5.221392in}{1.043580in}}%
\pgfpathlineto{\pgfqpoint{5.221997in}{1.033986in}}%
\pgfpathlineto{\pgfqpoint{5.222602in}{1.040192in}}%
\pgfpathlineto{\pgfqpoint{5.224417in}{1.031690in}}%
\pgfpathlineto{\pgfqpoint{5.225022in}{1.047722in}}%
\pgfpathlineto{\pgfqpoint{5.225627in}{1.047408in}}%
\pgfpathlineto{\pgfqpoint{5.226232in}{1.047427in}}%
\pgfpathlineto{\pgfqpoint{5.226837in}{1.033666in}}%
\pgfpathlineto{\pgfqpoint{5.227442in}{1.043196in}}%
\pgfpathlineto{\pgfqpoint{5.228047in}{1.039569in}}%
\pgfpathlineto{\pgfqpoint{5.228652in}{1.051552in}}%
\pgfpathlineto{\pgfqpoint{5.229257in}{1.132802in}}%
\pgfpathlineto{\pgfqpoint{5.230467in}{1.040537in}}%
\pgfpathlineto{\pgfqpoint{5.231072in}{1.036968in}}%
\pgfpathlineto{\pgfqpoint{5.231677in}{1.039878in}}%
\pgfpathlineto{\pgfqpoint{5.232282in}{1.046536in}}%
\pgfpathlineto{\pgfqpoint{5.234097in}{1.036813in}}%
\pgfpathlineto{\pgfqpoint{5.234702in}{1.044339in}}%
\pgfpathlineto{\pgfqpoint{5.235307in}{1.043029in}}%
\pgfpathlineto{\pgfqpoint{5.235912in}{1.043537in}}%
\pgfpathlineto{\pgfqpoint{5.237122in}{1.048780in}}%
\pgfpathlineto{\pgfqpoint{5.238332in}{1.036078in}}%
\pgfpathlineto{\pgfqpoint{5.238937in}{1.045536in}}%
\pgfpathlineto{\pgfqpoint{5.239542in}{1.036673in}}%
\pgfpathlineto{\pgfqpoint{5.240147in}{1.038356in}}%
\pgfpathlineto{\pgfqpoint{5.240752in}{1.036174in}}%
\pgfpathlineto{\pgfqpoint{5.241962in}{1.045035in}}%
\pgfpathlineto{\pgfqpoint{5.242567in}{1.037130in}}%
\pgfpathlineto{\pgfqpoint{5.243172in}{1.041607in}}%
\pgfpathlineto{\pgfqpoint{5.243777in}{1.056000in}}%
\pgfpathlineto{\pgfqpoint{5.244987in}{1.031854in}}%
\pgfpathlineto{\pgfqpoint{5.245592in}{1.034548in}}%
\pgfpathlineto{\pgfqpoint{5.246197in}{1.034884in}}%
\pgfpathlineto{\pgfqpoint{5.246802in}{1.039930in}}%
\pgfpathlineto{\pgfqpoint{5.247407in}{1.038426in}}%
\pgfpathlineto{\pgfqpoint{5.248012in}{1.038424in}}%
\pgfpathlineto{\pgfqpoint{5.248617in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{5.249222in}{1.034228in}}%
\pgfpathlineto{\pgfqpoint{5.250432in}{1.049341in}}%
\pgfpathlineto{\pgfqpoint{5.251642in}{1.048571in}}%
\pgfpathlineto{\pgfqpoint{5.252247in}{1.032954in}}%
\pgfpathlineto{\pgfqpoint{5.252852in}{1.035321in}}%
\pgfpathlineto{\pgfqpoint{5.253457in}{1.036665in}}%
\pgfpathlineto{\pgfqpoint{5.254062in}{1.047572in}}%
\pgfpathlineto{\pgfqpoint{5.254667in}{1.045678in}}%
\pgfpathlineto{\pgfqpoint{5.255272in}{1.046831in}}%
\pgfpathlineto{\pgfqpoint{5.257087in}{1.033247in}}%
\pgfpathlineto{\pgfqpoint{5.257692in}{1.031349in}}%
\pgfpathlineto{\pgfqpoint{5.258297in}{1.041213in}}%
\pgfpathlineto{\pgfqpoint{5.258902in}{1.035090in}}%
\pgfpathlineto{\pgfqpoint{5.259507in}{1.037236in}}%
\pgfpathlineto{\pgfqpoint{5.260112in}{1.036093in}}%
\pgfpathlineto{\pgfqpoint{5.260717in}{1.034630in}}%
\pgfpathlineto{\pgfqpoint{5.263137in}{1.060221in}}%
\pgfpathlineto{\pgfqpoint{5.264952in}{1.035315in}}%
\pgfpathlineto{\pgfqpoint{5.265557in}{1.036515in}}%
\pgfpathlineto{\pgfqpoint{5.266162in}{1.036280in}}%
\pgfpathlineto{\pgfqpoint{5.267977in}{1.066787in}}%
\pgfpathlineto{\pgfqpoint{5.268582in}{1.066096in}}%
\pgfpathlineto{\pgfqpoint{5.269187in}{1.040173in}}%
\pgfpathlineto{\pgfqpoint{5.269792in}{1.042655in}}%
\pgfpathlineto{\pgfqpoint{5.271002in}{1.053855in}}%
\pgfpathlineto{\pgfqpoint{5.271607in}{1.044112in}}%
\pgfpathlineto{\pgfqpoint{5.272212in}{1.049282in}}%
\pgfpathlineto{\pgfqpoint{5.272817in}{1.081480in}}%
\pgfpathlineto{\pgfqpoint{5.273422in}{1.081090in}}%
\pgfpathlineto{\pgfqpoint{5.275237in}{1.034381in}}%
\pgfpathlineto{\pgfqpoint{5.276447in}{1.044947in}}%
\pgfpathlineto{\pgfqpoint{5.278262in}{1.029804in}}%
\pgfpathlineto{\pgfqpoint{5.280077in}{1.035091in}}%
\pgfpathlineto{\pgfqpoint{5.280682in}{1.042541in}}%
\pgfpathlineto{\pgfqpoint{5.281287in}{1.041865in}}%
\pgfpathlineto{\pgfqpoint{5.283102in}{1.031704in}}%
\pgfpathlineto{\pgfqpoint{5.283707in}{1.047946in}}%
\pgfpathlineto{\pgfqpoint{5.284312in}{1.033655in}}%
\pgfpathlineto{\pgfqpoint{5.284917in}{1.035087in}}%
\pgfpathlineto{\pgfqpoint{5.287337in}{1.053102in}}%
\pgfpathlineto{\pgfqpoint{5.287942in}{1.035373in}}%
\pgfpathlineto{\pgfqpoint{5.288547in}{1.036733in}}%
\pgfpathlineto{\pgfqpoint{5.289152in}{1.034958in}}%
\pgfpathlineto{\pgfqpoint{5.289757in}{1.048291in}}%
\pgfpathlineto{\pgfqpoint{5.290362in}{1.034164in}}%
\pgfpathlineto{\pgfqpoint{5.290967in}{1.041167in}}%
\pgfpathlineto{\pgfqpoint{5.291572in}{1.044949in}}%
\pgfpathlineto{\pgfqpoint{5.292177in}{1.042900in}}%
\pgfpathlineto{\pgfqpoint{5.293387in}{1.035778in}}%
\pgfpathlineto{\pgfqpoint{5.293992in}{1.036437in}}%
\pgfpathlineto{\pgfqpoint{5.295807in}{1.046939in}}%
\pgfpathlineto{\pgfqpoint{5.296412in}{1.044945in}}%
\pgfpathlineto{\pgfqpoint{5.298227in}{1.033115in}}%
\pgfpathlineto{\pgfqpoint{5.300042in}{1.038390in}}%
\pgfpathlineto{\pgfqpoint{5.300647in}{1.049950in}}%
\pgfpathlineto{\pgfqpoint{5.301252in}{1.043199in}}%
\pgfpathlineto{\pgfqpoint{5.301857in}{1.041899in}}%
\pgfpathlineto{\pgfqpoint{5.302462in}{1.046364in}}%
\pgfpathlineto{\pgfqpoint{5.304277in}{1.040214in}}%
\pgfpathlineto{\pgfqpoint{5.305487in}{1.057702in}}%
\pgfpathlineto{\pgfqpoint{5.306092in}{1.047852in}}%
\pgfpathlineto{\pgfqpoint{5.306697in}{1.049797in}}%
\pgfpathlineto{\pgfqpoint{5.307302in}{1.035596in}}%
\pgfpathlineto{\pgfqpoint{5.307907in}{1.036128in}}%
\pgfpathlineto{\pgfqpoint{5.308512in}{1.039091in}}%
\pgfpathlineto{\pgfqpoint{5.309117in}{1.037123in}}%
\pgfpathlineto{\pgfqpoint{5.309722in}{1.036831in}}%
\pgfpathlineto{\pgfqpoint{5.310327in}{1.038082in}}%
\pgfpathlineto{\pgfqpoint{5.310932in}{1.037508in}}%
\pgfpathlineto{\pgfqpoint{5.311537in}{1.048358in}}%
\pgfpathlineto{\pgfqpoint{5.312141in}{1.043318in}}%
\pgfpathlineto{\pgfqpoint{5.312746in}{1.046642in}}%
\pgfpathlineto{\pgfqpoint{5.313351in}{1.034550in}}%
\pgfpathlineto{\pgfqpoint{5.313956in}{1.043863in}}%
\pgfpathlineto{\pgfqpoint{5.315166in}{1.042533in}}%
\pgfpathlineto{\pgfqpoint{5.316981in}{1.050307in}}%
\pgfpathlineto{\pgfqpoint{5.317586in}{1.033098in}}%
\pgfpathlineto{\pgfqpoint{5.318191in}{1.041084in}}%
\pgfpathlineto{\pgfqpoint{5.318796in}{1.038469in}}%
\pgfpathlineto{\pgfqpoint{5.319401in}{1.040058in}}%
\pgfpathlineto{\pgfqpoint{5.320611in}{1.053674in}}%
\pgfpathlineto{\pgfqpoint{5.321216in}{1.038147in}}%
\pgfpathlineto{\pgfqpoint{5.321821in}{1.041683in}}%
\pgfpathlineto{\pgfqpoint{5.322426in}{1.037072in}}%
\pgfpathlineto{\pgfqpoint{5.323636in}{1.077377in}}%
\pgfpathlineto{\pgfqpoint{5.324846in}{1.037996in}}%
\pgfpathlineto{\pgfqpoint{5.325451in}{1.055263in}}%
\pgfpathlineto{\pgfqpoint{5.326056in}{1.036637in}}%
\pgfpathlineto{\pgfqpoint{5.326661in}{1.039861in}}%
\pgfpathlineto{\pgfqpoint{5.327871in}{1.058083in}}%
\pgfpathlineto{\pgfqpoint{5.328476in}{1.048953in}}%
\pgfpathlineto{\pgfqpoint{5.329081in}{1.074207in}}%
\pgfpathlineto{\pgfqpoint{5.330291in}{1.033745in}}%
\pgfpathlineto{\pgfqpoint{5.330896in}{1.059367in}}%
\pgfpathlineto{\pgfqpoint{5.331501in}{1.041474in}}%
\pgfpathlineto{\pgfqpoint{5.332106in}{1.030798in}}%
\pgfpathlineto{\pgfqpoint{5.332711in}{1.047975in}}%
\pgfpathlineto{\pgfqpoint{5.333316in}{1.040456in}}%
\pgfpathlineto{\pgfqpoint{5.335736in}{1.065085in}}%
\pgfpathlineto{\pgfqpoint{5.337551in}{1.031717in}}%
\pgfpathlineto{\pgfqpoint{5.338156in}{1.036418in}}%
\pgfpathlineto{\pgfqpoint{5.338761in}{1.035760in}}%
\pgfpathlineto{\pgfqpoint{5.339366in}{1.032823in}}%
\pgfpathlineto{\pgfqpoint{5.342391in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{5.344206in}{1.037407in}}%
\pgfpathlineto{\pgfqpoint{5.345416in}{1.060914in}}%
\pgfpathlineto{\pgfqpoint{5.347231in}{1.037262in}}%
\pgfpathlineto{\pgfqpoint{5.347836in}{1.042432in}}%
\pgfpathlineto{\pgfqpoint{5.348441in}{1.037050in}}%
\pgfpathlineto{\pgfqpoint{5.349046in}{1.037162in}}%
\pgfpathlineto{\pgfqpoint{5.350861in}{1.046892in}}%
\pgfpathlineto{\pgfqpoint{5.351466in}{1.045914in}}%
\pgfpathlineto{\pgfqpoint{5.352071in}{1.042352in}}%
\pgfpathlineto{\pgfqpoint{5.352676in}{1.045481in}}%
\pgfpathlineto{\pgfqpoint{5.353281in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{5.355701in}{1.063566in}}%
\pgfpathlineto{\pgfqpoint{5.356911in}{1.040145in}}%
\pgfpathlineto{\pgfqpoint{5.357516in}{1.065664in}}%
\pgfpathlineto{\pgfqpoint{5.358121in}{1.050848in}}%
\pgfpathlineto{\pgfqpoint{5.358726in}{1.040638in}}%
\pgfpathlineto{\pgfqpoint{5.359331in}{1.046022in}}%
\pgfpathlineto{\pgfqpoint{5.359936in}{1.044862in}}%
\pgfpathlineto{\pgfqpoint{5.360541in}{1.047465in}}%
\pgfpathlineto{\pgfqpoint{5.361146in}{1.042487in}}%
\pgfpathlineto{\pgfqpoint{5.361751in}{1.042723in}}%
\pgfpathlineto{\pgfqpoint{5.362356in}{1.044110in}}%
\pgfpathlineto{\pgfqpoint{5.363566in}{1.056327in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{1.045496in}}%
\pgfpathlineto{\pgfqpoint{5.365381in}{1.049359in}}%
\pgfpathlineto{\pgfqpoint{5.365986in}{1.039750in}}%
\pgfpathlineto{\pgfqpoint{5.368406in}{1.062943in}}%
\pgfpathlineto{\pgfqpoint{5.369616in}{1.032167in}}%
\pgfpathlineto{\pgfqpoint{5.370221in}{1.043082in}}%
\pgfpathlineto{\pgfqpoint{5.370826in}{1.043035in}}%
\pgfpathlineto{\pgfqpoint{5.371431in}{1.041877in}}%
\pgfpathlineto{\pgfqpoint{5.372036in}{1.037771in}}%
\pgfpathlineto{\pgfqpoint{5.373246in}{1.052484in}}%
\pgfpathlineto{\pgfqpoint{5.373851in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{5.374456in}{1.047355in}}%
\pgfpathlineto{\pgfqpoint{5.375061in}{1.040837in}}%
\pgfpathlineto{\pgfqpoint{5.375666in}{1.048478in}}%
\pgfpathlineto{\pgfqpoint{5.376876in}{1.038456in}}%
\pgfpathlineto{\pgfqpoint{5.377481in}{1.052954in}}%
\pgfpathlineto{\pgfqpoint{5.378086in}{1.047183in}}%
\pgfpathlineto{\pgfqpoint{5.379296in}{1.038247in}}%
\pgfpathlineto{\pgfqpoint{5.379901in}{1.067576in}}%
\pgfpathlineto{\pgfqpoint{5.380506in}{1.056257in}}%
\pgfpathlineto{\pgfqpoint{5.382321in}{1.040160in}}%
\pgfpathlineto{\pgfqpoint{5.382926in}{1.047061in}}%
\pgfpathlineto{\pgfqpoint{5.383531in}{1.045133in}}%
\pgfpathlineto{\pgfqpoint{5.384136in}{1.040818in}}%
\pgfpathlineto{\pgfqpoint{5.384741in}{1.062107in}}%
\pgfpathlineto{\pgfqpoint{5.385346in}{1.052598in}}%
\pgfpathlineto{\pgfqpoint{5.386556in}{1.033134in}}%
\pgfpathlineto{\pgfqpoint{5.387766in}{1.033150in}}%
\pgfpathlineto{\pgfqpoint{5.388371in}{1.031421in}}%
\pgfpathlineto{\pgfqpoint{5.390186in}{1.050556in}}%
\pgfpathlineto{\pgfqpoint{5.390791in}{1.031384in}}%
\pgfpathlineto{\pgfqpoint{5.391396in}{1.040580in}}%
\pgfpathlineto{\pgfqpoint{5.392001in}{1.043998in}}%
\pgfpathlineto{\pgfqpoint{5.393816in}{1.034686in}}%
\pgfpathlineto{\pgfqpoint{5.394421in}{1.040524in}}%
\pgfpathlineto{\pgfqpoint{5.395631in}{1.099796in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{1.063029in}}%
\pgfpathlineto{\pgfqpoint{5.396841in}{1.062078in}}%
\pgfpathlineto{\pgfqpoint{5.397446in}{1.035509in}}%
\pgfpathlineto{\pgfqpoint{5.398051in}{1.038792in}}%
\pgfpathlineto{\pgfqpoint{5.398656in}{1.036071in}}%
\pgfpathlineto{\pgfqpoint{5.399261in}{1.038136in}}%
\pgfpathlineto{\pgfqpoint{5.399866in}{1.037077in}}%
\pgfpathlineto{\pgfqpoint{5.400471in}{1.056438in}}%
\pgfpathlineto{\pgfqpoint{5.401076in}{1.044648in}}%
\pgfpathlineto{\pgfqpoint{5.401681in}{1.040283in}}%
\pgfpathlineto{\pgfqpoint{5.402286in}{1.049005in}}%
\pgfpathlineto{\pgfqpoint{5.402891in}{1.037953in}}%
\pgfpathlineto{\pgfqpoint{5.403496in}{1.042100in}}%
\pgfpathlineto{\pgfqpoint{5.404101in}{1.041654in}}%
\pgfpathlineto{\pgfqpoint{5.404706in}{1.039317in}}%
\pgfpathlineto{\pgfqpoint{5.405311in}{1.041491in}}%
\pgfpathlineto{\pgfqpoint{5.405916in}{1.037802in}}%
\pgfpathlineto{\pgfqpoint{5.406521in}{1.058577in}}%
\pgfpathlineto{\pgfqpoint{5.407731in}{1.036424in}}%
\pgfpathlineto{\pgfqpoint{5.409546in}{1.053796in}}%
\pgfpathlineto{\pgfqpoint{5.410151in}{1.039500in}}%
\pgfpathlineto{\pgfqpoint{5.410756in}{1.051835in}}%
\pgfpathlineto{\pgfqpoint{5.411361in}{1.036187in}}%
\pgfpathlineto{\pgfqpoint{5.411966in}{1.045015in}}%
\pgfpathlineto{\pgfqpoint{5.412571in}{1.043315in}}%
\pgfpathlineto{\pgfqpoint{5.413176in}{1.049037in}}%
\pgfpathlineto{\pgfqpoint{5.413781in}{1.075955in}}%
\pgfpathlineto{\pgfqpoint{5.414386in}{1.070294in}}%
\pgfpathlineto{\pgfqpoint{5.416201in}{1.039239in}}%
\pgfpathlineto{\pgfqpoint{5.416806in}{1.036305in}}%
\pgfpathlineto{\pgfqpoint{5.417411in}{1.036578in}}%
\pgfpathlineto{\pgfqpoint{5.418621in}{1.040047in}}%
\pgfpathlineto{\pgfqpoint{5.419226in}{1.036490in}}%
\pgfpathlineto{\pgfqpoint{5.419831in}{1.046003in}}%
\pgfpathlineto{\pgfqpoint{5.420436in}{1.035828in}}%
\pgfpathlineto{\pgfqpoint{5.421646in}{1.071056in}}%
\pgfpathlineto{\pgfqpoint{5.422856in}{1.043163in}}%
\pgfpathlineto{\pgfqpoint{5.423461in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{5.424066in}{1.041770in}}%
\pgfpathlineto{\pgfqpoint{5.424671in}{1.032846in}}%
\pgfpathlineto{\pgfqpoint{5.426486in}{1.052189in}}%
\pgfpathlineto{\pgfqpoint{5.427091in}{1.035937in}}%
\pgfpathlineto{\pgfqpoint{5.427696in}{1.039797in}}%
\pgfpathlineto{\pgfqpoint{5.428301in}{1.036074in}}%
\pgfpathlineto{\pgfqpoint{5.428906in}{1.037844in}}%
\pgfpathlineto{\pgfqpoint{5.429511in}{1.051124in}}%
\pgfpathlineto{\pgfqpoint{5.430116in}{1.040923in}}%
\pgfpathlineto{\pgfqpoint{5.431326in}{1.037853in}}%
\pgfpathlineto{\pgfqpoint{5.432536in}{1.063733in}}%
\pgfpathlineto{\pgfqpoint{5.433746in}{1.057755in}}%
\pgfpathlineto{\pgfqpoint{5.434351in}{1.039316in}}%
\pgfpathlineto{\pgfqpoint{5.434956in}{1.041370in}}%
\pgfpathlineto{\pgfqpoint{5.435561in}{1.049897in}}%
\pgfpathlineto{\pgfqpoint{5.436166in}{1.048533in}}%
\pgfpathlineto{\pgfqpoint{5.437376in}{1.032867in}}%
\pgfpathlineto{\pgfqpoint{5.439191in}{1.040559in}}%
\pgfpathlineto{\pgfqpoint{5.439796in}{1.039490in}}%
\pgfpathlineto{\pgfqpoint{5.441006in}{1.052587in}}%
\pgfpathlineto{\pgfqpoint{5.441611in}{1.036050in}}%
\pgfpathlineto{\pgfqpoint{5.442215in}{1.040279in}}%
\pgfpathlineto{\pgfqpoint{5.444030in}{1.059729in}}%
\pgfpathlineto{\pgfqpoint{5.444635in}{1.062528in}}%
\pgfpathlineto{\pgfqpoint{5.445240in}{1.081722in}}%
\pgfpathlineto{\pgfqpoint{5.447055in}{1.040570in}}%
\pgfpathlineto{\pgfqpoint{5.447660in}{1.036795in}}%
\pgfpathlineto{\pgfqpoint{5.448265in}{1.042557in}}%
\pgfpathlineto{\pgfqpoint{5.448870in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{5.449475in}{1.062223in}}%
\pgfpathlineto{\pgfqpoint{5.450080in}{1.044971in}}%
\pgfpathlineto{\pgfqpoint{5.450685in}{1.045404in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{1.076049in}}%
\pgfpathlineto{\pgfqpoint{5.453105in}{1.058236in}}%
\pgfpathlineto{\pgfqpoint{5.453710in}{1.068647in}}%
\pgfpathlineto{\pgfqpoint{5.454315in}{1.083079in}}%
\pgfpathlineto{\pgfqpoint{5.454920in}{1.042542in}}%
\pgfpathlineto{\pgfqpoint{5.455525in}{1.045154in}}%
\pgfpathlineto{\pgfqpoint{5.456130in}{1.043957in}}%
\pgfpathlineto{\pgfqpoint{5.456735in}{1.048523in}}%
\pgfpathlineto{\pgfqpoint{5.457340in}{1.039680in}}%
\pgfpathlineto{\pgfqpoint{5.459155in}{1.078050in}}%
\pgfpathlineto{\pgfqpoint{5.459760in}{1.070604in}}%
\pgfpathlineto{\pgfqpoint{5.460365in}{1.102503in}}%
\pgfpathlineto{\pgfqpoint{5.460970in}{1.042615in}}%
\pgfpathlineto{\pgfqpoint{5.461575in}{1.048398in}}%
\pgfpathlineto{\pgfqpoint{5.462180in}{1.036537in}}%
\pgfpathlineto{\pgfqpoint{5.462785in}{1.039347in}}%
\pgfpathlineto{\pgfqpoint{5.463390in}{1.062750in}}%
\pgfpathlineto{\pgfqpoint{5.463995in}{1.050717in}}%
\pgfpathlineto{\pgfqpoint{5.465810in}{1.037539in}}%
\pgfpathlineto{\pgfqpoint{5.467020in}{1.056935in}}%
\pgfpathlineto{\pgfqpoint{5.467625in}{1.046332in}}%
\pgfpathlineto{\pgfqpoint{5.468230in}{1.054033in}}%
\pgfpathlineto{\pgfqpoint{5.468835in}{1.063989in}}%
\pgfpathlineto{\pgfqpoint{5.470045in}{1.035621in}}%
\pgfpathlineto{\pgfqpoint{5.471860in}{1.058388in}}%
\pgfpathlineto{\pgfqpoint{5.473070in}{1.051429in}}%
\pgfpathlineto{\pgfqpoint{5.473675in}{1.056895in}}%
\pgfpathlineto{\pgfqpoint{5.474885in}{1.041685in}}%
\pgfpathlineto{\pgfqpoint{5.476095in}{1.083878in}}%
\pgfpathlineto{\pgfqpoint{5.477305in}{1.033862in}}%
\pgfpathlineto{\pgfqpoint{5.478515in}{1.033098in}}%
\pgfpathlineto{\pgfqpoint{5.479725in}{1.050300in}}%
\pgfpathlineto{\pgfqpoint{5.480330in}{1.075303in}}%
\pgfpathlineto{\pgfqpoint{5.480935in}{1.044087in}}%
\pgfpathlineto{\pgfqpoint{5.481540in}{1.057457in}}%
\pgfpathlineto{\pgfqpoint{5.482145in}{1.040026in}}%
\pgfpathlineto{\pgfqpoint{5.482750in}{1.044380in}}%
\pgfpathlineto{\pgfqpoint{5.483355in}{1.045278in}}%
\pgfpathlineto{\pgfqpoint{5.483960in}{1.038207in}}%
\pgfpathlineto{\pgfqpoint{5.485170in}{1.051531in}}%
\pgfpathlineto{\pgfqpoint{5.486380in}{1.035288in}}%
\pgfpathlineto{\pgfqpoint{5.486985in}{1.054508in}}%
\pgfpathlineto{\pgfqpoint{5.487590in}{1.053065in}}%
\pgfpathlineto{\pgfqpoint{5.488195in}{1.041302in}}%
\pgfpathlineto{\pgfqpoint{5.488800in}{1.054954in}}%
\pgfpathlineto{\pgfqpoint{5.489405in}{1.045637in}}%
\pgfpathlineto{\pgfqpoint{5.490010in}{1.036557in}}%
\pgfpathlineto{\pgfqpoint{5.490615in}{1.043732in}}%
\pgfpathlineto{\pgfqpoint{5.491220in}{1.044414in}}%
\pgfpathlineto{\pgfqpoint{5.491825in}{1.043503in}}%
\pgfpathlineto{\pgfqpoint{5.492430in}{1.041672in}}%
\pgfpathlineto{\pgfqpoint{5.493035in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{5.493640in}{1.049315in}}%
\pgfpathlineto{\pgfqpoint{5.494245in}{1.054495in}}%
\pgfpathlineto{\pgfqpoint{5.494850in}{1.039336in}}%
\pgfpathlineto{\pgfqpoint{5.495455in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{5.496060in}{1.054346in}}%
\pgfpathlineto{\pgfqpoint{5.497270in}{1.038855in}}%
\pgfpathlineto{\pgfqpoint{5.497875in}{1.038613in}}%
\pgfpathlineto{\pgfqpoint{5.498480in}{1.043512in}}%
\pgfpathlineto{\pgfqpoint{5.500295in}{1.087376in}}%
\pgfpathlineto{\pgfqpoint{5.502110in}{1.047540in}}%
\pgfpathlineto{\pgfqpoint{5.503320in}{1.041464in}}%
\pgfpathlineto{\pgfqpoint{5.503925in}{1.040814in}}%
\pgfpathlineto{\pgfqpoint{5.504530in}{1.071381in}}%
\pgfpathlineto{\pgfqpoint{5.505135in}{1.060650in}}%
\pgfpathlineto{\pgfqpoint{5.506950in}{1.039972in}}%
\pgfpathlineto{\pgfqpoint{5.507555in}{1.034601in}}%
\pgfpathlineto{\pgfqpoint{5.509370in}{1.065133in}}%
\pgfpathlineto{\pgfqpoint{5.510580in}{1.067708in}}%
\pgfpathlineto{\pgfqpoint{5.512395in}{1.036659in}}%
\pgfpathlineto{\pgfqpoint{5.513605in}{1.046747in}}%
\pgfpathlineto{\pgfqpoint{5.514210in}{1.043157in}}%
\pgfpathlineto{\pgfqpoint{5.514815in}{1.045070in}}%
\pgfpathlineto{\pgfqpoint{5.515420in}{1.062703in}}%
\pgfpathlineto{\pgfqpoint{5.516025in}{1.062523in}}%
\pgfpathlineto{\pgfqpoint{5.516630in}{1.056143in}}%
\pgfpathlineto{\pgfqpoint{5.517235in}{1.117423in}}%
\pgfpathlineto{\pgfqpoint{5.518445in}{1.054642in}}%
\pgfpathlineto{\pgfqpoint{5.519050in}{1.053659in}}%
\pgfpathlineto{\pgfqpoint{5.520260in}{1.041598in}}%
\pgfpathlineto{\pgfqpoint{5.520865in}{1.042413in}}%
\pgfpathlineto{\pgfqpoint{5.521470in}{1.040671in}}%
\pgfpathlineto{\pgfqpoint{5.522075in}{1.044692in}}%
\pgfpathlineto{\pgfqpoint{5.522680in}{1.041266in}}%
\pgfpathlineto{\pgfqpoint{5.523285in}{1.042915in}}%
\pgfpathlineto{\pgfqpoint{5.523890in}{1.063893in}}%
\pgfpathlineto{\pgfqpoint{5.524495in}{1.047007in}}%
\pgfpathlineto{\pgfqpoint{5.525705in}{1.034355in}}%
\pgfpathlineto{\pgfqpoint{5.526310in}{1.046840in}}%
\pgfpathlineto{\pgfqpoint{5.526915in}{1.179745in}}%
\pgfpathlineto{\pgfqpoint{5.527520in}{1.050919in}}%
\pgfpathlineto{\pgfqpoint{5.528125in}{1.072063in}}%
\pgfpathlineto{\pgfqpoint{5.528730in}{1.072606in}}%
\pgfpathlineto{\pgfqpoint{5.529335in}{1.044637in}}%
\pgfpathlineto{\pgfqpoint{5.529940in}{1.063787in}}%
\pgfpathlineto{\pgfqpoint{5.530545in}{1.064423in}}%
\pgfpathlineto{\pgfqpoint{5.531755in}{1.097299in}}%
\pgfpathlineto{\pgfqpoint{5.532965in}{1.038659in}}%
\pgfpathlineto{\pgfqpoint{5.533570in}{1.045575in}}%
\pgfpathlineto{\pgfqpoint{5.534780in}{1.087341in}}%
\pgfpathlineto{\pgfqpoint{5.535385in}{1.046779in}}%
\pgfpathlineto{\pgfqpoint{5.535990in}{1.048453in}}%
\pgfpathlineto{\pgfqpoint{5.536595in}{1.040669in}}%
\pgfpathlineto{\pgfqpoint{5.537200in}{1.043237in}}%
\pgfpathlineto{\pgfqpoint{5.538410in}{1.039728in}}%
\pgfpathlineto{\pgfqpoint{5.539620in}{1.044023in}}%
\pgfpathlineto{\pgfqpoint{5.540225in}{1.048561in}}%
\pgfpathlineto{\pgfqpoint{5.540830in}{1.046228in}}%
\pgfpathlineto{\pgfqpoint{5.541435in}{1.045696in}}%
\pgfpathlineto{\pgfqpoint{5.542040in}{1.053874in}}%
\pgfpathlineto{\pgfqpoint{5.542645in}{1.045373in}}%
\pgfpathlineto{\pgfqpoint{5.543250in}{1.048622in}}%
\pgfpathlineto{\pgfqpoint{5.543855in}{1.056407in}}%
\pgfpathlineto{\pgfqpoint{5.544460in}{1.048401in}}%
\pgfpathlineto{\pgfqpoint{5.545065in}{1.049736in}}%
\pgfpathlineto{\pgfqpoint{5.545670in}{1.060305in}}%
\pgfpathlineto{\pgfqpoint{5.546880in}{1.038911in}}%
\pgfpathlineto{\pgfqpoint{5.547485in}{1.044968in}}%
\pgfpathlineto{\pgfqpoint{5.548695in}{1.035852in}}%
\pgfpathlineto{\pgfqpoint{5.549905in}{1.063393in}}%
\pgfpathlineto{\pgfqpoint{5.551115in}{1.048051in}}%
\pgfpathlineto{\pgfqpoint{5.551720in}{1.056847in}}%
\pgfpathlineto{\pgfqpoint{5.553535in}{1.039267in}}%
\pgfpathlineto{\pgfqpoint{5.554140in}{1.046371in}}%
\pgfpathlineto{\pgfqpoint{5.554745in}{1.037615in}}%
\pgfpathlineto{\pgfqpoint{5.555350in}{1.043424in}}%
\pgfpathlineto{\pgfqpoint{5.555955in}{1.046328in}}%
\pgfpathlineto{\pgfqpoint{5.557770in}{1.065002in}}%
\pgfpathlineto{\pgfqpoint{5.558980in}{1.037794in}}%
\pgfpathlineto{\pgfqpoint{5.560190in}{1.066586in}}%
\pgfpathlineto{\pgfqpoint{5.560795in}{1.044820in}}%
\pgfpathlineto{\pgfqpoint{5.561400in}{1.061109in}}%
\pgfpathlineto{\pgfqpoint{5.562610in}{1.041159in}}%
\pgfpathlineto{\pgfqpoint{5.563215in}{1.056347in}}%
\pgfpathlineto{\pgfqpoint{5.564425in}{1.036770in}}%
\pgfpathlineto{\pgfqpoint{5.565030in}{1.043764in}}%
\pgfpathlineto{\pgfqpoint{5.565635in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{5.566240in}{1.032732in}}%
\pgfpathlineto{\pgfqpoint{5.568055in}{1.044694in}}%
\pgfpathlineto{\pgfqpoint{5.568660in}{1.053613in}}%
\pgfpathlineto{\pgfqpoint{5.569265in}{1.043473in}}%
\pgfpathlineto{\pgfqpoint{5.569870in}{1.057072in}}%
\pgfpathlineto{\pgfqpoint{5.570475in}{1.049215in}}%
\pgfpathlineto{\pgfqpoint{5.571080in}{1.049209in}}%
\pgfpathlineto{\pgfqpoint{5.571685in}{1.039145in}}%
\pgfpathlineto{\pgfqpoint{5.572289in}{1.045427in}}%
\pgfpathlineto{\pgfqpoint{5.573499in}{1.065352in}}%
\pgfpathlineto{\pgfqpoint{5.575314in}{1.043781in}}%
\pgfpathlineto{\pgfqpoint{5.575919in}{1.042683in}}%
\pgfpathlineto{\pgfqpoint{5.576524in}{1.047853in}}%
\pgfpathlineto{\pgfqpoint{5.577129in}{1.047293in}}%
\pgfpathlineto{\pgfqpoint{5.577734in}{1.038034in}}%
\pgfpathlineto{\pgfqpoint{5.578339in}{1.126750in}}%
\pgfpathlineto{\pgfqpoint{5.578944in}{1.064997in}}%
\pgfpathlineto{\pgfqpoint{5.579549in}{1.052197in}}%
\pgfpathlineto{\pgfqpoint{5.580154in}{1.056553in}}%
\pgfpathlineto{\pgfqpoint{5.580759in}{1.075219in}}%
\pgfpathlineto{\pgfqpoint{5.581969in}{1.042267in}}%
\pgfpathlineto{\pgfqpoint{5.582574in}{1.047856in}}%
\pgfpathlineto{\pgfqpoint{5.583784in}{1.043247in}}%
\pgfpathlineto{\pgfqpoint{5.584389in}{1.046036in}}%
\pgfpathlineto{\pgfqpoint{5.584994in}{1.054307in}}%
\pgfpathlineto{\pgfqpoint{5.585599in}{1.042720in}}%
\pgfpathlineto{\pgfqpoint{5.586809in}{1.190772in}}%
\pgfpathlineto{\pgfqpoint{5.588019in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{5.588624in}{1.045253in}}%
\pgfpathlineto{\pgfqpoint{5.589229in}{1.046704in}}%
\pgfpathlineto{\pgfqpoint{5.589834in}{1.039557in}}%
\pgfpathlineto{\pgfqpoint{5.591044in}{1.065473in}}%
\pgfpathlineto{\pgfqpoint{5.591649in}{1.045859in}}%
\pgfpathlineto{\pgfqpoint{5.592254in}{1.059573in}}%
\pgfpathlineto{\pgfqpoint{5.592859in}{1.050217in}}%
\pgfpathlineto{\pgfqpoint{5.593464in}{1.080781in}}%
\pgfpathlineto{\pgfqpoint{5.594069in}{1.053800in}}%
\pgfpathlineto{\pgfqpoint{5.594674in}{1.064507in}}%
\pgfpathlineto{\pgfqpoint{5.595279in}{1.066878in}}%
\pgfpathlineto{\pgfqpoint{5.595884in}{1.036375in}}%
\pgfpathlineto{\pgfqpoint{5.596489in}{1.054664in}}%
\pgfpathlineto{\pgfqpoint{5.597094in}{1.051234in}}%
\pgfpathlineto{\pgfqpoint{5.597699in}{1.107364in}}%
\pgfpathlineto{\pgfqpoint{5.598909in}{1.041556in}}%
\pgfpathlineto{\pgfqpoint{5.599514in}{1.040638in}}%
\pgfpathlineto{\pgfqpoint{5.600724in}{1.037006in}}%
\pgfpathlineto{\pgfqpoint{5.601329in}{1.039874in}}%
\pgfpathlineto{\pgfqpoint{5.601934in}{1.034142in}}%
\pgfpathlineto{\pgfqpoint{5.602539in}{1.037268in}}%
\pgfpathlineto{\pgfqpoint{5.603749in}{1.065095in}}%
\pgfpathlineto{\pgfqpoint{5.604354in}{1.048376in}}%
\pgfpathlineto{\pgfqpoint{5.605564in}{1.216896in}}%
\pgfpathlineto{\pgfqpoint{5.607379in}{1.047099in}}%
\pgfpathlineto{\pgfqpoint{5.608589in}{1.037370in}}%
\pgfpathlineto{\pgfqpoint{5.611009in}{1.056447in}}%
\pgfpathlineto{\pgfqpoint{5.612219in}{1.043757in}}%
\pgfpathlineto{\pgfqpoint{5.612824in}{1.072367in}}%
\pgfpathlineto{\pgfqpoint{5.614034in}{1.035529in}}%
\pgfpathlineto{\pgfqpoint{5.620084in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{5.620689in}{1.062529in}}%
\pgfpathlineto{\pgfqpoint{5.621294in}{1.039283in}}%
\pgfpathlineto{\pgfqpoint{5.621899in}{1.047662in}}%
\pgfpathlineto{\pgfqpoint{5.622504in}{1.036935in}}%
\pgfpathlineto{\pgfqpoint{5.623109in}{1.048584in}}%
\pgfpathlineto{\pgfqpoint{5.623714in}{1.040602in}}%
\pgfpathlineto{\pgfqpoint{5.624319in}{1.045566in}}%
\pgfpathlineto{\pgfqpoint{5.625529in}{1.076180in}}%
\pgfpathlineto{\pgfqpoint{5.626739in}{1.046783in}}%
\pgfpathlineto{\pgfqpoint{5.627344in}{1.048328in}}%
\pgfpathlineto{\pgfqpoint{5.629159in}{1.072326in}}%
\pgfpathlineto{\pgfqpoint{5.629764in}{1.067259in}}%
\pgfpathlineto{\pgfqpoint{5.630369in}{1.048580in}}%
\pgfpathlineto{\pgfqpoint{5.631579in}{1.077614in}}%
\pgfpathlineto{\pgfqpoint{5.632789in}{1.044232in}}%
\pgfpathlineto{\pgfqpoint{5.633394in}{1.070333in}}%
\pgfpathlineto{\pgfqpoint{5.633999in}{1.068981in}}%
\pgfpathlineto{\pgfqpoint{5.634604in}{1.045334in}}%
\pgfpathlineto{\pgfqpoint{5.635209in}{1.048385in}}%
\pgfpathlineto{\pgfqpoint{5.636419in}{1.038312in}}%
\pgfpathlineto{\pgfqpoint{5.637024in}{1.040095in}}%
\pgfpathlineto{\pgfqpoint{5.637629in}{1.042591in}}%
\pgfpathlineto{\pgfqpoint{5.638234in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{5.639444in}{1.050174in}}%
\pgfpathlineto{\pgfqpoint{5.640049in}{1.071964in}}%
\pgfpathlineto{\pgfqpoint{5.640654in}{1.050546in}}%
\pgfpathlineto{\pgfqpoint{5.641259in}{1.067506in}}%
\pgfpathlineto{\pgfqpoint{5.641864in}{1.060135in}}%
\pgfpathlineto{\pgfqpoint{5.642469in}{1.068035in}}%
\pgfpathlineto{\pgfqpoint{5.643679in}{1.147153in}}%
\pgfpathlineto{\pgfqpoint{5.644889in}{1.042732in}}%
\pgfpathlineto{\pgfqpoint{5.645494in}{1.043564in}}%
\pgfpathlineto{\pgfqpoint{5.646099in}{1.047792in}}%
\pgfpathlineto{\pgfqpoint{5.646704in}{1.063924in}}%
\pgfpathlineto{\pgfqpoint{5.647309in}{1.052198in}}%
\pgfpathlineto{\pgfqpoint{5.647914in}{1.049198in}}%
\pgfpathlineto{\pgfqpoint{5.649124in}{1.037636in}}%
\pgfpathlineto{\pgfqpoint{5.650334in}{1.040211in}}%
\pgfpathlineto{\pgfqpoint{5.650939in}{1.062047in}}%
\pgfpathlineto{\pgfqpoint{5.651544in}{1.042995in}}%
\pgfpathlineto{\pgfqpoint{5.652149in}{1.060166in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{1.035117in}}%
\pgfpathlineto{\pgfqpoint{5.653359in}{1.044753in}}%
\pgfpathlineto{\pgfqpoint{5.653964in}{1.058728in}}%
\pgfpathlineto{\pgfqpoint{5.654569in}{1.051099in}}%
\pgfpathlineto{\pgfqpoint{5.655174in}{1.060329in}}%
\pgfpathlineto{\pgfqpoint{5.655779in}{1.050351in}}%
\pgfpathlineto{\pgfqpoint{5.656384in}{1.135972in}}%
\pgfpathlineto{\pgfqpoint{5.656989in}{1.068685in}}%
\pgfpathlineto{\pgfqpoint{5.658199in}{1.038555in}}%
\pgfpathlineto{\pgfqpoint{5.659409in}{1.074209in}}%
\pgfpathlineto{\pgfqpoint{5.661224in}{1.040642in}}%
\pgfpathlineto{\pgfqpoint{5.661829in}{1.044073in}}%
\pgfpathlineto{\pgfqpoint{5.663039in}{1.080042in}}%
\pgfpathlineto{\pgfqpoint{5.663644in}{1.051421in}}%
\pgfpathlineto{\pgfqpoint{5.664249in}{1.097431in}}%
\pgfpathlineto{\pgfqpoint{5.664854in}{1.070812in}}%
\pgfpathlineto{\pgfqpoint{5.665459in}{1.068675in}}%
\pgfpathlineto{\pgfqpoint{5.666064in}{1.034513in}}%
\pgfpathlineto{\pgfqpoint{5.666669in}{1.046025in}}%
\pgfpathlineto{\pgfqpoint{5.667879in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{5.669089in}{1.084804in}}%
\pgfpathlineto{\pgfqpoint{5.670904in}{1.035853in}}%
\pgfpathlineto{\pgfqpoint{5.672114in}{1.042691in}}%
\pgfpathlineto{\pgfqpoint{5.673324in}{1.080990in}}%
\pgfpathlineto{\pgfqpoint{5.673929in}{1.043979in}}%
\pgfpathlineto{\pgfqpoint{5.674534in}{1.050094in}}%
\pgfpathlineto{\pgfqpoint{5.675139in}{1.044548in}}%
\pgfpathlineto{\pgfqpoint{5.675744in}{1.047085in}}%
\pgfpathlineto{\pgfqpoint{5.676954in}{1.090133in}}%
\pgfpathlineto{\pgfqpoint{5.677559in}{1.079583in}}%
\pgfpathlineto{\pgfqpoint{5.678164in}{1.083362in}}%
\pgfpathlineto{\pgfqpoint{5.679979in}{1.043425in}}%
\pgfpathlineto{\pgfqpoint{5.680584in}{1.043705in}}%
\pgfpathlineto{\pgfqpoint{5.681189in}{1.037379in}}%
\pgfpathlineto{\pgfqpoint{5.681794in}{1.039326in}}%
\pgfpathlineto{\pgfqpoint{5.682399in}{1.052685in}}%
\pgfpathlineto{\pgfqpoint{5.683004in}{1.043931in}}%
\pgfpathlineto{\pgfqpoint{5.683609in}{1.049390in}}%
\pgfpathlineto{\pgfqpoint{5.684214in}{1.043666in}}%
\pgfpathlineto{\pgfqpoint{5.686029in}{1.054354in}}%
\pgfpathlineto{\pgfqpoint{5.686634in}{1.038046in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{1.043579in}}%
\pgfpathlineto{\pgfqpoint{5.687844in}{1.035560in}}%
\pgfpathlineto{\pgfqpoint{5.689054in}{1.049459in}}%
\pgfpathlineto{\pgfqpoint{5.689659in}{1.045623in}}%
\pgfpathlineto{\pgfqpoint{5.690869in}{1.101521in}}%
\pgfpathlineto{\pgfqpoint{5.692079in}{1.055873in}}%
\pgfpathlineto{\pgfqpoint{5.693894in}{1.087577in}}%
\pgfpathlineto{\pgfqpoint{5.695104in}{1.036451in}}%
\pgfpathlineto{\pgfqpoint{5.696919in}{1.071113in}}%
\pgfpathlineto{\pgfqpoint{5.697524in}{1.130723in}}%
\pgfpathlineto{\pgfqpoint{5.699339in}{1.038816in}}%
\pgfpathlineto{\pgfqpoint{5.701758in}{1.069939in}}%
\pgfpathlineto{\pgfqpoint{5.702363in}{1.106731in}}%
\pgfpathlineto{\pgfqpoint{5.702968in}{1.051928in}}%
\pgfpathlineto{\pgfqpoint{5.703573in}{1.077472in}}%
\pgfpathlineto{\pgfqpoint{5.704178in}{1.050445in}}%
\pgfpathlineto{\pgfqpoint{5.704783in}{1.102607in}}%
\pgfpathlineto{\pgfqpoint{5.705993in}{1.039624in}}%
\pgfpathlineto{\pgfqpoint{5.706598in}{1.080604in}}%
\pgfpathlineto{\pgfqpoint{5.707203in}{1.053225in}}%
\pgfpathlineto{\pgfqpoint{5.707808in}{1.049904in}}%
\pgfpathlineto{\pgfqpoint{5.708413in}{1.081973in}}%
\pgfpathlineto{\pgfqpoint{5.709623in}{1.040989in}}%
\pgfpathlineto{\pgfqpoint{5.710833in}{1.047241in}}%
\pgfpathlineto{\pgfqpoint{5.712043in}{1.089457in}}%
\pgfpathlineto{\pgfqpoint{5.712648in}{1.055749in}}%
\pgfpathlineto{\pgfqpoint{5.713253in}{1.069962in}}%
\pgfpathlineto{\pgfqpoint{5.713858in}{1.076337in}}%
\pgfpathlineto{\pgfqpoint{5.714463in}{1.058321in}}%
\pgfpathlineto{\pgfqpoint{5.715068in}{1.059184in}}%
\pgfpathlineto{\pgfqpoint{5.715673in}{1.148420in}}%
\pgfpathlineto{\pgfqpoint{5.716278in}{1.078856in}}%
\pgfpathlineto{\pgfqpoint{5.718093in}{1.058878in}}%
\pgfpathlineto{\pgfqpoint{5.718698in}{1.082736in}}%
\pgfpathlineto{\pgfqpoint{5.719303in}{1.036848in}}%
\pgfpathlineto{\pgfqpoint{5.719908in}{1.043094in}}%
\pgfpathlineto{\pgfqpoint{5.721118in}{1.049749in}}%
\pgfpathlineto{\pgfqpoint{5.722328in}{1.042635in}}%
\pgfpathlineto{\pgfqpoint{5.723538in}{1.061076in}}%
\pgfpathlineto{\pgfqpoint{5.724143in}{1.060485in}}%
\pgfpathlineto{\pgfqpoint{5.724748in}{1.176067in}}%
\pgfpathlineto{\pgfqpoint{5.725353in}{1.092359in}}%
\pgfpathlineto{\pgfqpoint{5.725958in}{1.113173in}}%
\pgfpathlineto{\pgfqpoint{5.727168in}{1.038788in}}%
\pgfpathlineto{\pgfqpoint{5.727773in}{1.063070in}}%
\pgfpathlineto{\pgfqpoint{5.728378in}{1.054157in}}%
\pgfpathlineto{\pgfqpoint{5.729588in}{1.107932in}}%
\pgfpathlineto{\pgfqpoint{5.730193in}{1.102095in}}%
\pgfpathlineto{\pgfqpoint{5.730798in}{1.096171in}}%
\pgfpathlineto{\pgfqpoint{5.731403in}{1.122913in}}%
\pgfpathlineto{\pgfqpoint{5.732613in}{1.043432in}}%
\pgfpathlineto{\pgfqpoint{5.733823in}{1.063693in}}%
\pgfpathlineto{\pgfqpoint{5.734428in}{1.152483in}}%
\pgfpathlineto{\pgfqpoint{5.736243in}{1.053041in}}%
\pgfpathlineto{\pgfqpoint{5.736848in}{1.073124in}}%
\pgfpathlineto{\pgfqpoint{5.737453in}{1.072159in}}%
\pgfpathlineto{\pgfqpoint{5.738058in}{1.039741in}}%
\pgfpathlineto{\pgfqpoint{5.738663in}{1.047439in}}%
\pgfpathlineto{\pgfqpoint{5.739873in}{1.074300in}}%
\pgfpathlineto{\pgfqpoint{5.741083in}{1.071081in}}%
\pgfpathlineto{\pgfqpoint{5.741688in}{1.070930in}}%
\pgfpathlineto{\pgfqpoint{5.742898in}{1.096814in}}%
\pgfpathlineto{\pgfqpoint{5.743503in}{1.047741in}}%
\pgfpathlineto{\pgfqpoint{5.744108in}{1.067708in}}%
\pgfpathlineto{\pgfqpoint{5.744713in}{1.069597in}}%
\pgfpathlineto{\pgfqpoint{5.745318in}{1.085998in}}%
\pgfpathlineto{\pgfqpoint{5.746528in}{1.047776in}}%
\pgfpathlineto{\pgfqpoint{5.747133in}{1.048661in}}%
\pgfpathlineto{\pgfqpoint{5.748343in}{1.055315in}}%
\pgfpathlineto{\pgfqpoint{5.748948in}{1.098280in}}%
\pgfpathlineto{\pgfqpoint{5.749553in}{1.047396in}}%
\pgfpathlineto{\pgfqpoint{5.750158in}{1.048572in}}%
\pgfpathlineto{\pgfqpoint{5.750763in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{5.751368in}{1.049594in}}%
\pgfpathlineto{\pgfqpoint{5.751973in}{1.040409in}}%
\pgfpathlineto{\pgfqpoint{5.752578in}{1.073457in}}%
\pgfpathlineto{\pgfqpoint{5.753183in}{1.050317in}}%
\pgfpathlineto{\pgfqpoint{5.754393in}{1.056756in}}%
\pgfpathlineto{\pgfqpoint{5.755603in}{1.091136in}}%
\pgfpathlineto{\pgfqpoint{5.756813in}{1.046715in}}%
\pgfpathlineto{\pgfqpoint{5.758023in}{1.115880in}}%
\pgfpathlineto{\pgfqpoint{5.759233in}{1.056652in}}%
\pgfpathlineto{\pgfqpoint{5.759838in}{1.058592in}}%
\pgfpathlineto{\pgfqpoint{5.760443in}{1.041938in}}%
\pgfpathlineto{\pgfqpoint{5.761048in}{1.042917in}}%
\pgfpathlineto{\pgfqpoint{5.761653in}{1.039926in}}%
\pgfpathlineto{\pgfqpoint{5.762258in}{1.050804in}}%
\pgfpathlineto{\pgfqpoint{5.762863in}{1.043131in}}%
\pgfpathlineto{\pgfqpoint{5.763468in}{1.035103in}}%
\pgfpathlineto{\pgfqpoint{5.764073in}{1.052517in}}%
\pgfpathlineto{\pgfqpoint{5.764678in}{1.044997in}}%
\pgfpathlineto{\pgfqpoint{5.765283in}{1.040577in}}%
\pgfpathlineto{\pgfqpoint{5.767098in}{1.061040in}}%
\pgfpathlineto{\pgfqpoint{5.767703in}{1.043738in}}%
\pgfpathlineto{\pgfqpoint{5.768308in}{1.059027in}}%
\pgfpathlineto{\pgfqpoint{5.768913in}{1.045126in}}%
\pgfpathlineto{\pgfqpoint{5.769518in}{1.054450in}}%
\pgfpathlineto{\pgfqpoint{5.770123in}{1.044887in}}%
\pgfpathlineto{\pgfqpoint{5.770728in}{1.048929in}}%
\pgfpathlineto{\pgfqpoint{5.771938in}{1.063162in}}%
\pgfpathlineto{\pgfqpoint{5.773148in}{1.034769in}}%
\pgfpathlineto{\pgfqpoint{5.773753in}{1.037210in}}%
\pgfpathlineto{\pgfqpoint{5.774358in}{1.052057in}}%
\pgfpathlineto{\pgfqpoint{5.774963in}{1.043976in}}%
\pgfpathlineto{\pgfqpoint{5.775568in}{1.050552in}}%
\pgfpathlineto{\pgfqpoint{5.776173in}{1.136994in}}%
\pgfpathlineto{\pgfqpoint{5.776778in}{1.052600in}}%
\pgfpathlineto{\pgfqpoint{5.777383in}{1.058317in}}%
\pgfpathlineto{\pgfqpoint{5.777988in}{1.063695in}}%
\pgfpathlineto{\pgfqpoint{5.778593in}{1.104619in}}%
\pgfpathlineto{\pgfqpoint{5.779198in}{1.056704in}}%
\pgfpathlineto{\pgfqpoint{5.779803in}{1.327688in}}%
\pgfpathlineto{\pgfqpoint{5.781013in}{1.047253in}}%
\pgfpathlineto{\pgfqpoint{5.781618in}{1.041763in}}%
\pgfpathlineto{\pgfqpoint{5.782223in}{1.044556in}}%
\pgfpathlineto{\pgfqpoint{5.782828in}{1.052934in}}%
\pgfpathlineto{\pgfqpoint{5.783433in}{1.049251in}}%
\pgfpathlineto{\pgfqpoint{5.784038in}{1.050628in}}%
\pgfpathlineto{\pgfqpoint{5.784643in}{1.066605in}}%
\pgfpathlineto{\pgfqpoint{5.785248in}{1.044430in}}%
\pgfpathlineto{\pgfqpoint{5.785853in}{1.079238in}}%
\pgfpathlineto{\pgfqpoint{5.786458in}{1.256748in}}%
\pgfpathlineto{\pgfqpoint{5.787063in}{1.201638in}}%
\pgfpathlineto{\pgfqpoint{5.787668in}{1.198105in}}%
\pgfpathlineto{\pgfqpoint{5.789483in}{1.057737in}}%
\pgfpathlineto{\pgfqpoint{5.790088in}{1.120324in}}%
\pgfpathlineto{\pgfqpoint{5.790693in}{1.060011in}}%
\pgfpathlineto{\pgfqpoint{5.791298in}{1.107965in}}%
\pgfpathlineto{\pgfqpoint{5.792508in}{1.043374in}}%
\pgfpathlineto{\pgfqpoint{5.793113in}{1.056559in}}%
\pgfpathlineto{\pgfqpoint{5.793718in}{1.054810in}}%
\pgfpathlineto{\pgfqpoint{5.794323in}{1.044277in}}%
\pgfpathlineto{\pgfqpoint{5.795533in}{1.117085in}}%
\pgfpathlineto{\pgfqpoint{5.796138in}{1.060704in}}%
\pgfpathlineto{\pgfqpoint{5.796743in}{1.080200in}}%
\pgfpathlineto{\pgfqpoint{5.798558in}{1.050696in}}%
\pgfpathlineto{\pgfqpoint{5.799163in}{1.042177in}}%
\pgfpathlineto{\pgfqpoint{5.799768in}{1.042777in}}%
\pgfpathlineto{\pgfqpoint{5.800373in}{1.079167in}}%
\pgfpathlineto{\pgfqpoint{5.800978in}{1.067268in}}%
\pgfpathlineto{\pgfqpoint{5.801583in}{1.061015in}}%
\pgfpathlineto{\pgfqpoint{5.802188in}{1.147420in}}%
\pgfpathlineto{\pgfqpoint{5.802793in}{1.046568in}}%
\pgfpathlineto{\pgfqpoint{5.803398in}{1.055016in}}%
\pgfpathlineto{\pgfqpoint{5.804003in}{1.039019in}}%
\pgfpathlineto{\pgfqpoint{5.805213in}{1.113836in}}%
\pgfpathlineto{\pgfqpoint{5.807028in}{1.064185in}}%
\pgfpathlineto{\pgfqpoint{5.807633in}{1.056085in}}%
\pgfpathlineto{\pgfqpoint{5.808238in}{1.098684in}}%
\pgfpathlineto{\pgfqpoint{5.808843in}{1.060723in}}%
\pgfpathlineto{\pgfqpoint{5.809448in}{1.124287in}}%
\pgfpathlineto{\pgfqpoint{5.810053in}{1.100694in}}%
\pgfpathlineto{\pgfqpoint{5.811263in}{1.065161in}}%
\pgfpathlineto{\pgfqpoint{5.811868in}{1.092190in}}%
\pgfpathlineto{\pgfqpoint{5.812473in}{1.051404in}}%
\pgfpathlineto{\pgfqpoint{5.813078in}{1.063662in}}%
\pgfpathlineto{\pgfqpoint{5.814893in}{1.044885in}}%
\pgfpathlineto{\pgfqpoint{5.816103in}{1.121540in}}%
\pgfpathlineto{\pgfqpoint{5.816708in}{1.106487in}}%
\pgfpathlineto{\pgfqpoint{5.818523in}{1.053532in}}%
\pgfpathlineto{\pgfqpoint{5.819128in}{1.051801in}}%
\pgfpathlineto{\pgfqpoint{5.819733in}{1.045192in}}%
\pgfpathlineto{\pgfqpoint{5.820338in}{1.060492in}}%
\pgfpathlineto{\pgfqpoint{5.820943in}{1.042315in}}%
\pgfpathlineto{\pgfqpoint{5.821548in}{1.048093in}}%
\pgfpathlineto{\pgfqpoint{5.822153in}{1.049724in}}%
\pgfpathlineto{\pgfqpoint{5.823363in}{1.067635in}}%
\pgfpathlineto{\pgfqpoint{5.823968in}{1.055017in}}%
\pgfpathlineto{\pgfqpoint{5.825178in}{1.114566in}}%
\pgfpathlineto{\pgfqpoint{5.825783in}{1.113713in}}%
\pgfpathlineto{\pgfqpoint{5.826388in}{1.107306in}}%
\pgfpathlineto{\pgfqpoint{5.827598in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{5.828808in}{1.160094in}}%
\pgfpathlineto{\pgfqpoint{5.830018in}{1.068062in}}%
\pgfpathlineto{\pgfqpoint{5.831832in}{1.117081in}}%
\pgfpathlineto{\pgfqpoint{5.833647in}{1.055343in}}%
\pgfpathlineto{\pgfqpoint{5.834252in}{1.061460in}}%
\pgfpathlineto{\pgfqpoint{5.834857in}{1.057355in}}%
\pgfpathlineto{\pgfqpoint{5.835462in}{1.068166in}}%
\pgfpathlineto{\pgfqpoint{5.836067in}{1.114864in}}%
\pgfpathlineto{\pgfqpoint{5.836672in}{1.081895in}}%
\pgfpathlineto{\pgfqpoint{5.837277in}{1.089676in}}%
\pgfpathlineto{\pgfqpoint{5.837882in}{1.185493in}}%
\pgfpathlineto{\pgfqpoint{5.838487in}{1.059054in}}%
\pgfpathlineto{\pgfqpoint{5.839092in}{1.080246in}}%
\pgfpathlineto{\pgfqpoint{5.839697in}{1.111027in}}%
\pgfpathlineto{\pgfqpoint{5.840302in}{1.241938in}}%
\pgfpathlineto{\pgfqpoint{5.840907in}{1.148704in}}%
\pgfpathlineto{\pgfqpoint{5.842722in}{1.042542in}}%
\pgfpathlineto{\pgfqpoint{5.843327in}{1.045524in}}%
\pgfpathlineto{\pgfqpoint{5.843932in}{1.040363in}}%
\pgfpathlineto{\pgfqpoint{5.844537in}{1.040807in}}%
\pgfpathlineto{\pgfqpoint{5.845142in}{1.044333in}}%
\pgfpathlineto{\pgfqpoint{5.845747in}{1.054595in}}%
\pgfpathlineto{\pgfqpoint{5.846352in}{1.045426in}}%
\pgfpathlineto{\pgfqpoint{5.847562in}{1.124568in}}%
\pgfpathlineto{\pgfqpoint{5.848167in}{1.088353in}}%
\pgfpathlineto{\pgfqpoint{5.849377in}{1.045207in}}%
\pgfpathlineto{\pgfqpoint{5.849982in}{1.066556in}}%
\pgfpathlineto{\pgfqpoint{5.850587in}{1.039284in}}%
\pgfpathlineto{\pgfqpoint{5.851192in}{1.051187in}}%
\pgfpathlineto{\pgfqpoint{5.853007in}{1.099759in}}%
\pgfpathlineto{\pgfqpoint{5.854217in}{1.053134in}}%
\pgfpathlineto{\pgfqpoint{5.854822in}{1.082973in}}%
\pgfpathlineto{\pgfqpoint{5.855427in}{1.047870in}}%
\pgfpathlineto{\pgfqpoint{5.857242in}{1.145898in}}%
\pgfpathlineto{\pgfqpoint{5.857847in}{1.095808in}}%
\pgfpathlineto{\pgfqpoint{5.858452in}{1.106364in}}%
\pgfpathlineto{\pgfqpoint{5.859057in}{1.190427in}}%
\pgfpathlineto{\pgfqpoint{5.859662in}{1.116689in}}%
\pgfpathlineto{\pgfqpoint{5.860267in}{1.146643in}}%
\pgfpathlineto{\pgfqpoint{5.861477in}{1.071581in}}%
\pgfpathlineto{\pgfqpoint{5.862687in}{1.101103in}}%
\pgfpathlineto{\pgfqpoint{5.863897in}{1.104145in}}%
\pgfpathlineto{\pgfqpoint{5.864502in}{1.068749in}}%
\pgfpathlineto{\pgfqpoint{5.865712in}{1.224343in}}%
\pgfpathlineto{\pgfqpoint{5.866317in}{1.171284in}}%
\pgfpathlineto{\pgfqpoint{5.866922in}{1.358733in}}%
\pgfpathlineto{\pgfqpoint{5.868132in}{1.045316in}}%
\pgfpathlineto{\pgfqpoint{5.870552in}{1.138438in}}%
\pgfpathlineto{\pgfqpoint{5.872367in}{1.480391in}}%
\pgfpathlineto{\pgfqpoint{5.873577in}{1.031338in}}%
\pgfpathlineto{\pgfqpoint{5.874182in}{1.038069in}}%
\pgfpathlineto{\pgfqpoint{5.875392in}{1.031488in}}%
\pgfpathlineto{\pgfqpoint{5.875997in}{1.032598in}}%
\pgfpathlineto{\pgfqpoint{5.876602in}{1.031830in}}%
\pgfpathlineto{\pgfqpoint{5.877207in}{1.029202in}}%
\pgfpathlineto{\pgfqpoint{5.877812in}{1.029949in}}%
\pgfpathlineto{\pgfqpoint{5.879627in}{1.030170in}}%
\pgfpathlineto{\pgfqpoint{5.880232in}{1.033227in}}%
\pgfpathlineto{\pgfqpoint{5.882047in}{1.028403in}}%
\pgfpathlineto{\pgfqpoint{5.883257in}{1.033971in}}%
\pgfpathlineto{\pgfqpoint{5.885072in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{5.887492in}{1.031688in}}%
\pgfpathlineto{\pgfqpoint{5.888097in}{1.029123in}}%
\pgfpathlineto{\pgfqpoint{5.888702in}{1.029450in}}%
\pgfpathlineto{\pgfqpoint{5.889307in}{1.030196in}}%
\pgfpathlineto{\pgfqpoint{5.889912in}{1.028170in}}%
\pgfpathlineto{\pgfqpoint{5.890517in}{1.033784in}}%
\pgfpathlineto{\pgfqpoint{5.891122in}{1.030282in}}%
\pgfpathlineto{\pgfqpoint{5.893542in}{1.034055in}}%
\pgfpathlineto{\pgfqpoint{5.894752in}{1.030791in}}%
\pgfpathlineto{\pgfqpoint{5.895962in}{1.031250in}}%
\pgfpathlineto{\pgfqpoint{5.896567in}{1.030520in}}%
\pgfpathlineto{\pgfqpoint{5.897777in}{1.033941in}}%
\pgfpathlineto{\pgfqpoint{5.898382in}{1.032841in}}%
\pgfpathlineto{\pgfqpoint{5.898987in}{1.030009in}}%
\pgfpathlineto{\pgfqpoint{5.899592in}{1.036150in}}%
\pgfpathlineto{\pgfqpoint{5.900197in}{1.033051in}}%
\pgfpathlineto{\pgfqpoint{5.900802in}{1.030903in}}%
\pgfpathlineto{\pgfqpoint{5.901407in}{1.032960in}}%
\pgfpathlineto{\pgfqpoint{5.903222in}{1.029431in}}%
\pgfpathlineto{\pgfqpoint{5.904432in}{1.028306in}}%
\pgfpathlineto{\pgfqpoint{5.907457in}{1.033947in}}%
\pgfpathlineto{\pgfqpoint{5.908667in}{1.030365in}}%
\pgfpathlineto{\pgfqpoint{5.910482in}{1.039339in}}%
\pgfpathlineto{\pgfqpoint{5.911692in}{1.029136in}}%
\pgfpathlineto{\pgfqpoint{5.912902in}{1.032796in}}%
\pgfpathlineto{\pgfqpoint{5.913507in}{1.031928in}}%
\pgfpathlineto{\pgfqpoint{5.914112in}{1.034810in}}%
\pgfpathlineto{\pgfqpoint{5.915322in}{1.031002in}}%
\pgfpathlineto{\pgfqpoint{5.917137in}{1.035164in}}%
\pgfpathlineto{\pgfqpoint{5.918347in}{1.031370in}}%
\pgfpathlineto{\pgfqpoint{5.918952in}{1.033087in}}%
\pgfpathlineto{\pgfqpoint{5.919557in}{1.030372in}}%
\pgfpathlineto{\pgfqpoint{5.920162in}{1.035841in}}%
\pgfpathlineto{\pgfqpoint{5.920767in}{1.029158in}}%
\pgfpathlineto{\pgfqpoint{5.921372in}{1.031816in}}%
\pgfpathlineto{\pgfqpoint{5.921977in}{1.031719in}}%
\pgfpathlineto{\pgfqpoint{5.922582in}{1.028520in}}%
\pgfpathlineto{\pgfqpoint{5.923187in}{1.031045in}}%
\pgfpathlineto{\pgfqpoint{5.923792in}{1.029257in}}%
\pgfpathlineto{\pgfqpoint{5.925002in}{1.037532in}}%
\pgfpathlineto{\pgfqpoint{5.925607in}{1.029554in}}%
\pgfpathlineto{\pgfqpoint{5.926212in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{5.927422in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{5.928027in}{1.030656in}}%
\pgfpathlineto{\pgfqpoint{5.928632in}{1.033938in}}%
\pgfpathlineto{\pgfqpoint{5.929237in}{1.033176in}}%
\pgfpathlineto{\pgfqpoint{5.931052in}{1.030430in}}%
\pgfpathlineto{\pgfqpoint{5.931657in}{1.030989in}}%
\pgfpathlineto{\pgfqpoint{5.932262in}{1.029369in}}%
\pgfpathlineto{\pgfqpoint{5.932867in}{1.036130in}}%
\pgfpathlineto{\pgfqpoint{5.933472in}{1.033094in}}%
\pgfpathlineto{\pgfqpoint{5.934077in}{1.029716in}}%
\pgfpathlineto{\pgfqpoint{5.934682in}{1.035724in}}%
\pgfpathlineto{\pgfqpoint{5.935287in}{1.029954in}}%
\pgfpathlineto{\pgfqpoint{5.935892in}{1.033605in}}%
\pgfpathlineto{\pgfqpoint{5.936497in}{1.034127in}}%
\pgfpathlineto{\pgfqpoint{5.937102in}{1.028950in}}%
\pgfpathlineto{\pgfqpoint{5.938917in}{1.036862in}}%
\pgfpathlineto{\pgfqpoint{5.940732in}{1.030854in}}%
\pgfpathlineto{\pgfqpoint{5.941942in}{1.035556in}}%
\pgfpathlineto{\pgfqpoint{5.943152in}{1.029559in}}%
\pgfpathlineto{\pgfqpoint{5.944362in}{1.032244in}}%
\pgfpathlineto{\pgfqpoint{5.945572in}{1.030909in}}%
\pgfpathlineto{\pgfqpoint{5.946177in}{1.030127in}}%
\pgfpathlineto{\pgfqpoint{5.946782in}{1.035245in}}%
\pgfpathlineto{\pgfqpoint{5.947992in}{1.029190in}}%
\pgfpathlineto{\pgfqpoint{5.948597in}{1.031972in}}%
\pgfpathlineto{\pgfqpoint{5.949202in}{1.029435in}}%
\pgfpathlineto{\pgfqpoint{5.949807in}{1.033645in}}%
\pgfpathlineto{\pgfqpoint{5.950412in}{1.029943in}}%
\pgfpathlineto{\pgfqpoint{5.951017in}{1.036481in}}%
\pgfpathlineto{\pgfqpoint{5.951622in}{1.032062in}}%
\pgfpathlineto{\pgfqpoint{5.952227in}{1.032415in}}%
\pgfpathlineto{\pgfqpoint{5.954042in}{1.029670in}}%
\pgfpathlineto{\pgfqpoint{5.955252in}{1.033050in}}%
\pgfpathlineto{\pgfqpoint{5.955857in}{1.031422in}}%
\pgfpathlineto{\pgfqpoint{5.956462in}{1.029470in}}%
\pgfpathlineto{\pgfqpoint{5.957067in}{1.030640in}}%
\pgfpathlineto{\pgfqpoint{5.957672in}{1.034427in}}%
\pgfpathlineto{\pgfqpoint{5.958277in}{1.033242in}}%
\pgfpathlineto{\pgfqpoint{5.958882in}{1.034540in}}%
\pgfpathlineto{\pgfqpoint{5.959487in}{1.031535in}}%
\pgfpathlineto{\pgfqpoint{5.960092in}{1.034258in}}%
\pgfpathlineto{\pgfqpoint{5.961906in}{1.028450in}}%
\pgfpathlineto{\pgfqpoint{5.964931in}{1.037830in}}%
\pgfpathlineto{\pgfqpoint{5.966141in}{1.029982in}}%
\pgfpathlineto{\pgfqpoint{5.966746in}{1.030142in}}%
\pgfpathlineto{\pgfqpoint{5.967351in}{1.033587in}}%
\pgfpathlineto{\pgfqpoint{5.967956in}{1.032821in}}%
\pgfpathlineto{\pgfqpoint{5.968561in}{1.032604in}}%
\pgfpathlineto{\pgfqpoint{5.969771in}{1.042347in}}%
\pgfpathlineto{\pgfqpoint{5.970376in}{1.030654in}}%
\pgfpathlineto{\pgfqpoint{5.970981in}{1.040060in}}%
\pgfpathlineto{\pgfqpoint{5.972796in}{1.029524in}}%
\pgfpathlineto{\pgfqpoint{5.973401in}{1.029704in}}%
\pgfpathlineto{\pgfqpoint{5.974611in}{1.035588in}}%
\pgfpathlineto{\pgfqpoint{5.975216in}{1.037529in}}%
\pgfpathlineto{\pgfqpoint{5.975821in}{1.030535in}}%
\pgfpathlineto{\pgfqpoint{5.976426in}{1.034372in}}%
\pgfpathlineto{\pgfqpoint{5.977031in}{1.032146in}}%
\pgfpathlineto{\pgfqpoint{5.977636in}{1.033447in}}%
\pgfpathlineto{\pgfqpoint{5.978846in}{1.035900in}}%
\pgfpathlineto{\pgfqpoint{5.980056in}{1.029875in}}%
\pgfpathlineto{\pgfqpoint{5.980661in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{5.981266in}{1.038481in}}%
\pgfpathlineto{\pgfqpoint{5.982476in}{1.030563in}}%
\pgfpathlineto{\pgfqpoint{5.983081in}{1.038542in}}%
\pgfpathlineto{\pgfqpoint{5.983686in}{1.032736in}}%
\pgfpathlineto{\pgfqpoint{5.984291in}{1.029246in}}%
\pgfpathlineto{\pgfqpoint{5.986106in}{1.037114in}}%
\pgfpathlineto{\pgfqpoint{5.989131in}{1.031289in}}%
\pgfpathlineto{\pgfqpoint{5.989736in}{1.040115in}}%
\pgfpathlineto{\pgfqpoint{5.990341in}{1.032190in}}%
\pgfpathlineto{\pgfqpoint{5.990946in}{1.044922in}}%
\pgfpathlineto{\pgfqpoint{5.991551in}{1.034916in}}%
\pgfpathlineto{\pgfqpoint{5.992156in}{1.032975in}}%
\pgfpathlineto{\pgfqpoint{5.992761in}{1.038321in}}%
\pgfpathlineto{\pgfqpoint{5.993366in}{1.033688in}}%
\pgfpathlineto{\pgfqpoint{5.993971in}{1.033912in}}%
\pgfpathlineto{\pgfqpoint{5.994576in}{1.046080in}}%
\pgfpathlineto{\pgfqpoint{5.995786in}{1.029621in}}%
\pgfpathlineto{\pgfqpoint{5.996996in}{1.033845in}}%
\pgfpathlineto{\pgfqpoint{5.997601in}{1.031001in}}%
\pgfpathlineto{\pgfqpoint{5.998206in}{1.038714in}}%
\pgfpathlineto{\pgfqpoint{5.998811in}{1.033799in}}%
\pgfpathlineto{\pgfqpoint{5.999416in}{1.036765in}}%
\pgfpathlineto{\pgfqpoint{6.000021in}{1.036200in}}%
\pgfpathlineto{\pgfqpoint{6.001231in}{1.029087in}}%
\pgfpathlineto{\pgfqpoint{6.003651in}{1.051403in}}%
\pgfpathlineto{\pgfqpoint{6.004256in}{1.033456in}}%
\pgfpathlineto{\pgfqpoint{6.004861in}{1.036800in}}%
\pgfpathlineto{\pgfqpoint{6.006071in}{1.036159in}}%
\pgfpathlineto{\pgfqpoint{6.007281in}{1.033256in}}%
\pgfpathlineto{\pgfqpoint{6.007886in}{1.033516in}}%
\pgfpathlineto{\pgfqpoint{6.008491in}{1.040801in}}%
\pgfpathlineto{\pgfqpoint{6.009096in}{1.032502in}}%
\pgfpathlineto{\pgfqpoint{6.009701in}{1.043829in}}%
\pgfpathlineto{\pgfqpoint{6.010306in}{1.035039in}}%
\pgfpathlineto{\pgfqpoint{6.011516in}{1.031524in}}%
\pgfpathlineto{\pgfqpoint{6.012121in}{1.031769in}}%
\pgfpathlineto{\pgfqpoint{6.012726in}{1.035310in}}%
\pgfpathlineto{\pgfqpoint{6.013331in}{1.030077in}}%
\pgfpathlineto{\pgfqpoint{6.013936in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{6.015146in}{1.032884in}}%
\pgfpathlineto{\pgfqpoint{6.015751in}{1.037361in}}%
\pgfpathlineto{\pgfqpoint{6.016356in}{1.034503in}}%
\pgfpathlineto{\pgfqpoint{6.016961in}{1.035829in}}%
\pgfpathlineto{\pgfqpoint{6.017566in}{1.059207in}}%
\pgfpathlineto{\pgfqpoint{6.018171in}{1.036386in}}%
\pgfpathlineto{\pgfqpoint{6.018776in}{1.040579in}}%
\pgfpathlineto{\pgfqpoint{6.020591in}{1.031249in}}%
\pgfpathlineto{\pgfqpoint{6.021196in}{1.037236in}}%
\pgfpathlineto{\pgfqpoint{6.021801in}{1.033480in}}%
\pgfpathlineto{\pgfqpoint{6.023011in}{1.037079in}}%
\pgfpathlineto{\pgfqpoint{6.023616in}{1.035784in}}%
\pgfpathlineto{\pgfqpoint{6.026036in}{1.031327in}}%
\pgfpathlineto{\pgfqpoint{6.027851in}{1.040890in}}%
\pgfpathlineto{\pgfqpoint{6.029061in}{1.034047in}}%
\pgfpathlineto{\pgfqpoint{6.030876in}{1.042107in}}%
\pgfpathlineto{\pgfqpoint{6.032086in}{1.031719in}}%
\pgfpathlineto{\pgfqpoint{6.032691in}{1.035338in}}%
\pgfpathlineto{\pgfqpoint{6.033296in}{1.033935in}}%
\pgfpathlineto{\pgfqpoint{6.033901in}{1.030130in}}%
\pgfpathlineto{\pgfqpoint{6.034506in}{1.039085in}}%
\pgfpathlineto{\pgfqpoint{6.035111in}{1.035911in}}%
\pgfpathlineto{\pgfqpoint{6.037531in}{1.035254in}}%
\pgfpathlineto{\pgfqpoint{6.038136in}{1.032149in}}%
\pgfpathlineto{\pgfqpoint{6.038741in}{1.043574in}}%
\pgfpathlineto{\pgfqpoint{6.039346in}{1.043251in}}%
\pgfpathlineto{\pgfqpoint{6.041161in}{1.034178in}}%
\pgfpathlineto{\pgfqpoint{6.042371in}{1.032533in}}%
\pgfpathlineto{\pgfqpoint{6.043581in}{1.043992in}}%
\pgfpathlineto{\pgfqpoint{6.044186in}{1.061456in}}%
\pgfpathlineto{\pgfqpoint{6.045396in}{1.034866in}}%
\pgfpathlineto{\pgfqpoint{6.046001in}{1.042623in}}%
\pgfpathlineto{\pgfqpoint{6.046606in}{1.033793in}}%
\pgfpathlineto{\pgfqpoint{6.047211in}{1.034753in}}%
\pgfpathlineto{\pgfqpoint{6.049026in}{1.029913in}}%
\pgfpathlineto{\pgfqpoint{6.049631in}{1.037647in}}%
\pgfpathlineto{\pgfqpoint{6.050236in}{1.036621in}}%
\pgfpathlineto{\pgfqpoint{6.050841in}{1.036058in}}%
\pgfpathlineto{\pgfqpoint{6.051446in}{1.038052in}}%
\pgfpathlineto{\pgfqpoint{6.052051in}{1.034893in}}%
\pgfpathlineto{\pgfqpoint{6.052656in}{1.039308in}}%
\pgfpathlineto{\pgfqpoint{6.053261in}{1.038352in}}%
\pgfpathlineto{\pgfqpoint{6.053866in}{1.033443in}}%
\pgfpathlineto{\pgfqpoint{6.054471in}{1.037598in}}%
\pgfpathlineto{\pgfqpoint{6.055076in}{1.037196in}}%
\pgfpathlineto{\pgfqpoint{6.055681in}{1.034622in}}%
\pgfpathlineto{\pgfqpoint{6.056286in}{1.037039in}}%
\pgfpathlineto{\pgfqpoint{6.056891in}{1.036351in}}%
\pgfpathlineto{\pgfqpoint{6.057496in}{1.036082in}}%
\pgfpathlineto{\pgfqpoint{6.058706in}{1.032244in}}%
\pgfpathlineto{\pgfqpoint{6.059311in}{1.032694in}}%
\pgfpathlineto{\pgfqpoint{6.059916in}{1.035205in}}%
\pgfpathlineto{\pgfqpoint{6.060521in}{1.029765in}}%
\pgfpathlineto{\pgfqpoint{6.061126in}{1.034169in}}%
\pgfpathlineto{\pgfqpoint{6.061731in}{1.031289in}}%
\pgfpathlineto{\pgfqpoint{6.062336in}{1.033814in}}%
\pgfpathlineto{\pgfqpoint{6.064151in}{1.042850in}}%
\pgfpathlineto{\pgfqpoint{6.064756in}{1.043393in}}%
\pgfpathlineto{\pgfqpoint{6.065966in}{1.038323in}}%
\pgfpathlineto{\pgfqpoint{6.066571in}{1.040040in}}%
\pgfpathlineto{\pgfqpoint{6.067781in}{1.034266in}}%
\pgfpathlineto{\pgfqpoint{6.069596in}{1.042740in}}%
\pgfpathlineto{\pgfqpoint{6.070201in}{1.042142in}}%
\pgfpathlineto{\pgfqpoint{6.070806in}{1.034186in}}%
\pgfpathlineto{\pgfqpoint{6.071411in}{1.035964in}}%
\pgfpathlineto{\pgfqpoint{6.072621in}{1.038346in}}%
\pgfpathlineto{\pgfqpoint{6.073226in}{1.037325in}}%
\pgfpathlineto{\pgfqpoint{6.074436in}{1.030440in}}%
\pgfpathlineto{\pgfqpoint{6.076251in}{1.037178in}}%
\pgfpathlineto{\pgfqpoint{6.077461in}{1.033815in}}%
\pgfpathlineto{\pgfqpoint{6.079276in}{1.045418in}}%
\pgfpathlineto{\pgfqpoint{6.081091in}{1.036396in}}%
\pgfpathlineto{\pgfqpoint{6.082906in}{1.041719in}}%
\pgfpathlineto{\pgfqpoint{6.083511in}{1.044948in}}%
\pgfpathlineto{\pgfqpoint{6.084116in}{1.043843in}}%
\pgfpathlineto{\pgfqpoint{6.084721in}{1.034982in}}%
\pgfpathlineto{\pgfqpoint{6.085326in}{1.039339in}}%
\pgfpathlineto{\pgfqpoint{6.085931in}{1.037129in}}%
\pgfpathlineto{\pgfqpoint{6.086536in}{1.048527in}}%
\pgfpathlineto{\pgfqpoint{6.087141in}{1.033456in}}%
\pgfpathlineto{\pgfqpoint{6.087746in}{1.052652in}}%
\pgfpathlineto{\pgfqpoint{6.088351in}{1.035846in}}%
\pgfpathlineto{\pgfqpoint{6.088956in}{1.040940in}}%
\pgfpathlineto{\pgfqpoint{6.089561in}{1.040822in}}%
\pgfpathlineto{\pgfqpoint{6.090166in}{1.052484in}}%
\pgfpathlineto{\pgfqpoint{6.090771in}{1.043108in}}%
\pgfpathlineto{\pgfqpoint{6.092585in}{1.032635in}}%
\pgfpathlineto{\pgfqpoint{6.093190in}{1.041556in}}%
\pgfpathlineto{\pgfqpoint{6.093795in}{1.038986in}}%
\pgfpathlineto{\pgfqpoint{6.095005in}{1.040431in}}%
\pgfpathlineto{\pgfqpoint{6.095610in}{1.035214in}}%
\pgfpathlineto{\pgfqpoint{6.096215in}{1.043562in}}%
\pgfpathlineto{\pgfqpoint{6.096820in}{1.041364in}}%
\pgfpathlineto{\pgfqpoint{6.097425in}{1.036597in}}%
\pgfpathlineto{\pgfqpoint{6.098030in}{1.050490in}}%
\pgfpathlineto{\pgfqpoint{6.098635in}{1.039095in}}%
\pgfpathlineto{\pgfqpoint{6.099240in}{1.036756in}}%
\pgfpathlineto{\pgfqpoint{6.099845in}{1.039816in}}%
\pgfpathlineto{\pgfqpoint{6.101055in}{1.034527in}}%
\pgfpathlineto{\pgfqpoint{6.101660in}{1.035334in}}%
\pgfpathlineto{\pgfqpoint{6.102870in}{1.038643in}}%
\pgfpathlineto{\pgfqpoint{6.103475in}{1.036842in}}%
\pgfpathlineto{\pgfqpoint{6.104080in}{1.044678in}}%
\pgfpathlineto{\pgfqpoint{6.104685in}{1.041713in}}%
\pgfpathlineto{\pgfqpoint{6.105290in}{1.039702in}}%
\pgfpathlineto{\pgfqpoint{6.105895in}{1.051558in}}%
\pgfpathlineto{\pgfqpoint{6.106500in}{1.035756in}}%
\pgfpathlineto{\pgfqpoint{6.107105in}{1.036491in}}%
\pgfpathlineto{\pgfqpoint{6.108920in}{1.044842in}}%
\pgfpathlineto{\pgfqpoint{6.110130in}{1.033963in}}%
\pgfpathlineto{\pgfqpoint{6.110735in}{1.044514in}}%
\pgfpathlineto{\pgfqpoint{6.111340in}{1.038823in}}%
\pgfpathlineto{\pgfqpoint{6.111945in}{1.046161in}}%
\pgfpathlineto{\pgfqpoint{6.112550in}{1.074256in}}%
\pgfpathlineto{\pgfqpoint{6.113155in}{1.052267in}}%
\pgfpathlineto{\pgfqpoint{6.113760in}{1.060012in}}%
\pgfpathlineto{\pgfqpoint{6.114365in}{1.032783in}}%
\pgfpathlineto{\pgfqpoint{6.114970in}{1.034721in}}%
\pgfpathlineto{\pgfqpoint{6.116180in}{1.033012in}}%
\pgfpathlineto{\pgfqpoint{6.117995in}{1.042987in}}%
\pgfpathlineto{\pgfqpoint{6.119205in}{1.040871in}}%
\pgfpathlineto{\pgfqpoint{6.119810in}{1.039978in}}%
\pgfpathlineto{\pgfqpoint{6.120415in}{1.048040in}}%
\pgfpathlineto{\pgfqpoint{6.121020in}{1.042698in}}%
\pgfpathlineto{\pgfqpoint{6.122835in}{1.033120in}}%
\pgfpathlineto{\pgfqpoint{6.124650in}{1.034964in}}%
\pgfpathlineto{\pgfqpoint{6.125255in}{1.043640in}}%
\pgfpathlineto{\pgfqpoint{6.125860in}{1.036737in}}%
\pgfpathlineto{\pgfqpoint{6.127070in}{1.036657in}}%
\pgfpathlineto{\pgfqpoint{6.128885in}{1.039360in}}%
\pgfpathlineto{\pgfqpoint{6.129490in}{1.033080in}}%
\pgfpathlineto{\pgfqpoint{6.130095in}{1.035853in}}%
\pgfpathlineto{\pgfqpoint{6.130700in}{1.049635in}}%
\pgfpathlineto{\pgfqpoint{6.131305in}{1.045124in}}%
\pgfpathlineto{\pgfqpoint{6.131910in}{1.042706in}}%
\pgfpathlineto{\pgfqpoint{6.132515in}{1.051495in}}%
\pgfpathlineto{\pgfqpoint{6.133120in}{1.048565in}}%
\pgfpathlineto{\pgfqpoint{6.133725in}{1.052678in}}%
\pgfpathlineto{\pgfqpoint{6.134935in}{1.033481in}}%
\pgfpathlineto{\pgfqpoint{6.135540in}{1.037562in}}%
\pgfpathlineto{\pgfqpoint{6.136750in}{1.055081in}}%
\pgfpathlineto{\pgfqpoint{6.138565in}{1.034659in}}%
\pgfpathlineto{\pgfqpoint{6.139775in}{1.049207in}}%
\pgfpathlineto{\pgfqpoint{6.140380in}{1.035589in}}%
\pgfpathlineto{\pgfqpoint{6.140985in}{1.045662in}}%
\pgfpathlineto{\pgfqpoint{6.141590in}{1.040968in}}%
\pgfpathlineto{\pgfqpoint{6.142195in}{1.042616in}}%
\pgfpathlineto{\pgfqpoint{6.142800in}{1.071693in}}%
\pgfpathlineto{\pgfqpoint{6.144010in}{1.036418in}}%
\pgfpathlineto{\pgfqpoint{6.144615in}{1.043591in}}%
\pgfpathlineto{\pgfqpoint{6.145220in}{1.038619in}}%
\pgfpathlineto{\pgfqpoint{6.145825in}{1.038200in}}%
\pgfpathlineto{\pgfqpoint{6.146430in}{1.033161in}}%
\pgfpathlineto{\pgfqpoint{6.147035in}{1.041529in}}%
\pgfpathlineto{\pgfqpoint{6.147640in}{1.037069in}}%
\pgfpathlineto{\pgfqpoint{6.148245in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{6.149455in}{1.046159in}}%
\pgfpathlineto{\pgfqpoint{6.150060in}{1.062933in}}%
\pgfpathlineto{\pgfqpoint{6.151875in}{1.030617in}}%
\pgfpathlineto{\pgfqpoint{6.153085in}{1.058892in}}%
\pgfpathlineto{\pgfqpoint{6.153690in}{1.040535in}}%
\pgfpathlineto{\pgfqpoint{6.154295in}{1.043321in}}%
\pgfpathlineto{\pgfqpoint{6.156110in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{6.157320in}{1.042588in}}%
\pgfpathlineto{\pgfqpoint{6.157925in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{6.159740in}{1.034164in}}%
\pgfpathlineto{\pgfqpoint{6.160950in}{1.041881in}}%
\pgfpathlineto{\pgfqpoint{6.161555in}{1.056326in}}%
\pgfpathlineto{\pgfqpoint{6.162160in}{1.045716in}}%
\pgfpathlineto{\pgfqpoint{6.164580in}{1.034893in}}%
\pgfpathlineto{\pgfqpoint{6.167000in}{1.059173in}}%
\pgfpathlineto{\pgfqpoint{6.167605in}{1.056523in}}%
\pgfpathlineto{\pgfqpoint{6.170630in}{1.036681in}}%
\pgfpathlineto{\pgfqpoint{6.171235in}{1.048597in}}%
\pgfpathlineto{\pgfqpoint{6.171840in}{1.039964in}}%
\pgfpathlineto{\pgfqpoint{6.172445in}{1.036271in}}%
\pgfpathlineto{\pgfqpoint{6.173050in}{1.038411in}}%
\pgfpathlineto{\pgfqpoint{6.175470in}{1.046871in}}%
\pgfpathlineto{\pgfqpoint{6.177285in}{1.056246in}}%
\pgfpathlineto{\pgfqpoint{6.177890in}{1.051473in}}%
\pgfpathlineto{\pgfqpoint{6.179100in}{1.089443in}}%
\pgfpathlineto{\pgfqpoint{6.179705in}{1.038360in}}%
\pgfpathlineto{\pgfqpoint{6.180310in}{1.045385in}}%
\pgfpathlineto{\pgfqpoint{6.182125in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{6.182730in}{1.039780in}}%
\pgfpathlineto{\pgfqpoint{6.183335in}{1.036032in}}%
\pgfpathlineto{\pgfqpoint{6.184545in}{1.034430in}}%
\pgfpathlineto{\pgfqpoint{6.185150in}{1.037678in}}%
\pgfpathlineto{\pgfqpoint{6.185755in}{1.048935in}}%
\pgfpathlineto{\pgfqpoint{6.186360in}{1.035239in}}%
\pgfpathlineto{\pgfqpoint{6.186965in}{1.045527in}}%
\pgfpathlineto{\pgfqpoint{6.187570in}{1.067295in}}%
\pgfpathlineto{\pgfqpoint{6.188175in}{1.047460in}}%
\pgfpathlineto{\pgfqpoint{6.188780in}{1.097201in}}%
\pgfpathlineto{\pgfqpoint{6.189385in}{1.043375in}}%
\pgfpathlineto{\pgfqpoint{6.189990in}{1.046430in}}%
\pgfpathlineto{\pgfqpoint{6.190595in}{1.043242in}}%
\pgfpathlineto{\pgfqpoint{6.191200in}{1.046779in}}%
\pgfpathlineto{\pgfqpoint{6.191805in}{1.038822in}}%
\pgfpathlineto{\pgfqpoint{6.192410in}{1.043609in}}%
\pgfpathlineto{\pgfqpoint{6.193015in}{1.059857in}}%
\pgfpathlineto{\pgfqpoint{6.193620in}{1.053860in}}%
\pgfpathlineto{\pgfqpoint{6.194225in}{1.050448in}}%
\pgfpathlineto{\pgfqpoint{6.194830in}{1.040132in}}%
\pgfpathlineto{\pgfqpoint{6.195435in}{1.045097in}}%
\pgfpathlineto{\pgfqpoint{6.196040in}{1.042894in}}%
\pgfpathlineto{\pgfqpoint{6.196645in}{1.089995in}}%
\pgfpathlineto{\pgfqpoint{6.197250in}{1.043217in}}%
\pgfpathlineto{\pgfqpoint{6.197855in}{1.062807in}}%
\pgfpathlineto{\pgfqpoint{6.198460in}{1.069147in}}%
\pgfpathlineto{\pgfqpoint{6.199670in}{1.037203in}}%
\pgfpathlineto{\pgfqpoint{6.200275in}{1.048068in}}%
\pgfpathlineto{\pgfqpoint{6.200880in}{1.041113in}}%
\pgfpathlineto{\pgfqpoint{6.201485in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{6.202090in}{1.041836in}}%
\pgfpathlineto{\pgfqpoint{6.202695in}{1.041252in}}%
\pgfpathlineto{\pgfqpoint{6.203300in}{1.035368in}}%
\pgfpathlineto{\pgfqpoint{6.203905in}{1.037328in}}%
\pgfpathlineto{\pgfqpoint{6.204510in}{1.037689in}}%
\pgfpathlineto{\pgfqpoint{6.206930in}{1.060643in}}%
\pgfpathlineto{\pgfqpoint{6.207535in}{1.049515in}}%
\pgfpathlineto{\pgfqpoint{6.208140in}{1.100186in}}%
\pgfpathlineto{\pgfqpoint{6.209350in}{1.038998in}}%
\pgfpathlineto{\pgfqpoint{6.209955in}{1.041100in}}%
\pgfpathlineto{\pgfqpoint{6.210560in}{1.035585in}}%
\pgfpathlineto{\pgfqpoint{6.212375in}{1.053153in}}%
\pgfpathlineto{\pgfqpoint{6.213585in}{1.038485in}}%
\pgfpathlineto{\pgfqpoint{6.214190in}{1.041541in}}%
\pgfpathlineto{\pgfqpoint{6.216005in}{1.035923in}}%
\pgfpathlineto{\pgfqpoint{6.216610in}{1.044432in}}%
\pgfpathlineto{\pgfqpoint{6.217215in}{1.041638in}}%
\pgfpathlineto{\pgfqpoint{6.217820in}{1.039032in}}%
\pgfpathlineto{\pgfqpoint{6.218425in}{1.054262in}}%
\pgfpathlineto{\pgfqpoint{6.219030in}{1.049118in}}%
\pgfpathlineto{\pgfqpoint{6.219635in}{1.046722in}}%
\pgfpathlineto{\pgfqpoint{6.220240in}{1.033762in}}%
\pgfpathlineto{\pgfqpoint{6.220845in}{1.037979in}}%
\pgfpathlineto{\pgfqpoint{6.221449in}{1.046001in}}%
\pgfpathlineto{\pgfqpoint{6.222054in}{1.137832in}}%
\pgfpathlineto{\pgfqpoint{6.222659in}{1.043198in}}%
\pgfpathlineto{\pgfqpoint{6.223264in}{1.049927in}}%
\pgfpathlineto{\pgfqpoint{6.223869in}{1.043366in}}%
\pgfpathlineto{\pgfqpoint{6.224474in}{1.046140in}}%
\pgfpathlineto{\pgfqpoint{6.225079in}{1.042365in}}%
\pgfpathlineto{\pgfqpoint{6.226289in}{1.058209in}}%
\pgfpathlineto{\pgfqpoint{6.227499in}{1.038221in}}%
\pgfpathlineto{\pgfqpoint{6.228104in}{1.038350in}}%
\pgfpathlineto{\pgfqpoint{6.228709in}{1.043075in}}%
\pgfpathlineto{\pgfqpoint{6.229314in}{1.038914in}}%
\pgfpathlineto{\pgfqpoint{6.229919in}{1.057529in}}%
\pgfpathlineto{\pgfqpoint{6.230524in}{1.049018in}}%
\pgfpathlineto{\pgfqpoint{6.231129in}{1.039533in}}%
\pgfpathlineto{\pgfqpoint{6.231734in}{1.041087in}}%
\pgfpathlineto{\pgfqpoint{6.232339in}{1.049085in}}%
\pgfpathlineto{\pgfqpoint{6.232944in}{1.041398in}}%
\pgfpathlineto{\pgfqpoint{6.233549in}{1.045187in}}%
\pgfpathlineto{\pgfqpoint{6.234154in}{1.055365in}}%
\pgfpathlineto{\pgfqpoint{6.234759in}{1.049330in}}%
\pgfpathlineto{\pgfqpoint{6.235364in}{1.041186in}}%
\pgfpathlineto{\pgfqpoint{6.236574in}{1.073725in}}%
\pgfpathlineto{\pgfqpoint{6.237784in}{1.044065in}}%
\pgfpathlineto{\pgfqpoint{6.238389in}{1.052001in}}%
\pgfpathlineto{\pgfqpoint{6.238994in}{1.040182in}}%
\pgfpathlineto{\pgfqpoint{6.239599in}{1.080126in}}%
\pgfpathlineto{\pgfqpoint{6.240204in}{1.045743in}}%
\pgfpathlineto{\pgfqpoint{6.240809in}{1.066573in}}%
\pgfpathlineto{\pgfqpoint{6.241414in}{1.100911in}}%
\pgfpathlineto{\pgfqpoint{6.242624in}{1.037787in}}%
\pgfpathlineto{\pgfqpoint{6.243229in}{1.038336in}}%
\pgfpathlineto{\pgfqpoint{6.243834in}{1.052582in}}%
\pgfpathlineto{\pgfqpoint{6.244439in}{1.039065in}}%
\pgfpathlineto{\pgfqpoint{6.245044in}{1.045505in}}%
\pgfpathlineto{\pgfqpoint{6.245649in}{1.041806in}}%
\pgfpathlineto{\pgfqpoint{6.248069in}{1.066277in}}%
\pgfpathlineto{\pgfqpoint{6.249884in}{1.040132in}}%
\pgfpathlineto{\pgfqpoint{6.252304in}{1.081313in}}%
\pgfpathlineto{\pgfqpoint{6.254119in}{1.047049in}}%
\pgfpathlineto{\pgfqpoint{6.254724in}{1.073367in}}%
\pgfpathlineto{\pgfqpoint{6.255934in}{1.036578in}}%
\pgfpathlineto{\pgfqpoint{6.256539in}{1.041016in}}%
\pgfpathlineto{\pgfqpoint{6.257144in}{1.042008in}}%
\pgfpathlineto{\pgfqpoint{6.257749in}{1.055268in}}%
\pgfpathlineto{\pgfqpoint{6.258354in}{1.045575in}}%
\pgfpathlineto{\pgfqpoint{6.259564in}{1.040180in}}%
\pgfpathlineto{\pgfqpoint{6.261379in}{1.085671in}}%
\pgfpathlineto{\pgfqpoint{6.261984in}{1.050509in}}%
\pgfpathlineto{\pgfqpoint{6.262589in}{1.086624in}}%
\pgfpathlineto{\pgfqpoint{6.263799in}{1.045193in}}%
\pgfpathlineto{\pgfqpoint{6.264404in}{1.046122in}}%
\pgfpathlineto{\pgfqpoint{6.265009in}{1.064419in}}%
\pgfpathlineto{\pgfqpoint{6.265614in}{1.060326in}}%
\pgfpathlineto{\pgfqpoint{6.266219in}{1.047856in}}%
\pgfpathlineto{\pgfqpoint{6.266824in}{1.050962in}}%
\pgfpathlineto{\pgfqpoint{6.267429in}{1.063530in}}%
\pgfpathlineto{\pgfqpoint{6.268034in}{1.062327in}}%
\pgfpathlineto{\pgfqpoint{6.268639in}{1.048438in}}%
\pgfpathlineto{\pgfqpoint{6.270454in}{1.085722in}}%
\pgfpathlineto{\pgfqpoint{6.272269in}{1.036275in}}%
\pgfpathlineto{\pgfqpoint{6.272874in}{1.079936in}}%
\pgfpathlineto{\pgfqpoint{6.273479in}{1.049228in}}%
\pgfpathlineto{\pgfqpoint{6.275294in}{1.081261in}}%
\pgfpathlineto{\pgfqpoint{6.277109in}{1.046101in}}%
\pgfpathlineto{\pgfqpoint{6.277714in}{1.038280in}}%
\pgfpathlineto{\pgfqpoint{6.278319in}{1.044803in}}%
\pgfpathlineto{\pgfqpoint{6.278924in}{1.060181in}}%
\pgfpathlineto{\pgfqpoint{6.279529in}{1.049129in}}%
\pgfpathlineto{\pgfqpoint{6.280739in}{1.036027in}}%
\pgfpathlineto{\pgfqpoint{6.281949in}{1.041478in}}%
\pgfpathlineto{\pgfqpoint{6.282554in}{1.063584in}}%
\pgfpathlineto{\pgfqpoint{6.283159in}{1.053881in}}%
\pgfpathlineto{\pgfqpoint{6.284369in}{1.037048in}}%
\pgfpathlineto{\pgfqpoint{6.285579in}{1.086306in}}%
\pgfpathlineto{\pgfqpoint{6.286184in}{1.068503in}}%
\pgfpathlineto{\pgfqpoint{6.286789in}{1.131294in}}%
\pgfpathlineto{\pgfqpoint{6.288604in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{6.289209in}{1.045649in}}%
\pgfpathlineto{\pgfqpoint{6.289814in}{1.049382in}}%
\pgfpathlineto{\pgfqpoint{6.290419in}{1.046142in}}%
\pgfpathlineto{\pgfqpoint{6.292234in}{1.071679in}}%
\pgfpathlineto{\pgfqpoint{6.293444in}{1.040234in}}%
\pgfpathlineto{\pgfqpoint{6.294654in}{1.072394in}}%
\pgfpathlineto{\pgfqpoint{6.295259in}{1.065845in}}%
\pgfpathlineto{\pgfqpoint{6.295864in}{1.043475in}}%
\pgfpathlineto{\pgfqpoint{6.296469in}{1.044625in}}%
\pgfpathlineto{\pgfqpoint{6.298889in}{1.093594in}}%
\pgfpathlineto{\pgfqpoint{6.300099in}{1.047240in}}%
\pgfpathlineto{\pgfqpoint{6.300704in}{1.053412in}}%
\pgfpathlineto{\pgfqpoint{6.301309in}{1.037509in}}%
\pgfpathlineto{\pgfqpoint{6.302519in}{1.069446in}}%
\pgfpathlineto{\pgfqpoint{6.303124in}{1.043701in}}%
\pgfpathlineto{\pgfqpoint{6.303729in}{1.050512in}}%
\pgfpathlineto{\pgfqpoint{6.304334in}{1.047973in}}%
\pgfpathlineto{\pgfqpoint{6.304939in}{1.097638in}}%
\pgfpathlineto{\pgfqpoint{6.305544in}{1.081492in}}%
\pgfpathlineto{\pgfqpoint{6.307359in}{1.044396in}}%
\pgfpathlineto{\pgfqpoint{6.307964in}{1.049046in}}%
\pgfpathlineto{\pgfqpoint{6.308569in}{1.038020in}}%
\pgfpathlineto{\pgfqpoint{6.309174in}{1.046678in}}%
\pgfpathlineto{\pgfqpoint{6.309779in}{1.044003in}}%
\pgfpathlineto{\pgfqpoint{6.310989in}{1.084300in}}%
\pgfpathlineto{\pgfqpoint{6.312199in}{1.047166in}}%
\pgfpathlineto{\pgfqpoint{6.312804in}{1.055746in}}%
\pgfpathlineto{\pgfqpoint{6.314619in}{1.040802in}}%
\pgfpathlineto{\pgfqpoint{6.315224in}{1.042085in}}%
\pgfpathlineto{\pgfqpoint{6.315829in}{1.055727in}}%
\pgfpathlineto{\pgfqpoint{6.316434in}{1.099362in}}%
\pgfpathlineto{\pgfqpoint{6.317039in}{1.062620in}}%
\pgfpathlineto{\pgfqpoint{6.318249in}{1.119310in}}%
\pgfpathlineto{\pgfqpoint{6.318854in}{1.117822in}}%
\pgfpathlineto{\pgfqpoint{6.319459in}{1.076528in}}%
\pgfpathlineto{\pgfqpoint{6.320064in}{1.179647in}}%
\pgfpathlineto{\pgfqpoint{6.321274in}{1.042962in}}%
\pgfpathlineto{\pgfqpoint{6.321879in}{1.050894in}}%
\pgfpathlineto{\pgfqpoint{6.322484in}{1.040969in}}%
\pgfpathlineto{\pgfqpoint{6.324299in}{1.076497in}}%
\pgfpathlineto{\pgfqpoint{6.324904in}{1.079260in}}%
\pgfpathlineto{\pgfqpoint{6.325509in}{1.074772in}}%
\pgfpathlineto{\pgfqpoint{6.326114in}{1.047796in}}%
\pgfpathlineto{\pgfqpoint{6.326719in}{1.060658in}}%
\pgfpathlineto{\pgfqpoint{6.328534in}{1.040002in}}%
\pgfpathlineto{\pgfqpoint{6.329139in}{1.060319in}}%
\pgfpathlineto{\pgfqpoint{6.329744in}{1.175286in}}%
\pgfpathlineto{\pgfqpoint{6.330349in}{1.540250in}}%
\pgfpathlineto{\pgfqpoint{6.332164in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{6.333979in}{1.029111in}}%
\pgfpathlineto{\pgfqpoint{6.335189in}{1.029014in}}%
\pgfpathlineto{\pgfqpoint{6.335794in}{1.034373in}}%
\pgfpathlineto{\pgfqpoint{6.337004in}{1.028218in}}%
\pgfpathlineto{\pgfqpoint{6.337609in}{1.029957in}}%
\pgfpathlineto{\pgfqpoint{6.338214in}{1.028074in}}%
\pgfpathlineto{\pgfqpoint{6.338819in}{1.029784in}}%
\pgfpathlineto{\pgfqpoint{6.341239in}{1.029005in}}%
\pgfpathlineto{\pgfqpoint{6.341844in}{1.028359in}}%
\pgfpathlineto{\pgfqpoint{6.343054in}{1.032105in}}%
\pgfpathlineto{\pgfqpoint{6.344264in}{1.028554in}}%
\pgfpathlineto{\pgfqpoint{6.345474in}{1.032291in}}%
\pgfpathlineto{\pgfqpoint{6.346079in}{1.031169in}}%
\pgfpathlineto{\pgfqpoint{6.346684in}{1.032505in}}%
\pgfpathlineto{\pgfqpoint{6.347894in}{1.027825in}}%
\pgfpathlineto{\pgfqpoint{6.349709in}{1.028894in}}%
\pgfpathlineto{\pgfqpoint{6.350919in}{1.030485in}}%
\pgfpathlineto{\pgfqpoint{6.351523in}{1.036098in}}%
\pgfpathlineto{\pgfqpoint{6.352128in}{1.030045in}}%
\pgfpathlineto{\pgfqpoint{6.352733in}{1.030984in}}%
\pgfpathlineto{\pgfqpoint{6.353338in}{1.032398in}}%
\pgfpathlineto{\pgfqpoint{6.354548in}{1.029721in}}%
\pgfpathlineto{\pgfqpoint{6.355153in}{1.030324in}}%
\pgfpathlineto{\pgfqpoint{6.355758in}{1.033417in}}%
\pgfpathlineto{\pgfqpoint{6.356968in}{1.028693in}}%
\pgfpathlineto{\pgfqpoint{6.357573in}{1.030524in}}%
\pgfpathlineto{\pgfqpoint{6.358783in}{1.028369in}}%
\pgfpathlineto{\pgfqpoint{6.359993in}{1.035680in}}%
\pgfpathlineto{\pgfqpoint{6.360598in}{1.029049in}}%
\pgfpathlineto{\pgfqpoint{6.361203in}{1.029954in}}%
\pgfpathlineto{\pgfqpoint{6.361808in}{1.031584in}}%
\pgfpathlineto{\pgfqpoint{6.362413in}{1.031275in}}%
\pgfpathlineto{\pgfqpoint{6.364833in}{1.028841in}}%
\pgfpathlineto{\pgfqpoint{6.365438in}{1.030544in}}%
\pgfpathlineto{\pgfqpoint{6.366043in}{1.029614in}}%
\pgfpathlineto{\pgfqpoint{6.366648in}{1.030402in}}%
\pgfpathlineto{\pgfqpoint{6.368463in}{1.029164in}}%
\pgfpathlineto{\pgfqpoint{6.369068in}{1.032723in}}%
\pgfpathlineto{\pgfqpoint{6.369673in}{1.030037in}}%
\pgfpathlineto{\pgfqpoint{6.370278in}{1.032344in}}%
\pgfpathlineto{\pgfqpoint{6.370883in}{1.028994in}}%
\pgfpathlineto{\pgfqpoint{6.371488in}{1.029975in}}%
\pgfpathlineto{\pgfqpoint{6.372698in}{1.029410in}}%
\pgfpathlineto{\pgfqpoint{6.373303in}{1.033135in}}%
\pgfpathlineto{\pgfqpoint{6.374513in}{1.028628in}}%
\pgfpathlineto{\pgfqpoint{6.375118in}{1.030480in}}%
\pgfpathlineto{\pgfqpoint{6.375723in}{1.030051in}}%
\pgfpathlineto{\pgfqpoint{6.376328in}{1.030379in}}%
\pgfpathlineto{\pgfqpoint{6.376933in}{1.028445in}}%
\pgfpathlineto{\pgfqpoint{6.378143in}{1.033361in}}%
\pgfpathlineto{\pgfqpoint{6.378748in}{1.031513in}}%
\pgfpathlineto{\pgfqpoint{6.379353in}{1.030237in}}%
\pgfpathlineto{\pgfqpoint{6.379958in}{1.031652in}}%
\pgfpathlineto{\pgfqpoint{6.380563in}{1.029429in}}%
\pgfpathlineto{\pgfqpoint{6.381168in}{1.030946in}}%
\pgfpathlineto{\pgfqpoint{6.381773in}{1.033482in}}%
\pgfpathlineto{\pgfqpoint{6.382378in}{1.031609in}}%
\pgfpathlineto{\pgfqpoint{6.382983in}{1.030068in}}%
\pgfpathlineto{\pgfqpoint{6.384798in}{1.036479in}}%
\pgfpathlineto{\pgfqpoint{6.386008in}{1.030339in}}%
\pgfpathlineto{\pgfqpoint{6.386613in}{1.034072in}}%
\pgfpathlineto{\pgfqpoint{6.387218in}{1.031720in}}%
\pgfpathlineto{\pgfqpoint{6.387823in}{1.031699in}}%
\pgfpathlineto{\pgfqpoint{6.389033in}{1.029351in}}%
\pgfpathlineto{\pgfqpoint{6.389638in}{1.030594in}}%
\pgfpathlineto{\pgfqpoint{6.390243in}{1.029404in}}%
\pgfpathlineto{\pgfqpoint{6.390848in}{1.038225in}}%
\pgfpathlineto{\pgfqpoint{6.391453in}{1.033663in}}%
\pgfpathlineto{\pgfqpoint{6.392663in}{1.031388in}}%
\pgfpathlineto{\pgfqpoint{6.393873in}{1.031340in}}%
\pgfpathlineto{\pgfqpoint{6.394478in}{1.030557in}}%
\pgfpathlineto{\pgfqpoint{6.396293in}{1.033303in}}%
\pgfpathlineto{\pgfqpoint{6.396898in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{6.398713in}{1.039153in}}%
\pgfpathlineto{\pgfqpoint{6.399923in}{1.029459in}}%
\pgfpathlineto{\pgfqpoint{6.400528in}{1.033236in}}%
\pgfpathlineto{\pgfqpoint{6.401738in}{1.031044in}}%
\pgfpathlineto{\pgfqpoint{6.402343in}{1.034858in}}%
\pgfpathlineto{\pgfqpoint{6.402948in}{1.032001in}}%
\pgfpathlineto{\pgfqpoint{6.403553in}{1.032463in}}%
\pgfpathlineto{\pgfqpoint{6.404158in}{1.031000in}}%
\pgfpathlineto{\pgfqpoint{6.404763in}{1.031607in}}%
\pgfpathlineto{\pgfqpoint{6.406578in}{1.038158in}}%
\pgfpathlineto{\pgfqpoint{6.407183in}{1.032365in}}%
\pgfpathlineto{\pgfqpoint{6.407788in}{1.034018in}}%
\pgfpathlineto{\pgfqpoint{6.408393in}{1.035054in}}%
\pgfpathlineto{\pgfqpoint{6.408998in}{1.033341in}}%
\pgfpathlineto{\pgfqpoint{6.409603in}{1.034308in}}%
\pgfpathlineto{\pgfqpoint{6.410208in}{1.034291in}}%
\pgfpathlineto{\pgfqpoint{6.410813in}{1.029893in}}%
\pgfpathlineto{\pgfqpoint{6.412023in}{1.035762in}}%
\pgfpathlineto{\pgfqpoint{6.412628in}{1.035431in}}%
\pgfpathlineto{\pgfqpoint{6.413838in}{1.030681in}}%
\pgfpathlineto{\pgfqpoint{6.414443in}{1.033072in}}%
\pgfpathlineto{\pgfqpoint{6.415048in}{1.032168in}}%
\pgfpathlineto{\pgfqpoint{6.415653in}{1.028941in}}%
\pgfpathlineto{\pgfqpoint{6.416258in}{1.029954in}}%
\pgfpathlineto{\pgfqpoint{6.416863in}{1.030998in}}%
\pgfpathlineto{\pgfqpoint{6.417468in}{1.037123in}}%
\pgfpathlineto{\pgfqpoint{6.418073in}{1.035062in}}%
\pgfpathlineto{\pgfqpoint{6.418678in}{1.030164in}}%
\pgfpathlineto{\pgfqpoint{6.419283in}{1.031128in}}%
\pgfpathlineto{\pgfqpoint{6.420493in}{1.031985in}}%
\pgfpathlineto{\pgfqpoint{6.422308in}{1.030556in}}%
\pgfpathlineto{\pgfqpoint{6.424123in}{1.039218in}}%
\pgfpathlineto{\pgfqpoint{6.425333in}{1.028882in}}%
\pgfpathlineto{\pgfqpoint{6.425938in}{1.035558in}}%
\pgfpathlineto{\pgfqpoint{6.426543in}{1.034129in}}%
\pgfpathlineto{\pgfqpoint{6.427148in}{1.030545in}}%
\pgfpathlineto{\pgfqpoint{6.427753in}{1.031749in}}%
\pgfpathlineto{\pgfqpoint{6.428358in}{1.032116in}}%
\pgfpathlineto{\pgfqpoint{6.428963in}{1.029251in}}%
\pgfpathlineto{\pgfqpoint{6.429568in}{1.031318in}}%
\pgfpathlineto{\pgfqpoint{6.431988in}{1.031264in}}%
\pgfpathlineto{\pgfqpoint{6.432593in}{1.030510in}}%
\pgfpathlineto{\pgfqpoint{6.433198in}{1.034944in}}%
\pgfpathlineto{\pgfqpoint{6.433803in}{1.031523in}}%
\pgfpathlineto{\pgfqpoint{6.434408in}{1.030252in}}%
\pgfpathlineto{\pgfqpoint{6.436223in}{1.041218in}}%
\pgfpathlineto{\pgfqpoint{6.437433in}{1.030734in}}%
\pgfpathlineto{\pgfqpoint{6.438038in}{1.030826in}}%
\pgfpathlineto{\pgfqpoint{6.438643in}{1.035810in}}%
\pgfpathlineto{\pgfqpoint{6.439248in}{1.032772in}}%
\pgfpathlineto{\pgfqpoint{6.440458in}{1.031064in}}%
\pgfpathlineto{\pgfqpoint{6.442273in}{1.039734in}}%
\pgfpathlineto{\pgfqpoint{6.444088in}{1.029732in}}%
\pgfpathlineto{\pgfqpoint{6.444693in}{1.031890in}}%
\pgfpathlineto{\pgfqpoint{6.445298in}{1.029055in}}%
\pgfpathlineto{\pgfqpoint{6.445903in}{1.030845in}}%
\pgfpathlineto{\pgfqpoint{6.446508in}{1.038497in}}%
\pgfpathlineto{\pgfqpoint{6.447113in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{6.447718in}{1.032373in}}%
\pgfpathlineto{\pgfqpoint{6.449533in}{1.036176in}}%
\pgfpathlineto{\pgfqpoint{6.450138in}{1.031053in}}%
\pgfpathlineto{\pgfqpoint{6.450743in}{1.037090in}}%
\pgfpathlineto{\pgfqpoint{6.451348in}{1.030789in}}%
\pgfpathlineto{\pgfqpoint{6.451953in}{1.035716in}}%
\pgfpathlineto{\pgfqpoint{6.453163in}{1.030722in}}%
\pgfpathlineto{\pgfqpoint{6.454978in}{1.040075in}}%
\pgfpathlineto{\pgfqpoint{6.456793in}{1.030695in}}%
\pgfpathlineto{\pgfqpoint{6.457398in}{1.029945in}}%
\pgfpathlineto{\pgfqpoint{6.458608in}{1.034458in}}%
\pgfpathlineto{\pgfqpoint{6.459213in}{1.033658in}}%
\pgfpathlineto{\pgfqpoint{6.459818in}{1.041853in}}%
\pgfpathlineto{\pgfqpoint{6.460423in}{1.035676in}}%
\pgfpathlineto{\pgfqpoint{6.461028in}{1.034959in}}%
\pgfpathlineto{\pgfqpoint{6.461633in}{1.039582in}}%
\pgfpathlineto{\pgfqpoint{6.462238in}{1.030582in}}%
\pgfpathlineto{\pgfqpoint{6.462843in}{1.032640in}}%
\pgfpathlineto{\pgfqpoint{6.463448in}{1.035237in}}%
\pgfpathlineto{\pgfqpoint{6.464053in}{1.032467in}}%
\pgfpathlineto{\pgfqpoint{6.464658in}{1.045328in}}%
\pgfpathlineto{\pgfqpoint{6.465263in}{1.035117in}}%
\pgfpathlineto{\pgfqpoint{6.465868in}{1.030640in}}%
\pgfpathlineto{\pgfqpoint{6.466473in}{1.036444in}}%
\pgfpathlineto{\pgfqpoint{6.467078in}{1.036246in}}%
\pgfpathlineto{\pgfqpoint{6.467683in}{1.034438in}}%
\pgfpathlineto{\pgfqpoint{6.468893in}{1.039264in}}%
\pgfpathlineto{\pgfqpoint{6.470103in}{1.032313in}}%
\pgfpathlineto{\pgfqpoint{6.470708in}{1.033691in}}%
\pgfpathlineto{\pgfqpoint{6.471313in}{1.030223in}}%
\pgfpathlineto{\pgfqpoint{6.471918in}{1.037459in}}%
\pgfpathlineto{\pgfqpoint{6.472523in}{1.034205in}}%
\pgfpathlineto{\pgfqpoint{6.473128in}{1.032256in}}%
\pgfpathlineto{\pgfqpoint{6.473733in}{1.033118in}}%
\pgfpathlineto{\pgfqpoint{6.474338in}{1.035566in}}%
\pgfpathlineto{\pgfqpoint{6.474943in}{1.029858in}}%
\pgfpathlineto{\pgfqpoint{6.475548in}{1.031458in}}%
\pgfpathlineto{\pgfqpoint{6.477363in}{1.032887in}}%
\pgfpathlineto{\pgfqpoint{6.477968in}{1.039318in}}%
\pgfpathlineto{\pgfqpoint{6.478573in}{1.037910in}}%
\pgfpathlineto{\pgfqpoint{6.479178in}{1.039273in}}%
\pgfpathlineto{\pgfqpoint{6.479783in}{1.033504in}}%
\pgfpathlineto{\pgfqpoint{6.480388in}{1.034275in}}%
\pgfpathlineto{\pgfqpoint{6.482202in}{1.041790in}}%
\pgfpathlineto{\pgfqpoint{6.484017in}{1.030714in}}%
\pgfpathlineto{\pgfqpoint{6.485832in}{1.036039in}}%
\pgfpathlineto{\pgfqpoint{6.486437in}{1.034776in}}%
\pgfpathlineto{\pgfqpoint{6.487647in}{1.029205in}}%
\pgfpathlineto{\pgfqpoint{6.488252in}{1.030015in}}%
\pgfpathlineto{\pgfqpoint{6.488857in}{1.033330in}}%
\pgfpathlineto{\pgfqpoint{6.489462in}{1.030266in}}%
\pgfpathlineto{\pgfqpoint{6.490067in}{1.033183in}}%
\pgfpathlineto{\pgfqpoint{6.490672in}{1.032034in}}%
\pgfpathlineto{\pgfqpoint{6.491277in}{1.032930in}}%
\pgfpathlineto{\pgfqpoint{6.491882in}{1.040107in}}%
\pgfpathlineto{\pgfqpoint{6.492487in}{1.038434in}}%
\pgfpathlineto{\pgfqpoint{6.494302in}{1.033683in}}%
\pgfpathlineto{\pgfqpoint{6.494907in}{1.038021in}}%
\pgfpathlineto{\pgfqpoint{6.495512in}{1.037163in}}%
\pgfpathlineto{\pgfqpoint{6.497327in}{1.031885in}}%
\pgfpathlineto{\pgfqpoint{6.499142in}{1.045272in}}%
\pgfpathlineto{\pgfqpoint{6.499747in}{1.034699in}}%
\pgfpathlineto{\pgfqpoint{6.500352in}{1.037720in}}%
\pgfpathlineto{\pgfqpoint{6.500957in}{1.033058in}}%
\pgfpathlineto{\pgfqpoint{6.501562in}{1.035640in}}%
\pgfpathlineto{\pgfqpoint{6.502167in}{1.035772in}}%
\pgfpathlineto{\pgfqpoint{6.502772in}{1.034214in}}%
\pgfpathlineto{\pgfqpoint{6.503377in}{1.038718in}}%
\pgfpathlineto{\pgfqpoint{6.503982in}{1.036787in}}%
\pgfpathlineto{\pgfqpoint{6.504587in}{1.038063in}}%
\pgfpathlineto{\pgfqpoint{6.506402in}{1.033674in}}%
\pgfpathlineto{\pgfqpoint{6.507612in}{1.039170in}}%
\pgfpathlineto{\pgfqpoint{6.508217in}{1.034857in}}%
\pgfpathlineto{\pgfqpoint{6.508822in}{1.038930in}}%
\pgfpathlineto{\pgfqpoint{6.509427in}{1.035844in}}%
\pgfpathlineto{\pgfqpoint{6.510032in}{1.036636in}}%
\pgfpathlineto{\pgfqpoint{6.510637in}{1.033597in}}%
\pgfpathlineto{\pgfqpoint{6.511242in}{1.035785in}}%
\pgfpathlineto{\pgfqpoint{6.512452in}{1.033854in}}%
\pgfpathlineto{\pgfqpoint{6.515477in}{1.039246in}}%
\pgfpathlineto{\pgfqpoint{6.516082in}{1.035713in}}%
\pgfpathlineto{\pgfqpoint{6.516687in}{1.038685in}}%
\pgfpathlineto{\pgfqpoint{6.517292in}{1.037154in}}%
\pgfpathlineto{\pgfqpoint{6.519107in}{1.042155in}}%
\pgfpathlineto{\pgfqpoint{6.519712in}{1.033750in}}%
\pgfpathlineto{\pgfqpoint{6.520317in}{1.037714in}}%
\pgfpathlineto{\pgfqpoint{6.521527in}{1.038332in}}%
\pgfpathlineto{\pgfqpoint{6.522132in}{1.032603in}}%
\pgfpathlineto{\pgfqpoint{6.522737in}{1.035528in}}%
\pgfpathlineto{\pgfqpoint{6.523342in}{1.045403in}}%
\pgfpathlineto{\pgfqpoint{6.524552in}{1.035267in}}%
\pgfpathlineto{\pgfqpoint{6.525157in}{1.039043in}}%
\pgfpathlineto{\pgfqpoint{6.525762in}{1.035123in}}%
\pgfpathlineto{\pgfqpoint{6.526367in}{1.039441in}}%
\pgfpathlineto{\pgfqpoint{6.528182in}{1.031409in}}%
\pgfpathlineto{\pgfqpoint{6.529997in}{1.036404in}}%
\pgfpathlineto{\pgfqpoint{6.530602in}{1.036810in}}%
\pgfpathlineto{\pgfqpoint{6.531207in}{1.040803in}}%
\pgfpathlineto{\pgfqpoint{6.531812in}{1.038794in}}%
\pgfpathlineto{\pgfqpoint{6.532417in}{1.033104in}}%
\pgfpathlineto{\pgfqpoint{6.534232in}{1.042084in}}%
\pgfpathlineto{\pgfqpoint{6.536047in}{1.032076in}}%
\pgfpathlineto{\pgfqpoint{6.537257in}{1.039228in}}%
\pgfpathlineto{\pgfqpoint{6.539072in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{6.540282in}{1.035687in}}%
\pgfpathlineto{\pgfqpoint{6.542097in}{1.033479in}}%
\pgfpathlineto{\pgfqpoint{6.542702in}{1.035310in}}%
\pgfpathlineto{\pgfqpoint{6.543307in}{1.032732in}}%
\pgfpathlineto{\pgfqpoint{6.543912in}{1.033047in}}%
\pgfpathlineto{\pgfqpoint{6.545727in}{1.034748in}}%
\pgfpathlineto{\pgfqpoint{6.546332in}{1.041764in}}%
\pgfpathlineto{\pgfqpoint{6.547542in}{1.033512in}}%
\pgfpathlineto{\pgfqpoint{6.548147in}{1.045274in}}%
\pgfpathlineto{\pgfqpoint{6.548752in}{1.033510in}}%
\pgfpathlineto{\pgfqpoint{6.549357in}{1.040396in}}%
\pgfpathlineto{\pgfqpoint{6.549962in}{1.045740in}}%
\pgfpathlineto{\pgfqpoint{6.550567in}{1.035518in}}%
\pgfpathlineto{\pgfqpoint{6.551172in}{1.040551in}}%
\pgfpathlineto{\pgfqpoint{6.554197in}{1.031459in}}%
\pgfpathlineto{\pgfqpoint{6.556012in}{1.041872in}}%
\pgfpathlineto{\pgfqpoint{6.556617in}{1.039445in}}%
\pgfpathlineto{\pgfqpoint{6.558432in}{1.036299in}}%
\pgfpathlineto{\pgfqpoint{6.559037in}{1.037508in}}%
\pgfpathlineto{\pgfqpoint{6.560247in}{1.030472in}}%
\pgfpathlineto{\pgfqpoint{6.560852in}{1.035177in}}%
\pgfpathlineto{\pgfqpoint{6.561457in}{1.032935in}}%
\pgfpathlineto{\pgfqpoint{6.562667in}{1.042559in}}%
\pgfpathlineto{\pgfqpoint{6.563272in}{1.037584in}}%
\pgfpathlineto{\pgfqpoint{6.564482in}{1.034549in}}%
\pgfpathlineto{\pgfqpoint{6.565087in}{1.039799in}}%
\pgfpathlineto{\pgfqpoint{6.565692in}{1.034295in}}%
\pgfpathlineto{\pgfqpoint{6.566297in}{1.050456in}}%
\pgfpathlineto{\pgfqpoint{6.566902in}{1.039842in}}%
\pgfpathlineto{\pgfqpoint{6.567507in}{1.036799in}}%
\pgfpathlineto{\pgfqpoint{6.568717in}{1.042174in}}%
\pgfpathlineto{\pgfqpoint{6.569927in}{1.032348in}}%
\pgfpathlineto{\pgfqpoint{6.570532in}{1.032746in}}%
\pgfpathlineto{\pgfqpoint{6.572952in}{1.050109in}}%
\pgfpathlineto{\pgfqpoint{6.574162in}{1.033505in}}%
\pgfpathlineto{\pgfqpoint{6.574767in}{1.033953in}}%
\pgfpathlineto{\pgfqpoint{6.577187in}{1.039036in}}%
\pgfpathlineto{\pgfqpoint{6.577792in}{1.038270in}}%
\pgfpathlineto{\pgfqpoint{6.578397in}{1.038857in}}%
\pgfpathlineto{\pgfqpoint{6.579002in}{1.051302in}}%
\pgfpathlineto{\pgfqpoint{6.580817in}{1.034480in}}%
\pgfpathlineto{\pgfqpoint{6.581422in}{1.036236in}}%
\pgfpathlineto{\pgfqpoint{6.582632in}{1.046224in}}%
\pgfpathlineto{\pgfqpoint{6.583237in}{1.037294in}}%
\pgfpathlineto{\pgfqpoint{6.583842in}{1.043291in}}%
\pgfpathlineto{\pgfqpoint{6.585052in}{1.037766in}}%
\pgfpathlineto{\pgfqpoint{6.585657in}{1.050446in}}%
\pgfpathlineto{\pgfqpoint{6.586262in}{1.035400in}}%
\pgfpathlineto{\pgfqpoint{6.586867in}{1.042050in}}%
\pgfpathlineto{\pgfqpoint{6.588077in}{1.044822in}}%
\pgfpathlineto{\pgfqpoint{6.589287in}{1.041420in}}%
\pgfpathlineto{\pgfqpoint{6.589892in}{1.053619in}}%
\pgfpathlineto{\pgfqpoint{6.590497in}{1.048590in}}%
\pgfpathlineto{\pgfqpoint{6.591102in}{1.034174in}}%
\pgfpathlineto{\pgfqpoint{6.591707in}{1.039272in}}%
\pgfpathlineto{\pgfqpoint{6.592312in}{1.039346in}}%
\pgfpathlineto{\pgfqpoint{6.592917in}{1.044635in}}%
\pgfpathlineto{\pgfqpoint{6.593522in}{1.041253in}}%
\pgfpathlineto{\pgfqpoint{6.594127in}{1.043820in}}%
\pgfpathlineto{\pgfqpoint{6.594732in}{1.034989in}}%
\pgfpathlineto{\pgfqpoint{6.595337in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{6.595942in}{1.032406in}}%
\pgfpathlineto{\pgfqpoint{6.596547in}{1.037812in}}%
\pgfpathlineto{\pgfqpoint{6.597757in}{1.051009in}}%
\pgfpathlineto{\pgfqpoint{6.598362in}{1.048699in}}%
\pgfpathlineto{\pgfqpoint{6.600177in}{1.034930in}}%
\pgfpathlineto{\pgfqpoint{6.600782in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{6.601387in}{1.035385in}}%
\pgfpathlineto{\pgfqpoint{6.601992in}{1.037094in}}%
\pgfpathlineto{\pgfqpoint{6.603807in}{1.052595in}}%
\pgfpathlineto{\pgfqpoint{6.604412in}{1.048050in}}%
\pgfpathlineto{\pgfqpoint{6.605017in}{1.034852in}}%
\pgfpathlineto{\pgfqpoint{6.605622in}{1.039251in}}%
\pgfpathlineto{\pgfqpoint{6.606227in}{1.034987in}}%
\pgfpathlineto{\pgfqpoint{6.608042in}{1.042590in}}%
\pgfpathlineto{\pgfqpoint{6.608647in}{1.044458in}}%
\pgfpathlineto{\pgfqpoint{6.609252in}{1.039695in}}%
\pgfpathlineto{\pgfqpoint{6.609857in}{1.041985in}}%
\pgfpathlineto{\pgfqpoint{6.610462in}{1.042777in}}%
\pgfpathlineto{\pgfqpoint{6.611671in}{1.032577in}}%
\pgfpathlineto{\pgfqpoint{6.612881in}{1.045507in}}%
\pgfpathlineto{\pgfqpoint{6.613486in}{1.044752in}}%
\pgfpathlineto{\pgfqpoint{6.614091in}{1.036261in}}%
\pgfpathlineto{\pgfqpoint{6.614696in}{1.041186in}}%
\pgfpathlineto{\pgfqpoint{6.615301in}{1.035585in}}%
\pgfpathlineto{\pgfqpoint{6.616511in}{1.045290in}}%
\pgfpathlineto{\pgfqpoint{6.617116in}{1.043162in}}%
\pgfpathlineto{\pgfqpoint{6.617721in}{1.034288in}}%
\pgfpathlineto{\pgfqpoint{6.618326in}{1.036911in}}%
\pgfpathlineto{\pgfqpoint{6.619536in}{1.033099in}}%
\pgfpathlineto{\pgfqpoint{6.620141in}{1.040807in}}%
\pgfpathlineto{\pgfqpoint{6.620746in}{1.037699in}}%
\pgfpathlineto{\pgfqpoint{6.621956in}{1.038204in}}%
\pgfpathlineto{\pgfqpoint{6.623166in}{1.046228in}}%
\pgfpathlineto{\pgfqpoint{6.623771in}{1.036437in}}%
\pgfpathlineto{\pgfqpoint{6.624376in}{1.040430in}}%
\pgfpathlineto{\pgfqpoint{6.624981in}{1.043879in}}%
\pgfpathlineto{\pgfqpoint{6.625586in}{1.042620in}}%
\pgfpathlineto{\pgfqpoint{6.626191in}{1.039599in}}%
\pgfpathlineto{\pgfqpoint{6.626796in}{1.053970in}}%
\pgfpathlineto{\pgfqpoint{6.628611in}{1.036128in}}%
\pgfpathlineto{\pgfqpoint{6.629216in}{1.048584in}}%
\pgfpathlineto{\pgfqpoint{6.630426in}{1.036064in}}%
\pgfpathlineto{\pgfqpoint{6.631031in}{1.037999in}}%
\pgfpathlineto{\pgfqpoint{6.631636in}{1.045615in}}%
\pgfpathlineto{\pgfqpoint{6.632241in}{1.041353in}}%
\pgfpathlineto{\pgfqpoint{6.633451in}{1.047525in}}%
\pgfpathlineto{\pgfqpoint{6.634661in}{1.040108in}}%
\pgfpathlineto{\pgfqpoint{6.635266in}{1.044435in}}%
\pgfpathlineto{\pgfqpoint{6.635871in}{1.042686in}}%
\pgfpathlineto{\pgfqpoint{6.637686in}{1.035321in}}%
\pgfpathlineto{\pgfqpoint{6.638291in}{1.054039in}}%
\pgfpathlineto{\pgfqpoint{6.638896in}{1.036063in}}%
\pgfpathlineto{\pgfqpoint{6.639501in}{1.050830in}}%
\pgfpathlineto{\pgfqpoint{6.641316in}{1.034983in}}%
\pgfpathlineto{\pgfqpoint{6.642526in}{1.042725in}}%
\pgfpathlineto{\pgfqpoint{6.643131in}{1.037603in}}%
\pgfpathlineto{\pgfqpoint{6.643736in}{1.040499in}}%
\pgfpathlineto{\pgfqpoint{6.644341in}{1.044625in}}%
\pgfpathlineto{\pgfqpoint{6.644946in}{1.038759in}}%
\pgfpathlineto{\pgfqpoint{6.645551in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{6.646156in}{1.037509in}}%
\pgfpathlineto{\pgfqpoint{6.646761in}{1.052761in}}%
\pgfpathlineto{\pgfqpoint{6.647971in}{1.033018in}}%
\pgfpathlineto{\pgfqpoint{6.648576in}{1.031798in}}%
\pgfpathlineto{\pgfqpoint{6.650391in}{1.044558in}}%
\pgfpathlineto{\pgfqpoint{6.650996in}{1.036747in}}%
\pgfpathlineto{\pgfqpoint{6.651601in}{1.042263in}}%
\pgfpathlineto{\pgfqpoint{6.652811in}{1.035702in}}%
\pgfpathlineto{\pgfqpoint{6.653416in}{1.036038in}}%
\pgfpathlineto{\pgfqpoint{6.654021in}{1.041498in}}%
\pgfpathlineto{\pgfqpoint{6.654626in}{1.034002in}}%
\pgfpathlineto{\pgfqpoint{6.655231in}{1.038132in}}%
\pgfpathlineto{\pgfqpoint{6.655836in}{1.042970in}}%
\pgfpathlineto{\pgfqpoint{6.657046in}{1.034406in}}%
\pgfpathlineto{\pgfqpoint{6.659466in}{1.054791in}}%
\pgfpathlineto{\pgfqpoint{6.660071in}{1.042503in}}%
\pgfpathlineto{\pgfqpoint{6.660676in}{1.045870in}}%
\pgfpathlineto{\pgfqpoint{6.661281in}{1.044057in}}%
\pgfpathlineto{\pgfqpoint{6.662491in}{1.047350in}}%
\pgfpathlineto{\pgfqpoint{6.663096in}{1.036773in}}%
\pgfpathlineto{\pgfqpoint{6.663701in}{1.048073in}}%
\pgfpathlineto{\pgfqpoint{6.664911in}{1.033081in}}%
\pgfpathlineto{\pgfqpoint{6.665516in}{1.036799in}}%
\pgfpathlineto{\pgfqpoint{6.667331in}{1.066904in}}%
\pgfpathlineto{\pgfqpoint{6.669146in}{1.036397in}}%
\pgfpathlineto{\pgfqpoint{6.669751in}{1.046316in}}%
\pgfpathlineto{\pgfqpoint{6.670356in}{1.038901in}}%
\pgfpathlineto{\pgfqpoint{6.670961in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{6.672171in}{1.041523in}}%
\pgfpathlineto{\pgfqpoint{6.672776in}{1.035323in}}%
\pgfpathlineto{\pgfqpoint{6.673381in}{1.036538in}}%
\pgfpathlineto{\pgfqpoint{6.673986in}{1.035588in}}%
\pgfpathlineto{\pgfqpoint{6.674591in}{1.038732in}}%
\pgfpathlineto{\pgfqpoint{6.675196in}{1.033375in}}%
\pgfpathlineto{\pgfqpoint{6.675801in}{1.034453in}}%
\pgfpathlineto{\pgfqpoint{6.676406in}{1.038220in}}%
\pgfpathlineto{\pgfqpoint{6.677011in}{1.034458in}}%
\pgfpathlineto{\pgfqpoint{6.678221in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{6.680036in}{1.043457in}}%
\pgfpathlineto{\pgfqpoint{6.680641in}{1.038666in}}%
\pgfpathlineto{\pgfqpoint{6.681246in}{1.054334in}}%
\pgfpathlineto{\pgfqpoint{6.681851in}{1.049248in}}%
\pgfpathlineto{\pgfqpoint{6.682456in}{1.038044in}}%
\pgfpathlineto{\pgfqpoint{6.683061in}{1.041671in}}%
\pgfpathlineto{\pgfqpoint{6.683666in}{1.038853in}}%
\pgfpathlineto{\pgfqpoint{6.684876in}{1.047762in}}%
\pgfpathlineto{\pgfqpoint{6.685481in}{1.035143in}}%
\pgfpathlineto{\pgfqpoint{6.686086in}{1.044048in}}%
\pgfpathlineto{\pgfqpoint{6.686691in}{1.039088in}}%
\pgfpathlineto{\pgfqpoint{6.687296in}{1.052879in}}%
\pgfpathlineto{\pgfqpoint{6.687901in}{1.048870in}}%
\pgfpathlineto{\pgfqpoint{6.689716in}{1.040269in}}%
\pgfpathlineto{\pgfqpoint{6.690321in}{1.034799in}}%
\pgfpathlineto{\pgfqpoint{6.690926in}{1.045729in}}%
\pgfpathlineto{\pgfqpoint{6.691531in}{1.033436in}}%
\pgfpathlineto{\pgfqpoint{6.692136in}{1.035137in}}%
\pgfpathlineto{\pgfqpoint{6.693346in}{1.043013in}}%
\pgfpathlineto{\pgfqpoint{6.693951in}{1.050680in}}%
\pgfpathlineto{\pgfqpoint{6.695766in}{1.035044in}}%
\pgfpathlineto{\pgfqpoint{6.696371in}{1.047707in}}%
\pgfpathlineto{\pgfqpoint{6.696976in}{1.037119in}}%
\pgfpathlineto{\pgfqpoint{6.697581in}{1.048597in}}%
\pgfpathlineto{\pgfqpoint{6.698186in}{1.045462in}}%
\pgfpathlineto{\pgfqpoint{6.700001in}{1.034862in}}%
\pgfpathlineto{\pgfqpoint{6.701211in}{1.047392in}}%
\pgfpathlineto{\pgfqpoint{6.701816in}{1.078877in}}%
\pgfpathlineto{\pgfqpoint{6.703631in}{1.043818in}}%
\pgfpathlineto{\pgfqpoint{6.704236in}{1.044093in}}%
\pgfpathlineto{\pgfqpoint{6.705446in}{1.039840in}}%
\pgfpathlineto{\pgfqpoint{6.706051in}{1.049449in}}%
\pgfpathlineto{\pgfqpoint{6.706656in}{1.044141in}}%
\pgfpathlineto{\pgfqpoint{6.707261in}{1.044604in}}%
\pgfpathlineto{\pgfqpoint{6.707866in}{1.042377in}}%
\pgfpathlineto{\pgfqpoint{6.708471in}{1.043692in}}%
\pgfpathlineto{\pgfqpoint{6.709076in}{1.045686in}}%
\pgfpathlineto{\pgfqpoint{6.709681in}{1.051522in}}%
\pgfpathlineto{\pgfqpoint{6.710891in}{1.039746in}}%
\pgfpathlineto{\pgfqpoint{6.712101in}{1.054486in}}%
\pgfpathlineto{\pgfqpoint{6.712706in}{1.042864in}}%
\pgfpathlineto{\pgfqpoint{6.713311in}{1.045778in}}%
\pgfpathlineto{\pgfqpoint{6.713916in}{1.047026in}}%
\pgfpathlineto{\pgfqpoint{6.715731in}{1.042684in}}%
\pgfpathlineto{\pgfqpoint{6.716336in}{1.044712in}}%
\pgfpathlineto{\pgfqpoint{6.717546in}{1.040353in}}%
\pgfpathlineto{\pgfqpoint{6.718756in}{1.043279in}}%
\pgfpathlineto{\pgfqpoint{6.719361in}{1.041191in}}%
\pgfpathlineto{\pgfqpoint{6.719966in}{1.043821in}}%
\pgfpathlineto{\pgfqpoint{6.720571in}{1.066679in}}%
\pgfpathlineto{\pgfqpoint{6.721176in}{1.039447in}}%
\pgfpathlineto{\pgfqpoint{6.721781in}{1.041798in}}%
\pgfpathlineto{\pgfqpoint{6.722386in}{1.054172in}}%
\pgfpathlineto{\pgfqpoint{6.723596in}{1.038787in}}%
\pgfpathlineto{\pgfqpoint{6.724201in}{1.051140in}}%
\pgfpathlineto{\pgfqpoint{6.725411in}{1.033320in}}%
\pgfpathlineto{\pgfqpoint{6.726621in}{1.067877in}}%
\pgfpathlineto{\pgfqpoint{6.727226in}{1.050534in}}%
\pgfpathlineto{\pgfqpoint{6.728436in}{1.032894in}}%
\pgfpathlineto{\pgfqpoint{6.729041in}{1.038893in}}%
\pgfpathlineto{\pgfqpoint{6.730856in}{1.053114in}}%
\pgfpathlineto{\pgfqpoint{6.732066in}{1.045334in}}%
\pgfpathlineto{\pgfqpoint{6.732671in}{1.053336in}}%
\pgfpathlineto{\pgfqpoint{6.733276in}{1.049205in}}%
\pgfpathlineto{\pgfqpoint{6.733881in}{1.048799in}}%
\pgfpathlineto{\pgfqpoint{6.734486in}{1.042348in}}%
\pgfpathlineto{\pgfqpoint{6.735091in}{1.059414in}}%
\pgfpathlineto{\pgfqpoint{6.735696in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{6.737511in}{1.046683in}}%
\pgfpathlineto{\pgfqpoint{6.738116in}{1.042915in}}%
\pgfpathlineto{\pgfqpoint{6.738721in}{1.047957in}}%
\pgfpathlineto{\pgfqpoint{6.739326in}{1.044590in}}%
\pgfpathlineto{\pgfqpoint{6.739931in}{1.045327in}}%
\pgfpathlineto{\pgfqpoint{6.740536in}{1.044166in}}%
\pgfpathlineto{\pgfqpoint{6.741745in}{1.037426in}}%
\pgfpathlineto{\pgfqpoint{6.743560in}{1.060238in}}%
\pgfpathlineto{\pgfqpoint{6.744165in}{1.055300in}}%
\pgfpathlineto{\pgfqpoint{6.744770in}{1.057986in}}%
\pgfpathlineto{\pgfqpoint{6.746585in}{1.035519in}}%
\pgfpathlineto{\pgfqpoint{6.747795in}{1.042444in}}%
\pgfpathlineto{\pgfqpoint{6.748400in}{1.039203in}}%
\pgfpathlineto{\pgfqpoint{6.749005in}{1.037832in}}%
\pgfpathlineto{\pgfqpoint{6.749610in}{1.060282in}}%
\pgfpathlineto{\pgfqpoint{6.750215in}{1.049034in}}%
\pgfpathlineto{\pgfqpoint{6.750820in}{1.050296in}}%
\pgfpathlineto{\pgfqpoint{6.753845in}{1.039597in}}%
\pgfpathlineto{\pgfqpoint{6.754450in}{1.038622in}}%
\pgfpathlineto{\pgfqpoint{6.755660in}{1.049140in}}%
\pgfpathlineto{\pgfqpoint{6.756265in}{1.041527in}}%
\pgfpathlineto{\pgfqpoint{6.756870in}{1.052822in}}%
\pgfpathlineto{\pgfqpoint{6.757475in}{1.051202in}}%
\pgfpathlineto{\pgfqpoint{6.758080in}{1.042421in}}%
\pgfpathlineto{\pgfqpoint{6.758685in}{1.047780in}}%
\pgfpathlineto{\pgfqpoint{6.759290in}{1.048653in}}%
\pgfpathlineto{\pgfqpoint{6.759895in}{1.047866in}}%
\pgfpathlineto{\pgfqpoint{6.760500in}{1.040929in}}%
\pgfpathlineto{\pgfqpoint{6.761710in}{1.061484in}}%
\pgfpathlineto{\pgfqpoint{6.762315in}{1.047051in}}%
\pgfpathlineto{\pgfqpoint{6.762920in}{1.052297in}}%
\pgfpathlineto{\pgfqpoint{6.765945in}{1.037830in}}%
\pgfpathlineto{\pgfqpoint{6.766550in}{1.043038in}}%
\pgfpathlineto{\pgfqpoint{6.767155in}{1.037995in}}%
\pgfpathlineto{\pgfqpoint{6.767760in}{1.069059in}}%
\pgfpathlineto{\pgfqpoint{6.768365in}{1.052226in}}%
\pgfpathlineto{\pgfqpoint{6.768970in}{1.063158in}}%
\pgfpathlineto{\pgfqpoint{6.769575in}{1.054184in}}%
\pgfpathlineto{\pgfqpoint{6.771390in}{1.043254in}}%
\pgfpathlineto{\pgfqpoint{6.771995in}{1.044609in}}%
\pgfpathlineto{\pgfqpoint{6.772600in}{1.033348in}}%
\pgfpathlineto{\pgfqpoint{6.773205in}{1.037139in}}%
\pgfpathlineto{\pgfqpoint{6.773810in}{1.051011in}}%
\pgfpathlineto{\pgfqpoint{6.774415in}{1.037199in}}%
\pgfpathlineto{\pgfqpoint{6.776230in}{1.068574in}}%
\pgfpathlineto{\pgfqpoint{6.777440in}{1.036550in}}%
\pgfpathlineto{\pgfqpoint{6.778045in}{1.052667in}}%
\pgfpathlineto{\pgfqpoint{6.778650in}{1.049840in}}%
\pgfpathlineto{\pgfqpoint{6.779255in}{1.041365in}}%
\pgfpathlineto{\pgfqpoint{6.779860in}{1.045655in}}%
\pgfpathlineto{\pgfqpoint{6.781070in}{1.051803in}}%
\pgfpathlineto{\pgfqpoint{6.782280in}{1.037725in}}%
\pgfpathlineto{\pgfqpoint{6.782885in}{1.041804in}}%
\pgfpathlineto{\pgfqpoint{6.783490in}{1.045902in}}%
\pgfpathlineto{\pgfqpoint{6.784095in}{1.043255in}}%
\pgfpathlineto{\pgfqpoint{6.785305in}{1.034860in}}%
\pgfpathlineto{\pgfqpoint{6.785910in}{1.036839in}}%
\pgfpathlineto{\pgfqpoint{6.787120in}{1.067739in}}%
\pgfpathlineto{\pgfqpoint{6.787725in}{1.041489in}}%
\pgfpathlineto{\pgfqpoint{6.788330in}{1.072068in}}%
\pgfpathlineto{\pgfqpoint{6.788935in}{1.059667in}}%
\pgfpathlineto{\pgfqpoint{6.790145in}{1.036350in}}%
\pgfpathlineto{\pgfqpoint{6.791355in}{1.039966in}}%
\pgfpathlineto{\pgfqpoint{6.791960in}{1.040126in}}%
\pgfpathlineto{\pgfqpoint{6.792565in}{1.043329in}}%
\pgfpathlineto{\pgfqpoint{6.793170in}{1.038163in}}%
\pgfpathlineto{\pgfqpoint{6.793775in}{1.040671in}}%
\pgfpathlineto{\pgfqpoint{6.794380in}{1.044654in}}%
\pgfpathlineto{\pgfqpoint{6.794985in}{1.036611in}}%
\pgfpathlineto{\pgfqpoint{6.795590in}{1.048376in}}%
\pgfpathlineto{\pgfqpoint{6.796195in}{1.043164in}}%
\pgfpathlineto{\pgfqpoint{6.797405in}{1.049225in}}%
\pgfpathlineto{\pgfqpoint{6.798010in}{1.041295in}}%
\pgfpathlineto{\pgfqpoint{6.798615in}{1.076928in}}%
\pgfpathlineto{\pgfqpoint{6.799220in}{1.046679in}}%
\pgfpathlineto{\pgfqpoint{6.799825in}{1.069384in}}%
\pgfpathlineto{\pgfqpoint{6.801035in}{1.043115in}}%
\pgfpathlineto{\pgfqpoint{6.801640in}{1.044082in}}%
\pgfpathlineto{\pgfqpoint{6.802245in}{1.038189in}}%
\pgfpathlineto{\pgfqpoint{6.802850in}{1.039072in}}%
\pgfpathlineto{\pgfqpoint{6.803455in}{1.063882in}}%
\pgfpathlineto{\pgfqpoint{6.804060in}{1.033666in}}%
\pgfpathlineto{\pgfqpoint{6.804665in}{1.051975in}}%
\pgfpathlineto{\pgfqpoint{6.805875in}{1.035364in}}%
\pgfpathlineto{\pgfqpoint{6.806480in}{1.053443in}}%
\pgfpathlineto{\pgfqpoint{6.807085in}{1.048151in}}%
\pgfpathlineto{\pgfqpoint{6.807690in}{1.053459in}}%
\pgfpathlineto{\pgfqpoint{6.808295in}{1.042588in}}%
\pgfpathlineto{\pgfqpoint{6.808900in}{1.046436in}}%
\pgfpathlineto{\pgfqpoint{6.810110in}{1.057336in}}%
\pgfpathlineto{\pgfqpoint{6.810715in}{1.048263in}}%
\pgfpathlineto{\pgfqpoint{6.811320in}{1.053236in}}%
\pgfpathlineto{\pgfqpoint{6.811925in}{1.071147in}}%
\pgfpathlineto{\pgfqpoint{6.812530in}{1.058065in}}%
\pgfpathlineto{\pgfqpoint{6.813135in}{1.045388in}}%
\pgfpathlineto{\pgfqpoint{6.813740in}{1.046517in}}%
\pgfpathlineto{\pgfqpoint{6.814345in}{1.057693in}}%
\pgfpathlineto{\pgfqpoint{6.814950in}{1.049495in}}%
\pgfpathlineto{\pgfqpoint{6.816160in}{1.043780in}}%
\pgfpathlineto{\pgfqpoint{6.816765in}{1.051711in}}%
\pgfpathlineto{\pgfqpoint{6.817370in}{1.038105in}}%
\pgfpathlineto{\pgfqpoint{6.817975in}{1.044061in}}%
\pgfpathlineto{\pgfqpoint{6.819790in}{1.054081in}}%
\pgfpathlineto{\pgfqpoint{6.820395in}{1.065136in}}%
\pgfpathlineto{\pgfqpoint{6.821000in}{1.057205in}}%
\pgfpathlineto{\pgfqpoint{6.821605in}{1.061467in}}%
\pgfpathlineto{\pgfqpoint{6.822210in}{1.039968in}}%
\pgfpathlineto{\pgfqpoint{6.822815in}{1.041549in}}%
\pgfpathlineto{\pgfqpoint{6.823420in}{1.042071in}}%
\pgfpathlineto{\pgfqpoint{6.825840in}{1.058437in}}%
\pgfpathlineto{\pgfqpoint{6.826445in}{1.050754in}}%
\pgfpathlineto{\pgfqpoint{6.827050in}{1.057469in}}%
\pgfpathlineto{\pgfqpoint{6.828260in}{1.039549in}}%
\pgfpathlineto{\pgfqpoint{6.830075in}{1.059626in}}%
\pgfpathlineto{\pgfqpoint{6.830680in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{6.831285in}{1.044856in}}%
\pgfpathlineto{\pgfqpoint{6.831890in}{1.050594in}}%
\pgfpathlineto{\pgfqpoint{6.832495in}{1.039537in}}%
\pgfpathlineto{\pgfqpoint{6.833100in}{1.046903in}}%
\pgfpathlineto{\pgfqpoint{6.833705in}{1.043970in}}%
\pgfpathlineto{\pgfqpoint{6.834915in}{1.048816in}}%
\pgfpathlineto{\pgfqpoint{6.835520in}{1.040748in}}%
\pgfpathlineto{\pgfqpoint{6.836125in}{1.051607in}}%
\pgfpathlineto{\pgfqpoint{6.836730in}{1.036491in}}%
\pgfpathlineto{\pgfqpoint{6.837335in}{1.040404in}}%
\pgfpathlineto{\pgfqpoint{6.837940in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{6.840360in}{1.047634in}}%
\pgfpathlineto{\pgfqpoint{6.841570in}{1.066592in}}%
\pgfpathlineto{\pgfqpoint{6.843385in}{1.039882in}}%
\pgfpathlineto{\pgfqpoint{6.843990in}{1.044288in}}%
\pgfpathlineto{\pgfqpoint{6.844595in}{1.039467in}}%
\pgfpathlineto{\pgfqpoint{6.845200in}{1.043692in}}%
\pgfpathlineto{\pgfqpoint{6.845805in}{1.041243in}}%
\pgfpathlineto{\pgfqpoint{6.847015in}{1.045894in}}%
\pgfpathlineto{\pgfqpoint{6.847620in}{1.040545in}}%
\pgfpathlineto{\pgfqpoint{6.848830in}{1.049603in}}%
\pgfpathlineto{\pgfqpoint{6.849435in}{1.044566in}}%
\pgfpathlineto{\pgfqpoint{6.850040in}{1.054525in}}%
\pgfpathlineto{\pgfqpoint{6.850645in}{1.052897in}}%
\pgfpathlineto{\pgfqpoint{6.851250in}{1.035371in}}%
\pgfpathlineto{\pgfqpoint{6.851855in}{1.045737in}}%
\pgfpathlineto{\pgfqpoint{6.852460in}{1.036657in}}%
\pgfpathlineto{\pgfqpoint{6.853065in}{1.045280in}}%
\pgfpathlineto{\pgfqpoint{6.853670in}{1.036732in}}%
\pgfpathlineto{\pgfqpoint{6.854275in}{1.039844in}}%
\pgfpathlineto{\pgfqpoint{6.856090in}{1.061288in}}%
\pgfpathlineto{\pgfqpoint{6.857905in}{1.039532in}}%
\pgfpathlineto{\pgfqpoint{6.858510in}{1.044676in}}%
\pgfpathlineto{\pgfqpoint{6.859115in}{1.041919in}}%
\pgfpathlineto{\pgfqpoint{6.859720in}{1.034957in}}%
\pgfpathlineto{\pgfqpoint{6.860930in}{1.063107in}}%
\pgfpathlineto{\pgfqpoint{6.861535in}{1.057791in}}%
\pgfpathlineto{\pgfqpoint{6.862140in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{6.862745in}{1.071936in}}%
\pgfpathlineto{\pgfqpoint{6.863350in}{1.044978in}}%
\pgfpathlineto{\pgfqpoint{6.863955in}{1.053460in}}%
\pgfpathlineto{\pgfqpoint{6.864560in}{1.046742in}}%
\pgfpathlineto{\pgfqpoint{6.865165in}{1.052389in}}%
\pgfpathlineto{\pgfqpoint{6.865770in}{1.057129in}}%
\pgfpathlineto{\pgfqpoint{6.866375in}{1.045061in}}%
\pgfpathlineto{\pgfqpoint{6.866980in}{1.055150in}}%
\pgfpathlineto{\pgfqpoint{6.867585in}{1.046594in}}%
\pgfpathlineto{\pgfqpoint{6.868190in}{1.056451in}}%
\pgfpathlineto{\pgfqpoint{6.868795in}{1.052473in}}%
\pgfpathlineto{\pgfqpoint{6.870005in}{1.056943in}}%
\pgfpathlineto{\pgfqpoint{6.873029in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{6.873634in}{1.052577in}}%
\pgfpathlineto{\pgfqpoint{6.874239in}{1.043449in}}%
\pgfpathlineto{\pgfqpoint{6.875449in}{1.048071in}}%
\pgfpathlineto{\pgfqpoint{6.876054in}{1.037636in}}%
\pgfpathlineto{\pgfqpoint{6.877869in}{1.084951in}}%
\pgfpathlineto{\pgfqpoint{6.878474in}{1.038857in}}%
\pgfpathlineto{\pgfqpoint{6.879079in}{1.052085in}}%
\pgfpathlineto{\pgfqpoint{6.880289in}{1.035801in}}%
\pgfpathlineto{\pgfqpoint{6.880894in}{1.037475in}}%
\pgfpathlineto{\pgfqpoint{6.881499in}{1.038005in}}%
\pgfpathlineto{\pgfqpoint{6.883314in}{1.051408in}}%
\pgfpathlineto{\pgfqpoint{6.883919in}{1.042179in}}%
\pgfpathlineto{\pgfqpoint{6.884524in}{1.045239in}}%
\pgfpathlineto{\pgfqpoint{6.885129in}{1.044883in}}%
\pgfpathlineto{\pgfqpoint{6.885734in}{1.153518in}}%
\pgfpathlineto{\pgfqpoint{6.886339in}{1.040773in}}%
\pgfpathlineto{\pgfqpoint{6.886944in}{1.048818in}}%
\pgfpathlineto{\pgfqpoint{6.888154in}{1.065869in}}%
\pgfpathlineto{\pgfqpoint{6.888759in}{1.064931in}}%
\pgfpathlineto{\pgfqpoint{6.889969in}{1.045682in}}%
\pgfpathlineto{\pgfqpoint{6.890574in}{1.053886in}}%
\pgfpathlineto{\pgfqpoint{6.891179in}{1.041706in}}%
\pgfpathlineto{\pgfqpoint{6.891784in}{1.047760in}}%
\pgfpathlineto{\pgfqpoint{6.892389in}{1.040476in}}%
\pgfpathlineto{\pgfqpoint{6.894204in}{1.068578in}}%
\pgfpathlineto{\pgfqpoint{6.894809in}{1.049924in}}%
\pgfpathlineto{\pgfqpoint{6.895414in}{1.057219in}}%
\pgfpathlineto{\pgfqpoint{6.896019in}{1.049665in}}%
\pgfpathlineto{\pgfqpoint{6.896624in}{1.051759in}}%
\pgfpathlineto{\pgfqpoint{6.897229in}{1.055949in}}%
\pgfpathlineto{\pgfqpoint{6.898439in}{1.038261in}}%
\pgfpathlineto{\pgfqpoint{6.899044in}{1.045051in}}%
\pgfpathlineto{\pgfqpoint{6.899649in}{1.047278in}}%
\pgfpathlineto{\pgfqpoint{6.902069in}{1.088656in}}%
\pgfpathlineto{\pgfqpoint{6.903279in}{1.048329in}}%
\pgfpathlineto{\pgfqpoint{6.903884in}{1.058934in}}%
\pgfpathlineto{\pgfqpoint{6.905094in}{1.041307in}}%
\pgfpathlineto{\pgfqpoint{6.905699in}{1.044009in}}%
\pgfpathlineto{\pgfqpoint{6.907514in}{1.059168in}}%
\pgfpathlineto{\pgfqpoint{6.908119in}{1.079014in}}%
\pgfpathlineto{\pgfqpoint{6.909329in}{1.046827in}}%
\pgfpathlineto{\pgfqpoint{6.909934in}{1.044081in}}%
\pgfpathlineto{\pgfqpoint{6.910539in}{1.050472in}}%
\pgfpathlineto{\pgfqpoint{6.911144in}{1.037887in}}%
\pgfpathlineto{\pgfqpoint{6.911749in}{1.043754in}}%
\pgfpathlineto{\pgfqpoint{6.912354in}{1.062804in}}%
\pgfpathlineto{\pgfqpoint{6.912959in}{1.039561in}}%
\pgfpathlineto{\pgfqpoint{6.913564in}{1.046603in}}%
\pgfpathlineto{\pgfqpoint{6.914169in}{1.045716in}}%
\pgfpathlineto{\pgfqpoint{6.914774in}{1.037059in}}%
\pgfpathlineto{\pgfqpoint{6.915379in}{1.037651in}}%
\pgfpathlineto{\pgfqpoint{6.915984in}{1.036850in}}%
\pgfpathlineto{\pgfqpoint{6.917799in}{1.073788in}}%
\pgfpathlineto{\pgfqpoint{6.918404in}{1.050356in}}%
\pgfpathlineto{\pgfqpoint{6.919009in}{1.062841in}}%
\pgfpathlineto{\pgfqpoint{6.919614in}{1.048217in}}%
\pgfpathlineto{\pgfqpoint{6.920219in}{1.055875in}}%
\pgfpathlineto{\pgfqpoint{6.920824in}{1.059596in}}%
\pgfpathlineto{\pgfqpoint{6.921429in}{1.043761in}}%
\pgfpathlineto{\pgfqpoint{6.922034in}{1.057502in}}%
\pgfpathlineto{\pgfqpoint{6.922639in}{1.050246in}}%
\pgfpathlineto{\pgfqpoint{6.923244in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{6.923849in}{1.048346in}}%
\pgfpathlineto{\pgfqpoint{6.924454in}{1.060694in}}%
\pgfpathlineto{\pgfqpoint{6.925059in}{1.050458in}}%
\pgfpathlineto{\pgfqpoint{6.925664in}{1.052848in}}%
\pgfpathlineto{\pgfqpoint{6.926269in}{1.069124in}}%
\pgfpathlineto{\pgfqpoint{6.928084in}{1.044106in}}%
\pgfpathlineto{\pgfqpoint{6.929294in}{1.044709in}}%
\pgfpathlineto{\pgfqpoint{6.930504in}{1.036561in}}%
\pgfpathlineto{\pgfqpoint{6.932319in}{1.046118in}}%
\pgfpathlineto{\pgfqpoint{6.932924in}{1.044697in}}%
\pgfpathlineto{\pgfqpoint{6.933529in}{1.066402in}}%
\pgfpathlineto{\pgfqpoint{6.934134in}{1.053424in}}%
\pgfpathlineto{\pgfqpoint{6.934739in}{1.041785in}}%
\pgfpathlineto{\pgfqpoint{6.935344in}{1.058581in}}%
\pgfpathlineto{\pgfqpoint{6.935949in}{1.046177in}}%
\pgfpathlineto{\pgfqpoint{6.936554in}{1.049571in}}%
\pgfpathlineto{\pgfqpoint{6.937764in}{1.092616in}}%
\pgfpathlineto{\pgfqpoint{6.938974in}{1.042528in}}%
\pgfpathlineto{\pgfqpoint{6.940184in}{1.049586in}}%
\pgfpathlineto{\pgfqpoint{6.940789in}{1.047961in}}%
\pgfpathlineto{\pgfqpoint{6.941394in}{1.041121in}}%
\pgfpathlineto{\pgfqpoint{6.941999in}{1.043431in}}%
\pgfpathlineto{\pgfqpoint{6.942604in}{1.047667in}}%
\pgfpathlineto{\pgfqpoint{6.943209in}{1.117019in}}%
\pgfpathlineto{\pgfqpoint{6.943814in}{1.084144in}}%
\pgfpathlineto{\pgfqpoint{6.945629in}{1.049430in}}%
\pgfpathlineto{\pgfqpoint{6.946234in}{1.049358in}}%
\pgfpathlineto{\pgfqpoint{6.948049in}{1.039113in}}%
\pgfpathlineto{\pgfqpoint{6.949259in}{1.041403in}}%
\pgfpathlineto{\pgfqpoint{6.949864in}{1.048483in}}%
\pgfpathlineto{\pgfqpoint{6.950469in}{1.044780in}}%
\pgfpathlineto{\pgfqpoint{6.952889in}{1.052621in}}%
\pgfpathlineto{\pgfqpoint{6.953494in}{1.050897in}}%
\pgfpathlineto{\pgfqpoint{6.954099in}{1.041606in}}%
\pgfpathlineto{\pgfqpoint{6.954704in}{1.042393in}}%
\pgfpathlineto{\pgfqpoint{6.955309in}{1.060248in}}%
\pgfpathlineto{\pgfqpoint{6.955914in}{1.049212in}}%
\pgfpathlineto{\pgfqpoint{6.956519in}{1.050105in}}%
\pgfpathlineto{\pgfqpoint{6.957729in}{1.097298in}}%
\pgfpathlineto{\pgfqpoint{6.958939in}{1.044817in}}%
\pgfpathlineto{\pgfqpoint{6.959544in}{1.054499in}}%
\pgfpathlineto{\pgfqpoint{6.960149in}{1.051593in}}%
\pgfpathlineto{\pgfqpoint{6.960754in}{1.053401in}}%
\pgfpathlineto{\pgfqpoint{6.961359in}{1.038521in}}%
\pgfpathlineto{\pgfqpoint{6.961964in}{1.046988in}}%
\pgfpathlineto{\pgfqpoint{6.964384in}{1.036073in}}%
\pgfpathlineto{\pgfqpoint{6.966199in}{1.082269in}}%
\pgfpathlineto{\pgfqpoint{6.966804in}{1.073884in}}%
\pgfpathlineto{\pgfqpoint{6.968619in}{1.038947in}}%
\pgfpathlineto{\pgfqpoint{6.969224in}{1.056435in}}%
\pgfpathlineto{\pgfqpoint{6.969829in}{1.044629in}}%
\pgfpathlineto{\pgfqpoint{6.970434in}{1.047546in}}%
\pgfpathlineto{\pgfqpoint{6.971039in}{1.064409in}}%
\pgfpathlineto{\pgfqpoint{6.972249in}{1.040232in}}%
\pgfpathlineto{\pgfqpoint{6.972854in}{1.064634in}}%
\pgfpathlineto{\pgfqpoint{6.973459in}{1.044171in}}%
\pgfpathlineto{\pgfqpoint{6.974064in}{1.046670in}}%
\pgfpathlineto{\pgfqpoint{6.975274in}{1.045309in}}%
\pgfpathlineto{\pgfqpoint{6.975879in}{1.065442in}}%
\pgfpathlineto{\pgfqpoint{6.976484in}{1.032805in}}%
\pgfpathlineto{\pgfqpoint{6.977089in}{1.037120in}}%
\pgfpathlineto{\pgfqpoint{6.977694in}{1.058268in}}%
\pgfpathlineto{\pgfqpoint{6.978299in}{1.048703in}}%
\pgfpathlineto{\pgfqpoint{6.978904in}{1.053149in}}%
\pgfpathlineto{\pgfqpoint{6.980114in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{6.980719in}{1.042647in}}%
\pgfpathlineto{\pgfqpoint{6.981324in}{1.051697in}}%
\pgfpathlineto{\pgfqpoint{6.982534in}{1.036238in}}%
\pgfpathlineto{\pgfqpoint{6.983139in}{1.063258in}}%
\pgfpathlineto{\pgfqpoint{6.983744in}{1.044902in}}%
\pgfpathlineto{\pgfqpoint{6.984349in}{1.047332in}}%
\pgfpathlineto{\pgfqpoint{6.986769in}{1.097288in}}%
\pgfpathlineto{\pgfqpoint{6.987374in}{1.067844in}}%
\pgfpathlineto{\pgfqpoint{6.987979in}{1.068342in}}%
\pgfpathlineto{\pgfqpoint{6.988584in}{1.136173in}}%
\pgfpathlineto{\pgfqpoint{6.989189in}{1.052980in}}%
\pgfpathlineto{\pgfqpoint{6.989794in}{1.069919in}}%
\pgfpathlineto{\pgfqpoint{6.991609in}{1.047549in}}%
\pgfpathlineto{\pgfqpoint{6.992214in}{1.055477in}}%
\pgfpathlineto{\pgfqpoint{6.992819in}{1.044814in}}%
\pgfpathlineto{\pgfqpoint{6.993424in}{1.045105in}}%
\pgfpathlineto{\pgfqpoint{6.994029in}{1.051790in}}%
\pgfpathlineto{\pgfqpoint{6.994634in}{1.037065in}}%
\pgfpathlineto{\pgfqpoint{6.995239in}{1.054326in}}%
\pgfpathlineto{\pgfqpoint{6.995844in}{1.053839in}}%
\pgfpathlineto{\pgfqpoint{6.997054in}{1.041018in}}%
\pgfpathlineto{\pgfqpoint{6.997659in}{1.041638in}}%
\pgfpathlineto{\pgfqpoint{6.999474in}{1.065416in}}%
\pgfpathlineto{\pgfqpoint{7.000079in}{1.049505in}}%
\pgfpathlineto{\pgfqpoint{7.000683in}{1.052357in}}%
\pgfpathlineto{\pgfqpoint{7.002498in}{1.064699in}}%
\pgfpathlineto{\pgfqpoint{7.003708in}{1.043820in}}%
\pgfpathlineto{\pgfqpoint{7.004313in}{1.045166in}}%
\pgfpathlineto{\pgfqpoint{7.004918in}{1.040902in}}%
\pgfpathlineto{\pgfqpoint{7.005523in}{1.050890in}}%
\pgfpathlineto{\pgfqpoint{7.006128in}{1.044229in}}%
\pgfpathlineto{\pgfqpoint{7.006733in}{1.048289in}}%
\pgfpathlineto{\pgfqpoint{7.007943in}{1.061791in}}%
\pgfpathlineto{\pgfqpoint{7.008548in}{1.059466in}}%
\pgfpathlineto{\pgfqpoint{7.010363in}{1.035079in}}%
\pgfpathlineto{\pgfqpoint{7.013388in}{1.074129in}}%
\pgfpathlineto{\pgfqpoint{7.015203in}{1.044576in}}%
\pgfpathlineto{\pgfqpoint{7.015808in}{1.083157in}}%
\pgfpathlineto{\pgfqpoint{7.016413in}{1.041790in}}%
\pgfpathlineto{\pgfqpoint{7.017018in}{1.044301in}}%
\pgfpathlineto{\pgfqpoint{7.017623in}{1.051965in}}%
\pgfpathlineto{\pgfqpoint{7.018228in}{1.047378in}}%
\pgfpathlineto{\pgfqpoint{7.018833in}{1.039378in}}%
\pgfpathlineto{\pgfqpoint{7.019438in}{1.053857in}}%
\pgfpathlineto{\pgfqpoint{7.020043in}{1.044917in}}%
\pgfpathlineto{\pgfqpoint{7.020648in}{1.044769in}}%
\pgfpathlineto{\pgfqpoint{7.021253in}{1.060301in}}%
\pgfpathlineto{\pgfqpoint{7.021858in}{1.050520in}}%
\pgfpathlineto{\pgfqpoint{7.022463in}{1.057068in}}%
\pgfpathlineto{\pgfqpoint{7.023068in}{1.043043in}}%
\pgfpathlineto{\pgfqpoint{7.023673in}{1.095251in}}%
\pgfpathlineto{\pgfqpoint{7.024278in}{1.039553in}}%
\pgfpathlineto{\pgfqpoint{7.024883in}{1.044304in}}%
\pgfpathlineto{\pgfqpoint{7.025488in}{1.045691in}}%
\pgfpathlineto{\pgfqpoint{7.026698in}{1.053968in}}%
\pgfpathlineto{\pgfqpoint{7.029118in}{1.035194in}}%
\pgfpathlineto{\pgfqpoint{7.029723in}{1.069447in}}%
\pgfpathlineto{\pgfqpoint{7.030328in}{1.054965in}}%
\pgfpathlineto{\pgfqpoint{7.030933in}{1.062666in}}%
\pgfpathlineto{\pgfqpoint{7.032143in}{1.041094in}}%
\pgfpathlineto{\pgfqpoint{7.033958in}{1.067309in}}%
\pgfpathlineto{\pgfqpoint{7.035773in}{1.043139in}}%
\pgfpathlineto{\pgfqpoint{7.036983in}{1.066226in}}%
\pgfpathlineto{\pgfqpoint{7.037588in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{7.038193in}{1.041212in}}%
\pgfpathlineto{\pgfqpoint{7.038798in}{1.052943in}}%
\pgfpathlineto{\pgfqpoint{7.039403in}{1.050061in}}%
\pgfpathlineto{\pgfqpoint{7.040613in}{1.040820in}}%
\pgfpathlineto{\pgfqpoint{7.041823in}{1.061683in}}%
\pgfpathlineto{\pgfqpoint{7.042428in}{1.053706in}}%
\pgfpathlineto{\pgfqpoint{7.043638in}{1.066461in}}%
\pgfpathlineto{\pgfqpoint{7.044243in}{1.050205in}}%
\pgfpathlineto{\pgfqpoint{7.044848in}{1.123360in}}%
\pgfpathlineto{\pgfqpoint{7.045453in}{1.046941in}}%
\pgfpathlineto{\pgfqpoint{7.046058in}{1.051043in}}%
\pgfpathlineto{\pgfqpoint{7.046663in}{1.043674in}}%
\pgfpathlineto{\pgfqpoint{7.047268in}{1.070174in}}%
\pgfpathlineto{\pgfqpoint{7.047873in}{1.041229in}}%
\pgfpathlineto{\pgfqpoint{7.048478in}{1.050627in}}%
\pgfpathlineto{\pgfqpoint{7.049083in}{1.044986in}}%
\pgfpathlineto{\pgfqpoint{7.049688in}{1.058045in}}%
\pgfpathlineto{\pgfqpoint{7.050293in}{1.045126in}}%
\pgfpathlineto{\pgfqpoint{7.050898in}{1.045705in}}%
\pgfpathlineto{\pgfqpoint{7.052108in}{1.071082in}}%
\pgfpathlineto{\pgfqpoint{7.052713in}{1.111150in}}%
\pgfpathlineto{\pgfqpoint{7.053318in}{1.090197in}}%
\pgfpathlineto{\pgfqpoint{7.054528in}{1.067753in}}%
\pgfpathlineto{\pgfqpoint{7.055133in}{1.067807in}}%
\pgfpathlineto{\pgfqpoint{7.055738in}{1.080624in}}%
\pgfpathlineto{\pgfqpoint{7.056343in}{1.070225in}}%
\pgfpathlineto{\pgfqpoint{7.058158in}{1.043861in}}%
\pgfpathlineto{\pgfqpoint{7.058763in}{1.048035in}}%
\pgfpathlineto{\pgfqpoint{7.059368in}{1.045050in}}%
\pgfpathlineto{\pgfqpoint{7.059973in}{1.048103in}}%
\pgfpathlineto{\pgfqpoint{7.060578in}{1.087186in}}%
\pgfpathlineto{\pgfqpoint{7.061183in}{1.084300in}}%
\pgfpathlineto{\pgfqpoint{7.064208in}{1.041373in}}%
\pgfpathlineto{\pgfqpoint{7.065418in}{1.064961in}}%
\pgfpathlineto{\pgfqpoint{7.066023in}{1.045348in}}%
\pgfpathlineto{\pgfqpoint{7.066628in}{1.048375in}}%
\pgfpathlineto{\pgfqpoint{7.067233in}{1.067060in}}%
\pgfpathlineto{\pgfqpoint{7.067838in}{1.054341in}}%
\pgfpathlineto{\pgfqpoint{7.068443in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{7.069048in}{1.088724in}}%
\pgfpathlineto{\pgfqpoint{7.069653in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{7.070863in}{1.040779in}}%
\pgfpathlineto{\pgfqpoint{7.071468in}{1.048293in}}%
\pgfpathlineto{\pgfqpoint{7.072073in}{1.047993in}}%
\pgfpathlineto{\pgfqpoint{7.072678in}{1.094066in}}%
\pgfpathlineto{\pgfqpoint{7.073283in}{1.058973in}}%
\pgfpathlineto{\pgfqpoint{7.073888in}{1.079592in}}%
\pgfpathlineto{\pgfqpoint{7.074493in}{1.065477in}}%
\pgfpathlineto{\pgfqpoint{7.076308in}{1.045614in}}%
\pgfpathlineto{\pgfqpoint{7.078123in}{1.077514in}}%
\pgfpathlineto{\pgfqpoint{7.078728in}{1.150898in}}%
\pgfpathlineto{\pgfqpoint{7.080543in}{1.056315in}}%
\pgfpathlineto{\pgfqpoint{7.081148in}{1.046852in}}%
\pgfpathlineto{\pgfqpoint{7.081753in}{1.049903in}}%
\pgfpathlineto{\pgfqpoint{7.082358in}{1.054883in}}%
\pgfpathlineto{\pgfqpoint{7.082963in}{1.046475in}}%
\pgfpathlineto{\pgfqpoint{7.083568in}{1.050568in}}%
\pgfpathlineto{\pgfqpoint{7.084173in}{1.070686in}}%
\pgfpathlineto{\pgfqpoint{7.084778in}{1.056915in}}%
\pgfpathlineto{\pgfqpoint{7.085383in}{1.059332in}}%
\pgfpathlineto{\pgfqpoint{7.087198in}{1.197690in}}%
\pgfpathlineto{\pgfqpoint{7.087803in}{1.062838in}}%
\pgfpathlineto{\pgfqpoint{7.088408in}{1.091635in}}%
\pgfpathlineto{\pgfqpoint{7.089013in}{1.044923in}}%
\pgfpathlineto{\pgfqpoint{7.089618in}{1.065038in}}%
\pgfpathlineto{\pgfqpoint{7.091433in}{1.040491in}}%
\pgfpathlineto{\pgfqpoint{7.092643in}{1.058062in}}%
\pgfpathlineto{\pgfqpoint{7.093248in}{1.055471in}}%
\pgfpathlineto{\pgfqpoint{7.093853in}{1.051876in}}%
\pgfpathlineto{\pgfqpoint{7.094458in}{1.059237in}}%
\pgfpathlineto{\pgfqpoint{7.095063in}{1.115846in}}%
\pgfpathlineto{\pgfqpoint{7.095668in}{1.055363in}}%
\pgfpathlineto{\pgfqpoint{7.096273in}{1.072400in}}%
\pgfpathlineto{\pgfqpoint{7.096878in}{1.081016in}}%
\pgfpathlineto{\pgfqpoint{7.097483in}{1.059085in}}%
\pgfpathlineto{\pgfqpoint{7.098088in}{1.072225in}}%
\pgfpathlineto{\pgfqpoint{7.098693in}{1.056666in}}%
\pgfpathlineto{\pgfqpoint{7.099903in}{1.097093in}}%
\pgfpathlineto{\pgfqpoint{7.101718in}{1.044311in}}%
\pgfpathlineto{\pgfqpoint{7.102928in}{1.042124in}}%
\pgfpathlineto{\pgfqpoint{7.103533in}{1.035797in}}%
\pgfpathlineto{\pgfqpoint{7.104138in}{1.038370in}}%
\pgfpathlineto{\pgfqpoint{7.104743in}{1.042807in}}%
\pgfpathlineto{\pgfqpoint{7.105348in}{1.036634in}}%
\pgfpathlineto{\pgfqpoint{7.106558in}{1.065260in}}%
\pgfpathlineto{\pgfqpoint{7.107163in}{1.041448in}}%
\pgfpathlineto{\pgfqpoint{7.107768in}{1.054709in}}%
\pgfpathlineto{\pgfqpoint{7.108373in}{1.045009in}}%
\pgfpathlineto{\pgfqpoint{7.108978in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{7.109583in}{1.051979in}}%
\pgfpathlineto{\pgfqpoint{7.110188in}{1.047503in}}%
\pgfpathlineto{\pgfqpoint{7.111398in}{1.068880in}}%
\pgfpathlineto{\pgfqpoint{7.112608in}{1.046196in}}%
\pgfpathlineto{\pgfqpoint{7.113213in}{1.065850in}}%
\pgfpathlineto{\pgfqpoint{7.113818in}{1.042283in}}%
\pgfpathlineto{\pgfqpoint{7.114423in}{1.053961in}}%
\pgfpathlineto{\pgfqpoint{7.115633in}{1.038751in}}%
\pgfpathlineto{\pgfqpoint{7.117448in}{1.075567in}}%
\pgfpathlineto{\pgfqpoint{7.118053in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{7.118658in}{1.047324in}}%
\pgfpathlineto{\pgfqpoint{7.119263in}{1.047124in}}%
\pgfpathlineto{\pgfqpoint{7.121078in}{1.094948in}}%
\pgfpathlineto{\pgfqpoint{7.121683in}{1.113986in}}%
\pgfpathlineto{\pgfqpoint{7.122893in}{1.061257in}}%
\pgfpathlineto{\pgfqpoint{7.123498in}{1.115009in}}%
\pgfpathlineto{\pgfqpoint{7.124103in}{1.075501in}}%
\pgfpathlineto{\pgfqpoint{7.124708in}{1.067900in}}%
\pgfpathlineto{\pgfqpoint{7.125313in}{1.091809in}}%
\pgfpathlineto{\pgfqpoint{7.126523in}{1.045280in}}%
\pgfpathlineto{\pgfqpoint{7.127128in}{1.056206in}}%
\pgfpathlineto{\pgfqpoint{7.127733in}{1.074021in}}%
\pgfpathlineto{\pgfqpoint{7.128338in}{1.051162in}}%
\pgfpathlineto{\pgfqpoint{7.128943in}{1.178510in}}%
\pgfpathlineto{\pgfqpoint{7.129548in}{1.072499in}}%
\pgfpathlineto{\pgfqpoint{7.131362in}{1.041289in}}%
\pgfpathlineto{\pgfqpoint{7.131967in}{1.048891in}}%
\pgfpathlineto{\pgfqpoint{7.133177in}{1.058911in}}%
\pgfpathlineto{\pgfqpoint{7.133782in}{1.043838in}}%
\pgfpathlineto{\pgfqpoint{7.134387in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{7.135597in}{1.062275in}}%
\pgfpathlineto{\pgfqpoint{7.136202in}{1.076638in}}%
\pgfpathlineto{\pgfqpoint{7.137412in}{1.047160in}}%
\pgfpathlineto{\pgfqpoint{7.138017in}{1.048259in}}%
\pgfpathlineto{\pgfqpoint{7.139832in}{1.099962in}}%
\pgfpathlineto{\pgfqpoint{7.141647in}{1.047066in}}%
\pgfpathlineto{\pgfqpoint{7.142252in}{1.063594in}}%
\pgfpathlineto{\pgfqpoint{7.142857in}{1.048291in}}%
\pgfpathlineto{\pgfqpoint{7.144672in}{1.098120in}}%
\pgfpathlineto{\pgfqpoint{7.146487in}{1.042864in}}%
\pgfpathlineto{\pgfqpoint{7.147092in}{1.052758in}}%
\pgfpathlineto{\pgfqpoint{7.147697in}{1.041059in}}%
\pgfpathlineto{\pgfqpoint{7.148907in}{1.088962in}}%
\pgfpathlineto{\pgfqpoint{7.149512in}{1.054351in}}%
\pgfpathlineto{\pgfqpoint{7.150117in}{1.075885in}}%
\pgfpathlineto{\pgfqpoint{7.151327in}{1.067821in}}%
\pgfpathlineto{\pgfqpoint{7.151932in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{7.152537in}{1.055985in}}%
\pgfpathlineto{\pgfqpoint{7.153142in}{1.073948in}}%
\pgfpathlineto{\pgfqpoint{7.153747in}{1.056044in}}%
\pgfpathlineto{\pgfqpoint{7.154352in}{1.076016in}}%
\pgfpathlineto{\pgfqpoint{7.154957in}{1.049997in}}%
\pgfpathlineto{\pgfqpoint{7.155562in}{1.064390in}}%
\pgfpathlineto{\pgfqpoint{7.157377in}{1.045118in}}%
\pgfpathlineto{\pgfqpoint{7.158587in}{1.098834in}}%
\pgfpathlineto{\pgfqpoint{7.159192in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{7.159797in}{1.057912in}}%
\pgfpathlineto{\pgfqpoint{7.160402in}{1.062014in}}%
\pgfpathlineto{\pgfqpoint{7.161007in}{1.060677in}}%
\pgfpathlineto{\pgfqpoint{7.161612in}{1.044986in}}%
\pgfpathlineto{\pgfqpoint{7.162217in}{1.135853in}}%
\pgfpathlineto{\pgfqpoint{7.163427in}{1.043841in}}%
\pgfpathlineto{\pgfqpoint{7.165242in}{1.105966in}}%
\pgfpathlineto{\pgfqpoint{7.165847in}{1.221324in}}%
\pgfpathlineto{\pgfqpoint{7.166452in}{1.171726in}}%
\pgfpathlineto{\pgfqpoint{7.168267in}{1.046488in}}%
\pgfpathlineto{\pgfqpoint{7.168872in}{1.042963in}}%
\pgfpathlineto{\pgfqpoint{7.170082in}{1.059294in}}%
\pgfpathlineto{\pgfqpoint{7.170687in}{1.084934in}}%
\pgfpathlineto{\pgfqpoint{7.171292in}{1.043002in}}%
\pgfpathlineto{\pgfqpoint{7.171897in}{1.069117in}}%
\pgfpathlineto{\pgfqpoint{7.173712in}{1.049522in}}%
\pgfpathlineto{\pgfqpoint{7.174317in}{1.072161in}}%
\pgfpathlineto{\pgfqpoint{7.174922in}{1.058695in}}%
\pgfpathlineto{\pgfqpoint{7.175527in}{1.059278in}}%
\pgfpathlineto{\pgfqpoint{7.176132in}{1.048311in}}%
\pgfpathlineto{\pgfqpoint{7.177342in}{1.120204in}}%
\pgfpathlineto{\pgfqpoint{7.178552in}{1.049758in}}%
\pgfpathlineto{\pgfqpoint{7.179157in}{1.085542in}}%
\pgfpathlineto{\pgfqpoint{7.179762in}{1.054369in}}%
\pgfpathlineto{\pgfqpoint{7.180367in}{1.114089in}}%
\pgfpathlineto{\pgfqpoint{7.180972in}{1.048834in}}%
\pgfpathlineto{\pgfqpoint{7.181577in}{1.075063in}}%
\pgfpathlineto{\pgfqpoint{7.183392in}{1.049778in}}%
\pgfpathlineto{\pgfqpoint{7.183997in}{1.060054in}}%
\pgfpathlineto{\pgfqpoint{7.184602in}{1.056056in}}%
\pgfpathlineto{\pgfqpoint{7.185207in}{1.058454in}}%
\pgfpathlineto{\pgfqpoint{7.185812in}{1.066213in}}%
\pgfpathlineto{\pgfqpoint{7.186417in}{1.044673in}}%
\pgfpathlineto{\pgfqpoint{7.187022in}{1.084959in}}%
\pgfpathlineto{\pgfqpoint{7.187627in}{1.042034in}}%
\pgfpathlineto{\pgfqpoint{7.188232in}{1.046084in}}%
\pgfpathlineto{\pgfqpoint{7.188837in}{1.042211in}}%
\pgfpathlineto{\pgfqpoint{7.189442in}{1.043610in}}%
\pgfpathlineto{\pgfqpoint{7.190047in}{1.042976in}}%
\pgfpathlineto{\pgfqpoint{7.191257in}{1.048406in}}%
\pgfpathlineto{\pgfqpoint{7.191862in}{1.044958in}}%
\pgfpathlineto{\pgfqpoint{7.193072in}{1.100956in}}%
\pgfpathlineto{\pgfqpoint{7.194282in}{1.050451in}}%
\pgfpathlineto{\pgfqpoint{7.194887in}{1.058667in}}%
\pgfpathlineto{\pgfqpoint{7.195492in}{1.036569in}}%
\pgfpathlineto{\pgfqpoint{7.196097in}{1.064940in}}%
\pgfpathlineto{\pgfqpoint{7.196702in}{1.050561in}}%
\pgfpathlineto{\pgfqpoint{7.197307in}{1.056038in}}%
\pgfpathlineto{\pgfqpoint{7.198517in}{1.041470in}}%
\pgfpathlineto{\pgfqpoint{7.199122in}{1.044397in}}%
\pgfpathlineto{\pgfqpoint{7.199727in}{1.110884in}}%
\pgfpathlineto{\pgfqpoint{7.200332in}{1.044476in}}%
\pgfpathlineto{\pgfqpoint{7.200937in}{1.066316in}}%
\pgfpathlineto{\pgfqpoint{7.201542in}{1.068419in}}%
\pgfpathlineto{\pgfqpoint{7.202147in}{1.057791in}}%
\pgfpathlineto{\pgfqpoint{7.203357in}{1.109429in}}%
\pgfpathlineto{\pgfqpoint{7.204567in}{1.212819in}}%
\pgfpathlineto{\pgfqpoint{7.205777in}{1.055380in}}%
\pgfpathlineto{\pgfqpoint{7.206382in}{1.051490in}}%
\pgfpathlineto{\pgfqpoint{7.206987in}{1.089152in}}%
\pgfpathlineto{\pgfqpoint{7.207592in}{1.044356in}}%
\pgfpathlineto{\pgfqpoint{7.208197in}{1.056429in}}%
\pgfpathlineto{\pgfqpoint{7.208802in}{1.124033in}}%
\pgfpathlineto{\pgfqpoint{7.209407in}{1.079268in}}%
\pgfpathlineto{\pgfqpoint{7.212432in}{1.039175in}}%
\pgfpathlineto{\pgfqpoint{7.214247in}{1.062503in}}%
\pgfpathlineto{\pgfqpoint{7.214852in}{1.061488in}}%
\pgfpathlineto{\pgfqpoint{7.215457in}{1.048985in}}%
\pgfpathlineto{\pgfqpoint{7.216062in}{1.062740in}}%
\pgfpathlineto{\pgfqpoint{7.216667in}{1.056184in}}%
\pgfpathlineto{\pgfqpoint{7.217272in}{1.058381in}}%
\pgfpathlineto{\pgfqpoint{7.217877in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{7.218482in}{1.139912in}}%
\pgfpathlineto{\pgfqpoint{7.219087in}{1.057935in}}%
\pgfpathlineto{\pgfqpoint{7.219692in}{1.081085in}}%
\pgfpathlineto{\pgfqpoint{7.220297in}{1.082326in}}%
\pgfpathlineto{\pgfqpoint{7.222112in}{1.045102in}}%
\pgfpathlineto{\pgfqpoint{7.222717in}{1.100214in}}%
\pgfpathlineto{\pgfqpoint{7.223322in}{1.057339in}}%
\pgfpathlineto{\pgfqpoint{7.223927in}{1.050668in}}%
\pgfpathlineto{\pgfqpoint{7.224532in}{1.059348in}}%
\pgfpathlineto{\pgfqpoint{7.225137in}{1.050249in}}%
\pgfpathlineto{\pgfqpoint{7.225742in}{1.060613in}}%
\pgfpathlineto{\pgfqpoint{7.227557in}{1.042840in}}%
\pgfpathlineto{\pgfqpoint{7.229372in}{1.055385in}}%
\pgfpathlineto{\pgfqpoint{7.229977in}{1.045533in}}%
\pgfpathlineto{\pgfqpoint{7.230582in}{1.069174in}}%
\pgfpathlineto{\pgfqpoint{7.231187in}{1.050521in}}%
\pgfpathlineto{\pgfqpoint{7.231792in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{7.232397in}{1.056707in}}%
\pgfpathlineto{\pgfqpoint{7.233002in}{1.050359in}}%
\pgfpathlineto{\pgfqpoint{7.233607in}{1.051584in}}%
\pgfpathlineto{\pgfqpoint{7.234212in}{1.076203in}}%
\pgfpathlineto{\pgfqpoint{7.234817in}{1.061572in}}%
\pgfpathlineto{\pgfqpoint{7.235422in}{1.067131in}}%
\pgfpathlineto{\pgfqpoint{7.236632in}{1.056830in}}%
\pgfpathlineto{\pgfqpoint{7.237842in}{1.083898in}}%
\pgfpathlineto{\pgfqpoint{7.238447in}{1.080755in}}%
\pgfpathlineto{\pgfqpoint{7.239052in}{1.080788in}}%
\pgfpathlineto{\pgfqpoint{7.239657in}{1.059481in}}%
\pgfpathlineto{\pgfqpoint{7.240262in}{1.096723in}}%
\pgfpathlineto{\pgfqpoint{7.242077in}{1.046463in}}%
\pgfpathlineto{\pgfqpoint{7.242682in}{1.067937in}}%
\pgfpathlineto{\pgfqpoint{7.243287in}{1.042327in}}%
\pgfpathlineto{\pgfqpoint{7.243892in}{1.056537in}}%
\pgfpathlineto{\pgfqpoint{7.244497in}{1.041639in}}%
\pgfpathlineto{\pgfqpoint{7.245102in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{7.245707in}{1.062478in}}%
\pgfpathlineto{\pgfqpoint{7.246312in}{1.060971in}}%
\pgfpathlineto{\pgfqpoint{7.246917in}{1.048220in}}%
\pgfpathlineto{\pgfqpoint{7.247522in}{1.097489in}}%
\pgfpathlineto{\pgfqpoint{7.248127in}{1.058223in}}%
\pgfpathlineto{\pgfqpoint{7.248732in}{1.091845in}}%
\pgfpathlineto{\pgfqpoint{7.249942in}{1.049341in}}%
\pgfpathlineto{\pgfqpoint{7.251152in}{1.065735in}}%
\pgfpathlineto{\pgfqpoint{7.252362in}{1.058755in}}%
\pgfpathlineto{\pgfqpoint{7.252967in}{1.067927in}}%
\pgfpathlineto{\pgfqpoint{7.253572in}{1.044507in}}%
\pgfpathlineto{\pgfqpoint{7.254177in}{1.088652in}}%
\pgfpathlineto{\pgfqpoint{7.254782in}{1.048649in}}%
\pgfpathlineto{\pgfqpoint{7.255387in}{1.064814in}}%
\pgfpathlineto{\pgfqpoint{7.256597in}{1.071473in}}%
\pgfpathlineto{\pgfqpoint{7.257202in}{1.120545in}}%
\pgfpathlineto{\pgfqpoint{7.258412in}{1.053758in}}%
\pgfpathlineto{\pgfqpoint{7.259017in}{1.158305in}}%
\pgfpathlineto{\pgfqpoint{7.259622in}{1.083674in}}%
\pgfpathlineto{\pgfqpoint{7.260227in}{1.049415in}}%
\pgfpathlineto{\pgfqpoint{7.260831in}{1.137528in}}%
\pgfpathlineto{\pgfqpoint{7.261436in}{1.073625in}}%
\pgfpathlineto{\pgfqpoint{7.262041in}{1.073057in}}%
\pgfpathlineto{\pgfqpoint{7.263856in}{1.052992in}}%
\pgfpathlineto{\pgfqpoint{7.265066in}{1.105689in}}%
\pgfpathlineto{\pgfqpoint{7.265671in}{1.053702in}}%
\pgfpathlineto{\pgfqpoint{7.266276in}{1.072723in}}%
\pgfpathlineto{\pgfqpoint{7.267486in}{1.091904in}}%
\pgfpathlineto{\pgfqpoint{7.268091in}{1.222528in}}%
\pgfpathlineto{\pgfqpoint{7.269906in}{1.051054in}}%
\pgfpathlineto{\pgfqpoint{7.270511in}{1.054272in}}%
\pgfpathlineto{\pgfqpoint{7.271116in}{1.038389in}}%
\pgfpathlineto{\pgfqpoint{7.271721in}{1.048536in}}%
\pgfpathlineto{\pgfqpoint{7.272326in}{1.065882in}}%
\pgfpathlineto{\pgfqpoint{7.272931in}{1.063078in}}%
\pgfpathlineto{\pgfqpoint{7.273536in}{1.042307in}}%
\pgfpathlineto{\pgfqpoint{7.274141in}{1.048538in}}%
\pgfpathlineto{\pgfqpoint{7.274746in}{1.065827in}}%
\pgfpathlineto{\pgfqpoint{7.275351in}{1.065380in}}%
\pgfpathlineto{\pgfqpoint{7.276561in}{1.056648in}}%
\pgfpathlineto{\pgfqpoint{7.277166in}{1.047136in}}%
\pgfpathlineto{\pgfqpoint{7.277771in}{1.065320in}}%
\pgfpathlineto{\pgfqpoint{7.278376in}{1.045506in}}%
\pgfpathlineto{\pgfqpoint{7.278981in}{1.061117in}}%
\pgfpathlineto{\pgfqpoint{7.279586in}{1.043580in}}%
\pgfpathlineto{\pgfqpoint{7.281401in}{1.113684in}}%
\pgfpathlineto{\pgfqpoint{7.282006in}{1.065606in}}%
\pgfpathlineto{\pgfqpoint{7.282611in}{1.073152in}}%
\pgfpathlineto{\pgfqpoint{7.283216in}{1.110646in}}%
\pgfpathlineto{\pgfqpoint{7.283821in}{1.059202in}}%
\pgfpathlineto{\pgfqpoint{7.284426in}{1.075914in}}%
\pgfpathlineto{\pgfqpoint{7.286241in}{1.054033in}}%
\pgfpathlineto{\pgfqpoint{7.287451in}{1.106402in}}%
\pgfpathlineto{\pgfqpoint{7.288056in}{1.083303in}}%
\pgfpathlineto{\pgfqpoint{7.288661in}{1.091454in}}%
\pgfpathlineto{\pgfqpoint{7.289266in}{1.089526in}}%
\pgfpathlineto{\pgfqpoint{7.289871in}{1.046894in}}%
\pgfpathlineto{\pgfqpoint{7.290476in}{1.070416in}}%
\pgfpathlineto{\pgfqpoint{7.291081in}{1.078762in}}%
\pgfpathlineto{\pgfqpoint{7.291686in}{1.139543in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.044053in}}%
\pgfpathlineto{\pgfqpoint{7.292896in}{1.068477in}}%
\pgfpathlineto{\pgfqpoint{7.293501in}{1.053305in}}%
\pgfpathlineto{\pgfqpoint{7.294106in}{1.075017in}}%
\pgfpathlineto{\pgfqpoint{7.294711in}{1.070152in}}%
\pgfpathlineto{\pgfqpoint{7.295921in}{1.057145in}}%
\pgfpathlineto{\pgfqpoint{7.296526in}{1.058169in}}%
\pgfpathlineto{\pgfqpoint{7.297131in}{1.057425in}}%
\pgfpathlineto{\pgfqpoint{7.297736in}{1.072179in}}%
\pgfpathlineto{\pgfqpoint{7.298341in}{1.053626in}}%
\pgfpathlineto{\pgfqpoint{7.298946in}{1.137934in}}%
\pgfpathlineto{\pgfqpoint{7.299551in}{1.122972in}}%
\pgfpathlineto{\pgfqpoint{7.300761in}{1.177421in}}%
\pgfpathlineto{\pgfqpoint{7.302576in}{1.050052in}}%
\pgfpathlineto{\pgfqpoint{7.303181in}{1.056122in}}%
\pgfpathlineto{\pgfqpoint{7.303786in}{1.046729in}}%
\pgfpathlineto{\pgfqpoint{7.304996in}{1.062094in}}%
\pgfpathlineto{\pgfqpoint{7.305601in}{1.051347in}}%
\pgfpathlineto{\pgfqpoint{7.306206in}{1.143338in}}%
\pgfpathlineto{\pgfqpoint{7.306811in}{1.077191in}}%
\pgfpathlineto{\pgfqpoint{7.307416in}{1.044452in}}%
\pgfpathlineto{\pgfqpoint{7.308021in}{1.063585in}}%
\pgfpathlineto{\pgfqpoint{7.308626in}{1.047054in}}%
\pgfpathlineto{\pgfqpoint{7.309231in}{1.116344in}}%
\pgfpathlineto{\pgfqpoint{7.309836in}{1.104581in}}%
\pgfpathlineto{\pgfqpoint{7.310441in}{1.106923in}}%
\pgfpathlineto{\pgfqpoint{7.311046in}{1.047128in}}%
\pgfpathlineto{\pgfqpoint{7.311651in}{1.070151in}}%
\pgfpathlineto{\pgfqpoint{7.312256in}{1.042241in}}%
\pgfpathlineto{\pgfqpoint{7.312861in}{1.059105in}}%
\pgfpathlineto{\pgfqpoint{7.313466in}{1.052359in}}%
\pgfpathlineto{\pgfqpoint{7.314071in}{1.053292in}}%
\pgfpathlineto{\pgfqpoint{7.315886in}{1.253193in}}%
\pgfpathlineto{\pgfqpoint{7.317096in}{1.054974in}}%
\pgfpathlineto{\pgfqpoint{7.317701in}{1.053727in}}%
\pgfpathlineto{\pgfqpoint{7.318911in}{1.108249in}}%
\pgfpathlineto{\pgfqpoint{7.321331in}{1.040742in}}%
\pgfpathlineto{\pgfqpoint{7.323146in}{1.056398in}}%
\pgfpathlineto{\pgfqpoint{7.325566in}{1.173844in}}%
\pgfpathlineto{\pgfqpoint{7.326171in}{1.158252in}}%
\pgfpathlineto{\pgfqpoint{7.327381in}{1.041382in}}%
\pgfpathlineto{\pgfqpoint{7.329196in}{1.108508in}}%
\pgfpathlineto{\pgfqpoint{7.329801in}{1.059819in}}%
\pgfpathlineto{\pgfqpoint{7.330406in}{1.070898in}}%
\pgfpathlineto{\pgfqpoint{7.332221in}{1.055731in}}%
\pgfpathlineto{\pgfqpoint{7.332826in}{1.078028in}}%
\pgfpathlineto{\pgfqpoint{7.333431in}{1.070217in}}%
\pgfpathlineto{\pgfqpoint{7.334036in}{1.208695in}}%
\pgfpathlineto{\pgfqpoint{7.334641in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{7.335246in}{1.154867in}}%
\pgfpathlineto{\pgfqpoint{7.335851in}{1.098700in}}%
\pgfpathlineto{\pgfqpoint{7.336456in}{1.510573in}}%
\pgfpathlineto{\pgfqpoint{7.337061in}{1.235185in}}%
\pgfpathlineto{\pgfqpoint{7.337666in}{1.038248in}}%
\pgfpathlineto{\pgfqpoint{7.338271in}{1.038400in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{1.029209in}}%
\pgfpathlineto{\pgfqpoint{7.340086in}{1.029922in}}%
\pgfpathlineto{\pgfqpoint{7.341296in}{1.030320in}}%
\pgfpathlineto{\pgfqpoint{7.341901in}{1.028350in}}%
\pgfpathlineto{\pgfqpoint{7.343716in}{1.031183in}}%
\pgfpathlineto{\pgfqpoint{7.345531in}{1.028110in}}%
\pgfpathlineto{\pgfqpoint{7.346741in}{1.029181in}}%
\pgfpathlineto{\pgfqpoint{7.347346in}{1.031219in}}%
\pgfpathlineto{\pgfqpoint{7.347951in}{1.029080in}}%
\pgfpathlineto{\pgfqpoint{7.349161in}{1.032164in}}%
\pgfpathlineto{\pgfqpoint{7.349766in}{1.028462in}}%
\pgfpathlineto{\pgfqpoint{7.350371in}{1.028567in}}%
\pgfpathlineto{\pgfqpoint{7.350976in}{1.029916in}}%
\pgfpathlineto{\pgfqpoint{7.351581in}{1.028817in}}%
\pgfpathlineto{\pgfqpoint{7.352791in}{1.028845in}}%
\pgfpathlineto{\pgfqpoint{7.353396in}{1.031855in}}%
\pgfpathlineto{\pgfqpoint{7.354001in}{1.030486in}}%
\pgfpathlineto{\pgfqpoint{7.354606in}{1.031708in}}%
\pgfpathlineto{\pgfqpoint{7.355211in}{1.035770in}}%
\pgfpathlineto{\pgfqpoint{7.355816in}{1.032426in}}%
\pgfpathlineto{\pgfqpoint{7.357631in}{1.029586in}}%
\pgfpathlineto{\pgfqpoint{7.358236in}{1.031696in}}%
\pgfpathlineto{\pgfqpoint{7.358841in}{1.028594in}}%
\pgfpathlineto{\pgfqpoint{7.359446in}{1.030686in}}%
\pgfpathlineto{\pgfqpoint{7.360051in}{1.033189in}}%
\pgfpathlineto{\pgfqpoint{7.360656in}{1.031299in}}%
\pgfpathlineto{\pgfqpoint{7.363076in}{1.030452in}}%
\pgfpathlineto{\pgfqpoint{7.363681in}{1.031943in}}%
\pgfpathlineto{\pgfqpoint{7.364286in}{1.030936in}}%
\pgfpathlineto{\pgfqpoint{7.366101in}{1.029501in}}%
\pgfpathlineto{\pgfqpoint{7.369126in}{1.034561in}}%
\pgfpathlineto{\pgfqpoint{7.369731in}{1.032963in}}%
\pgfpathlineto{\pgfqpoint{7.370336in}{1.033875in}}%
\pgfpathlineto{\pgfqpoint{7.370941in}{1.034782in}}%
\pgfpathlineto{\pgfqpoint{7.371546in}{1.030955in}}%
\pgfpathlineto{\pgfqpoint{7.372151in}{1.032439in}}%
\pgfpathlineto{\pgfqpoint{7.372756in}{1.034269in}}%
\pgfpathlineto{\pgfqpoint{7.373361in}{1.031599in}}%
\pgfpathlineto{\pgfqpoint{7.373966in}{1.032896in}}%
\pgfpathlineto{\pgfqpoint{7.374571in}{1.031849in}}%
\pgfpathlineto{\pgfqpoint{7.375176in}{1.033660in}}%
\pgfpathlineto{\pgfqpoint{7.375781in}{1.033134in}}%
\pgfpathlineto{\pgfqpoint{7.376991in}{1.031258in}}%
\pgfpathlineto{\pgfqpoint{7.377596in}{1.033701in}}%
\pgfpathlineto{\pgfqpoint{7.378201in}{1.030291in}}%
\pgfpathlineto{\pgfqpoint{7.378806in}{1.030746in}}%
\pgfpathlineto{\pgfqpoint{7.379411in}{1.031411in}}%
\pgfpathlineto{\pgfqpoint{7.380016in}{1.030271in}}%
\pgfpathlineto{\pgfqpoint{7.380621in}{1.034246in}}%
\pgfpathlineto{\pgfqpoint{7.381226in}{1.030620in}}%
\pgfpathlineto{\pgfqpoint{7.381831in}{1.032017in}}%
\pgfpathlineto{\pgfqpoint{7.383041in}{1.034107in}}%
\pgfpathlineto{\pgfqpoint{7.384251in}{1.030173in}}%
\pgfpathlineto{\pgfqpoint{7.384856in}{1.032732in}}%
\pgfpathlineto{\pgfqpoint{7.385461in}{1.031452in}}%
\pgfpathlineto{\pgfqpoint{7.386066in}{1.031287in}}%
\pgfpathlineto{\pgfqpoint{7.387276in}{1.033291in}}%
\pgfpathlineto{\pgfqpoint{7.388486in}{1.033403in}}%
\pgfpathlineto{\pgfqpoint{7.390300in}{1.029990in}}%
\pgfpathlineto{\pgfqpoint{7.390905in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{7.392115in}{1.031853in}}%
\pgfpathlineto{\pgfqpoint{7.392720in}{1.030489in}}%
\pgfpathlineto{\pgfqpoint{7.393325in}{1.035391in}}%
\pgfpathlineto{\pgfqpoint{7.393930in}{1.032859in}}%
\pgfpathlineto{\pgfqpoint{7.395745in}{1.030447in}}%
\pgfpathlineto{\pgfqpoint{7.396955in}{1.036211in}}%
\pgfpathlineto{\pgfqpoint{7.398165in}{1.029855in}}%
\pgfpathlineto{\pgfqpoint{7.398770in}{1.034531in}}%
\pgfpathlineto{\pgfqpoint{7.399375in}{1.031964in}}%
\pgfpathlineto{\pgfqpoint{7.401190in}{1.033436in}}%
\pgfpathlineto{\pgfqpoint{7.401795in}{1.031957in}}%
\pgfpathlineto{\pgfqpoint{7.403005in}{1.033404in}}%
\pgfpathlineto{\pgfqpoint{7.404215in}{1.034569in}}%
\pgfpathlineto{\pgfqpoint{7.404820in}{1.037390in}}%
\pgfpathlineto{\pgfqpoint{7.406030in}{1.031348in}}%
\pgfpathlineto{\pgfqpoint{7.406635in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{7.407240in}{1.029649in}}%
\pgfpathlineto{\pgfqpoint{7.407845in}{1.031708in}}%
\pgfpathlineto{\pgfqpoint{7.409055in}{1.034387in}}%
\pgfpathlineto{\pgfqpoint{7.410265in}{1.031253in}}%
\pgfpathlineto{\pgfqpoint{7.412080in}{1.038725in}}%
\pgfpathlineto{\pgfqpoint{7.413290in}{1.030892in}}%
\pgfpathlineto{\pgfqpoint{7.414500in}{1.038332in}}%
\pgfpathlineto{\pgfqpoint{7.415105in}{1.030331in}}%
\pgfpathlineto{\pgfqpoint{7.415710in}{1.031571in}}%
\pgfpathlineto{\pgfqpoint{7.416315in}{1.034983in}}%
\pgfpathlineto{\pgfqpoint{7.416920in}{1.033185in}}%
\pgfpathlineto{\pgfqpoint{7.417525in}{1.032961in}}%
\pgfpathlineto{\pgfqpoint{7.418130in}{1.037706in}}%
\pgfpathlineto{\pgfqpoint{7.418735in}{1.030947in}}%
\pgfpathlineto{\pgfqpoint{7.419340in}{1.032298in}}%
\pgfpathlineto{\pgfqpoint{7.419945in}{1.033624in}}%
\pgfpathlineto{\pgfqpoint{7.420550in}{1.029662in}}%
\pgfpathlineto{\pgfqpoint{7.422365in}{1.038408in}}%
\pgfpathlineto{\pgfqpoint{7.422970in}{1.029544in}}%
\pgfpathlineto{\pgfqpoint{7.423575in}{1.030742in}}%
\pgfpathlineto{\pgfqpoint{7.425390in}{1.034596in}}%
\pgfpathlineto{\pgfqpoint{7.425995in}{1.031436in}}%
\pgfpathlineto{\pgfqpoint{7.426600in}{1.033138in}}%
\pgfpathlineto{\pgfqpoint{7.428415in}{1.030739in}}%
\pgfpathlineto{\pgfqpoint{7.429020in}{1.035131in}}%
\pgfpathlineto{\pgfqpoint{7.429625in}{1.033256in}}%
\pgfpathlineto{\pgfqpoint{7.430835in}{1.032532in}}%
\pgfpathlineto{\pgfqpoint{7.431440in}{1.034842in}}%
\pgfpathlineto{\pgfqpoint{7.432045in}{1.033292in}}%
\pgfpathlineto{\pgfqpoint{7.432650in}{1.031570in}}%
\pgfpathlineto{\pgfqpoint{7.433255in}{1.032195in}}%
\pgfpathlineto{\pgfqpoint{7.434465in}{1.037460in}}%
\pgfpathlineto{\pgfqpoint{7.435070in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{7.435675in}{1.037828in}}%
\pgfpathlineto{\pgfqpoint{7.436885in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{7.437490in}{1.036996in}}%
\pgfpathlineto{\pgfqpoint{7.438095in}{1.034172in}}%
\pgfpathlineto{\pgfqpoint{7.438700in}{1.035213in}}%
\pgfpathlineto{\pgfqpoint{7.439305in}{1.032643in}}%
\pgfpathlineto{\pgfqpoint{7.439910in}{1.036332in}}%
\pgfpathlineto{\pgfqpoint{7.440515in}{1.033431in}}%
\pgfpathlineto{\pgfqpoint{7.441120in}{1.036512in}}%
\pgfpathlineto{\pgfqpoint{7.441725in}{1.034346in}}%
\pgfpathlineto{\pgfqpoint{7.442330in}{1.034771in}}%
\pgfpathlineto{\pgfqpoint{7.442935in}{1.032189in}}%
\pgfpathlineto{\pgfqpoint{7.444750in}{1.040428in}}%
\pgfpathlineto{\pgfqpoint{7.445960in}{1.031371in}}%
\pgfpathlineto{\pgfqpoint{7.446565in}{1.032092in}}%
\pgfpathlineto{\pgfqpoint{7.447170in}{1.034263in}}%
\pgfpathlineto{\pgfqpoint{7.447775in}{1.031576in}}%
\pgfpathlineto{\pgfqpoint{7.448380in}{1.032632in}}%
\pgfpathlineto{\pgfqpoint{7.448985in}{1.037663in}}%
\pgfpathlineto{\pgfqpoint{7.450800in}{1.030325in}}%
\pgfpathlineto{\pgfqpoint{7.451405in}{1.034871in}}%
\pgfpathlineto{\pgfqpoint{7.452010in}{1.031525in}}%
\pgfpathlineto{\pgfqpoint{7.453220in}{1.037589in}}%
\pgfpathlineto{\pgfqpoint{7.454430in}{1.030093in}}%
\pgfpathlineto{\pgfqpoint{7.455640in}{1.042046in}}%
\pgfpathlineto{\pgfqpoint{7.456850in}{1.029637in}}%
\pgfpathlineto{\pgfqpoint{7.458665in}{1.034407in}}%
\pgfpathlineto{\pgfqpoint{7.460480in}{1.034970in}}%
\pgfpathlineto{\pgfqpoint{7.461085in}{1.044116in}}%
\pgfpathlineto{\pgfqpoint{7.461690in}{1.035519in}}%
\pgfpathlineto{\pgfqpoint{7.462295in}{1.038066in}}%
\pgfpathlineto{\pgfqpoint{7.465320in}{1.030556in}}%
\pgfpathlineto{\pgfqpoint{7.465925in}{1.033898in}}%
\pgfpathlineto{\pgfqpoint{7.466530in}{1.033360in}}%
\pgfpathlineto{\pgfqpoint{7.467135in}{1.032538in}}%
\pgfpathlineto{\pgfqpoint{7.468950in}{1.048089in}}%
\pgfpathlineto{\pgfqpoint{7.469555in}{1.032162in}}%
\pgfpathlineto{\pgfqpoint{7.470160in}{1.039181in}}%
\pgfpathlineto{\pgfqpoint{7.471370in}{1.033331in}}%
\pgfpathlineto{\pgfqpoint{7.471975in}{1.034578in}}%
\pgfpathlineto{\pgfqpoint{7.472580in}{1.038881in}}%
\pgfpathlineto{\pgfqpoint{7.473185in}{1.034942in}}%
\pgfpathlineto{\pgfqpoint{7.473790in}{1.035158in}}%
\pgfpathlineto{\pgfqpoint{7.474395in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{7.475605in}{1.033111in}}%
\pgfpathlineto{\pgfqpoint{7.476210in}{1.038831in}}%
\pgfpathlineto{\pgfqpoint{7.476815in}{1.030664in}}%
\pgfpathlineto{\pgfqpoint{7.477420in}{1.033739in}}%
\pgfpathlineto{\pgfqpoint{7.478025in}{1.029705in}}%
\pgfpathlineto{\pgfqpoint{7.478630in}{1.030867in}}%
\pgfpathlineto{\pgfqpoint{7.479840in}{1.034796in}}%
\pgfpathlineto{\pgfqpoint{7.481050in}{1.042292in}}%
\pgfpathlineto{\pgfqpoint{7.481655in}{1.036281in}}%
\pgfpathlineto{\pgfqpoint{7.482260in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{7.484075in}{1.033736in}}%
\pgfpathlineto{\pgfqpoint{7.485285in}{1.035103in}}%
\pgfpathlineto{\pgfqpoint{7.486495in}{1.032694in}}%
\pgfpathlineto{\pgfqpoint{7.487100in}{1.034490in}}%
\pgfpathlineto{\pgfqpoint{7.487705in}{1.044026in}}%
\pgfpathlineto{\pgfqpoint{7.488310in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{7.488915in}{1.054952in}}%
\pgfpathlineto{\pgfqpoint{7.489520in}{1.041801in}}%
\pgfpathlineto{\pgfqpoint{7.490730in}{1.035374in}}%
\pgfpathlineto{\pgfqpoint{7.491335in}{1.036299in}}%
\pgfpathlineto{\pgfqpoint{7.491940in}{1.037693in}}%
\pgfpathlineto{\pgfqpoint{7.492545in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{7.494360in}{1.033096in}}%
\pgfpathlineto{\pgfqpoint{7.494965in}{1.030939in}}%
\pgfpathlineto{\pgfqpoint{7.495570in}{1.038269in}}%
\pgfpathlineto{\pgfqpoint{7.496175in}{1.033071in}}%
\pgfpathlineto{\pgfqpoint{7.496780in}{1.033205in}}%
\pgfpathlineto{\pgfqpoint{7.497385in}{1.034503in}}%
\pgfpathlineto{\pgfqpoint{7.497990in}{1.042423in}}%
\pgfpathlineto{\pgfqpoint{7.498595in}{1.040636in}}%
\pgfpathlineto{\pgfqpoint{7.499200in}{1.041581in}}%
\pgfpathlineto{\pgfqpoint{7.500410in}{1.034908in}}%
\pgfpathlineto{\pgfqpoint{7.501015in}{1.043645in}}%
\pgfpathlineto{\pgfqpoint{7.502225in}{1.030945in}}%
\pgfpathlineto{\pgfqpoint{7.504040in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{7.505855in}{1.034458in}}%
\pgfpathlineto{\pgfqpoint{7.507065in}{1.037874in}}%
\pgfpathlineto{\pgfqpoint{7.507670in}{1.033466in}}%
\pgfpathlineto{\pgfqpoint{7.508275in}{1.033880in}}%
\pgfpathlineto{\pgfqpoint{7.508880in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{7.509485in}{1.031194in}}%
\pgfpathlineto{\pgfqpoint{7.510090in}{1.034755in}}%
\pgfpathlineto{\pgfqpoint{7.510695in}{1.034867in}}%
\pgfpathlineto{\pgfqpoint{7.511905in}{1.032674in}}%
\pgfpathlineto{\pgfqpoint{7.512510in}{1.038777in}}%
\pgfpathlineto{\pgfqpoint{7.514325in}{1.031423in}}%
\pgfpathlineto{\pgfqpoint{7.516140in}{1.038678in}}%
\pgfpathlineto{\pgfqpoint{7.516745in}{1.037979in}}%
\pgfpathlineto{\pgfqpoint{7.517350in}{1.033986in}}%
\pgfpathlineto{\pgfqpoint{7.519165in}{1.040064in}}%
\pgfpathlineto{\pgfqpoint{7.520374in}{1.035173in}}%
\pgfpathlineto{\pgfqpoint{7.520979in}{1.038905in}}%
\pgfpathlineto{\pgfqpoint{7.521584in}{1.031460in}}%
\pgfpathlineto{\pgfqpoint{7.522189in}{1.033876in}}%
\pgfpathlineto{\pgfqpoint{7.522794in}{1.034107in}}%
\pgfpathlineto{\pgfqpoint{7.523399in}{1.041704in}}%
\pgfpathlineto{\pgfqpoint{7.524004in}{1.041619in}}%
\pgfpathlineto{\pgfqpoint{7.524609in}{1.041426in}}%
\pgfpathlineto{\pgfqpoint{7.525214in}{1.045578in}}%
\pgfpathlineto{\pgfqpoint{7.526424in}{1.035629in}}%
\pgfpathlineto{\pgfqpoint{7.527029in}{1.047953in}}%
\pgfpathlineto{\pgfqpoint{7.528239in}{1.034200in}}%
\pgfpathlineto{\pgfqpoint{7.529449in}{1.038283in}}%
\pgfpathlineto{\pgfqpoint{7.530054in}{1.037178in}}%
\pgfpathlineto{\pgfqpoint{7.531869in}{1.048687in}}%
\pgfpathlineto{\pgfqpoint{7.532474in}{1.032712in}}%
\pgfpathlineto{\pgfqpoint{7.533079in}{1.042498in}}%
\pgfpathlineto{\pgfqpoint{7.533684in}{1.034646in}}%
\pgfpathlineto{\pgfqpoint{7.534289in}{1.042041in}}%
\pgfpathlineto{\pgfqpoint{7.534894in}{1.040879in}}%
\pgfpathlineto{\pgfqpoint{7.535499in}{1.032461in}}%
\pgfpathlineto{\pgfqpoint{7.536104in}{1.035896in}}%
\pgfpathlineto{\pgfqpoint{7.537919in}{1.032380in}}%
\pgfpathlineto{\pgfqpoint{7.539734in}{1.037454in}}%
\pgfpathlineto{\pgfqpoint{7.540944in}{1.033323in}}%
\pgfpathlineto{\pgfqpoint{7.541549in}{1.044529in}}%
\pgfpathlineto{\pgfqpoint{7.543364in}{1.032132in}}%
\pgfpathlineto{\pgfqpoint{7.543969in}{1.031703in}}%
\pgfpathlineto{\pgfqpoint{7.545784in}{1.040078in}}%
\pgfpathlineto{\pgfqpoint{7.546994in}{1.039168in}}%
\pgfpathlineto{\pgfqpoint{7.547599in}{1.047604in}}%
\pgfpathlineto{\pgfqpoint{7.548204in}{1.040899in}}%
\pgfpathlineto{\pgfqpoint{7.548809in}{1.047561in}}%
\pgfpathlineto{\pgfqpoint{7.550019in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{7.551229in}{1.036864in}}%
\pgfpathlineto{\pgfqpoint{7.551834in}{1.036097in}}%
\pgfpathlineto{\pgfqpoint{7.552439in}{1.049634in}}%
\pgfpathlineto{\pgfqpoint{7.553044in}{1.032983in}}%
\pgfpathlineto{\pgfqpoint{7.553649in}{1.039628in}}%
\pgfpathlineto{\pgfqpoint{7.554254in}{1.036111in}}%
\pgfpathlineto{\pgfqpoint{7.554859in}{1.051691in}}%
\pgfpathlineto{\pgfqpoint{7.555464in}{1.039147in}}%
\pgfpathlineto{\pgfqpoint{7.556069in}{1.043576in}}%
\pgfpathlineto{\pgfqpoint{7.556674in}{1.040354in}}%
\pgfpathlineto{\pgfqpoint{7.557279in}{1.038738in}}%
\pgfpathlineto{\pgfqpoint{7.557884in}{1.039091in}}%
\pgfpathlineto{\pgfqpoint{7.558489in}{1.042512in}}%
\pgfpathlineto{\pgfqpoint{7.559094in}{1.040225in}}%
\pgfpathlineto{\pgfqpoint{7.560304in}{1.031939in}}%
\pgfpathlineto{\pgfqpoint{7.560909in}{1.036083in}}%
\pgfpathlineto{\pgfqpoint{7.561514in}{1.033245in}}%
\pgfpathlineto{\pgfqpoint{7.562119in}{1.032638in}}%
\pgfpathlineto{\pgfqpoint{7.562724in}{1.043771in}}%
\pgfpathlineto{\pgfqpoint{7.563329in}{1.032635in}}%
\pgfpathlineto{\pgfqpoint{7.563934in}{1.035430in}}%
\pgfpathlineto{\pgfqpoint{7.564539in}{1.034775in}}%
\pgfpathlineto{\pgfqpoint{7.566354in}{1.045528in}}%
\pgfpathlineto{\pgfqpoint{7.566959in}{1.044968in}}%
\pgfpathlineto{\pgfqpoint{7.567564in}{1.048359in}}%
\pgfpathlineto{\pgfqpoint{7.568774in}{1.039105in}}%
\pgfpathlineto{\pgfqpoint{7.569984in}{1.044543in}}%
\pgfpathlineto{\pgfqpoint{7.571194in}{1.038940in}}%
\pgfpathlineto{\pgfqpoint{7.572404in}{1.040325in}}%
\pgfpathlineto{\pgfqpoint{7.573009in}{1.035549in}}%
\pgfpathlineto{\pgfqpoint{7.573614in}{1.036161in}}%
\pgfpathlineto{\pgfqpoint{7.574824in}{1.041640in}}%
\pgfpathlineto{\pgfqpoint{7.575429in}{1.040814in}}%
\pgfpathlineto{\pgfqpoint{7.576034in}{1.044745in}}%
\pgfpathlineto{\pgfqpoint{7.577244in}{1.036786in}}%
\pgfpathlineto{\pgfqpoint{7.578454in}{1.047602in}}%
\pgfpathlineto{\pgfqpoint{7.579664in}{1.035680in}}%
\pgfpathlineto{\pgfqpoint{7.580874in}{1.044912in}}%
\pgfpathlineto{\pgfqpoint{7.581479in}{1.039743in}}%
\pgfpathlineto{\pgfqpoint{7.582084in}{1.041158in}}%
\pgfpathlineto{\pgfqpoint{7.582689in}{1.057173in}}%
\pgfpathlineto{\pgfqpoint{7.584504in}{1.037105in}}%
\pgfpathlineto{\pgfqpoint{7.585109in}{1.035327in}}%
\pgfpathlineto{\pgfqpoint{7.587529in}{1.046204in}}%
\pgfpathlineto{\pgfqpoint{7.589344in}{1.034255in}}%
\pgfpathlineto{\pgfqpoint{7.589949in}{1.042097in}}%
\pgfpathlineto{\pgfqpoint{7.590554in}{1.037514in}}%
\pgfpathlineto{\pgfqpoint{7.591159in}{1.042779in}}%
\pgfpathlineto{\pgfqpoint{7.591764in}{1.033968in}}%
\pgfpathlineto{\pgfqpoint{7.592369in}{1.047534in}}%
\pgfpathlineto{\pgfqpoint{7.592974in}{1.037047in}}%
\pgfpathlineto{\pgfqpoint{7.593579in}{1.037405in}}%
\pgfpathlineto{\pgfqpoint{7.594789in}{1.033726in}}%
\pgfpathlineto{\pgfqpoint{7.595999in}{1.040519in}}%
\pgfpathlineto{\pgfqpoint{7.596604in}{1.036638in}}%
\pgfpathlineto{\pgfqpoint{7.597209in}{1.037229in}}%
\pgfpathlineto{\pgfqpoint{7.598419in}{1.043115in}}%
\pgfpathlineto{\pgfqpoint{7.599024in}{1.036444in}}%
\pgfpathlineto{\pgfqpoint{7.599629in}{1.039846in}}%
\pgfpathlineto{\pgfqpoint{7.600234in}{1.037959in}}%
\pgfpathlineto{\pgfqpoint{7.600839in}{1.051239in}}%
\pgfpathlineto{\pgfqpoint{7.601444in}{1.036397in}}%
\pgfpathlineto{\pgfqpoint{7.602049in}{1.043318in}}%
\pgfpathlineto{\pgfqpoint{7.602654in}{1.060328in}}%
\pgfpathlineto{\pgfqpoint{7.603259in}{1.038384in}}%
\pgfpathlineto{\pgfqpoint{7.603864in}{1.039297in}}%
\pgfpathlineto{\pgfqpoint{7.604469in}{1.043344in}}%
\pgfpathlineto{\pgfqpoint{7.605074in}{1.062414in}}%
\pgfpathlineto{\pgfqpoint{7.605679in}{1.047386in}}%
\pgfpathlineto{\pgfqpoint{7.606284in}{1.049384in}}%
\pgfpathlineto{\pgfqpoint{7.608704in}{1.031123in}}%
\pgfpathlineto{\pgfqpoint{7.611124in}{1.041548in}}%
\pgfpathlineto{\pgfqpoint{7.611729in}{1.042432in}}%
\pgfpathlineto{\pgfqpoint{7.612334in}{1.037135in}}%
\pgfpathlineto{\pgfqpoint{7.613544in}{1.043057in}}%
\pgfpathlineto{\pgfqpoint{7.614149in}{1.042486in}}%
\pgfpathlineto{\pgfqpoint{7.614754in}{1.038245in}}%
\pgfpathlineto{\pgfqpoint{7.615359in}{1.048398in}}%
\pgfpathlineto{\pgfqpoint{7.615964in}{1.044817in}}%
\pgfpathlineto{\pgfqpoint{7.617779in}{1.035265in}}%
\pgfpathlineto{\pgfqpoint{7.618384in}{1.043627in}}%
\pgfpathlineto{\pgfqpoint{7.618989in}{1.037464in}}%
\pgfpathlineto{\pgfqpoint{7.620804in}{1.034116in}}%
\pgfpathlineto{\pgfqpoint{7.621409in}{1.047010in}}%
\pgfpathlineto{\pgfqpoint{7.622014in}{1.037269in}}%
\pgfpathlineto{\pgfqpoint{7.623829in}{1.050667in}}%
\pgfpathlineto{\pgfqpoint{7.624434in}{1.034760in}}%
\pgfpathlineto{\pgfqpoint{7.625039in}{1.055153in}}%
\pgfpathlineto{\pgfqpoint{7.625644in}{1.044935in}}%
\pgfpathlineto{\pgfqpoint{7.626249in}{1.046018in}}%
\pgfpathlineto{\pgfqpoint{7.626854in}{1.044829in}}%
\pgfpathlineto{\pgfqpoint{7.628064in}{1.036939in}}%
\pgfpathlineto{\pgfqpoint{7.628669in}{1.040946in}}%
\pgfpathlineto{\pgfqpoint{7.629274in}{1.040585in}}%
\pgfpathlineto{\pgfqpoint{7.629879in}{1.041619in}}%
\pgfpathlineto{\pgfqpoint{7.630484in}{1.045454in}}%
\pgfpathlineto{\pgfqpoint{7.631089in}{1.034031in}}%
\pgfpathlineto{\pgfqpoint{7.631694in}{1.039295in}}%
\pgfpathlineto{\pgfqpoint{7.632904in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{7.633509in}{1.050788in}}%
\pgfpathlineto{\pgfqpoint{7.634114in}{1.057631in}}%
\pgfpathlineto{\pgfqpoint{7.634719in}{1.036771in}}%
\pgfpathlineto{\pgfqpoint{7.635324in}{1.038649in}}%
\pgfpathlineto{\pgfqpoint{7.635929in}{1.033950in}}%
\pgfpathlineto{\pgfqpoint{7.637744in}{1.048230in}}%
\pgfpathlineto{\pgfqpoint{7.638349in}{1.045386in}}%
\pgfpathlineto{\pgfqpoint{7.639559in}{1.039868in}}%
\pgfpathlineto{\pgfqpoint{7.640164in}{1.040026in}}%
\pgfpathlineto{\pgfqpoint{7.640769in}{1.038258in}}%
\pgfpathlineto{\pgfqpoint{7.641374in}{1.044458in}}%
\pgfpathlineto{\pgfqpoint{7.641979in}{1.037938in}}%
\pgfpathlineto{\pgfqpoint{7.642584in}{1.050049in}}%
\pgfpathlineto{\pgfqpoint{7.643189in}{1.043726in}}%
\pgfpathlineto{\pgfqpoint{7.643794in}{1.043765in}}%
\pgfpathlineto{\pgfqpoint{7.644399in}{1.041948in}}%
\pgfpathlineto{\pgfqpoint{7.645004in}{1.061068in}}%
\pgfpathlineto{\pgfqpoint{7.645609in}{1.037832in}}%
\pgfpathlineto{\pgfqpoint{7.646214in}{1.048696in}}%
\pgfpathlineto{\pgfqpoint{7.648029in}{1.039181in}}%
\pgfpathlineto{\pgfqpoint{7.648634in}{1.040783in}}%
\pgfpathlineto{\pgfqpoint{7.649844in}{1.035372in}}%
\pgfpathlineto{\pgfqpoint{7.650448in}{1.042868in}}%
\pgfpathlineto{\pgfqpoint{7.651053in}{1.039051in}}%
\pgfpathlineto{\pgfqpoint{7.651658in}{1.040826in}}%
\pgfpathlineto{\pgfqpoint{7.652263in}{1.038479in}}%
\pgfpathlineto{\pgfqpoint{7.654078in}{1.044923in}}%
\pgfpathlineto{\pgfqpoint{7.654683in}{1.040187in}}%
\pgfpathlineto{\pgfqpoint{7.655288in}{1.042992in}}%
\pgfpathlineto{\pgfqpoint{7.655893in}{1.047163in}}%
\pgfpathlineto{\pgfqpoint{7.656498in}{1.045308in}}%
\pgfpathlineto{\pgfqpoint{7.657103in}{1.034627in}}%
\pgfpathlineto{\pgfqpoint{7.657708in}{1.038054in}}%
\pgfpathlineto{\pgfqpoint{7.658313in}{1.038059in}}%
\pgfpathlineto{\pgfqpoint{7.658918in}{1.032528in}}%
\pgfpathlineto{\pgfqpoint{7.659523in}{1.035394in}}%
\pgfpathlineto{\pgfqpoint{7.660128in}{1.035387in}}%
\pgfpathlineto{\pgfqpoint{7.661338in}{1.041270in}}%
\pgfpathlineto{\pgfqpoint{7.661943in}{1.039555in}}%
\pgfpathlineto{\pgfqpoint{7.662548in}{1.039970in}}%
\pgfpathlineto{\pgfqpoint{7.663153in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{7.663758in}{1.049242in}}%
\pgfpathlineto{\pgfqpoint{7.664363in}{1.040023in}}%
\pgfpathlineto{\pgfqpoint{7.665573in}{1.037286in}}%
\pgfpathlineto{\pgfqpoint{7.666178in}{1.054654in}}%
\pgfpathlineto{\pgfqpoint{7.666783in}{1.037089in}}%
\pgfpathlineto{\pgfqpoint{7.667388in}{1.041440in}}%
\pgfpathlineto{\pgfqpoint{7.667993in}{1.057604in}}%
\pgfpathlineto{\pgfqpoint{7.668598in}{1.046410in}}%
\pgfpathlineto{\pgfqpoint{7.670413in}{1.041426in}}%
\pgfpathlineto{\pgfqpoint{7.671018in}{1.045326in}}%
\pgfpathlineto{\pgfqpoint{7.671623in}{1.038616in}}%
\pgfpathlineto{\pgfqpoint{7.672228in}{1.040772in}}%
\pgfpathlineto{\pgfqpoint{7.673438in}{1.037260in}}%
\pgfpathlineto{\pgfqpoint{7.674043in}{1.046749in}}%
\pgfpathlineto{\pgfqpoint{7.674648in}{1.044966in}}%
\pgfpathlineto{\pgfqpoint{7.675253in}{1.045178in}}%
\pgfpathlineto{\pgfqpoint{7.676463in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{7.678883in}{1.049572in}}%
\pgfpathlineto{\pgfqpoint{7.679488in}{1.043343in}}%
\pgfpathlineto{\pgfqpoint{7.680093in}{1.045680in}}%
\pgfpathlineto{\pgfqpoint{7.680698in}{1.045795in}}%
\pgfpathlineto{\pgfqpoint{7.681908in}{1.051621in}}%
\pgfpathlineto{\pgfqpoint{7.683723in}{1.037147in}}%
\pgfpathlineto{\pgfqpoint{7.684328in}{1.041964in}}%
\pgfpathlineto{\pgfqpoint{7.684933in}{1.035650in}}%
\pgfpathlineto{\pgfqpoint{7.685538in}{1.040894in}}%
\pgfpathlineto{\pgfqpoint{7.686143in}{1.036937in}}%
\pgfpathlineto{\pgfqpoint{7.688563in}{1.051006in}}%
\pgfpathlineto{\pgfqpoint{7.689168in}{1.049498in}}%
\pgfpathlineto{\pgfqpoint{7.689773in}{1.066385in}}%
\pgfpathlineto{\pgfqpoint{7.690378in}{1.057600in}}%
\pgfpathlineto{\pgfqpoint{7.690983in}{1.041228in}}%
\pgfpathlineto{\pgfqpoint{7.691588in}{1.053289in}}%
\pgfpathlineto{\pgfqpoint{7.693403in}{1.041881in}}%
\pgfpathlineto{\pgfqpoint{7.694613in}{1.045542in}}%
\pgfpathlineto{\pgfqpoint{7.695218in}{1.041139in}}%
\pgfpathlineto{\pgfqpoint{7.696428in}{1.049615in}}%
\pgfpathlineto{\pgfqpoint{7.698243in}{1.039619in}}%
\pgfpathlineto{\pgfqpoint{7.698848in}{1.040515in}}%
\pgfpathlineto{\pgfqpoint{7.699453in}{1.044122in}}%
\pgfpathlineto{\pgfqpoint{7.700058in}{1.035452in}}%
\pgfpathlineto{\pgfqpoint{7.700663in}{1.038067in}}%
\pgfpathlineto{\pgfqpoint{7.701268in}{1.045192in}}%
\pgfpathlineto{\pgfqpoint{7.701873in}{1.039946in}}%
\pgfpathlineto{\pgfqpoint{7.702478in}{1.039021in}}%
\pgfpathlineto{\pgfqpoint{7.703083in}{1.035644in}}%
\pgfpathlineto{\pgfqpoint{7.703688in}{1.047804in}}%
\pgfpathlineto{\pgfqpoint{7.704293in}{1.041790in}}%
\pgfpathlineto{\pgfqpoint{7.704898in}{1.042487in}}%
\pgfpathlineto{\pgfqpoint{7.706108in}{1.040622in}}%
\pgfpathlineto{\pgfqpoint{7.706713in}{1.036735in}}%
\pgfpathlineto{\pgfqpoint{7.708528in}{1.044842in}}%
\pgfpathlineto{\pgfqpoint{7.709133in}{1.038173in}}%
\pgfpathlineto{\pgfqpoint{7.709738in}{1.038862in}}%
\pgfpathlineto{\pgfqpoint{7.710343in}{1.043395in}}%
\pgfpathlineto{\pgfqpoint{7.710948in}{1.037321in}}%
\pgfpathlineto{\pgfqpoint{7.711553in}{1.039087in}}%
\pgfpathlineto{\pgfqpoint{7.712158in}{1.059416in}}%
\pgfpathlineto{\pgfqpoint{7.712763in}{1.043059in}}%
\pgfpathlineto{\pgfqpoint{7.713368in}{1.037810in}}%
\pgfpathlineto{\pgfqpoint{7.715788in}{1.054502in}}%
\pgfpathlineto{\pgfqpoint{7.717603in}{1.041577in}}%
\pgfpathlineto{\pgfqpoint{7.718208in}{1.054896in}}%
\pgfpathlineto{\pgfqpoint{7.718813in}{1.050702in}}%
\pgfpathlineto{\pgfqpoint{7.719418in}{1.042981in}}%
\pgfpathlineto{\pgfqpoint{7.720023in}{1.051059in}}%
\pgfpathlineto{\pgfqpoint{7.721233in}{1.038524in}}%
\pgfpathlineto{\pgfqpoint{7.721838in}{1.039252in}}%
\pgfpathlineto{\pgfqpoint{7.723048in}{1.037367in}}%
\pgfpathlineto{\pgfqpoint{7.723653in}{1.047150in}}%
\pgfpathlineto{\pgfqpoint{7.724258in}{1.036506in}}%
\pgfpathlineto{\pgfqpoint{7.724863in}{1.046935in}}%
\pgfpathlineto{\pgfqpoint{7.725468in}{1.039446in}}%
\pgfpathlineto{\pgfqpoint{7.726678in}{1.044573in}}%
\pgfpathlineto{\pgfqpoint{7.727283in}{1.037806in}}%
\pgfpathlineto{\pgfqpoint{7.727888in}{1.043015in}}%
\pgfpathlineto{\pgfqpoint{7.728493in}{1.037695in}}%
\pgfpathlineto{\pgfqpoint{7.729098in}{1.049347in}}%
\pgfpathlineto{\pgfqpoint{7.729703in}{1.035950in}}%
\pgfpathlineto{\pgfqpoint{7.730308in}{1.042487in}}%
\pgfpathlineto{\pgfqpoint{7.732123in}{1.043263in}}%
\pgfpathlineto{\pgfqpoint{7.732728in}{1.062225in}}%
\pgfpathlineto{\pgfqpoint{7.733333in}{1.043847in}}%
\pgfpathlineto{\pgfqpoint{7.733938in}{1.047139in}}%
\pgfpathlineto{\pgfqpoint{7.735753in}{1.038388in}}%
\pgfpathlineto{\pgfqpoint{7.736358in}{1.038452in}}%
\pgfpathlineto{\pgfqpoint{7.738173in}{1.047567in}}%
\pgfpathlineto{\pgfqpoint{7.738778in}{1.049136in}}%
\pgfpathlineto{\pgfqpoint{7.739988in}{1.041604in}}%
\pgfpathlineto{\pgfqpoint{7.740593in}{1.042515in}}%
\pgfpathlineto{\pgfqpoint{7.741198in}{1.040525in}}%
\pgfpathlineto{\pgfqpoint{7.743013in}{1.044013in}}%
\pgfpathlineto{\pgfqpoint{7.743618in}{1.040637in}}%
\pgfpathlineto{\pgfqpoint{7.744223in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{7.744828in}{1.042640in}}%
\pgfpathlineto{\pgfqpoint{7.745433in}{1.042849in}}%
\pgfpathlineto{\pgfqpoint{7.746038in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{7.746643in}{1.039540in}}%
\pgfpathlineto{\pgfqpoint{7.747853in}{1.066920in}}%
\pgfpathlineto{\pgfqpoint{7.748458in}{1.039119in}}%
\pgfpathlineto{\pgfqpoint{7.749063in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{7.749668in}{1.067225in}}%
\pgfpathlineto{\pgfqpoint{7.750273in}{1.049142in}}%
\pgfpathlineto{\pgfqpoint{7.750878in}{1.060282in}}%
\pgfpathlineto{\pgfqpoint{7.752088in}{1.038286in}}%
\pgfpathlineto{\pgfqpoint{7.752693in}{1.050664in}}%
\pgfpathlineto{\pgfqpoint{7.753298in}{1.049772in}}%
\pgfpathlineto{\pgfqpoint{7.755113in}{1.038968in}}%
\pgfpathlineto{\pgfqpoint{7.755718in}{1.047706in}}%
\pgfpathlineto{\pgfqpoint{7.756323in}{1.039853in}}%
\pgfpathlineto{\pgfqpoint{7.756928in}{1.045612in}}%
\pgfpathlineto{\pgfqpoint{7.757533in}{1.041608in}}%
\pgfpathlineto{\pgfqpoint{7.758138in}{1.046242in}}%
\pgfpathlineto{\pgfqpoint{7.758743in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{7.759348in}{1.041375in}}%
\pgfpathlineto{\pgfqpoint{7.759953in}{1.043376in}}%
\pgfpathlineto{\pgfqpoint{7.760558in}{1.039068in}}%
\pgfpathlineto{\pgfqpoint{7.761768in}{1.045100in}}%
\pgfpathlineto{\pgfqpoint{7.762373in}{1.043035in}}%
\pgfpathlineto{\pgfqpoint{7.763583in}{1.074435in}}%
\pgfpathlineto{\pgfqpoint{7.764188in}{1.040021in}}%
\pgfpathlineto{\pgfqpoint{7.764793in}{1.057534in}}%
\pgfpathlineto{\pgfqpoint{7.765398in}{1.041078in}}%
\pgfpathlineto{\pgfqpoint{7.766003in}{1.169478in}}%
\pgfpathlineto{\pgfqpoint{7.766608in}{1.043070in}}%
\pgfpathlineto{\pgfqpoint{7.767213in}{1.044849in}}%
\pgfpathlineto{\pgfqpoint{7.767818in}{1.040733in}}%
\pgfpathlineto{\pgfqpoint{7.768423in}{1.052244in}}%
\pgfpathlineto{\pgfqpoint{7.769028in}{1.047069in}}%
\pgfpathlineto{\pgfqpoint{7.769633in}{1.046392in}}%
\pgfpathlineto{\pgfqpoint{7.770238in}{1.035765in}}%
\pgfpathlineto{\pgfqpoint{7.770843in}{1.040652in}}%
\pgfpathlineto{\pgfqpoint{7.771448in}{1.039446in}}%
\pgfpathlineto{\pgfqpoint{7.772053in}{1.041637in}}%
\pgfpathlineto{\pgfqpoint{7.772658in}{1.039163in}}%
\pgfpathlineto{\pgfqpoint{7.773263in}{1.044327in}}%
\pgfpathlineto{\pgfqpoint{7.773868in}{1.064510in}}%
\pgfpathlineto{\pgfqpoint{7.774473in}{1.047366in}}%
\pgfpathlineto{\pgfqpoint{7.775078in}{1.047633in}}%
\pgfpathlineto{\pgfqpoint{7.776288in}{1.058770in}}%
\pgfpathlineto{\pgfqpoint{7.776893in}{1.042977in}}%
\pgfpathlineto{\pgfqpoint{7.777498in}{1.046044in}}%
\pgfpathlineto{\pgfqpoint{7.778103in}{1.046919in}}%
\pgfpathlineto{\pgfqpoint{7.778708in}{1.071485in}}%
\pgfpathlineto{\pgfqpoint{7.779917in}{1.040397in}}%
\pgfpathlineto{\pgfqpoint{7.781127in}{1.044889in}}%
\pgfpathlineto{\pgfqpoint{7.782337in}{1.042843in}}%
\pgfpathlineto{\pgfqpoint{7.782942in}{1.043083in}}%
\pgfpathlineto{\pgfqpoint{7.783547in}{1.047952in}}%
\pgfpathlineto{\pgfqpoint{7.784152in}{1.046471in}}%
\pgfpathlineto{\pgfqpoint{7.784757in}{1.043464in}}%
\pgfpathlineto{\pgfqpoint{7.785362in}{1.044520in}}%
\pgfpathlineto{\pgfqpoint{7.785967in}{1.065069in}}%
\pgfpathlineto{\pgfqpoint{7.786572in}{1.041743in}}%
\pgfpathlineto{\pgfqpoint{7.787177in}{1.044069in}}%
\pgfpathlineto{\pgfqpoint{7.787782in}{1.041328in}}%
\pgfpathlineto{\pgfqpoint{7.788387in}{1.043755in}}%
\pgfpathlineto{\pgfqpoint{7.789597in}{1.040415in}}%
\pgfpathlineto{\pgfqpoint{7.790202in}{1.048681in}}%
\pgfpathlineto{\pgfqpoint{7.790807in}{1.035408in}}%
\pgfpathlineto{\pgfqpoint{7.791412in}{1.048819in}}%
\pgfpathlineto{\pgfqpoint{7.792017in}{1.034562in}}%
\pgfpathlineto{\pgfqpoint{7.792622in}{1.066564in}}%
\pgfpathlineto{\pgfqpoint{7.793227in}{1.050979in}}%
\pgfpathlineto{\pgfqpoint{7.793832in}{1.035662in}}%
\pgfpathlineto{\pgfqpoint{7.794437in}{1.042975in}}%
\pgfpathlineto{\pgfqpoint{7.795042in}{1.045065in}}%
\pgfpathlineto{\pgfqpoint{7.795647in}{1.060560in}}%
\pgfpathlineto{\pgfqpoint{7.796857in}{1.044596in}}%
\pgfpathlineto{\pgfqpoint{7.797462in}{1.051091in}}%
\pgfpathlineto{\pgfqpoint{7.798067in}{1.049363in}}%
\pgfpathlineto{\pgfqpoint{7.799882in}{1.039180in}}%
\pgfpathlineto{\pgfqpoint{7.800487in}{1.048250in}}%
\pgfpathlineto{\pgfqpoint{7.801092in}{1.043945in}}%
\pgfpathlineto{\pgfqpoint{7.801697in}{1.045025in}}%
\pgfpathlineto{\pgfqpoint{7.802302in}{1.055570in}}%
\pgfpathlineto{\pgfqpoint{7.802907in}{1.041207in}}%
\pgfpathlineto{\pgfqpoint{7.803512in}{1.041252in}}%
\pgfpathlineto{\pgfqpoint{7.804722in}{1.044548in}}%
\pgfpathlineto{\pgfqpoint{7.805327in}{1.041013in}}%
\pgfpathlineto{\pgfqpoint{7.805932in}{1.046122in}}%
\pgfpathlineto{\pgfqpoint{7.807747in}{1.038814in}}%
\pgfpathlineto{\pgfqpoint{7.808352in}{1.036582in}}%
\pgfpathlineto{\pgfqpoint{7.809562in}{1.050239in}}%
\pgfpathlineto{\pgfqpoint{7.810772in}{1.036268in}}%
\pgfpathlineto{\pgfqpoint{7.811377in}{1.045697in}}%
\pgfpathlineto{\pgfqpoint{7.811982in}{1.036375in}}%
\pgfpathlineto{\pgfqpoint{7.812587in}{1.042322in}}%
\pgfpathlineto{\pgfqpoint{7.813192in}{1.049949in}}%
\pgfpathlineto{\pgfqpoint{7.814402in}{1.038742in}}%
\pgfpathlineto{\pgfqpoint{7.815612in}{1.045565in}}%
\pgfpathlineto{\pgfqpoint{7.816217in}{1.036868in}}%
\pgfpathlineto{\pgfqpoint{7.817427in}{1.056245in}}%
\pgfpathlineto{\pgfqpoint{7.818032in}{1.038419in}}%
\pgfpathlineto{\pgfqpoint{7.818637in}{1.052657in}}%
\pgfpathlineto{\pgfqpoint{7.820452in}{1.040060in}}%
\pgfpathlineto{\pgfqpoint{7.821057in}{1.042940in}}%
\pgfpathlineto{\pgfqpoint{7.821662in}{1.039710in}}%
\pgfpathlineto{\pgfqpoint{7.822267in}{1.046220in}}%
\pgfpathlineto{\pgfqpoint{7.822872in}{1.038221in}}%
\pgfpathlineto{\pgfqpoint{7.823477in}{1.045269in}}%
\pgfpathlineto{\pgfqpoint{7.824082in}{1.037914in}}%
\pgfpathlineto{\pgfqpoint{7.824687in}{1.041683in}}%
\pgfpathlineto{\pgfqpoint{7.826502in}{1.057789in}}%
\pgfpathlineto{\pgfqpoint{7.828317in}{1.041622in}}%
\pgfpathlineto{\pgfqpoint{7.828922in}{1.042208in}}%
\pgfpathlineto{\pgfqpoint{7.830132in}{1.055600in}}%
\pgfpathlineto{\pgfqpoint{7.830737in}{1.046493in}}%
\pgfpathlineto{\pgfqpoint{7.831342in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{7.831947in}{1.062443in}}%
\pgfpathlineto{\pgfqpoint{7.832552in}{1.058600in}}%
\pgfpathlineto{\pgfqpoint{7.833762in}{1.039851in}}%
\pgfpathlineto{\pgfqpoint{7.836182in}{1.050878in}}%
\pgfpathlineto{\pgfqpoint{7.837392in}{1.047769in}}%
\pgfpathlineto{\pgfqpoint{7.837997in}{1.056463in}}%
\pgfpathlineto{\pgfqpoint{7.839207in}{1.040673in}}%
\pgfpathlineto{\pgfqpoint{7.839812in}{1.055352in}}%
\pgfpathlineto{\pgfqpoint{7.840417in}{1.039152in}}%
\pgfpathlineto{\pgfqpoint{7.841022in}{1.046060in}}%
\pgfpathlineto{\pgfqpoint{7.841627in}{1.041262in}}%
\pgfpathlineto{\pgfqpoint{7.843442in}{1.060065in}}%
\pgfpathlineto{\pgfqpoint{7.844652in}{1.044684in}}%
\pgfpathlineto{\pgfqpoint{7.845862in}{1.048492in}}%
\pgfpathlineto{\pgfqpoint{7.846467in}{1.047162in}}%
\pgfpathlineto{\pgfqpoint{7.848282in}{1.039512in}}%
\pgfpathlineto{\pgfqpoint{7.848887in}{1.051580in}}%
\pgfpathlineto{\pgfqpoint{7.849492in}{1.048575in}}%
\pgfpathlineto{\pgfqpoint{7.850097in}{1.046886in}}%
\pgfpathlineto{\pgfqpoint{7.850702in}{1.039289in}}%
\pgfpathlineto{\pgfqpoint{7.851307in}{1.044326in}}%
\pgfpathlineto{\pgfqpoint{7.851912in}{1.067453in}}%
\pgfpathlineto{\pgfqpoint{7.852517in}{1.051915in}}%
\pgfpathlineto{\pgfqpoint{7.853122in}{1.051690in}}%
\pgfpathlineto{\pgfqpoint{7.854332in}{1.056693in}}%
\pgfpathlineto{\pgfqpoint{7.854937in}{1.050968in}}%
\pgfpathlineto{\pgfqpoint{7.855542in}{1.072390in}}%
\pgfpathlineto{\pgfqpoint{7.856752in}{1.043663in}}%
\pgfpathlineto{\pgfqpoint{7.857357in}{1.051106in}}%
\pgfpathlineto{\pgfqpoint{7.857962in}{1.062276in}}%
\pgfpathlineto{\pgfqpoint{7.859172in}{1.038494in}}%
\pgfpathlineto{\pgfqpoint{7.859777in}{1.044538in}}%
\pgfpathlineto{\pgfqpoint{7.860382in}{1.037443in}}%
\pgfpathlineto{\pgfqpoint{7.861592in}{1.050874in}}%
\pgfpathlineto{\pgfqpoint{7.862802in}{1.038279in}}%
\pgfpathlineto{\pgfqpoint{7.863407in}{1.052616in}}%
\pgfpathlineto{\pgfqpoint{7.864012in}{1.039481in}}%
\pgfpathlineto{\pgfqpoint{7.864617in}{1.048035in}}%
\pgfpathlineto{\pgfqpoint{7.865222in}{1.047894in}}%
\pgfpathlineto{\pgfqpoint{7.865827in}{1.045172in}}%
\pgfpathlineto{\pgfqpoint{7.866432in}{1.051829in}}%
\pgfpathlineto{\pgfqpoint{7.867037in}{1.040835in}}%
\pgfpathlineto{\pgfqpoint{7.867642in}{1.050386in}}%
\pgfpathlineto{\pgfqpoint{7.868247in}{1.045732in}}%
\pgfpathlineto{\pgfqpoint{7.868852in}{1.050219in}}%
\pgfpathlineto{\pgfqpoint{7.869457in}{1.046492in}}%
\pgfpathlineto{\pgfqpoint{7.870062in}{1.048944in}}%
\pgfpathlineto{\pgfqpoint{7.871272in}{1.065762in}}%
\pgfpathlineto{\pgfqpoint{7.874297in}{1.050985in}}%
\pgfpathlineto{\pgfqpoint{7.874902in}{1.058759in}}%
\pgfpathlineto{\pgfqpoint{7.875507in}{1.048812in}}%
\pgfpathlineto{\pgfqpoint{7.876112in}{1.051138in}}%
\pgfpathlineto{\pgfqpoint{7.876717in}{1.054418in}}%
\pgfpathlineto{\pgfqpoint{7.878532in}{1.039957in}}%
\pgfpathlineto{\pgfqpoint{7.879137in}{1.040386in}}%
\pgfpathlineto{\pgfqpoint{7.880952in}{1.050844in}}%
\pgfpathlineto{\pgfqpoint{7.881557in}{1.052713in}}%
\pgfpathlineto{\pgfqpoint{7.882162in}{1.050804in}}%
\pgfpathlineto{\pgfqpoint{7.882767in}{1.057064in}}%
\pgfpathlineto{\pgfqpoint{7.883977in}{1.043044in}}%
\pgfpathlineto{\pgfqpoint{7.884582in}{1.062148in}}%
\pgfpathlineto{\pgfqpoint{7.885187in}{1.039120in}}%
\pgfpathlineto{\pgfqpoint{7.885792in}{1.042163in}}%
\pgfpathlineto{\pgfqpoint{7.886397in}{1.039699in}}%
\pgfpathlineto{\pgfqpoint{7.887002in}{1.045117in}}%
\pgfpathlineto{\pgfqpoint{7.887607in}{1.040981in}}%
\pgfpathlineto{\pgfqpoint{7.888817in}{1.043713in}}%
\pgfpathlineto{\pgfqpoint{7.889422in}{1.056713in}}%
\pgfpathlineto{\pgfqpoint{7.890027in}{1.055514in}}%
\pgfpathlineto{\pgfqpoint{7.891237in}{1.048282in}}%
\pgfpathlineto{\pgfqpoint{7.891842in}{1.058829in}}%
\pgfpathlineto{\pgfqpoint{7.892447in}{1.050430in}}%
\pgfpathlineto{\pgfqpoint{7.893052in}{1.053565in}}%
\pgfpathlineto{\pgfqpoint{7.894867in}{1.035811in}}%
\pgfpathlineto{\pgfqpoint{7.895472in}{1.036480in}}%
\pgfpathlineto{\pgfqpoint{7.897287in}{1.039762in}}%
\pgfpathlineto{\pgfqpoint{7.899102in}{1.055975in}}%
\pgfpathlineto{\pgfqpoint{7.899707in}{1.042282in}}%
\pgfpathlineto{\pgfqpoint{7.900312in}{1.071318in}}%
\pgfpathlineto{\pgfqpoint{7.900917in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{7.901522in}{1.069169in}}%
\pgfpathlineto{\pgfqpoint{7.902127in}{1.042076in}}%
\pgfpathlineto{\pgfqpoint{7.902732in}{1.044896in}}%
\pgfpathlineto{\pgfqpoint{7.903337in}{1.040395in}}%
\pgfpathlineto{\pgfqpoint{7.903942in}{1.050886in}}%
\pgfpathlineto{\pgfqpoint{7.904547in}{1.042867in}}%
\pgfpathlineto{\pgfqpoint{7.906967in}{1.067381in}}%
\pgfpathlineto{\pgfqpoint{7.908782in}{1.040526in}}%
\pgfpathlineto{\pgfqpoint{7.909991in}{1.053062in}}%
\pgfpathlineto{\pgfqpoint{7.910596in}{1.042138in}}%
\pgfpathlineto{\pgfqpoint{7.911201in}{1.044270in}}%
\pgfpathlineto{\pgfqpoint{7.911806in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{7.912411in}{1.060723in}}%
\pgfpathlineto{\pgfqpoint{7.913016in}{1.046150in}}%
\pgfpathlineto{\pgfqpoint{7.914226in}{1.071156in}}%
\pgfpathlineto{\pgfqpoint{7.914831in}{1.049318in}}%
\pgfpathlineto{\pgfqpoint{7.915436in}{1.050027in}}%
\pgfpathlineto{\pgfqpoint{7.916041in}{1.058143in}}%
\pgfpathlineto{\pgfqpoint{7.917856in}{1.044100in}}%
\pgfpathlineto{\pgfqpoint{7.919671in}{1.052772in}}%
\pgfpathlineto{\pgfqpoint{7.920276in}{1.050472in}}%
\pgfpathlineto{\pgfqpoint{7.920881in}{1.051505in}}%
\pgfpathlineto{\pgfqpoint{7.921486in}{1.051677in}}%
\pgfpathlineto{\pgfqpoint{7.922091in}{1.056981in}}%
\pgfpathlineto{\pgfqpoint{7.922696in}{1.091346in}}%
\pgfpathlineto{\pgfqpoint{7.924511in}{1.038129in}}%
\pgfpathlineto{\pgfqpoint{7.925721in}{1.056399in}}%
\pgfpathlineto{\pgfqpoint{7.926326in}{1.049955in}}%
\pgfpathlineto{\pgfqpoint{7.927536in}{1.071685in}}%
\pgfpathlineto{\pgfqpoint{7.928141in}{1.043680in}}%
\pgfpathlineto{\pgfqpoint{7.928746in}{1.061951in}}%
\pgfpathlineto{\pgfqpoint{7.930561in}{1.045059in}}%
\pgfpathlineto{\pgfqpoint{7.931771in}{1.066768in}}%
\pgfpathlineto{\pgfqpoint{7.932376in}{1.040571in}}%
\pgfpathlineto{\pgfqpoint{7.932981in}{1.049908in}}%
\pgfpathlineto{\pgfqpoint{7.933586in}{1.049351in}}%
\pgfpathlineto{\pgfqpoint{7.934191in}{1.045822in}}%
\pgfpathlineto{\pgfqpoint{7.934796in}{1.046078in}}%
\pgfpathlineto{\pgfqpoint{7.936006in}{1.044853in}}%
\pgfpathlineto{\pgfqpoint{7.937821in}{1.069721in}}%
\pgfpathlineto{\pgfqpoint{7.939636in}{1.040049in}}%
\pgfpathlineto{\pgfqpoint{7.940241in}{1.048611in}}%
\pgfpathlineto{\pgfqpoint{7.940846in}{1.036585in}}%
\pgfpathlineto{\pgfqpoint{7.942661in}{1.079591in}}%
\pgfpathlineto{\pgfqpoint{7.943266in}{1.042762in}}%
\pgfpathlineto{\pgfqpoint{7.943871in}{1.057166in}}%
\pgfpathlineto{\pgfqpoint{7.944476in}{1.043458in}}%
\pgfpathlineto{\pgfqpoint{7.945081in}{1.044928in}}%
\pgfpathlineto{\pgfqpoint{7.945686in}{1.042694in}}%
\pgfpathlineto{\pgfqpoint{7.946896in}{1.062298in}}%
\pgfpathlineto{\pgfqpoint{7.947501in}{1.043552in}}%
\pgfpathlineto{\pgfqpoint{7.948106in}{1.071607in}}%
\pgfpathlineto{\pgfqpoint{7.948711in}{1.046346in}}%
\pgfpathlineto{\pgfqpoint{7.949316in}{1.113701in}}%
\pgfpathlineto{\pgfqpoint{7.949921in}{1.081151in}}%
\pgfpathlineto{\pgfqpoint{7.951131in}{1.045395in}}%
\pgfpathlineto{\pgfqpoint{7.951736in}{1.045869in}}%
\pgfpathlineto{\pgfqpoint{7.952341in}{1.042868in}}%
\pgfpathlineto{\pgfqpoint{7.954761in}{1.066030in}}%
\pgfpathlineto{\pgfqpoint{7.955366in}{1.058821in}}%
\pgfpathlineto{\pgfqpoint{7.955971in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{7.956576in}{1.046324in}}%
\pgfpathlineto{\pgfqpoint{7.957181in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{7.958996in}{1.042349in}}%
\pgfpathlineto{\pgfqpoint{7.959601in}{1.060895in}}%
\pgfpathlineto{\pgfqpoint{7.960206in}{1.043825in}}%
\pgfpathlineto{\pgfqpoint{7.960811in}{1.051298in}}%
\pgfpathlineto{\pgfqpoint{7.961416in}{1.041899in}}%
\pgfpathlineto{\pgfqpoint{7.962021in}{1.047608in}}%
\pgfpathlineto{\pgfqpoint{7.962626in}{1.047736in}}%
\pgfpathlineto{\pgfqpoint{7.963836in}{1.040731in}}%
\pgfpathlineto{\pgfqpoint{7.964441in}{1.043220in}}%
\pgfpathlineto{\pgfqpoint{7.965046in}{1.055508in}}%
\pgfpathlineto{\pgfqpoint{7.965651in}{1.048348in}}%
\pgfpathlineto{\pgfqpoint{7.966861in}{1.060050in}}%
\pgfpathlineto{\pgfqpoint{7.968071in}{1.043936in}}%
\pgfpathlineto{\pgfqpoint{7.968676in}{1.063581in}}%
\pgfpathlineto{\pgfqpoint{7.969281in}{1.058541in}}%
\pgfpathlineto{\pgfqpoint{7.971096in}{1.040923in}}%
\pgfpathlineto{\pgfqpoint{7.972306in}{1.048325in}}%
\pgfpathlineto{\pgfqpoint{7.974121in}{1.039429in}}%
\pgfpathlineto{\pgfqpoint{7.975936in}{1.057075in}}%
\pgfpathlineto{\pgfqpoint{7.976541in}{1.048109in}}%
\pgfpathlineto{\pgfqpoint{7.977146in}{1.048566in}}%
\pgfpathlineto{\pgfqpoint{7.977751in}{1.046765in}}%
\pgfpathlineto{\pgfqpoint{7.978356in}{1.053683in}}%
\pgfpathlineto{\pgfqpoint{7.980171in}{1.043609in}}%
\pgfpathlineto{\pgfqpoint{7.980776in}{1.046669in}}%
\pgfpathlineto{\pgfqpoint{7.981381in}{1.039980in}}%
\pgfpathlineto{\pgfqpoint{7.981986in}{1.041164in}}%
\pgfpathlineto{\pgfqpoint{7.983801in}{1.056005in}}%
\pgfpathlineto{\pgfqpoint{7.984406in}{1.054583in}}%
\pgfpathlineto{\pgfqpoint{7.985011in}{1.039904in}}%
\pgfpathlineto{\pgfqpoint{7.985616in}{1.049882in}}%
\pgfpathlineto{\pgfqpoint{7.986221in}{1.053842in}}%
\pgfpathlineto{\pgfqpoint{7.986826in}{1.045937in}}%
\pgfpathlineto{\pgfqpoint{7.987431in}{1.075910in}}%
\pgfpathlineto{\pgfqpoint{7.988036in}{1.049699in}}%
\pgfpathlineto{\pgfqpoint{7.988641in}{1.073381in}}%
\pgfpathlineto{\pgfqpoint{7.990456in}{1.047877in}}%
\pgfpathlineto{\pgfqpoint{7.991061in}{1.048564in}}%
\pgfpathlineto{\pgfqpoint{7.991666in}{1.039409in}}%
\pgfpathlineto{\pgfqpoint{7.992271in}{1.046473in}}%
\pgfpathlineto{\pgfqpoint{7.992876in}{1.049815in}}%
\pgfpathlineto{\pgfqpoint{7.993481in}{1.047332in}}%
\pgfpathlineto{\pgfqpoint{7.994086in}{1.069612in}}%
\pgfpathlineto{\pgfqpoint{7.994691in}{1.047005in}}%
\pgfpathlineto{\pgfqpoint{7.995296in}{1.055156in}}%
\pgfpathlineto{\pgfqpoint{7.995901in}{1.057165in}}%
\pgfpathlineto{\pgfqpoint{7.996506in}{1.046370in}}%
\pgfpathlineto{\pgfqpoint{7.997111in}{1.081018in}}%
\pgfpathlineto{\pgfqpoint{7.997716in}{1.066366in}}%
\pgfpathlineto{\pgfqpoint{7.998321in}{1.067334in}}%
\pgfpathlineto{\pgfqpoint{7.998926in}{1.046955in}}%
\pgfpathlineto{\pgfqpoint{7.999531in}{1.055150in}}%
\pgfpathlineto{\pgfqpoint{8.000741in}{1.040107in}}%
\pgfpathlineto{\pgfqpoint{8.001951in}{1.041596in}}%
\pgfpathlineto{\pgfqpoint{8.003766in}{1.060280in}}%
\pgfpathlineto{\pgfqpoint{8.004371in}{1.048013in}}%
\pgfpathlineto{\pgfqpoint{8.004976in}{1.070195in}}%
\pgfpathlineto{\pgfqpoint{8.005581in}{1.043153in}}%
\pgfpathlineto{\pgfqpoint{8.006186in}{1.062604in}}%
\pgfpathlineto{\pgfqpoint{8.006791in}{1.048181in}}%
\pgfpathlineto{\pgfqpoint{8.007396in}{1.054770in}}%
\pgfpathlineto{\pgfqpoint{8.008001in}{1.048530in}}%
\pgfpathlineto{\pgfqpoint{8.008606in}{1.107928in}}%
\pgfpathlineto{\pgfqpoint{8.009211in}{1.049782in}}%
\pgfpathlineto{\pgfqpoint{8.009816in}{1.058359in}}%
\pgfpathlineto{\pgfqpoint{8.010421in}{1.062818in}}%
\pgfpathlineto{\pgfqpoint{8.011026in}{1.041313in}}%
\pgfpathlineto{\pgfqpoint{8.011631in}{1.054173in}}%
\pgfpathlineto{\pgfqpoint{8.012236in}{1.079418in}}%
\pgfpathlineto{\pgfqpoint{8.012841in}{1.045520in}}%
\pgfpathlineto{\pgfqpoint{8.013446in}{1.060114in}}%
\pgfpathlineto{\pgfqpoint{8.014051in}{1.050124in}}%
\pgfpathlineto{\pgfqpoint{8.014656in}{1.052004in}}%
\pgfpathlineto{\pgfqpoint{8.015261in}{1.061673in}}%
\pgfpathlineto{\pgfqpoint{8.015866in}{1.053722in}}%
\pgfpathlineto{\pgfqpoint{8.016471in}{1.038742in}}%
\pgfpathlineto{\pgfqpoint{8.017076in}{1.049823in}}%
\pgfpathlineto{\pgfqpoint{8.017681in}{1.103029in}}%
\pgfpathlineto{\pgfqpoint{8.018286in}{1.048784in}}%
\pgfpathlineto{\pgfqpoint{8.018891in}{1.051544in}}%
\pgfpathlineto{\pgfqpoint{8.019496in}{1.049862in}}%
\pgfpathlineto{\pgfqpoint{8.020101in}{1.066924in}}%
\pgfpathlineto{\pgfqpoint{8.020706in}{1.046113in}}%
\pgfpathlineto{\pgfqpoint{8.021311in}{1.054990in}}%
\pgfpathlineto{\pgfqpoint{8.021916in}{1.064290in}}%
\pgfpathlineto{\pgfqpoint{8.023126in}{1.052554in}}%
\pgfpathlineto{\pgfqpoint{8.023731in}{1.057885in}}%
\pgfpathlineto{\pgfqpoint{8.024336in}{1.051184in}}%
\pgfpathlineto{\pgfqpoint{8.026151in}{1.064712in}}%
\pgfpathlineto{\pgfqpoint{8.027361in}{1.041584in}}%
\pgfpathlineto{\pgfqpoint{8.027966in}{1.059748in}}%
\pgfpathlineto{\pgfqpoint{8.028571in}{1.047790in}}%
\pgfpathlineto{\pgfqpoint{8.030991in}{1.069808in}}%
\pgfpathlineto{\pgfqpoint{8.031596in}{1.045476in}}%
\pgfpathlineto{\pgfqpoint{8.032201in}{1.078270in}}%
\pgfpathlineto{\pgfqpoint{8.032806in}{1.057038in}}%
\pgfpathlineto{\pgfqpoint{8.033411in}{1.042509in}}%
\pgfpathlineto{\pgfqpoint{8.034016in}{1.061146in}}%
\pgfpathlineto{\pgfqpoint{8.034621in}{1.046328in}}%
\pgfpathlineto{\pgfqpoint{8.035226in}{1.045071in}}%
\pgfpathlineto{\pgfqpoint{8.035831in}{1.050936in}}%
\pgfpathlineto{\pgfqpoint{8.036436in}{1.047228in}}%
\pgfpathlineto{\pgfqpoint{8.039461in}{1.063073in}}%
\pgfpathlineto{\pgfqpoint{8.040065in}{1.042662in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{1.065010in}}%
\pgfpathlineto{\pgfqpoint{8.041275in}{1.044736in}}%
\pgfpathlineto{\pgfqpoint{8.041880in}{1.050659in}}%
\pgfpathlineto{\pgfqpoint{8.042485in}{1.048975in}}%
\pgfpathlineto{\pgfqpoint{8.043090in}{1.068931in}}%
\pgfpathlineto{\pgfqpoint{8.043695in}{1.065897in}}%
\pgfpathlineto{\pgfqpoint{8.044300in}{1.047919in}}%
\pgfpathlineto{\pgfqpoint{8.044905in}{1.063970in}}%
\pgfpathlineto{\pgfqpoint{8.045510in}{1.060213in}}%
\pgfpathlineto{\pgfqpoint{8.046115in}{1.057546in}}%
\pgfpathlineto{\pgfqpoint{8.046720in}{1.063547in}}%
\pgfpathlineto{\pgfqpoint{8.047325in}{1.041493in}}%
\pgfpathlineto{\pgfqpoint{8.047930in}{1.077411in}}%
\pgfpathlineto{\pgfqpoint{8.048535in}{1.044902in}}%
\pgfpathlineto{\pgfqpoint{8.049140in}{1.066104in}}%
\pgfpathlineto{\pgfqpoint{8.050955in}{1.049214in}}%
\pgfpathlineto{\pgfqpoint{8.051560in}{1.049812in}}%
\pgfpathlineto{\pgfqpoint{8.052165in}{1.062698in}}%
\pgfpathlineto{\pgfqpoint{8.052770in}{1.039765in}}%
\pgfpathlineto{\pgfqpoint{8.053375in}{1.054128in}}%
\pgfpathlineto{\pgfqpoint{8.053980in}{1.039097in}}%
\pgfpathlineto{\pgfqpoint{8.054585in}{1.059804in}}%
\pgfpathlineto{\pgfqpoint{8.055190in}{1.042145in}}%
\pgfpathlineto{\pgfqpoint{8.055795in}{1.055474in}}%
\pgfpathlineto{\pgfqpoint{8.058215in}{1.042624in}}%
\pgfpathlineto{\pgfqpoint{8.059425in}{1.100514in}}%
\pgfpathlineto{\pgfqpoint{8.060030in}{1.054625in}}%
\pgfpathlineto{\pgfqpoint{8.060635in}{1.063878in}}%
\pgfpathlineto{\pgfqpoint{8.061240in}{1.060168in}}%
\pgfpathlineto{\pgfqpoint{8.061845in}{1.062483in}}%
\pgfpathlineto{\pgfqpoint{8.063055in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{8.063660in}{1.051306in}}%
\pgfpathlineto{\pgfqpoint{8.064265in}{1.053109in}}%
\pgfpathlineto{\pgfqpoint{8.064870in}{1.092343in}}%
\pgfpathlineto{\pgfqpoint{8.065475in}{1.050918in}}%
\pgfpathlineto{\pgfqpoint{8.066080in}{1.053518in}}%
\pgfpathlineto{\pgfqpoint{8.066685in}{1.053996in}}%
\pgfpathlineto{\pgfqpoint{8.067290in}{1.048626in}}%
\pgfpathlineto{\pgfqpoint{8.067895in}{1.052590in}}%
\pgfpathlineto{\pgfqpoint{8.069105in}{1.074246in}}%
\pgfpathlineto{\pgfqpoint{8.069710in}{1.062870in}}%
\pgfpathlineto{\pgfqpoint{8.070315in}{1.061602in}}%
\pgfpathlineto{\pgfqpoint{8.070920in}{1.055878in}}%
\pgfpathlineto{\pgfqpoint{8.071525in}{1.060016in}}%
\pgfpathlineto{\pgfqpoint{8.072130in}{1.070152in}}%
\pgfpathlineto{\pgfqpoint{8.073945in}{1.047347in}}%
\pgfpathlineto{\pgfqpoint{8.075155in}{1.055870in}}%
\pgfpathlineto{\pgfqpoint{8.075760in}{1.070283in}}%
\pgfpathlineto{\pgfqpoint{8.077575in}{1.043750in}}%
\pgfpathlineto{\pgfqpoint{8.078180in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{8.078785in}{1.042509in}}%
\pgfpathlineto{\pgfqpoint{8.079390in}{1.046687in}}%
\pgfpathlineto{\pgfqpoint{8.080600in}{1.064135in}}%
\pgfpathlineto{\pgfqpoint{8.082415in}{1.045218in}}%
\pgfpathlineto{\pgfqpoint{8.083020in}{1.041683in}}%
\pgfpathlineto{\pgfqpoint{8.084835in}{1.052689in}}%
\pgfpathlineto{\pgfqpoint{8.086045in}{1.037432in}}%
\pgfpathlineto{\pgfqpoint{8.087255in}{1.064502in}}%
\pgfpathlineto{\pgfqpoint{8.088465in}{1.043062in}}%
\pgfpathlineto{\pgfqpoint{8.089070in}{1.086415in}}%
\pgfpathlineto{\pgfqpoint{8.090280in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{8.092095in}{1.050262in}}%
\pgfpathlineto{\pgfqpoint{8.092700in}{1.071986in}}%
\pgfpathlineto{\pgfqpoint{8.093305in}{1.043010in}}%
\pgfpathlineto{\pgfqpoint{8.093910in}{1.046538in}}%
\pgfpathlineto{\pgfqpoint{8.094515in}{1.046860in}}%
\pgfpathlineto{\pgfqpoint{8.095120in}{1.048824in}}%
\pgfpathlineto{\pgfqpoint{8.095725in}{1.061808in}}%
\pgfpathlineto{\pgfqpoint{8.096330in}{1.045025in}}%
\pgfpathlineto{\pgfqpoint{8.096935in}{1.051466in}}%
\pgfpathlineto{\pgfqpoint{8.098750in}{1.043536in}}%
\pgfpathlineto{\pgfqpoint{8.099355in}{1.051891in}}%
\pgfpathlineto{\pgfqpoint{8.099960in}{1.049318in}}%
\pgfpathlineto{\pgfqpoint{8.100565in}{1.043055in}}%
\pgfpathlineto{\pgfqpoint{8.101170in}{1.056725in}}%
\pgfpathlineto{\pgfqpoint{8.102985in}{1.036875in}}%
\pgfpathlineto{\pgfqpoint{8.104195in}{1.061354in}}%
\pgfpathlineto{\pgfqpoint{8.104800in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{8.105405in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{8.106010in}{1.061061in}}%
\pgfpathlineto{\pgfqpoint{8.107825in}{1.037286in}}%
\pgfpathlineto{\pgfqpoint{8.108430in}{1.048960in}}%
\pgfpathlineto{\pgfqpoint{8.109035in}{1.086206in}}%
\pgfpathlineto{\pgfqpoint{8.109640in}{1.084123in}}%
\pgfpathlineto{\pgfqpoint{8.110245in}{1.045539in}}%
\pgfpathlineto{\pgfqpoint{8.110850in}{1.068567in}}%
\pgfpathlineto{\pgfqpoint{8.112060in}{1.062291in}}%
\pgfpathlineto{\pgfqpoint{8.112665in}{1.097970in}}%
\pgfpathlineto{\pgfqpoint{8.113875in}{1.047136in}}%
\pgfpathlineto{\pgfqpoint{8.114480in}{1.052443in}}%
\pgfpathlineto{\pgfqpoint{8.115085in}{1.076391in}}%
\pgfpathlineto{\pgfqpoint{8.115690in}{1.053989in}}%
\pgfpathlineto{\pgfqpoint{8.116295in}{1.064073in}}%
\pgfpathlineto{\pgfqpoint{8.116900in}{1.063865in}}%
\pgfpathlineto{\pgfqpoint{8.117505in}{1.062003in}}%
\pgfpathlineto{\pgfqpoint{8.118110in}{1.053873in}}%
\pgfpathlineto{\pgfqpoint{8.119320in}{1.092105in}}%
\pgfpathlineto{\pgfqpoint{8.119925in}{1.039615in}}%
\pgfpathlineto{\pgfqpoint{8.120530in}{1.046270in}}%
\pgfpathlineto{\pgfqpoint{8.121135in}{1.048598in}}%
\pgfpathlineto{\pgfqpoint{8.121740in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{8.122345in}{1.078559in}}%
\pgfpathlineto{\pgfqpoint{8.122950in}{1.053297in}}%
\pgfpathlineto{\pgfqpoint{8.124765in}{1.071383in}}%
\pgfpathlineto{\pgfqpoint{8.125370in}{1.054504in}}%
\pgfpathlineto{\pgfqpoint{8.125975in}{1.067740in}}%
\pgfpathlineto{\pgfqpoint{8.126580in}{1.062399in}}%
\pgfpathlineto{\pgfqpoint{8.127790in}{1.043409in}}%
\pgfpathlineto{\pgfqpoint{8.128395in}{1.059324in}}%
\pgfpathlineto{\pgfqpoint{8.129000in}{1.041687in}}%
\pgfpathlineto{\pgfqpoint{8.129605in}{1.046370in}}%
\pgfpathlineto{\pgfqpoint{8.130210in}{1.060900in}}%
\pgfpathlineto{\pgfqpoint{8.130815in}{1.059170in}}%
\pgfpathlineto{\pgfqpoint{8.131420in}{1.055327in}}%
\pgfpathlineto{\pgfqpoint{8.132025in}{1.043647in}}%
\pgfpathlineto{\pgfqpoint{8.132630in}{1.046552in}}%
\pgfpathlineto{\pgfqpoint{8.133840in}{1.069283in}}%
\pgfpathlineto{\pgfqpoint{8.135050in}{1.047084in}}%
\pgfpathlineto{\pgfqpoint{8.135655in}{1.075340in}}%
\pgfpathlineto{\pgfqpoint{8.136260in}{1.059404in}}%
\pgfpathlineto{\pgfqpoint{8.136865in}{1.075756in}}%
\pgfpathlineto{\pgfqpoint{8.138680in}{1.042325in}}%
\pgfpathlineto{\pgfqpoint{8.140495in}{1.065174in}}%
\pgfpathlineto{\pgfqpoint{8.141100in}{1.047548in}}%
\pgfpathlineto{\pgfqpoint{8.141705in}{1.051600in}}%
\pgfpathlineto{\pgfqpoint{8.142915in}{1.045284in}}%
\pgfpathlineto{\pgfqpoint{8.143520in}{1.046001in}}%
\pgfpathlineto{\pgfqpoint{8.144125in}{1.054167in}}%
\pgfpathlineto{\pgfqpoint{8.144730in}{1.049458in}}%
\pgfpathlineto{\pgfqpoint{8.145335in}{1.050711in}}%
\pgfpathlineto{\pgfqpoint{8.145940in}{1.048385in}}%
\pgfpathlineto{\pgfqpoint{8.146545in}{1.065482in}}%
\pgfpathlineto{\pgfqpoint{8.147150in}{1.061497in}}%
\pgfpathlineto{\pgfqpoint{8.148360in}{1.043149in}}%
\pgfpathlineto{\pgfqpoint{8.148965in}{1.047102in}}%
\pgfpathlineto{\pgfqpoint{8.149570in}{1.067967in}}%
\pgfpathlineto{\pgfqpoint{8.150175in}{1.039870in}}%
\pgfpathlineto{\pgfqpoint{8.150780in}{1.063309in}}%
\pgfpathlineto{\pgfqpoint{8.151385in}{1.045031in}}%
\pgfpathlineto{\pgfqpoint{8.151990in}{1.048223in}}%
\pgfpathlineto{\pgfqpoint{8.152595in}{1.056988in}}%
\pgfpathlineto{\pgfqpoint{8.153200in}{1.048066in}}%
\pgfpathlineto{\pgfqpoint{8.153805in}{1.065817in}}%
\pgfpathlineto{\pgfqpoint{8.154410in}{1.065418in}}%
\pgfpathlineto{\pgfqpoint{8.155015in}{1.047210in}}%
\pgfpathlineto{\pgfqpoint{8.155620in}{1.053806in}}%
\pgfpathlineto{\pgfqpoint{8.156225in}{1.048117in}}%
\pgfpathlineto{\pgfqpoint{8.156830in}{1.058594in}}%
\pgfpathlineto{\pgfqpoint{8.157435in}{1.044384in}}%
\pgfpathlineto{\pgfqpoint{8.158040in}{1.059030in}}%
\pgfpathlineto{\pgfqpoint{8.158645in}{1.042843in}}%
\pgfpathlineto{\pgfqpoint{8.159250in}{1.053335in}}%
\pgfpathlineto{\pgfqpoint{8.160460in}{1.046652in}}%
\pgfpathlineto{\pgfqpoint{8.161065in}{1.056140in}}%
\pgfpathlineto{\pgfqpoint{8.161670in}{1.051431in}}%
\pgfpathlineto{\pgfqpoint{8.162275in}{1.053401in}}%
\pgfpathlineto{\pgfqpoint{8.163485in}{1.064272in}}%
\pgfpathlineto{\pgfqpoint{8.164695in}{1.041269in}}%
\pgfpathlineto{\pgfqpoint{8.165905in}{1.086292in}}%
\pgfpathlineto{\pgfqpoint{8.166510in}{1.043680in}}%
\pgfpathlineto{\pgfqpoint{8.167115in}{1.045543in}}%
\pgfpathlineto{\pgfqpoint{8.168930in}{1.056889in}}%
\pgfpathlineto{\pgfqpoint{8.169535in}{1.099740in}}%
\pgfpathlineto{\pgfqpoint{8.170139in}{1.067629in}}%
\pgfpathlineto{\pgfqpoint{8.171349in}{1.050932in}}%
\pgfpathlineto{\pgfqpoint{8.171954in}{1.057870in}}%
\pgfpathlineto{\pgfqpoint{8.172559in}{1.063770in}}%
\pgfpathlineto{\pgfqpoint{8.173164in}{1.054143in}}%
\pgfpathlineto{\pgfqpoint{8.174979in}{1.068818in}}%
\pgfpathlineto{\pgfqpoint{8.176794in}{1.049857in}}%
\pgfpathlineto{\pgfqpoint{8.177399in}{1.055382in}}%
\pgfpathlineto{\pgfqpoint{8.178004in}{1.052460in}}%
\pgfpathlineto{\pgfqpoint{8.179214in}{1.036023in}}%
\pgfpathlineto{\pgfqpoint{8.180424in}{1.100839in}}%
\pgfpathlineto{\pgfqpoint{8.182239in}{1.049872in}}%
\pgfpathlineto{\pgfqpoint{8.183449in}{1.077740in}}%
\pgfpathlineto{\pgfqpoint{8.184659in}{1.033822in}}%
\pgfpathlineto{\pgfqpoint{8.185869in}{1.049654in}}%
\pgfpathlineto{\pgfqpoint{8.186474in}{1.051134in}}%
\pgfpathlineto{\pgfqpoint{8.187079in}{1.048014in}}%
\pgfpathlineto{\pgfqpoint{8.187684in}{1.051203in}}%
\pgfpathlineto{\pgfqpoint{8.188289in}{1.049286in}}%
\pgfpathlineto{\pgfqpoint{8.188894in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{8.189499in}{1.061330in}}%
\pgfpathlineto{\pgfqpoint{8.190104in}{1.058145in}}%
\pgfpathlineto{\pgfqpoint{8.190709in}{1.047613in}}%
\pgfpathlineto{\pgfqpoint{8.191314in}{1.050726in}}%
\pgfpathlineto{\pgfqpoint{8.191919in}{1.054251in}}%
\pgfpathlineto{\pgfqpoint{8.192524in}{1.044763in}}%
\pgfpathlineto{\pgfqpoint{8.193129in}{1.047146in}}%
\pgfpathlineto{\pgfqpoint{8.193734in}{1.059772in}}%
\pgfpathlineto{\pgfqpoint{8.194339in}{1.047366in}}%
\pgfpathlineto{\pgfqpoint{8.196154in}{1.069941in}}%
\pgfpathlineto{\pgfqpoint{8.196759in}{1.056351in}}%
\pgfpathlineto{\pgfqpoint{8.197364in}{1.058209in}}%
\pgfpathlineto{\pgfqpoint{8.198574in}{1.107251in}}%
\pgfpathlineto{\pgfqpoint{8.199784in}{1.045562in}}%
\pgfpathlineto{\pgfqpoint{8.200389in}{1.058635in}}%
\pgfpathlineto{\pgfqpoint{8.200994in}{1.045548in}}%
\pgfpathlineto{\pgfqpoint{8.201599in}{1.051402in}}%
\pgfpathlineto{\pgfqpoint{8.202204in}{1.061637in}}%
\pgfpathlineto{\pgfqpoint{8.202809in}{1.058092in}}%
\pgfpathlineto{\pgfqpoint{8.203414in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{8.204019in}{1.039899in}}%
\pgfpathlineto{\pgfqpoint{8.204624in}{1.052770in}}%
\pgfpathlineto{\pgfqpoint{8.205229in}{1.068788in}}%
\pgfpathlineto{\pgfqpoint{8.205834in}{1.049508in}}%
\pgfpathlineto{\pgfqpoint{8.207044in}{1.098961in}}%
\pgfpathlineto{\pgfqpoint{8.207649in}{1.069049in}}%
\pgfpathlineto{\pgfqpoint{8.208254in}{1.071494in}}%
\pgfpathlineto{\pgfqpoint{8.208859in}{1.068472in}}%
\pgfpathlineto{\pgfqpoint{8.210069in}{1.048807in}}%
\pgfpathlineto{\pgfqpoint{8.212489in}{1.088864in}}%
\pgfpathlineto{\pgfqpoint{8.213094in}{1.049973in}}%
\pgfpathlineto{\pgfqpoint{8.213699in}{1.051666in}}%
\pgfpathlineto{\pgfqpoint{8.214304in}{1.098469in}}%
\pgfpathlineto{\pgfqpoint{8.214909in}{1.051373in}}%
\pgfpathlineto{\pgfqpoint{8.215514in}{1.076957in}}%
\pgfpathlineto{\pgfqpoint{8.217329in}{1.054274in}}%
\pgfpathlineto{\pgfqpoint{8.219749in}{1.049104in}}%
\pgfpathlineto{\pgfqpoint{8.220354in}{1.146930in}}%
\pgfpathlineto{\pgfqpoint{8.221564in}{1.049607in}}%
\pgfpathlineto{\pgfqpoint{8.222169in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{8.222774in}{1.041817in}}%
\pgfpathlineto{\pgfqpoint{8.223379in}{1.071843in}}%
\pgfpathlineto{\pgfqpoint{8.223984in}{1.038653in}}%
\pgfpathlineto{\pgfqpoint{8.224589in}{1.079847in}}%
\pgfpathlineto{\pgfqpoint{8.225194in}{1.068876in}}%
\pgfpathlineto{\pgfqpoint{8.225799in}{1.048683in}}%
\pgfpathlineto{\pgfqpoint{8.226404in}{1.053865in}}%
\pgfpathlineto{\pgfqpoint{8.227009in}{1.066268in}}%
\pgfpathlineto{\pgfqpoint{8.227614in}{1.062884in}}%
\pgfpathlineto{\pgfqpoint{8.228824in}{1.046590in}}%
\pgfpathlineto{\pgfqpoint{8.230034in}{1.061771in}}%
\pgfpathlineto{\pgfqpoint{8.230639in}{1.042865in}}%
\pgfpathlineto{\pgfqpoint{8.231244in}{1.055347in}}%
\pgfpathlineto{\pgfqpoint{8.231849in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{8.233664in}{1.048907in}}%
\pgfpathlineto{\pgfqpoint{8.234269in}{1.053668in}}%
\pgfpathlineto{\pgfqpoint{8.235479in}{1.076907in}}%
\pgfpathlineto{\pgfqpoint{8.236084in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{8.236689in}{1.065989in}}%
\pgfpathlineto{\pgfqpoint{8.237294in}{1.072661in}}%
\pgfpathlineto{\pgfqpoint{8.238504in}{1.051616in}}%
\pgfpathlineto{\pgfqpoint{8.239109in}{1.053354in}}%
\pgfpathlineto{\pgfqpoint{8.239714in}{1.075833in}}%
\pgfpathlineto{\pgfqpoint{8.240319in}{1.069651in}}%
\pgfpathlineto{\pgfqpoint{8.240924in}{1.049709in}}%
\pgfpathlineto{\pgfqpoint{8.242134in}{1.092230in}}%
\pgfpathlineto{\pgfqpoint{8.243344in}{1.058494in}}%
\pgfpathlineto{\pgfqpoint{8.243949in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{8.244554in}{1.128606in}}%
\pgfpathlineto{\pgfqpoint{8.245159in}{1.104088in}}%
\pgfpathlineto{\pgfqpoint{8.245764in}{1.057421in}}%
\pgfpathlineto{\pgfqpoint{8.246369in}{1.063873in}}%
\pgfpathlineto{\pgfqpoint{8.246974in}{1.112053in}}%
\pgfpathlineto{\pgfqpoint{8.247579in}{1.067934in}}%
\pgfpathlineto{\pgfqpoint{8.248184in}{1.078154in}}%
\pgfpathlineto{\pgfqpoint{8.248789in}{1.106157in}}%
\pgfpathlineto{\pgfqpoint{8.250604in}{1.062304in}}%
\pgfpathlineto{\pgfqpoint{8.251209in}{1.056175in}}%
\pgfpathlineto{\pgfqpoint{8.251814in}{1.058299in}}%
\pgfpathlineto{\pgfqpoint{8.252419in}{1.057922in}}%
\pgfpathlineto{\pgfqpoint{8.253024in}{1.087154in}}%
\pgfpathlineto{\pgfqpoint{8.253629in}{1.085951in}}%
\pgfpathlineto{\pgfqpoint{8.254839in}{1.064734in}}%
\pgfpathlineto{\pgfqpoint{8.255444in}{1.070915in}}%
\pgfpathlineto{\pgfqpoint{8.256049in}{1.106259in}}%
\pgfpathlineto{\pgfqpoint{8.256654in}{1.082088in}}%
\pgfpathlineto{\pgfqpoint{8.257259in}{1.074608in}}%
\pgfpathlineto{\pgfqpoint{8.257864in}{1.092948in}}%
\pgfpathlineto{\pgfqpoint{8.258469in}{1.062726in}}%
\pgfpathlineto{\pgfqpoint{8.259074in}{1.078428in}}%
\pgfpathlineto{\pgfqpoint{8.260284in}{1.039558in}}%
\pgfpathlineto{\pgfqpoint{8.260889in}{1.056308in}}%
\pgfpathlineto{\pgfqpoint{8.262099in}{1.068087in}}%
\pgfpathlineto{\pgfqpoint{8.262704in}{1.051974in}}%
\pgfpathlineto{\pgfqpoint{8.263309in}{1.064711in}}%
\pgfpathlineto{\pgfqpoint{8.263914in}{1.079030in}}%
\pgfpathlineto{\pgfqpoint{8.265124in}{1.051595in}}%
\pgfpathlineto{\pgfqpoint{8.266334in}{1.128740in}}%
\pgfpathlineto{\pgfqpoint{8.266939in}{1.120035in}}%
\pgfpathlineto{\pgfqpoint{8.268754in}{1.048718in}}%
\pgfpathlineto{\pgfqpoint{8.269359in}{1.089438in}}%
\pgfpathlineto{\pgfqpoint{8.269964in}{1.054090in}}%
\pgfpathlineto{\pgfqpoint{8.270569in}{1.056335in}}%
\pgfpathlineto{\pgfqpoint{8.271174in}{1.069735in}}%
\pgfpathlineto{\pgfqpoint{8.271779in}{1.050346in}}%
\pgfpathlineto{\pgfqpoint{8.272384in}{1.075003in}}%
\pgfpathlineto{\pgfqpoint{8.272989in}{1.071633in}}%
\pgfpathlineto{\pgfqpoint{8.273594in}{1.075911in}}%
\pgfpathlineto{\pgfqpoint{8.274199in}{1.054237in}}%
\pgfpathlineto{\pgfqpoint{8.274804in}{1.066142in}}%
\pgfpathlineto{\pgfqpoint{8.275409in}{1.068789in}}%
\pgfpathlineto{\pgfqpoint{8.276619in}{1.051337in}}%
\pgfpathlineto{\pgfqpoint{8.278434in}{1.073873in}}%
\pgfpathlineto{\pgfqpoint{8.279039in}{1.055765in}}%
\pgfpathlineto{\pgfqpoint{8.279644in}{1.059131in}}%
\pgfpathlineto{\pgfqpoint{8.280854in}{1.084071in}}%
\pgfpathlineto{\pgfqpoint{8.282064in}{1.062394in}}%
\pgfpathlineto{\pgfqpoint{8.282669in}{1.156721in}}%
\pgfpathlineto{\pgfqpoint{8.283274in}{1.044373in}}%
\pgfpathlineto{\pgfqpoint{8.283879in}{1.165713in}}%
\pgfpathlineto{\pgfqpoint{8.284484in}{1.066030in}}%
\pgfpathlineto{\pgfqpoint{8.285694in}{1.077347in}}%
\pgfpathlineto{\pgfqpoint{8.286299in}{1.073308in}}%
\pgfpathlineto{\pgfqpoint{8.286904in}{1.135566in}}%
\pgfpathlineto{\pgfqpoint{8.287509in}{1.063092in}}%
\pgfpathlineto{\pgfqpoint{8.288114in}{1.078808in}}%
\pgfpathlineto{\pgfqpoint{8.290534in}{1.047356in}}%
\pgfpathlineto{\pgfqpoint{8.291139in}{1.060511in}}%
\pgfpathlineto{\pgfqpoint{8.292349in}{1.048575in}}%
\pgfpathlineto{\pgfqpoint{8.292954in}{1.127731in}}%
\pgfpathlineto{\pgfqpoint{8.293559in}{1.118318in}}%
\pgfpathlineto{\pgfqpoint{8.294769in}{1.097756in}}%
\pgfpathlineto{\pgfqpoint{8.295374in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{8.295979in}{1.356335in}}%
\pgfpathlineto{\pgfqpoint{8.297189in}{1.046135in}}%
\pgfpathlineto{\pgfqpoint{8.297794in}{1.049252in}}%
\pgfpathlineto{\pgfqpoint{8.298399in}{1.038022in}}%
\pgfpathlineto{\pgfqpoint{8.299004in}{1.042719in}}%
\pgfpathlineto{\pgfqpoint{8.300213in}{1.037152in}}%
\pgfpathlineto{\pgfqpoint{8.300818in}{1.043929in}}%
\pgfpathlineto{\pgfqpoint{8.302633in}{1.032799in}}%
\pgfpathlineto{\pgfqpoint{8.303238in}{1.040058in}}%
\pgfpathlineto{\pgfqpoint{8.303843in}{1.034386in}}%
\pgfpathlineto{\pgfqpoint{8.304448in}{1.039823in}}%
\pgfpathlineto{\pgfqpoint{8.305053in}{1.035724in}}%
\pgfpathlineto{\pgfqpoint{8.305658in}{1.038744in}}%
\pgfpathlineto{\pgfqpoint{8.306263in}{1.034012in}}%
\pgfpathlineto{\pgfqpoint{8.306868in}{1.034634in}}%
\pgfpathlineto{\pgfqpoint{8.307473in}{1.035625in}}%
\pgfpathlineto{\pgfqpoint{8.308078in}{1.033563in}}%
\pgfpathlineto{\pgfqpoint{8.308683in}{1.035797in}}%
\pgfpathlineto{\pgfqpoint{8.309288in}{1.031716in}}%
\pgfpathlineto{\pgfqpoint{8.309893in}{1.037707in}}%
\pgfpathlineto{\pgfqpoint{8.310498in}{1.032894in}}%
\pgfpathlineto{\pgfqpoint{8.311708in}{1.035220in}}%
\pgfpathlineto{\pgfqpoint{8.312918in}{1.039082in}}%
\pgfpathlineto{\pgfqpoint{8.313523in}{1.032398in}}%
\pgfpathlineto{\pgfqpoint{8.314128in}{1.037170in}}%
\pgfpathlineto{\pgfqpoint{8.315338in}{1.032551in}}%
\pgfpathlineto{\pgfqpoint{8.315943in}{1.048424in}}%
\pgfpathlineto{\pgfqpoint{8.316548in}{1.035439in}}%
\pgfpathlineto{\pgfqpoint{8.317153in}{1.033581in}}%
\pgfpathlineto{\pgfqpoint{8.317758in}{1.037518in}}%
\pgfpathlineto{\pgfqpoint{8.318363in}{1.034011in}}%
\pgfpathlineto{\pgfqpoint{8.319573in}{1.043996in}}%
\pgfpathlineto{\pgfqpoint{8.320783in}{1.032823in}}%
\pgfpathlineto{\pgfqpoint{8.321993in}{1.034974in}}%
\pgfpathlineto{\pgfqpoint{8.322598in}{1.031281in}}%
\pgfpathlineto{\pgfqpoint{8.323203in}{1.031556in}}%
\pgfpathlineto{\pgfqpoint{8.323808in}{1.030881in}}%
\pgfpathlineto{\pgfqpoint{8.324413in}{1.032117in}}%
\pgfpathlineto{\pgfqpoint{8.325018in}{1.059952in}}%
\pgfpathlineto{\pgfqpoint{8.326228in}{1.032200in}}%
\pgfpathlineto{\pgfqpoint{8.326833in}{1.034004in}}%
\pgfpathlineto{\pgfqpoint{8.327438in}{1.031747in}}%
\pgfpathlineto{\pgfqpoint{8.328043in}{1.034020in}}%
\pgfpathlineto{\pgfqpoint{8.328648in}{1.053653in}}%
\pgfpathlineto{\pgfqpoint{8.329253in}{1.035655in}}%
\pgfpathlineto{\pgfqpoint{8.329858in}{1.035675in}}%
\pgfpathlineto{\pgfqpoint{8.331068in}{1.030551in}}%
\pgfpathlineto{\pgfqpoint{8.331673in}{1.036336in}}%
\pgfpathlineto{\pgfqpoint{8.332278in}{1.035429in}}%
\pgfpathlineto{\pgfqpoint{8.332883in}{1.031903in}}%
\pgfpathlineto{\pgfqpoint{8.333488in}{1.040041in}}%
\pgfpathlineto{\pgfqpoint{8.334093in}{1.031366in}}%
\pgfpathlineto{\pgfqpoint{8.334698in}{1.033963in}}%
\pgfpathlineto{\pgfqpoint{8.335303in}{1.035592in}}%
\pgfpathlineto{\pgfqpoint{8.335908in}{1.032861in}}%
\pgfpathlineto{\pgfqpoint{8.336513in}{1.045752in}}%
\pgfpathlineto{\pgfqpoint{8.337118in}{1.036403in}}%
\pgfpathlineto{\pgfqpoint{8.337723in}{1.032369in}}%
\pgfpathlineto{\pgfqpoint{8.338328in}{1.035907in}}%
\pgfpathlineto{\pgfqpoint{8.338933in}{1.033998in}}%
\pgfpathlineto{\pgfqpoint{8.339538in}{1.031660in}}%
\pgfpathlineto{\pgfqpoint{8.340143in}{1.033856in}}%
\pgfpathlineto{\pgfqpoint{8.340748in}{1.051033in}}%
\pgfpathlineto{\pgfqpoint{8.341353in}{1.032219in}}%
\pgfpathlineto{\pgfqpoint{8.341958in}{1.040778in}}%
\pgfpathlineto{\pgfqpoint{8.343773in}{1.036249in}}%
\pgfpathlineto{\pgfqpoint{8.344378in}{1.037194in}}%
\pgfpathlineto{\pgfqpoint{8.345588in}{1.031812in}}%
\pgfpathlineto{\pgfqpoint{8.346798in}{1.033444in}}%
\pgfpathlineto{\pgfqpoint{8.347403in}{1.035022in}}%
\pgfpathlineto{\pgfqpoint{8.348008in}{1.031740in}}%
\pgfpathlineto{\pgfqpoint{8.348613in}{1.032309in}}%
\pgfpathlineto{\pgfqpoint{8.349218in}{1.031362in}}%
\pgfpathlineto{\pgfqpoint{8.351033in}{1.037134in}}%
\pgfpathlineto{\pgfqpoint{8.351638in}{1.032653in}}%
\pgfpathlineto{\pgfqpoint{8.352243in}{1.038625in}}%
\pgfpathlineto{\pgfqpoint{8.352848in}{1.036047in}}%
\pgfpathlineto{\pgfqpoint{8.354663in}{1.032307in}}%
\pgfpathlineto{\pgfqpoint{8.355268in}{1.035807in}}%
\pgfpathlineto{\pgfqpoint{8.355873in}{1.046608in}}%
\pgfpathlineto{\pgfqpoint{8.356478in}{1.043140in}}%
\pgfpathlineto{\pgfqpoint{8.357688in}{1.036690in}}%
\pgfpathlineto{\pgfqpoint{8.358293in}{1.037906in}}%
\pgfpathlineto{\pgfqpoint{8.358898in}{1.037136in}}%
\pgfpathlineto{\pgfqpoint{8.360108in}{1.032178in}}%
\pgfpathlineto{\pgfqpoint{8.360713in}{1.036996in}}%
\pgfpathlineto{\pgfqpoint{8.361318in}{1.032942in}}%
\pgfpathlineto{\pgfqpoint{8.361923in}{1.033284in}}%
\pgfpathlineto{\pgfqpoint{8.363133in}{1.038662in}}%
\pgfpathlineto{\pgfqpoint{8.363738in}{1.035957in}}%
\pgfpathlineto{\pgfqpoint{8.364343in}{1.036242in}}%
\pgfpathlineto{\pgfqpoint{8.364948in}{1.036682in}}%
\pgfpathlineto{\pgfqpoint{8.366763in}{1.031118in}}%
\pgfpathlineto{\pgfqpoint{8.367973in}{1.038644in}}%
\pgfpathlineto{\pgfqpoint{8.368578in}{1.037859in}}%
\pgfpathlineto{\pgfqpoint{8.369183in}{1.031903in}}%
\pgfpathlineto{\pgfqpoint{8.369788in}{1.043548in}}%
\pgfpathlineto{\pgfqpoint{8.370393in}{1.034798in}}%
\pgfpathlineto{\pgfqpoint{8.370998in}{1.036843in}}%
\pgfpathlineto{\pgfqpoint{8.371603in}{1.045502in}}%
\pgfpathlineto{\pgfqpoint{8.373418in}{1.034015in}}%
\pgfpathlineto{\pgfqpoint{8.374023in}{1.031788in}}%
\pgfpathlineto{\pgfqpoint{8.375233in}{1.038759in}}%
\pgfpathlineto{\pgfqpoint{8.376443in}{1.032160in}}%
\pgfpathlineto{\pgfqpoint{8.377653in}{1.038586in}}%
\pgfpathlineto{\pgfqpoint{8.378258in}{1.031038in}}%
\pgfpathlineto{\pgfqpoint{8.380073in}{1.046357in}}%
\pgfpathlineto{\pgfqpoint{8.381888in}{1.031972in}}%
\pgfpathlineto{\pgfqpoint{8.382493in}{1.039557in}}%
\pgfpathlineto{\pgfqpoint{8.383098in}{1.034688in}}%
\pgfpathlineto{\pgfqpoint{8.383703in}{1.035481in}}%
\pgfpathlineto{\pgfqpoint{8.384913in}{1.045813in}}%
\pgfpathlineto{\pgfqpoint{8.386123in}{1.035243in}}%
\pgfpathlineto{\pgfqpoint{8.386728in}{1.036904in}}%
\pgfpathlineto{\pgfqpoint{8.387938in}{1.030727in}}%
\pgfpathlineto{\pgfqpoint{8.388543in}{1.035829in}}%
\pgfpathlineto{\pgfqpoint{8.389148in}{1.033880in}}%
\pgfpathlineto{\pgfqpoint{8.389753in}{1.033378in}}%
\pgfpathlineto{\pgfqpoint{8.390358in}{1.030737in}}%
\pgfpathlineto{\pgfqpoint{8.390963in}{1.042502in}}%
\pgfpathlineto{\pgfqpoint{8.391568in}{1.035214in}}%
\pgfpathlineto{\pgfqpoint{8.392173in}{1.032826in}}%
\pgfpathlineto{\pgfqpoint{8.392778in}{1.035150in}}%
\pgfpathlineto{\pgfqpoint{8.393383in}{1.032367in}}%
\pgfpathlineto{\pgfqpoint{8.394593in}{1.047232in}}%
\pgfpathlineto{\pgfqpoint{8.395198in}{1.030878in}}%
\pgfpathlineto{\pgfqpoint{8.395803in}{1.041411in}}%
\pgfpathlineto{\pgfqpoint{8.396408in}{1.042746in}}%
\pgfpathlineto{\pgfqpoint{8.397013in}{1.033897in}}%
\pgfpathlineto{\pgfqpoint{8.397618in}{1.037085in}}%
\pgfpathlineto{\pgfqpoint{8.398223in}{1.036339in}}%
\pgfpathlineto{\pgfqpoint{8.398828in}{1.037632in}}%
\pgfpathlineto{\pgfqpoint{8.399433in}{1.033588in}}%
\pgfpathlineto{\pgfqpoint{8.400038in}{1.049299in}}%
\pgfpathlineto{\pgfqpoint{8.400643in}{1.038590in}}%
\pgfpathlineto{\pgfqpoint{8.401248in}{1.031861in}}%
\pgfpathlineto{\pgfqpoint{8.401853in}{1.034785in}}%
\pgfpathlineto{\pgfqpoint{8.402458in}{1.036207in}}%
\pgfpathlineto{\pgfqpoint{8.403063in}{1.034074in}}%
\pgfpathlineto{\pgfqpoint{8.404878in}{1.046281in}}%
\pgfpathlineto{\pgfqpoint{8.405483in}{1.041391in}}%
\pgfpathlineto{\pgfqpoint{8.406088in}{1.061761in}}%
\pgfpathlineto{\pgfqpoint{8.406693in}{1.036323in}}%
\pgfpathlineto{\pgfqpoint{8.407298in}{1.039257in}}%
\pgfpathlineto{\pgfqpoint{8.407903in}{1.039255in}}%
\pgfpathlineto{\pgfqpoint{8.408508in}{1.035784in}}%
\pgfpathlineto{\pgfqpoint{8.409113in}{1.037770in}}%
\pgfpathlineto{\pgfqpoint{8.409718in}{1.036865in}}%
\pgfpathlineto{\pgfqpoint{8.410928in}{1.041251in}}%
\pgfpathlineto{\pgfqpoint{8.411533in}{1.035981in}}%
\pgfpathlineto{\pgfqpoint{8.412138in}{1.036275in}}%
\pgfpathlineto{\pgfqpoint{8.412743in}{1.036765in}}%
\pgfpathlineto{\pgfqpoint{8.413348in}{1.041321in}}%
\pgfpathlineto{\pgfqpoint{8.413953in}{1.038155in}}%
\pgfpathlineto{\pgfqpoint{8.414558in}{1.035194in}}%
\pgfpathlineto{\pgfqpoint{8.415163in}{1.039776in}}%
\pgfpathlineto{\pgfqpoint{8.415768in}{1.037834in}}%
\pgfpathlineto{\pgfqpoint{8.416373in}{1.034927in}}%
\pgfpathlineto{\pgfqpoint{8.417583in}{1.045787in}}%
\pgfpathlineto{\pgfqpoint{8.418793in}{1.033362in}}%
\pgfpathlineto{\pgfqpoint{8.419398in}{1.043280in}}%
\pgfpathlineto{\pgfqpoint{8.420003in}{1.035211in}}%
\pgfpathlineto{\pgfqpoint{8.421213in}{1.038977in}}%
\pgfpathlineto{\pgfqpoint{8.421818in}{1.035522in}}%
\pgfpathlineto{\pgfqpoint{8.422423in}{1.039855in}}%
\pgfpathlineto{\pgfqpoint{8.423028in}{1.039572in}}%
\pgfpathlineto{\pgfqpoint{8.424238in}{1.034216in}}%
\pgfpathlineto{\pgfqpoint{8.425448in}{1.060315in}}%
\pgfpathlineto{\pgfqpoint{8.426658in}{1.033172in}}%
\pgfpathlineto{\pgfqpoint{8.427263in}{1.064528in}}%
\pgfpathlineto{\pgfqpoint{8.427868in}{1.042158in}}%
\pgfpathlineto{\pgfqpoint{8.429078in}{1.034408in}}%
\pgfpathlineto{\pgfqpoint{8.430287in}{1.041429in}}%
\pgfpathlineto{\pgfqpoint{8.430892in}{1.046442in}}%
\pgfpathlineto{\pgfqpoint{8.431497in}{1.034383in}}%
\pgfpathlineto{\pgfqpoint{8.432102in}{1.055371in}}%
\pgfpathlineto{\pgfqpoint{8.432707in}{1.042242in}}%
\pgfpathlineto{\pgfqpoint{8.433312in}{1.037017in}}%
\pgfpathlineto{\pgfqpoint{8.433917in}{1.060841in}}%
\pgfpathlineto{\pgfqpoint{8.434522in}{1.038703in}}%
\pgfpathlineto{\pgfqpoint{8.435127in}{1.041926in}}%
\pgfpathlineto{\pgfqpoint{8.435732in}{1.038571in}}%
\pgfpathlineto{\pgfqpoint{8.436337in}{1.042480in}}%
\pgfpathlineto{\pgfqpoint{8.436942in}{1.040371in}}%
\pgfpathlineto{\pgfqpoint{8.438152in}{1.034525in}}%
\pgfpathlineto{\pgfqpoint{8.438757in}{1.052601in}}%
\pgfpathlineto{\pgfqpoint{8.439362in}{1.033462in}}%
\pgfpathlineto{\pgfqpoint{8.439967in}{1.036881in}}%
\pgfpathlineto{\pgfqpoint{8.440572in}{1.042593in}}%
\pgfpathlineto{\pgfqpoint{8.441177in}{1.032802in}}%
\pgfpathlineto{\pgfqpoint{8.441782in}{1.034200in}}%
\pgfpathlineto{\pgfqpoint{8.442387in}{1.043087in}}%
\pgfpathlineto{\pgfqpoint{8.442992in}{1.034170in}}%
\pgfpathlineto{\pgfqpoint{8.443597in}{1.035762in}}%
\pgfpathlineto{\pgfqpoint{8.444202in}{1.058788in}}%
\pgfpathlineto{\pgfqpoint{8.444807in}{1.040764in}}%
\pgfpathlineto{\pgfqpoint{8.445412in}{1.043466in}}%
\pgfpathlineto{\pgfqpoint{8.447227in}{1.032199in}}%
\pgfpathlineto{\pgfqpoint{8.448437in}{1.059333in}}%
\pgfpathlineto{\pgfqpoint{8.449042in}{1.041296in}}%
\pgfpathlineto{\pgfqpoint{8.449647in}{1.042141in}}%
\pgfpathlineto{\pgfqpoint{8.450252in}{1.043533in}}%
\pgfpathlineto{\pgfqpoint{8.450857in}{1.033961in}}%
\pgfpathlineto{\pgfqpoint{8.451462in}{1.056989in}}%
\pgfpathlineto{\pgfqpoint{8.452067in}{1.037486in}}%
\pgfpathlineto{\pgfqpoint{8.452672in}{1.037708in}}%
\pgfpathlineto{\pgfqpoint{8.453277in}{1.041271in}}%
\pgfpathlineto{\pgfqpoint{8.453882in}{1.039345in}}%
\pgfpathlineto{\pgfqpoint{8.456907in}{1.035447in}}%
\pgfpathlineto{\pgfqpoint{8.457512in}{1.035068in}}%
\pgfpathlineto{\pgfqpoint{8.459327in}{1.039075in}}%
\pgfpathlineto{\pgfqpoint{8.459932in}{1.034204in}}%
\pgfpathlineto{\pgfqpoint{8.460537in}{1.052555in}}%
\pgfpathlineto{\pgfqpoint{8.461142in}{1.044460in}}%
\pgfpathlineto{\pgfqpoint{8.461747in}{1.044681in}}%
\pgfpathlineto{\pgfqpoint{8.462352in}{1.038479in}}%
\pgfpathlineto{\pgfqpoint{8.462957in}{1.058458in}}%
\pgfpathlineto{\pgfqpoint{8.463562in}{1.039447in}}%
\pgfpathlineto{\pgfqpoint{8.464167in}{1.044934in}}%
\pgfpathlineto{\pgfqpoint{8.464772in}{1.039819in}}%
\pgfpathlineto{\pgfqpoint{8.465377in}{1.048755in}}%
\pgfpathlineto{\pgfqpoint{8.465982in}{1.037555in}}%
\pgfpathlineto{\pgfqpoint{8.466587in}{1.045081in}}%
\pgfpathlineto{\pgfqpoint{8.467192in}{1.049440in}}%
\pgfpathlineto{\pgfqpoint{8.468402in}{1.036913in}}%
\pgfpathlineto{\pgfqpoint{8.469612in}{1.038800in}}%
\pgfpathlineto{\pgfqpoint{8.470217in}{1.035862in}}%
\pgfpathlineto{\pgfqpoint{8.470822in}{1.040699in}}%
\pgfpathlineto{\pgfqpoint{8.471427in}{1.039024in}}%
\pgfpathlineto{\pgfqpoint{8.472032in}{1.105926in}}%
\pgfpathlineto{\pgfqpoint{8.473242in}{1.039706in}}%
\pgfpathlineto{\pgfqpoint{8.473847in}{1.039465in}}%
\pgfpathlineto{\pgfqpoint{8.474452in}{1.047274in}}%
\pgfpathlineto{\pgfqpoint{8.475057in}{1.035794in}}%
\pgfpathlineto{\pgfqpoint{8.475662in}{1.056611in}}%
\pgfpathlineto{\pgfqpoint{8.476267in}{1.039605in}}%
\pgfpathlineto{\pgfqpoint{8.478687in}{1.047612in}}%
\pgfpathlineto{\pgfqpoint{8.479292in}{1.041153in}}%
\pgfpathlineto{\pgfqpoint{8.479897in}{1.077445in}}%
\pgfpathlineto{\pgfqpoint{8.481107in}{1.040143in}}%
\pgfpathlineto{\pgfqpoint{8.481712in}{1.046921in}}%
\pgfpathlineto{\pgfqpoint{8.482317in}{1.044381in}}%
\pgfpathlineto{\pgfqpoint{8.482922in}{1.047210in}}%
\pgfpathlineto{\pgfqpoint{8.483527in}{1.046446in}}%
\pgfpathlineto{\pgfqpoint{8.484737in}{1.036054in}}%
\pgfpathlineto{\pgfqpoint{8.485342in}{1.036855in}}%
\pgfpathlineto{\pgfqpoint{8.485947in}{1.049453in}}%
\pgfpathlineto{\pgfqpoint{8.486552in}{1.115459in}}%
\pgfpathlineto{\pgfqpoint{8.488367in}{1.037317in}}%
\pgfpathlineto{\pgfqpoint{8.490182in}{1.040071in}}%
\pgfpathlineto{\pgfqpoint{8.490787in}{1.039394in}}%
\pgfpathlineto{\pgfqpoint{8.491392in}{1.047511in}}%
\pgfpathlineto{\pgfqpoint{8.491997in}{1.046741in}}%
\pgfpathlineto{\pgfqpoint{8.492602in}{1.048164in}}%
\pgfpathlineto{\pgfqpoint{8.493207in}{1.035594in}}%
\pgfpathlineto{\pgfqpoint{8.493812in}{1.064493in}}%
\pgfpathlineto{\pgfqpoint{8.494417in}{1.061625in}}%
\pgfpathlineto{\pgfqpoint{8.495022in}{1.043359in}}%
\pgfpathlineto{\pgfqpoint{8.495627in}{1.060683in}}%
\pgfpathlineto{\pgfqpoint{8.496837in}{1.039857in}}%
\pgfpathlineto{\pgfqpoint{8.497442in}{1.052255in}}%
\pgfpathlineto{\pgfqpoint{8.498047in}{1.046069in}}%
\pgfpathlineto{\pgfqpoint{8.498652in}{1.052405in}}%
\pgfpathlineto{\pgfqpoint{8.499257in}{1.044448in}}%
\pgfpathlineto{\pgfqpoint{8.499862in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{8.500467in}{1.047595in}}%
\pgfpathlineto{\pgfqpoint{8.501072in}{1.059666in}}%
\pgfpathlineto{\pgfqpoint{8.501677in}{1.043124in}}%
\pgfpathlineto{\pgfqpoint{8.502282in}{1.049356in}}%
\pgfpathlineto{\pgfqpoint{8.502887in}{1.049904in}}%
\pgfpathlineto{\pgfqpoint{8.503492in}{1.081870in}}%
\pgfpathlineto{\pgfqpoint{8.504097in}{1.045294in}}%
\pgfpathlineto{\pgfqpoint{8.504702in}{1.056949in}}%
\pgfpathlineto{\pgfqpoint{8.505912in}{1.044219in}}%
\pgfpathlineto{\pgfqpoint{8.506517in}{1.044854in}}%
\pgfpathlineto{\pgfqpoint{8.507122in}{1.062618in}}%
\pgfpathlineto{\pgfqpoint{8.507727in}{1.044909in}}%
\pgfpathlineto{\pgfqpoint{8.508332in}{1.054896in}}%
\pgfpathlineto{\pgfqpoint{8.508937in}{1.051771in}}%
\pgfpathlineto{\pgfqpoint{8.509542in}{1.056518in}}%
\pgfpathlineto{\pgfqpoint{8.510147in}{1.038745in}}%
\pgfpathlineto{\pgfqpoint{8.510752in}{1.055160in}}%
\pgfpathlineto{\pgfqpoint{8.511357in}{1.039451in}}%
\pgfpathlineto{\pgfqpoint{8.511962in}{1.047895in}}%
\pgfpathlineto{\pgfqpoint{8.513777in}{1.036173in}}%
\pgfpathlineto{\pgfqpoint{8.514987in}{1.044544in}}%
\pgfpathlineto{\pgfqpoint{8.516197in}{1.037665in}}%
\pgfpathlineto{\pgfqpoint{8.516802in}{1.038360in}}%
\pgfpathlineto{\pgfqpoint{8.518617in}{1.048224in}}%
\pgfpathlineto{\pgfqpoint{8.519827in}{1.039893in}}%
\pgfpathlineto{\pgfqpoint{8.520432in}{1.052647in}}%
\pgfpathlineto{\pgfqpoint{8.521037in}{1.051767in}}%
\pgfpathlineto{\pgfqpoint{8.521642in}{1.042415in}}%
\pgfpathlineto{\pgfqpoint{8.522247in}{1.044021in}}%
\pgfpathlineto{\pgfqpoint{8.522852in}{1.064044in}}%
\pgfpathlineto{\pgfqpoint{8.523457in}{1.043949in}}%
\pgfpathlineto{\pgfqpoint{8.524062in}{1.047505in}}%
\pgfpathlineto{\pgfqpoint{8.524667in}{1.071102in}}%
\pgfpathlineto{\pgfqpoint{8.525272in}{1.056727in}}%
\pgfpathlineto{\pgfqpoint{8.527087in}{1.040897in}}%
\pgfpathlineto{\pgfqpoint{8.527692in}{1.047346in}}%
\pgfpathlineto{\pgfqpoint{8.528297in}{1.038499in}}%
\pgfpathlineto{\pgfqpoint{8.528902in}{1.041932in}}%
\pgfpathlineto{\pgfqpoint{8.529507in}{1.039368in}}%
\pgfpathlineto{\pgfqpoint{8.530112in}{1.043365in}}%
\pgfpathlineto{\pgfqpoint{8.530717in}{1.063624in}}%
\pgfpathlineto{\pgfqpoint{8.531322in}{1.047721in}}%
\pgfpathlineto{\pgfqpoint{8.531927in}{1.053988in}}%
\pgfpathlineto{\pgfqpoint{8.532532in}{1.046042in}}%
\pgfpathlineto{\pgfqpoint{8.533137in}{1.049739in}}%
\pgfpathlineto{\pgfqpoint{8.533742in}{1.079234in}}%
\pgfpathlineto{\pgfqpoint{8.534347in}{1.040918in}}%
\pgfpathlineto{\pgfqpoint{8.534952in}{1.048675in}}%
\pgfpathlineto{\pgfqpoint{8.535557in}{1.038008in}}%
\pgfpathlineto{\pgfqpoint{8.536162in}{1.045001in}}%
\pgfpathlineto{\pgfqpoint{8.536767in}{1.036828in}}%
\pgfpathlineto{\pgfqpoint{8.537372in}{1.043151in}}%
\pgfpathlineto{\pgfqpoint{8.537977in}{1.059182in}}%
\pgfpathlineto{\pgfqpoint{8.538582in}{1.050188in}}%
\pgfpathlineto{\pgfqpoint{8.539187in}{1.056107in}}%
\pgfpathlineto{\pgfqpoint{8.539792in}{1.046188in}}%
\pgfpathlineto{\pgfqpoint{8.540397in}{1.056512in}}%
\pgfpathlineto{\pgfqpoint{8.541607in}{1.037280in}}%
\pgfpathlineto{\pgfqpoint{8.542212in}{1.038116in}}%
\pgfpathlineto{\pgfqpoint{8.542817in}{1.046308in}}%
\pgfpathlineto{\pgfqpoint{8.543422in}{1.042045in}}%
\pgfpathlineto{\pgfqpoint{8.544027in}{1.042198in}}%
\pgfpathlineto{\pgfqpoint{8.545237in}{1.055045in}}%
\pgfpathlineto{\pgfqpoint{8.545842in}{1.037575in}}%
\pgfpathlineto{\pgfqpoint{8.546447in}{1.037923in}}%
\pgfpathlineto{\pgfqpoint{8.548262in}{1.042904in}}%
\pgfpathlineto{\pgfqpoint{8.548867in}{1.046205in}}%
\pgfpathlineto{\pgfqpoint{8.549472in}{1.041689in}}%
\pgfpathlineto{\pgfqpoint{8.550682in}{1.064342in}}%
\pgfpathlineto{\pgfqpoint{8.551287in}{1.061459in}}%
\pgfpathlineto{\pgfqpoint{8.551892in}{1.040873in}}%
\pgfpathlineto{\pgfqpoint{8.552497in}{1.043294in}}%
\pgfpathlineto{\pgfqpoint{8.553102in}{1.049441in}}%
\pgfpathlineto{\pgfqpoint{8.553707in}{1.047147in}}%
\pgfpathlineto{\pgfqpoint{8.554917in}{1.045539in}}%
\pgfpathlineto{\pgfqpoint{8.555522in}{1.103580in}}%
\pgfpathlineto{\pgfqpoint{8.556732in}{1.039812in}}%
\pgfpathlineto{\pgfqpoint{8.557942in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{8.559152in}{1.038531in}}%
\pgfpathlineto{\pgfqpoint{8.559756in}{1.050392in}}%
\pgfpathlineto{\pgfqpoint{8.560361in}{1.036871in}}%
\pgfpathlineto{\pgfqpoint{8.561571in}{1.072306in}}%
\pgfpathlineto{\pgfqpoint{8.562781in}{1.046927in}}%
\pgfpathlineto{\pgfqpoint{8.563386in}{1.058273in}}%
\pgfpathlineto{\pgfqpoint{8.563991in}{1.043352in}}%
\pgfpathlineto{\pgfqpoint{8.564596in}{1.045360in}}%
\pgfpathlineto{\pgfqpoint{8.565201in}{1.044727in}}%
\pgfpathlineto{\pgfqpoint{8.567016in}{1.070502in}}%
\pgfpathlineto{\pgfqpoint{8.567621in}{1.042793in}}%
\pgfpathlineto{\pgfqpoint{8.568226in}{1.046714in}}%
\pgfpathlineto{\pgfqpoint{8.568831in}{1.047886in}}%
\pgfpathlineto{\pgfqpoint{8.570646in}{1.040347in}}%
\pgfpathlineto{\pgfqpoint{8.571251in}{1.042673in}}%
\pgfpathlineto{\pgfqpoint{8.571856in}{1.126525in}}%
\pgfpathlineto{\pgfqpoint{8.572461in}{1.062637in}}%
\pgfpathlineto{\pgfqpoint{8.573671in}{1.036527in}}%
\pgfpathlineto{\pgfqpoint{8.574276in}{1.037472in}}%
\pgfpathlineto{\pgfqpoint{8.574881in}{1.107958in}}%
\pgfpathlineto{\pgfqpoint{8.575486in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{8.576091in}{1.067127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278396in}{0.849475in}}{\pgfqpoint{7.645205in}{3.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625905in}{3.148927in}}%
\pgfpathlineto{\pgfqpoint{1.627115in}{3.262790in}}%
\pgfpathlineto{\pgfqpoint{1.627720in}{3.244025in}}%
\pgfpathlineto{\pgfqpoint{1.628325in}{3.298156in}}%
\pgfpathlineto{\pgfqpoint{1.628930in}{3.275279in}}%
\pgfpathlineto{\pgfqpoint{1.629535in}{3.260101in}}%
\pgfpathlineto{\pgfqpoint{1.632560in}{3.861543in}}%
\pgfpathlineto{\pgfqpoint{1.633165in}{3.823399in}}%
\pgfpathlineto{\pgfqpoint{1.633770in}{3.820505in}}%
\pgfpathlineto{\pgfqpoint{1.636795in}{3.712615in}}%
\pgfpathlineto{\pgfqpoint{1.637400in}{3.824673in}}%
\pgfpathlineto{\pgfqpoint{1.638005in}{3.811461in}}%
\pgfpathlineto{\pgfqpoint{1.639820in}{3.791565in}}%
\pgfpathlineto{\pgfqpoint{1.640425in}{3.789649in}}%
\pgfpathlineto{\pgfqpoint{1.641030in}{3.859382in}}%
\pgfpathlineto{\pgfqpoint{1.641635in}{3.842352in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{3.921451in}}%
\pgfpathlineto{\pgfqpoint{1.644055in}{3.916713in}}%
\pgfpathlineto{\pgfqpoint{1.647685in}{3.870625in}}%
\pgfpathlineto{\pgfqpoint{1.649500in}{3.951720in}}%
\pgfpathlineto{\pgfqpoint{1.650105in}{3.951814in}}%
\pgfpathlineto{\pgfqpoint{1.651315in}{4.088593in}}%
\pgfpathlineto{\pgfqpoint{1.654340in}{4.432896in}}%
\pgfpathlineto{\pgfqpoint{1.657365in}{4.538744in}}%
\pgfpathlineto{\pgfqpoint{1.659180in}{4.553479in}}%
\pgfpathlineto{\pgfqpoint{1.659785in}{4.553613in}}%
\pgfpathlineto{\pgfqpoint{1.660995in}{4.548530in}}%
\pgfpathlineto{\pgfqpoint{1.663415in}{4.522867in}}%
\pgfpathlineto{\pgfqpoint{1.668255in}{4.437698in}}%
\pgfpathlineto{\pgfqpoint{1.702739in}{3.757593in}}%
\pgfpathlineto{\pgfqpoint{1.715444in}{3.572048in}}%
\pgfpathlineto{\pgfqpoint{1.728754in}{3.409222in}}%
\pgfpathlineto{\pgfqpoint{1.742669in}{3.265860in}}%
\pgfpathlineto{\pgfqpoint{1.757189in}{3.138944in}}%
\pgfpathlineto{\pgfqpoint{1.772314in}{3.025909in}}%
\pgfpathlineto{\pgfqpoint{1.788044in}{2.924636in}}%
\pgfpathlineto{\pgfqpoint{1.804379in}{2.833393in}}%
\pgfpathlineto{\pgfqpoint{1.821923in}{2.747999in}}%
\pgfpathlineto{\pgfqpoint{1.840073in}{2.670703in}}%
\pgfpathlineto{\pgfqpoint{1.858828in}{2.600387in}}%
\pgfpathlineto{\pgfqpoint{1.878793in}{2.534226in}}%
\pgfpathlineto{\pgfqpoint{1.899363in}{2.473754in}}%
\pgfpathlineto{\pgfqpoint{1.920538in}{2.418251in}}%
\pgfpathlineto{\pgfqpoint{1.942922in}{2.365754in}}%
\pgfpathlineto{\pgfqpoint{1.965912in}{2.317385in}}%
\pgfpathlineto{\pgfqpoint{1.990112in}{2.271551in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{2.228150in}}%
\pgfpathlineto{\pgfqpoint{2.042142in}{2.187087in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{2.144275in}}%
\pgfpathlineto{\pgfqpoint{2.102036in}{2.107890in}}%
\pgfpathlineto{\pgfqpoint{2.132891in}{2.072789in}}%
\pgfpathlineto{\pgfqpoint{2.164351in}{2.040240in}}%
\pgfpathlineto{\pgfqpoint{2.198835in}{2.007845in}}%
\pgfpathlineto{\pgfqpoint{2.235135in}{1.976827in}}%
\pgfpathlineto{\pgfqpoint{2.280510in}{1.941822in}}%
\pgfpathlineto{\pgfqpoint{2.321650in}{1.913151in}}%
\pgfpathlineto{\pgfqpoint{2.363394in}{1.886664in}}%
\pgfpathlineto{\pgfqpoint{2.407559in}{1.861100in}}%
\pgfpathlineto{\pgfqpoint{2.451119in}{1.838098in}}%
\pgfpathlineto{\pgfqpoint{2.497703in}{1.815381in}}%
\pgfpathlineto{\pgfqpoint{2.562438in}{1.786782in}}%
\pgfpathlineto{\pgfqpoint{2.616282in}{1.765454in}}%
\pgfpathlineto{\pgfqpoint{2.662867in}{1.748497in}}%
\pgfpathlineto{\pgfqpoint{2.723971in}{1.727762in}}%
\pgfpathlineto{\pgfqpoint{2.806856in}{1.702409in}}%
\pgfpathlineto{\pgfqpoint{2.857675in}{1.688393in}}%
\pgfpathlineto{\pgfqpoint{2.861305in}{1.687630in}}%
\pgfpathlineto{\pgfqpoint{2.999244in}{1.654905in}}%
\pgfpathlineto{\pgfqpoint{3.007714in}{1.653289in}}%
\pgfpathlineto{\pgfqpoint{3.008924in}{1.654771in}}%
\pgfpathlineto{\pgfqpoint{3.045224in}{1.646358in}}%
\pgfpathlineto{\pgfqpoint{3.138393in}{1.626195in}}%
\pgfpathlineto{\pgfqpoint{3.249107in}{1.604752in}}%
\pgfpathlineto{\pgfqpoint{3.351957in}{1.586954in}}%
\pgfpathlineto{\pgfqpoint{3.457226in}{1.570569in}}%
\pgfpathlineto{\pgfqpoint{3.575200in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{3.678654in}{1.541225in}}%
\pgfpathlineto{\pgfqpoint{3.771218in}{1.531035in}}%
\pgfpathlineto{\pgfqpoint{3.776663in}{1.530641in}}%
\pgfpathlineto{\pgfqpoint{3.800863in}{1.528949in}}%
\pgfpathlineto{\pgfqpoint{3.802678in}{1.529852in}}%
\pgfpathlineto{\pgfqpoint{3.964212in}{1.511445in}}%
\pgfpathlineto{\pgfqpoint{4.128166in}{1.494993in}}%
\pgfpathlineto{\pgfqpoint{4.322974in}{1.477969in}}%
\pgfpathlineto{\pgfqpoint{4.471198in}{1.466743in}}%
\pgfpathlineto{\pgfqpoint{4.610347in}{1.457598in}}%
\pgfpathlineto{\pgfqpoint{4.702911in}{1.452368in}}%
\pgfpathlineto{\pgfqpoint{4.763411in}{1.449726in}}%
\pgfpathlineto{\pgfqpoint{4.805155in}{1.448121in}}%
\pgfpathlineto{\pgfqpoint{5.037474in}{1.433074in}}%
\pgfpathlineto{\pgfqpoint{5.321821in}{1.417207in}}%
\pgfpathlineto{\pgfqpoint{5.575314in}{1.404971in}}%
\pgfpathlineto{\pgfqpoint{5.748948in}{1.397874in}}%
\pgfpathlineto{\pgfqpoint{5.946177in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{6.235969in}{1.379400in}}%
\pgfpathlineto{\pgfqpoint{7.023068in}{1.353727in}}%
\pgfpathlineto{\pgfqpoint{7.239657in}{1.348397in}}%
\pgfpathlineto{\pgfqpoint{8.059425in}{1.328692in}}%
\pgfpathlineto{\pgfqpoint{8.185264in}{1.326097in}}%
\pgfpathlineto{\pgfqpoint{8.576091in}{1.318309in}}%
\pgfpathlineto{\pgfqpoint{8.576091in}{1.318309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.278396in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{1.025863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=0.942529in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{1.907800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=1.824467in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{2.789738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=2.706404in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{3.671675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=3.588342in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{4.553612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=4.470279in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.516651in,y=2.789737in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278396in}{0.849475in}}{\pgfqpoint{7.645205in}{3.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625905in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{1.648290in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{1.648895in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{1.649500in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{1.661600in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{1.673700in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{1.685799in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{1.697899in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{1.709999in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{1.722099in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{1.734199in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{1.746299in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{1.758399in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{1.770499in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{1.782599in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{1.794699in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{1.806798in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{1.818898in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{1.830998in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{1.855803in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{1.868508in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{1.881818in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{1.895733in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{1.910253in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{1.925983in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{1.942922in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{1.962282in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{1.984667in}{1.039199in}}%
\pgfpathlineto{\pgfqpoint{2.011287in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{2.045167in}{1.030744in}}%
\pgfpathlineto{\pgfqpoint{2.091146in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{2.162536in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{2.314995in}{1.025918in}}%
\pgfpathlineto{\pgfqpoint{3.007109in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{3.007714in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{3.008319in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{3.020419in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{3.032519in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{3.044619in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{3.056719in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{3.068819in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{3.080919in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{3.093019in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{3.105118in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{3.117218in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{3.129318in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{3.141418in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{3.153518in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{3.165618in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{3.177718in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{3.189818in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{3.201918in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{3.227328in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{3.240637in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{3.254552in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{3.269072in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{3.284802in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{3.301742in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{3.321102in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{3.343487in}{1.039199in}}%
\pgfpathlineto{\pgfqpoint{3.370106in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{3.403986in}{1.030744in}}%
\pgfpathlineto{\pgfqpoint{3.449966in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{3.521355in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{3.673814in}{1.025918in}}%
\pgfpathlineto{\pgfqpoint{3.800258in}{1.025869in}}%
\pgfpathlineto{\pgfqpoint{3.800863in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{3.801468in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{3.813568in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{3.825668in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{3.837768in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{3.849868in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{3.861968in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{3.874068in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{3.886167in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{3.898267in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{3.910367in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{3.922467in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{3.934567in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{3.946667in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{3.958767in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{3.970867in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{3.982967in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{3.995067in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{4.007772in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{4.020476in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{4.033786in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{4.047701in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{4.062221in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{4.077951in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{4.094891in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{4.114251in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{4.136636in}{1.039199in}}%
\pgfpathlineto{\pgfqpoint{4.163255in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{4.197135in}{1.030744in}}%
\pgfpathlineto{\pgfqpoint{4.243115in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{4.314504in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{4.466963in}{1.025918in}}%
\pgfpathlineto{\pgfqpoint{4.785191in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{4.785796in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{4.786401in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{4.798500in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{4.810600in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{4.822700in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{4.834800in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{4.846900in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{4.859000in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{4.871100in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{4.883200in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{4.895300in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{4.907400in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{4.919500in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{4.931599in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{4.943699in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{4.955799in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{4.967899in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{4.979999in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{4.992704in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{5.005409in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{5.018719in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{5.032634in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{5.047154in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{5.062883in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{5.079823in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{5.099183in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{5.121568in}{1.039199in}}%
\pgfpathlineto{\pgfqpoint{5.148188in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{5.182068in}{1.030744in}}%
\pgfpathlineto{\pgfqpoint{5.228047in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{5.299437in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{5.451895in}{1.025918in}}%
\pgfpathlineto{\pgfqpoint{5.871762in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{5.872367in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{5.872972in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{5.885072in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{5.897172in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{5.909272in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{5.921372in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{5.933472in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{5.945572in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{5.957672in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{5.969771in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{5.981871in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{5.993971in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{6.006071in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{6.018171in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{6.030271in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{6.042371in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{6.054471in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{6.066571in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{6.079276in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{6.091980in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{6.105290in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{6.119205in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{6.133725in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{6.149455in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{6.166395in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{6.185755in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{6.208140in}{1.039199in}}%
\pgfpathlineto{\pgfqpoint{6.234759in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{6.268639in}{1.030744in}}%
\pgfpathlineto{\pgfqpoint{6.314619in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{6.329744in}{1.027631in}}%
\pgfpathlineto{\pgfqpoint{6.330349in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{6.330954in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{6.343054in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{6.355153in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{6.367253in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{6.379353in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{6.391453in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{6.403553in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{6.415653in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{6.427753in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{6.439853in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{6.451953in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{6.464053in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{6.476153in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{6.488252in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{6.500352in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{6.512452in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{6.524552in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{6.537257in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{6.549962in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{6.563272in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{6.577187in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{6.591707in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{6.607437in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{6.624376in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{6.643736in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{6.666121in}{1.039199in}}%
\pgfpathlineto{\pgfqpoint{6.692741in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{6.726621in}{1.030744in}}%
\pgfpathlineto{\pgfqpoint{6.772600in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{6.843990in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{6.996449in}{1.025918in}}%
\pgfpathlineto{\pgfqpoint{7.335851in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{7.336456in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{7.337061in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{7.349161in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{7.361261in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{7.373361in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{7.385461in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{7.397560in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{7.409660in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{7.421760in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{7.433860in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{7.445960in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{7.458060in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{7.470160in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{7.482260in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{7.494360in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{7.506460in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{7.518560in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{7.530659in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{7.543364in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{7.556069in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{7.569379in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{7.583294in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{7.597814in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{7.613544in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{7.630484in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{7.649844in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{7.672228in}{1.039199in}}%
\pgfpathlineto{\pgfqpoint{7.698848in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{7.732728in}{1.030744in}}%
\pgfpathlineto{\pgfqpoint{7.778708in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{7.850097in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{8.002556in}{1.025918in}}%
\pgfpathlineto{\pgfqpoint{8.295374in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{8.295979in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{8.296584in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{8.308683in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{8.320783in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{8.332883in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{8.344983in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{8.357083in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{8.369183in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{8.381283in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{8.393383in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{8.405483in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{8.417583in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{8.429682in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{8.441782in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{8.453882in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{8.465982in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{8.478082in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{8.490182in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{8.502887in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{8.515592in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{8.528902in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{8.542817in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{8.557337in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{8.573066in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{8.576091in}{1.059482in}}%
\pgfpathlineto{\pgfqpoint{8.576091in}{1.059482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.278396in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850000in}{3.134954in}}%
\pgfpathlineto{\pgfqpoint{3.036263in}{3.134954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086263in}{3.134954in}}{\pgfqpoint{3.086263in}{3.184954in}}%
\pgfpathlineto{\pgfqpoint{3.086263in}{4.200000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086263in}{4.250000in}}{\pgfqpoint{3.036263in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{1.850000in}{4.250000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.800000in}{4.250000in}}{\pgfqpoint{1.800000in}{4.200000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.184954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.800000in}{3.134954in}}{\pgfqpoint{1.850000in}{3.134954in}}%
\pgfpathlineto{\pgfqpoint{1.850000in}{3.134954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.062500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=3.975000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle E_{lin}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{3.715818in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{3.715818in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.715818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=3.628318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle C_{lin}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{3.369136in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{3.369136in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.369136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=3.281636in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/N-FGSM+ELLE-A_evolution_CIFAR10_eps26.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{1.278396in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625300in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625300in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835291in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835291in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045281in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.045281in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.255272in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.255272in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465263in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.465263in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.675253in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.675253in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.885244in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.885244in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.100998in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278396in}{1.025859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=0.942526in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278396in}{1.878034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=1.794700in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278396in}{2.730208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=2.646875in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278396in}{3.582383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=3.499050in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278396in}{4.434558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=4.351224in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510000in,y=2.789737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle E_{lin}/C_{lin}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278396in}{0.849475in}}{\pgfqpoint{7.645205in}{3.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625905in}{3.349227in}}%
\pgfpathlineto{\pgfqpoint{1.627720in}{2.458134in}}%
\pgfpathlineto{\pgfqpoint{1.628930in}{3.918966in}}%
\pgfpathlineto{\pgfqpoint{1.629535in}{3.040692in}}%
\pgfpathlineto{\pgfqpoint{1.630140in}{2.574984in}}%
\pgfpathlineto{\pgfqpoint{1.630745in}{3.558077in}}%
\pgfpathlineto{\pgfqpoint{1.631350in}{3.125117in}}%
\pgfpathlineto{\pgfqpoint{1.631955in}{3.572754in}}%
\pgfpathlineto{\pgfqpoint{1.632560in}{2.769354in}}%
\pgfpathlineto{\pgfqpoint{1.633165in}{2.807089in}}%
\pgfpathlineto{\pgfqpoint{1.634980in}{4.064164in}}%
\pgfpathlineto{\pgfqpoint{1.638005in}{1.594500in}}%
\pgfpathlineto{\pgfqpoint{1.639820in}{1.121681in}}%
\pgfpathlineto{\pgfqpoint{1.641635in}{1.057329in}}%
\pgfpathlineto{\pgfqpoint{1.642240in}{1.054828in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{1.036918in}}%
\pgfpathlineto{\pgfqpoint{1.644055in}{1.039361in}}%
\pgfpathlineto{\pgfqpoint{1.645870in}{1.034560in}}%
\pgfpathlineto{\pgfqpoint{1.646475in}{1.035741in}}%
\pgfpathlineto{\pgfqpoint{1.648290in}{1.031305in}}%
\pgfpathlineto{\pgfqpoint{1.648895in}{1.031678in}}%
\pgfpathlineto{\pgfqpoint{1.650105in}{1.030846in}}%
\pgfpathlineto{\pgfqpoint{1.650710in}{1.032797in}}%
\pgfpathlineto{\pgfqpoint{1.651315in}{1.031345in}}%
\pgfpathlineto{\pgfqpoint{1.652525in}{1.030073in}}%
\pgfpathlineto{\pgfqpoint{1.653735in}{1.031028in}}%
\pgfpathlineto{\pgfqpoint{1.654340in}{1.028782in}}%
\pgfpathlineto{\pgfqpoint{1.654945in}{1.029332in}}%
\pgfpathlineto{\pgfqpoint{1.656155in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{1.657970in}{1.029137in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.029811in}}%
\pgfpathlineto{\pgfqpoint{1.659180in}{1.028898in}}%
\pgfpathlineto{\pgfqpoint{1.660390in}{1.029461in}}%
\pgfpathlineto{\pgfqpoint{1.660995in}{1.028160in}}%
\pgfpathlineto{\pgfqpoint{1.661600in}{1.028608in}}%
\pgfpathlineto{\pgfqpoint{1.664020in}{1.028899in}}%
\pgfpathlineto{\pgfqpoint{1.665230in}{1.028243in}}%
\pgfpathlineto{\pgfqpoint{1.666440in}{1.029712in}}%
\pgfpathlineto{\pgfqpoint{1.667045in}{1.027691in}}%
\pgfpathlineto{\pgfqpoint{1.667650in}{1.028385in}}%
\pgfpathlineto{\pgfqpoint{1.668860in}{1.028685in}}%
\pgfpathlineto{\pgfqpoint{1.669465in}{1.027374in}}%
\pgfpathlineto{\pgfqpoint{1.670070in}{1.028503in}}%
\pgfpathlineto{\pgfqpoint{1.672490in}{1.027819in}}%
\pgfpathlineto{\pgfqpoint{1.673095in}{1.029014in}}%
\pgfpathlineto{\pgfqpoint{1.673700in}{1.027985in}}%
\pgfpathlineto{\pgfqpoint{1.689429in}{1.028030in}}%
\pgfpathlineto{\pgfqpoint{1.691244in}{1.027279in}}%
\pgfpathlineto{\pgfqpoint{1.699109in}{1.027594in}}%
\pgfpathlineto{\pgfqpoint{1.702739in}{1.027635in}}%
\pgfpathlineto{\pgfqpoint{1.703344in}{1.029058in}}%
\pgfpathlineto{\pgfqpoint{1.703949in}{1.027554in}}%
\pgfpathlineto{\pgfqpoint{1.704554in}{1.029482in}}%
\pgfpathlineto{\pgfqpoint{1.705764in}{1.026925in}}%
\pgfpathlineto{\pgfqpoint{1.706974in}{1.028134in}}%
\pgfpathlineto{\pgfqpoint{1.707579in}{1.027548in}}%
\pgfpathlineto{\pgfqpoint{1.708184in}{1.028484in}}%
\pgfpathlineto{\pgfqpoint{1.711209in}{1.026883in}}%
\pgfpathlineto{\pgfqpoint{1.713629in}{1.027637in}}%
\pgfpathlineto{\pgfqpoint{1.718469in}{1.027730in}}%
\pgfpathlineto{\pgfqpoint{1.719074in}{1.028315in}}%
\pgfpathlineto{\pgfqpoint{1.719679in}{1.031024in}}%
\pgfpathlineto{\pgfqpoint{1.720889in}{1.028283in}}%
\pgfpathlineto{\pgfqpoint{1.722099in}{1.027883in}}%
\pgfpathlineto{\pgfqpoint{1.724519in}{1.027067in}}%
\pgfpathlineto{\pgfqpoint{1.725124in}{1.029665in}}%
\pgfpathlineto{\pgfqpoint{1.725729in}{1.028899in}}%
\pgfpathlineto{\pgfqpoint{1.727544in}{1.027044in}}%
\pgfpathlineto{\pgfqpoint{1.731779in}{1.027583in}}%
\pgfpathlineto{\pgfqpoint{1.732989in}{1.027512in}}%
\pgfpathlineto{\pgfqpoint{1.734199in}{1.027645in}}%
\pgfpathlineto{\pgfqpoint{1.736014in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{1.737224in}{1.027734in}}%
\pgfpathlineto{\pgfqpoint{1.738434in}{1.026532in}}%
\pgfpathlineto{\pgfqpoint{1.739039in}{1.028538in}}%
\pgfpathlineto{\pgfqpoint{1.739644in}{1.028135in}}%
\pgfpathlineto{\pgfqpoint{1.741459in}{1.026728in}}%
\pgfpathlineto{\pgfqpoint{1.743879in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.745694in}{1.026761in}}%
\pgfpathlineto{\pgfqpoint{1.749324in}{1.026916in}}%
\pgfpathlineto{\pgfqpoint{1.749929in}{1.028177in}}%
\pgfpathlineto{\pgfqpoint{1.750534in}{1.026700in}}%
\pgfpathlineto{\pgfqpoint{1.751744in}{1.028335in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{1.027322in}}%
\pgfpathlineto{\pgfqpoint{1.752954in}{1.027852in}}%
\pgfpathlineto{\pgfqpoint{1.754769in}{1.028056in}}%
\pgfpathlineto{\pgfqpoint{1.757189in}{1.027000in}}%
\pgfpathlineto{\pgfqpoint{1.760819in}{1.026769in}}%
\pgfpathlineto{\pgfqpoint{1.761424in}{1.028472in}}%
\pgfpathlineto{\pgfqpoint{1.762029in}{1.027409in}}%
\pgfpathlineto{\pgfqpoint{1.767474in}{1.026939in}}%
\pgfpathlineto{\pgfqpoint{1.769289in}{1.026910in}}%
\pgfpathlineto{\pgfqpoint{1.770499in}{1.026948in}}%
\pgfpathlineto{\pgfqpoint{1.771104in}{1.028174in}}%
\pgfpathlineto{\pgfqpoint{1.772314in}{1.026825in}}%
\pgfpathlineto{\pgfqpoint{1.775339in}{1.026638in}}%
\pgfpathlineto{\pgfqpoint{1.777759in}{1.029210in}}%
\pgfpathlineto{\pgfqpoint{1.778969in}{1.026969in}}%
\pgfpathlineto{\pgfqpoint{1.779574in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{1.780179in}{1.026952in}}%
\pgfpathlineto{\pgfqpoint{1.781389in}{1.026668in}}%
\pgfpathlineto{\pgfqpoint{1.783809in}{1.028258in}}%
\pgfpathlineto{\pgfqpoint{1.786229in}{1.026313in}}%
\pgfpathlineto{\pgfqpoint{1.787439in}{1.027099in}}%
\pgfpathlineto{\pgfqpoint{1.788649in}{1.026341in}}%
\pgfpathlineto{\pgfqpoint{1.790464in}{1.027115in}}%
\pgfpathlineto{\pgfqpoint{1.791069in}{1.027017in}}%
\pgfpathlineto{\pgfqpoint{1.791674in}{1.028889in}}%
\pgfpathlineto{\pgfqpoint{1.792279in}{1.027382in}}%
\pgfpathlineto{\pgfqpoint{1.794094in}{1.027606in}}%
\pgfpathlineto{\pgfqpoint{1.795304in}{1.026820in}}%
\pgfpathlineto{\pgfqpoint{1.797724in}{1.027616in}}%
\pgfpathlineto{\pgfqpoint{1.798329in}{1.029529in}}%
\pgfpathlineto{\pgfqpoint{1.798934in}{1.027966in}}%
\pgfpathlineto{\pgfqpoint{1.800144in}{1.026489in}}%
\pgfpathlineto{\pgfqpoint{1.800749in}{1.027806in}}%
\pgfpathlineto{\pgfqpoint{1.801354in}{1.026426in}}%
\pgfpathlineto{\pgfqpoint{1.801959in}{1.026879in}}%
\pgfpathlineto{\pgfqpoint{1.804984in}{1.027728in}}%
\pgfpathlineto{\pgfqpoint{1.805588in}{1.026423in}}%
\pgfpathlineto{\pgfqpoint{1.806193in}{1.027457in}}%
\pgfpathlineto{\pgfqpoint{1.808008in}{1.027482in}}%
\pgfpathlineto{\pgfqpoint{1.809218in}{1.026689in}}%
\pgfpathlineto{\pgfqpoint{1.810428in}{1.027678in}}%
\pgfpathlineto{\pgfqpoint{1.811033in}{1.026742in}}%
\pgfpathlineto{\pgfqpoint{1.811638in}{1.027408in}}%
\pgfpathlineto{\pgfqpoint{1.812243in}{1.028738in}}%
\pgfpathlineto{\pgfqpoint{1.812848in}{1.028192in}}%
\pgfpathlineto{\pgfqpoint{1.813453in}{1.028430in}}%
\pgfpathlineto{\pgfqpoint{1.814058in}{1.026982in}}%
\pgfpathlineto{\pgfqpoint{1.814663in}{1.027425in}}%
\pgfpathlineto{\pgfqpoint{1.815268in}{1.029121in}}%
\pgfpathlineto{\pgfqpoint{1.815873in}{1.027108in}}%
\pgfpathlineto{\pgfqpoint{1.816478in}{1.028026in}}%
\pgfpathlineto{\pgfqpoint{1.818898in}{1.027353in}}%
\pgfpathlineto{\pgfqpoint{1.820713in}{1.026282in}}%
\pgfpathlineto{\pgfqpoint{1.821318in}{1.028520in}}%
\pgfpathlineto{\pgfqpoint{1.821923in}{1.028119in}}%
\pgfpathlineto{\pgfqpoint{1.823133in}{1.026709in}}%
\pgfpathlineto{\pgfqpoint{1.823738in}{1.028313in}}%
\pgfpathlineto{\pgfqpoint{1.824343in}{1.027625in}}%
\pgfpathlineto{\pgfqpoint{1.826158in}{1.027011in}}%
\pgfpathlineto{\pgfqpoint{1.827368in}{1.027439in}}%
\pgfpathlineto{\pgfqpoint{1.829183in}{1.026926in}}%
\pgfpathlineto{\pgfqpoint{1.829788in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.830393in}{1.026746in}}%
\pgfpathlineto{\pgfqpoint{1.830998in}{1.027336in}}%
\pgfpathlineto{\pgfqpoint{1.834628in}{1.026854in}}%
\pgfpathlineto{\pgfqpoint{1.836443in}{1.028814in}}%
\pgfpathlineto{\pgfqpoint{1.837048in}{1.029427in}}%
\pgfpathlineto{\pgfqpoint{1.838863in}{1.027352in}}%
\pgfpathlineto{\pgfqpoint{1.843098in}{1.027230in}}%
\pgfpathlineto{\pgfqpoint{1.843703in}{1.028502in}}%
\pgfpathlineto{\pgfqpoint{1.844308in}{1.027285in}}%
\pgfpathlineto{\pgfqpoint{1.844913in}{1.027141in}}%
\pgfpathlineto{\pgfqpoint{1.846728in}{1.029511in}}%
\pgfpathlineto{\pgfqpoint{1.847333in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{1.847938in}{1.030020in}}%
\pgfpathlineto{\pgfqpoint{1.848543in}{1.028098in}}%
\pgfpathlineto{\pgfqpoint{1.850358in}{1.026799in}}%
\pgfpathlineto{\pgfqpoint{1.852778in}{1.027977in}}%
\pgfpathlineto{\pgfqpoint{1.853383in}{1.027245in}}%
\pgfpathlineto{\pgfqpoint{1.853988in}{1.028214in}}%
\pgfpathlineto{\pgfqpoint{1.855198in}{1.030460in}}%
\pgfpathlineto{\pgfqpoint{1.855803in}{1.028179in}}%
\pgfpathlineto{\pgfqpoint{1.856408in}{1.029832in}}%
\pgfpathlineto{\pgfqpoint{1.858223in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{1.860643in}{1.026742in}}%
\pgfpathlineto{\pgfqpoint{1.861248in}{1.027348in}}%
\pgfpathlineto{\pgfqpoint{1.862458in}{1.031087in}}%
\pgfpathlineto{\pgfqpoint{1.863668in}{1.027464in}}%
\pgfpathlineto{\pgfqpoint{1.864273in}{1.028141in}}%
\pgfpathlineto{\pgfqpoint{1.864878in}{1.026895in}}%
\pgfpathlineto{\pgfqpoint{1.865483in}{1.027659in}}%
\pgfpathlineto{\pgfqpoint{1.866088in}{1.027930in}}%
\pgfpathlineto{\pgfqpoint{1.866693in}{1.026964in}}%
\pgfpathlineto{\pgfqpoint{1.867298in}{1.027993in}}%
\pgfpathlineto{\pgfqpoint{1.867903in}{1.027756in}}%
\pgfpathlineto{\pgfqpoint{1.869718in}{1.031023in}}%
\pgfpathlineto{\pgfqpoint{1.870323in}{1.037852in}}%
\pgfpathlineto{\pgfqpoint{1.870928in}{1.032815in}}%
\pgfpathlineto{\pgfqpoint{1.871533in}{1.028146in}}%
\pgfpathlineto{\pgfqpoint{1.872138in}{1.035322in}}%
\pgfpathlineto{\pgfqpoint{1.872743in}{1.029431in}}%
\pgfpathlineto{\pgfqpoint{1.874558in}{1.027062in}}%
\pgfpathlineto{\pgfqpoint{1.875163in}{1.029394in}}%
\pgfpathlineto{\pgfqpoint{1.875768in}{1.028483in}}%
\pgfpathlineto{\pgfqpoint{1.876373in}{1.027450in}}%
\pgfpathlineto{\pgfqpoint{1.876978in}{1.028488in}}%
\pgfpathlineto{\pgfqpoint{1.877583in}{1.032905in}}%
\pgfpathlineto{\pgfqpoint{1.878188in}{1.030356in}}%
\pgfpathlineto{\pgfqpoint{1.878793in}{1.027725in}}%
\pgfpathlineto{\pgfqpoint{1.879398in}{1.030794in}}%
\pgfpathlineto{\pgfqpoint{1.880003in}{1.028887in}}%
\pgfpathlineto{\pgfqpoint{1.880608in}{1.027559in}}%
\pgfpathlineto{\pgfqpoint{1.881818in}{1.034340in}}%
\pgfpathlineto{\pgfqpoint{1.882423in}{1.028246in}}%
\pgfpathlineto{\pgfqpoint{1.883028in}{1.030804in}}%
\pgfpathlineto{\pgfqpoint{1.883633in}{1.033233in}}%
\pgfpathlineto{\pgfqpoint{1.884843in}{1.027488in}}%
\pgfpathlineto{\pgfqpoint{1.885448in}{1.027295in}}%
\pgfpathlineto{\pgfqpoint{1.887263in}{1.034106in}}%
\pgfpathlineto{\pgfqpoint{1.889078in}{1.028319in}}%
\pgfpathlineto{\pgfqpoint{1.890893in}{1.030431in}}%
\pgfpathlineto{\pgfqpoint{1.891498in}{1.027243in}}%
\pgfpathlineto{\pgfqpoint{1.893313in}{1.034970in}}%
\pgfpathlineto{\pgfqpoint{1.894523in}{1.027451in}}%
\pgfpathlineto{\pgfqpoint{1.895128in}{1.030984in}}%
\pgfpathlineto{\pgfqpoint{1.895733in}{1.029425in}}%
\pgfpathlineto{\pgfqpoint{1.896943in}{1.030999in}}%
\pgfpathlineto{\pgfqpoint{1.897548in}{1.028026in}}%
\pgfpathlineto{\pgfqpoint{1.898153in}{1.029967in}}%
\pgfpathlineto{\pgfqpoint{1.898758in}{1.028326in}}%
\pgfpathlineto{\pgfqpoint{1.899363in}{1.044394in}}%
\pgfpathlineto{\pgfqpoint{1.899968in}{1.031086in}}%
\pgfpathlineto{\pgfqpoint{1.900573in}{1.030080in}}%
\pgfpathlineto{\pgfqpoint{1.901178in}{1.033160in}}%
\pgfpathlineto{\pgfqpoint{1.902388in}{1.028917in}}%
\pgfpathlineto{\pgfqpoint{1.902993in}{1.029392in}}%
\pgfpathlineto{\pgfqpoint{1.904203in}{1.034654in}}%
\pgfpathlineto{\pgfqpoint{1.904808in}{1.033898in}}%
\pgfpathlineto{\pgfqpoint{1.905413in}{1.028951in}}%
\pgfpathlineto{\pgfqpoint{1.906018in}{1.036052in}}%
\pgfpathlineto{\pgfqpoint{1.907833in}{1.027163in}}%
\pgfpathlineto{\pgfqpoint{1.908438in}{1.030426in}}%
\pgfpathlineto{\pgfqpoint{1.909043in}{1.028848in}}%
\pgfpathlineto{\pgfqpoint{1.909648in}{1.029241in}}%
\pgfpathlineto{\pgfqpoint{1.910253in}{1.034713in}}%
\pgfpathlineto{\pgfqpoint{1.910858in}{1.029141in}}%
\pgfpathlineto{\pgfqpoint{1.911463in}{1.031971in}}%
\pgfpathlineto{\pgfqpoint{1.912068in}{1.028774in}}%
\pgfpathlineto{\pgfqpoint{1.912673in}{1.033462in}}%
\pgfpathlineto{\pgfqpoint{1.913278in}{1.031073in}}%
\pgfpathlineto{\pgfqpoint{1.914488in}{1.028542in}}%
\pgfpathlineto{\pgfqpoint{1.915093in}{1.031708in}}%
\pgfpathlineto{\pgfqpoint{1.915698in}{1.027887in}}%
\pgfpathlineto{\pgfqpoint{1.916303in}{1.029792in}}%
\pgfpathlineto{\pgfqpoint{1.916908in}{1.028122in}}%
\pgfpathlineto{\pgfqpoint{1.917513in}{1.039779in}}%
\pgfpathlineto{\pgfqpoint{1.918723in}{1.027581in}}%
\pgfpathlineto{\pgfqpoint{1.919933in}{1.029876in}}%
\pgfpathlineto{\pgfqpoint{1.920538in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{1.921143in}{1.029074in}}%
\pgfpathlineto{\pgfqpoint{1.921748in}{1.030406in}}%
\pgfpathlineto{\pgfqpoint{1.922353in}{1.027054in}}%
\pgfpathlineto{\pgfqpoint{1.922958in}{1.028135in}}%
\pgfpathlineto{\pgfqpoint{1.924168in}{1.028677in}}%
\pgfpathlineto{\pgfqpoint{1.924773in}{1.029749in}}%
\pgfpathlineto{\pgfqpoint{1.925378in}{1.033128in}}%
\pgfpathlineto{\pgfqpoint{1.926588in}{1.029258in}}%
\pgfpathlineto{\pgfqpoint{1.927798in}{1.029153in}}%
\pgfpathlineto{\pgfqpoint{1.928403in}{1.031744in}}%
\pgfpathlineto{\pgfqpoint{1.929613in}{1.028226in}}%
\pgfpathlineto{\pgfqpoint{1.930823in}{1.044659in}}%
\pgfpathlineto{\pgfqpoint{1.932033in}{1.031068in}}%
\pgfpathlineto{\pgfqpoint{1.932638in}{1.045384in}}%
\pgfpathlineto{\pgfqpoint{1.933243in}{1.039596in}}%
\pgfpathlineto{\pgfqpoint{1.935057in}{1.028178in}}%
\pgfpathlineto{\pgfqpoint{1.936872in}{1.029989in}}%
\pgfpathlineto{\pgfqpoint{1.937477in}{1.028759in}}%
\pgfpathlineto{\pgfqpoint{1.938687in}{1.031930in}}%
\pgfpathlineto{\pgfqpoint{1.939897in}{1.049915in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{1.032970in}}%
\pgfpathlineto{\pgfqpoint{1.941107in}{1.038563in}}%
\pgfpathlineto{\pgfqpoint{1.942317in}{1.036060in}}%
\pgfpathlineto{\pgfqpoint{1.942922in}{1.038521in}}%
\pgfpathlineto{\pgfqpoint{1.943527in}{1.031591in}}%
\pgfpathlineto{\pgfqpoint{1.944132in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{1.945947in}{1.027513in}}%
\pgfpathlineto{\pgfqpoint{1.947762in}{1.036757in}}%
\pgfpathlineto{\pgfqpoint{1.948972in}{1.029466in}}%
\pgfpathlineto{\pgfqpoint{1.950182in}{1.034481in}}%
\pgfpathlineto{\pgfqpoint{1.950787in}{1.032463in}}%
\pgfpathlineto{\pgfqpoint{1.951392in}{1.033833in}}%
\pgfpathlineto{\pgfqpoint{1.951997in}{1.029284in}}%
\pgfpathlineto{\pgfqpoint{1.952602in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{1.953207in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{1.953812in}{1.029431in}}%
\pgfpathlineto{\pgfqpoint{1.955022in}{1.038539in}}%
\pgfpathlineto{\pgfqpoint{1.957442in}{1.028264in}}%
\pgfpathlineto{\pgfqpoint{1.958047in}{1.027564in}}%
\pgfpathlineto{\pgfqpoint{1.958652in}{1.034748in}}%
\pgfpathlineto{\pgfqpoint{1.959257in}{1.028411in}}%
\pgfpathlineto{\pgfqpoint{1.959862in}{1.029911in}}%
\pgfpathlineto{\pgfqpoint{1.961677in}{1.027693in}}%
\pgfpathlineto{\pgfqpoint{1.962887in}{1.031777in}}%
\pgfpathlineto{\pgfqpoint{1.963492in}{1.027657in}}%
\pgfpathlineto{\pgfqpoint{1.964097in}{1.029667in}}%
\pgfpathlineto{\pgfqpoint{1.965307in}{1.027649in}}%
\pgfpathlineto{\pgfqpoint{1.966517in}{1.028574in}}%
\pgfpathlineto{\pgfqpoint{1.967122in}{1.027989in}}%
\pgfpathlineto{\pgfqpoint{1.967727in}{1.030600in}}%
\pgfpathlineto{\pgfqpoint{1.968937in}{1.027589in}}%
\pgfpathlineto{\pgfqpoint{1.969542in}{1.028315in}}%
\pgfpathlineto{\pgfqpoint{1.970147in}{1.031343in}}%
\pgfpathlineto{\pgfqpoint{1.970752in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{1.971357in}{1.030406in}}%
\pgfpathlineto{\pgfqpoint{1.971962in}{1.038973in}}%
\pgfpathlineto{\pgfqpoint{1.972567in}{1.028035in}}%
\pgfpathlineto{\pgfqpoint{1.973172in}{1.037026in}}%
\pgfpathlineto{\pgfqpoint{1.973777in}{1.035976in}}%
\pgfpathlineto{\pgfqpoint{1.974382in}{1.037930in}}%
\pgfpathlineto{\pgfqpoint{1.974987in}{1.028572in}}%
\pgfpathlineto{\pgfqpoint{1.975592in}{1.035323in}}%
\pgfpathlineto{\pgfqpoint{1.976197in}{1.036299in}}%
\pgfpathlineto{\pgfqpoint{1.978012in}{1.030193in}}%
\pgfpathlineto{\pgfqpoint{1.979222in}{1.035711in}}%
\pgfpathlineto{\pgfqpoint{1.979827in}{1.033912in}}%
\pgfpathlineto{\pgfqpoint{1.980432in}{1.031584in}}%
\pgfpathlineto{\pgfqpoint{1.981037in}{1.036439in}}%
\pgfpathlineto{\pgfqpoint{1.981642in}{1.030823in}}%
\pgfpathlineto{\pgfqpoint{1.982247in}{1.031570in}}%
\pgfpathlineto{\pgfqpoint{1.982852in}{1.031288in}}%
\pgfpathlineto{\pgfqpoint{1.983457in}{1.029737in}}%
\pgfpathlineto{\pgfqpoint{1.984062in}{1.032660in}}%
\pgfpathlineto{\pgfqpoint{1.984667in}{1.030170in}}%
\pgfpathlineto{\pgfqpoint{1.985272in}{1.029957in}}%
\pgfpathlineto{\pgfqpoint{1.985877in}{1.032788in}}%
\pgfpathlineto{\pgfqpoint{1.987087in}{1.029672in}}%
\pgfpathlineto{\pgfqpoint{1.987692in}{1.030558in}}%
\pgfpathlineto{\pgfqpoint{1.989507in}{1.038325in}}%
\pgfpathlineto{\pgfqpoint{1.990112in}{1.033301in}}%
\pgfpathlineto{\pgfqpoint{1.990717in}{1.053331in}}%
\pgfpathlineto{\pgfqpoint{1.991927in}{1.029510in}}%
\pgfpathlineto{\pgfqpoint{1.992532in}{1.033172in}}%
\pgfpathlineto{\pgfqpoint{1.993137in}{1.032556in}}%
\pgfpathlineto{\pgfqpoint{1.993742in}{1.028420in}}%
\pgfpathlineto{\pgfqpoint{1.995557in}{1.040496in}}%
\pgfpathlineto{\pgfqpoint{1.996162in}{1.030972in}}%
\pgfpathlineto{\pgfqpoint{1.996767in}{1.034732in}}%
\pgfpathlineto{\pgfqpoint{1.997372in}{1.030835in}}%
\pgfpathlineto{\pgfqpoint{1.997977in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{1.999792in}{1.028233in}}%
\pgfpathlineto{\pgfqpoint{2.001002in}{1.031881in}}%
\pgfpathlineto{\pgfqpoint{2.001607in}{1.030150in}}%
\pgfpathlineto{\pgfqpoint{2.002212in}{1.045357in}}%
\pgfpathlineto{\pgfqpoint{2.002817in}{1.029103in}}%
\pgfpathlineto{\pgfqpoint{2.003422in}{1.039751in}}%
\pgfpathlineto{\pgfqpoint{2.004632in}{1.067598in}}%
\pgfpathlineto{\pgfqpoint{2.005842in}{1.034635in}}%
\pgfpathlineto{\pgfqpoint{2.006447in}{1.035441in}}%
\pgfpathlineto{\pgfqpoint{2.007052in}{1.028797in}}%
\pgfpathlineto{\pgfqpoint{2.007657in}{1.033966in}}%
\pgfpathlineto{\pgfqpoint{2.009472in}{1.028162in}}%
\pgfpathlineto{\pgfqpoint{2.010077in}{1.036152in}}%
\pgfpathlineto{\pgfqpoint{2.010682in}{1.030892in}}%
\pgfpathlineto{\pgfqpoint{2.011287in}{1.031002in}}%
\pgfpathlineto{\pgfqpoint{2.013102in}{1.035308in}}%
\pgfpathlineto{\pgfqpoint{2.013707in}{1.027554in}}%
\pgfpathlineto{\pgfqpoint{2.014312in}{1.030769in}}%
\pgfpathlineto{\pgfqpoint{2.014917in}{1.027790in}}%
\pgfpathlineto{\pgfqpoint{2.015522in}{1.030576in}}%
\pgfpathlineto{\pgfqpoint{2.016127in}{1.029535in}}%
\pgfpathlineto{\pgfqpoint{2.017942in}{1.027633in}}%
\pgfpathlineto{\pgfqpoint{2.018547in}{1.032422in}}%
\pgfpathlineto{\pgfqpoint{2.019757in}{1.027457in}}%
\pgfpathlineto{\pgfqpoint{2.020362in}{1.042443in}}%
\pgfpathlineto{\pgfqpoint{2.020967in}{1.031050in}}%
\pgfpathlineto{\pgfqpoint{2.022782in}{1.027497in}}%
\pgfpathlineto{\pgfqpoint{2.023387in}{1.033782in}}%
\pgfpathlineto{\pgfqpoint{2.023992in}{1.028462in}}%
\pgfpathlineto{\pgfqpoint{2.024597in}{1.030816in}}%
\pgfpathlineto{\pgfqpoint{2.025202in}{1.032596in}}%
\pgfpathlineto{\pgfqpoint{2.025807in}{1.029087in}}%
\pgfpathlineto{\pgfqpoint{2.026412in}{1.031650in}}%
\pgfpathlineto{\pgfqpoint{2.027017in}{1.028904in}}%
\pgfpathlineto{\pgfqpoint{2.028227in}{1.034012in}}%
\pgfpathlineto{\pgfqpoint{2.029437in}{1.027825in}}%
\pgfpathlineto{\pgfqpoint{2.031252in}{1.030830in}}%
\pgfpathlineto{\pgfqpoint{2.031857in}{1.032184in}}%
\pgfpathlineto{\pgfqpoint{2.032462in}{1.029288in}}%
\pgfpathlineto{\pgfqpoint{2.033067in}{1.030709in}}%
\pgfpathlineto{\pgfqpoint{2.033672in}{1.037979in}}%
\pgfpathlineto{\pgfqpoint{2.034277in}{1.032153in}}%
\pgfpathlineto{\pgfqpoint{2.034882in}{1.029610in}}%
\pgfpathlineto{\pgfqpoint{2.035487in}{1.036126in}}%
\pgfpathlineto{\pgfqpoint{2.036092in}{1.034387in}}%
\pgfpathlineto{\pgfqpoint{2.038512in}{1.027814in}}%
\pgfpathlineto{\pgfqpoint{2.040327in}{1.035770in}}%
\pgfpathlineto{\pgfqpoint{2.041537in}{1.030004in}}%
\pgfpathlineto{\pgfqpoint{2.042142in}{1.044218in}}%
\pgfpathlineto{\pgfqpoint{2.042747in}{1.032710in}}%
\pgfpathlineto{\pgfqpoint{2.043352in}{1.029465in}}%
\pgfpathlineto{\pgfqpoint{2.043957in}{1.034082in}}%
\pgfpathlineto{\pgfqpoint{2.044562in}{1.029935in}}%
\pgfpathlineto{\pgfqpoint{2.045167in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{2.045772in}{1.029268in}}%
\pgfpathlineto{\pgfqpoint{2.046377in}{1.031374in}}%
\pgfpathlineto{\pgfqpoint{2.046982in}{1.033143in}}%
\pgfpathlineto{\pgfqpoint{2.048192in}{1.030181in}}%
\pgfpathlineto{\pgfqpoint{2.048797in}{1.037299in}}%
\pgfpathlineto{\pgfqpoint{2.049402in}{1.028179in}}%
\pgfpathlineto{\pgfqpoint{2.050007in}{1.029633in}}%
\pgfpathlineto{\pgfqpoint{2.050612in}{1.032629in}}%
\pgfpathlineto{\pgfqpoint{2.051217in}{1.029370in}}%
\pgfpathlineto{\pgfqpoint{2.053637in}{1.044001in}}%
\pgfpathlineto{\pgfqpoint{2.054242in}{1.030079in}}%
\pgfpathlineto{\pgfqpoint{2.054847in}{1.030968in}}%
\pgfpathlineto{\pgfqpoint{2.055452in}{1.033072in}}%
\pgfpathlineto{\pgfqpoint{2.056662in}{1.027854in}}%
\pgfpathlineto{\pgfqpoint{2.058477in}{1.036923in}}%
\pgfpathlineto{\pgfqpoint{2.059082in}{1.035851in}}%
\pgfpathlineto{\pgfqpoint{2.060292in}{1.028805in}}%
\pgfpathlineto{\pgfqpoint{2.060897in}{1.033050in}}%
\pgfpathlineto{\pgfqpoint{2.061502in}{1.029192in}}%
\pgfpathlineto{\pgfqpoint{2.062712in}{1.034225in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.031743in}}%
\pgfpathlineto{\pgfqpoint{2.063922in}{1.041422in}}%
\pgfpathlineto{\pgfqpoint{2.064527in}{1.030023in}}%
\pgfpathlineto{\pgfqpoint{2.065131in}{1.034289in}}%
\pgfpathlineto{\pgfqpoint{2.065736in}{1.034219in}}%
\pgfpathlineto{\pgfqpoint{2.066341in}{1.031302in}}%
\pgfpathlineto{\pgfqpoint{2.066946in}{1.035745in}}%
\pgfpathlineto{\pgfqpoint{2.067551in}{1.053551in}}%
\pgfpathlineto{\pgfqpoint{2.068761in}{1.036359in}}%
\pgfpathlineto{\pgfqpoint{2.069971in}{1.042092in}}%
\pgfpathlineto{\pgfqpoint{2.071181in}{1.033260in}}%
\pgfpathlineto{\pgfqpoint{2.072391in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.029274in}}%
\pgfpathlineto{\pgfqpoint{2.073601in}{1.044927in}}%
\pgfpathlineto{\pgfqpoint{2.074206in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{2.074811in}{1.037118in}}%
\pgfpathlineto{\pgfqpoint{2.075416in}{1.032540in}}%
\pgfpathlineto{\pgfqpoint{2.076626in}{1.062584in}}%
\pgfpathlineto{\pgfqpoint{2.077231in}{1.033856in}}%
\pgfpathlineto{\pgfqpoint{2.077836in}{1.041071in}}%
\pgfpathlineto{\pgfqpoint{2.078441in}{1.040752in}}%
\pgfpathlineto{\pgfqpoint{2.080256in}{1.111570in}}%
\pgfpathlineto{\pgfqpoint{2.081466in}{1.043615in}}%
\pgfpathlineto{\pgfqpoint{2.082071in}{1.043494in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.047631in}}%
\pgfpathlineto{\pgfqpoint{2.083281in}{1.064526in}}%
\pgfpathlineto{\pgfqpoint{2.085096in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{2.085701in}{1.029321in}}%
\pgfpathlineto{\pgfqpoint{2.086306in}{1.030623in}}%
\pgfpathlineto{\pgfqpoint{2.086911in}{1.029099in}}%
\pgfpathlineto{\pgfqpoint{2.087516in}{1.030154in}}%
\pgfpathlineto{\pgfqpoint{2.088121in}{1.043477in}}%
\pgfpathlineto{\pgfqpoint{2.088726in}{1.029282in}}%
\pgfpathlineto{\pgfqpoint{2.089331in}{1.029346in}}%
\pgfpathlineto{\pgfqpoint{2.089936in}{1.029983in}}%
\pgfpathlineto{\pgfqpoint{2.091751in}{1.027868in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{1.027879in}}%
\pgfpathlineto{\pgfqpoint{2.094776in}{1.031321in}}%
\pgfpathlineto{\pgfqpoint{2.095381in}{1.029213in}}%
\pgfpathlineto{\pgfqpoint{2.095986in}{1.041211in}}%
\pgfpathlineto{\pgfqpoint{2.097196in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{2.097801in}{1.029511in}}%
\pgfpathlineto{\pgfqpoint{2.098406in}{1.032101in}}%
\pgfpathlineto{\pgfqpoint{2.099011in}{1.040054in}}%
\pgfpathlineto{\pgfqpoint{2.099616in}{1.028020in}}%
\pgfpathlineto{\pgfqpoint{2.100221in}{1.037274in}}%
\pgfpathlineto{\pgfqpoint{2.100826in}{1.029693in}}%
\pgfpathlineto{\pgfqpoint{2.101431in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{2.102036in}{1.033111in}}%
\pgfpathlineto{\pgfqpoint{2.102641in}{1.032172in}}%
\pgfpathlineto{\pgfqpoint{2.103246in}{1.032854in}}%
\pgfpathlineto{\pgfqpoint{2.103851in}{1.028812in}}%
\pgfpathlineto{\pgfqpoint{2.104456in}{1.030134in}}%
\pgfpathlineto{\pgfqpoint{2.105061in}{1.029385in}}%
\pgfpathlineto{\pgfqpoint{2.105666in}{1.031060in}}%
\pgfpathlineto{\pgfqpoint{2.106271in}{1.029022in}}%
\pgfpathlineto{\pgfqpoint{2.106876in}{1.029681in}}%
\pgfpathlineto{\pgfqpoint{2.108086in}{1.033376in}}%
\pgfpathlineto{\pgfqpoint{2.109901in}{1.028096in}}%
\pgfpathlineto{\pgfqpoint{2.110506in}{1.030650in}}%
\pgfpathlineto{\pgfqpoint{2.111111in}{1.027851in}}%
\pgfpathlineto{\pgfqpoint{2.111716in}{1.029260in}}%
\pgfpathlineto{\pgfqpoint{2.113531in}{1.033524in}}%
\pgfpathlineto{\pgfqpoint{2.114136in}{1.030669in}}%
\pgfpathlineto{\pgfqpoint{2.115951in}{1.041414in}}%
\pgfpathlineto{\pgfqpoint{2.116556in}{1.031405in}}%
\pgfpathlineto{\pgfqpoint{2.117161in}{1.033784in}}%
\pgfpathlineto{\pgfqpoint{2.117766in}{1.034861in}}%
\pgfpathlineto{\pgfqpoint{2.118371in}{1.031447in}}%
\pgfpathlineto{\pgfqpoint{2.118976in}{1.038642in}}%
\pgfpathlineto{\pgfqpoint{2.120791in}{1.029037in}}%
\pgfpathlineto{\pgfqpoint{2.121396in}{1.027841in}}%
\pgfpathlineto{\pgfqpoint{2.123211in}{1.033986in}}%
\pgfpathlineto{\pgfqpoint{2.123816in}{1.027564in}}%
\pgfpathlineto{\pgfqpoint{2.124421in}{1.031331in}}%
\pgfpathlineto{\pgfqpoint{2.125026in}{1.028975in}}%
\pgfpathlineto{\pgfqpoint{2.125631in}{1.030811in}}%
\pgfpathlineto{\pgfqpoint{2.126236in}{1.028918in}}%
\pgfpathlineto{\pgfqpoint{2.128051in}{1.039605in}}%
\pgfpathlineto{\pgfqpoint{2.128656in}{1.031445in}}%
\pgfpathlineto{\pgfqpoint{2.129261in}{1.036956in}}%
\pgfpathlineto{\pgfqpoint{2.129866in}{1.034295in}}%
\pgfpathlineto{\pgfqpoint{2.130471in}{1.038741in}}%
\pgfpathlineto{\pgfqpoint{2.131076in}{1.035417in}}%
\pgfpathlineto{\pgfqpoint{2.132286in}{1.027807in}}%
\pgfpathlineto{\pgfqpoint{2.132891in}{1.028337in}}%
\pgfpathlineto{\pgfqpoint{2.134706in}{1.033420in}}%
\pgfpathlineto{\pgfqpoint{2.135311in}{1.028561in}}%
\pgfpathlineto{\pgfqpoint{2.135916in}{1.029624in}}%
\pgfpathlineto{\pgfqpoint{2.137126in}{1.038425in}}%
\pgfpathlineto{\pgfqpoint{2.137731in}{1.028677in}}%
\pgfpathlineto{\pgfqpoint{2.138336in}{1.031842in}}%
\pgfpathlineto{\pgfqpoint{2.139546in}{1.028756in}}%
\pgfpathlineto{\pgfqpoint{2.141361in}{1.031163in}}%
\pgfpathlineto{\pgfqpoint{2.141966in}{1.028980in}}%
\pgfpathlineto{\pgfqpoint{2.143176in}{1.036095in}}%
\pgfpathlineto{\pgfqpoint{2.144991in}{1.029664in}}%
\pgfpathlineto{\pgfqpoint{2.145596in}{1.033322in}}%
\pgfpathlineto{\pgfqpoint{2.146201in}{1.031285in}}%
\pgfpathlineto{\pgfqpoint{2.147411in}{1.029451in}}%
\pgfpathlineto{\pgfqpoint{2.148016in}{1.032250in}}%
\pgfpathlineto{\pgfqpoint{2.148621in}{1.029920in}}%
\pgfpathlineto{\pgfqpoint{2.149226in}{1.032190in}}%
\pgfpathlineto{\pgfqpoint{2.149831in}{1.046657in}}%
\pgfpathlineto{\pgfqpoint{2.150436in}{1.036577in}}%
\pgfpathlineto{\pgfqpoint{2.151646in}{1.040163in}}%
\pgfpathlineto{\pgfqpoint{2.153461in}{1.029455in}}%
\pgfpathlineto{\pgfqpoint{2.154066in}{1.028755in}}%
\pgfpathlineto{\pgfqpoint{2.154671in}{1.032237in}}%
\pgfpathlineto{\pgfqpoint{2.155276in}{1.028619in}}%
\pgfpathlineto{\pgfqpoint{2.155881in}{1.029891in}}%
\pgfpathlineto{\pgfqpoint{2.157696in}{1.031845in}}%
\pgfpathlineto{\pgfqpoint{2.158301in}{1.030079in}}%
\pgfpathlineto{\pgfqpoint{2.158906in}{1.031808in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.160721in}{1.035423in}}%
\pgfpathlineto{\pgfqpoint{2.161326in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{2.163141in}{1.028696in}}%
\pgfpathlineto{\pgfqpoint{2.163746in}{1.038860in}}%
\pgfpathlineto{\pgfqpoint{2.164351in}{1.037863in}}%
\pgfpathlineto{\pgfqpoint{2.165561in}{1.033707in}}%
\pgfpathlineto{\pgfqpoint{2.166166in}{1.040490in}}%
\pgfpathlineto{\pgfqpoint{2.166771in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{2.167376in}{1.034489in}}%
\pgfpathlineto{\pgfqpoint{2.168586in}{1.032920in}}%
\pgfpathlineto{\pgfqpoint{2.169191in}{1.039862in}}%
\pgfpathlineto{\pgfqpoint{2.169796in}{1.039181in}}%
\pgfpathlineto{\pgfqpoint{2.170401in}{1.038259in}}%
\pgfpathlineto{\pgfqpoint{2.172216in}{1.030585in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{1.028667in}}%
\pgfpathlineto{\pgfqpoint{2.174031in}{1.032001in}}%
\pgfpathlineto{\pgfqpoint{2.174636in}{1.027993in}}%
\pgfpathlineto{\pgfqpoint{2.175241in}{1.060577in}}%
\pgfpathlineto{\pgfqpoint{2.175846in}{1.033938in}}%
\pgfpathlineto{\pgfqpoint{2.176451in}{1.034990in}}%
\pgfpathlineto{\pgfqpoint{2.177056in}{1.044435in}}%
\pgfpathlineto{\pgfqpoint{2.177661in}{1.037054in}}%
\pgfpathlineto{\pgfqpoint{2.178266in}{1.030628in}}%
\pgfpathlineto{\pgfqpoint{2.178871in}{1.035446in}}%
\pgfpathlineto{\pgfqpoint{2.179476in}{1.030323in}}%
\pgfpathlineto{\pgfqpoint{2.180081in}{1.037467in}}%
\pgfpathlineto{\pgfqpoint{2.180686in}{1.029914in}}%
\pgfpathlineto{\pgfqpoint{2.181291in}{1.034167in}}%
\pgfpathlineto{\pgfqpoint{2.181896in}{1.034891in}}%
\pgfpathlineto{\pgfqpoint{2.182501in}{1.032678in}}%
\pgfpathlineto{\pgfqpoint{2.184316in}{1.046587in}}%
\pgfpathlineto{\pgfqpoint{2.184921in}{1.051874in}}%
\pgfpathlineto{\pgfqpoint{2.185526in}{1.028704in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{1.066429in}}%
\pgfpathlineto{\pgfqpoint{2.186736in}{1.028746in}}%
\pgfpathlineto{\pgfqpoint{2.187341in}{1.036158in}}%
\pgfpathlineto{\pgfqpoint{2.187946in}{1.047496in}}%
\pgfpathlineto{\pgfqpoint{2.188551in}{1.033212in}}%
\pgfpathlineto{\pgfqpoint{2.189156in}{1.039600in}}%
\pgfpathlineto{\pgfqpoint{2.189761in}{1.042472in}}%
\pgfpathlineto{\pgfqpoint{2.190366in}{1.031555in}}%
\pgfpathlineto{\pgfqpoint{2.190971in}{1.034301in}}%
\pgfpathlineto{\pgfqpoint{2.192181in}{1.035052in}}%
\pgfpathlineto{\pgfqpoint{2.192786in}{1.045759in}}%
\pgfpathlineto{\pgfqpoint{2.193391in}{1.045142in}}%
\pgfpathlineto{\pgfqpoint{2.195205in}{1.034910in}}%
\pgfpathlineto{\pgfqpoint{2.196415in}{1.046388in}}%
\pgfpathlineto{\pgfqpoint{2.197625in}{1.062914in}}%
\pgfpathlineto{\pgfqpoint{2.199440in}{1.032105in}}%
\pgfpathlineto{\pgfqpoint{2.200045in}{1.054220in}}%
\pgfpathlineto{\pgfqpoint{2.200650in}{1.030617in}}%
\pgfpathlineto{\pgfqpoint{2.201255in}{1.044777in}}%
\pgfpathlineto{\pgfqpoint{2.203070in}{1.030221in}}%
\pgfpathlineto{\pgfqpoint{2.203675in}{1.049599in}}%
\pgfpathlineto{\pgfqpoint{2.204280in}{1.039603in}}%
\pgfpathlineto{\pgfqpoint{2.204885in}{1.037707in}}%
\pgfpathlineto{\pgfqpoint{2.205490in}{1.043369in}}%
\pgfpathlineto{\pgfqpoint{2.206095in}{1.030665in}}%
\pgfpathlineto{\pgfqpoint{2.206700in}{1.039319in}}%
\pgfpathlineto{\pgfqpoint{2.207910in}{1.030986in}}%
\pgfpathlineto{\pgfqpoint{2.208515in}{1.053623in}}%
\pgfpathlineto{\pgfqpoint{2.209120in}{1.034110in}}%
\pgfpathlineto{\pgfqpoint{2.209725in}{1.043502in}}%
\pgfpathlineto{\pgfqpoint{2.210935in}{1.031086in}}%
\pgfpathlineto{\pgfqpoint{2.212750in}{1.050418in}}%
\pgfpathlineto{\pgfqpoint{2.213355in}{1.028806in}}%
\pgfpathlineto{\pgfqpoint{2.213960in}{1.031528in}}%
\pgfpathlineto{\pgfqpoint{2.214565in}{1.028095in}}%
\pgfpathlineto{\pgfqpoint{2.216985in}{1.052611in}}%
\pgfpathlineto{\pgfqpoint{2.218800in}{1.031266in}}%
\pgfpathlineto{\pgfqpoint{2.219405in}{1.042982in}}%
\pgfpathlineto{\pgfqpoint{2.220010in}{1.036342in}}%
\pgfpathlineto{\pgfqpoint{2.221220in}{1.048126in}}%
\pgfpathlineto{\pgfqpoint{2.222430in}{1.027985in}}%
\pgfpathlineto{\pgfqpoint{2.223640in}{1.034543in}}%
\pgfpathlineto{\pgfqpoint{2.224245in}{1.031346in}}%
\pgfpathlineto{\pgfqpoint{2.224850in}{1.045951in}}%
\pgfpathlineto{\pgfqpoint{2.226060in}{1.028226in}}%
\pgfpathlineto{\pgfqpoint{2.226665in}{1.038857in}}%
\pgfpathlineto{\pgfqpoint{2.227270in}{1.029648in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{1.059437in}}%
\pgfpathlineto{\pgfqpoint{2.230295in}{1.033639in}}%
\pgfpathlineto{\pgfqpoint{2.230900in}{1.036077in}}%
\pgfpathlineto{\pgfqpoint{2.231505in}{1.035534in}}%
\pgfpathlineto{\pgfqpoint{2.232110in}{1.031027in}}%
\pgfpathlineto{\pgfqpoint{2.232715in}{1.067366in}}%
\pgfpathlineto{\pgfqpoint{2.233925in}{1.032151in}}%
\pgfpathlineto{\pgfqpoint{2.235135in}{1.045993in}}%
\pgfpathlineto{\pgfqpoint{2.236345in}{1.032019in}}%
\pgfpathlineto{\pgfqpoint{2.237555in}{1.044509in}}%
\pgfpathlineto{\pgfqpoint{2.238160in}{1.033560in}}%
\pgfpathlineto{\pgfqpoint{2.238765in}{1.035286in}}%
\pgfpathlineto{\pgfqpoint{2.239975in}{1.045071in}}%
\pgfpathlineto{\pgfqpoint{2.240580in}{1.033903in}}%
\pgfpathlineto{\pgfqpoint{2.241185in}{1.042149in}}%
\pgfpathlineto{\pgfqpoint{2.242395in}{1.107618in}}%
\pgfpathlineto{\pgfqpoint{2.244210in}{1.033494in}}%
\pgfpathlineto{\pgfqpoint{2.244815in}{1.053790in}}%
\pgfpathlineto{\pgfqpoint{2.245420in}{1.033210in}}%
\pgfpathlineto{\pgfqpoint{2.246025in}{1.040787in}}%
\pgfpathlineto{\pgfqpoint{2.246630in}{1.046368in}}%
\pgfpathlineto{\pgfqpoint{2.247840in}{1.029713in}}%
\pgfpathlineto{\pgfqpoint{2.248445in}{1.033183in}}%
\pgfpathlineto{\pgfqpoint{2.249050in}{1.032369in}}%
\pgfpathlineto{\pgfqpoint{2.249655in}{1.038811in}}%
\pgfpathlineto{\pgfqpoint{2.250865in}{1.029858in}}%
\pgfpathlineto{\pgfqpoint{2.252075in}{1.035531in}}%
\pgfpathlineto{\pgfqpoint{2.252680in}{1.034557in}}%
\pgfpathlineto{\pgfqpoint{2.253285in}{1.035227in}}%
\pgfpathlineto{\pgfqpoint{2.253890in}{1.028199in}}%
\pgfpathlineto{\pgfqpoint{2.254495in}{1.032142in}}%
\pgfpathlineto{\pgfqpoint{2.255705in}{1.040095in}}%
\pgfpathlineto{\pgfqpoint{2.256915in}{1.029430in}}%
\pgfpathlineto{\pgfqpoint{2.258125in}{1.032281in}}%
\pgfpathlineto{\pgfqpoint{2.258730in}{1.080592in}}%
\pgfpathlineto{\pgfqpoint{2.259335in}{1.053964in}}%
\pgfpathlineto{\pgfqpoint{2.259940in}{1.068561in}}%
\pgfpathlineto{\pgfqpoint{2.261150in}{1.030814in}}%
\pgfpathlineto{\pgfqpoint{2.261755in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{2.262360in}{1.033147in}}%
\pgfpathlineto{\pgfqpoint{2.262965in}{1.030831in}}%
\pgfpathlineto{\pgfqpoint{2.263570in}{1.038118in}}%
\pgfpathlineto{\pgfqpoint{2.264175in}{1.036814in}}%
\pgfpathlineto{\pgfqpoint{2.265385in}{1.030051in}}%
\pgfpathlineto{\pgfqpoint{2.265990in}{1.049757in}}%
\pgfpathlineto{\pgfqpoint{2.266595in}{1.028695in}}%
\pgfpathlineto{\pgfqpoint{2.267200in}{1.031042in}}%
\pgfpathlineto{\pgfqpoint{2.267805in}{1.029587in}}%
\pgfpathlineto{\pgfqpoint{2.268410in}{1.035947in}}%
\pgfpathlineto{\pgfqpoint{2.269015in}{1.031059in}}%
\pgfpathlineto{\pgfqpoint{2.270830in}{1.034818in}}%
\pgfpathlineto{\pgfqpoint{2.273250in}{1.032928in}}%
\pgfpathlineto{\pgfqpoint{2.273855in}{1.038136in}}%
\pgfpathlineto{\pgfqpoint{2.275065in}{1.030788in}}%
\pgfpathlineto{\pgfqpoint{2.275670in}{1.043067in}}%
\pgfpathlineto{\pgfqpoint{2.276275in}{1.030358in}}%
\pgfpathlineto{\pgfqpoint{2.276880in}{1.037581in}}%
\pgfpathlineto{\pgfqpoint{2.277485in}{1.045231in}}%
\pgfpathlineto{\pgfqpoint{2.278695in}{1.033234in}}%
\pgfpathlineto{\pgfqpoint{2.279300in}{1.037735in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{1.052468in}}%
\pgfpathlineto{\pgfqpoint{2.280510in}{1.033702in}}%
\pgfpathlineto{\pgfqpoint{2.281115in}{1.036083in}}%
\pgfpathlineto{\pgfqpoint{2.281720in}{1.043909in}}%
\pgfpathlineto{\pgfqpoint{2.282325in}{1.036257in}}%
\pgfpathlineto{\pgfqpoint{2.282930in}{1.038160in}}%
\pgfpathlineto{\pgfqpoint{2.283535in}{1.040500in}}%
\pgfpathlineto{\pgfqpoint{2.284140in}{1.052897in}}%
\pgfpathlineto{\pgfqpoint{2.285955in}{1.030345in}}%
\pgfpathlineto{\pgfqpoint{2.286560in}{1.035819in}}%
\pgfpathlineto{\pgfqpoint{2.287165in}{1.059557in}}%
\pgfpathlineto{\pgfqpoint{2.287770in}{1.030625in}}%
\pgfpathlineto{\pgfqpoint{2.288375in}{1.040916in}}%
\pgfpathlineto{\pgfqpoint{2.289585in}{1.033476in}}%
\pgfpathlineto{\pgfqpoint{2.290190in}{1.036895in}}%
\pgfpathlineto{\pgfqpoint{2.292005in}{1.031455in}}%
\pgfpathlineto{\pgfqpoint{2.292610in}{1.029365in}}%
\pgfpathlineto{\pgfqpoint{2.293215in}{1.032157in}}%
\pgfpathlineto{\pgfqpoint{2.293820in}{1.041689in}}%
\pgfpathlineto{\pgfqpoint{2.294425in}{1.037162in}}%
\pgfpathlineto{\pgfqpoint{2.295635in}{1.047173in}}%
\pgfpathlineto{\pgfqpoint{2.296240in}{1.038974in}}%
\pgfpathlineto{\pgfqpoint{2.296845in}{1.040054in}}%
\pgfpathlineto{\pgfqpoint{2.297450in}{1.039305in}}%
\pgfpathlineto{\pgfqpoint{2.298660in}{1.069262in}}%
\pgfpathlineto{\pgfqpoint{2.300475in}{1.032648in}}%
\pgfpathlineto{\pgfqpoint{2.301080in}{1.035374in}}%
\pgfpathlineto{\pgfqpoint{2.301685in}{1.033710in}}%
\pgfpathlineto{\pgfqpoint{2.302895in}{1.029014in}}%
\pgfpathlineto{\pgfqpoint{2.303500in}{1.031895in}}%
\pgfpathlineto{\pgfqpoint{2.304105in}{1.045007in}}%
\pgfpathlineto{\pgfqpoint{2.304710in}{1.029335in}}%
\pgfpathlineto{\pgfqpoint{2.305315in}{1.029523in}}%
\pgfpathlineto{\pgfqpoint{2.306525in}{1.032704in}}%
\pgfpathlineto{\pgfqpoint{2.307130in}{1.035882in}}%
\pgfpathlineto{\pgfqpoint{2.308340in}{1.027864in}}%
\pgfpathlineto{\pgfqpoint{2.308945in}{1.030868in}}%
\pgfpathlineto{\pgfqpoint{2.309550in}{1.030048in}}%
\pgfpathlineto{\pgfqpoint{2.310155in}{1.030663in}}%
\pgfpathlineto{\pgfqpoint{2.310760in}{1.029483in}}%
\pgfpathlineto{\pgfqpoint{2.313785in}{1.051298in}}%
\pgfpathlineto{\pgfqpoint{2.314995in}{1.030022in}}%
\pgfpathlineto{\pgfqpoint{2.315600in}{1.032474in}}%
\pgfpathlineto{\pgfqpoint{2.316205in}{1.047201in}}%
\pgfpathlineto{\pgfqpoint{2.316810in}{1.032146in}}%
\pgfpathlineto{\pgfqpoint{2.317415in}{1.032736in}}%
\pgfpathlineto{\pgfqpoint{2.318020in}{1.048886in}}%
\pgfpathlineto{\pgfqpoint{2.318625in}{1.041089in}}%
\pgfpathlineto{\pgfqpoint{2.319230in}{1.041442in}}%
\pgfpathlineto{\pgfqpoint{2.319835in}{1.048082in}}%
\pgfpathlineto{\pgfqpoint{2.320440in}{1.034648in}}%
\pgfpathlineto{\pgfqpoint{2.321045in}{1.040112in}}%
\pgfpathlineto{\pgfqpoint{2.323465in}{1.032916in}}%
\pgfpathlineto{\pgfqpoint{2.324070in}{1.041133in}}%
\pgfpathlineto{\pgfqpoint{2.324675in}{1.040494in}}%
\pgfpathlineto{\pgfqpoint{2.325884in}{1.044085in}}%
\pgfpathlineto{\pgfqpoint{2.326489in}{1.050187in}}%
\pgfpathlineto{\pgfqpoint{2.328304in}{1.034047in}}%
\pgfpathlineto{\pgfqpoint{2.328909in}{1.029738in}}%
\pgfpathlineto{\pgfqpoint{2.329514in}{1.035632in}}%
\pgfpathlineto{\pgfqpoint{2.330119in}{1.031065in}}%
\pgfpathlineto{\pgfqpoint{2.330724in}{1.033208in}}%
\pgfpathlineto{\pgfqpoint{2.331329in}{1.029016in}}%
\pgfpathlineto{\pgfqpoint{2.332539in}{1.046691in}}%
\pgfpathlineto{\pgfqpoint{2.333144in}{1.046634in}}%
\pgfpathlineto{\pgfqpoint{2.333749in}{1.043678in}}%
\pgfpathlineto{\pgfqpoint{2.334354in}{1.029023in}}%
\pgfpathlineto{\pgfqpoint{2.334959in}{1.040363in}}%
\pgfpathlineto{\pgfqpoint{2.335564in}{1.036000in}}%
\pgfpathlineto{\pgfqpoint{2.336169in}{1.036216in}}%
\pgfpathlineto{\pgfqpoint{2.336774in}{1.039451in}}%
\pgfpathlineto{\pgfqpoint{2.337379in}{1.037968in}}%
\pgfpathlineto{\pgfqpoint{2.337984in}{1.036101in}}%
\pgfpathlineto{\pgfqpoint{2.338589in}{1.044196in}}%
\pgfpathlineto{\pgfqpoint{2.339194in}{1.034735in}}%
\pgfpathlineto{\pgfqpoint{2.339799in}{1.041370in}}%
\pgfpathlineto{\pgfqpoint{2.340404in}{1.039346in}}%
\pgfpathlineto{\pgfqpoint{2.341009in}{1.040837in}}%
\pgfpathlineto{\pgfqpoint{2.341614in}{1.053352in}}%
\pgfpathlineto{\pgfqpoint{2.342219in}{1.034025in}}%
\pgfpathlineto{\pgfqpoint{2.343429in}{1.078202in}}%
\pgfpathlineto{\pgfqpoint{2.345244in}{1.038856in}}%
\pgfpathlineto{\pgfqpoint{2.345849in}{1.052104in}}%
\pgfpathlineto{\pgfqpoint{2.346454in}{1.109723in}}%
\pgfpathlineto{\pgfqpoint{2.347059in}{1.032550in}}%
\pgfpathlineto{\pgfqpoint{2.347664in}{1.051181in}}%
\pgfpathlineto{\pgfqpoint{2.348269in}{1.074751in}}%
\pgfpathlineto{\pgfqpoint{2.348874in}{1.065982in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{2.350084in}{1.130672in}}%
\pgfpathlineto{\pgfqpoint{2.350689in}{1.049447in}}%
\pgfpathlineto{\pgfqpoint{2.351294in}{1.061058in}}%
\pgfpathlineto{\pgfqpoint{2.351899in}{1.047134in}}%
\pgfpathlineto{\pgfqpoint{2.352504in}{1.064970in}}%
\pgfpathlineto{\pgfqpoint{2.353109in}{1.034523in}}%
\pgfpathlineto{\pgfqpoint{2.353714in}{1.118999in}}%
\pgfpathlineto{\pgfqpoint{2.354924in}{1.028449in}}%
\pgfpathlineto{\pgfqpoint{2.357344in}{1.059594in}}%
\pgfpathlineto{\pgfqpoint{2.357949in}{1.040970in}}%
\pgfpathlineto{\pgfqpoint{2.358554in}{1.053098in}}%
\pgfpathlineto{\pgfqpoint{2.360369in}{1.029504in}}%
\pgfpathlineto{\pgfqpoint{2.360974in}{1.042638in}}%
\pgfpathlineto{\pgfqpoint{2.361579in}{1.033140in}}%
\pgfpathlineto{\pgfqpoint{2.362184in}{1.043520in}}%
\pgfpathlineto{\pgfqpoint{2.362789in}{1.034358in}}%
\pgfpathlineto{\pgfqpoint{2.363394in}{1.054837in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{1.131041in}}%
\pgfpathlineto{\pgfqpoint{2.365209in}{1.037920in}}%
\pgfpathlineto{\pgfqpoint{2.365814in}{1.058370in}}%
\pgfpathlineto{\pgfqpoint{2.366419in}{1.049058in}}%
\pgfpathlineto{\pgfqpoint{2.367024in}{1.030823in}}%
\pgfpathlineto{\pgfqpoint{2.367629in}{1.036824in}}%
\pgfpathlineto{\pgfqpoint{2.368839in}{1.046304in}}%
\pgfpathlineto{\pgfqpoint{2.369444in}{1.045503in}}%
\pgfpathlineto{\pgfqpoint{2.370049in}{1.049575in}}%
\pgfpathlineto{\pgfqpoint{2.370654in}{1.112205in}}%
\pgfpathlineto{\pgfqpoint{2.371259in}{1.032396in}}%
\pgfpathlineto{\pgfqpoint{2.371864in}{1.045735in}}%
\pgfpathlineto{\pgfqpoint{2.373074in}{1.032121in}}%
\pgfpathlineto{\pgfqpoint{2.373679in}{1.114614in}}%
\pgfpathlineto{\pgfqpoint{2.374284in}{1.032487in}}%
\pgfpathlineto{\pgfqpoint{2.374889in}{1.033729in}}%
\pgfpathlineto{\pgfqpoint{2.376099in}{1.076355in}}%
\pgfpathlineto{\pgfqpoint{2.377914in}{1.047263in}}%
\pgfpathlineto{\pgfqpoint{2.378519in}{1.054357in}}%
\pgfpathlineto{\pgfqpoint{2.379124in}{1.080867in}}%
\pgfpathlineto{\pgfqpoint{2.379729in}{1.070271in}}%
\pgfpathlineto{\pgfqpoint{2.380334in}{1.043291in}}%
\pgfpathlineto{\pgfqpoint{2.380939in}{1.065503in}}%
\pgfpathlineto{\pgfqpoint{2.382149in}{1.032905in}}%
\pgfpathlineto{\pgfqpoint{2.382754in}{1.044222in}}%
\pgfpathlineto{\pgfqpoint{2.383359in}{1.030712in}}%
\pgfpathlineto{\pgfqpoint{2.383964in}{1.059597in}}%
\pgfpathlineto{\pgfqpoint{2.384569in}{1.042369in}}%
\pgfpathlineto{\pgfqpoint{2.385174in}{1.041169in}}%
\pgfpathlineto{\pgfqpoint{2.386384in}{1.061019in}}%
\pgfpathlineto{\pgfqpoint{2.386989in}{1.038080in}}%
\pgfpathlineto{\pgfqpoint{2.387594in}{1.070442in}}%
\pgfpathlineto{\pgfqpoint{2.388199in}{1.044083in}}%
\pgfpathlineto{\pgfqpoint{2.388804in}{1.072651in}}%
\pgfpathlineto{\pgfqpoint{2.390619in}{1.032625in}}%
\pgfpathlineto{\pgfqpoint{2.392434in}{1.043615in}}%
\pgfpathlineto{\pgfqpoint{2.393644in}{1.030759in}}%
\pgfpathlineto{\pgfqpoint{2.394249in}{1.037698in}}%
\pgfpathlineto{\pgfqpoint{2.394854in}{1.058214in}}%
\pgfpathlineto{\pgfqpoint{2.395459in}{1.034013in}}%
\pgfpathlineto{\pgfqpoint{2.396064in}{1.069164in}}%
\pgfpathlineto{\pgfqpoint{2.396669in}{1.036828in}}%
\pgfpathlineto{\pgfqpoint{2.397274in}{1.062973in}}%
\pgfpathlineto{\pgfqpoint{2.399089in}{1.032720in}}%
\pgfpathlineto{\pgfqpoint{2.400299in}{1.089887in}}%
\pgfpathlineto{\pgfqpoint{2.400904in}{1.084900in}}%
\pgfpathlineto{\pgfqpoint{2.401509in}{1.042445in}}%
\pgfpathlineto{\pgfqpoint{2.402114in}{1.070725in}}%
\pgfpathlineto{\pgfqpoint{2.403324in}{1.030176in}}%
\pgfpathlineto{\pgfqpoint{2.403929in}{1.043051in}}%
\pgfpathlineto{\pgfqpoint{2.404534in}{1.039689in}}%
\pgfpathlineto{\pgfqpoint{2.405744in}{1.029524in}}%
\pgfpathlineto{\pgfqpoint{2.406954in}{1.048180in}}%
\pgfpathlineto{\pgfqpoint{2.407559in}{1.033106in}}%
\pgfpathlineto{\pgfqpoint{2.408164in}{1.036352in}}%
\pgfpathlineto{\pgfqpoint{2.409979in}{1.088005in}}%
\pgfpathlineto{\pgfqpoint{2.411189in}{1.031579in}}%
\pgfpathlineto{\pgfqpoint{2.411794in}{1.039510in}}%
\pgfpathlineto{\pgfqpoint{2.412399in}{1.035954in}}%
\pgfpathlineto{\pgfqpoint{2.414214in}{1.101484in}}%
\pgfpathlineto{\pgfqpoint{2.415424in}{1.030376in}}%
\pgfpathlineto{\pgfqpoint{2.416029in}{1.060965in}}%
\pgfpathlineto{\pgfqpoint{2.416634in}{1.030021in}}%
\pgfpathlineto{\pgfqpoint{2.417239in}{1.072746in}}%
\pgfpathlineto{\pgfqpoint{2.417844in}{1.065140in}}%
\pgfpathlineto{\pgfqpoint{2.419659in}{1.039369in}}%
\pgfpathlineto{\pgfqpoint{2.420264in}{1.043323in}}%
\pgfpathlineto{\pgfqpoint{2.420869in}{1.038449in}}%
\pgfpathlineto{\pgfqpoint{2.421474in}{1.043522in}}%
\pgfpathlineto{\pgfqpoint{2.422079in}{1.042239in}}%
\pgfpathlineto{\pgfqpoint{2.422684in}{1.031460in}}%
\pgfpathlineto{\pgfqpoint{2.423289in}{1.068502in}}%
\pgfpathlineto{\pgfqpoint{2.423894in}{1.032086in}}%
\pgfpathlineto{\pgfqpoint{2.424499in}{1.043104in}}%
\pgfpathlineto{\pgfqpoint{2.425104in}{1.087815in}}%
\pgfpathlineto{\pgfqpoint{2.425709in}{1.034208in}}%
\pgfpathlineto{\pgfqpoint{2.426314in}{1.069655in}}%
\pgfpathlineto{\pgfqpoint{2.426919in}{1.108100in}}%
\pgfpathlineto{\pgfqpoint{2.427524in}{1.082050in}}%
\pgfpathlineto{\pgfqpoint{2.428129in}{1.033250in}}%
\pgfpathlineto{\pgfqpoint{2.429339in}{1.103833in}}%
\pgfpathlineto{\pgfqpoint{2.429944in}{1.103535in}}%
\pgfpathlineto{\pgfqpoint{2.431154in}{1.044403in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{1.066831in}}%
\pgfpathlineto{\pgfqpoint{2.432364in}{1.055469in}}%
\pgfpathlineto{\pgfqpoint{2.432969in}{1.176355in}}%
\pgfpathlineto{\pgfqpoint{2.434784in}{1.039919in}}%
\pgfpathlineto{\pgfqpoint{2.435389in}{1.036685in}}%
\pgfpathlineto{\pgfqpoint{2.436599in}{1.056073in}}%
\pgfpathlineto{\pgfqpoint{2.437204in}{1.101190in}}%
\pgfpathlineto{\pgfqpoint{2.437809in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{2.438414in}{1.056405in}}%
\pgfpathlineto{\pgfqpoint{2.439019in}{1.059963in}}%
\pgfpathlineto{\pgfqpoint{2.440229in}{1.036321in}}%
\pgfpathlineto{\pgfqpoint{2.442044in}{1.061019in}}%
\pgfpathlineto{\pgfqpoint{2.442649in}{1.061257in}}%
\pgfpathlineto{\pgfqpoint{2.443254in}{1.029391in}}%
\pgfpathlineto{\pgfqpoint{2.443859in}{1.184672in}}%
\pgfpathlineto{\pgfqpoint{2.444464in}{1.152730in}}%
\pgfpathlineto{\pgfqpoint{2.445674in}{1.034599in}}%
\pgfpathlineto{\pgfqpoint{2.446279in}{1.035485in}}%
\pgfpathlineto{\pgfqpoint{2.446884in}{1.040838in}}%
\pgfpathlineto{\pgfqpoint{2.447489in}{1.030771in}}%
\pgfpathlineto{\pgfqpoint{2.448699in}{1.097294in}}%
\pgfpathlineto{\pgfqpoint{2.449304in}{1.062459in}}%
\pgfpathlineto{\pgfqpoint{2.451119in}{1.041559in}}%
\pgfpathlineto{\pgfqpoint{2.451724in}{1.030559in}}%
\pgfpathlineto{\pgfqpoint{2.452934in}{1.057004in}}%
\pgfpathlineto{\pgfqpoint{2.454144in}{1.034857in}}%
\pgfpathlineto{\pgfqpoint{2.454748in}{1.035756in}}%
\pgfpathlineto{\pgfqpoint{2.456563in}{1.068684in}}%
\pgfpathlineto{\pgfqpoint{2.457773in}{1.037243in}}%
\pgfpathlineto{\pgfqpoint{2.458378in}{1.051907in}}%
\pgfpathlineto{\pgfqpoint{2.459588in}{1.039224in}}%
\pgfpathlineto{\pgfqpoint{2.460193in}{1.046913in}}%
\pgfpathlineto{\pgfqpoint{2.460798in}{1.145632in}}%
\pgfpathlineto{\pgfqpoint{2.462613in}{1.039139in}}%
\pgfpathlineto{\pgfqpoint{2.463823in}{1.051487in}}%
\pgfpathlineto{\pgfqpoint{2.464428in}{1.045162in}}%
\pgfpathlineto{\pgfqpoint{2.465033in}{1.050334in}}%
\pgfpathlineto{\pgfqpoint{2.465638in}{1.046021in}}%
\pgfpathlineto{\pgfqpoint{2.466243in}{1.049368in}}%
\pgfpathlineto{\pgfqpoint{2.466848in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{2.467453in}{1.059550in}}%
\pgfpathlineto{\pgfqpoint{2.468058in}{1.042118in}}%
\pgfpathlineto{\pgfqpoint{2.468663in}{1.066328in}}%
\pgfpathlineto{\pgfqpoint{2.469268in}{1.039974in}}%
\pgfpathlineto{\pgfqpoint{2.469873in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{2.470478in}{1.116453in}}%
\pgfpathlineto{\pgfqpoint{2.471083in}{1.075886in}}%
\pgfpathlineto{\pgfqpoint{2.471688in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{2.472293in}{1.036875in}}%
\pgfpathlineto{\pgfqpoint{2.472898in}{1.047748in}}%
\pgfpathlineto{\pgfqpoint{2.474713in}{1.055458in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{1.115668in}}%
\pgfpathlineto{\pgfqpoint{2.475923in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{2.476528in}{1.034079in}}%
\pgfpathlineto{\pgfqpoint{2.478343in}{1.079147in}}%
\pgfpathlineto{\pgfqpoint{2.478948in}{1.222101in}}%
\pgfpathlineto{\pgfqpoint{2.480158in}{1.034283in}}%
\pgfpathlineto{\pgfqpoint{2.480763in}{1.134087in}}%
\pgfpathlineto{\pgfqpoint{2.481368in}{1.040367in}}%
\pgfpathlineto{\pgfqpoint{2.481973in}{1.103340in}}%
\pgfpathlineto{\pgfqpoint{2.482578in}{1.090625in}}%
\pgfpathlineto{\pgfqpoint{2.483183in}{1.180189in}}%
\pgfpathlineto{\pgfqpoint{2.484998in}{1.034276in}}%
\pgfpathlineto{\pgfqpoint{2.486208in}{1.055931in}}%
\pgfpathlineto{\pgfqpoint{2.486813in}{1.041651in}}%
\pgfpathlineto{\pgfqpoint{2.487418in}{1.112718in}}%
\pgfpathlineto{\pgfqpoint{2.488023in}{1.037184in}}%
\pgfpathlineto{\pgfqpoint{2.488628in}{1.038256in}}%
\pgfpathlineto{\pgfqpoint{2.489233in}{1.070958in}}%
\pgfpathlineto{\pgfqpoint{2.489838in}{1.057806in}}%
\pgfpathlineto{\pgfqpoint{2.492258in}{1.034583in}}%
\pgfpathlineto{\pgfqpoint{2.492863in}{1.084758in}}%
\pgfpathlineto{\pgfqpoint{2.493468in}{1.051339in}}%
\pgfpathlineto{\pgfqpoint{2.494678in}{1.036845in}}%
\pgfpathlineto{\pgfqpoint{2.495283in}{1.074301in}}%
\pgfpathlineto{\pgfqpoint{2.495888in}{1.039531in}}%
\pgfpathlineto{\pgfqpoint{2.496493in}{1.052542in}}%
\pgfpathlineto{\pgfqpoint{2.498308in}{1.116912in}}%
\pgfpathlineto{\pgfqpoint{2.498913in}{1.057178in}}%
\pgfpathlineto{\pgfqpoint{2.499518in}{1.061190in}}%
\pgfpathlineto{\pgfqpoint{2.500123in}{1.066530in}}%
\pgfpathlineto{\pgfqpoint{2.501333in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{2.501938in}{1.057490in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.045234in}}%
\pgfpathlineto{\pgfqpoint{2.503753in}{1.060575in}}%
\pgfpathlineto{\pgfqpoint{2.504358in}{1.058836in}}%
\pgfpathlineto{\pgfqpoint{2.504963in}{1.085481in}}%
\pgfpathlineto{\pgfqpoint{2.506778in}{1.034596in}}%
\pgfpathlineto{\pgfqpoint{2.507383in}{1.075656in}}%
\pgfpathlineto{\pgfqpoint{2.507988in}{1.068014in}}%
\pgfpathlineto{\pgfqpoint{2.508593in}{1.034849in}}%
\pgfpathlineto{\pgfqpoint{2.509803in}{1.152068in}}%
\pgfpathlineto{\pgfqpoint{2.511618in}{1.045276in}}%
\pgfpathlineto{\pgfqpoint{2.512223in}{1.120535in}}%
\pgfpathlineto{\pgfqpoint{2.513433in}{1.040408in}}%
\pgfpathlineto{\pgfqpoint{2.514038in}{1.086735in}}%
\pgfpathlineto{\pgfqpoint{2.514643in}{1.062930in}}%
\pgfpathlineto{\pgfqpoint{2.515248in}{1.082832in}}%
\pgfpathlineto{\pgfqpoint{2.517063in}{1.035596in}}%
\pgfpathlineto{\pgfqpoint{2.518878in}{1.090147in}}%
\pgfpathlineto{\pgfqpoint{2.519483in}{1.040368in}}%
\pgfpathlineto{\pgfqpoint{2.520088in}{1.075771in}}%
\pgfpathlineto{\pgfqpoint{2.521903in}{1.030799in}}%
\pgfpathlineto{\pgfqpoint{2.523718in}{1.053480in}}%
\pgfpathlineto{\pgfqpoint{2.524323in}{1.037057in}}%
\pgfpathlineto{\pgfqpoint{2.524928in}{1.059384in}}%
\pgfpathlineto{\pgfqpoint{2.525533in}{1.047969in}}%
\pgfpathlineto{\pgfqpoint{2.526138in}{1.036547in}}%
\pgfpathlineto{\pgfqpoint{2.526743in}{1.069630in}}%
\pgfpathlineto{\pgfqpoint{2.527348in}{1.041535in}}%
\pgfpathlineto{\pgfqpoint{2.527953in}{1.079928in}}%
\pgfpathlineto{\pgfqpoint{2.528558in}{1.066544in}}%
\pgfpathlineto{\pgfqpoint{2.529163in}{1.035802in}}%
\pgfpathlineto{\pgfqpoint{2.529768in}{1.037917in}}%
\pgfpathlineto{\pgfqpoint{2.530373in}{1.068484in}}%
\pgfpathlineto{\pgfqpoint{2.530978in}{1.067232in}}%
\pgfpathlineto{\pgfqpoint{2.531583in}{1.040866in}}%
\pgfpathlineto{\pgfqpoint{2.532188in}{1.063201in}}%
\pgfpathlineto{\pgfqpoint{2.532793in}{1.038764in}}%
\pgfpathlineto{\pgfqpoint{2.533398in}{1.310786in}}%
\pgfpathlineto{\pgfqpoint{2.534608in}{1.037098in}}%
\pgfpathlineto{\pgfqpoint{2.535213in}{1.050579in}}%
\pgfpathlineto{\pgfqpoint{2.535818in}{1.039496in}}%
\pgfpathlineto{\pgfqpoint{2.536423in}{1.040293in}}%
\pgfpathlineto{\pgfqpoint{2.537028in}{1.045270in}}%
\pgfpathlineto{\pgfqpoint{2.537633in}{1.029629in}}%
\pgfpathlineto{\pgfqpoint{2.538238in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{2.538843in}{1.051805in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{1.046244in}}%
\pgfpathlineto{\pgfqpoint{2.540053in}{1.092567in}}%
\pgfpathlineto{\pgfqpoint{2.541263in}{1.036777in}}%
\pgfpathlineto{\pgfqpoint{2.541868in}{1.042389in}}%
\pgfpathlineto{\pgfqpoint{2.542473in}{1.075075in}}%
\pgfpathlineto{\pgfqpoint{2.543078in}{1.046398in}}%
\pgfpathlineto{\pgfqpoint{2.544288in}{1.261988in}}%
\pgfpathlineto{\pgfqpoint{2.544893in}{1.048928in}}%
\pgfpathlineto{\pgfqpoint{2.545498in}{1.053703in}}%
\pgfpathlineto{\pgfqpoint{2.546103in}{1.076763in}}%
\pgfpathlineto{\pgfqpoint{2.546708in}{1.213018in}}%
\pgfpathlineto{\pgfqpoint{2.547918in}{1.033399in}}%
\pgfpathlineto{\pgfqpoint{2.549733in}{1.047225in}}%
\pgfpathlineto{\pgfqpoint{2.550338in}{1.047936in}}%
\pgfpathlineto{\pgfqpoint{2.552153in}{1.035200in}}%
\pgfpathlineto{\pgfqpoint{2.553363in}{1.046479in}}%
\pgfpathlineto{\pgfqpoint{2.553968in}{1.088696in}}%
\pgfpathlineto{\pgfqpoint{2.555178in}{1.036903in}}%
\pgfpathlineto{\pgfqpoint{2.555783in}{1.039611in}}%
\pgfpathlineto{\pgfqpoint{2.556388in}{1.032751in}}%
\pgfpathlineto{\pgfqpoint{2.556993in}{1.034520in}}%
\pgfpathlineto{\pgfqpoint{2.557598in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{2.559413in}{1.061997in}}%
\pgfpathlineto{\pgfqpoint{2.560018in}{1.035865in}}%
\pgfpathlineto{\pgfqpoint{2.560623in}{1.039403in}}%
\pgfpathlineto{\pgfqpoint{2.561228in}{1.096135in}}%
\pgfpathlineto{\pgfqpoint{2.563043in}{1.030054in}}%
\pgfpathlineto{\pgfqpoint{2.563648in}{1.051788in}}%
\pgfpathlineto{\pgfqpoint{2.564253in}{1.031660in}}%
\pgfpathlineto{\pgfqpoint{2.564858in}{1.037762in}}%
\pgfpathlineto{\pgfqpoint{2.565463in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{2.566673in}{1.072050in}}%
\pgfpathlineto{\pgfqpoint{2.567278in}{1.067712in}}%
\pgfpathlineto{\pgfqpoint{2.567883in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{2.569093in}{1.029914in}}%
\pgfpathlineto{\pgfqpoint{2.570303in}{1.049300in}}%
\pgfpathlineto{\pgfqpoint{2.570908in}{1.040172in}}%
\pgfpathlineto{\pgfqpoint{2.571513in}{1.033569in}}%
\pgfpathlineto{\pgfqpoint{2.572118in}{1.037561in}}%
\pgfpathlineto{\pgfqpoint{2.572723in}{1.032756in}}%
\pgfpathlineto{\pgfqpoint{2.573328in}{1.037852in}}%
\pgfpathlineto{\pgfqpoint{2.573933in}{1.036533in}}%
\pgfpathlineto{\pgfqpoint{2.574538in}{1.030589in}}%
\pgfpathlineto{\pgfqpoint{2.575143in}{1.111708in}}%
\pgfpathlineto{\pgfqpoint{2.575748in}{1.046237in}}%
\pgfpathlineto{\pgfqpoint{2.576353in}{1.046153in}}%
\pgfpathlineto{\pgfqpoint{2.577563in}{1.107523in}}%
\pgfpathlineto{\pgfqpoint{2.578168in}{1.096622in}}%
\pgfpathlineto{\pgfqpoint{2.579378in}{1.039695in}}%
\pgfpathlineto{\pgfqpoint{2.579983in}{1.117935in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.077823in}}%
\pgfpathlineto{\pgfqpoint{2.581193in}{1.056408in}}%
\pgfpathlineto{\pgfqpoint{2.583008in}{1.309178in}}%
\pgfpathlineto{\pgfqpoint{2.584218in}{1.049474in}}%
\pgfpathlineto{\pgfqpoint{2.584822in}{1.049479in}}%
\pgfpathlineto{\pgfqpoint{2.585427in}{1.196545in}}%
\pgfpathlineto{\pgfqpoint{2.586637in}{1.039419in}}%
\pgfpathlineto{\pgfqpoint{2.587242in}{1.038983in}}%
\pgfpathlineto{\pgfqpoint{2.588452in}{1.077114in}}%
\pgfpathlineto{\pgfqpoint{2.589057in}{1.045876in}}%
\pgfpathlineto{\pgfqpoint{2.589662in}{1.047375in}}%
\pgfpathlineto{\pgfqpoint{2.590267in}{1.048232in}}%
\pgfpathlineto{\pgfqpoint{2.590872in}{1.079172in}}%
\pgfpathlineto{\pgfqpoint{2.591477in}{1.042795in}}%
\pgfpathlineto{\pgfqpoint{2.592082in}{1.068846in}}%
\pgfpathlineto{\pgfqpoint{2.592687in}{1.115741in}}%
\pgfpathlineto{\pgfqpoint{2.594502in}{1.035278in}}%
\pgfpathlineto{\pgfqpoint{2.595107in}{1.113834in}}%
\pgfpathlineto{\pgfqpoint{2.595712in}{1.066938in}}%
\pgfpathlineto{\pgfqpoint{2.596317in}{1.043654in}}%
\pgfpathlineto{\pgfqpoint{2.596922in}{1.112998in}}%
\pgfpathlineto{\pgfqpoint{2.597527in}{1.065093in}}%
\pgfpathlineto{\pgfqpoint{2.598737in}{1.059265in}}%
\pgfpathlineto{\pgfqpoint{2.599342in}{1.068625in}}%
\pgfpathlineto{\pgfqpoint{2.600552in}{1.046308in}}%
\pgfpathlineto{\pgfqpoint{2.602367in}{1.275749in}}%
\pgfpathlineto{\pgfqpoint{2.604182in}{1.076165in}}%
\pgfpathlineto{\pgfqpoint{2.605392in}{1.091948in}}%
\pgfpathlineto{\pgfqpoint{2.605997in}{1.044637in}}%
\pgfpathlineto{\pgfqpoint{2.606602in}{1.153088in}}%
\pgfpathlineto{\pgfqpoint{2.607207in}{1.042536in}}%
\pgfpathlineto{\pgfqpoint{2.607812in}{1.068944in}}%
\pgfpathlineto{\pgfqpoint{2.608417in}{1.115717in}}%
\pgfpathlineto{\pgfqpoint{2.609022in}{1.068381in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.211256in}}%
\pgfpathlineto{\pgfqpoint{2.610232in}{1.075298in}}%
\pgfpathlineto{\pgfqpoint{2.610837in}{1.093651in}}%
\pgfpathlineto{\pgfqpoint{2.611442in}{1.111344in}}%
\pgfpathlineto{\pgfqpoint{2.613257in}{1.033423in}}%
\pgfpathlineto{\pgfqpoint{2.613862in}{1.052449in}}%
\pgfpathlineto{\pgfqpoint{2.614467in}{1.041423in}}%
\pgfpathlineto{\pgfqpoint{2.615072in}{1.045958in}}%
\pgfpathlineto{\pgfqpoint{2.615677in}{1.130240in}}%
\pgfpathlineto{\pgfqpoint{2.616282in}{1.045200in}}%
\pgfpathlineto{\pgfqpoint{2.616887in}{1.217066in}}%
\pgfpathlineto{\pgfqpoint{2.617492in}{1.075126in}}%
\pgfpathlineto{\pgfqpoint{2.618702in}{1.033442in}}%
\pgfpathlineto{\pgfqpoint{2.620517in}{1.277482in}}%
\pgfpathlineto{\pgfqpoint{2.621727in}{1.054627in}}%
\pgfpathlineto{\pgfqpoint{2.622937in}{1.175346in}}%
\pgfpathlineto{\pgfqpoint{2.623542in}{1.046549in}}%
\pgfpathlineto{\pgfqpoint{2.624147in}{1.325645in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{1.051432in}}%
\pgfpathlineto{\pgfqpoint{2.625357in}{1.077524in}}%
\pgfpathlineto{\pgfqpoint{2.626567in}{1.054546in}}%
\pgfpathlineto{\pgfqpoint{2.627172in}{1.142500in}}%
\pgfpathlineto{\pgfqpoint{2.628382in}{1.043274in}}%
\pgfpathlineto{\pgfqpoint{2.628987in}{1.064157in}}%
\pgfpathlineto{\pgfqpoint{2.629592in}{1.041141in}}%
\pgfpathlineto{\pgfqpoint{2.630197in}{1.043930in}}%
\pgfpathlineto{\pgfqpoint{2.632012in}{1.095712in}}%
\pgfpathlineto{\pgfqpoint{2.632617in}{1.045217in}}%
\pgfpathlineto{\pgfqpoint{2.633222in}{1.083860in}}%
\pgfpathlineto{\pgfqpoint{2.633827in}{1.136508in}}%
\pgfpathlineto{\pgfqpoint{2.634432in}{1.046865in}}%
\pgfpathlineto{\pgfqpoint{2.635037in}{1.083497in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{1.135431in}}%
\pgfpathlineto{\pgfqpoint{2.636247in}{1.099489in}}%
\pgfpathlineto{\pgfqpoint{2.637457in}{1.064317in}}%
\pgfpathlineto{\pgfqpoint{2.638062in}{1.074892in}}%
\pgfpathlineto{\pgfqpoint{2.638667in}{1.112189in}}%
\pgfpathlineto{\pgfqpoint{2.639272in}{1.049654in}}%
\pgfpathlineto{\pgfqpoint{2.639877in}{1.054365in}}%
\pgfpathlineto{\pgfqpoint{2.640482in}{1.047071in}}%
\pgfpathlineto{\pgfqpoint{2.641087in}{1.048030in}}%
\pgfpathlineto{\pgfqpoint{2.641692in}{1.049057in}}%
\pgfpathlineto{\pgfqpoint{2.642297in}{1.036507in}}%
\pgfpathlineto{\pgfqpoint{2.642902in}{1.056699in}}%
\pgfpathlineto{\pgfqpoint{2.643507in}{1.042494in}}%
\pgfpathlineto{\pgfqpoint{2.644112in}{1.042211in}}%
\pgfpathlineto{\pgfqpoint{2.645927in}{1.064340in}}%
\pgfpathlineto{\pgfqpoint{2.646532in}{1.282874in}}%
\pgfpathlineto{\pgfqpoint{2.647137in}{1.035590in}}%
\pgfpathlineto{\pgfqpoint{2.647742in}{1.104079in}}%
\pgfpathlineto{\pgfqpoint{2.648347in}{1.101504in}}%
\pgfpathlineto{\pgfqpoint{2.649557in}{1.041693in}}%
\pgfpathlineto{\pgfqpoint{2.650162in}{1.145774in}}%
\pgfpathlineto{\pgfqpoint{2.651372in}{1.049947in}}%
\pgfpathlineto{\pgfqpoint{2.652582in}{1.103924in}}%
\pgfpathlineto{\pgfqpoint{2.653187in}{1.241606in}}%
\pgfpathlineto{\pgfqpoint{2.654397in}{1.066271in}}%
\pgfpathlineto{\pgfqpoint{2.655002in}{1.075667in}}%
\pgfpathlineto{\pgfqpoint{2.655607in}{1.161415in}}%
\pgfpathlineto{\pgfqpoint{2.656817in}{1.048357in}}%
\pgfpathlineto{\pgfqpoint{2.657422in}{1.046405in}}%
\pgfpathlineto{\pgfqpoint{2.658027in}{1.119959in}}%
\pgfpathlineto{\pgfqpoint{2.658632in}{1.030359in}}%
\pgfpathlineto{\pgfqpoint{2.659237in}{1.062820in}}%
\pgfpathlineto{\pgfqpoint{2.660447in}{1.081755in}}%
\pgfpathlineto{\pgfqpoint{2.661052in}{1.077964in}}%
\pgfpathlineto{\pgfqpoint{2.662262in}{1.056303in}}%
\pgfpathlineto{\pgfqpoint{2.662867in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{2.663472in}{1.062002in}}%
\pgfpathlineto{\pgfqpoint{2.664077in}{1.239885in}}%
\pgfpathlineto{\pgfqpoint{2.664682in}{1.066035in}}%
\pgfpathlineto{\pgfqpoint{2.665287in}{1.179749in}}%
\pgfpathlineto{\pgfqpoint{2.665892in}{1.047984in}}%
\pgfpathlineto{\pgfqpoint{2.666497in}{1.061477in}}%
\pgfpathlineto{\pgfqpoint{2.667102in}{1.072153in}}%
\pgfpathlineto{\pgfqpoint{2.667707in}{1.045692in}}%
\pgfpathlineto{\pgfqpoint{2.668917in}{1.156339in}}%
\pgfpathlineto{\pgfqpoint{2.669522in}{1.032844in}}%
\pgfpathlineto{\pgfqpoint{2.670127in}{1.367220in}}%
\pgfpathlineto{\pgfqpoint{2.670732in}{1.094439in}}%
\pgfpathlineto{\pgfqpoint{2.671337in}{1.157245in}}%
\pgfpathlineto{\pgfqpoint{2.672547in}{1.059868in}}%
\pgfpathlineto{\pgfqpoint{2.673757in}{1.044612in}}%
\pgfpathlineto{\pgfqpoint{2.674362in}{1.184623in}}%
\pgfpathlineto{\pgfqpoint{2.675572in}{1.039153in}}%
\pgfpathlineto{\pgfqpoint{2.676177in}{1.067786in}}%
\pgfpathlineto{\pgfqpoint{2.676782in}{1.066496in}}%
\pgfpathlineto{\pgfqpoint{2.677387in}{1.264138in}}%
\pgfpathlineto{\pgfqpoint{2.677992in}{1.031736in}}%
\pgfpathlineto{\pgfqpoint{2.678597in}{1.038032in}}%
\pgfpathlineto{\pgfqpoint{2.679202in}{1.134460in}}%
\pgfpathlineto{\pgfqpoint{2.679807in}{1.048116in}}%
\pgfpathlineto{\pgfqpoint{2.680412in}{1.316946in}}%
\pgfpathlineto{\pgfqpoint{2.681017in}{1.121044in}}%
\pgfpathlineto{\pgfqpoint{2.682227in}{1.081685in}}%
\pgfpathlineto{\pgfqpoint{2.682832in}{1.102246in}}%
\pgfpathlineto{\pgfqpoint{2.683437in}{1.162214in}}%
\pgfpathlineto{\pgfqpoint{2.684647in}{1.066304in}}%
\pgfpathlineto{\pgfqpoint{2.685252in}{1.251132in}}%
\pgfpathlineto{\pgfqpoint{2.686462in}{1.047724in}}%
\pgfpathlineto{\pgfqpoint{2.688277in}{1.540178in}}%
\pgfpathlineto{\pgfqpoint{2.688882in}{1.057128in}}%
\pgfpathlineto{\pgfqpoint{2.689487in}{1.063675in}}%
\pgfpathlineto{\pgfqpoint{2.690697in}{1.129785in}}%
\pgfpathlineto{\pgfqpoint{2.693117in}{1.045567in}}%
\pgfpathlineto{\pgfqpoint{2.693722in}{1.033515in}}%
\pgfpathlineto{\pgfqpoint{2.694327in}{1.157126in}}%
\pgfpathlineto{\pgfqpoint{2.694932in}{1.069749in}}%
\pgfpathlineto{\pgfqpoint{2.695537in}{1.095585in}}%
\pgfpathlineto{\pgfqpoint{2.696142in}{1.039344in}}%
\pgfpathlineto{\pgfqpoint{2.697352in}{1.144376in}}%
\pgfpathlineto{\pgfqpoint{2.697957in}{1.043253in}}%
\pgfpathlineto{\pgfqpoint{2.698562in}{1.174592in}}%
\pgfpathlineto{\pgfqpoint{2.699167in}{1.038391in}}%
\pgfpathlineto{\pgfqpoint{2.699772in}{1.050560in}}%
\pgfpathlineto{\pgfqpoint{2.700377in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{2.700982in}{1.118407in}}%
\pgfpathlineto{\pgfqpoint{2.702192in}{1.048078in}}%
\pgfpathlineto{\pgfqpoint{2.703402in}{1.173615in}}%
\pgfpathlineto{\pgfqpoint{2.704007in}{1.071823in}}%
\pgfpathlineto{\pgfqpoint{2.704612in}{1.082800in}}%
\pgfpathlineto{\pgfqpoint{2.705217in}{1.490780in}}%
\pgfpathlineto{\pgfqpoint{2.705822in}{1.050332in}}%
\pgfpathlineto{\pgfqpoint{2.706427in}{1.082598in}}%
\pgfpathlineto{\pgfqpoint{2.707032in}{1.103835in}}%
\pgfpathlineto{\pgfqpoint{2.708242in}{1.206973in}}%
\pgfpathlineto{\pgfqpoint{2.708847in}{1.174508in}}%
\pgfpathlineto{\pgfqpoint{2.710057in}{1.034297in}}%
\pgfpathlineto{\pgfqpoint{2.710662in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{2.711267in}{1.043593in}}%
\pgfpathlineto{\pgfqpoint{2.711872in}{1.084684in}}%
\pgfpathlineto{\pgfqpoint{2.712477in}{1.069140in}}%
\pgfpathlineto{\pgfqpoint{2.713082in}{1.040117in}}%
\pgfpathlineto{\pgfqpoint{2.713687in}{1.040936in}}%
\pgfpathlineto{\pgfqpoint{2.714896in}{1.082950in}}%
\pgfpathlineto{\pgfqpoint{2.715501in}{1.320384in}}%
\pgfpathlineto{\pgfqpoint{2.716711in}{1.060951in}}%
\pgfpathlineto{\pgfqpoint{2.717316in}{1.084455in}}%
\pgfpathlineto{\pgfqpoint{2.717921in}{1.079407in}}%
\pgfpathlineto{\pgfqpoint{2.719131in}{1.045657in}}%
\pgfpathlineto{\pgfqpoint{2.719736in}{1.048890in}}%
\pgfpathlineto{\pgfqpoint{2.720341in}{1.132380in}}%
\pgfpathlineto{\pgfqpoint{2.720946in}{1.044809in}}%
\pgfpathlineto{\pgfqpoint{2.721551in}{1.120271in}}%
\pgfpathlineto{\pgfqpoint{2.722156in}{1.040035in}}%
\pgfpathlineto{\pgfqpoint{2.722761in}{1.040231in}}%
\pgfpathlineto{\pgfqpoint{2.723971in}{1.081160in}}%
\pgfpathlineto{\pgfqpoint{2.724576in}{1.036326in}}%
\pgfpathlineto{\pgfqpoint{2.725181in}{1.057980in}}%
\pgfpathlineto{\pgfqpoint{2.725786in}{1.066016in}}%
\pgfpathlineto{\pgfqpoint{2.726391in}{1.059710in}}%
\pgfpathlineto{\pgfqpoint{2.726996in}{1.125687in}}%
\pgfpathlineto{\pgfqpoint{2.727601in}{1.038900in}}%
\pgfpathlineto{\pgfqpoint{2.728206in}{1.071674in}}%
\pgfpathlineto{\pgfqpoint{2.729416in}{1.069789in}}%
\pgfpathlineto{\pgfqpoint{2.730021in}{1.091065in}}%
\pgfpathlineto{\pgfqpoint{2.731231in}{1.043591in}}%
\pgfpathlineto{\pgfqpoint{2.731836in}{1.051327in}}%
\pgfpathlineto{\pgfqpoint{2.732441in}{1.088633in}}%
\pgfpathlineto{\pgfqpoint{2.733046in}{1.037344in}}%
\pgfpathlineto{\pgfqpoint{2.733651in}{1.048817in}}%
\pgfpathlineto{\pgfqpoint{2.734256in}{1.065049in}}%
\pgfpathlineto{\pgfqpoint{2.734861in}{1.044917in}}%
\pgfpathlineto{\pgfqpoint{2.735466in}{1.055697in}}%
\pgfpathlineto{\pgfqpoint{2.736676in}{1.095893in}}%
\pgfpathlineto{\pgfqpoint{2.737281in}{1.081276in}}%
\pgfpathlineto{\pgfqpoint{2.737886in}{1.041056in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{1.059973in}}%
\pgfpathlineto{\pgfqpoint{2.739096in}{1.051755in}}%
\pgfpathlineto{\pgfqpoint{2.739701in}{1.086243in}}%
\pgfpathlineto{\pgfqpoint{2.740306in}{1.073377in}}%
\pgfpathlineto{\pgfqpoint{2.740911in}{1.231789in}}%
\pgfpathlineto{\pgfqpoint{2.741516in}{1.067168in}}%
\pgfpathlineto{\pgfqpoint{2.742121in}{1.087585in}}%
\pgfpathlineto{\pgfqpoint{2.743331in}{1.052194in}}%
\pgfpathlineto{\pgfqpoint{2.744541in}{1.136855in}}%
\pgfpathlineto{\pgfqpoint{2.745146in}{1.376914in}}%
\pgfpathlineto{\pgfqpoint{2.746961in}{1.056052in}}%
\pgfpathlineto{\pgfqpoint{2.747566in}{1.073986in}}%
\pgfpathlineto{\pgfqpoint{2.748171in}{1.161438in}}%
\pgfpathlineto{\pgfqpoint{2.748776in}{1.078744in}}%
\pgfpathlineto{\pgfqpoint{2.749381in}{1.163822in}}%
\pgfpathlineto{\pgfqpoint{2.749986in}{1.126474in}}%
\pgfpathlineto{\pgfqpoint{2.751801in}{1.066570in}}%
\pgfpathlineto{\pgfqpoint{2.752406in}{1.187841in}}%
\pgfpathlineto{\pgfqpoint{2.753011in}{1.094856in}}%
\pgfpathlineto{\pgfqpoint{2.754221in}{1.061431in}}%
\pgfpathlineto{\pgfqpoint{2.756036in}{1.244426in}}%
\pgfpathlineto{\pgfqpoint{2.757851in}{1.033935in}}%
\pgfpathlineto{\pgfqpoint{2.759061in}{1.055532in}}%
\pgfpathlineto{\pgfqpoint{2.759666in}{1.135073in}}%
\pgfpathlineto{\pgfqpoint{2.760271in}{1.093801in}}%
\pgfpathlineto{\pgfqpoint{2.760876in}{1.130376in}}%
\pgfpathlineto{\pgfqpoint{2.761481in}{1.050787in}}%
\pgfpathlineto{\pgfqpoint{2.762086in}{1.462174in}}%
\pgfpathlineto{\pgfqpoint{2.762691in}{1.381774in}}%
\pgfpathlineto{\pgfqpoint{2.764506in}{1.035509in}}%
\pgfpathlineto{\pgfqpoint{2.765716in}{1.082869in}}%
\pgfpathlineto{\pgfqpoint{2.766321in}{2.265481in}}%
\pgfpathlineto{\pgfqpoint{2.766926in}{1.278820in}}%
\pgfpathlineto{\pgfqpoint{2.768136in}{1.026353in}}%
\pgfpathlineto{\pgfqpoint{2.770556in}{1.025882in}}%
\pgfpathlineto{\pgfqpoint{2.796571in}{1.026022in}}%
\pgfpathlineto{\pgfqpoint{2.797176in}{1.027276in}}%
\pgfpathlineto{\pgfqpoint{2.797781in}{1.026242in}}%
\pgfpathlineto{\pgfqpoint{2.799596in}{1.026625in}}%
\pgfpathlineto{\pgfqpoint{2.800806in}{1.026718in}}%
\pgfpathlineto{\pgfqpoint{2.802621in}{1.025932in}}%
\pgfpathlineto{\pgfqpoint{2.806856in}{1.026067in}}%
\pgfpathlineto{\pgfqpoint{2.810486in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{2.811696in}{1.026704in}}%
\pgfpathlineto{\pgfqpoint{2.814116in}{1.026330in}}%
\pgfpathlineto{\pgfqpoint{2.815931in}{1.028169in}}%
\pgfpathlineto{\pgfqpoint{2.817746in}{1.026091in}}%
\pgfpathlineto{\pgfqpoint{2.818956in}{1.028827in}}%
\pgfpathlineto{\pgfqpoint{2.820166in}{1.026139in}}%
\pgfpathlineto{\pgfqpoint{2.821981in}{1.026946in}}%
\pgfpathlineto{\pgfqpoint{2.823796in}{1.026893in}}%
\pgfpathlineto{\pgfqpoint{2.825611in}{1.026737in}}%
\pgfpathlineto{\pgfqpoint{2.826216in}{1.028163in}}%
\pgfpathlineto{\pgfqpoint{2.826821in}{1.026392in}}%
\pgfpathlineto{\pgfqpoint{2.827426in}{1.027181in}}%
\pgfpathlineto{\pgfqpoint{2.828031in}{1.028583in}}%
\pgfpathlineto{\pgfqpoint{2.829846in}{1.026101in}}%
\pgfpathlineto{\pgfqpoint{2.832266in}{1.027268in}}%
\pgfpathlineto{\pgfqpoint{2.832871in}{1.026263in}}%
\pgfpathlineto{\pgfqpoint{2.833476in}{1.027862in}}%
\pgfpathlineto{\pgfqpoint{2.834081in}{1.027146in}}%
\pgfpathlineto{\pgfqpoint{2.835896in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.838316in}{1.029195in}}%
\pgfpathlineto{\pgfqpoint{2.841946in}{1.026482in}}%
\pgfpathlineto{\pgfqpoint{2.843156in}{1.030541in}}%
\pgfpathlineto{\pgfqpoint{2.843761in}{1.026748in}}%
\pgfpathlineto{\pgfqpoint{2.844365in}{1.028222in}}%
\pgfpathlineto{\pgfqpoint{2.845575in}{1.027078in}}%
\pgfpathlineto{\pgfqpoint{2.846180in}{1.029342in}}%
\pgfpathlineto{\pgfqpoint{2.846785in}{1.026866in}}%
\pgfpathlineto{\pgfqpoint{2.847390in}{1.030219in}}%
\pgfpathlineto{\pgfqpoint{2.847995in}{1.028452in}}%
\pgfpathlineto{\pgfqpoint{2.849205in}{1.026479in}}%
\pgfpathlineto{\pgfqpoint{2.849810in}{1.027935in}}%
\pgfpathlineto{\pgfqpoint{2.850415in}{1.026691in}}%
\pgfpathlineto{\pgfqpoint{2.852230in}{1.028672in}}%
\pgfpathlineto{\pgfqpoint{2.853440in}{1.026349in}}%
\pgfpathlineto{\pgfqpoint{2.854045in}{1.031607in}}%
\pgfpathlineto{\pgfqpoint{2.854650in}{1.028202in}}%
\pgfpathlineto{\pgfqpoint{2.855255in}{1.030249in}}%
\pgfpathlineto{\pgfqpoint{2.855860in}{1.028406in}}%
\pgfpathlineto{\pgfqpoint{2.856465in}{1.028679in}}%
\pgfpathlineto{\pgfqpoint{2.857675in}{1.033698in}}%
\pgfpathlineto{\pgfqpoint{2.858280in}{1.031625in}}%
\pgfpathlineto{\pgfqpoint{2.858885in}{1.036387in}}%
\pgfpathlineto{\pgfqpoint{2.859490in}{1.028140in}}%
\pgfpathlineto{\pgfqpoint{2.860095in}{1.028320in}}%
\pgfpathlineto{\pgfqpoint{2.860700in}{1.028446in}}%
\pgfpathlineto{\pgfqpoint{2.862515in}{1.026733in}}%
\pgfpathlineto{\pgfqpoint{2.864330in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{2.864935in}{1.028356in}}%
\pgfpathlineto{\pgfqpoint{2.866145in}{1.026559in}}%
\pgfpathlineto{\pgfqpoint{2.866750in}{1.028479in}}%
\pgfpathlineto{\pgfqpoint{2.867960in}{1.026497in}}%
\pgfpathlineto{\pgfqpoint{2.869775in}{1.028094in}}%
\pgfpathlineto{\pgfqpoint{2.871590in}{1.026573in}}%
\pgfpathlineto{\pgfqpoint{2.872195in}{1.028675in}}%
\pgfpathlineto{\pgfqpoint{2.872800in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{2.873405in}{1.032578in}}%
\pgfpathlineto{\pgfqpoint{2.875220in}{1.027657in}}%
\pgfpathlineto{\pgfqpoint{2.875825in}{1.027254in}}%
\pgfpathlineto{\pgfqpoint{2.876430in}{1.030673in}}%
\pgfpathlineto{\pgfqpoint{2.877035in}{1.026588in}}%
\pgfpathlineto{\pgfqpoint{2.877640in}{1.028984in}}%
\pgfpathlineto{\pgfqpoint{2.878850in}{1.033322in}}%
\pgfpathlineto{\pgfqpoint{2.879455in}{1.031354in}}%
\pgfpathlineto{\pgfqpoint{2.880665in}{1.027066in}}%
\pgfpathlineto{\pgfqpoint{2.881270in}{1.028139in}}%
\pgfpathlineto{\pgfqpoint{2.881875in}{1.028987in}}%
\pgfpathlineto{\pgfqpoint{2.883690in}{1.033962in}}%
\pgfpathlineto{\pgfqpoint{2.885505in}{1.027903in}}%
\pgfpathlineto{\pgfqpoint{2.886715in}{1.031826in}}%
\pgfpathlineto{\pgfqpoint{2.887320in}{1.042076in}}%
\pgfpathlineto{\pgfqpoint{2.887925in}{1.033295in}}%
\pgfpathlineto{\pgfqpoint{2.888530in}{1.033887in}}%
\pgfpathlineto{\pgfqpoint{2.890345in}{1.029743in}}%
\pgfpathlineto{\pgfqpoint{2.890950in}{1.031935in}}%
\pgfpathlineto{\pgfqpoint{2.892160in}{1.032273in}}%
\pgfpathlineto{\pgfqpoint{2.892765in}{1.027815in}}%
\pgfpathlineto{\pgfqpoint{2.893370in}{1.030140in}}%
\pgfpathlineto{\pgfqpoint{2.893975in}{1.030221in}}%
\pgfpathlineto{\pgfqpoint{2.895790in}{1.026752in}}%
\pgfpathlineto{\pgfqpoint{2.896395in}{1.027350in}}%
\pgfpathlineto{\pgfqpoint{2.897605in}{1.028366in}}%
\pgfpathlineto{\pgfqpoint{2.898210in}{1.033420in}}%
\pgfpathlineto{\pgfqpoint{2.898815in}{1.028668in}}%
\pgfpathlineto{\pgfqpoint{2.899420in}{1.030196in}}%
\pgfpathlineto{\pgfqpoint{2.900630in}{1.026966in}}%
\pgfpathlineto{\pgfqpoint{2.901235in}{1.028731in}}%
\pgfpathlineto{\pgfqpoint{2.901840in}{1.027544in}}%
\pgfpathlineto{\pgfqpoint{2.902445in}{1.028384in}}%
\pgfpathlineto{\pgfqpoint{2.904260in}{1.043086in}}%
\pgfpathlineto{\pgfqpoint{2.905470in}{1.031808in}}%
\pgfpathlineto{\pgfqpoint{2.906075in}{1.033481in}}%
\pgfpathlineto{\pgfqpoint{2.907890in}{1.027168in}}%
\pgfpathlineto{\pgfqpoint{2.908495in}{1.027435in}}%
\pgfpathlineto{\pgfqpoint{2.909705in}{1.027053in}}%
\pgfpathlineto{\pgfqpoint{2.911520in}{1.032220in}}%
\pgfpathlineto{\pgfqpoint{2.912730in}{1.028800in}}%
\pgfpathlineto{\pgfqpoint{2.913335in}{1.039104in}}%
\pgfpathlineto{\pgfqpoint{2.913940in}{1.033701in}}%
\pgfpathlineto{\pgfqpoint{2.914545in}{1.033526in}}%
\pgfpathlineto{\pgfqpoint{2.915755in}{1.047135in}}%
\pgfpathlineto{\pgfqpoint{2.916965in}{1.027801in}}%
\pgfpathlineto{\pgfqpoint{2.917570in}{1.028392in}}%
\pgfpathlineto{\pgfqpoint{2.918175in}{1.029273in}}%
\pgfpathlineto{\pgfqpoint{2.918780in}{1.028548in}}%
\pgfpathlineto{\pgfqpoint{2.919990in}{1.028031in}}%
\pgfpathlineto{\pgfqpoint{2.920595in}{1.029110in}}%
\pgfpathlineto{\pgfqpoint{2.921200in}{1.027824in}}%
\pgfpathlineto{\pgfqpoint{2.923015in}{1.029843in}}%
\pgfpathlineto{\pgfqpoint{2.923620in}{1.029119in}}%
\pgfpathlineto{\pgfqpoint{2.924225in}{1.035320in}}%
\pgfpathlineto{\pgfqpoint{2.924830in}{1.027362in}}%
\pgfpathlineto{\pgfqpoint{2.925435in}{1.030590in}}%
\pgfpathlineto{\pgfqpoint{2.926040in}{1.029024in}}%
\pgfpathlineto{\pgfqpoint{2.926645in}{1.030546in}}%
\pgfpathlineto{\pgfqpoint{2.927250in}{1.029710in}}%
\pgfpathlineto{\pgfqpoint{2.928460in}{1.027108in}}%
\pgfpathlineto{\pgfqpoint{2.929670in}{1.034891in}}%
\pgfpathlineto{\pgfqpoint{2.930880in}{1.029124in}}%
\pgfpathlineto{\pgfqpoint{2.931485in}{1.029305in}}%
\pgfpathlineto{\pgfqpoint{2.932695in}{1.032588in}}%
\pgfpathlineto{\pgfqpoint{2.933300in}{1.029454in}}%
\pgfpathlineto{\pgfqpoint{2.933905in}{1.030989in}}%
\pgfpathlineto{\pgfqpoint{2.934510in}{1.030926in}}%
\pgfpathlineto{\pgfqpoint{2.935720in}{1.027705in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{1.027418in}}%
\pgfpathlineto{\pgfqpoint{2.936930in}{1.029725in}}%
\pgfpathlineto{\pgfqpoint{2.937535in}{1.027900in}}%
\pgfpathlineto{\pgfqpoint{2.939350in}{1.031934in}}%
\pgfpathlineto{\pgfqpoint{2.941770in}{1.027246in}}%
\pgfpathlineto{\pgfqpoint{2.942375in}{1.028496in}}%
\pgfpathlineto{\pgfqpoint{2.942980in}{1.034882in}}%
\pgfpathlineto{\pgfqpoint{2.943585in}{1.029487in}}%
\pgfpathlineto{\pgfqpoint{2.944190in}{1.027138in}}%
\pgfpathlineto{\pgfqpoint{2.944795in}{1.030267in}}%
\pgfpathlineto{\pgfqpoint{2.945400in}{1.028878in}}%
\pgfpathlineto{\pgfqpoint{2.946005in}{1.065081in}}%
\pgfpathlineto{\pgfqpoint{2.946610in}{1.030328in}}%
\pgfpathlineto{\pgfqpoint{2.947215in}{1.044690in}}%
\pgfpathlineto{\pgfqpoint{2.947820in}{1.033762in}}%
\pgfpathlineto{\pgfqpoint{2.948425in}{1.038594in}}%
\pgfpathlineto{\pgfqpoint{2.949635in}{1.027852in}}%
\pgfpathlineto{\pgfqpoint{2.950845in}{1.032130in}}%
\pgfpathlineto{\pgfqpoint{2.951450in}{1.036872in}}%
\pgfpathlineto{\pgfqpoint{2.952055in}{1.034866in}}%
\pgfpathlineto{\pgfqpoint{2.952660in}{1.028698in}}%
\pgfpathlineto{\pgfqpoint{2.953265in}{1.030625in}}%
\pgfpathlineto{\pgfqpoint{2.955080in}{1.038430in}}%
\pgfpathlineto{\pgfqpoint{2.956290in}{1.029258in}}%
\pgfpathlineto{\pgfqpoint{2.956895in}{1.032341in}}%
\pgfpathlineto{\pgfqpoint{2.957500in}{1.028732in}}%
\pgfpathlineto{\pgfqpoint{2.958105in}{1.038646in}}%
\pgfpathlineto{\pgfqpoint{2.958710in}{1.035849in}}%
\pgfpathlineto{\pgfqpoint{2.959315in}{1.036248in}}%
\pgfpathlineto{\pgfqpoint{2.959920in}{1.028482in}}%
\pgfpathlineto{\pgfqpoint{2.960525in}{1.030516in}}%
\pgfpathlineto{\pgfqpoint{2.961130in}{1.034143in}}%
\pgfpathlineto{\pgfqpoint{2.961735in}{1.029729in}}%
\pgfpathlineto{\pgfqpoint{2.962340in}{1.032557in}}%
\pgfpathlineto{\pgfqpoint{2.962945in}{1.029248in}}%
\pgfpathlineto{\pgfqpoint{2.963550in}{1.030858in}}%
\pgfpathlineto{\pgfqpoint{2.964155in}{1.029651in}}%
\pgfpathlineto{\pgfqpoint{2.965365in}{1.036691in}}%
\pgfpathlineto{\pgfqpoint{2.965970in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{2.967180in}{1.042545in}}%
\pgfpathlineto{\pgfqpoint{2.967785in}{1.031351in}}%
\pgfpathlineto{\pgfqpoint{2.968390in}{1.032727in}}%
\pgfpathlineto{\pgfqpoint{2.968995in}{1.031873in}}%
\pgfpathlineto{\pgfqpoint{2.969600in}{1.035365in}}%
\pgfpathlineto{\pgfqpoint{2.970205in}{1.048844in}}%
\pgfpathlineto{\pgfqpoint{2.970810in}{1.030084in}}%
\pgfpathlineto{\pgfqpoint{2.971415in}{1.032199in}}%
\pgfpathlineto{\pgfqpoint{2.972020in}{1.053116in}}%
\pgfpathlineto{\pgfqpoint{2.972625in}{1.045235in}}%
\pgfpathlineto{\pgfqpoint{2.973835in}{1.028901in}}%
\pgfpathlineto{\pgfqpoint{2.975649in}{1.046697in}}%
\pgfpathlineto{\pgfqpoint{2.976859in}{1.032785in}}%
\pgfpathlineto{\pgfqpoint{2.978069in}{1.082241in}}%
\pgfpathlineto{\pgfqpoint{2.978674in}{1.058349in}}%
\pgfpathlineto{\pgfqpoint{2.979884in}{1.029249in}}%
\pgfpathlineto{\pgfqpoint{2.980489in}{1.034368in}}%
\pgfpathlineto{\pgfqpoint{2.981094in}{1.030013in}}%
\pgfpathlineto{\pgfqpoint{2.981699in}{1.041589in}}%
\pgfpathlineto{\pgfqpoint{2.982304in}{1.032507in}}%
\pgfpathlineto{\pgfqpoint{2.982909in}{1.030177in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{1.035902in}}%
\pgfpathlineto{\pgfqpoint{2.985329in}{1.033254in}}%
\pgfpathlineto{\pgfqpoint{2.985934in}{1.036767in}}%
\pgfpathlineto{\pgfqpoint{2.987749in}{1.030347in}}%
\pgfpathlineto{\pgfqpoint{2.989564in}{1.029758in}}%
\pgfpathlineto{\pgfqpoint{2.991379in}{1.037953in}}%
\pgfpathlineto{\pgfqpoint{2.992589in}{1.032846in}}%
\pgfpathlineto{\pgfqpoint{2.993194in}{1.039678in}}%
\pgfpathlineto{\pgfqpoint{2.993799in}{1.035207in}}%
\pgfpathlineto{\pgfqpoint{2.995009in}{1.033074in}}%
\pgfpathlineto{\pgfqpoint{2.996824in}{1.043113in}}%
\pgfpathlineto{\pgfqpoint{2.997429in}{1.036629in}}%
\pgfpathlineto{\pgfqpoint{2.998034in}{1.041347in}}%
\pgfpathlineto{\pgfqpoint{3.000454in}{1.203617in}}%
\pgfpathlineto{\pgfqpoint{3.001059in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{3.001664in}{1.032827in}}%
\pgfpathlineto{\pgfqpoint{3.002269in}{1.029609in}}%
\pgfpathlineto{\pgfqpoint{3.002874in}{1.040471in}}%
\pgfpathlineto{\pgfqpoint{3.003479in}{1.027813in}}%
\pgfpathlineto{\pgfqpoint{3.004084in}{1.042573in}}%
\pgfpathlineto{\pgfqpoint{3.004689in}{1.033062in}}%
\pgfpathlineto{\pgfqpoint{3.006504in}{1.028033in}}%
\pgfpathlineto{\pgfqpoint{3.007109in}{1.026959in}}%
\pgfpathlineto{\pgfqpoint{3.007714in}{1.032261in}}%
\pgfpathlineto{\pgfqpoint{3.008319in}{1.028649in}}%
\pgfpathlineto{\pgfqpoint{3.008924in}{1.058188in}}%
\pgfpathlineto{\pgfqpoint{3.010134in}{1.027813in}}%
\pgfpathlineto{\pgfqpoint{3.011344in}{1.027386in}}%
\pgfpathlineto{\pgfqpoint{3.012554in}{1.076572in}}%
\pgfpathlineto{\pgfqpoint{3.013764in}{1.031315in}}%
\pgfpathlineto{\pgfqpoint{3.014369in}{1.030473in}}%
\pgfpathlineto{\pgfqpoint{3.014974in}{1.032646in}}%
\pgfpathlineto{\pgfqpoint{3.015579in}{1.030140in}}%
\pgfpathlineto{\pgfqpoint{3.016184in}{1.101319in}}%
\pgfpathlineto{\pgfqpoint{3.016789in}{1.029480in}}%
\pgfpathlineto{\pgfqpoint{3.017394in}{1.031738in}}%
\pgfpathlineto{\pgfqpoint{3.017999in}{1.043905in}}%
\pgfpathlineto{\pgfqpoint{3.018604in}{1.031954in}}%
\pgfpathlineto{\pgfqpoint{3.019209in}{1.032924in}}%
\pgfpathlineto{\pgfqpoint{3.019814in}{1.078850in}}%
\pgfpathlineto{\pgfqpoint{3.021024in}{1.029271in}}%
\pgfpathlineto{\pgfqpoint{3.021629in}{1.041265in}}%
\pgfpathlineto{\pgfqpoint{3.022234in}{1.030373in}}%
\pgfpathlineto{\pgfqpoint{3.022839in}{1.034714in}}%
\pgfpathlineto{\pgfqpoint{3.023444in}{1.028661in}}%
\pgfpathlineto{\pgfqpoint{3.025259in}{1.041549in}}%
\pgfpathlineto{\pgfqpoint{3.025864in}{1.031195in}}%
\pgfpathlineto{\pgfqpoint{3.026469in}{1.049105in}}%
\pgfpathlineto{\pgfqpoint{3.027074in}{1.032946in}}%
\pgfpathlineto{\pgfqpoint{3.027679in}{1.042261in}}%
\pgfpathlineto{\pgfqpoint{3.028889in}{1.035939in}}%
\pgfpathlineto{\pgfqpoint{3.030099in}{1.067424in}}%
\pgfpathlineto{\pgfqpoint{3.032519in}{1.031183in}}%
\pgfpathlineto{\pgfqpoint{3.033124in}{1.032744in}}%
\pgfpathlineto{\pgfqpoint{3.033729in}{1.028868in}}%
\pgfpathlineto{\pgfqpoint{3.035544in}{1.034765in}}%
\pgfpathlineto{\pgfqpoint{3.036149in}{1.031166in}}%
\pgfpathlineto{\pgfqpoint{3.036754in}{1.044844in}}%
\pgfpathlineto{\pgfqpoint{3.037964in}{1.030327in}}%
\pgfpathlineto{\pgfqpoint{3.038569in}{1.031555in}}%
\pgfpathlineto{\pgfqpoint{3.040384in}{1.060761in}}%
\pgfpathlineto{\pgfqpoint{3.040989in}{1.055893in}}%
\pgfpathlineto{\pgfqpoint{3.041594in}{1.031692in}}%
\pgfpathlineto{\pgfqpoint{3.042199in}{1.037238in}}%
\pgfpathlineto{\pgfqpoint{3.044014in}{1.050715in}}%
\pgfpathlineto{\pgfqpoint{3.044619in}{1.032944in}}%
\pgfpathlineto{\pgfqpoint{3.045224in}{1.040930in}}%
\pgfpathlineto{\pgfqpoint{3.045829in}{1.044266in}}%
\pgfpathlineto{\pgfqpoint{3.047039in}{1.029521in}}%
\pgfpathlineto{\pgfqpoint{3.049459in}{1.058505in}}%
\pgfpathlineto{\pgfqpoint{3.050064in}{1.045443in}}%
\pgfpathlineto{\pgfqpoint{3.050669in}{1.048313in}}%
\pgfpathlineto{\pgfqpoint{3.051274in}{1.048833in}}%
\pgfpathlineto{\pgfqpoint{3.051879in}{1.038484in}}%
\pgfpathlineto{\pgfqpoint{3.052484in}{1.056976in}}%
\pgfpathlineto{\pgfqpoint{3.053089in}{1.032463in}}%
\pgfpathlineto{\pgfqpoint{3.053694in}{1.035819in}}%
\pgfpathlineto{\pgfqpoint{3.054904in}{1.057376in}}%
\pgfpathlineto{\pgfqpoint{3.055509in}{1.053620in}}%
\pgfpathlineto{\pgfqpoint{3.056719in}{1.035891in}}%
\pgfpathlineto{\pgfqpoint{3.058534in}{1.061633in}}%
\pgfpathlineto{\pgfqpoint{3.059744in}{1.035745in}}%
\pgfpathlineto{\pgfqpoint{3.060349in}{1.039368in}}%
\pgfpathlineto{\pgfqpoint{3.060954in}{1.032205in}}%
\pgfpathlineto{\pgfqpoint{3.061559in}{1.048274in}}%
\pgfpathlineto{\pgfqpoint{3.062164in}{1.037990in}}%
\pgfpathlineto{\pgfqpoint{3.062769in}{1.037477in}}%
\pgfpathlineto{\pgfqpoint{3.063374in}{1.067379in}}%
\pgfpathlineto{\pgfqpoint{3.063979in}{1.034379in}}%
\pgfpathlineto{\pgfqpoint{3.064584in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{3.065189in}{1.032267in}}%
\pgfpathlineto{\pgfqpoint{3.065794in}{1.032366in}}%
\pgfpathlineto{\pgfqpoint{3.067609in}{1.047830in}}%
\pgfpathlineto{\pgfqpoint{3.068214in}{1.032019in}}%
\pgfpathlineto{\pgfqpoint{3.068819in}{1.033900in}}%
\pgfpathlineto{\pgfqpoint{3.069424in}{1.055578in}}%
\pgfpathlineto{\pgfqpoint{3.070029in}{1.050605in}}%
\pgfpathlineto{\pgfqpoint{3.070634in}{1.034171in}}%
\pgfpathlineto{\pgfqpoint{3.071239in}{1.040058in}}%
\pgfpathlineto{\pgfqpoint{3.071844in}{1.047419in}}%
\pgfpathlineto{\pgfqpoint{3.072449in}{1.037607in}}%
\pgfpathlineto{\pgfqpoint{3.073054in}{1.047384in}}%
\pgfpathlineto{\pgfqpoint{3.074264in}{1.035958in}}%
\pgfpathlineto{\pgfqpoint{3.076079in}{1.071462in}}%
\pgfpathlineto{\pgfqpoint{3.076684in}{1.049574in}}%
\pgfpathlineto{\pgfqpoint{3.077289in}{1.068586in}}%
\pgfpathlineto{\pgfqpoint{3.078499in}{1.036548in}}%
\pgfpathlineto{\pgfqpoint{3.079709in}{1.054834in}}%
\pgfpathlineto{\pgfqpoint{3.081524in}{1.038801in}}%
\pgfpathlineto{\pgfqpoint{3.082129in}{1.039847in}}%
\pgfpathlineto{\pgfqpoint{3.082734in}{1.038350in}}%
\pgfpathlineto{\pgfqpoint{3.083339in}{1.070985in}}%
\pgfpathlineto{\pgfqpoint{3.083944in}{1.064999in}}%
\pgfpathlineto{\pgfqpoint{3.085759in}{1.038106in}}%
\pgfpathlineto{\pgfqpoint{3.088179in}{1.063216in}}%
\pgfpathlineto{\pgfqpoint{3.088784in}{1.061496in}}%
\pgfpathlineto{\pgfqpoint{3.089389in}{1.044136in}}%
\pgfpathlineto{\pgfqpoint{3.089994in}{1.054511in}}%
\pgfpathlineto{\pgfqpoint{3.090599in}{1.087787in}}%
\pgfpathlineto{\pgfqpoint{3.091204in}{1.039581in}}%
\pgfpathlineto{\pgfqpoint{3.091809in}{1.087819in}}%
\pgfpathlineto{\pgfqpoint{3.093624in}{1.032657in}}%
\pgfpathlineto{\pgfqpoint{3.094229in}{1.045242in}}%
\pgfpathlineto{\pgfqpoint{3.094834in}{1.039256in}}%
\pgfpathlineto{\pgfqpoint{3.095439in}{1.043820in}}%
\pgfpathlineto{\pgfqpoint{3.096044in}{1.034413in}}%
\pgfpathlineto{\pgfqpoint{3.096649in}{1.034934in}}%
\pgfpathlineto{\pgfqpoint{3.097254in}{1.062930in}}%
\pgfpathlineto{\pgfqpoint{3.097859in}{1.036465in}}%
\pgfpathlineto{\pgfqpoint{3.098464in}{1.050337in}}%
\pgfpathlineto{\pgfqpoint{3.099069in}{1.046355in}}%
\pgfpathlineto{\pgfqpoint{3.099674in}{1.071419in}}%
\pgfpathlineto{\pgfqpoint{3.100279in}{1.054477in}}%
\pgfpathlineto{\pgfqpoint{3.102094in}{1.036598in}}%
\pgfpathlineto{\pgfqpoint{3.102699in}{1.041935in}}%
\pgfpathlineto{\pgfqpoint{3.103304in}{1.040195in}}%
\pgfpathlineto{\pgfqpoint{3.103909in}{1.046952in}}%
\pgfpathlineto{\pgfqpoint{3.105723in}{1.030819in}}%
\pgfpathlineto{\pgfqpoint{3.106933in}{1.039207in}}%
\pgfpathlineto{\pgfqpoint{3.107538in}{1.034164in}}%
\pgfpathlineto{\pgfqpoint{3.108143in}{1.034538in}}%
\pgfpathlineto{\pgfqpoint{3.108748in}{1.057673in}}%
\pgfpathlineto{\pgfqpoint{3.109353in}{1.028957in}}%
\pgfpathlineto{\pgfqpoint{3.109958in}{1.066005in}}%
\pgfpathlineto{\pgfqpoint{3.110563in}{1.048741in}}%
\pgfpathlineto{\pgfqpoint{3.111168in}{1.050424in}}%
\pgfpathlineto{\pgfqpoint{3.111773in}{1.062629in}}%
\pgfpathlineto{\pgfqpoint{3.112378in}{1.165572in}}%
\pgfpathlineto{\pgfqpoint{3.112983in}{1.041555in}}%
\pgfpathlineto{\pgfqpoint{3.113588in}{1.042003in}}%
\pgfpathlineto{\pgfqpoint{3.114193in}{1.032538in}}%
\pgfpathlineto{\pgfqpoint{3.114798in}{1.035848in}}%
\pgfpathlineto{\pgfqpoint{3.116008in}{1.031923in}}%
\pgfpathlineto{\pgfqpoint{3.116613in}{1.037119in}}%
\pgfpathlineto{\pgfqpoint{3.117218in}{1.032096in}}%
\pgfpathlineto{\pgfqpoint{3.117823in}{1.035622in}}%
\pgfpathlineto{\pgfqpoint{3.118428in}{1.040321in}}%
\pgfpathlineto{\pgfqpoint{3.119033in}{1.030635in}}%
\pgfpathlineto{\pgfqpoint{3.119638in}{1.048823in}}%
\pgfpathlineto{\pgfqpoint{3.120243in}{1.039107in}}%
\pgfpathlineto{\pgfqpoint{3.120848in}{1.040710in}}%
\pgfpathlineto{\pgfqpoint{3.122663in}{1.115852in}}%
\pgfpathlineto{\pgfqpoint{3.124478in}{1.037408in}}%
\pgfpathlineto{\pgfqpoint{3.125083in}{1.138369in}}%
\pgfpathlineto{\pgfqpoint{3.126293in}{1.038429in}}%
\pgfpathlineto{\pgfqpoint{3.126898in}{1.034880in}}%
\pgfpathlineto{\pgfqpoint{3.127503in}{1.035231in}}%
\pgfpathlineto{\pgfqpoint{3.128108in}{1.083027in}}%
\pgfpathlineto{\pgfqpoint{3.128713in}{1.039907in}}%
\pgfpathlineto{\pgfqpoint{3.129318in}{1.043056in}}%
\pgfpathlineto{\pgfqpoint{3.129923in}{1.123394in}}%
\pgfpathlineto{\pgfqpoint{3.130528in}{1.082385in}}%
\pgfpathlineto{\pgfqpoint{3.131738in}{1.042553in}}%
\pgfpathlineto{\pgfqpoint{3.132343in}{1.089539in}}%
\pgfpathlineto{\pgfqpoint{3.132948in}{1.064568in}}%
\pgfpathlineto{\pgfqpoint{3.134158in}{1.039862in}}%
\pgfpathlineto{\pgfqpoint{3.134763in}{1.048482in}}%
\pgfpathlineto{\pgfqpoint{3.135368in}{1.034041in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.067610in}}%
\pgfpathlineto{\pgfqpoint{3.137183in}{1.034714in}}%
\pgfpathlineto{\pgfqpoint{3.137788in}{1.037863in}}%
\pgfpathlineto{\pgfqpoint{3.138998in}{1.030805in}}%
\pgfpathlineto{\pgfqpoint{3.139603in}{1.032044in}}%
\pgfpathlineto{\pgfqpoint{3.140208in}{1.032825in}}%
\pgfpathlineto{\pgfqpoint{3.140813in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{3.141418in}{1.173073in}}%
\pgfpathlineto{\pgfqpoint{3.142023in}{1.037552in}}%
\pgfpathlineto{\pgfqpoint{3.142628in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{3.143233in}{1.109217in}}%
\pgfpathlineto{\pgfqpoint{3.143838in}{1.035239in}}%
\pgfpathlineto{\pgfqpoint{3.144443in}{1.125068in}}%
\pgfpathlineto{\pgfqpoint{3.145048in}{1.092943in}}%
\pgfpathlineto{\pgfqpoint{3.145653in}{1.032567in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{3.147468in}{1.054015in}}%
\pgfpathlineto{\pgfqpoint{3.148073in}{1.049669in}}%
\pgfpathlineto{\pgfqpoint{3.148678in}{1.045342in}}%
\pgfpathlineto{\pgfqpoint{3.149283in}{1.050784in}}%
\pgfpathlineto{\pgfqpoint{3.149888in}{1.033402in}}%
\pgfpathlineto{\pgfqpoint{3.150493in}{1.120978in}}%
\pgfpathlineto{\pgfqpoint{3.151098in}{1.064162in}}%
\pgfpathlineto{\pgfqpoint{3.151703in}{1.087466in}}%
\pgfpathlineto{\pgfqpoint{3.152308in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{3.152913in}{1.039629in}}%
\pgfpathlineto{\pgfqpoint{3.154728in}{1.082747in}}%
\pgfpathlineto{\pgfqpoint{3.155333in}{1.037451in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.113683in}}%
\pgfpathlineto{\pgfqpoint{3.156543in}{1.081245in}}%
\pgfpathlineto{\pgfqpoint{3.157148in}{1.041597in}}%
\pgfpathlineto{\pgfqpoint{3.157753in}{1.072559in}}%
\pgfpathlineto{\pgfqpoint{3.158358in}{1.186596in}}%
\pgfpathlineto{\pgfqpoint{3.158963in}{1.060842in}}%
\pgfpathlineto{\pgfqpoint{3.159568in}{1.095395in}}%
\pgfpathlineto{\pgfqpoint{3.160173in}{1.084772in}}%
\pgfpathlineto{\pgfqpoint{3.160778in}{1.044778in}}%
\pgfpathlineto{\pgfqpoint{3.161383in}{1.072239in}}%
\pgfpathlineto{\pgfqpoint{3.162593in}{1.052380in}}%
\pgfpathlineto{\pgfqpoint{3.163198in}{1.079746in}}%
\pgfpathlineto{\pgfqpoint{3.164408in}{1.035708in}}%
\pgfpathlineto{\pgfqpoint{3.165013in}{1.273942in}}%
\pgfpathlineto{\pgfqpoint{3.165618in}{1.054765in}}%
\pgfpathlineto{\pgfqpoint{3.166223in}{1.110917in}}%
\pgfpathlineto{\pgfqpoint{3.166828in}{1.057794in}}%
\pgfpathlineto{\pgfqpoint{3.167433in}{1.088461in}}%
\pgfpathlineto{\pgfqpoint{3.168038in}{1.069842in}}%
\pgfpathlineto{\pgfqpoint{3.168643in}{1.115833in}}%
\pgfpathlineto{\pgfqpoint{3.169248in}{1.046556in}}%
\pgfpathlineto{\pgfqpoint{3.169853in}{1.078106in}}%
\pgfpathlineto{\pgfqpoint{3.170458in}{1.173976in}}%
\pgfpathlineto{\pgfqpoint{3.171063in}{1.111349in}}%
\pgfpathlineto{\pgfqpoint{3.172273in}{1.035248in}}%
\pgfpathlineto{\pgfqpoint{3.172878in}{1.065183in}}%
\pgfpathlineto{\pgfqpoint{3.173483in}{1.043156in}}%
\pgfpathlineto{\pgfqpoint{3.174088in}{1.146125in}}%
\pgfpathlineto{\pgfqpoint{3.174693in}{1.032921in}}%
\pgfpathlineto{\pgfqpoint{3.175298in}{1.046150in}}%
\pgfpathlineto{\pgfqpoint{3.176508in}{1.094597in}}%
\pgfpathlineto{\pgfqpoint{3.177113in}{1.039283in}}%
\pgfpathlineto{\pgfqpoint{3.177718in}{1.050371in}}%
\pgfpathlineto{\pgfqpoint{3.178323in}{1.035231in}}%
\pgfpathlineto{\pgfqpoint{3.178928in}{1.067047in}}%
\pgfpathlineto{\pgfqpoint{3.179533in}{1.050586in}}%
\pgfpathlineto{\pgfqpoint{3.180743in}{1.048744in}}%
\pgfpathlineto{\pgfqpoint{3.181953in}{1.067837in}}%
\pgfpathlineto{\pgfqpoint{3.183768in}{1.039284in}}%
\pgfpathlineto{\pgfqpoint{3.184373in}{1.043833in}}%
\pgfpathlineto{\pgfqpoint{3.184978in}{1.062036in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{1.137378in}}%
\pgfpathlineto{\pgfqpoint{3.186188in}{1.034564in}}%
\pgfpathlineto{\pgfqpoint{3.186793in}{1.038798in}}%
\pgfpathlineto{\pgfqpoint{3.187398in}{1.286519in}}%
\pgfpathlineto{\pgfqpoint{3.188003in}{1.037385in}}%
\pgfpathlineto{\pgfqpoint{3.188608in}{1.050429in}}%
\pgfpathlineto{\pgfqpoint{3.189213in}{1.060465in}}%
\pgfpathlineto{\pgfqpoint{3.189818in}{1.042734in}}%
\pgfpathlineto{\pgfqpoint{3.191028in}{1.094835in}}%
\pgfpathlineto{\pgfqpoint{3.191633in}{1.041036in}}%
\pgfpathlineto{\pgfqpoint{3.193448in}{1.139235in}}%
\pgfpathlineto{\pgfqpoint{3.194658in}{1.042616in}}%
\pgfpathlineto{\pgfqpoint{3.195263in}{1.046827in}}%
\pgfpathlineto{\pgfqpoint{3.195868in}{1.095892in}}%
\pgfpathlineto{\pgfqpoint{3.196473in}{1.056547in}}%
\pgfpathlineto{\pgfqpoint{3.197683in}{1.034360in}}%
\pgfpathlineto{\pgfqpoint{3.198893in}{1.366516in}}%
\pgfpathlineto{\pgfqpoint{3.200103in}{1.066320in}}%
\pgfpathlineto{\pgfqpoint{3.200708in}{1.111854in}}%
\pgfpathlineto{\pgfqpoint{3.201313in}{1.044168in}}%
\pgfpathlineto{\pgfqpoint{3.201918in}{1.059977in}}%
\pgfpathlineto{\pgfqpoint{3.202523in}{1.043021in}}%
\pgfpathlineto{\pgfqpoint{3.203733in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{3.204338in}{1.033303in}}%
\pgfpathlineto{\pgfqpoint{3.204943in}{1.078367in}}%
\pgfpathlineto{\pgfqpoint{3.205548in}{1.052735in}}%
\pgfpathlineto{\pgfqpoint{3.206153in}{1.043959in}}%
\pgfpathlineto{\pgfqpoint{3.207968in}{1.129022in}}%
\pgfpathlineto{\pgfqpoint{3.209178in}{1.053282in}}%
\pgfpathlineto{\pgfqpoint{3.209783in}{1.101139in}}%
\pgfpathlineto{\pgfqpoint{3.210388in}{1.056777in}}%
\pgfpathlineto{\pgfqpoint{3.210993in}{1.060844in}}%
\pgfpathlineto{\pgfqpoint{3.211598in}{1.085356in}}%
\pgfpathlineto{\pgfqpoint{3.213413in}{1.052950in}}%
\pgfpathlineto{\pgfqpoint{3.214018in}{1.046462in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{1.047080in}}%
\pgfpathlineto{\pgfqpoint{3.215228in}{1.057549in}}%
\pgfpathlineto{\pgfqpoint{3.215833in}{1.035906in}}%
\pgfpathlineto{\pgfqpoint{3.216438in}{1.101216in}}%
\pgfpathlineto{\pgfqpoint{3.217043in}{1.031282in}}%
\pgfpathlineto{\pgfqpoint{3.217648in}{1.195820in}}%
\pgfpathlineto{\pgfqpoint{3.218253in}{1.116013in}}%
\pgfpathlineto{\pgfqpoint{3.218858in}{1.143282in}}%
\pgfpathlineto{\pgfqpoint{3.219463in}{1.062379in}}%
\pgfpathlineto{\pgfqpoint{3.220068in}{1.117328in}}%
\pgfpathlineto{\pgfqpoint{3.220673in}{1.133796in}}%
\pgfpathlineto{\pgfqpoint{3.222488in}{1.045155in}}%
\pgfpathlineto{\pgfqpoint{3.224908in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{3.225513in}{1.045666in}}%
\pgfpathlineto{\pgfqpoint{3.226118in}{1.081913in}}%
\pgfpathlineto{\pgfqpoint{3.227328in}{1.032828in}}%
\pgfpathlineto{\pgfqpoint{3.227933in}{1.047413in}}%
\pgfpathlineto{\pgfqpoint{3.228538in}{1.250226in}}%
\pgfpathlineto{\pgfqpoint{3.229143in}{1.049105in}}%
\pgfpathlineto{\pgfqpoint{3.229748in}{1.059883in}}%
\pgfpathlineto{\pgfqpoint{3.230353in}{1.139638in}}%
\pgfpathlineto{\pgfqpoint{3.230958in}{1.058647in}}%
\pgfpathlineto{\pgfqpoint{3.231563in}{1.086720in}}%
\pgfpathlineto{\pgfqpoint{3.232168in}{1.059670in}}%
\pgfpathlineto{\pgfqpoint{3.232773in}{1.123312in}}%
\pgfpathlineto{\pgfqpoint{3.233378in}{1.072748in}}%
\pgfpathlineto{\pgfqpoint{3.234587in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.235192in}{1.065325in}}%
\pgfpathlineto{\pgfqpoint{3.235797in}{1.039588in}}%
\pgfpathlineto{\pgfqpoint{3.236402in}{1.056924in}}%
\pgfpathlineto{\pgfqpoint{3.237007in}{1.054137in}}%
\pgfpathlineto{\pgfqpoint{3.237612in}{1.045753in}}%
\pgfpathlineto{\pgfqpoint{3.238217in}{1.051308in}}%
\pgfpathlineto{\pgfqpoint{3.238822in}{1.148841in}}%
\pgfpathlineto{\pgfqpoint{3.239427in}{1.137111in}}%
\pgfpathlineto{\pgfqpoint{3.240637in}{1.066635in}}%
\pgfpathlineto{\pgfqpoint{3.241242in}{1.124849in}}%
\pgfpathlineto{\pgfqpoint{3.241847in}{1.043159in}}%
\pgfpathlineto{\pgfqpoint{3.242452in}{1.045587in}}%
\pgfpathlineto{\pgfqpoint{3.244267in}{1.051232in}}%
\pgfpathlineto{\pgfqpoint{3.244872in}{1.262507in}}%
\pgfpathlineto{\pgfqpoint{3.245477in}{1.062036in}}%
\pgfpathlineto{\pgfqpoint{3.246082in}{1.100584in}}%
\pgfpathlineto{\pgfqpoint{3.246687in}{1.066167in}}%
\pgfpathlineto{\pgfqpoint{3.247292in}{1.094399in}}%
\pgfpathlineto{\pgfqpoint{3.249107in}{1.042570in}}%
\pgfpathlineto{\pgfqpoint{3.249712in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{3.250922in}{1.040956in}}%
\pgfpathlineto{\pgfqpoint{3.251527in}{1.043591in}}%
\pgfpathlineto{\pgfqpoint{3.252132in}{1.038953in}}%
\pgfpathlineto{\pgfqpoint{3.252737in}{1.108174in}}%
\pgfpathlineto{\pgfqpoint{3.253342in}{1.041915in}}%
\pgfpathlineto{\pgfqpoint{3.253947in}{1.057703in}}%
\pgfpathlineto{\pgfqpoint{3.254552in}{1.045599in}}%
\pgfpathlineto{\pgfqpoint{3.256367in}{1.159979in}}%
\pgfpathlineto{\pgfqpoint{3.258787in}{1.038376in}}%
\pgfpathlineto{\pgfqpoint{3.259392in}{1.060462in}}%
\pgfpathlineto{\pgfqpoint{3.259997in}{1.049952in}}%
\pgfpathlineto{\pgfqpoint{3.260602in}{1.040855in}}%
\pgfpathlineto{\pgfqpoint{3.261207in}{1.043907in}}%
\pgfpathlineto{\pgfqpoint{3.261812in}{1.076318in}}%
\pgfpathlineto{\pgfqpoint{3.263627in}{1.235569in}}%
\pgfpathlineto{\pgfqpoint{3.264232in}{1.045047in}}%
\pgfpathlineto{\pgfqpoint{3.264837in}{1.105997in}}%
\pgfpathlineto{\pgfqpoint{3.266652in}{1.031417in}}%
\pgfpathlineto{\pgfqpoint{3.267257in}{1.307939in}}%
\pgfpathlineto{\pgfqpoint{3.267862in}{1.145079in}}%
\pgfpathlineto{\pgfqpoint{3.268467in}{1.102141in}}%
\pgfpathlineto{\pgfqpoint{3.269072in}{1.204818in}}%
\pgfpathlineto{\pgfqpoint{3.270282in}{1.089508in}}%
\pgfpathlineto{\pgfqpoint{3.270887in}{1.084820in}}%
\pgfpathlineto{\pgfqpoint{3.271492in}{1.036073in}}%
\pgfpathlineto{\pgfqpoint{3.272097in}{1.160776in}}%
\pgfpathlineto{\pgfqpoint{3.272702in}{1.043708in}}%
\pgfpathlineto{\pgfqpoint{3.273307in}{1.199154in}}%
\pgfpathlineto{\pgfqpoint{3.273912in}{1.062931in}}%
\pgfpathlineto{\pgfqpoint{3.274517in}{1.077874in}}%
\pgfpathlineto{\pgfqpoint{3.275122in}{1.050790in}}%
\pgfpathlineto{\pgfqpoint{3.276937in}{1.097177in}}%
\pgfpathlineto{\pgfqpoint{3.277542in}{1.104749in}}%
\pgfpathlineto{\pgfqpoint{3.278147in}{1.084297in}}%
\pgfpathlineto{\pgfqpoint{3.278752in}{1.200654in}}%
\pgfpathlineto{\pgfqpoint{3.279962in}{1.043611in}}%
\pgfpathlineto{\pgfqpoint{3.280567in}{1.064266in}}%
\pgfpathlineto{\pgfqpoint{3.281172in}{1.043179in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{1.070094in}}%
\pgfpathlineto{\pgfqpoint{3.282382in}{1.044619in}}%
\pgfpathlineto{\pgfqpoint{3.284197in}{1.080250in}}%
\pgfpathlineto{\pgfqpoint{3.284802in}{1.077347in}}%
\pgfpathlineto{\pgfqpoint{3.285407in}{1.043106in}}%
\pgfpathlineto{\pgfqpoint{3.286012in}{1.071683in}}%
\pgfpathlineto{\pgfqpoint{3.286617in}{1.047852in}}%
\pgfpathlineto{\pgfqpoint{3.287222in}{1.091677in}}%
\pgfpathlineto{\pgfqpoint{3.287827in}{1.070619in}}%
\pgfpathlineto{\pgfqpoint{3.288432in}{1.065022in}}%
\pgfpathlineto{\pgfqpoint{3.289037in}{1.200219in}}%
\pgfpathlineto{\pgfqpoint{3.289642in}{1.059920in}}%
\pgfpathlineto{\pgfqpoint{3.290247in}{1.088821in}}%
\pgfpathlineto{\pgfqpoint{3.290852in}{1.210583in}}%
\pgfpathlineto{\pgfqpoint{3.291457in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.292062in}{1.095345in}}%
\pgfpathlineto{\pgfqpoint{3.293877in}{1.334014in}}%
\pgfpathlineto{\pgfqpoint{3.295087in}{1.056333in}}%
\pgfpathlineto{\pgfqpoint{3.295692in}{1.049493in}}%
\pgfpathlineto{\pgfqpoint{3.296297in}{1.061798in}}%
\pgfpathlineto{\pgfqpoint{3.296902in}{1.042409in}}%
\pgfpathlineto{\pgfqpoint{3.298112in}{1.089605in}}%
\pgfpathlineto{\pgfqpoint{3.299322in}{1.039650in}}%
\pgfpathlineto{\pgfqpoint{3.301137in}{1.089895in}}%
\pgfpathlineto{\pgfqpoint{3.301742in}{1.049248in}}%
\pgfpathlineto{\pgfqpoint{3.302347in}{1.182795in}}%
\pgfpathlineto{\pgfqpoint{3.302952in}{1.032899in}}%
\pgfpathlineto{\pgfqpoint{3.303557in}{1.177936in}}%
\pgfpathlineto{\pgfqpoint{3.304162in}{1.073409in}}%
\pgfpathlineto{\pgfqpoint{3.304767in}{1.040116in}}%
\pgfpathlineto{\pgfqpoint{3.305977in}{1.200691in}}%
\pgfpathlineto{\pgfqpoint{3.306582in}{1.044937in}}%
\pgfpathlineto{\pgfqpoint{3.307187in}{1.111842in}}%
\pgfpathlineto{\pgfqpoint{3.307792in}{1.051435in}}%
\pgfpathlineto{\pgfqpoint{3.308397in}{1.057100in}}%
\pgfpathlineto{\pgfqpoint{3.309002in}{1.507426in}}%
\pgfpathlineto{\pgfqpoint{3.310212in}{1.035873in}}%
\pgfpathlineto{\pgfqpoint{3.310817in}{1.029979in}}%
\pgfpathlineto{\pgfqpoint{3.311422in}{1.030172in}}%
\pgfpathlineto{\pgfqpoint{3.313842in}{1.027191in}}%
\pgfpathlineto{\pgfqpoint{3.314447in}{1.028065in}}%
\pgfpathlineto{\pgfqpoint{3.315657in}{1.026540in}}%
\pgfpathlineto{\pgfqpoint{3.318077in}{1.026391in}}%
\pgfpathlineto{\pgfqpoint{3.318682in}{1.027797in}}%
\pgfpathlineto{\pgfqpoint{3.319287in}{1.027145in}}%
\pgfpathlineto{\pgfqpoint{3.321102in}{1.029766in}}%
\pgfpathlineto{\pgfqpoint{3.322312in}{1.027123in}}%
\pgfpathlineto{\pgfqpoint{3.324127in}{1.026697in}}%
\pgfpathlineto{\pgfqpoint{3.324732in}{1.039704in}}%
\pgfpathlineto{\pgfqpoint{3.325337in}{1.027041in}}%
\pgfpathlineto{\pgfqpoint{3.325942in}{1.027657in}}%
\pgfpathlineto{\pgfqpoint{3.326547in}{1.027467in}}%
\pgfpathlineto{\pgfqpoint{3.327152in}{1.028527in}}%
\pgfpathlineto{\pgfqpoint{3.327757in}{1.027378in}}%
\pgfpathlineto{\pgfqpoint{3.328967in}{1.027204in}}%
\pgfpathlineto{\pgfqpoint{3.330177in}{1.029107in}}%
\pgfpathlineto{\pgfqpoint{3.332597in}{1.026954in}}%
\pgfpathlineto{\pgfqpoint{3.334412in}{1.026132in}}%
\pgfpathlineto{\pgfqpoint{3.335017in}{1.027482in}}%
\pgfpathlineto{\pgfqpoint{3.335622in}{1.026611in}}%
\pgfpathlineto{\pgfqpoint{3.337437in}{1.026796in}}%
\pgfpathlineto{\pgfqpoint{3.339857in}{1.027531in}}%
\pgfpathlineto{\pgfqpoint{3.340462in}{1.029232in}}%
\pgfpathlineto{\pgfqpoint{3.341067in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{3.341672in}{1.028054in}}%
\pgfpathlineto{\pgfqpoint{3.342882in}{1.028611in}}%
\pgfpathlineto{\pgfqpoint{3.343487in}{1.027102in}}%
\pgfpathlineto{\pgfqpoint{3.344092in}{1.027713in}}%
\pgfpathlineto{\pgfqpoint{3.344697in}{1.027260in}}%
\pgfpathlineto{\pgfqpoint{3.345302in}{1.029317in}}%
\pgfpathlineto{\pgfqpoint{3.345907in}{1.028249in}}%
\pgfpathlineto{\pgfqpoint{3.347722in}{1.027507in}}%
\pgfpathlineto{\pgfqpoint{3.348327in}{1.031043in}}%
\pgfpathlineto{\pgfqpoint{3.350142in}{1.026848in}}%
\pgfpathlineto{\pgfqpoint{3.353167in}{1.028183in}}%
\pgfpathlineto{\pgfqpoint{3.353772in}{1.031089in}}%
\pgfpathlineto{\pgfqpoint{3.354377in}{1.027814in}}%
\pgfpathlineto{\pgfqpoint{3.354982in}{1.028634in}}%
\pgfpathlineto{\pgfqpoint{3.355587in}{1.027482in}}%
\pgfpathlineto{\pgfqpoint{3.356192in}{1.030182in}}%
\pgfpathlineto{\pgfqpoint{3.356797in}{1.027889in}}%
\pgfpathlineto{\pgfqpoint{3.357402in}{1.027677in}}%
\pgfpathlineto{\pgfqpoint{3.358007in}{1.031976in}}%
\pgfpathlineto{\pgfqpoint{3.358612in}{1.027867in}}%
\pgfpathlineto{\pgfqpoint{3.359217in}{1.039186in}}%
\pgfpathlineto{\pgfqpoint{3.360427in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{3.361032in}{1.028443in}}%
\pgfpathlineto{\pgfqpoint{3.361637in}{1.027732in}}%
\pgfpathlineto{\pgfqpoint{3.362847in}{1.027641in}}%
\pgfpathlineto{\pgfqpoint{3.363452in}{1.026876in}}%
\pgfpathlineto{\pgfqpoint{3.364056in}{1.027757in}}%
\pgfpathlineto{\pgfqpoint{3.364661in}{1.028550in}}%
\pgfpathlineto{\pgfqpoint{3.365266in}{1.027500in}}%
\pgfpathlineto{\pgfqpoint{3.365871in}{1.031263in}}%
\pgfpathlineto{\pgfqpoint{3.366476in}{1.030300in}}%
\pgfpathlineto{\pgfqpoint{3.367081in}{1.027055in}}%
\pgfpathlineto{\pgfqpoint{3.367686in}{1.028230in}}%
\pgfpathlineto{\pgfqpoint{3.368291in}{1.027133in}}%
\pgfpathlineto{\pgfqpoint{3.368896in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.369501in}{1.027589in}}%
\pgfpathlineto{\pgfqpoint{3.370106in}{1.028394in}}%
\pgfpathlineto{\pgfqpoint{3.370711in}{1.027588in}}%
\pgfpathlineto{\pgfqpoint{3.371921in}{1.032860in}}%
\pgfpathlineto{\pgfqpoint{3.372526in}{1.028555in}}%
\pgfpathlineto{\pgfqpoint{3.373131in}{1.038153in}}%
\pgfpathlineto{\pgfqpoint{3.374341in}{1.027429in}}%
\pgfpathlineto{\pgfqpoint{3.374946in}{1.029852in}}%
\pgfpathlineto{\pgfqpoint{3.375551in}{1.027432in}}%
\pgfpathlineto{\pgfqpoint{3.376156in}{1.029957in}}%
\pgfpathlineto{\pgfqpoint{3.376761in}{1.037621in}}%
\pgfpathlineto{\pgfqpoint{3.377366in}{1.036534in}}%
\pgfpathlineto{\pgfqpoint{3.377971in}{1.028057in}}%
\pgfpathlineto{\pgfqpoint{3.378576in}{1.031137in}}%
\pgfpathlineto{\pgfqpoint{3.379181in}{1.028719in}}%
\pgfpathlineto{\pgfqpoint{3.380391in}{1.032822in}}%
\pgfpathlineto{\pgfqpoint{3.380996in}{1.031388in}}%
\pgfpathlineto{\pgfqpoint{3.381601in}{1.033429in}}%
\pgfpathlineto{\pgfqpoint{3.382206in}{1.028239in}}%
\pgfpathlineto{\pgfqpoint{3.382811in}{1.028755in}}%
\pgfpathlineto{\pgfqpoint{3.383416in}{1.027599in}}%
\pgfpathlineto{\pgfqpoint{3.385231in}{1.032352in}}%
\pgfpathlineto{\pgfqpoint{3.387046in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{3.387651in}{1.030005in}}%
\pgfpathlineto{\pgfqpoint{3.388861in}{1.027363in}}%
\pgfpathlineto{\pgfqpoint{3.390071in}{1.040736in}}%
\pgfpathlineto{\pgfqpoint{3.391281in}{1.027999in}}%
\pgfpathlineto{\pgfqpoint{3.393096in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{3.393701in}{1.033696in}}%
\pgfpathlineto{\pgfqpoint{3.394306in}{1.031860in}}%
\pgfpathlineto{\pgfqpoint{3.396121in}{1.027193in}}%
\pgfpathlineto{\pgfqpoint{3.396726in}{1.030421in}}%
\pgfpathlineto{\pgfqpoint{3.397936in}{1.052353in}}%
\pgfpathlineto{\pgfqpoint{3.398541in}{1.029948in}}%
\pgfpathlineto{\pgfqpoint{3.399146in}{1.034897in}}%
\pgfpathlineto{\pgfqpoint{3.399751in}{1.038360in}}%
\pgfpathlineto{\pgfqpoint{3.400356in}{1.036329in}}%
\pgfpathlineto{\pgfqpoint{3.400961in}{1.027987in}}%
\pgfpathlineto{\pgfqpoint{3.401566in}{1.028523in}}%
\pgfpathlineto{\pgfqpoint{3.402171in}{1.029303in}}%
\pgfpathlineto{\pgfqpoint{3.403381in}{1.027372in}}%
\pgfpathlineto{\pgfqpoint{3.403986in}{1.028200in}}%
\pgfpathlineto{\pgfqpoint{3.404591in}{1.035410in}}%
\pgfpathlineto{\pgfqpoint{3.405801in}{1.028224in}}%
\pgfpathlineto{\pgfqpoint{3.406406in}{1.029456in}}%
\pgfpathlineto{\pgfqpoint{3.407011in}{1.034927in}}%
\pgfpathlineto{\pgfqpoint{3.407616in}{1.028373in}}%
\pgfpathlineto{\pgfqpoint{3.408221in}{1.030232in}}%
\pgfpathlineto{\pgfqpoint{3.408826in}{1.028829in}}%
\pgfpathlineto{\pgfqpoint{3.411246in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{3.411851in}{1.031030in}}%
\pgfpathlineto{\pgfqpoint{3.412456in}{1.034178in}}%
\pgfpathlineto{\pgfqpoint{3.413061in}{1.031826in}}%
\pgfpathlineto{\pgfqpoint{3.413666in}{1.027092in}}%
\pgfpathlineto{\pgfqpoint{3.414271in}{1.030229in}}%
\pgfpathlineto{\pgfqpoint{3.415481in}{1.038778in}}%
\pgfpathlineto{\pgfqpoint{3.416086in}{1.037222in}}%
\pgfpathlineto{\pgfqpoint{3.417901in}{1.027837in}}%
\pgfpathlineto{\pgfqpoint{3.419716in}{1.041318in}}%
\pgfpathlineto{\pgfqpoint{3.420321in}{1.081837in}}%
\pgfpathlineto{\pgfqpoint{3.420926in}{1.027645in}}%
\pgfpathlineto{\pgfqpoint{3.421531in}{1.028918in}}%
\pgfpathlineto{\pgfqpoint{3.422136in}{1.032561in}}%
\pgfpathlineto{\pgfqpoint{3.422741in}{1.026844in}}%
\pgfpathlineto{\pgfqpoint{3.423346in}{1.027700in}}%
\pgfpathlineto{\pgfqpoint{3.423951in}{1.030126in}}%
\pgfpathlineto{\pgfqpoint{3.424556in}{1.029271in}}%
\pgfpathlineto{\pgfqpoint{3.425161in}{1.028392in}}%
\pgfpathlineto{\pgfqpoint{3.426371in}{1.031461in}}%
\pgfpathlineto{\pgfqpoint{3.426976in}{1.043125in}}%
\pgfpathlineto{\pgfqpoint{3.427581in}{1.033401in}}%
\pgfpathlineto{\pgfqpoint{3.428186in}{1.039805in}}%
\pgfpathlineto{\pgfqpoint{3.428791in}{1.028405in}}%
\pgfpathlineto{\pgfqpoint{3.429396in}{1.028499in}}%
\pgfpathlineto{\pgfqpoint{3.430001in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{3.430606in}{1.028122in}}%
\pgfpathlineto{\pgfqpoint{3.431211in}{1.034078in}}%
\pgfpathlineto{\pgfqpoint{3.431816in}{1.029198in}}%
\pgfpathlineto{\pgfqpoint{3.432421in}{1.027991in}}%
\pgfpathlineto{\pgfqpoint{3.433026in}{1.034145in}}%
\pgfpathlineto{\pgfqpoint{3.433631in}{1.031639in}}%
\pgfpathlineto{\pgfqpoint{3.434236in}{1.033581in}}%
\pgfpathlineto{\pgfqpoint{3.434841in}{1.027383in}}%
\pgfpathlineto{\pgfqpoint{3.435446in}{1.031096in}}%
\pgfpathlineto{\pgfqpoint{3.436051in}{1.033457in}}%
\pgfpathlineto{\pgfqpoint{3.436656in}{1.027795in}}%
\pgfpathlineto{\pgfqpoint{3.437261in}{1.031876in}}%
\pgfpathlineto{\pgfqpoint{3.437866in}{1.034206in}}%
\pgfpathlineto{\pgfqpoint{3.438471in}{1.049379in}}%
\pgfpathlineto{\pgfqpoint{3.440286in}{1.027432in}}%
\pgfpathlineto{\pgfqpoint{3.442706in}{1.040925in}}%
\pgfpathlineto{\pgfqpoint{3.443311in}{1.029689in}}%
\pgfpathlineto{\pgfqpoint{3.443916in}{1.032576in}}%
\pgfpathlineto{\pgfqpoint{3.445731in}{1.038828in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{1.029020in}}%
\pgfpathlineto{\pgfqpoint{3.448151in}{1.030594in}}%
\pgfpathlineto{\pgfqpoint{3.448756in}{1.028634in}}%
\pgfpathlineto{\pgfqpoint{3.450571in}{1.051484in}}%
\pgfpathlineto{\pgfqpoint{3.451176in}{1.030011in}}%
\pgfpathlineto{\pgfqpoint{3.451781in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{3.452386in}{1.032324in}}%
\pgfpathlineto{\pgfqpoint{3.453596in}{1.050054in}}%
\pgfpathlineto{\pgfqpoint{3.455411in}{1.030391in}}%
\pgfpathlineto{\pgfqpoint{3.456016in}{1.029295in}}%
\pgfpathlineto{\pgfqpoint{3.457226in}{1.033085in}}%
\pgfpathlineto{\pgfqpoint{3.457831in}{1.028428in}}%
\pgfpathlineto{\pgfqpoint{3.458436in}{1.031006in}}%
\pgfpathlineto{\pgfqpoint{3.459041in}{1.042239in}}%
\pgfpathlineto{\pgfqpoint{3.460251in}{1.029047in}}%
\pgfpathlineto{\pgfqpoint{3.462066in}{1.033573in}}%
\pgfpathlineto{\pgfqpoint{3.462671in}{1.031414in}}%
\pgfpathlineto{\pgfqpoint{3.463276in}{1.052015in}}%
\pgfpathlineto{\pgfqpoint{3.463881in}{1.040509in}}%
\pgfpathlineto{\pgfqpoint{3.465091in}{1.030260in}}%
\pgfpathlineto{\pgfqpoint{3.465696in}{1.031582in}}%
\pgfpathlineto{\pgfqpoint{3.466301in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{3.466906in}{1.029289in}}%
\pgfpathlineto{\pgfqpoint{3.467511in}{1.039317in}}%
\pgfpathlineto{\pgfqpoint{3.468116in}{1.027943in}}%
\pgfpathlineto{\pgfqpoint{3.468721in}{1.034722in}}%
\pgfpathlineto{\pgfqpoint{3.469326in}{1.044065in}}%
\pgfpathlineto{\pgfqpoint{3.471141in}{1.030785in}}%
\pgfpathlineto{\pgfqpoint{3.471746in}{1.028842in}}%
\pgfpathlineto{\pgfqpoint{3.472351in}{1.032457in}}%
\pgfpathlineto{\pgfqpoint{3.472956in}{1.029155in}}%
\pgfpathlineto{\pgfqpoint{3.474771in}{1.037368in}}%
\pgfpathlineto{\pgfqpoint{3.475376in}{1.028829in}}%
\pgfpathlineto{\pgfqpoint{3.475981in}{1.055397in}}%
\pgfpathlineto{\pgfqpoint{3.476586in}{1.029407in}}%
\pgfpathlineto{\pgfqpoint{3.477191in}{1.033309in}}%
\pgfpathlineto{\pgfqpoint{3.477796in}{1.030566in}}%
\pgfpathlineto{\pgfqpoint{3.478401in}{1.056381in}}%
\pgfpathlineto{\pgfqpoint{3.479006in}{1.030469in}}%
\pgfpathlineto{\pgfqpoint{3.479611in}{1.033900in}}%
\pgfpathlineto{\pgfqpoint{3.480216in}{1.044554in}}%
\pgfpathlineto{\pgfqpoint{3.480821in}{1.031519in}}%
\pgfpathlineto{\pgfqpoint{3.481426in}{1.049727in}}%
\pgfpathlineto{\pgfqpoint{3.482636in}{1.032395in}}%
\pgfpathlineto{\pgfqpoint{3.483241in}{1.033348in}}%
\pgfpathlineto{\pgfqpoint{3.483846in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{3.485056in}{1.030001in}}%
\pgfpathlineto{\pgfqpoint{3.485661in}{1.042742in}}%
\pgfpathlineto{\pgfqpoint{3.486266in}{1.034294in}}%
\pgfpathlineto{\pgfqpoint{3.486871in}{1.030668in}}%
\pgfpathlineto{\pgfqpoint{3.487476in}{1.053415in}}%
\pgfpathlineto{\pgfqpoint{3.488081in}{1.028673in}}%
\pgfpathlineto{\pgfqpoint{3.488686in}{1.038078in}}%
\pgfpathlineto{\pgfqpoint{3.489291in}{1.033209in}}%
\pgfpathlineto{\pgfqpoint{3.489896in}{1.035988in}}%
\pgfpathlineto{\pgfqpoint{3.490501in}{1.042301in}}%
\pgfpathlineto{\pgfqpoint{3.491106in}{1.035505in}}%
\pgfpathlineto{\pgfqpoint{3.491711in}{1.063027in}}%
\pgfpathlineto{\pgfqpoint{3.492316in}{1.032173in}}%
\pgfpathlineto{\pgfqpoint{3.492921in}{1.032727in}}%
\pgfpathlineto{\pgfqpoint{3.493526in}{1.028044in}}%
\pgfpathlineto{\pgfqpoint{3.494735in}{1.039422in}}%
\pgfpathlineto{\pgfqpoint{3.495340in}{1.036181in}}%
\pgfpathlineto{\pgfqpoint{3.496550in}{1.033596in}}%
\pgfpathlineto{\pgfqpoint{3.497155in}{1.029334in}}%
\pgfpathlineto{\pgfqpoint{3.497760in}{1.034621in}}%
\pgfpathlineto{\pgfqpoint{3.498365in}{1.028260in}}%
\pgfpathlineto{\pgfqpoint{3.498970in}{1.031232in}}%
\pgfpathlineto{\pgfqpoint{3.499575in}{1.029674in}}%
\pgfpathlineto{\pgfqpoint{3.501390in}{1.075381in}}%
\pgfpathlineto{\pgfqpoint{3.502600in}{1.035184in}}%
\pgfpathlineto{\pgfqpoint{3.503205in}{1.054596in}}%
\pgfpathlineto{\pgfqpoint{3.503810in}{1.034079in}}%
\pgfpathlineto{\pgfqpoint{3.504415in}{1.036728in}}%
\pgfpathlineto{\pgfqpoint{3.505625in}{1.029884in}}%
\pgfpathlineto{\pgfqpoint{3.507440in}{1.058077in}}%
\pgfpathlineto{\pgfqpoint{3.508650in}{1.032409in}}%
\pgfpathlineto{\pgfqpoint{3.509255in}{1.047445in}}%
\pgfpathlineto{\pgfqpoint{3.510465in}{1.028735in}}%
\pgfpathlineto{\pgfqpoint{3.511070in}{1.054271in}}%
\pgfpathlineto{\pgfqpoint{3.511675in}{1.037552in}}%
\pgfpathlineto{\pgfqpoint{3.512280in}{1.031094in}}%
\pgfpathlineto{\pgfqpoint{3.512885in}{1.047188in}}%
\pgfpathlineto{\pgfqpoint{3.513490in}{1.042002in}}%
\pgfpathlineto{\pgfqpoint{3.514095in}{1.032279in}}%
\pgfpathlineto{\pgfqpoint{3.514700in}{1.056036in}}%
\pgfpathlineto{\pgfqpoint{3.515305in}{1.032243in}}%
\pgfpathlineto{\pgfqpoint{3.515910in}{1.033451in}}%
\pgfpathlineto{\pgfqpoint{3.516515in}{1.029484in}}%
\pgfpathlineto{\pgfqpoint{3.517120in}{1.048857in}}%
\pgfpathlineto{\pgfqpoint{3.517725in}{1.038191in}}%
\pgfpathlineto{\pgfqpoint{3.518330in}{1.051140in}}%
\pgfpathlineto{\pgfqpoint{3.518935in}{1.030682in}}%
\pgfpathlineto{\pgfqpoint{3.519540in}{1.036480in}}%
\pgfpathlineto{\pgfqpoint{3.520750in}{1.027339in}}%
\pgfpathlineto{\pgfqpoint{3.521960in}{1.041970in}}%
\pgfpathlineto{\pgfqpoint{3.522565in}{1.041574in}}%
\pgfpathlineto{\pgfqpoint{3.523170in}{1.043822in}}%
\pgfpathlineto{\pgfqpoint{3.523775in}{1.029506in}}%
\pgfpathlineto{\pgfqpoint{3.524380in}{1.030176in}}%
\pgfpathlineto{\pgfqpoint{3.524985in}{1.031846in}}%
\pgfpathlineto{\pgfqpoint{3.525590in}{1.031117in}}%
\pgfpathlineto{\pgfqpoint{3.527405in}{1.046090in}}%
\pgfpathlineto{\pgfqpoint{3.528010in}{1.048371in}}%
\pgfpathlineto{\pgfqpoint{3.528615in}{1.078366in}}%
\pgfpathlineto{\pgfqpoint{3.529220in}{1.037839in}}%
\pgfpathlineto{\pgfqpoint{3.529825in}{1.041296in}}%
\pgfpathlineto{\pgfqpoint{3.531035in}{1.039738in}}%
\pgfpathlineto{\pgfqpoint{3.532245in}{1.052492in}}%
\pgfpathlineto{\pgfqpoint{3.532850in}{1.041768in}}%
\pgfpathlineto{\pgfqpoint{3.533455in}{1.050118in}}%
\pgfpathlineto{\pgfqpoint{3.534060in}{1.222979in}}%
\pgfpathlineto{\pgfqpoint{3.535270in}{1.033416in}}%
\pgfpathlineto{\pgfqpoint{3.535875in}{1.046543in}}%
\pgfpathlineto{\pgfqpoint{3.536480in}{1.045593in}}%
\pgfpathlineto{\pgfqpoint{3.537085in}{1.031268in}}%
\pgfpathlineto{\pgfqpoint{3.537690in}{1.031575in}}%
\pgfpathlineto{\pgfqpoint{3.538295in}{1.031738in}}%
\pgfpathlineto{\pgfqpoint{3.538900in}{1.033665in}}%
\pgfpathlineto{\pgfqpoint{3.539505in}{1.030857in}}%
\pgfpathlineto{\pgfqpoint{3.541320in}{1.041825in}}%
\pgfpathlineto{\pgfqpoint{3.541925in}{1.033285in}}%
\pgfpathlineto{\pgfqpoint{3.542530in}{1.034785in}}%
\pgfpathlineto{\pgfqpoint{3.543135in}{1.035290in}}%
\pgfpathlineto{\pgfqpoint{3.544950in}{1.029677in}}%
\pgfpathlineto{\pgfqpoint{3.546160in}{1.029889in}}%
\pgfpathlineto{\pgfqpoint{3.546765in}{1.044828in}}%
\pgfpathlineto{\pgfqpoint{3.547370in}{1.031039in}}%
\pgfpathlineto{\pgfqpoint{3.548580in}{1.055567in}}%
\pgfpathlineto{\pgfqpoint{3.549185in}{1.046304in}}%
\pgfpathlineto{\pgfqpoint{3.549790in}{1.091415in}}%
\pgfpathlineto{\pgfqpoint{3.551605in}{1.029665in}}%
\pgfpathlineto{\pgfqpoint{3.553420in}{1.037115in}}%
\pgfpathlineto{\pgfqpoint{3.554025in}{1.051351in}}%
\pgfpathlineto{\pgfqpoint{3.554630in}{1.038680in}}%
\pgfpathlineto{\pgfqpoint{3.555235in}{1.040371in}}%
\pgfpathlineto{\pgfqpoint{3.555840in}{1.039461in}}%
\pgfpathlineto{\pgfqpoint{3.556445in}{1.080923in}}%
\pgfpathlineto{\pgfqpoint{3.557050in}{1.032925in}}%
\pgfpathlineto{\pgfqpoint{3.557655in}{1.046241in}}%
\pgfpathlineto{\pgfqpoint{3.558865in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{3.560680in}{1.035441in}}%
\pgfpathlineto{\pgfqpoint{3.561285in}{1.066572in}}%
\pgfpathlineto{\pgfqpoint{3.561890in}{1.036627in}}%
\pgfpathlineto{\pgfqpoint{3.562495in}{1.038772in}}%
\pgfpathlineto{\pgfqpoint{3.563100in}{1.073261in}}%
\pgfpathlineto{\pgfqpoint{3.563705in}{1.040936in}}%
\pgfpathlineto{\pgfqpoint{3.564310in}{1.045730in}}%
\pgfpathlineto{\pgfqpoint{3.564915in}{1.066773in}}%
\pgfpathlineto{\pgfqpoint{3.566125in}{1.031835in}}%
\pgfpathlineto{\pgfqpoint{3.567940in}{1.125180in}}%
\pgfpathlineto{\pgfqpoint{3.569150in}{1.032986in}}%
\pgfpathlineto{\pgfqpoint{3.569755in}{1.046402in}}%
\pgfpathlineto{\pgfqpoint{3.570965in}{1.035281in}}%
\pgfpathlineto{\pgfqpoint{3.571570in}{1.038553in}}%
\pgfpathlineto{\pgfqpoint{3.572780in}{1.053259in}}%
\pgfpathlineto{\pgfqpoint{3.573385in}{1.032484in}}%
\pgfpathlineto{\pgfqpoint{3.574595in}{1.134082in}}%
\pgfpathlineto{\pgfqpoint{3.575805in}{1.032260in}}%
\pgfpathlineto{\pgfqpoint{3.576410in}{1.048786in}}%
\pgfpathlineto{\pgfqpoint{3.577015in}{1.035421in}}%
\pgfpathlineto{\pgfqpoint{3.577620in}{1.030240in}}%
\pgfpathlineto{\pgfqpoint{3.578225in}{1.032749in}}%
\pgfpathlineto{\pgfqpoint{3.580040in}{1.059174in}}%
\pgfpathlineto{\pgfqpoint{3.581250in}{1.037970in}}%
\pgfpathlineto{\pgfqpoint{3.581855in}{1.051791in}}%
\pgfpathlineto{\pgfqpoint{3.582460in}{1.040796in}}%
\pgfpathlineto{\pgfqpoint{3.583670in}{1.030226in}}%
\pgfpathlineto{\pgfqpoint{3.584275in}{1.033849in}}%
\pgfpathlineto{\pgfqpoint{3.586695in}{1.055920in}}%
\pgfpathlineto{\pgfqpoint{3.587300in}{1.031949in}}%
\pgfpathlineto{\pgfqpoint{3.587905in}{1.044890in}}%
\pgfpathlineto{\pgfqpoint{3.588510in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{3.590325in}{1.033934in}}%
\pgfpathlineto{\pgfqpoint{3.591535in}{1.052930in}}%
\pgfpathlineto{\pgfqpoint{3.592140in}{1.038764in}}%
\pgfpathlineto{\pgfqpoint{3.592745in}{1.083520in}}%
\pgfpathlineto{\pgfqpoint{3.593350in}{1.071585in}}%
\pgfpathlineto{\pgfqpoint{3.594560in}{1.037748in}}%
\pgfpathlineto{\pgfqpoint{3.595165in}{1.044653in}}%
\pgfpathlineto{\pgfqpoint{3.595770in}{1.057959in}}%
\pgfpathlineto{\pgfqpoint{3.596375in}{1.034171in}}%
\pgfpathlineto{\pgfqpoint{3.596980in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{3.597585in}{1.086824in}}%
\pgfpathlineto{\pgfqpoint{3.598190in}{1.068978in}}%
\pgfpathlineto{\pgfqpoint{3.598795in}{1.065203in}}%
\pgfpathlineto{\pgfqpoint{3.600610in}{1.033073in}}%
\pgfpathlineto{\pgfqpoint{3.601215in}{1.033658in}}%
\pgfpathlineto{\pgfqpoint{3.601820in}{1.043914in}}%
\pgfpathlineto{\pgfqpoint{3.602425in}{1.042110in}}%
\pgfpathlineto{\pgfqpoint{3.604845in}{1.029918in}}%
\pgfpathlineto{\pgfqpoint{3.606660in}{1.040912in}}%
\pgfpathlineto{\pgfqpoint{3.608475in}{1.089443in}}%
\pgfpathlineto{\pgfqpoint{3.609080in}{1.351113in}}%
\pgfpathlineto{\pgfqpoint{3.610290in}{1.053903in}}%
\pgfpathlineto{\pgfqpoint{3.610895in}{1.082715in}}%
\pgfpathlineto{\pgfqpoint{3.611500in}{1.081520in}}%
\pgfpathlineto{\pgfqpoint{3.612105in}{1.037097in}}%
\pgfpathlineto{\pgfqpoint{3.612710in}{1.044635in}}%
\pgfpathlineto{\pgfqpoint{3.613315in}{1.063253in}}%
\pgfpathlineto{\pgfqpoint{3.613920in}{1.048275in}}%
\pgfpathlineto{\pgfqpoint{3.614525in}{1.037052in}}%
\pgfpathlineto{\pgfqpoint{3.615130in}{1.043502in}}%
\pgfpathlineto{\pgfqpoint{3.615735in}{1.036729in}}%
\pgfpathlineto{\pgfqpoint{3.616340in}{1.042272in}}%
\pgfpathlineto{\pgfqpoint{3.616945in}{1.041876in}}%
\pgfpathlineto{\pgfqpoint{3.617550in}{1.033544in}}%
\pgfpathlineto{\pgfqpoint{3.618155in}{1.076982in}}%
\pgfpathlineto{\pgfqpoint{3.618760in}{1.036236in}}%
\pgfpathlineto{\pgfqpoint{3.619365in}{1.164952in}}%
\pgfpathlineto{\pgfqpoint{3.619970in}{1.064358in}}%
\pgfpathlineto{\pgfqpoint{3.620575in}{1.079552in}}%
\pgfpathlineto{\pgfqpoint{3.621785in}{1.051002in}}%
\pgfpathlineto{\pgfqpoint{3.622390in}{1.074411in}}%
\pgfpathlineto{\pgfqpoint{3.623599in}{1.035101in}}%
\pgfpathlineto{\pgfqpoint{3.624204in}{1.049441in}}%
\pgfpathlineto{\pgfqpoint{3.624809in}{1.046920in}}%
\pgfpathlineto{\pgfqpoint{3.625414in}{1.028026in}}%
\pgfpathlineto{\pgfqpoint{3.626019in}{1.032761in}}%
\pgfpathlineto{\pgfqpoint{3.627834in}{1.046508in}}%
\pgfpathlineto{\pgfqpoint{3.629044in}{1.081326in}}%
\pgfpathlineto{\pgfqpoint{3.629649in}{1.038561in}}%
\pgfpathlineto{\pgfqpoint{3.630254in}{1.041854in}}%
\pgfpathlineto{\pgfqpoint{3.632069in}{1.051893in}}%
\pgfpathlineto{\pgfqpoint{3.633279in}{1.041311in}}%
\pgfpathlineto{\pgfqpoint{3.634489in}{1.065106in}}%
\pgfpathlineto{\pgfqpoint{3.636304in}{1.031656in}}%
\pgfpathlineto{\pgfqpoint{3.636909in}{1.029610in}}%
\pgfpathlineto{\pgfqpoint{3.638119in}{1.081512in}}%
\pgfpathlineto{\pgfqpoint{3.638724in}{1.335780in}}%
\pgfpathlineto{\pgfqpoint{3.639934in}{1.035471in}}%
\pgfpathlineto{\pgfqpoint{3.640539in}{1.079048in}}%
\pgfpathlineto{\pgfqpoint{3.641144in}{1.040822in}}%
\pgfpathlineto{\pgfqpoint{3.641749in}{1.163045in}}%
\pgfpathlineto{\pgfqpoint{3.643564in}{1.036894in}}%
\pgfpathlineto{\pgfqpoint{3.644169in}{1.071331in}}%
\pgfpathlineto{\pgfqpoint{3.644774in}{1.030294in}}%
\pgfpathlineto{\pgfqpoint{3.645379in}{1.033768in}}%
\pgfpathlineto{\pgfqpoint{3.645984in}{1.035786in}}%
\pgfpathlineto{\pgfqpoint{3.646589in}{1.068846in}}%
\pgfpathlineto{\pgfqpoint{3.647194in}{1.040047in}}%
\pgfpathlineto{\pgfqpoint{3.647799in}{1.059057in}}%
\pgfpathlineto{\pgfqpoint{3.649009in}{1.039789in}}%
\pgfpathlineto{\pgfqpoint{3.649614in}{1.040465in}}%
\pgfpathlineto{\pgfqpoint{3.650219in}{1.061929in}}%
\pgfpathlineto{\pgfqpoint{3.650824in}{1.058469in}}%
\pgfpathlineto{\pgfqpoint{3.651429in}{1.045568in}}%
\pgfpathlineto{\pgfqpoint{3.653244in}{1.095293in}}%
\pgfpathlineto{\pgfqpoint{3.654454in}{1.213442in}}%
\pgfpathlineto{\pgfqpoint{3.655664in}{1.080022in}}%
\pgfpathlineto{\pgfqpoint{3.656269in}{1.638601in}}%
\pgfpathlineto{\pgfqpoint{3.656874in}{1.032773in}}%
\pgfpathlineto{\pgfqpoint{3.657479in}{1.036162in}}%
\pgfpathlineto{\pgfqpoint{3.658084in}{1.178683in}}%
\pgfpathlineto{\pgfqpoint{3.658689in}{1.153551in}}%
\pgfpathlineto{\pgfqpoint{3.659899in}{1.026261in}}%
\pgfpathlineto{\pgfqpoint{3.673209in}{1.025903in}}%
\pgfpathlineto{\pgfqpoint{3.695594in}{1.026213in}}%
\pgfpathlineto{\pgfqpoint{3.696804in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{3.698619in}{1.026072in}}%
\pgfpathlineto{\pgfqpoint{3.707089in}{1.026534in}}%
\pgfpathlineto{\pgfqpoint{3.707694in}{1.026174in}}%
\pgfpathlineto{\pgfqpoint{3.708904in}{1.027392in}}%
\pgfpathlineto{\pgfqpoint{3.710114in}{1.026002in}}%
\pgfpathlineto{\pgfqpoint{3.711929in}{1.026345in}}%
\pgfpathlineto{\pgfqpoint{3.714349in}{1.026495in}}%
\pgfpathlineto{\pgfqpoint{3.717374in}{1.026675in}}%
\pgfpathlineto{\pgfqpoint{3.718584in}{1.026823in}}%
\pgfpathlineto{\pgfqpoint{3.719189in}{1.028270in}}%
\pgfpathlineto{\pgfqpoint{3.721004in}{1.026075in}}%
\pgfpathlineto{\pgfqpoint{3.723424in}{1.026460in}}%
\pgfpathlineto{\pgfqpoint{3.724634in}{1.026234in}}%
\pgfpathlineto{\pgfqpoint{3.726449in}{1.026663in}}%
\pgfpathlineto{\pgfqpoint{3.728264in}{1.026575in}}%
\pgfpathlineto{\pgfqpoint{3.728869in}{1.032577in}}%
\pgfpathlineto{\pgfqpoint{3.729474in}{1.026368in}}%
\pgfpathlineto{\pgfqpoint{3.730079in}{1.027093in}}%
\pgfpathlineto{\pgfqpoint{3.731289in}{1.026987in}}%
\pgfpathlineto{\pgfqpoint{3.731894in}{1.027054in}}%
\pgfpathlineto{\pgfqpoint{3.733104in}{1.031063in}}%
\pgfpathlineto{\pgfqpoint{3.734919in}{1.026246in}}%
\pgfpathlineto{\pgfqpoint{3.737339in}{1.026685in}}%
\pgfpathlineto{\pgfqpoint{3.737944in}{1.029309in}}%
\pgfpathlineto{\pgfqpoint{3.738549in}{1.027334in}}%
\pgfpathlineto{\pgfqpoint{3.742784in}{1.027080in}}%
\pgfpathlineto{\pgfqpoint{3.743389in}{1.027477in}}%
\pgfpathlineto{\pgfqpoint{3.743994in}{1.026477in}}%
\pgfpathlineto{\pgfqpoint{3.744599in}{1.031044in}}%
\pgfpathlineto{\pgfqpoint{3.745204in}{1.026261in}}%
\pgfpathlineto{\pgfqpoint{3.745809in}{1.026706in}}%
\pgfpathlineto{\pgfqpoint{3.746414in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{3.747624in}{1.026292in}}%
\pgfpathlineto{\pgfqpoint{3.748834in}{1.026679in}}%
\pgfpathlineto{\pgfqpoint{3.749439in}{1.029494in}}%
\pgfpathlineto{\pgfqpoint{3.750044in}{1.026471in}}%
\pgfpathlineto{\pgfqpoint{3.750649in}{1.027385in}}%
\pgfpathlineto{\pgfqpoint{3.751859in}{1.027468in}}%
\pgfpathlineto{\pgfqpoint{3.752464in}{1.031283in}}%
\pgfpathlineto{\pgfqpoint{3.754278in}{1.027037in}}%
\pgfpathlineto{\pgfqpoint{3.756698in}{1.029260in}}%
\pgfpathlineto{\pgfqpoint{3.757303in}{1.027657in}}%
\pgfpathlineto{\pgfqpoint{3.757908in}{1.026332in}}%
\pgfpathlineto{\pgfqpoint{3.758513in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{3.759118in}{1.026549in}}%
\pgfpathlineto{\pgfqpoint{3.759723in}{1.032090in}}%
\pgfpathlineto{\pgfqpoint{3.760328in}{1.026707in}}%
\pgfpathlineto{\pgfqpoint{3.760933in}{1.026975in}}%
\pgfpathlineto{\pgfqpoint{3.761538in}{1.032855in}}%
\pgfpathlineto{\pgfqpoint{3.762143in}{1.026647in}}%
\pgfpathlineto{\pgfqpoint{3.762748in}{1.027326in}}%
\pgfpathlineto{\pgfqpoint{3.763958in}{1.026868in}}%
\pgfpathlineto{\pgfqpoint{3.764563in}{1.028014in}}%
\pgfpathlineto{\pgfqpoint{3.765168in}{1.032064in}}%
\pgfpathlineto{\pgfqpoint{3.765773in}{1.029874in}}%
\pgfpathlineto{\pgfqpoint{3.768193in}{1.026871in}}%
\pgfpathlineto{\pgfqpoint{3.768798in}{1.032266in}}%
\pgfpathlineto{\pgfqpoint{3.769403in}{1.029197in}}%
\pgfpathlineto{\pgfqpoint{3.770008in}{1.030518in}}%
\pgfpathlineto{\pgfqpoint{3.770613in}{1.028368in}}%
\pgfpathlineto{\pgfqpoint{3.771218in}{1.030022in}}%
\pgfpathlineto{\pgfqpoint{3.771823in}{1.029534in}}%
\pgfpathlineto{\pgfqpoint{3.772428in}{1.035703in}}%
\pgfpathlineto{\pgfqpoint{3.773033in}{1.027414in}}%
\pgfpathlineto{\pgfqpoint{3.773638in}{1.027630in}}%
\pgfpathlineto{\pgfqpoint{3.774848in}{1.027700in}}%
\pgfpathlineto{\pgfqpoint{3.775453in}{1.028743in}}%
\pgfpathlineto{\pgfqpoint{3.777268in}{1.027061in}}%
\pgfpathlineto{\pgfqpoint{3.778478in}{1.027216in}}%
\pgfpathlineto{\pgfqpoint{3.780898in}{1.027886in}}%
\pgfpathlineto{\pgfqpoint{3.782108in}{1.026538in}}%
\pgfpathlineto{\pgfqpoint{3.784528in}{1.028518in}}%
\pgfpathlineto{\pgfqpoint{3.785738in}{1.026615in}}%
\pgfpathlineto{\pgfqpoint{3.786343in}{1.026954in}}%
\pgfpathlineto{\pgfqpoint{3.787553in}{1.029058in}}%
\pgfpathlineto{\pgfqpoint{3.788158in}{1.027771in}}%
\pgfpathlineto{\pgfqpoint{3.788763in}{1.028469in}}%
\pgfpathlineto{\pgfqpoint{3.789368in}{1.031858in}}%
\pgfpathlineto{\pgfqpoint{3.789973in}{1.027138in}}%
\pgfpathlineto{\pgfqpoint{3.790578in}{1.028079in}}%
\pgfpathlineto{\pgfqpoint{3.791183in}{1.028377in}}%
\pgfpathlineto{\pgfqpoint{3.791788in}{1.026481in}}%
\pgfpathlineto{\pgfqpoint{3.792393in}{1.027301in}}%
\pgfpathlineto{\pgfqpoint{3.792998in}{1.027197in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.028676in}}%
\pgfpathlineto{\pgfqpoint{3.794208in}{1.027183in}}%
\pgfpathlineto{\pgfqpoint{3.794813in}{1.051706in}}%
\pgfpathlineto{\pgfqpoint{3.795418in}{1.027494in}}%
\pgfpathlineto{\pgfqpoint{3.796023in}{1.028107in}}%
\pgfpathlineto{\pgfqpoint{3.796628in}{1.029400in}}%
\pgfpathlineto{\pgfqpoint{3.797233in}{1.028171in}}%
\pgfpathlineto{\pgfqpoint{3.798443in}{1.027295in}}%
\pgfpathlineto{\pgfqpoint{3.800258in}{1.028782in}}%
\pgfpathlineto{\pgfqpoint{3.801468in}{1.028695in}}%
\pgfpathlineto{\pgfqpoint{3.803283in}{1.027178in}}%
\pgfpathlineto{\pgfqpoint{3.806308in}{1.034902in}}%
\pgfpathlineto{\pgfqpoint{3.808123in}{1.027144in}}%
\pgfpathlineto{\pgfqpoint{3.808728in}{1.031058in}}%
\pgfpathlineto{\pgfqpoint{3.809333in}{1.028970in}}%
\pgfpathlineto{\pgfqpoint{3.809938in}{1.027335in}}%
\pgfpathlineto{\pgfqpoint{3.811148in}{1.030396in}}%
\pgfpathlineto{\pgfqpoint{3.811753in}{1.027269in}}%
\pgfpathlineto{\pgfqpoint{3.813568in}{1.037684in}}%
\pgfpathlineto{\pgfqpoint{3.814173in}{1.028518in}}%
\pgfpathlineto{\pgfqpoint{3.814778in}{1.029927in}}%
\pgfpathlineto{\pgfqpoint{3.816593in}{1.029772in}}%
\pgfpathlineto{\pgfqpoint{3.817198in}{1.030618in}}%
\pgfpathlineto{\pgfqpoint{3.818408in}{1.028084in}}%
\pgfpathlineto{\pgfqpoint{3.819618in}{1.029419in}}%
\pgfpathlineto{\pgfqpoint{3.820828in}{1.027749in}}%
\pgfpathlineto{\pgfqpoint{3.821433in}{1.033210in}}%
\pgfpathlineto{\pgfqpoint{3.822038in}{1.029941in}}%
\pgfpathlineto{\pgfqpoint{3.824458in}{1.028377in}}%
\pgfpathlineto{\pgfqpoint{3.825063in}{1.032435in}}%
\pgfpathlineto{\pgfqpoint{3.825668in}{1.030720in}}%
\pgfpathlineto{\pgfqpoint{3.828088in}{1.026974in}}%
\pgfpathlineto{\pgfqpoint{3.828693in}{1.032031in}}%
\pgfpathlineto{\pgfqpoint{3.829298in}{1.030148in}}%
\pgfpathlineto{\pgfqpoint{3.829903in}{1.028602in}}%
\pgfpathlineto{\pgfqpoint{3.830508in}{1.032319in}}%
\pgfpathlineto{\pgfqpoint{3.831113in}{1.027509in}}%
\pgfpathlineto{\pgfqpoint{3.831718in}{1.034020in}}%
\pgfpathlineto{\pgfqpoint{3.832323in}{1.027442in}}%
\pgfpathlineto{\pgfqpoint{3.832928in}{1.029857in}}%
\pgfpathlineto{\pgfqpoint{3.833533in}{1.028298in}}%
\pgfpathlineto{\pgfqpoint{3.834138in}{1.049863in}}%
\pgfpathlineto{\pgfqpoint{3.834743in}{1.027105in}}%
\pgfpathlineto{\pgfqpoint{3.835348in}{1.028259in}}%
\pgfpathlineto{\pgfqpoint{3.837163in}{1.029963in}}%
\pgfpathlineto{\pgfqpoint{3.837768in}{1.027950in}}%
\pgfpathlineto{\pgfqpoint{3.838373in}{1.030381in}}%
\pgfpathlineto{\pgfqpoint{3.838978in}{1.027421in}}%
\pgfpathlineto{\pgfqpoint{3.839583in}{1.028222in}}%
\pgfpathlineto{\pgfqpoint{3.841398in}{1.036163in}}%
\pgfpathlineto{\pgfqpoint{3.842003in}{1.034524in}}%
\pgfpathlineto{\pgfqpoint{3.843818in}{1.027618in}}%
\pgfpathlineto{\pgfqpoint{3.845633in}{1.048109in}}%
\pgfpathlineto{\pgfqpoint{3.847448in}{1.027748in}}%
\pgfpathlineto{\pgfqpoint{3.849868in}{1.030192in}}%
\pgfpathlineto{\pgfqpoint{3.850473in}{1.029395in}}%
\pgfpathlineto{\pgfqpoint{3.851683in}{1.027543in}}%
\pgfpathlineto{\pgfqpoint{3.852288in}{1.027908in}}%
\pgfpathlineto{\pgfqpoint{3.853498in}{1.031236in}}%
\pgfpathlineto{\pgfqpoint{3.854708in}{1.028764in}}%
\pgfpathlineto{\pgfqpoint{3.855313in}{1.032926in}}%
\pgfpathlineto{\pgfqpoint{3.855918in}{1.031069in}}%
\pgfpathlineto{\pgfqpoint{3.856523in}{1.031079in}}%
\pgfpathlineto{\pgfqpoint{3.857128in}{1.034392in}}%
\pgfpathlineto{\pgfqpoint{3.857733in}{1.028257in}}%
\pgfpathlineto{\pgfqpoint{3.858338in}{1.028623in}}%
\pgfpathlineto{\pgfqpoint{3.858943in}{1.033322in}}%
\pgfpathlineto{\pgfqpoint{3.859548in}{1.027781in}}%
\pgfpathlineto{\pgfqpoint{3.860153in}{1.027880in}}%
\pgfpathlineto{\pgfqpoint{3.861968in}{1.030490in}}%
\pgfpathlineto{\pgfqpoint{3.863178in}{1.028703in}}%
\pgfpathlineto{\pgfqpoint{3.863783in}{1.031683in}}%
\pgfpathlineto{\pgfqpoint{3.864388in}{1.029524in}}%
\pgfpathlineto{\pgfqpoint{3.866203in}{1.031632in}}%
\pgfpathlineto{\pgfqpoint{3.866808in}{1.047844in}}%
\pgfpathlineto{\pgfqpoint{3.867413in}{1.035323in}}%
\pgfpathlineto{\pgfqpoint{3.868018in}{1.032531in}}%
\pgfpathlineto{\pgfqpoint{3.868623in}{1.036217in}}%
\pgfpathlineto{\pgfqpoint{3.869833in}{1.027879in}}%
\pgfpathlineto{\pgfqpoint{3.870438in}{1.030735in}}%
\pgfpathlineto{\pgfqpoint{3.871043in}{1.030189in}}%
\pgfpathlineto{\pgfqpoint{3.871648in}{1.028733in}}%
\pgfpathlineto{\pgfqpoint{3.872253in}{1.029271in}}%
\pgfpathlineto{\pgfqpoint{3.872858in}{1.036416in}}%
\pgfpathlineto{\pgfqpoint{3.873463in}{1.032169in}}%
\pgfpathlineto{\pgfqpoint{3.874068in}{1.029294in}}%
\pgfpathlineto{\pgfqpoint{3.874673in}{1.030791in}}%
\pgfpathlineto{\pgfqpoint{3.875278in}{1.030496in}}%
\pgfpathlineto{\pgfqpoint{3.875883in}{1.031778in}}%
\pgfpathlineto{\pgfqpoint{3.877093in}{1.028062in}}%
\pgfpathlineto{\pgfqpoint{3.877698in}{1.027711in}}%
\pgfpathlineto{\pgfqpoint{3.879513in}{1.030673in}}%
\pgfpathlineto{\pgfqpoint{3.880118in}{1.042235in}}%
\pgfpathlineto{\pgfqpoint{3.880723in}{1.030010in}}%
\pgfpathlineto{\pgfqpoint{3.881328in}{1.033604in}}%
\pgfpathlineto{\pgfqpoint{3.881933in}{1.031280in}}%
\pgfpathlineto{\pgfqpoint{3.882538in}{1.049816in}}%
\pgfpathlineto{\pgfqpoint{3.883143in}{1.035812in}}%
\pgfpathlineto{\pgfqpoint{3.883747in}{1.033504in}}%
\pgfpathlineto{\pgfqpoint{3.884352in}{1.038770in}}%
\pgfpathlineto{\pgfqpoint{3.884957in}{1.030035in}}%
\pgfpathlineto{\pgfqpoint{3.886167in}{1.081414in}}%
\pgfpathlineto{\pgfqpoint{3.886772in}{1.029137in}}%
\pgfpathlineto{\pgfqpoint{3.887377in}{1.033609in}}%
\pgfpathlineto{\pgfqpoint{3.889192in}{1.028623in}}%
\pgfpathlineto{\pgfqpoint{3.890402in}{1.028629in}}%
\pgfpathlineto{\pgfqpoint{3.892217in}{1.034568in}}%
\pgfpathlineto{\pgfqpoint{3.893427in}{1.028503in}}%
\pgfpathlineto{\pgfqpoint{3.894032in}{1.029698in}}%
\pgfpathlineto{\pgfqpoint{3.895242in}{1.032165in}}%
\pgfpathlineto{\pgfqpoint{3.895847in}{1.039630in}}%
\pgfpathlineto{\pgfqpoint{3.896452in}{1.029276in}}%
\pgfpathlineto{\pgfqpoint{3.897057in}{1.040274in}}%
\pgfpathlineto{\pgfqpoint{3.897662in}{1.035177in}}%
\pgfpathlineto{\pgfqpoint{3.898267in}{1.036507in}}%
\pgfpathlineto{\pgfqpoint{3.898872in}{1.030395in}}%
\pgfpathlineto{\pgfqpoint{3.899477in}{1.031984in}}%
\pgfpathlineto{\pgfqpoint{3.900082in}{1.046300in}}%
\pgfpathlineto{\pgfqpoint{3.900687in}{1.036028in}}%
\pgfpathlineto{\pgfqpoint{3.901292in}{1.028694in}}%
\pgfpathlineto{\pgfqpoint{3.901897in}{1.029887in}}%
\pgfpathlineto{\pgfqpoint{3.902502in}{1.028353in}}%
\pgfpathlineto{\pgfqpoint{3.904317in}{1.032571in}}%
\pgfpathlineto{\pgfqpoint{3.904922in}{1.042463in}}%
\pgfpathlineto{\pgfqpoint{3.906132in}{1.029895in}}%
\pgfpathlineto{\pgfqpoint{3.907342in}{1.038647in}}%
\pgfpathlineto{\pgfqpoint{3.907947in}{1.028690in}}%
\pgfpathlineto{\pgfqpoint{3.908552in}{1.037312in}}%
\pgfpathlineto{\pgfqpoint{3.909157in}{1.027528in}}%
\pgfpathlineto{\pgfqpoint{3.909762in}{1.056220in}}%
\pgfpathlineto{\pgfqpoint{3.910367in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{3.910972in}{1.044565in}}%
\pgfpathlineto{\pgfqpoint{3.911577in}{1.037656in}}%
\pgfpathlineto{\pgfqpoint{3.912182in}{1.032216in}}%
\pgfpathlineto{\pgfqpoint{3.912787in}{1.034460in}}%
\pgfpathlineto{\pgfqpoint{3.914602in}{1.028809in}}%
\pgfpathlineto{\pgfqpoint{3.915207in}{1.032295in}}%
\pgfpathlineto{\pgfqpoint{3.916417in}{1.028352in}}%
\pgfpathlineto{\pgfqpoint{3.917022in}{1.037613in}}%
\pgfpathlineto{\pgfqpoint{3.917627in}{1.030115in}}%
\pgfpathlineto{\pgfqpoint{3.918232in}{1.030478in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{1.037698in}}%
\pgfpathlineto{\pgfqpoint{3.920652in}{1.028151in}}%
\pgfpathlineto{\pgfqpoint{3.921257in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{3.921862in}{1.099140in}}%
\pgfpathlineto{\pgfqpoint{3.922467in}{1.049635in}}%
\pgfpathlineto{\pgfqpoint{3.924282in}{1.030891in}}%
\pgfpathlineto{\pgfqpoint{3.924887in}{1.029659in}}%
\pgfpathlineto{\pgfqpoint{3.925492in}{1.031513in}}%
\pgfpathlineto{\pgfqpoint{3.926097in}{1.029384in}}%
\pgfpathlineto{\pgfqpoint{3.927912in}{1.042529in}}%
\pgfpathlineto{\pgfqpoint{3.928517in}{1.041084in}}%
\pgfpathlineto{\pgfqpoint{3.929122in}{1.077095in}}%
\pgfpathlineto{\pgfqpoint{3.930332in}{1.035263in}}%
\pgfpathlineto{\pgfqpoint{3.930937in}{1.035333in}}%
\pgfpathlineto{\pgfqpoint{3.931542in}{1.060008in}}%
\pgfpathlineto{\pgfqpoint{3.932147in}{1.035844in}}%
\pgfpathlineto{\pgfqpoint{3.932752in}{1.040363in}}%
\pgfpathlineto{\pgfqpoint{3.933357in}{1.076613in}}%
\pgfpathlineto{\pgfqpoint{3.933962in}{1.064242in}}%
\pgfpathlineto{\pgfqpoint{3.935172in}{1.031075in}}%
\pgfpathlineto{\pgfqpoint{3.936382in}{1.049385in}}%
\pgfpathlineto{\pgfqpoint{3.936987in}{1.074438in}}%
\pgfpathlineto{\pgfqpoint{3.937592in}{1.032975in}}%
\pgfpathlineto{\pgfqpoint{3.938197in}{1.063318in}}%
\pgfpathlineto{\pgfqpoint{3.938802in}{1.059393in}}%
\pgfpathlineto{\pgfqpoint{3.940617in}{1.031549in}}%
\pgfpathlineto{\pgfqpoint{3.941827in}{1.027446in}}%
\pgfpathlineto{\pgfqpoint{3.942432in}{1.038295in}}%
\pgfpathlineto{\pgfqpoint{3.943037in}{1.034139in}}%
\pgfpathlineto{\pgfqpoint{3.943642in}{1.030268in}}%
\pgfpathlineto{\pgfqpoint{3.944247in}{1.031985in}}%
\pgfpathlineto{\pgfqpoint{3.946062in}{1.036005in}}%
\pgfpathlineto{\pgfqpoint{3.946667in}{1.028540in}}%
\pgfpathlineto{\pgfqpoint{3.947272in}{1.038488in}}%
\pgfpathlineto{\pgfqpoint{3.947877in}{1.031432in}}%
\pgfpathlineto{\pgfqpoint{3.948482in}{1.032866in}}%
\pgfpathlineto{\pgfqpoint{3.950297in}{1.057758in}}%
\pgfpathlineto{\pgfqpoint{3.950902in}{1.041812in}}%
\pgfpathlineto{\pgfqpoint{3.951507in}{1.051644in}}%
\pgfpathlineto{\pgfqpoint{3.952717in}{1.033041in}}%
\pgfpathlineto{\pgfqpoint{3.953322in}{1.038851in}}%
\pgfpathlineto{\pgfqpoint{3.953927in}{1.035409in}}%
\pgfpathlineto{\pgfqpoint{3.954532in}{1.034863in}}%
\pgfpathlineto{\pgfqpoint{3.955137in}{1.035769in}}%
\pgfpathlineto{\pgfqpoint{3.955742in}{1.042102in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{1.029013in}}%
\pgfpathlineto{\pgfqpoint{3.958767in}{1.038668in}}%
\pgfpathlineto{\pgfqpoint{3.959372in}{1.038372in}}%
\pgfpathlineto{\pgfqpoint{3.961792in}{1.029620in}}%
\pgfpathlineto{\pgfqpoint{3.962397in}{1.036238in}}%
\pgfpathlineto{\pgfqpoint{3.963002in}{1.028155in}}%
\pgfpathlineto{\pgfqpoint{3.963607in}{1.032379in}}%
\pgfpathlineto{\pgfqpoint{3.964817in}{1.042538in}}%
\pgfpathlineto{\pgfqpoint{3.965422in}{1.033237in}}%
\pgfpathlineto{\pgfqpoint{3.966027in}{1.074561in}}%
\pgfpathlineto{\pgfqpoint{3.966632in}{1.031473in}}%
\pgfpathlineto{\pgfqpoint{3.967237in}{1.039587in}}%
\pgfpathlineto{\pgfqpoint{3.967842in}{1.083492in}}%
\pgfpathlineto{\pgfqpoint{3.969052in}{1.032607in}}%
\pgfpathlineto{\pgfqpoint{3.969657in}{1.043659in}}%
\pgfpathlineto{\pgfqpoint{3.970262in}{1.033987in}}%
\pgfpathlineto{\pgfqpoint{3.970867in}{1.037173in}}%
\pgfpathlineto{\pgfqpoint{3.971472in}{1.033540in}}%
\pgfpathlineto{\pgfqpoint{3.972077in}{1.036645in}}%
\pgfpathlineto{\pgfqpoint{3.972682in}{1.066372in}}%
\pgfpathlineto{\pgfqpoint{3.973287in}{1.031685in}}%
\pgfpathlineto{\pgfqpoint{3.973892in}{1.051756in}}%
\pgfpathlineto{\pgfqpoint{3.975707in}{1.032832in}}%
\pgfpathlineto{\pgfqpoint{3.976312in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{3.977522in}{1.053521in}}%
\pgfpathlineto{\pgfqpoint{3.978732in}{1.033062in}}%
\pgfpathlineto{\pgfqpoint{3.979337in}{1.034868in}}%
\pgfpathlineto{\pgfqpoint{3.980547in}{1.042363in}}%
\pgfpathlineto{\pgfqpoint{3.981152in}{1.032891in}}%
\pgfpathlineto{\pgfqpoint{3.981757in}{1.034186in}}%
\pgfpathlineto{\pgfqpoint{3.983572in}{1.030490in}}%
\pgfpathlineto{\pgfqpoint{3.984782in}{1.041354in}}%
\pgfpathlineto{\pgfqpoint{3.986597in}{1.082889in}}%
\pgfpathlineto{\pgfqpoint{3.987807in}{1.035314in}}%
\pgfpathlineto{\pgfqpoint{3.988412in}{1.065945in}}%
\pgfpathlineto{\pgfqpoint{3.989017in}{1.034097in}}%
\pgfpathlineto{\pgfqpoint{3.989622in}{1.052724in}}%
\pgfpathlineto{\pgfqpoint{3.991437in}{1.034149in}}%
\pgfpathlineto{\pgfqpoint{3.993857in}{1.064621in}}%
\pgfpathlineto{\pgfqpoint{3.994462in}{1.044967in}}%
\pgfpathlineto{\pgfqpoint{3.995067in}{1.076255in}}%
\pgfpathlineto{\pgfqpoint{3.995672in}{1.044744in}}%
\pgfpathlineto{\pgfqpoint{3.996277in}{1.053361in}}%
\pgfpathlineto{\pgfqpoint{3.996882in}{1.042624in}}%
\pgfpathlineto{\pgfqpoint{3.997487in}{1.045854in}}%
\pgfpathlineto{\pgfqpoint{3.998092in}{1.057115in}}%
\pgfpathlineto{\pgfqpoint{3.998697in}{1.028964in}}%
\pgfpathlineto{\pgfqpoint{3.999302in}{1.036026in}}%
\pgfpathlineto{\pgfqpoint{3.999907in}{1.057313in}}%
\pgfpathlineto{\pgfqpoint{4.001117in}{1.030142in}}%
\pgfpathlineto{\pgfqpoint{4.002932in}{1.056178in}}%
\pgfpathlineto{\pgfqpoint{4.004142in}{1.030924in}}%
\pgfpathlineto{\pgfqpoint{4.004747in}{1.041252in}}%
\pgfpathlineto{\pgfqpoint{4.005352in}{1.034732in}}%
\pgfpathlineto{\pgfqpoint{4.005957in}{1.029364in}}%
\pgfpathlineto{\pgfqpoint{4.006562in}{1.030348in}}%
\pgfpathlineto{\pgfqpoint{4.007167in}{1.081015in}}%
\pgfpathlineto{\pgfqpoint{4.007772in}{1.037722in}}%
\pgfpathlineto{\pgfqpoint{4.008377in}{1.041467in}}%
\pgfpathlineto{\pgfqpoint{4.008982in}{1.036281in}}%
\pgfpathlineto{\pgfqpoint{4.009587in}{1.038058in}}%
\pgfpathlineto{\pgfqpoint{4.010797in}{1.037346in}}%
\pgfpathlineto{\pgfqpoint{4.012007in}{1.052026in}}%
\pgfpathlineto{\pgfqpoint{4.012612in}{1.032824in}}%
\pgfpathlineto{\pgfqpoint{4.013216in}{1.042304in}}%
\pgfpathlineto{\pgfqpoint{4.013821in}{1.038124in}}%
\pgfpathlineto{\pgfqpoint{4.015636in}{1.083468in}}%
\pgfpathlineto{\pgfqpoint{4.016241in}{1.032658in}}%
\pgfpathlineto{\pgfqpoint{4.016846in}{1.067672in}}%
\pgfpathlineto{\pgfqpoint{4.018056in}{1.029081in}}%
\pgfpathlineto{\pgfqpoint{4.020476in}{1.094523in}}%
\pgfpathlineto{\pgfqpoint{4.021081in}{1.086529in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{1.032886in}}%
\pgfpathlineto{\pgfqpoint{4.022291in}{1.054854in}}%
\pgfpathlineto{\pgfqpoint{4.022896in}{1.048927in}}%
\pgfpathlineto{\pgfqpoint{4.023501in}{1.031335in}}%
\pgfpathlineto{\pgfqpoint{4.024106in}{1.043780in}}%
\pgfpathlineto{\pgfqpoint{4.025921in}{1.034091in}}%
\pgfpathlineto{\pgfqpoint{4.026526in}{1.032592in}}%
\pgfpathlineto{\pgfqpoint{4.027131in}{1.041786in}}%
\pgfpathlineto{\pgfqpoint{4.027736in}{1.031245in}}%
\pgfpathlineto{\pgfqpoint{4.028341in}{1.038456in}}%
\pgfpathlineto{\pgfqpoint{4.028946in}{1.032277in}}%
\pgfpathlineto{\pgfqpoint{4.029551in}{1.033144in}}%
\pgfpathlineto{\pgfqpoint{4.030156in}{1.032030in}}%
\pgfpathlineto{\pgfqpoint{4.030761in}{1.033533in}}%
\pgfpathlineto{\pgfqpoint{4.031366in}{1.063647in}}%
\pgfpathlineto{\pgfqpoint{4.031971in}{1.044480in}}%
\pgfpathlineto{\pgfqpoint{4.032576in}{1.030770in}}%
\pgfpathlineto{\pgfqpoint{4.033181in}{1.032142in}}%
\pgfpathlineto{\pgfqpoint{4.033786in}{1.046909in}}%
\pgfpathlineto{\pgfqpoint{4.034391in}{1.038638in}}%
\pgfpathlineto{\pgfqpoint{4.034996in}{1.039736in}}%
\pgfpathlineto{\pgfqpoint{4.036206in}{1.034494in}}%
\pgfpathlineto{\pgfqpoint{4.036811in}{1.037643in}}%
\pgfpathlineto{\pgfqpoint{4.037416in}{1.035814in}}%
\pgfpathlineto{\pgfqpoint{4.038021in}{1.064655in}}%
\pgfpathlineto{\pgfqpoint{4.038626in}{1.037936in}}%
\pgfpathlineto{\pgfqpoint{4.039231in}{1.042009in}}%
\pgfpathlineto{\pgfqpoint{4.039836in}{1.035533in}}%
\pgfpathlineto{\pgfqpoint{4.040441in}{1.041083in}}%
\pgfpathlineto{\pgfqpoint{4.041651in}{1.028584in}}%
\pgfpathlineto{\pgfqpoint{4.042256in}{1.059181in}}%
\pgfpathlineto{\pgfqpoint{4.042861in}{1.034903in}}%
\pgfpathlineto{\pgfqpoint{4.043466in}{1.318752in}}%
\pgfpathlineto{\pgfqpoint{4.044071in}{1.184107in}}%
\pgfpathlineto{\pgfqpoint{4.044676in}{1.062038in}}%
\pgfpathlineto{\pgfqpoint{4.045281in}{1.139396in}}%
\pgfpathlineto{\pgfqpoint{4.046491in}{1.035703in}}%
\pgfpathlineto{\pgfqpoint{4.047096in}{1.042230in}}%
\pgfpathlineto{\pgfqpoint{4.047701in}{1.029953in}}%
\pgfpathlineto{\pgfqpoint{4.048306in}{1.033072in}}%
\pgfpathlineto{\pgfqpoint{4.048911in}{1.038325in}}%
\pgfpathlineto{\pgfqpoint{4.049516in}{1.066148in}}%
\pgfpathlineto{\pgfqpoint{4.050121in}{1.053522in}}%
\pgfpathlineto{\pgfqpoint{4.050726in}{1.057953in}}%
\pgfpathlineto{\pgfqpoint{4.051331in}{1.039535in}}%
\pgfpathlineto{\pgfqpoint{4.051936in}{1.049207in}}%
\pgfpathlineto{\pgfqpoint{4.052541in}{1.046211in}}%
\pgfpathlineto{\pgfqpoint{4.053146in}{1.028116in}}%
\pgfpathlineto{\pgfqpoint{4.053751in}{1.037118in}}%
\pgfpathlineto{\pgfqpoint{4.054356in}{1.051131in}}%
\pgfpathlineto{\pgfqpoint{4.054961in}{1.095946in}}%
\pgfpathlineto{\pgfqpoint{4.055566in}{1.042595in}}%
\pgfpathlineto{\pgfqpoint{4.056171in}{1.077885in}}%
\pgfpathlineto{\pgfqpoint{4.057381in}{1.030737in}}%
\pgfpathlineto{\pgfqpoint{4.057986in}{1.029380in}}%
\pgfpathlineto{\pgfqpoint{4.059801in}{1.046853in}}%
\pgfpathlineto{\pgfqpoint{4.060406in}{1.048148in}}%
\pgfpathlineto{\pgfqpoint{4.061011in}{1.042901in}}%
\pgfpathlineto{\pgfqpoint{4.061616in}{1.050938in}}%
\pgfpathlineto{\pgfqpoint{4.062826in}{1.035926in}}%
\pgfpathlineto{\pgfqpoint{4.063431in}{1.076180in}}%
\pgfpathlineto{\pgfqpoint{4.064036in}{1.050928in}}%
\pgfpathlineto{\pgfqpoint{4.065851in}{1.031802in}}%
\pgfpathlineto{\pgfqpoint{4.067061in}{1.083634in}}%
\pgfpathlineto{\pgfqpoint{4.067666in}{1.033551in}}%
\pgfpathlineto{\pgfqpoint{4.068271in}{1.045674in}}%
\pgfpathlineto{\pgfqpoint{4.068876in}{1.034510in}}%
\pgfpathlineto{\pgfqpoint{4.069481in}{1.035060in}}%
\pgfpathlineto{\pgfqpoint{4.070086in}{1.046507in}}%
\pgfpathlineto{\pgfqpoint{4.070691in}{1.037655in}}%
\pgfpathlineto{\pgfqpoint{4.071296in}{1.042511in}}%
\pgfpathlineto{\pgfqpoint{4.072506in}{1.033045in}}%
\pgfpathlineto{\pgfqpoint{4.074321in}{1.044538in}}%
\pgfpathlineto{\pgfqpoint{4.074926in}{1.035297in}}%
\pgfpathlineto{\pgfqpoint{4.075531in}{1.041365in}}%
\pgfpathlineto{\pgfqpoint{4.076136in}{1.052579in}}%
\pgfpathlineto{\pgfqpoint{4.076741in}{1.038388in}}%
\pgfpathlineto{\pgfqpoint{4.077346in}{1.049778in}}%
\pgfpathlineto{\pgfqpoint{4.078556in}{1.031748in}}%
\pgfpathlineto{\pgfqpoint{4.080371in}{1.075134in}}%
\pgfpathlineto{\pgfqpoint{4.080976in}{1.107783in}}%
\pgfpathlineto{\pgfqpoint{4.081581in}{1.049852in}}%
\pgfpathlineto{\pgfqpoint{4.082186in}{1.153962in}}%
\pgfpathlineto{\pgfqpoint{4.083396in}{1.057149in}}%
\pgfpathlineto{\pgfqpoint{4.084001in}{1.119188in}}%
\pgfpathlineto{\pgfqpoint{4.085211in}{1.039648in}}%
\pgfpathlineto{\pgfqpoint{4.086421in}{1.052099in}}%
\pgfpathlineto{\pgfqpoint{4.087026in}{1.039713in}}%
\pgfpathlineto{\pgfqpoint{4.088236in}{1.059020in}}%
\pgfpathlineto{\pgfqpoint{4.088841in}{1.036896in}}%
\pgfpathlineto{\pgfqpoint{4.089446in}{1.145027in}}%
\pgfpathlineto{\pgfqpoint{4.090051in}{1.102120in}}%
\pgfpathlineto{\pgfqpoint{4.091261in}{1.037199in}}%
\pgfpathlineto{\pgfqpoint{4.091866in}{1.035863in}}%
\pgfpathlineto{\pgfqpoint{4.092471in}{1.081938in}}%
\pgfpathlineto{\pgfqpoint{4.093076in}{1.040127in}}%
\pgfpathlineto{\pgfqpoint{4.093681in}{1.056775in}}%
\pgfpathlineto{\pgfqpoint{4.095496in}{1.031488in}}%
\pgfpathlineto{\pgfqpoint{4.096101in}{1.042837in}}%
\pgfpathlineto{\pgfqpoint{4.096706in}{1.043371in}}%
\pgfpathlineto{\pgfqpoint{4.097311in}{1.063012in}}%
\pgfpathlineto{\pgfqpoint{4.097916in}{1.051319in}}%
\pgfpathlineto{\pgfqpoint{4.098521in}{1.035010in}}%
\pgfpathlineto{\pgfqpoint{4.099126in}{1.038447in}}%
\pgfpathlineto{\pgfqpoint{4.100336in}{1.043163in}}%
\pgfpathlineto{\pgfqpoint{4.100941in}{1.124393in}}%
\pgfpathlineto{\pgfqpoint{4.102151in}{1.034140in}}%
\pgfpathlineto{\pgfqpoint{4.103361in}{1.053630in}}%
\pgfpathlineto{\pgfqpoint{4.104571in}{1.034538in}}%
\pgfpathlineto{\pgfqpoint{4.105176in}{1.061216in}}%
\pgfpathlineto{\pgfqpoint{4.105781in}{1.038184in}}%
\pgfpathlineto{\pgfqpoint{4.106386in}{1.045668in}}%
\pgfpathlineto{\pgfqpoint{4.108201in}{1.067026in}}%
\pgfpathlineto{\pgfqpoint{4.108806in}{1.065221in}}%
\pgfpathlineto{\pgfqpoint{4.109411in}{1.033750in}}%
\pgfpathlineto{\pgfqpoint{4.110016in}{1.034738in}}%
\pgfpathlineto{\pgfqpoint{4.110621in}{1.038207in}}%
\pgfpathlineto{\pgfqpoint{4.111831in}{1.059586in}}%
\pgfpathlineto{\pgfqpoint{4.112436in}{1.134726in}}%
\pgfpathlineto{\pgfqpoint{4.114251in}{1.038582in}}%
\pgfpathlineto{\pgfqpoint{4.114856in}{1.034526in}}%
\pgfpathlineto{\pgfqpoint{4.115461in}{1.041913in}}%
\pgfpathlineto{\pgfqpoint{4.116066in}{1.090188in}}%
\pgfpathlineto{\pgfqpoint{4.116671in}{1.033982in}}%
\pgfpathlineto{\pgfqpoint{4.117276in}{1.143852in}}%
\pgfpathlineto{\pgfqpoint{4.118486in}{1.031854in}}%
\pgfpathlineto{\pgfqpoint{4.119696in}{1.033746in}}%
\pgfpathlineto{\pgfqpoint{4.120906in}{1.071276in}}%
\pgfpathlineto{\pgfqpoint{4.121511in}{1.182679in}}%
\pgfpathlineto{\pgfqpoint{4.122116in}{1.051009in}}%
\pgfpathlineto{\pgfqpoint{4.122721in}{1.072059in}}%
\pgfpathlineto{\pgfqpoint{4.123326in}{1.035946in}}%
\pgfpathlineto{\pgfqpoint{4.123931in}{1.042046in}}%
\pgfpathlineto{\pgfqpoint{4.125746in}{1.091142in}}%
\pgfpathlineto{\pgfqpoint{4.126351in}{1.038995in}}%
\pgfpathlineto{\pgfqpoint{4.126956in}{1.046802in}}%
\pgfpathlineto{\pgfqpoint{4.128771in}{1.079568in}}%
\pgfpathlineto{\pgfqpoint{4.129376in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{4.131191in}{1.036470in}}%
\pgfpathlineto{\pgfqpoint{4.131796in}{1.055936in}}%
\pgfpathlineto{\pgfqpoint{4.132401in}{1.054059in}}%
\pgfpathlineto{\pgfqpoint{4.133006in}{1.032555in}}%
\pgfpathlineto{\pgfqpoint{4.133611in}{1.033174in}}%
\pgfpathlineto{\pgfqpoint{4.134216in}{1.036314in}}%
\pgfpathlineto{\pgfqpoint{4.134821in}{1.071659in}}%
\pgfpathlineto{\pgfqpoint{4.135426in}{1.051372in}}%
\pgfpathlineto{\pgfqpoint{4.136031in}{1.072195in}}%
\pgfpathlineto{\pgfqpoint{4.137241in}{1.031095in}}%
\pgfpathlineto{\pgfqpoint{4.137846in}{1.095682in}}%
\pgfpathlineto{\pgfqpoint{4.138451in}{1.041486in}}%
\pgfpathlineto{\pgfqpoint{4.139056in}{1.045283in}}%
\pgfpathlineto{\pgfqpoint{4.140266in}{1.087313in}}%
\pgfpathlineto{\pgfqpoint{4.140871in}{1.044707in}}%
\pgfpathlineto{\pgfqpoint{4.141476in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{4.142081in}{1.082303in}}%
\pgfpathlineto{\pgfqpoint{4.142686in}{1.149428in}}%
\pgfpathlineto{\pgfqpoint{4.144500in}{1.040082in}}%
\pgfpathlineto{\pgfqpoint{4.145105in}{1.041688in}}%
\pgfpathlineto{\pgfqpoint{4.145710in}{1.051312in}}%
\pgfpathlineto{\pgfqpoint{4.147525in}{1.031626in}}%
\pgfpathlineto{\pgfqpoint{4.148735in}{1.063197in}}%
\pgfpathlineto{\pgfqpoint{4.149340in}{1.062217in}}%
\pgfpathlineto{\pgfqpoint{4.149945in}{1.071671in}}%
\pgfpathlineto{\pgfqpoint{4.150550in}{1.042543in}}%
\pgfpathlineto{\pgfqpoint{4.151760in}{1.091107in}}%
\pgfpathlineto{\pgfqpoint{4.152365in}{1.040836in}}%
\pgfpathlineto{\pgfqpoint{4.152970in}{1.082895in}}%
\pgfpathlineto{\pgfqpoint{4.153575in}{1.061909in}}%
\pgfpathlineto{\pgfqpoint{4.154180in}{1.128582in}}%
\pgfpathlineto{\pgfqpoint{4.154785in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{4.155995in}{1.172332in}}%
\pgfpathlineto{\pgfqpoint{4.157205in}{1.032661in}}%
\pgfpathlineto{\pgfqpoint{4.159020in}{1.176799in}}%
\pgfpathlineto{\pgfqpoint{4.160230in}{1.048775in}}%
\pgfpathlineto{\pgfqpoint{4.160835in}{1.043177in}}%
\pgfpathlineto{\pgfqpoint{4.161440in}{1.051106in}}%
\pgfpathlineto{\pgfqpoint{4.162650in}{1.128900in}}%
\pgfpathlineto{\pgfqpoint{4.163255in}{1.081109in}}%
\pgfpathlineto{\pgfqpoint{4.163860in}{1.136240in}}%
\pgfpathlineto{\pgfqpoint{4.165070in}{1.052295in}}%
\pgfpathlineto{\pgfqpoint{4.165675in}{1.075145in}}%
\pgfpathlineto{\pgfqpoint{4.167490in}{1.034818in}}%
\pgfpathlineto{\pgfqpoint{4.168700in}{1.039229in}}%
\pgfpathlineto{\pgfqpoint{4.169305in}{1.065074in}}%
\pgfpathlineto{\pgfqpoint{4.169910in}{1.051582in}}%
\pgfpathlineto{\pgfqpoint{4.170515in}{1.050536in}}%
\pgfpathlineto{\pgfqpoint{4.172935in}{1.184849in}}%
\pgfpathlineto{\pgfqpoint{4.174145in}{1.048660in}}%
\pgfpathlineto{\pgfqpoint{4.174750in}{1.072732in}}%
\pgfpathlineto{\pgfqpoint{4.175355in}{1.151163in}}%
\pgfpathlineto{\pgfqpoint{4.175960in}{1.093946in}}%
\pgfpathlineto{\pgfqpoint{4.176565in}{1.150244in}}%
\pgfpathlineto{\pgfqpoint{4.177170in}{1.039148in}}%
\pgfpathlineto{\pgfqpoint{4.177775in}{1.065066in}}%
\pgfpathlineto{\pgfqpoint{4.179590in}{1.049457in}}%
\pgfpathlineto{\pgfqpoint{4.180800in}{1.036267in}}%
\pgfpathlineto{\pgfqpoint{4.181405in}{1.069589in}}%
\pgfpathlineto{\pgfqpoint{4.182010in}{1.057906in}}%
\pgfpathlineto{\pgfqpoint{4.182615in}{1.057189in}}%
\pgfpathlineto{\pgfqpoint{4.183825in}{1.079832in}}%
\pgfpathlineto{\pgfqpoint{4.186850in}{1.034837in}}%
\pgfpathlineto{\pgfqpoint{4.187455in}{1.061298in}}%
\pgfpathlineto{\pgfqpoint{4.188060in}{1.051021in}}%
\pgfpathlineto{\pgfqpoint{4.188665in}{1.053275in}}%
\pgfpathlineto{\pgfqpoint{4.189270in}{1.086692in}}%
\pgfpathlineto{\pgfqpoint{4.190480in}{1.042946in}}%
\pgfpathlineto{\pgfqpoint{4.191085in}{1.072205in}}%
\pgfpathlineto{\pgfqpoint{4.191690in}{1.306467in}}%
\pgfpathlineto{\pgfqpoint{4.192295in}{1.202415in}}%
\pgfpathlineto{\pgfqpoint{4.194110in}{1.038589in}}%
\pgfpathlineto{\pgfqpoint{4.194715in}{1.052660in}}%
\pgfpathlineto{\pgfqpoint{4.195320in}{1.040035in}}%
\pgfpathlineto{\pgfqpoint{4.195925in}{1.051552in}}%
\pgfpathlineto{\pgfqpoint{4.196530in}{1.049741in}}%
\pgfpathlineto{\pgfqpoint{4.197135in}{1.048835in}}%
\pgfpathlineto{\pgfqpoint{4.197740in}{1.051503in}}%
\pgfpathlineto{\pgfqpoint{4.198345in}{1.045821in}}%
\pgfpathlineto{\pgfqpoint{4.200765in}{1.184820in}}%
\pgfpathlineto{\pgfqpoint{4.202580in}{1.087602in}}%
\pgfpathlineto{\pgfqpoint{4.203185in}{1.052265in}}%
\pgfpathlineto{\pgfqpoint{4.203790in}{1.092804in}}%
\pgfpathlineto{\pgfqpoint{4.204395in}{1.042933in}}%
\pgfpathlineto{\pgfqpoint{4.205000in}{1.089285in}}%
\pgfpathlineto{\pgfqpoint{4.205605in}{1.037048in}}%
\pgfpathlineto{\pgfqpoint{4.206210in}{1.089516in}}%
\pgfpathlineto{\pgfqpoint{4.206815in}{1.043319in}}%
\pgfpathlineto{\pgfqpoint{4.207420in}{1.077447in}}%
\pgfpathlineto{\pgfqpoint{4.208025in}{1.037943in}}%
\pgfpathlineto{\pgfqpoint{4.208630in}{1.087550in}}%
\pgfpathlineto{\pgfqpoint{4.209235in}{1.049998in}}%
\pgfpathlineto{\pgfqpoint{4.209840in}{1.052430in}}%
\pgfpathlineto{\pgfqpoint{4.211050in}{1.086771in}}%
\pgfpathlineto{\pgfqpoint{4.211655in}{1.198102in}}%
\pgfpathlineto{\pgfqpoint{4.213470in}{1.045506in}}%
\pgfpathlineto{\pgfqpoint{4.214075in}{1.066406in}}%
\pgfpathlineto{\pgfqpoint{4.214680in}{1.043880in}}%
\pgfpathlineto{\pgfqpoint{4.215285in}{1.054939in}}%
\pgfpathlineto{\pgfqpoint{4.215890in}{1.062615in}}%
\pgfpathlineto{\pgfqpoint{4.216495in}{1.055209in}}%
\pgfpathlineto{\pgfqpoint{4.217100in}{1.084996in}}%
\pgfpathlineto{\pgfqpoint{4.217705in}{1.050587in}}%
\pgfpathlineto{\pgfqpoint{4.218310in}{1.054462in}}%
\pgfpathlineto{\pgfqpoint{4.218915in}{1.052747in}}%
\pgfpathlineto{\pgfqpoint{4.219520in}{1.106444in}}%
\pgfpathlineto{\pgfqpoint{4.220125in}{1.293905in}}%
\pgfpathlineto{\pgfqpoint{4.220730in}{1.223890in}}%
\pgfpathlineto{\pgfqpoint{4.221940in}{1.074212in}}%
\pgfpathlineto{\pgfqpoint{4.222545in}{1.072883in}}%
\pgfpathlineto{\pgfqpoint{4.223755in}{1.036338in}}%
\pgfpathlineto{\pgfqpoint{4.224965in}{1.045323in}}%
\pgfpathlineto{\pgfqpoint{4.225570in}{1.044946in}}%
\pgfpathlineto{\pgfqpoint{4.226780in}{1.103568in}}%
\pgfpathlineto{\pgfqpoint{4.227990in}{1.030419in}}%
\pgfpathlineto{\pgfqpoint{4.228595in}{1.045349in}}%
\pgfpathlineto{\pgfqpoint{4.230410in}{1.036001in}}%
\pgfpathlineto{\pgfqpoint{4.231015in}{1.035323in}}%
\pgfpathlineto{\pgfqpoint{4.232225in}{1.042473in}}%
\pgfpathlineto{\pgfqpoint{4.232830in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.233435in}{1.036514in}}%
\pgfpathlineto{\pgfqpoint{4.234645in}{1.079839in}}%
\pgfpathlineto{\pgfqpoint{4.235250in}{1.069088in}}%
\pgfpathlineto{\pgfqpoint{4.235855in}{1.202155in}}%
\pgfpathlineto{\pgfqpoint{4.236460in}{1.040473in}}%
\pgfpathlineto{\pgfqpoint{4.237065in}{1.046083in}}%
\pgfpathlineto{\pgfqpoint{4.238275in}{1.043503in}}%
\pgfpathlineto{\pgfqpoint{4.239485in}{1.070787in}}%
\pgfpathlineto{\pgfqpoint{4.240090in}{1.061653in}}%
\pgfpathlineto{\pgfqpoint{4.240695in}{1.035464in}}%
\pgfpathlineto{\pgfqpoint{4.241300in}{1.063356in}}%
\pgfpathlineto{\pgfqpoint{4.241905in}{1.054438in}}%
\pgfpathlineto{\pgfqpoint{4.242510in}{1.056420in}}%
\pgfpathlineto{\pgfqpoint{4.243115in}{1.038596in}}%
\pgfpathlineto{\pgfqpoint{4.243720in}{1.056838in}}%
\pgfpathlineto{\pgfqpoint{4.244930in}{1.038906in}}%
\pgfpathlineto{\pgfqpoint{4.246745in}{1.111623in}}%
\pgfpathlineto{\pgfqpoint{4.247350in}{1.144760in}}%
\pgfpathlineto{\pgfqpoint{4.247955in}{1.110867in}}%
\pgfpathlineto{\pgfqpoint{4.248560in}{1.129625in}}%
\pgfpathlineto{\pgfqpoint{4.249165in}{1.210096in}}%
\pgfpathlineto{\pgfqpoint{4.250375in}{1.070066in}}%
\pgfpathlineto{\pgfqpoint{4.250980in}{1.106623in}}%
\pgfpathlineto{\pgfqpoint{4.251585in}{1.082605in}}%
\pgfpathlineto{\pgfqpoint{4.252190in}{1.064789in}}%
\pgfpathlineto{\pgfqpoint{4.252795in}{1.097927in}}%
\pgfpathlineto{\pgfqpoint{4.253400in}{1.083132in}}%
\pgfpathlineto{\pgfqpoint{4.254005in}{1.042568in}}%
\pgfpathlineto{\pgfqpoint{4.254610in}{1.048854in}}%
\pgfpathlineto{\pgfqpoint{4.255215in}{1.046260in}}%
\pgfpathlineto{\pgfqpoint{4.257635in}{1.111236in}}%
\pgfpathlineto{\pgfqpoint{4.258240in}{1.061752in}}%
\pgfpathlineto{\pgfqpoint{4.258845in}{1.086146in}}%
\pgfpathlineto{\pgfqpoint{4.260055in}{1.100489in}}%
\pgfpathlineto{\pgfqpoint{4.261265in}{1.043933in}}%
\pgfpathlineto{\pgfqpoint{4.261870in}{1.073249in}}%
\pgfpathlineto{\pgfqpoint{4.263080in}{1.404497in}}%
\pgfpathlineto{\pgfqpoint{4.266105in}{1.026024in}}%
\pgfpathlineto{\pgfqpoint{4.271550in}{1.025969in}}%
\pgfpathlineto{\pgfqpoint{4.272760in}{1.025980in}}%
\pgfpathlineto{\pgfqpoint{4.276389in}{1.026019in}}%
\pgfpathlineto{\pgfqpoint{4.281229in}{1.026143in}}%
\pgfpathlineto{\pgfqpoint{4.284254in}{1.026019in}}%
\pgfpathlineto{\pgfqpoint{4.290304in}{1.026312in}}%
\pgfpathlineto{\pgfqpoint{4.292119in}{1.026997in}}%
\pgfpathlineto{\pgfqpoint{4.293329in}{1.026109in}}%
\pgfpathlineto{\pgfqpoint{4.293934in}{1.027140in}}%
\pgfpathlineto{\pgfqpoint{4.294539in}{1.026171in}}%
\pgfpathlineto{\pgfqpoint{4.296354in}{1.026256in}}%
\pgfpathlineto{\pgfqpoint{4.298774in}{1.026222in}}%
\pgfpathlineto{\pgfqpoint{4.300589in}{1.026439in}}%
\pgfpathlineto{\pgfqpoint{4.303614in}{1.026126in}}%
\pgfpathlineto{\pgfqpoint{4.304219in}{1.027282in}}%
\pgfpathlineto{\pgfqpoint{4.304824in}{1.026782in}}%
\pgfpathlineto{\pgfqpoint{4.306034in}{1.026327in}}%
\pgfpathlineto{\pgfqpoint{4.306639in}{1.028318in}}%
\pgfpathlineto{\pgfqpoint{4.307244in}{1.026680in}}%
\pgfpathlineto{\pgfqpoint{4.309664in}{1.026926in}}%
\pgfpathlineto{\pgfqpoint{4.310269in}{1.028141in}}%
\pgfpathlineto{\pgfqpoint{4.310874in}{1.026899in}}%
\pgfpathlineto{\pgfqpoint{4.316924in}{1.026380in}}%
\pgfpathlineto{\pgfqpoint{4.319949in}{1.026328in}}%
\pgfpathlineto{\pgfqpoint{4.320554in}{1.029213in}}%
\pgfpathlineto{\pgfqpoint{4.321159in}{1.028787in}}%
\pgfpathlineto{\pgfqpoint{4.321764in}{1.026365in}}%
\pgfpathlineto{\pgfqpoint{4.322369in}{1.027141in}}%
\pgfpathlineto{\pgfqpoint{4.322974in}{1.026857in}}%
\pgfpathlineto{\pgfqpoint{4.324184in}{1.028027in}}%
\pgfpathlineto{\pgfqpoint{4.325999in}{1.026994in}}%
\pgfpathlineto{\pgfqpoint{4.329629in}{1.026848in}}%
\pgfpathlineto{\pgfqpoint{4.330839in}{1.028284in}}%
\pgfpathlineto{\pgfqpoint{4.331444in}{1.028004in}}%
\pgfpathlineto{\pgfqpoint{4.332049in}{1.031442in}}%
\pgfpathlineto{\pgfqpoint{4.332654in}{1.027227in}}%
\pgfpathlineto{\pgfqpoint{4.333259in}{1.027487in}}%
\pgfpathlineto{\pgfqpoint{4.335074in}{1.026936in}}%
\pgfpathlineto{\pgfqpoint{4.337494in}{1.026704in}}%
\pgfpathlineto{\pgfqpoint{4.338704in}{1.028120in}}%
\pgfpathlineto{\pgfqpoint{4.339309in}{1.027440in}}%
\pgfpathlineto{\pgfqpoint{4.340519in}{1.027579in}}%
\pgfpathlineto{\pgfqpoint{4.341124in}{1.031116in}}%
\pgfpathlineto{\pgfqpoint{4.341729in}{1.029824in}}%
\pgfpathlineto{\pgfqpoint{4.342334in}{1.028982in}}%
\pgfpathlineto{\pgfqpoint{4.342939in}{1.029916in}}%
\pgfpathlineto{\pgfqpoint{4.343544in}{1.032560in}}%
\pgfpathlineto{\pgfqpoint{4.345359in}{1.027792in}}%
\pgfpathlineto{\pgfqpoint{4.345964in}{1.028624in}}%
\pgfpathlineto{\pgfqpoint{4.346569in}{1.027279in}}%
\pgfpathlineto{\pgfqpoint{4.347174in}{1.028551in}}%
\pgfpathlineto{\pgfqpoint{4.348989in}{1.026538in}}%
\pgfpathlineto{\pgfqpoint{4.350804in}{1.028787in}}%
\pgfpathlineto{\pgfqpoint{4.353224in}{1.027972in}}%
\pgfpathlineto{\pgfqpoint{4.353829in}{1.029048in}}%
\pgfpathlineto{\pgfqpoint{4.355644in}{1.027064in}}%
\pgfpathlineto{\pgfqpoint{4.356249in}{1.027074in}}%
\pgfpathlineto{\pgfqpoint{4.356854in}{1.028633in}}%
\pgfpathlineto{\pgfqpoint{4.357459in}{1.026747in}}%
\pgfpathlineto{\pgfqpoint{4.359274in}{1.030671in}}%
\pgfpathlineto{\pgfqpoint{4.359879in}{1.026608in}}%
\pgfpathlineto{\pgfqpoint{4.360484in}{1.031425in}}%
\pgfpathlineto{\pgfqpoint{4.361089in}{1.029940in}}%
\pgfpathlineto{\pgfqpoint{4.362299in}{1.027087in}}%
\pgfpathlineto{\pgfqpoint{4.363509in}{1.028419in}}%
\pgfpathlineto{\pgfqpoint{4.364114in}{1.027549in}}%
\pgfpathlineto{\pgfqpoint{4.364719in}{1.028574in}}%
\pgfpathlineto{\pgfqpoint{4.366534in}{1.028471in}}%
\pgfpathlineto{\pgfqpoint{4.367139in}{1.027784in}}%
\pgfpathlineto{\pgfqpoint{4.367744in}{1.029408in}}%
\pgfpathlineto{\pgfqpoint{4.368349in}{1.028124in}}%
\pgfpathlineto{\pgfqpoint{4.369559in}{1.031462in}}%
\pgfpathlineto{\pgfqpoint{4.370164in}{1.034827in}}%
\pgfpathlineto{\pgfqpoint{4.370769in}{1.033515in}}%
\pgfpathlineto{\pgfqpoint{4.371374in}{1.028092in}}%
\pgfpathlineto{\pgfqpoint{4.371979in}{1.031670in}}%
\pgfpathlineto{\pgfqpoint{4.372584in}{1.029467in}}%
\pgfpathlineto{\pgfqpoint{4.373189in}{1.030223in}}%
\pgfpathlineto{\pgfqpoint{4.375004in}{1.029320in}}%
\pgfpathlineto{\pgfqpoint{4.377424in}{1.034760in}}%
\pgfpathlineto{\pgfqpoint{4.378029in}{1.028220in}}%
\pgfpathlineto{\pgfqpoint{4.378634in}{1.031731in}}%
\pgfpathlineto{\pgfqpoint{4.379239in}{1.031637in}}%
\pgfpathlineto{\pgfqpoint{4.380449in}{1.029042in}}%
\pgfpathlineto{\pgfqpoint{4.381054in}{1.030341in}}%
\pgfpathlineto{\pgfqpoint{4.381659in}{1.046018in}}%
\pgfpathlineto{\pgfqpoint{4.382264in}{1.030194in}}%
\pgfpathlineto{\pgfqpoint{4.382869in}{1.031521in}}%
\pgfpathlineto{\pgfqpoint{4.383474in}{1.032264in}}%
\pgfpathlineto{\pgfqpoint{4.384684in}{1.029750in}}%
\pgfpathlineto{\pgfqpoint{4.385289in}{1.031377in}}%
\pgfpathlineto{\pgfqpoint{4.385894in}{1.030615in}}%
\pgfpathlineto{\pgfqpoint{4.386499in}{1.027101in}}%
\pgfpathlineto{\pgfqpoint{4.387104in}{1.029311in}}%
\pgfpathlineto{\pgfqpoint{4.387709in}{1.027609in}}%
\pgfpathlineto{\pgfqpoint{4.390129in}{1.036782in}}%
\pgfpathlineto{\pgfqpoint{4.390734in}{1.030080in}}%
\pgfpathlineto{\pgfqpoint{4.391339in}{1.045967in}}%
\pgfpathlineto{\pgfqpoint{4.391944in}{1.033253in}}%
\pgfpathlineto{\pgfqpoint{4.392549in}{1.032806in}}%
\pgfpathlineto{\pgfqpoint{4.393759in}{1.028427in}}%
\pgfpathlineto{\pgfqpoint{4.394364in}{1.029307in}}%
\pgfpathlineto{\pgfqpoint{4.397389in}{1.034111in}}%
\pgfpathlineto{\pgfqpoint{4.398599in}{1.027902in}}%
\pgfpathlineto{\pgfqpoint{4.399204in}{1.028311in}}%
\pgfpathlineto{\pgfqpoint{4.399809in}{1.033831in}}%
\pgfpathlineto{\pgfqpoint{4.400414in}{1.030621in}}%
\pgfpathlineto{\pgfqpoint{4.401019in}{1.031729in}}%
\pgfpathlineto{\pgfqpoint{4.401624in}{1.027508in}}%
\pgfpathlineto{\pgfqpoint{4.402229in}{1.028618in}}%
\pgfpathlineto{\pgfqpoint{4.402834in}{1.036275in}}%
\pgfpathlineto{\pgfqpoint{4.403438in}{1.030942in}}%
\pgfpathlineto{\pgfqpoint{4.404043in}{1.028343in}}%
\pgfpathlineto{\pgfqpoint{4.404648in}{1.037885in}}%
\pgfpathlineto{\pgfqpoint{4.405253in}{1.027529in}}%
\pgfpathlineto{\pgfqpoint{4.405858in}{1.030267in}}%
\pgfpathlineto{\pgfqpoint{4.406463in}{1.027992in}}%
\pgfpathlineto{\pgfqpoint{4.407673in}{1.033841in}}%
\pgfpathlineto{\pgfqpoint{4.408883in}{1.027992in}}%
\pgfpathlineto{\pgfqpoint{4.409488in}{1.032115in}}%
\pgfpathlineto{\pgfqpoint{4.410093in}{1.028155in}}%
\pgfpathlineto{\pgfqpoint{4.410698in}{1.028821in}}%
\pgfpathlineto{\pgfqpoint{4.413723in}{1.033098in}}%
\pgfpathlineto{\pgfqpoint{4.414328in}{1.037112in}}%
\pgfpathlineto{\pgfqpoint{4.415538in}{1.028942in}}%
\pgfpathlineto{\pgfqpoint{4.417353in}{1.038221in}}%
\pgfpathlineto{\pgfqpoint{4.417958in}{1.029269in}}%
\pgfpathlineto{\pgfqpoint{4.418563in}{1.030030in}}%
\pgfpathlineto{\pgfqpoint{4.419168in}{1.027882in}}%
\pgfpathlineto{\pgfqpoint{4.419773in}{1.029650in}}%
\pgfpathlineto{\pgfqpoint{4.420378in}{1.029319in}}%
\pgfpathlineto{\pgfqpoint{4.420983in}{1.039956in}}%
\pgfpathlineto{\pgfqpoint{4.421588in}{1.028594in}}%
\pgfpathlineto{\pgfqpoint{4.422193in}{1.028693in}}%
\pgfpathlineto{\pgfqpoint{4.423403in}{1.030251in}}%
\pgfpathlineto{\pgfqpoint{4.424008in}{1.027898in}}%
\pgfpathlineto{\pgfqpoint{4.424613in}{1.028844in}}%
\pgfpathlineto{\pgfqpoint{4.425218in}{1.030064in}}%
\pgfpathlineto{\pgfqpoint{4.427033in}{1.039630in}}%
\pgfpathlineto{\pgfqpoint{4.428243in}{1.032862in}}%
\pgfpathlineto{\pgfqpoint{4.428848in}{1.049190in}}%
\pgfpathlineto{\pgfqpoint{4.429453in}{1.041672in}}%
\pgfpathlineto{\pgfqpoint{4.430058in}{1.032451in}}%
\pgfpathlineto{\pgfqpoint{4.430663in}{1.034626in}}%
\pgfpathlineto{\pgfqpoint{4.431268in}{1.036752in}}%
\pgfpathlineto{\pgfqpoint{4.431873in}{1.029301in}}%
\pgfpathlineto{\pgfqpoint{4.432478in}{1.029425in}}%
\pgfpathlineto{\pgfqpoint{4.433083in}{1.028944in}}%
\pgfpathlineto{\pgfqpoint{4.433688in}{1.031177in}}%
\pgfpathlineto{\pgfqpoint{4.434293in}{1.027552in}}%
\pgfpathlineto{\pgfqpoint{4.435503in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{4.436108in}{1.099699in}}%
\pgfpathlineto{\pgfqpoint{4.436713in}{1.030452in}}%
\pgfpathlineto{\pgfqpoint{4.437318in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{4.437923in}{1.031501in}}%
\pgfpathlineto{\pgfqpoint{4.438528in}{1.035072in}}%
\pgfpathlineto{\pgfqpoint{4.439133in}{1.068484in}}%
\pgfpathlineto{\pgfqpoint{4.440343in}{1.034640in}}%
\pgfpathlineto{\pgfqpoint{4.440948in}{1.030292in}}%
\pgfpathlineto{\pgfqpoint{4.442158in}{1.039213in}}%
\pgfpathlineto{\pgfqpoint{4.443368in}{1.027939in}}%
\pgfpathlineto{\pgfqpoint{4.443973in}{1.028582in}}%
\pgfpathlineto{\pgfqpoint{4.444578in}{1.032750in}}%
\pgfpathlineto{\pgfqpoint{4.445183in}{1.048284in}}%
\pgfpathlineto{\pgfqpoint{4.445788in}{1.027892in}}%
\pgfpathlineto{\pgfqpoint{4.446393in}{1.035755in}}%
\pgfpathlineto{\pgfqpoint{4.446998in}{1.035288in}}%
\pgfpathlineto{\pgfqpoint{4.447603in}{1.028589in}}%
\pgfpathlineto{\pgfqpoint{4.448208in}{1.031074in}}%
\pgfpathlineto{\pgfqpoint{4.450023in}{1.029122in}}%
\pgfpathlineto{\pgfqpoint{4.450628in}{1.028829in}}%
\pgfpathlineto{\pgfqpoint{4.451233in}{1.031055in}}%
\pgfpathlineto{\pgfqpoint{4.451838in}{1.044532in}}%
\pgfpathlineto{\pgfqpoint{4.452443in}{1.034889in}}%
\pgfpathlineto{\pgfqpoint{4.453048in}{1.028613in}}%
\pgfpathlineto{\pgfqpoint{4.453653in}{1.029498in}}%
\pgfpathlineto{\pgfqpoint{4.454258in}{1.031179in}}%
\pgfpathlineto{\pgfqpoint{4.454863in}{1.028735in}}%
\pgfpathlineto{\pgfqpoint{4.456073in}{1.043435in}}%
\pgfpathlineto{\pgfqpoint{4.457283in}{1.030217in}}%
\pgfpathlineto{\pgfqpoint{4.457888in}{1.031188in}}%
\pgfpathlineto{\pgfqpoint{4.458493in}{1.041930in}}%
\pgfpathlineto{\pgfqpoint{4.459098in}{1.038732in}}%
\pgfpathlineto{\pgfqpoint{4.459703in}{1.029480in}}%
\pgfpathlineto{\pgfqpoint{4.460308in}{1.041459in}}%
\pgfpathlineto{\pgfqpoint{4.460913in}{1.028655in}}%
\pgfpathlineto{\pgfqpoint{4.461518in}{1.043123in}}%
\pgfpathlineto{\pgfqpoint{4.462123in}{1.039488in}}%
\pgfpathlineto{\pgfqpoint{4.462728in}{1.030656in}}%
\pgfpathlineto{\pgfqpoint{4.463333in}{1.033345in}}%
\pgfpathlineto{\pgfqpoint{4.463938in}{1.031390in}}%
\pgfpathlineto{\pgfqpoint{4.464543in}{1.039193in}}%
\pgfpathlineto{\pgfqpoint{4.465148in}{1.030109in}}%
\pgfpathlineto{\pgfqpoint{4.465753in}{1.030636in}}%
\pgfpathlineto{\pgfqpoint{4.466963in}{1.036462in}}%
\pgfpathlineto{\pgfqpoint{4.467568in}{1.032914in}}%
\pgfpathlineto{\pgfqpoint{4.468173in}{1.035378in}}%
\pgfpathlineto{\pgfqpoint{4.470593in}{1.031119in}}%
\pgfpathlineto{\pgfqpoint{4.471803in}{1.038111in}}%
\pgfpathlineto{\pgfqpoint{4.472408in}{1.029518in}}%
\pgfpathlineto{\pgfqpoint{4.473013in}{1.030982in}}%
\pgfpathlineto{\pgfqpoint{4.473618in}{1.056943in}}%
\pgfpathlineto{\pgfqpoint{4.474223in}{1.037226in}}%
\pgfpathlineto{\pgfqpoint{4.474828in}{1.029057in}}%
\pgfpathlineto{\pgfqpoint{4.475433in}{1.030233in}}%
\pgfpathlineto{\pgfqpoint{4.476038in}{1.029747in}}%
\pgfpathlineto{\pgfqpoint{4.476643in}{1.033864in}}%
\pgfpathlineto{\pgfqpoint{4.477248in}{1.031226in}}%
\pgfpathlineto{\pgfqpoint{4.477853in}{1.032676in}}%
\pgfpathlineto{\pgfqpoint{4.478458in}{1.029191in}}%
\pgfpathlineto{\pgfqpoint{4.479063in}{1.036298in}}%
\pgfpathlineto{\pgfqpoint{4.479668in}{1.033389in}}%
\pgfpathlineto{\pgfqpoint{4.480273in}{1.031379in}}%
\pgfpathlineto{\pgfqpoint{4.480878in}{1.036352in}}%
\pgfpathlineto{\pgfqpoint{4.481483in}{1.034088in}}%
\pgfpathlineto{\pgfqpoint{4.482693in}{1.031911in}}%
\pgfpathlineto{\pgfqpoint{4.483298in}{1.038411in}}%
\pgfpathlineto{\pgfqpoint{4.485113in}{1.029431in}}%
\pgfpathlineto{\pgfqpoint{4.486928in}{1.032691in}}%
\pgfpathlineto{\pgfqpoint{4.487533in}{1.031151in}}%
\pgfpathlineto{\pgfqpoint{4.488138in}{1.031034in}}%
\pgfpathlineto{\pgfqpoint{4.489953in}{1.046313in}}%
\pgfpathlineto{\pgfqpoint{4.490558in}{1.033347in}}%
\pgfpathlineto{\pgfqpoint{4.491163in}{1.040641in}}%
\pgfpathlineto{\pgfqpoint{4.493583in}{1.032181in}}%
\pgfpathlineto{\pgfqpoint{4.495398in}{1.068813in}}%
\pgfpathlineto{\pgfqpoint{4.497213in}{1.031582in}}%
\pgfpathlineto{\pgfqpoint{4.497818in}{1.038242in}}%
\pgfpathlineto{\pgfqpoint{4.498423in}{1.031603in}}%
\pgfpathlineto{\pgfqpoint{4.499028in}{1.032547in}}%
\pgfpathlineto{\pgfqpoint{4.500238in}{1.041271in}}%
\pgfpathlineto{\pgfqpoint{4.500843in}{1.036230in}}%
\pgfpathlineto{\pgfqpoint{4.501448in}{1.043622in}}%
\pgfpathlineto{\pgfqpoint{4.502053in}{1.035403in}}%
\pgfpathlineto{\pgfqpoint{4.503263in}{1.072246in}}%
\pgfpathlineto{\pgfqpoint{4.503868in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{4.504473in}{1.034613in}}%
\pgfpathlineto{\pgfqpoint{4.505078in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{4.505683in}{1.045534in}}%
\pgfpathlineto{\pgfqpoint{4.506288in}{1.030615in}}%
\pgfpathlineto{\pgfqpoint{4.506893in}{1.030961in}}%
\pgfpathlineto{\pgfqpoint{4.507498in}{1.036432in}}%
\pgfpathlineto{\pgfqpoint{4.508103in}{1.034326in}}%
\pgfpathlineto{\pgfqpoint{4.508708in}{1.035983in}}%
\pgfpathlineto{\pgfqpoint{4.509313in}{1.033054in}}%
\pgfpathlineto{\pgfqpoint{4.509918in}{1.041300in}}%
\pgfpathlineto{\pgfqpoint{4.510523in}{1.036746in}}%
\pgfpathlineto{\pgfqpoint{4.511128in}{1.033133in}}%
\pgfpathlineto{\pgfqpoint{4.511733in}{1.048448in}}%
\pgfpathlineto{\pgfqpoint{4.512338in}{1.037259in}}%
\pgfpathlineto{\pgfqpoint{4.512943in}{1.039281in}}%
\pgfpathlineto{\pgfqpoint{4.513548in}{1.031400in}}%
\pgfpathlineto{\pgfqpoint{4.514153in}{1.032985in}}%
\pgfpathlineto{\pgfqpoint{4.514758in}{1.048071in}}%
\pgfpathlineto{\pgfqpoint{4.515968in}{1.032762in}}%
\pgfpathlineto{\pgfqpoint{4.516573in}{1.033189in}}%
\pgfpathlineto{\pgfqpoint{4.517783in}{1.044298in}}%
\pgfpathlineto{\pgfqpoint{4.518388in}{1.092815in}}%
\pgfpathlineto{\pgfqpoint{4.519598in}{1.035072in}}%
\pgfpathlineto{\pgfqpoint{4.520203in}{1.035168in}}%
\pgfpathlineto{\pgfqpoint{4.521413in}{1.029175in}}%
\pgfpathlineto{\pgfqpoint{4.522623in}{1.032988in}}%
\pgfpathlineto{\pgfqpoint{4.523228in}{1.048191in}}%
\pgfpathlineto{\pgfqpoint{4.523833in}{1.040530in}}%
\pgfpathlineto{\pgfqpoint{4.524438in}{1.040197in}}%
\pgfpathlineto{\pgfqpoint{4.525043in}{1.030072in}}%
\pgfpathlineto{\pgfqpoint{4.525648in}{1.035649in}}%
\pgfpathlineto{\pgfqpoint{4.526858in}{1.029603in}}%
\pgfpathlineto{\pgfqpoint{4.527463in}{1.029992in}}%
\pgfpathlineto{\pgfqpoint{4.528068in}{1.032498in}}%
\pgfpathlineto{\pgfqpoint{4.528673in}{1.044108in}}%
\pgfpathlineto{\pgfqpoint{4.529278in}{1.037874in}}%
\pgfpathlineto{\pgfqpoint{4.529883in}{1.040782in}}%
\pgfpathlineto{\pgfqpoint{4.530488in}{1.039512in}}%
\pgfpathlineto{\pgfqpoint{4.532303in}{1.030823in}}%
\pgfpathlineto{\pgfqpoint{4.532907in}{1.045392in}}%
\pgfpathlineto{\pgfqpoint{4.533512in}{1.041152in}}%
\pgfpathlineto{\pgfqpoint{4.534117in}{1.037531in}}%
\pgfpathlineto{\pgfqpoint{4.534722in}{1.042624in}}%
\pgfpathlineto{\pgfqpoint{4.536537in}{1.030576in}}%
\pgfpathlineto{\pgfqpoint{4.537142in}{1.030140in}}%
\pgfpathlineto{\pgfqpoint{4.537747in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{4.538957in}{1.039033in}}%
\pgfpathlineto{\pgfqpoint{4.539562in}{1.031455in}}%
\pgfpathlineto{\pgfqpoint{4.540167in}{1.032915in}}%
\pgfpathlineto{\pgfqpoint{4.540772in}{1.034305in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{1.027567in}}%
\pgfpathlineto{\pgfqpoint{4.544402in}{1.046482in}}%
\pgfpathlineto{\pgfqpoint{4.545007in}{1.036801in}}%
\pgfpathlineto{\pgfqpoint{4.545612in}{1.033903in}}%
\pgfpathlineto{\pgfqpoint{4.546822in}{1.040058in}}%
\pgfpathlineto{\pgfqpoint{4.548637in}{1.070786in}}%
\pgfpathlineto{\pgfqpoint{4.550452in}{1.028026in}}%
\pgfpathlineto{\pgfqpoint{4.551662in}{1.035661in}}%
\pgfpathlineto{\pgfqpoint{4.552267in}{1.064950in}}%
\pgfpathlineto{\pgfqpoint{4.552872in}{1.036812in}}%
\pgfpathlineto{\pgfqpoint{4.553477in}{1.047451in}}%
\pgfpathlineto{\pgfqpoint{4.554687in}{1.033663in}}%
\pgfpathlineto{\pgfqpoint{4.555292in}{1.036357in}}%
\pgfpathlineto{\pgfqpoint{4.555897in}{1.038303in}}%
\pgfpathlineto{\pgfqpoint{4.556502in}{1.053425in}}%
\pgfpathlineto{\pgfqpoint{4.557107in}{1.033428in}}%
\pgfpathlineto{\pgfqpoint{4.557712in}{1.038860in}}%
\pgfpathlineto{\pgfqpoint{4.559527in}{1.030662in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{1.032002in}}%
\pgfpathlineto{\pgfqpoint{4.561342in}{1.046367in}}%
\pgfpathlineto{\pgfqpoint{4.562552in}{1.042571in}}%
\pgfpathlineto{\pgfqpoint{4.563157in}{1.043251in}}%
\pgfpathlineto{\pgfqpoint{4.563762in}{1.049750in}}%
\pgfpathlineto{\pgfqpoint{4.564367in}{1.077135in}}%
\pgfpathlineto{\pgfqpoint{4.564972in}{1.040656in}}%
\pgfpathlineto{\pgfqpoint{4.565577in}{1.045615in}}%
\pgfpathlineto{\pgfqpoint{4.566182in}{1.094634in}}%
\pgfpathlineto{\pgfqpoint{4.566787in}{1.032466in}}%
\pgfpathlineto{\pgfqpoint{4.567392in}{1.035292in}}%
\pgfpathlineto{\pgfqpoint{4.567997in}{1.043114in}}%
\pgfpathlineto{\pgfqpoint{4.568602in}{1.027789in}}%
\pgfpathlineto{\pgfqpoint{4.569207in}{1.031436in}}%
\pgfpathlineto{\pgfqpoint{4.571022in}{1.037108in}}%
\pgfpathlineto{\pgfqpoint{4.571627in}{1.089968in}}%
\pgfpathlineto{\pgfqpoint{4.572232in}{1.081963in}}%
\pgfpathlineto{\pgfqpoint{4.572837in}{1.032326in}}%
\pgfpathlineto{\pgfqpoint{4.573442in}{1.038051in}}%
\pgfpathlineto{\pgfqpoint{4.574047in}{1.050755in}}%
\pgfpathlineto{\pgfqpoint{4.575257in}{1.030729in}}%
\pgfpathlineto{\pgfqpoint{4.577072in}{1.116768in}}%
\pgfpathlineto{\pgfqpoint{4.577677in}{1.035935in}}%
\pgfpathlineto{\pgfqpoint{4.578282in}{1.046789in}}%
\pgfpathlineto{\pgfqpoint{4.578887in}{1.046213in}}%
\pgfpathlineto{\pgfqpoint{4.580097in}{1.035869in}}%
\pgfpathlineto{\pgfqpoint{4.580702in}{1.036197in}}%
\pgfpathlineto{\pgfqpoint{4.581912in}{1.046885in}}%
\pgfpathlineto{\pgfqpoint{4.583727in}{1.031796in}}%
\pgfpathlineto{\pgfqpoint{4.584937in}{1.063750in}}%
\pgfpathlineto{\pgfqpoint{4.586147in}{1.030958in}}%
\pgfpathlineto{\pgfqpoint{4.586752in}{1.037670in}}%
\pgfpathlineto{\pgfqpoint{4.587357in}{1.044281in}}%
\pgfpathlineto{\pgfqpoint{4.587962in}{1.030171in}}%
\pgfpathlineto{\pgfqpoint{4.589172in}{1.062948in}}%
\pgfpathlineto{\pgfqpoint{4.589777in}{1.033017in}}%
\pgfpathlineto{\pgfqpoint{4.590382in}{1.090283in}}%
\pgfpathlineto{\pgfqpoint{4.590987in}{1.048852in}}%
\pgfpathlineto{\pgfqpoint{4.591592in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{4.592197in}{1.043380in}}%
\pgfpathlineto{\pgfqpoint{4.592802in}{1.065521in}}%
\pgfpathlineto{\pgfqpoint{4.593407in}{1.064630in}}%
\pgfpathlineto{\pgfqpoint{4.595222in}{1.033309in}}%
\pgfpathlineto{\pgfqpoint{4.595827in}{1.061979in}}%
\pgfpathlineto{\pgfqpoint{4.596432in}{1.054582in}}%
\pgfpathlineto{\pgfqpoint{4.597037in}{1.038429in}}%
\pgfpathlineto{\pgfqpoint{4.597642in}{1.065086in}}%
\pgfpathlineto{\pgfqpoint{4.598247in}{1.037507in}}%
\pgfpathlineto{\pgfqpoint{4.598852in}{1.045010in}}%
\pgfpathlineto{\pgfqpoint{4.600062in}{1.044295in}}%
\pgfpathlineto{\pgfqpoint{4.601272in}{1.034418in}}%
\pgfpathlineto{\pgfqpoint{4.603087in}{1.049472in}}%
\pgfpathlineto{\pgfqpoint{4.603692in}{1.034387in}}%
\pgfpathlineto{\pgfqpoint{4.604297in}{1.043423in}}%
\pgfpathlineto{\pgfqpoint{4.605507in}{1.033928in}}%
\pgfpathlineto{\pgfqpoint{4.606112in}{1.057566in}}%
\pgfpathlineto{\pgfqpoint{4.606717in}{1.049047in}}%
\pgfpathlineto{\pgfqpoint{4.607322in}{1.045003in}}%
\pgfpathlineto{\pgfqpoint{4.608532in}{1.057200in}}%
\pgfpathlineto{\pgfqpoint{4.609137in}{1.043647in}}%
\pgfpathlineto{\pgfqpoint{4.609742in}{1.074988in}}%
\pgfpathlineto{\pgfqpoint{4.610347in}{1.052189in}}%
\pgfpathlineto{\pgfqpoint{4.610952in}{1.045259in}}%
\pgfpathlineto{\pgfqpoint{4.611557in}{1.064880in}}%
\pgfpathlineto{\pgfqpoint{4.612767in}{1.037307in}}%
\pgfpathlineto{\pgfqpoint{4.613977in}{1.088405in}}%
\pgfpathlineto{\pgfqpoint{4.614582in}{1.036199in}}%
\pgfpathlineto{\pgfqpoint{4.615187in}{1.043611in}}%
\pgfpathlineto{\pgfqpoint{4.616397in}{1.036021in}}%
\pgfpathlineto{\pgfqpoint{4.617002in}{1.138212in}}%
\pgfpathlineto{\pgfqpoint{4.618212in}{1.038237in}}%
\pgfpathlineto{\pgfqpoint{4.618817in}{1.091374in}}%
\pgfpathlineto{\pgfqpoint{4.619422in}{1.049961in}}%
\pgfpathlineto{\pgfqpoint{4.620027in}{1.031876in}}%
\pgfpathlineto{\pgfqpoint{4.620632in}{1.088107in}}%
\pgfpathlineto{\pgfqpoint{4.621237in}{1.044312in}}%
\pgfpathlineto{\pgfqpoint{4.621842in}{1.046496in}}%
\pgfpathlineto{\pgfqpoint{4.622447in}{1.043999in}}%
\pgfpathlineto{\pgfqpoint{4.623052in}{1.056983in}}%
\pgfpathlineto{\pgfqpoint{4.624262in}{1.028820in}}%
\pgfpathlineto{\pgfqpoint{4.624867in}{1.056331in}}%
\pgfpathlineto{\pgfqpoint{4.625472in}{1.038074in}}%
\pgfpathlineto{\pgfqpoint{4.626077in}{1.038267in}}%
\pgfpathlineto{\pgfqpoint{4.626682in}{1.066571in}}%
\pgfpathlineto{\pgfqpoint{4.627287in}{1.044374in}}%
\pgfpathlineto{\pgfqpoint{4.629102in}{1.087100in}}%
\pgfpathlineto{\pgfqpoint{4.629707in}{1.051733in}}%
\pgfpathlineto{\pgfqpoint{4.630312in}{1.068641in}}%
\pgfpathlineto{\pgfqpoint{4.630917in}{1.339786in}}%
\pgfpathlineto{\pgfqpoint{4.632127in}{1.034889in}}%
\pgfpathlineto{\pgfqpoint{4.633942in}{1.101519in}}%
\pgfpathlineto{\pgfqpoint{4.635152in}{1.036151in}}%
\pgfpathlineto{\pgfqpoint{4.635757in}{1.058571in}}%
\pgfpathlineto{\pgfqpoint{4.636362in}{1.058363in}}%
\pgfpathlineto{\pgfqpoint{4.636967in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{4.638782in}{1.096435in}}%
\pgfpathlineto{\pgfqpoint{4.639387in}{1.072339in}}%
\pgfpathlineto{\pgfqpoint{4.639992in}{1.193313in}}%
\pgfpathlineto{\pgfqpoint{4.640597in}{1.072842in}}%
\pgfpathlineto{\pgfqpoint{4.641202in}{1.110693in}}%
\pgfpathlineto{\pgfqpoint{4.643017in}{1.043167in}}%
\pgfpathlineto{\pgfqpoint{4.643622in}{1.032225in}}%
\pgfpathlineto{\pgfqpoint{4.644832in}{1.074589in}}%
\pgfpathlineto{\pgfqpoint{4.646647in}{1.034452in}}%
\pgfpathlineto{\pgfqpoint{4.648462in}{1.050571in}}%
\pgfpathlineto{\pgfqpoint{4.649067in}{1.037493in}}%
\pgfpathlineto{\pgfqpoint{4.649672in}{1.137323in}}%
\pgfpathlineto{\pgfqpoint{4.650277in}{1.046082in}}%
\pgfpathlineto{\pgfqpoint{4.650882in}{1.071696in}}%
\pgfpathlineto{\pgfqpoint{4.651487in}{1.078660in}}%
\pgfpathlineto{\pgfqpoint{4.652092in}{1.157467in}}%
\pgfpathlineto{\pgfqpoint{4.652697in}{1.095931in}}%
\pgfpathlineto{\pgfqpoint{4.653302in}{1.110418in}}%
\pgfpathlineto{\pgfqpoint{4.653907in}{1.045929in}}%
\pgfpathlineto{\pgfqpoint{4.654512in}{1.099494in}}%
\pgfpathlineto{\pgfqpoint{4.655117in}{1.168899in}}%
\pgfpathlineto{\pgfqpoint{4.655722in}{1.042115in}}%
\pgfpathlineto{\pgfqpoint{4.656327in}{1.042367in}}%
\pgfpathlineto{\pgfqpoint{4.656932in}{1.037616in}}%
\pgfpathlineto{\pgfqpoint{4.658142in}{1.112719in}}%
\pgfpathlineto{\pgfqpoint{4.659352in}{1.036981in}}%
\pgfpathlineto{\pgfqpoint{4.659957in}{1.050365in}}%
\pgfpathlineto{\pgfqpoint{4.661167in}{1.057631in}}%
\pgfpathlineto{\pgfqpoint{4.661772in}{1.069215in}}%
\pgfpathlineto{\pgfqpoint{4.662377in}{1.258184in}}%
\pgfpathlineto{\pgfqpoint{4.662981in}{1.060356in}}%
\pgfpathlineto{\pgfqpoint{4.663586in}{1.121611in}}%
\pgfpathlineto{\pgfqpoint{4.664191in}{1.169493in}}%
\pgfpathlineto{\pgfqpoint{4.664796in}{1.053823in}}%
\pgfpathlineto{\pgfqpoint{4.665401in}{1.122515in}}%
\pgfpathlineto{\pgfqpoint{4.666006in}{1.036965in}}%
\pgfpathlineto{\pgfqpoint{4.666611in}{1.058347in}}%
\pgfpathlineto{\pgfqpoint{4.667821in}{1.035556in}}%
\pgfpathlineto{\pgfqpoint{4.668426in}{1.039173in}}%
\pgfpathlineto{\pgfqpoint{4.669031in}{1.102144in}}%
\pgfpathlineto{\pgfqpoint{4.669636in}{1.054542in}}%
\pgfpathlineto{\pgfqpoint{4.670241in}{1.032992in}}%
\pgfpathlineto{\pgfqpoint{4.670846in}{1.042807in}}%
\pgfpathlineto{\pgfqpoint{4.671451in}{1.058507in}}%
\pgfpathlineto{\pgfqpoint{4.672056in}{1.034075in}}%
\pgfpathlineto{\pgfqpoint{4.672661in}{1.178723in}}%
\pgfpathlineto{\pgfqpoint{4.673266in}{1.065510in}}%
\pgfpathlineto{\pgfqpoint{4.673871in}{1.035558in}}%
\pgfpathlineto{\pgfqpoint{4.674476in}{1.039911in}}%
\pgfpathlineto{\pgfqpoint{4.675686in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{4.676291in}{1.042870in}}%
\pgfpathlineto{\pgfqpoint{4.676896in}{1.056476in}}%
\pgfpathlineto{\pgfqpoint{4.677501in}{1.071189in}}%
\pgfpathlineto{\pgfqpoint{4.678106in}{1.039537in}}%
\pgfpathlineto{\pgfqpoint{4.679316in}{1.136164in}}%
\pgfpathlineto{\pgfqpoint{4.680526in}{1.033581in}}%
\pgfpathlineto{\pgfqpoint{4.681131in}{1.059592in}}%
\pgfpathlineto{\pgfqpoint{4.682341in}{1.096816in}}%
\pgfpathlineto{\pgfqpoint{4.682946in}{1.076701in}}%
\pgfpathlineto{\pgfqpoint{4.683551in}{1.037890in}}%
\pgfpathlineto{\pgfqpoint{4.684156in}{1.046967in}}%
\pgfpathlineto{\pgfqpoint{4.684761in}{1.052282in}}%
\pgfpathlineto{\pgfqpoint{4.685366in}{1.088993in}}%
\pgfpathlineto{\pgfqpoint{4.685971in}{1.039654in}}%
\pgfpathlineto{\pgfqpoint{4.686576in}{1.218826in}}%
\pgfpathlineto{\pgfqpoint{4.687181in}{1.100355in}}%
\pgfpathlineto{\pgfqpoint{4.687786in}{1.093254in}}%
\pgfpathlineto{\pgfqpoint{4.688391in}{1.150165in}}%
\pgfpathlineto{\pgfqpoint{4.688996in}{1.064767in}}%
\pgfpathlineto{\pgfqpoint{4.689601in}{1.073975in}}%
\pgfpathlineto{\pgfqpoint{4.690206in}{1.060186in}}%
\pgfpathlineto{\pgfqpoint{4.690811in}{1.095274in}}%
\pgfpathlineto{\pgfqpoint{4.692021in}{1.048381in}}%
\pgfpathlineto{\pgfqpoint{4.692626in}{1.049370in}}%
\pgfpathlineto{\pgfqpoint{4.693231in}{1.042369in}}%
\pgfpathlineto{\pgfqpoint{4.693836in}{1.076885in}}%
\pgfpathlineto{\pgfqpoint{4.694441in}{1.069288in}}%
\pgfpathlineto{\pgfqpoint{4.696256in}{1.049741in}}%
\pgfpathlineto{\pgfqpoint{4.696861in}{1.079574in}}%
\pgfpathlineto{\pgfqpoint{4.697466in}{1.068854in}}%
\pgfpathlineto{\pgfqpoint{4.698071in}{1.035365in}}%
\pgfpathlineto{\pgfqpoint{4.699281in}{1.117859in}}%
\pgfpathlineto{\pgfqpoint{4.699886in}{1.082553in}}%
\pgfpathlineto{\pgfqpoint{4.700491in}{1.075075in}}%
\pgfpathlineto{\pgfqpoint{4.701096in}{1.040042in}}%
\pgfpathlineto{\pgfqpoint{4.701701in}{1.237752in}}%
\pgfpathlineto{\pgfqpoint{4.702306in}{1.098825in}}%
\pgfpathlineto{\pgfqpoint{4.702911in}{1.106057in}}%
\pgfpathlineto{\pgfqpoint{4.703516in}{1.043014in}}%
\pgfpathlineto{\pgfqpoint{4.704121in}{1.110035in}}%
\pgfpathlineto{\pgfqpoint{4.704726in}{1.060856in}}%
\pgfpathlineto{\pgfqpoint{4.705331in}{1.037271in}}%
\pgfpathlineto{\pgfqpoint{4.705936in}{1.077757in}}%
\pgfpathlineto{\pgfqpoint{4.706541in}{1.038014in}}%
\pgfpathlineto{\pgfqpoint{4.707751in}{1.089487in}}%
\pgfpathlineto{\pgfqpoint{4.708356in}{1.058276in}}%
\pgfpathlineto{\pgfqpoint{4.708961in}{1.091521in}}%
\pgfpathlineto{\pgfqpoint{4.709566in}{1.069065in}}%
\pgfpathlineto{\pgfqpoint{4.710171in}{1.071134in}}%
\pgfpathlineto{\pgfqpoint{4.710776in}{1.173447in}}%
\pgfpathlineto{\pgfqpoint{4.711381in}{1.042797in}}%
\pgfpathlineto{\pgfqpoint{4.711986in}{1.044714in}}%
\pgfpathlineto{\pgfqpoint{4.712591in}{1.049273in}}%
\pgfpathlineto{\pgfqpoint{4.713196in}{1.037829in}}%
\pgfpathlineto{\pgfqpoint{4.713801in}{1.039467in}}%
\pgfpathlineto{\pgfqpoint{4.714406in}{1.084040in}}%
\pgfpathlineto{\pgfqpoint{4.715011in}{1.032520in}}%
\pgfpathlineto{\pgfqpoint{4.715616in}{1.091563in}}%
\pgfpathlineto{\pgfqpoint{4.716221in}{1.040434in}}%
\pgfpathlineto{\pgfqpoint{4.716826in}{1.055460in}}%
\pgfpathlineto{\pgfqpoint{4.717431in}{1.056056in}}%
\pgfpathlineto{\pgfqpoint{4.718036in}{1.039818in}}%
\pgfpathlineto{\pgfqpoint{4.718641in}{1.041031in}}%
\pgfpathlineto{\pgfqpoint{4.719246in}{1.098869in}}%
\pgfpathlineto{\pgfqpoint{4.719851in}{1.041729in}}%
\pgfpathlineto{\pgfqpoint{4.720456in}{1.216428in}}%
\pgfpathlineto{\pgfqpoint{4.721061in}{1.146892in}}%
\pgfpathlineto{\pgfqpoint{4.721666in}{1.201832in}}%
\pgfpathlineto{\pgfqpoint{4.722876in}{1.036344in}}%
\pgfpathlineto{\pgfqpoint{4.723481in}{1.038895in}}%
\pgfpathlineto{\pgfqpoint{4.724086in}{1.031846in}}%
\pgfpathlineto{\pgfqpoint{4.724691in}{1.036181in}}%
\pgfpathlineto{\pgfqpoint{4.725296in}{1.044227in}}%
\pgfpathlineto{\pgfqpoint{4.725901in}{1.030611in}}%
\pgfpathlineto{\pgfqpoint{4.726506in}{1.032318in}}%
\pgfpathlineto{\pgfqpoint{4.727111in}{1.049541in}}%
\pgfpathlineto{\pgfqpoint{4.728321in}{1.150289in}}%
\pgfpathlineto{\pgfqpoint{4.729531in}{1.057513in}}%
\pgfpathlineto{\pgfqpoint{4.730136in}{1.169200in}}%
\pgfpathlineto{\pgfqpoint{4.730741in}{1.053793in}}%
\pgfpathlineto{\pgfqpoint{4.731346in}{1.244323in}}%
\pgfpathlineto{\pgfqpoint{4.731951in}{1.080762in}}%
\pgfpathlineto{\pgfqpoint{4.732556in}{1.183775in}}%
\pgfpathlineto{\pgfqpoint{4.733766in}{1.069627in}}%
\pgfpathlineto{\pgfqpoint{4.734371in}{1.059671in}}%
\pgfpathlineto{\pgfqpoint{4.735581in}{1.078219in}}%
\pgfpathlineto{\pgfqpoint{4.736791in}{1.037994in}}%
\pgfpathlineto{\pgfqpoint{4.738001in}{1.084611in}}%
\pgfpathlineto{\pgfqpoint{4.738606in}{1.073390in}}%
\pgfpathlineto{\pgfqpoint{4.739211in}{1.134332in}}%
\pgfpathlineto{\pgfqpoint{4.739816in}{1.629088in}}%
\pgfpathlineto{\pgfqpoint{4.740421in}{1.259229in}}%
\pgfpathlineto{\pgfqpoint{4.741631in}{1.026368in}}%
\pgfpathlineto{\pgfqpoint{4.744051in}{1.025931in}}%
\pgfpathlineto{\pgfqpoint{4.753126in}{1.026851in}}%
\pgfpathlineto{\pgfqpoint{4.753731in}{1.027591in}}%
\pgfpathlineto{\pgfqpoint{4.755546in}{1.026400in}}%
\pgfpathlineto{\pgfqpoint{4.757361in}{1.027147in}}%
\pgfpathlineto{\pgfqpoint{4.757966in}{1.026302in}}%
\pgfpathlineto{\pgfqpoint{4.758571in}{1.027144in}}%
\pgfpathlineto{\pgfqpoint{4.760386in}{1.027052in}}%
\pgfpathlineto{\pgfqpoint{4.762201in}{1.027011in}}%
\pgfpathlineto{\pgfqpoint{4.763411in}{1.027116in}}%
\pgfpathlineto{\pgfqpoint{4.768251in}{1.026283in}}%
\pgfpathlineto{\pgfqpoint{4.768856in}{1.027043in}}%
\pgfpathlineto{\pgfqpoint{4.769461in}{1.026424in}}%
\pgfpathlineto{\pgfqpoint{4.773091in}{1.026614in}}%
\pgfpathlineto{\pgfqpoint{4.773696in}{1.028603in}}%
\pgfpathlineto{\pgfqpoint{4.774301in}{1.026796in}}%
\pgfpathlineto{\pgfqpoint{4.777931in}{1.026968in}}%
\pgfpathlineto{\pgfqpoint{4.778536in}{1.027762in}}%
\pgfpathlineto{\pgfqpoint{4.779141in}{1.027114in}}%
\pgfpathlineto{\pgfqpoint{4.779746in}{1.026578in}}%
\pgfpathlineto{\pgfqpoint{4.781561in}{1.027938in}}%
\pgfpathlineto{\pgfqpoint{4.783376in}{1.026707in}}%
\pgfpathlineto{\pgfqpoint{4.783981in}{1.031017in}}%
\pgfpathlineto{\pgfqpoint{4.784586in}{1.027512in}}%
\pgfpathlineto{\pgfqpoint{4.786401in}{1.027314in}}%
\pgfpathlineto{\pgfqpoint{4.789426in}{1.026548in}}%
\pgfpathlineto{\pgfqpoint{4.790031in}{1.028782in}}%
\pgfpathlineto{\pgfqpoint{4.790636in}{1.028518in}}%
\pgfpathlineto{\pgfqpoint{4.792451in}{1.028204in}}%
\pgfpathlineto{\pgfqpoint{4.794265in}{1.035825in}}%
\pgfpathlineto{\pgfqpoint{4.795475in}{1.027147in}}%
\pgfpathlineto{\pgfqpoint{4.796080in}{1.027592in}}%
\pgfpathlineto{\pgfqpoint{4.796685in}{1.028979in}}%
\pgfpathlineto{\pgfqpoint{4.797290in}{1.027004in}}%
\pgfpathlineto{\pgfqpoint{4.797895in}{1.028205in}}%
\pgfpathlineto{\pgfqpoint{4.799105in}{1.028685in}}%
\pgfpathlineto{\pgfqpoint{4.799710in}{1.030930in}}%
\pgfpathlineto{\pgfqpoint{4.801525in}{1.026934in}}%
\pgfpathlineto{\pgfqpoint{4.802130in}{1.029131in}}%
\pgfpathlineto{\pgfqpoint{4.802735in}{1.026846in}}%
\pgfpathlineto{\pgfqpoint{4.803340in}{1.027044in}}%
\pgfpathlineto{\pgfqpoint{4.803945in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{4.804550in}{1.027868in}}%
\pgfpathlineto{\pgfqpoint{4.805155in}{1.027116in}}%
\pgfpathlineto{\pgfqpoint{4.805760in}{1.042387in}}%
\pgfpathlineto{\pgfqpoint{4.806365in}{1.028185in}}%
\pgfpathlineto{\pgfqpoint{4.806970in}{1.028351in}}%
\pgfpathlineto{\pgfqpoint{4.807575in}{1.030719in}}%
\pgfpathlineto{\pgfqpoint{4.808180in}{1.028683in}}%
\pgfpathlineto{\pgfqpoint{4.809995in}{1.027888in}}%
\pgfpathlineto{\pgfqpoint{4.810600in}{1.029383in}}%
\pgfpathlineto{\pgfqpoint{4.811205in}{1.028428in}}%
\pgfpathlineto{\pgfqpoint{4.813625in}{1.026964in}}%
\pgfpathlineto{\pgfqpoint{4.814230in}{1.029230in}}%
\pgfpathlineto{\pgfqpoint{4.814835in}{1.027672in}}%
\pgfpathlineto{\pgfqpoint{4.816650in}{1.029987in}}%
\pgfpathlineto{\pgfqpoint{4.817255in}{1.027570in}}%
\pgfpathlineto{\pgfqpoint{4.817860in}{1.029524in}}%
\pgfpathlineto{\pgfqpoint{4.820280in}{1.026848in}}%
\pgfpathlineto{\pgfqpoint{4.822095in}{1.029349in}}%
\pgfpathlineto{\pgfqpoint{4.822700in}{1.034044in}}%
\pgfpathlineto{\pgfqpoint{4.824515in}{1.028041in}}%
\pgfpathlineto{\pgfqpoint{4.826330in}{1.027298in}}%
\pgfpathlineto{\pgfqpoint{4.829355in}{1.028763in}}%
\pgfpathlineto{\pgfqpoint{4.831170in}{1.026728in}}%
\pgfpathlineto{\pgfqpoint{4.831775in}{1.032318in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{1.030727in}}%
\pgfpathlineto{\pgfqpoint{4.832985in}{1.028754in}}%
\pgfpathlineto{\pgfqpoint{4.833590in}{1.031750in}}%
\pgfpathlineto{\pgfqpoint{4.834195in}{1.027262in}}%
\pgfpathlineto{\pgfqpoint{4.834800in}{1.027925in}}%
\pgfpathlineto{\pgfqpoint{4.835405in}{1.026801in}}%
\pgfpathlineto{\pgfqpoint{4.836010in}{1.027597in}}%
\pgfpathlineto{\pgfqpoint{4.836615in}{1.029540in}}%
\pgfpathlineto{\pgfqpoint{4.837825in}{1.027377in}}%
\pgfpathlineto{\pgfqpoint{4.839640in}{1.029099in}}%
\pgfpathlineto{\pgfqpoint{4.840245in}{1.028345in}}%
\pgfpathlineto{\pgfqpoint{4.840850in}{1.038503in}}%
\pgfpathlineto{\pgfqpoint{4.841455in}{1.031511in}}%
\pgfpathlineto{\pgfqpoint{4.842665in}{1.028942in}}%
\pgfpathlineto{\pgfqpoint{4.843875in}{1.028675in}}%
\pgfpathlineto{\pgfqpoint{4.844480in}{1.030934in}}%
\pgfpathlineto{\pgfqpoint{4.845085in}{1.027407in}}%
\pgfpathlineto{\pgfqpoint{4.845690in}{1.027990in}}%
\pgfpathlineto{\pgfqpoint{4.846900in}{1.030410in}}%
\pgfpathlineto{\pgfqpoint{4.847505in}{1.028068in}}%
\pgfpathlineto{\pgfqpoint{4.848110in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{4.848715in}{1.028482in}}%
\pgfpathlineto{\pgfqpoint{4.849320in}{1.032384in}}%
\pgfpathlineto{\pgfqpoint{4.850530in}{1.028055in}}%
\pgfpathlineto{\pgfqpoint{4.852345in}{1.030122in}}%
\pgfpathlineto{\pgfqpoint{4.852950in}{1.028635in}}%
\pgfpathlineto{\pgfqpoint{4.853555in}{1.029678in}}%
\pgfpathlineto{\pgfqpoint{4.854765in}{1.028155in}}%
\pgfpathlineto{\pgfqpoint{4.856580in}{1.035558in}}%
\pgfpathlineto{\pgfqpoint{4.857790in}{1.027873in}}%
\pgfpathlineto{\pgfqpoint{4.858395in}{1.031323in}}%
\pgfpathlineto{\pgfqpoint{4.859000in}{1.028125in}}%
\pgfpathlineto{\pgfqpoint{4.859605in}{1.028647in}}%
\pgfpathlineto{\pgfqpoint{4.860210in}{1.027737in}}%
\pgfpathlineto{\pgfqpoint{4.860815in}{1.028956in}}%
\pgfpathlineto{\pgfqpoint{4.861420in}{1.033555in}}%
\pgfpathlineto{\pgfqpoint{4.862025in}{1.031888in}}%
\pgfpathlineto{\pgfqpoint{4.862630in}{1.028890in}}%
\pgfpathlineto{\pgfqpoint{4.863235in}{1.036082in}}%
\pgfpathlineto{\pgfqpoint{4.863840in}{1.028535in}}%
\pgfpathlineto{\pgfqpoint{4.864445in}{1.029389in}}%
\pgfpathlineto{\pgfqpoint{4.865050in}{1.029080in}}%
\pgfpathlineto{\pgfqpoint{4.865655in}{1.032290in}}%
\pgfpathlineto{\pgfqpoint{4.867470in}{1.028206in}}%
\pgfpathlineto{\pgfqpoint{4.868680in}{1.027258in}}%
\pgfpathlineto{\pgfqpoint{4.871705in}{1.043712in}}%
\pgfpathlineto{\pgfqpoint{4.872915in}{1.033076in}}%
\pgfpathlineto{\pgfqpoint{4.873520in}{1.035789in}}%
\pgfpathlineto{\pgfqpoint{4.875335in}{1.028507in}}%
\pgfpathlineto{\pgfqpoint{4.877150in}{1.035807in}}%
\pgfpathlineto{\pgfqpoint{4.878360in}{1.028245in}}%
\pgfpathlineto{\pgfqpoint{4.878965in}{1.029614in}}%
\pgfpathlineto{\pgfqpoint{4.879570in}{1.031478in}}%
\pgfpathlineto{\pgfqpoint{4.880175in}{1.030758in}}%
\pgfpathlineto{\pgfqpoint{4.880780in}{1.040400in}}%
\pgfpathlineto{\pgfqpoint{4.881385in}{1.030871in}}%
\pgfpathlineto{\pgfqpoint{4.881990in}{1.035173in}}%
\pgfpathlineto{\pgfqpoint{4.882595in}{1.034046in}}%
\pgfpathlineto{\pgfqpoint{4.883200in}{1.041399in}}%
\pgfpathlineto{\pgfqpoint{4.883805in}{1.030347in}}%
\pgfpathlineto{\pgfqpoint{4.884410in}{1.031291in}}%
\pgfpathlineto{\pgfqpoint{4.885015in}{1.030876in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{1.028236in}}%
\pgfpathlineto{\pgfqpoint{4.886225in}{1.034695in}}%
\pgfpathlineto{\pgfqpoint{4.886830in}{1.033606in}}%
\pgfpathlineto{\pgfqpoint{4.887435in}{1.029871in}}%
\pgfpathlineto{\pgfqpoint{4.888040in}{1.031182in}}%
\pgfpathlineto{\pgfqpoint{4.889250in}{1.039930in}}%
\pgfpathlineto{\pgfqpoint{4.889855in}{1.032084in}}%
\pgfpathlineto{\pgfqpoint{4.890460in}{1.033379in}}%
\pgfpathlineto{\pgfqpoint{4.891065in}{1.031015in}}%
\pgfpathlineto{\pgfqpoint{4.891670in}{1.031329in}}%
\pgfpathlineto{\pgfqpoint{4.892275in}{1.031186in}}%
\pgfpathlineto{\pgfqpoint{4.892880in}{1.029250in}}%
\pgfpathlineto{\pgfqpoint{4.893485in}{1.031818in}}%
\pgfpathlineto{\pgfqpoint{4.894090in}{1.028113in}}%
\pgfpathlineto{\pgfqpoint{4.894695in}{1.034991in}}%
\pgfpathlineto{\pgfqpoint{4.895300in}{1.063264in}}%
\pgfpathlineto{\pgfqpoint{4.895905in}{1.032460in}}%
\pgfpathlineto{\pgfqpoint{4.896510in}{1.034521in}}%
\pgfpathlineto{\pgfqpoint{4.899535in}{1.027510in}}%
\pgfpathlineto{\pgfqpoint{4.900140in}{1.027988in}}%
\pgfpathlineto{\pgfqpoint{4.901350in}{1.036496in}}%
\pgfpathlineto{\pgfqpoint{4.901955in}{1.032501in}}%
\pgfpathlineto{\pgfqpoint{4.902560in}{1.029269in}}%
\pgfpathlineto{\pgfqpoint{4.903770in}{1.041825in}}%
\pgfpathlineto{\pgfqpoint{4.904375in}{1.064475in}}%
\pgfpathlineto{\pgfqpoint{4.905585in}{1.034533in}}%
\pgfpathlineto{\pgfqpoint{4.906795in}{1.030112in}}%
\pgfpathlineto{\pgfqpoint{4.907400in}{1.031310in}}%
\pgfpathlineto{\pgfqpoint{4.908005in}{1.028944in}}%
\pgfpathlineto{\pgfqpoint{4.908610in}{1.036122in}}%
\pgfpathlineto{\pgfqpoint{4.909215in}{1.030321in}}%
\pgfpathlineto{\pgfqpoint{4.910425in}{1.034218in}}%
\pgfpathlineto{\pgfqpoint{4.911030in}{1.043152in}}%
\pgfpathlineto{\pgfqpoint{4.911635in}{1.037622in}}%
\pgfpathlineto{\pgfqpoint{4.912240in}{1.039911in}}%
\pgfpathlineto{\pgfqpoint{4.912845in}{1.032377in}}%
\pgfpathlineto{\pgfqpoint{4.913450in}{1.034879in}}%
\pgfpathlineto{\pgfqpoint{4.914055in}{1.035671in}}%
\pgfpathlineto{\pgfqpoint{4.915870in}{1.029112in}}%
\pgfpathlineto{\pgfqpoint{4.917080in}{1.031507in}}%
\pgfpathlineto{\pgfqpoint{4.917685in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{4.918290in}{1.029271in}}%
\pgfpathlineto{\pgfqpoint{4.918895in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{4.919500in}{1.029703in}}%
\pgfpathlineto{\pgfqpoint{4.920105in}{1.044220in}}%
\pgfpathlineto{\pgfqpoint{4.920710in}{1.036708in}}%
\pgfpathlineto{\pgfqpoint{4.921315in}{1.042156in}}%
\pgfpathlineto{\pgfqpoint{4.923129in}{1.033479in}}%
\pgfpathlineto{\pgfqpoint{4.923734in}{1.035177in}}%
\pgfpathlineto{\pgfqpoint{4.924339in}{1.032798in}}%
\pgfpathlineto{\pgfqpoint{4.924944in}{1.034459in}}%
\pgfpathlineto{\pgfqpoint{4.925549in}{1.033758in}}%
\pgfpathlineto{\pgfqpoint{4.926154in}{1.035652in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{1.030875in}}%
\pgfpathlineto{\pgfqpoint{4.927969in}{1.039480in}}%
\pgfpathlineto{\pgfqpoint{4.929179in}{1.029872in}}%
\pgfpathlineto{\pgfqpoint{4.929784in}{1.029558in}}%
\pgfpathlineto{\pgfqpoint{4.930389in}{1.032086in}}%
\pgfpathlineto{\pgfqpoint{4.930994in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{4.931599in}{1.030277in}}%
\pgfpathlineto{\pgfqpoint{4.932204in}{1.043168in}}%
\pgfpathlineto{\pgfqpoint{4.932809in}{1.030682in}}%
\pgfpathlineto{\pgfqpoint{4.933414in}{1.032346in}}%
\pgfpathlineto{\pgfqpoint{4.934019in}{1.028917in}}%
\pgfpathlineto{\pgfqpoint{4.934624in}{1.067698in}}%
\pgfpathlineto{\pgfqpoint{4.935229in}{1.030425in}}%
\pgfpathlineto{\pgfqpoint{4.935834in}{1.033767in}}%
\pgfpathlineto{\pgfqpoint{4.936439in}{1.034915in}}%
\pgfpathlineto{\pgfqpoint{4.937044in}{1.034234in}}%
\pgfpathlineto{\pgfqpoint{4.937649in}{1.033960in}}%
\pgfpathlineto{\pgfqpoint{4.938254in}{1.032348in}}%
\pgfpathlineto{\pgfqpoint{4.938859in}{1.032953in}}%
\pgfpathlineto{\pgfqpoint{4.940674in}{1.051760in}}%
\pgfpathlineto{\pgfqpoint{4.941279in}{1.032422in}}%
\pgfpathlineto{\pgfqpoint{4.941884in}{1.032537in}}%
\pgfpathlineto{\pgfqpoint{4.942489in}{1.031254in}}%
\pgfpathlineto{\pgfqpoint{4.943699in}{1.053904in}}%
\pgfpathlineto{\pgfqpoint{4.944304in}{1.089233in}}%
\pgfpathlineto{\pgfqpoint{4.945514in}{1.030651in}}%
\pgfpathlineto{\pgfqpoint{4.946119in}{1.031467in}}%
\pgfpathlineto{\pgfqpoint{4.946724in}{1.029307in}}%
\pgfpathlineto{\pgfqpoint{4.947329in}{1.033402in}}%
\pgfpathlineto{\pgfqpoint{4.947934in}{1.032118in}}%
\pgfpathlineto{\pgfqpoint{4.949144in}{1.028183in}}%
\pgfpathlineto{\pgfqpoint{4.949749in}{1.029591in}}%
\pgfpathlineto{\pgfqpoint{4.950354in}{1.035500in}}%
\pgfpathlineto{\pgfqpoint{4.950959in}{1.034629in}}%
\pgfpathlineto{\pgfqpoint{4.951564in}{1.032334in}}%
\pgfpathlineto{\pgfqpoint{4.952774in}{1.040954in}}%
\pgfpathlineto{\pgfqpoint{4.953379in}{1.034069in}}%
\pgfpathlineto{\pgfqpoint{4.954589in}{1.046187in}}%
\pgfpathlineto{\pgfqpoint{4.956404in}{1.032731in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{1.033684in}}%
\pgfpathlineto{\pgfqpoint{4.957614in}{1.030779in}}%
\pgfpathlineto{\pgfqpoint{4.958219in}{1.036022in}}%
\pgfpathlineto{\pgfqpoint{4.958824in}{1.032104in}}%
\pgfpathlineto{\pgfqpoint{4.959429in}{1.034099in}}%
\pgfpathlineto{\pgfqpoint{4.960034in}{1.050671in}}%
\pgfpathlineto{\pgfqpoint{4.960639in}{1.033101in}}%
\pgfpathlineto{\pgfqpoint{4.961244in}{1.037545in}}%
\pgfpathlineto{\pgfqpoint{4.961849in}{1.039829in}}%
\pgfpathlineto{\pgfqpoint{4.962454in}{1.033813in}}%
\pgfpathlineto{\pgfqpoint{4.963059in}{1.043227in}}%
\pgfpathlineto{\pgfqpoint{4.964874in}{1.029742in}}%
\pgfpathlineto{\pgfqpoint{4.966689in}{1.032419in}}%
\pgfpathlineto{\pgfqpoint{4.967294in}{1.031148in}}%
\pgfpathlineto{\pgfqpoint{4.968504in}{1.044004in}}%
\pgfpathlineto{\pgfqpoint{4.969109in}{1.043373in}}%
\pgfpathlineto{\pgfqpoint{4.969714in}{1.036582in}}%
\pgfpathlineto{\pgfqpoint{4.970319in}{1.040187in}}%
\pgfpathlineto{\pgfqpoint{4.970924in}{1.052875in}}%
\pgfpathlineto{\pgfqpoint{4.971529in}{1.031847in}}%
\pgfpathlineto{\pgfqpoint{4.972134in}{1.047309in}}%
\pgfpathlineto{\pgfqpoint{4.972739in}{1.037997in}}%
\pgfpathlineto{\pgfqpoint{4.973344in}{1.047765in}}%
\pgfpathlineto{\pgfqpoint{4.974554in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{4.976369in}{1.055922in}}%
\pgfpathlineto{\pgfqpoint{4.978184in}{1.029627in}}%
\pgfpathlineto{\pgfqpoint{4.980604in}{1.049990in}}%
\pgfpathlineto{\pgfqpoint{4.982419in}{1.032823in}}%
\pgfpathlineto{\pgfqpoint{4.983024in}{1.038041in}}%
\pgfpathlineto{\pgfqpoint{4.983629in}{1.034568in}}%
\pgfpathlineto{\pgfqpoint{4.986049in}{1.041602in}}%
\pgfpathlineto{\pgfqpoint{4.986654in}{1.030474in}}%
\pgfpathlineto{\pgfqpoint{4.987259in}{1.048516in}}%
\pgfpathlineto{\pgfqpoint{4.987864in}{1.032539in}}%
\pgfpathlineto{\pgfqpoint{4.988469in}{1.032633in}}%
\pgfpathlineto{\pgfqpoint{4.990284in}{1.051811in}}%
\pgfpathlineto{\pgfqpoint{4.990889in}{1.045328in}}%
\pgfpathlineto{\pgfqpoint{4.991494in}{1.053838in}}%
\pgfpathlineto{\pgfqpoint{4.992704in}{1.030584in}}%
\pgfpathlineto{\pgfqpoint{4.993309in}{1.056588in}}%
\pgfpathlineto{\pgfqpoint{4.993914in}{1.037878in}}%
\pgfpathlineto{\pgfqpoint{4.994519in}{1.055981in}}%
\pgfpathlineto{\pgfqpoint{4.995124in}{1.044409in}}%
\pgfpathlineto{\pgfqpoint{4.996334in}{1.036973in}}%
\pgfpathlineto{\pgfqpoint{4.998149in}{1.063126in}}%
\pgfpathlineto{\pgfqpoint{4.998754in}{1.037974in}}%
\pgfpathlineto{\pgfqpoint{4.999359in}{1.038281in}}%
\pgfpathlineto{\pgfqpoint{4.999964in}{1.045148in}}%
\pgfpathlineto{\pgfqpoint{5.000569in}{1.035646in}}%
\pgfpathlineto{\pgfqpoint{5.001174in}{1.042191in}}%
\pgfpathlineto{\pgfqpoint{5.001779in}{1.037026in}}%
\pgfpathlineto{\pgfqpoint{5.002384in}{1.039330in}}%
\pgfpathlineto{\pgfqpoint{5.002989in}{1.036488in}}%
\pgfpathlineto{\pgfqpoint{5.003594in}{1.040367in}}%
\pgfpathlineto{\pgfqpoint{5.004199in}{1.033774in}}%
\pgfpathlineto{\pgfqpoint{5.004804in}{1.041818in}}%
\pgfpathlineto{\pgfqpoint{5.006014in}{1.033747in}}%
\pgfpathlineto{\pgfqpoint{5.006619in}{1.034215in}}%
\pgfpathlineto{\pgfqpoint{5.007829in}{1.038170in}}%
\pgfpathlineto{\pgfqpoint{5.008434in}{1.037674in}}%
\pgfpathlineto{\pgfqpoint{5.009039in}{1.038347in}}%
\pgfpathlineto{\pgfqpoint{5.009644in}{1.033247in}}%
\pgfpathlineto{\pgfqpoint{5.011459in}{1.060254in}}%
\pgfpathlineto{\pgfqpoint{5.013274in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{5.013879in}{1.055930in}}%
\pgfpathlineto{\pgfqpoint{5.014484in}{1.041718in}}%
\pgfpathlineto{\pgfqpoint{5.015089in}{1.057739in}}%
\pgfpathlineto{\pgfqpoint{5.015694in}{1.042466in}}%
\pgfpathlineto{\pgfqpoint{5.016299in}{1.054987in}}%
\pgfpathlineto{\pgfqpoint{5.016904in}{1.065127in}}%
\pgfpathlineto{\pgfqpoint{5.017509in}{1.038811in}}%
\pgfpathlineto{\pgfqpoint{5.018114in}{1.054303in}}%
\pgfpathlineto{\pgfqpoint{5.018719in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{5.019324in}{1.047671in}}%
\pgfpathlineto{\pgfqpoint{5.019929in}{1.085197in}}%
\pgfpathlineto{\pgfqpoint{5.020534in}{1.056435in}}%
\pgfpathlineto{\pgfqpoint{5.021139in}{1.032253in}}%
\pgfpathlineto{\pgfqpoint{5.021744in}{1.040903in}}%
\pgfpathlineto{\pgfqpoint{5.022954in}{1.046845in}}%
\pgfpathlineto{\pgfqpoint{5.024769in}{1.032453in}}%
\pgfpathlineto{\pgfqpoint{5.025979in}{1.042379in}}%
\pgfpathlineto{\pgfqpoint{5.026584in}{1.042095in}}%
\pgfpathlineto{\pgfqpoint{5.027794in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{5.029004in}{1.042752in}}%
\pgfpathlineto{\pgfqpoint{5.029609in}{1.037749in}}%
\pgfpathlineto{\pgfqpoint{5.030214in}{1.053513in}}%
\pgfpathlineto{\pgfqpoint{5.030819in}{1.032434in}}%
\pgfpathlineto{\pgfqpoint{5.031424in}{1.034086in}}%
\pgfpathlineto{\pgfqpoint{5.032634in}{1.073019in}}%
\pgfpathlineto{\pgfqpoint{5.033844in}{1.038330in}}%
\pgfpathlineto{\pgfqpoint{5.035659in}{1.064528in}}%
\pgfpathlineto{\pgfqpoint{5.036264in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{5.036869in}{1.033582in}}%
\pgfpathlineto{\pgfqpoint{5.037474in}{1.046840in}}%
\pgfpathlineto{\pgfqpoint{5.038079in}{1.085413in}}%
\pgfpathlineto{\pgfqpoint{5.039894in}{1.030681in}}%
\pgfpathlineto{\pgfqpoint{5.041104in}{1.052991in}}%
\pgfpathlineto{\pgfqpoint{5.041709in}{1.038255in}}%
\pgfpathlineto{\pgfqpoint{5.042314in}{1.084029in}}%
\pgfpathlineto{\pgfqpoint{5.042919in}{1.059452in}}%
\pgfpathlineto{\pgfqpoint{5.044129in}{1.034257in}}%
\pgfpathlineto{\pgfqpoint{5.044734in}{1.057744in}}%
\pgfpathlineto{\pgfqpoint{5.045339in}{1.041411in}}%
\pgfpathlineto{\pgfqpoint{5.045944in}{1.040003in}}%
\pgfpathlineto{\pgfqpoint{5.046549in}{1.058394in}}%
\pgfpathlineto{\pgfqpoint{5.047759in}{1.036762in}}%
\pgfpathlineto{\pgfqpoint{5.048364in}{1.048152in}}%
\pgfpathlineto{\pgfqpoint{5.048969in}{1.033771in}}%
\pgfpathlineto{\pgfqpoint{5.049574in}{1.044343in}}%
\pgfpathlineto{\pgfqpoint{5.050179in}{1.049582in}}%
\pgfpathlineto{\pgfqpoint{5.050784in}{1.037686in}}%
\pgfpathlineto{\pgfqpoint{5.051389in}{1.038293in}}%
\pgfpathlineto{\pgfqpoint{5.051994in}{1.049119in}}%
\pgfpathlineto{\pgfqpoint{5.053203in}{1.187219in}}%
\pgfpathlineto{\pgfqpoint{5.053808in}{1.058502in}}%
\pgfpathlineto{\pgfqpoint{5.054413in}{1.076911in}}%
\pgfpathlineto{\pgfqpoint{5.055018in}{1.101707in}}%
\pgfpathlineto{\pgfqpoint{5.055623in}{1.033434in}}%
\pgfpathlineto{\pgfqpoint{5.056228in}{1.037645in}}%
\pgfpathlineto{\pgfqpoint{5.057438in}{1.052581in}}%
\pgfpathlineto{\pgfqpoint{5.058648in}{1.031126in}}%
\pgfpathlineto{\pgfqpoint{5.059253in}{1.038162in}}%
\pgfpathlineto{\pgfqpoint{5.060463in}{1.043247in}}%
\pgfpathlineto{\pgfqpoint{5.061068in}{1.034366in}}%
\pgfpathlineto{\pgfqpoint{5.061673in}{1.041921in}}%
\pgfpathlineto{\pgfqpoint{5.062278in}{1.078879in}}%
\pgfpathlineto{\pgfqpoint{5.062883in}{1.052646in}}%
\pgfpathlineto{\pgfqpoint{5.063488in}{1.058565in}}%
\pgfpathlineto{\pgfqpoint{5.064093in}{1.039752in}}%
\pgfpathlineto{\pgfqpoint{5.064698in}{1.048699in}}%
\pgfpathlineto{\pgfqpoint{5.065303in}{1.050917in}}%
\pgfpathlineto{\pgfqpoint{5.067118in}{1.037696in}}%
\pgfpathlineto{\pgfqpoint{5.067723in}{1.079685in}}%
\pgfpathlineto{\pgfqpoint{5.068933in}{1.040305in}}%
\pgfpathlineto{\pgfqpoint{5.069538in}{1.081977in}}%
\pgfpathlineto{\pgfqpoint{5.070143in}{1.037588in}}%
\pgfpathlineto{\pgfqpoint{5.070748in}{1.042373in}}%
\pgfpathlineto{\pgfqpoint{5.071353in}{1.094748in}}%
\pgfpathlineto{\pgfqpoint{5.071958in}{1.044087in}}%
\pgfpathlineto{\pgfqpoint{5.072563in}{1.173724in}}%
\pgfpathlineto{\pgfqpoint{5.073168in}{1.089131in}}%
\pgfpathlineto{\pgfqpoint{5.073773in}{1.047239in}}%
\pgfpathlineto{\pgfqpoint{5.074378in}{1.089884in}}%
\pgfpathlineto{\pgfqpoint{5.075588in}{1.039071in}}%
\pgfpathlineto{\pgfqpoint{5.076193in}{1.043624in}}%
\pgfpathlineto{\pgfqpoint{5.076798in}{1.088398in}}%
\pgfpathlineto{\pgfqpoint{5.077403in}{1.036561in}}%
\pgfpathlineto{\pgfqpoint{5.078008in}{1.074429in}}%
\pgfpathlineto{\pgfqpoint{5.079823in}{1.044534in}}%
\pgfpathlineto{\pgfqpoint{5.081638in}{1.074174in}}%
\pgfpathlineto{\pgfqpoint{5.082243in}{1.051535in}}%
\pgfpathlineto{\pgfqpoint{5.082848in}{1.056587in}}%
\pgfpathlineto{\pgfqpoint{5.084058in}{1.101556in}}%
\pgfpathlineto{\pgfqpoint{5.084663in}{1.051097in}}%
\pgfpathlineto{\pgfqpoint{5.085268in}{1.111254in}}%
\pgfpathlineto{\pgfqpoint{5.087083in}{1.040565in}}%
\pgfpathlineto{\pgfqpoint{5.087688in}{1.039576in}}%
\pgfpathlineto{\pgfqpoint{5.088293in}{1.050376in}}%
\pgfpathlineto{\pgfqpoint{5.088898in}{1.087476in}}%
\pgfpathlineto{\pgfqpoint{5.089503in}{1.046837in}}%
\pgfpathlineto{\pgfqpoint{5.090108in}{1.061652in}}%
\pgfpathlineto{\pgfqpoint{5.090713in}{1.047294in}}%
\pgfpathlineto{\pgfqpoint{5.091318in}{1.055494in}}%
\pgfpathlineto{\pgfqpoint{5.091923in}{1.045188in}}%
\pgfpathlineto{\pgfqpoint{5.092528in}{1.049457in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{1.048547in}}%
\pgfpathlineto{\pgfqpoint{5.093738in}{1.036082in}}%
\pgfpathlineto{\pgfqpoint{5.094343in}{1.042107in}}%
\pgfpathlineto{\pgfqpoint{5.094948in}{1.110787in}}%
\pgfpathlineto{\pgfqpoint{5.096763in}{1.032346in}}%
\pgfpathlineto{\pgfqpoint{5.097368in}{1.031001in}}%
\pgfpathlineto{\pgfqpoint{5.097973in}{1.053217in}}%
\pgfpathlineto{\pgfqpoint{5.098578in}{1.036747in}}%
\pgfpathlineto{\pgfqpoint{5.100998in}{1.032555in}}%
\pgfpathlineto{\pgfqpoint{5.101603in}{1.033200in}}%
\pgfpathlineto{\pgfqpoint{5.102208in}{1.064666in}}%
\pgfpathlineto{\pgfqpoint{5.102813in}{1.035597in}}%
\pgfpathlineto{\pgfqpoint{5.103418in}{1.035902in}}%
\pgfpathlineto{\pgfqpoint{5.104023in}{1.036017in}}%
\pgfpathlineto{\pgfqpoint{5.104628in}{1.041715in}}%
\pgfpathlineto{\pgfqpoint{5.105233in}{1.035355in}}%
\pgfpathlineto{\pgfqpoint{5.105838in}{1.035949in}}%
\pgfpathlineto{\pgfqpoint{5.106443in}{1.046078in}}%
\pgfpathlineto{\pgfqpoint{5.107048in}{1.076845in}}%
\pgfpathlineto{\pgfqpoint{5.107653in}{1.057902in}}%
\pgfpathlineto{\pgfqpoint{5.108258in}{1.057184in}}%
\pgfpathlineto{\pgfqpoint{5.109468in}{1.039780in}}%
\pgfpathlineto{\pgfqpoint{5.110073in}{1.042259in}}%
\pgfpathlineto{\pgfqpoint{5.111283in}{1.037010in}}%
\pgfpathlineto{\pgfqpoint{5.112493in}{1.046959in}}%
\pgfpathlineto{\pgfqpoint{5.113098in}{1.035385in}}%
\pgfpathlineto{\pgfqpoint{5.113703in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{5.114308in}{1.051034in}}%
\pgfpathlineto{\pgfqpoint{5.114913in}{1.041972in}}%
\pgfpathlineto{\pgfqpoint{5.115518in}{1.053563in}}%
\pgfpathlineto{\pgfqpoint{5.116728in}{1.034667in}}%
\pgfpathlineto{\pgfqpoint{5.117333in}{1.055500in}}%
\pgfpathlineto{\pgfqpoint{5.117938in}{1.034547in}}%
\pgfpathlineto{\pgfqpoint{5.118543in}{1.038193in}}%
\pgfpathlineto{\pgfqpoint{5.119148in}{1.035360in}}%
\pgfpathlineto{\pgfqpoint{5.119753in}{1.054919in}}%
\pgfpathlineto{\pgfqpoint{5.120358in}{1.033905in}}%
\pgfpathlineto{\pgfqpoint{5.120963in}{1.042841in}}%
\pgfpathlineto{\pgfqpoint{5.121568in}{1.045344in}}%
\pgfpathlineto{\pgfqpoint{5.122173in}{1.061940in}}%
\pgfpathlineto{\pgfqpoint{5.122778in}{1.040890in}}%
\pgfpathlineto{\pgfqpoint{5.123383in}{1.046369in}}%
\pgfpathlineto{\pgfqpoint{5.123988in}{1.039228in}}%
\pgfpathlineto{\pgfqpoint{5.124593in}{1.132638in}}%
\pgfpathlineto{\pgfqpoint{5.125198in}{1.060469in}}%
\pgfpathlineto{\pgfqpoint{5.126408in}{1.031551in}}%
\pgfpathlineto{\pgfqpoint{5.127013in}{1.035732in}}%
\pgfpathlineto{\pgfqpoint{5.127618in}{1.053058in}}%
\pgfpathlineto{\pgfqpoint{5.128223in}{1.042380in}}%
\pgfpathlineto{\pgfqpoint{5.130643in}{1.029514in}}%
\pgfpathlineto{\pgfqpoint{5.131853in}{1.063963in}}%
\pgfpathlineto{\pgfqpoint{5.133668in}{1.031902in}}%
\pgfpathlineto{\pgfqpoint{5.134273in}{1.036962in}}%
\pgfpathlineto{\pgfqpoint{5.134878in}{1.032721in}}%
\pgfpathlineto{\pgfqpoint{5.136088in}{1.037577in}}%
\pgfpathlineto{\pgfqpoint{5.136693in}{1.034869in}}%
\pgfpathlineto{\pgfqpoint{5.137298in}{1.037795in}}%
\pgfpathlineto{\pgfqpoint{5.139113in}{1.066657in}}%
\pgfpathlineto{\pgfqpoint{5.139718in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{5.140928in}{1.046592in}}%
\pgfpathlineto{\pgfqpoint{5.141533in}{1.058017in}}%
\pgfpathlineto{\pgfqpoint{5.142138in}{1.031911in}}%
\pgfpathlineto{\pgfqpoint{5.142743in}{1.043958in}}%
\pgfpathlineto{\pgfqpoint{5.143348in}{1.067851in}}%
\pgfpathlineto{\pgfqpoint{5.143953in}{1.061892in}}%
\pgfpathlineto{\pgfqpoint{5.144558in}{1.052529in}}%
\pgfpathlineto{\pgfqpoint{5.145163in}{1.067810in}}%
\pgfpathlineto{\pgfqpoint{5.146978in}{1.032251in}}%
\pgfpathlineto{\pgfqpoint{5.147583in}{1.039461in}}%
\pgfpathlineto{\pgfqpoint{5.148188in}{1.031355in}}%
\pgfpathlineto{\pgfqpoint{5.148793in}{1.033362in}}%
\pgfpathlineto{\pgfqpoint{5.149398in}{1.031854in}}%
\pgfpathlineto{\pgfqpoint{5.150003in}{1.067116in}}%
\pgfpathlineto{\pgfqpoint{5.150608in}{1.050634in}}%
\pgfpathlineto{\pgfqpoint{5.151818in}{1.031256in}}%
\pgfpathlineto{\pgfqpoint{5.153028in}{1.037186in}}%
\pgfpathlineto{\pgfqpoint{5.153633in}{1.034502in}}%
\pgfpathlineto{\pgfqpoint{5.154238in}{1.057390in}}%
\pgfpathlineto{\pgfqpoint{5.154843in}{1.051832in}}%
\pgfpathlineto{\pgfqpoint{5.155448in}{1.034072in}}%
\pgfpathlineto{\pgfqpoint{5.156053in}{1.039211in}}%
\pgfpathlineto{\pgfqpoint{5.157263in}{1.036187in}}%
\pgfpathlineto{\pgfqpoint{5.157868in}{1.029873in}}%
\pgfpathlineto{\pgfqpoint{5.159078in}{1.050688in}}%
\pgfpathlineto{\pgfqpoint{5.159683in}{1.048272in}}%
\pgfpathlineto{\pgfqpoint{5.160288in}{1.075184in}}%
\pgfpathlineto{\pgfqpoint{5.160893in}{1.044648in}}%
\pgfpathlineto{\pgfqpoint{5.161498in}{1.047674in}}%
\pgfpathlineto{\pgfqpoint{5.163313in}{1.086070in}}%
\pgfpathlineto{\pgfqpoint{5.164523in}{1.038641in}}%
\pgfpathlineto{\pgfqpoint{5.165733in}{1.043408in}}%
\pgfpathlineto{\pgfqpoint{5.166338in}{1.031613in}}%
\pgfpathlineto{\pgfqpoint{5.166943in}{1.052838in}}%
\pgfpathlineto{\pgfqpoint{5.167548in}{1.046026in}}%
\pgfpathlineto{\pgfqpoint{5.168153in}{1.045720in}}%
\pgfpathlineto{\pgfqpoint{5.168758in}{1.062499in}}%
\pgfpathlineto{\pgfqpoint{5.169363in}{1.061466in}}%
\pgfpathlineto{\pgfqpoint{5.169968in}{1.062343in}}%
\pgfpathlineto{\pgfqpoint{5.170573in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{5.171178in}{1.038767in}}%
\pgfpathlineto{\pgfqpoint{5.171783in}{1.053617in}}%
\pgfpathlineto{\pgfqpoint{5.173598in}{1.031405in}}%
\pgfpathlineto{\pgfqpoint{5.174203in}{1.033115in}}%
\pgfpathlineto{\pgfqpoint{5.174808in}{1.034065in}}%
\pgfpathlineto{\pgfqpoint{5.175413in}{1.038422in}}%
\pgfpathlineto{\pgfqpoint{5.176018in}{1.057158in}}%
\pgfpathlineto{\pgfqpoint{5.176623in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{5.177228in}{1.044554in}}%
\pgfpathlineto{\pgfqpoint{5.178438in}{1.037177in}}%
\pgfpathlineto{\pgfqpoint{5.180253in}{1.066540in}}%
\pgfpathlineto{\pgfqpoint{5.180858in}{1.057846in}}%
\pgfpathlineto{\pgfqpoint{5.182672in}{1.031035in}}%
\pgfpathlineto{\pgfqpoint{5.183277in}{1.033186in}}%
\pgfpathlineto{\pgfqpoint{5.183882in}{1.043892in}}%
\pgfpathlineto{\pgfqpoint{5.184487in}{1.031195in}}%
\pgfpathlineto{\pgfqpoint{5.185092in}{1.038294in}}%
\pgfpathlineto{\pgfqpoint{5.187512in}{1.133623in}}%
\pgfpathlineto{\pgfqpoint{5.189327in}{1.040950in}}%
\pgfpathlineto{\pgfqpoint{5.189932in}{1.035234in}}%
\pgfpathlineto{\pgfqpoint{5.190537in}{1.036668in}}%
\pgfpathlineto{\pgfqpoint{5.191142in}{1.074753in}}%
\pgfpathlineto{\pgfqpoint{5.191747in}{1.064249in}}%
\pgfpathlineto{\pgfqpoint{5.192352in}{1.073483in}}%
\pgfpathlineto{\pgfqpoint{5.192957in}{1.043262in}}%
\pgfpathlineto{\pgfqpoint{5.194167in}{1.129311in}}%
\pgfpathlineto{\pgfqpoint{5.196587in}{1.037772in}}%
\pgfpathlineto{\pgfqpoint{5.197192in}{1.036367in}}%
\pgfpathlineto{\pgfqpoint{5.197797in}{1.063870in}}%
\pgfpathlineto{\pgfqpoint{5.198402in}{1.036858in}}%
\pgfpathlineto{\pgfqpoint{5.199007in}{1.097184in}}%
\pgfpathlineto{\pgfqpoint{5.199612in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{5.200217in}{1.044517in}}%
\pgfpathlineto{\pgfqpoint{5.200822in}{1.060907in}}%
\pgfpathlineto{\pgfqpoint{5.201427in}{1.035690in}}%
\pgfpathlineto{\pgfqpoint{5.202032in}{1.039116in}}%
\pgfpathlineto{\pgfqpoint{5.202637in}{1.040238in}}%
\pgfpathlineto{\pgfqpoint{5.204452in}{1.104324in}}%
\pgfpathlineto{\pgfqpoint{5.206267in}{1.039329in}}%
\pgfpathlineto{\pgfqpoint{5.206872in}{1.038120in}}%
\pgfpathlineto{\pgfqpoint{5.207477in}{1.032259in}}%
\pgfpathlineto{\pgfqpoint{5.208082in}{1.052106in}}%
\pgfpathlineto{\pgfqpoint{5.208687in}{1.044319in}}%
\pgfpathlineto{\pgfqpoint{5.209292in}{1.043035in}}%
\pgfpathlineto{\pgfqpoint{5.210502in}{1.067264in}}%
\pgfpathlineto{\pgfqpoint{5.211107in}{1.055274in}}%
\pgfpathlineto{\pgfqpoint{5.211712in}{1.038615in}}%
\pgfpathlineto{\pgfqpoint{5.212317in}{1.045462in}}%
\pgfpathlineto{\pgfqpoint{5.212922in}{1.060034in}}%
\pgfpathlineto{\pgfqpoint{5.213527in}{1.047312in}}%
\pgfpathlineto{\pgfqpoint{5.214132in}{1.048241in}}%
\pgfpathlineto{\pgfqpoint{5.215342in}{1.073605in}}%
\pgfpathlineto{\pgfqpoint{5.215947in}{1.041235in}}%
\pgfpathlineto{\pgfqpoint{5.216552in}{1.056982in}}%
\pgfpathlineto{\pgfqpoint{5.217157in}{1.059899in}}%
\pgfpathlineto{\pgfqpoint{5.217762in}{1.041901in}}%
\pgfpathlineto{\pgfqpoint{5.218367in}{1.070468in}}%
\pgfpathlineto{\pgfqpoint{5.218972in}{1.041204in}}%
\pgfpathlineto{\pgfqpoint{5.220182in}{1.118905in}}%
\pgfpathlineto{\pgfqpoint{5.221997in}{1.032090in}}%
\pgfpathlineto{\pgfqpoint{5.222602in}{1.034573in}}%
\pgfpathlineto{\pgfqpoint{5.223207in}{1.034337in}}%
\pgfpathlineto{\pgfqpoint{5.223812in}{1.030770in}}%
\pgfpathlineto{\pgfqpoint{5.225022in}{1.045740in}}%
\pgfpathlineto{\pgfqpoint{5.226837in}{1.029475in}}%
\pgfpathlineto{\pgfqpoint{5.228047in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{5.229257in}{1.078093in}}%
\pgfpathlineto{\pgfqpoint{5.229862in}{1.070145in}}%
\pgfpathlineto{\pgfqpoint{5.230467in}{1.069800in}}%
\pgfpathlineto{\pgfqpoint{5.231072in}{1.058772in}}%
\pgfpathlineto{\pgfqpoint{5.231677in}{1.060916in}}%
\pgfpathlineto{\pgfqpoint{5.232282in}{1.062467in}}%
\pgfpathlineto{\pgfqpoint{5.232887in}{1.031856in}}%
\pgfpathlineto{\pgfqpoint{5.234702in}{1.064443in}}%
\pgfpathlineto{\pgfqpoint{5.235912in}{1.047075in}}%
\pgfpathlineto{\pgfqpoint{5.236517in}{1.052179in}}%
\pgfpathlineto{\pgfqpoint{5.237122in}{1.126231in}}%
\pgfpathlineto{\pgfqpoint{5.238332in}{1.041058in}}%
\pgfpathlineto{\pgfqpoint{5.238937in}{1.041883in}}%
\pgfpathlineto{\pgfqpoint{5.239542in}{1.034894in}}%
\pgfpathlineto{\pgfqpoint{5.240752in}{1.047083in}}%
\pgfpathlineto{\pgfqpoint{5.241357in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{5.241962in}{1.045292in}}%
\pgfpathlineto{\pgfqpoint{5.242567in}{1.059010in}}%
\pgfpathlineto{\pgfqpoint{5.243172in}{1.039362in}}%
\pgfpathlineto{\pgfqpoint{5.243777in}{1.065566in}}%
\pgfpathlineto{\pgfqpoint{5.245592in}{1.033528in}}%
\pgfpathlineto{\pgfqpoint{5.248012in}{1.092356in}}%
\pgfpathlineto{\pgfqpoint{5.248617in}{1.078098in}}%
\pgfpathlineto{\pgfqpoint{5.249222in}{1.060066in}}%
\pgfpathlineto{\pgfqpoint{5.249827in}{1.116650in}}%
\pgfpathlineto{\pgfqpoint{5.250432in}{1.058429in}}%
\pgfpathlineto{\pgfqpoint{5.251037in}{1.067444in}}%
\pgfpathlineto{\pgfqpoint{5.251642in}{1.072967in}}%
\pgfpathlineto{\pgfqpoint{5.252852in}{1.041421in}}%
\pgfpathlineto{\pgfqpoint{5.253457in}{1.043169in}}%
\pgfpathlineto{\pgfqpoint{5.254062in}{1.083048in}}%
\pgfpathlineto{\pgfqpoint{5.255877in}{1.038801in}}%
\pgfpathlineto{\pgfqpoint{5.256482in}{1.068920in}}%
\pgfpathlineto{\pgfqpoint{5.257692in}{1.038811in}}%
\pgfpathlineto{\pgfqpoint{5.258297in}{1.086317in}}%
\pgfpathlineto{\pgfqpoint{5.259507in}{1.031921in}}%
\pgfpathlineto{\pgfqpoint{5.260717in}{1.047258in}}%
\pgfpathlineto{\pgfqpoint{5.261927in}{1.038872in}}%
\pgfpathlineto{\pgfqpoint{5.262532in}{1.045329in}}%
\pgfpathlineto{\pgfqpoint{5.263137in}{1.044995in}}%
\pgfpathlineto{\pgfqpoint{5.263742in}{1.099805in}}%
\pgfpathlineto{\pgfqpoint{5.264347in}{1.053169in}}%
\pgfpathlineto{\pgfqpoint{5.264952in}{1.073081in}}%
\pgfpathlineto{\pgfqpoint{5.265557in}{1.077002in}}%
\pgfpathlineto{\pgfqpoint{5.266162in}{1.066407in}}%
\pgfpathlineto{\pgfqpoint{5.266767in}{1.075686in}}%
\pgfpathlineto{\pgfqpoint{5.267372in}{1.052239in}}%
\pgfpathlineto{\pgfqpoint{5.267977in}{1.067728in}}%
\pgfpathlineto{\pgfqpoint{5.269187in}{1.040319in}}%
\pgfpathlineto{\pgfqpoint{5.269792in}{1.041910in}}%
\pgfpathlineto{\pgfqpoint{5.270397in}{1.153488in}}%
\pgfpathlineto{\pgfqpoint{5.271002in}{1.070321in}}%
\pgfpathlineto{\pgfqpoint{5.271607in}{1.079751in}}%
\pgfpathlineto{\pgfqpoint{5.272212in}{1.051072in}}%
\pgfpathlineto{\pgfqpoint{5.273422in}{1.270131in}}%
\pgfpathlineto{\pgfqpoint{5.274632in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{5.275237in}{1.054013in}}%
\pgfpathlineto{\pgfqpoint{5.275842in}{1.082719in}}%
\pgfpathlineto{\pgfqpoint{5.276447in}{1.068137in}}%
\pgfpathlineto{\pgfqpoint{5.277052in}{1.071924in}}%
\pgfpathlineto{\pgfqpoint{5.277657in}{1.064471in}}%
\pgfpathlineto{\pgfqpoint{5.278867in}{1.029090in}}%
\pgfpathlineto{\pgfqpoint{5.280077in}{1.042278in}}%
\pgfpathlineto{\pgfqpoint{5.282497in}{1.097724in}}%
\pgfpathlineto{\pgfqpoint{5.283102in}{1.097475in}}%
\pgfpathlineto{\pgfqpoint{5.285522in}{1.045697in}}%
\pgfpathlineto{\pgfqpoint{5.286127in}{1.047508in}}%
\pgfpathlineto{\pgfqpoint{5.286732in}{1.071674in}}%
\pgfpathlineto{\pgfqpoint{5.287942in}{1.035374in}}%
\pgfpathlineto{\pgfqpoint{5.289152in}{1.049529in}}%
\pgfpathlineto{\pgfqpoint{5.289757in}{1.102264in}}%
\pgfpathlineto{\pgfqpoint{5.290362in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{5.290967in}{1.051205in}}%
\pgfpathlineto{\pgfqpoint{5.291572in}{1.098569in}}%
\pgfpathlineto{\pgfqpoint{5.292177in}{1.085099in}}%
\pgfpathlineto{\pgfqpoint{5.292782in}{1.051443in}}%
\pgfpathlineto{\pgfqpoint{5.293387in}{1.060588in}}%
\pgfpathlineto{\pgfqpoint{5.295202in}{1.113762in}}%
\pgfpathlineto{\pgfqpoint{5.297017in}{1.053396in}}%
\pgfpathlineto{\pgfqpoint{5.298227in}{1.034374in}}%
\pgfpathlineto{\pgfqpoint{5.298832in}{1.037359in}}%
\pgfpathlineto{\pgfqpoint{5.300042in}{1.082925in}}%
\pgfpathlineto{\pgfqpoint{5.301252in}{1.073286in}}%
\pgfpathlineto{\pgfqpoint{5.301857in}{1.051238in}}%
\pgfpathlineto{\pgfqpoint{5.302462in}{1.060059in}}%
\pgfpathlineto{\pgfqpoint{5.303067in}{1.057994in}}%
\pgfpathlineto{\pgfqpoint{5.303672in}{1.074696in}}%
\pgfpathlineto{\pgfqpoint{5.304277in}{1.035713in}}%
\pgfpathlineto{\pgfqpoint{5.306092in}{1.099357in}}%
\pgfpathlineto{\pgfqpoint{5.309117in}{1.042215in}}%
\pgfpathlineto{\pgfqpoint{5.309722in}{1.189301in}}%
\pgfpathlineto{\pgfqpoint{5.310327in}{1.075248in}}%
\pgfpathlineto{\pgfqpoint{5.310932in}{1.068442in}}%
\pgfpathlineto{\pgfqpoint{5.311537in}{1.153633in}}%
\pgfpathlineto{\pgfqpoint{5.312141in}{1.100282in}}%
\pgfpathlineto{\pgfqpoint{5.313351in}{1.046123in}}%
\pgfpathlineto{\pgfqpoint{5.314561in}{1.085165in}}%
\pgfpathlineto{\pgfqpoint{5.315166in}{1.058065in}}%
\pgfpathlineto{\pgfqpoint{5.316376in}{1.146986in}}%
\pgfpathlineto{\pgfqpoint{5.316981in}{1.146125in}}%
\pgfpathlineto{\pgfqpoint{5.317586in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{5.318191in}{1.051672in}}%
\pgfpathlineto{\pgfqpoint{5.318796in}{1.074189in}}%
\pgfpathlineto{\pgfqpoint{5.319401in}{1.056639in}}%
\pgfpathlineto{\pgfqpoint{5.320611in}{1.073847in}}%
\pgfpathlineto{\pgfqpoint{5.321216in}{1.048362in}}%
\pgfpathlineto{\pgfqpoint{5.321821in}{1.060841in}}%
\pgfpathlineto{\pgfqpoint{5.322426in}{1.050015in}}%
\pgfpathlineto{\pgfqpoint{5.323031in}{1.090568in}}%
\pgfpathlineto{\pgfqpoint{5.323636in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{5.324846in}{1.048410in}}%
\pgfpathlineto{\pgfqpoint{5.326056in}{1.048740in}}%
\pgfpathlineto{\pgfqpoint{5.326661in}{1.053668in}}%
\pgfpathlineto{\pgfqpoint{5.327266in}{1.049398in}}%
\pgfpathlineto{\pgfqpoint{5.327871in}{1.108421in}}%
\pgfpathlineto{\pgfqpoint{5.328476in}{1.070711in}}%
\pgfpathlineto{\pgfqpoint{5.329081in}{1.075124in}}%
\pgfpathlineto{\pgfqpoint{5.329686in}{1.088733in}}%
\pgfpathlineto{\pgfqpoint{5.332106in}{1.037044in}}%
\pgfpathlineto{\pgfqpoint{5.332711in}{1.032799in}}%
\pgfpathlineto{\pgfqpoint{5.333316in}{1.038497in}}%
\pgfpathlineto{\pgfqpoint{5.333921in}{1.037543in}}%
\pgfpathlineto{\pgfqpoint{5.334526in}{1.037660in}}%
\pgfpathlineto{\pgfqpoint{5.335131in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{5.336341in}{1.072071in}}%
\pgfpathlineto{\pgfqpoint{5.337551in}{1.038275in}}%
\pgfpathlineto{\pgfqpoint{5.338156in}{1.044886in}}%
\pgfpathlineto{\pgfqpoint{5.338761in}{1.047096in}}%
\pgfpathlineto{\pgfqpoint{5.339366in}{1.045478in}}%
\pgfpathlineto{\pgfqpoint{5.339971in}{1.043423in}}%
\pgfpathlineto{\pgfqpoint{5.341181in}{1.074682in}}%
\pgfpathlineto{\pgfqpoint{5.341786in}{1.067994in}}%
\pgfpathlineto{\pgfqpoint{5.342391in}{1.181981in}}%
\pgfpathlineto{\pgfqpoint{5.343601in}{1.049406in}}%
\pgfpathlineto{\pgfqpoint{5.344206in}{1.114688in}}%
\pgfpathlineto{\pgfqpoint{5.344811in}{1.053814in}}%
\pgfpathlineto{\pgfqpoint{5.345416in}{1.156952in}}%
\pgfpathlineto{\pgfqpoint{5.346021in}{1.052037in}}%
\pgfpathlineto{\pgfqpoint{5.346626in}{1.110635in}}%
\pgfpathlineto{\pgfqpoint{5.347231in}{1.093832in}}%
\pgfpathlineto{\pgfqpoint{5.347836in}{1.166890in}}%
\pgfpathlineto{\pgfqpoint{5.348441in}{1.058277in}}%
\pgfpathlineto{\pgfqpoint{5.349046in}{1.066423in}}%
\pgfpathlineto{\pgfqpoint{5.349651in}{1.126042in}}%
\pgfpathlineto{\pgfqpoint{5.350256in}{1.091172in}}%
\pgfpathlineto{\pgfqpoint{5.350861in}{1.069996in}}%
\pgfpathlineto{\pgfqpoint{5.351466in}{1.320340in}}%
\pgfpathlineto{\pgfqpoint{5.353281in}{1.030942in}}%
\pgfpathlineto{\pgfqpoint{5.355096in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{5.355701in}{1.027358in}}%
\pgfpathlineto{\pgfqpoint{5.356306in}{1.026232in}}%
\pgfpathlineto{\pgfqpoint{5.356911in}{1.026919in}}%
\pgfpathlineto{\pgfqpoint{5.357516in}{1.026647in}}%
\pgfpathlineto{\pgfqpoint{5.358121in}{1.027714in}}%
\pgfpathlineto{\pgfqpoint{5.358726in}{1.027284in}}%
\pgfpathlineto{\pgfqpoint{5.359936in}{1.026667in}}%
\pgfpathlineto{\pgfqpoint{5.361146in}{1.028733in}}%
\pgfpathlineto{\pgfqpoint{5.361751in}{1.027282in}}%
\pgfpathlineto{\pgfqpoint{5.362356in}{1.029178in}}%
\pgfpathlineto{\pgfqpoint{5.362961in}{1.027726in}}%
\pgfpathlineto{\pgfqpoint{5.363566in}{1.028487in}}%
\pgfpathlineto{\pgfqpoint{5.364776in}{1.027106in}}%
\pgfpathlineto{\pgfqpoint{5.365986in}{1.028203in}}%
\pgfpathlineto{\pgfqpoint{5.366591in}{1.028159in}}%
\pgfpathlineto{\pgfqpoint{5.368406in}{1.032067in}}%
\pgfpathlineto{\pgfqpoint{5.369616in}{1.027469in}}%
\pgfpathlineto{\pgfqpoint{5.371431in}{1.029408in}}%
\pgfpathlineto{\pgfqpoint{5.372641in}{1.026741in}}%
\pgfpathlineto{\pgfqpoint{5.375061in}{1.029584in}}%
\pgfpathlineto{\pgfqpoint{5.375666in}{1.028242in}}%
\pgfpathlineto{\pgfqpoint{5.376271in}{1.038321in}}%
\pgfpathlineto{\pgfqpoint{5.377481in}{1.027323in}}%
\pgfpathlineto{\pgfqpoint{5.378691in}{1.026895in}}%
\pgfpathlineto{\pgfqpoint{5.379296in}{1.028596in}}%
\pgfpathlineto{\pgfqpoint{5.379901in}{1.027490in}}%
\pgfpathlineto{\pgfqpoint{5.388371in}{1.027815in}}%
\pgfpathlineto{\pgfqpoint{5.390186in}{1.027749in}}%
\pgfpathlineto{\pgfqpoint{5.390791in}{1.028420in}}%
\pgfpathlineto{\pgfqpoint{5.391396in}{1.030968in}}%
\pgfpathlineto{\pgfqpoint{5.392001in}{1.028713in}}%
\pgfpathlineto{\pgfqpoint{5.392606in}{1.030488in}}%
\pgfpathlineto{\pgfqpoint{5.393211in}{1.029076in}}%
\pgfpathlineto{\pgfqpoint{5.393816in}{1.027712in}}%
\pgfpathlineto{\pgfqpoint{5.395631in}{1.037894in}}%
\pgfpathlineto{\pgfqpoint{5.396236in}{1.036263in}}%
\pgfpathlineto{\pgfqpoint{5.398051in}{1.028879in}}%
\pgfpathlineto{\pgfqpoint{5.398656in}{1.029727in}}%
\pgfpathlineto{\pgfqpoint{5.399261in}{1.029065in}}%
\pgfpathlineto{\pgfqpoint{5.400471in}{1.030263in}}%
\pgfpathlineto{\pgfqpoint{5.401681in}{1.027943in}}%
\pgfpathlineto{\pgfqpoint{5.402286in}{1.030487in}}%
\pgfpathlineto{\pgfqpoint{5.402891in}{1.027053in}}%
\pgfpathlineto{\pgfqpoint{5.403496in}{1.028836in}}%
\pgfpathlineto{\pgfqpoint{5.405916in}{1.028277in}}%
\pgfpathlineto{\pgfqpoint{5.407126in}{1.031107in}}%
\pgfpathlineto{\pgfqpoint{5.407731in}{1.027746in}}%
\pgfpathlineto{\pgfqpoint{5.408336in}{1.028802in}}%
\pgfpathlineto{\pgfqpoint{5.408941in}{1.027447in}}%
\pgfpathlineto{\pgfqpoint{5.410756in}{1.030409in}}%
\pgfpathlineto{\pgfqpoint{5.413176in}{1.030053in}}%
\pgfpathlineto{\pgfqpoint{5.413781in}{1.027611in}}%
\pgfpathlineto{\pgfqpoint{5.414386in}{1.028290in}}%
\pgfpathlineto{\pgfqpoint{5.414991in}{1.029014in}}%
\pgfpathlineto{\pgfqpoint{5.415596in}{1.035387in}}%
\pgfpathlineto{\pgfqpoint{5.417411in}{1.026959in}}%
\pgfpathlineto{\pgfqpoint{5.418621in}{1.028537in}}%
\pgfpathlineto{\pgfqpoint{5.420436in}{1.026924in}}%
\pgfpathlineto{\pgfqpoint{5.421041in}{1.028327in}}%
\pgfpathlineto{\pgfqpoint{5.422856in}{1.035136in}}%
\pgfpathlineto{\pgfqpoint{5.424671in}{1.027982in}}%
\pgfpathlineto{\pgfqpoint{5.425276in}{1.031092in}}%
\pgfpathlineto{\pgfqpoint{5.425881in}{1.028028in}}%
\pgfpathlineto{\pgfqpoint{5.426486in}{1.028947in}}%
\pgfpathlineto{\pgfqpoint{5.427696in}{1.031757in}}%
\pgfpathlineto{\pgfqpoint{5.428301in}{1.027975in}}%
\pgfpathlineto{\pgfqpoint{5.428906in}{1.029082in}}%
\pgfpathlineto{\pgfqpoint{5.429511in}{1.028904in}}%
\pgfpathlineto{\pgfqpoint{5.430116in}{1.027108in}}%
\pgfpathlineto{\pgfqpoint{5.430721in}{1.028122in}}%
\pgfpathlineto{\pgfqpoint{5.431326in}{1.027625in}}%
\pgfpathlineto{\pgfqpoint{5.433141in}{1.030857in}}%
\pgfpathlineto{\pgfqpoint{5.433746in}{1.027982in}}%
\pgfpathlineto{\pgfqpoint{5.434351in}{1.029631in}}%
\pgfpathlineto{\pgfqpoint{5.434956in}{1.028128in}}%
\pgfpathlineto{\pgfqpoint{5.435561in}{1.033469in}}%
\pgfpathlineto{\pgfqpoint{5.436166in}{1.032049in}}%
\pgfpathlineto{\pgfqpoint{5.437981in}{1.028318in}}%
\pgfpathlineto{\pgfqpoint{5.438586in}{1.029454in}}%
\pgfpathlineto{\pgfqpoint{5.439191in}{1.036068in}}%
\pgfpathlineto{\pgfqpoint{5.439796in}{1.030473in}}%
\pgfpathlineto{\pgfqpoint{5.440401in}{1.033163in}}%
\pgfpathlineto{\pgfqpoint{5.442215in}{1.029029in}}%
\pgfpathlineto{\pgfqpoint{5.442820in}{1.035714in}}%
\pgfpathlineto{\pgfqpoint{5.443425in}{1.032191in}}%
\pgfpathlineto{\pgfqpoint{5.444030in}{1.034032in}}%
\pgfpathlineto{\pgfqpoint{5.444635in}{1.031668in}}%
\pgfpathlineto{\pgfqpoint{5.445240in}{1.040110in}}%
\pgfpathlineto{\pgfqpoint{5.445845in}{1.037579in}}%
\pgfpathlineto{\pgfqpoint{5.447660in}{1.028668in}}%
\pgfpathlineto{\pgfqpoint{5.448265in}{1.028160in}}%
\pgfpathlineto{\pgfqpoint{5.448870in}{1.028920in}}%
\pgfpathlineto{\pgfqpoint{5.449475in}{1.044771in}}%
\pgfpathlineto{\pgfqpoint{5.450080in}{1.031675in}}%
\pgfpathlineto{\pgfqpoint{5.450685in}{1.027064in}}%
\pgfpathlineto{\pgfqpoint{5.451290in}{1.030170in}}%
\pgfpathlineto{\pgfqpoint{5.451895in}{1.030734in}}%
\pgfpathlineto{\pgfqpoint{5.452500in}{1.034201in}}%
\pgfpathlineto{\pgfqpoint{5.453105in}{1.033063in}}%
\pgfpathlineto{\pgfqpoint{5.453710in}{1.034541in}}%
\pgfpathlineto{\pgfqpoint{5.454315in}{1.028968in}}%
\pgfpathlineto{\pgfqpoint{5.454920in}{1.030262in}}%
\pgfpathlineto{\pgfqpoint{5.455525in}{1.028186in}}%
\pgfpathlineto{\pgfqpoint{5.456130in}{1.029792in}}%
\pgfpathlineto{\pgfqpoint{5.456735in}{1.032098in}}%
\pgfpathlineto{\pgfqpoint{5.457340in}{1.030405in}}%
\pgfpathlineto{\pgfqpoint{5.457945in}{1.030201in}}%
\pgfpathlineto{\pgfqpoint{5.459155in}{1.036724in}}%
\pgfpathlineto{\pgfqpoint{5.459760in}{1.031177in}}%
\pgfpathlineto{\pgfqpoint{5.460365in}{1.039127in}}%
\pgfpathlineto{\pgfqpoint{5.460970in}{1.029152in}}%
\pgfpathlineto{\pgfqpoint{5.461575in}{1.035058in}}%
\pgfpathlineto{\pgfqpoint{5.462180in}{1.036598in}}%
\pgfpathlineto{\pgfqpoint{5.464600in}{1.028944in}}%
\pgfpathlineto{\pgfqpoint{5.465810in}{1.028585in}}%
\pgfpathlineto{\pgfqpoint{5.466415in}{1.030215in}}%
\pgfpathlineto{\pgfqpoint{5.467020in}{1.036293in}}%
\pgfpathlineto{\pgfqpoint{5.467625in}{1.031598in}}%
\pgfpathlineto{\pgfqpoint{5.468230in}{1.032690in}}%
\pgfpathlineto{\pgfqpoint{5.468835in}{1.032151in}}%
\pgfpathlineto{\pgfqpoint{5.470045in}{1.030779in}}%
\pgfpathlineto{\pgfqpoint{5.470650in}{1.031457in}}%
\pgfpathlineto{\pgfqpoint{5.471255in}{1.034743in}}%
\pgfpathlineto{\pgfqpoint{5.471860in}{1.034286in}}%
\pgfpathlineto{\pgfqpoint{5.472465in}{1.047757in}}%
\pgfpathlineto{\pgfqpoint{5.473070in}{1.034826in}}%
\pgfpathlineto{\pgfqpoint{5.473675in}{1.038162in}}%
\pgfpathlineto{\pgfqpoint{5.474280in}{1.039211in}}%
\pgfpathlineto{\pgfqpoint{5.474885in}{1.045397in}}%
\pgfpathlineto{\pgfqpoint{5.477305in}{1.029935in}}%
\pgfpathlineto{\pgfqpoint{5.478515in}{1.027071in}}%
\pgfpathlineto{\pgfqpoint{5.479725in}{1.041759in}}%
\pgfpathlineto{\pgfqpoint{5.480330in}{1.033953in}}%
\pgfpathlineto{\pgfqpoint{5.480935in}{1.031282in}}%
\pgfpathlineto{\pgfqpoint{5.482750in}{1.046171in}}%
\pgfpathlineto{\pgfqpoint{5.483355in}{1.030607in}}%
\pgfpathlineto{\pgfqpoint{5.483960in}{1.032758in}}%
\pgfpathlineto{\pgfqpoint{5.484565in}{1.029981in}}%
\pgfpathlineto{\pgfqpoint{5.485170in}{1.047608in}}%
\pgfpathlineto{\pgfqpoint{5.485775in}{1.032642in}}%
\pgfpathlineto{\pgfqpoint{5.486380in}{1.035360in}}%
\pgfpathlineto{\pgfqpoint{5.487590in}{1.032664in}}%
\pgfpathlineto{\pgfqpoint{5.488195in}{1.028686in}}%
\pgfpathlineto{\pgfqpoint{5.488800in}{1.028819in}}%
\pgfpathlineto{\pgfqpoint{5.489405in}{1.032098in}}%
\pgfpathlineto{\pgfqpoint{5.490010in}{1.028618in}}%
\pgfpathlineto{\pgfqpoint{5.490615in}{1.036222in}}%
\pgfpathlineto{\pgfqpoint{5.491220in}{1.035886in}}%
\pgfpathlineto{\pgfqpoint{5.491825in}{1.030710in}}%
\pgfpathlineto{\pgfqpoint{5.492430in}{1.031232in}}%
\pgfpathlineto{\pgfqpoint{5.494245in}{1.034031in}}%
\pgfpathlineto{\pgfqpoint{5.494850in}{1.029174in}}%
\pgfpathlineto{\pgfqpoint{5.495455in}{1.032115in}}%
\pgfpathlineto{\pgfqpoint{5.496665in}{1.032687in}}%
\pgfpathlineto{\pgfqpoint{5.497270in}{1.031304in}}%
\pgfpathlineto{\pgfqpoint{5.499085in}{1.044953in}}%
\pgfpathlineto{\pgfqpoint{5.499690in}{1.039392in}}%
\pgfpathlineto{\pgfqpoint{5.500295in}{1.040754in}}%
\pgfpathlineto{\pgfqpoint{5.501505in}{1.031916in}}%
\pgfpathlineto{\pgfqpoint{5.502110in}{1.033664in}}%
\pgfpathlineto{\pgfqpoint{5.502715in}{1.029105in}}%
\pgfpathlineto{\pgfqpoint{5.503320in}{1.031524in}}%
\pgfpathlineto{\pgfqpoint{5.503925in}{1.032558in}}%
\pgfpathlineto{\pgfqpoint{5.504530in}{1.041342in}}%
\pgfpathlineto{\pgfqpoint{5.505135in}{1.039992in}}%
\pgfpathlineto{\pgfqpoint{5.506345in}{1.031018in}}%
\pgfpathlineto{\pgfqpoint{5.506950in}{1.034530in}}%
\pgfpathlineto{\pgfqpoint{5.507555in}{1.029745in}}%
\pgfpathlineto{\pgfqpoint{5.508160in}{1.036585in}}%
\pgfpathlineto{\pgfqpoint{5.508765in}{1.030941in}}%
\pgfpathlineto{\pgfqpoint{5.510580in}{1.048013in}}%
\pgfpathlineto{\pgfqpoint{5.511185in}{1.042113in}}%
\pgfpathlineto{\pgfqpoint{5.511790in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{5.512395in}{1.036576in}}%
\pgfpathlineto{\pgfqpoint{5.513000in}{1.034761in}}%
\pgfpathlineto{\pgfqpoint{5.514815in}{1.043633in}}%
\pgfpathlineto{\pgfqpoint{5.516025in}{1.036363in}}%
\pgfpathlineto{\pgfqpoint{5.516630in}{1.036634in}}%
\pgfpathlineto{\pgfqpoint{5.517235in}{1.047220in}}%
\pgfpathlineto{\pgfqpoint{5.517840in}{1.037805in}}%
\pgfpathlineto{\pgfqpoint{5.518445in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{5.519655in}{1.032409in}}%
\pgfpathlineto{\pgfqpoint{5.520260in}{1.030664in}}%
\pgfpathlineto{\pgfqpoint{5.520865in}{1.031975in}}%
\pgfpathlineto{\pgfqpoint{5.521470in}{1.040297in}}%
\pgfpathlineto{\pgfqpoint{5.522075in}{1.037524in}}%
\pgfpathlineto{\pgfqpoint{5.522680in}{1.029797in}}%
\pgfpathlineto{\pgfqpoint{5.523285in}{1.071146in}}%
\pgfpathlineto{\pgfqpoint{5.523890in}{1.043052in}}%
\pgfpathlineto{\pgfqpoint{5.525705in}{1.030587in}}%
\pgfpathlineto{\pgfqpoint{5.526310in}{1.030566in}}%
\pgfpathlineto{\pgfqpoint{5.526915in}{1.092789in}}%
\pgfpathlineto{\pgfqpoint{5.528125in}{1.032195in}}%
\pgfpathlineto{\pgfqpoint{5.528730in}{1.029564in}}%
\pgfpathlineto{\pgfqpoint{5.529335in}{1.030491in}}%
\pgfpathlineto{\pgfqpoint{5.530545in}{1.038054in}}%
\pgfpathlineto{\pgfqpoint{5.531150in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{5.531755in}{1.042932in}}%
\pgfpathlineto{\pgfqpoint{5.533570in}{1.028765in}}%
\pgfpathlineto{\pgfqpoint{5.534175in}{1.028651in}}%
\pgfpathlineto{\pgfqpoint{5.534780in}{1.031376in}}%
\pgfpathlineto{\pgfqpoint{5.535385in}{1.028880in}}%
\pgfpathlineto{\pgfqpoint{5.537200in}{1.034473in}}%
\pgfpathlineto{\pgfqpoint{5.537805in}{1.031987in}}%
\pgfpathlineto{\pgfqpoint{5.538410in}{1.034516in}}%
\pgfpathlineto{\pgfqpoint{5.539015in}{1.028806in}}%
\pgfpathlineto{\pgfqpoint{5.539620in}{1.035120in}}%
\pgfpathlineto{\pgfqpoint{5.540225in}{1.031433in}}%
\pgfpathlineto{\pgfqpoint{5.542040in}{1.047442in}}%
\pgfpathlineto{\pgfqpoint{5.542645in}{1.037031in}}%
\pgfpathlineto{\pgfqpoint{5.543250in}{1.045552in}}%
\pgfpathlineto{\pgfqpoint{5.544460in}{1.031695in}}%
\pgfpathlineto{\pgfqpoint{5.545065in}{1.035778in}}%
\pgfpathlineto{\pgfqpoint{5.545670in}{1.056607in}}%
\pgfpathlineto{\pgfqpoint{5.546275in}{1.036763in}}%
\pgfpathlineto{\pgfqpoint{5.546880in}{1.048007in}}%
\pgfpathlineto{\pgfqpoint{5.548090in}{1.030128in}}%
\pgfpathlineto{\pgfqpoint{5.548695in}{1.032928in}}%
\pgfpathlineto{\pgfqpoint{5.549300in}{1.039797in}}%
\pgfpathlineto{\pgfqpoint{5.549905in}{1.031405in}}%
\pgfpathlineto{\pgfqpoint{5.550510in}{1.047808in}}%
\pgfpathlineto{\pgfqpoint{5.551115in}{1.038377in}}%
\pgfpathlineto{\pgfqpoint{5.551720in}{1.045166in}}%
\pgfpathlineto{\pgfqpoint{5.552325in}{1.044370in}}%
\pgfpathlineto{\pgfqpoint{5.553535in}{1.031855in}}%
\pgfpathlineto{\pgfqpoint{5.554140in}{1.031003in}}%
\pgfpathlineto{\pgfqpoint{5.555955in}{1.037043in}}%
\pgfpathlineto{\pgfqpoint{5.556560in}{1.033660in}}%
\pgfpathlineto{\pgfqpoint{5.558375in}{1.061927in}}%
\pgfpathlineto{\pgfqpoint{5.559585in}{1.035208in}}%
\pgfpathlineto{\pgfqpoint{5.560190in}{1.050412in}}%
\pgfpathlineto{\pgfqpoint{5.560795in}{1.034668in}}%
\pgfpathlineto{\pgfqpoint{5.561400in}{1.039852in}}%
\pgfpathlineto{\pgfqpoint{5.563215in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{5.563820in}{1.030991in}}%
\pgfpathlineto{\pgfqpoint{5.564425in}{1.035471in}}%
\pgfpathlineto{\pgfqpoint{5.565635in}{1.086485in}}%
\pgfpathlineto{\pgfqpoint{5.566240in}{1.048029in}}%
\pgfpathlineto{\pgfqpoint{5.566845in}{1.061921in}}%
\pgfpathlineto{\pgfqpoint{5.568055in}{1.031206in}}%
\pgfpathlineto{\pgfqpoint{5.569265in}{1.031377in}}%
\pgfpathlineto{\pgfqpoint{5.570475in}{1.035708in}}%
\pgfpathlineto{\pgfqpoint{5.571080in}{1.041280in}}%
\pgfpathlineto{\pgfqpoint{5.571685in}{1.031255in}}%
\pgfpathlineto{\pgfqpoint{5.572289in}{1.036349in}}%
\pgfpathlineto{\pgfqpoint{5.572894in}{1.043748in}}%
\pgfpathlineto{\pgfqpoint{5.573499in}{1.078329in}}%
\pgfpathlineto{\pgfqpoint{5.574104in}{1.044376in}}%
\pgfpathlineto{\pgfqpoint{5.574709in}{1.056225in}}%
\pgfpathlineto{\pgfqpoint{5.576524in}{1.039030in}}%
\pgfpathlineto{\pgfqpoint{5.578339in}{1.029113in}}%
\pgfpathlineto{\pgfqpoint{5.580759in}{1.054914in}}%
\pgfpathlineto{\pgfqpoint{5.581364in}{1.049142in}}%
\pgfpathlineto{\pgfqpoint{5.581969in}{1.054972in}}%
\pgfpathlineto{\pgfqpoint{5.582574in}{1.036239in}}%
\pgfpathlineto{\pgfqpoint{5.583179in}{1.039725in}}%
\pgfpathlineto{\pgfqpoint{5.583784in}{1.039401in}}%
\pgfpathlineto{\pgfqpoint{5.584389in}{1.041972in}}%
\pgfpathlineto{\pgfqpoint{5.585599in}{1.030062in}}%
\pgfpathlineto{\pgfqpoint{5.588019in}{1.043112in}}%
\pgfpathlineto{\pgfqpoint{5.589229in}{1.040968in}}%
\pgfpathlineto{\pgfqpoint{5.589834in}{1.048019in}}%
\pgfpathlineto{\pgfqpoint{5.590439in}{1.047286in}}%
\pgfpathlineto{\pgfqpoint{5.591649in}{1.032793in}}%
\pgfpathlineto{\pgfqpoint{5.592254in}{1.048398in}}%
\pgfpathlineto{\pgfqpoint{5.592859in}{1.035128in}}%
\pgfpathlineto{\pgfqpoint{5.593464in}{1.039712in}}%
\pgfpathlineto{\pgfqpoint{5.594069in}{1.038590in}}%
\pgfpathlineto{\pgfqpoint{5.595279in}{1.054670in}}%
\pgfpathlineto{\pgfqpoint{5.596489in}{1.030643in}}%
\pgfpathlineto{\pgfqpoint{5.597094in}{1.033647in}}%
\pgfpathlineto{\pgfqpoint{5.597699in}{1.044410in}}%
\pgfpathlineto{\pgfqpoint{5.598304in}{1.034997in}}%
\pgfpathlineto{\pgfqpoint{5.599514in}{1.057369in}}%
\pgfpathlineto{\pgfqpoint{5.600119in}{1.030507in}}%
\pgfpathlineto{\pgfqpoint{5.600724in}{1.035328in}}%
\pgfpathlineto{\pgfqpoint{5.601329in}{1.028785in}}%
\pgfpathlineto{\pgfqpoint{5.601934in}{1.030966in}}%
\pgfpathlineto{\pgfqpoint{5.603144in}{1.033065in}}%
\pgfpathlineto{\pgfqpoint{5.603749in}{1.042930in}}%
\pgfpathlineto{\pgfqpoint{5.604354in}{1.032973in}}%
\pgfpathlineto{\pgfqpoint{5.605564in}{1.082871in}}%
\pgfpathlineto{\pgfqpoint{5.607379in}{1.045620in}}%
\pgfpathlineto{\pgfqpoint{5.607984in}{1.051975in}}%
\pgfpathlineto{\pgfqpoint{5.610404in}{1.033213in}}%
\pgfpathlineto{\pgfqpoint{5.611614in}{1.041108in}}%
\pgfpathlineto{\pgfqpoint{5.612219in}{1.040565in}}%
\pgfpathlineto{\pgfqpoint{5.612824in}{1.062991in}}%
\pgfpathlineto{\pgfqpoint{5.614034in}{1.032097in}}%
\pgfpathlineto{\pgfqpoint{5.614639in}{1.032407in}}%
\pgfpathlineto{\pgfqpoint{5.615244in}{1.046949in}}%
\pgfpathlineto{\pgfqpoint{5.615849in}{1.038089in}}%
\pgfpathlineto{\pgfqpoint{5.616454in}{1.033819in}}%
\pgfpathlineto{\pgfqpoint{5.617059in}{1.041478in}}%
\pgfpathlineto{\pgfqpoint{5.617664in}{1.075364in}}%
\pgfpathlineto{\pgfqpoint{5.618269in}{1.205928in}}%
\pgfpathlineto{\pgfqpoint{5.618874in}{1.131285in}}%
\pgfpathlineto{\pgfqpoint{5.620689in}{1.048593in}}%
\pgfpathlineto{\pgfqpoint{5.621294in}{1.115378in}}%
\pgfpathlineto{\pgfqpoint{5.623109in}{1.030033in}}%
\pgfpathlineto{\pgfqpoint{5.624924in}{1.055189in}}%
\pgfpathlineto{\pgfqpoint{5.625529in}{1.053957in}}%
\pgfpathlineto{\pgfqpoint{5.626739in}{1.033772in}}%
\pgfpathlineto{\pgfqpoint{5.627949in}{1.038125in}}%
\pgfpathlineto{\pgfqpoint{5.628554in}{1.041182in}}%
\pgfpathlineto{\pgfqpoint{5.629159in}{1.066160in}}%
\pgfpathlineto{\pgfqpoint{5.630974in}{1.034480in}}%
\pgfpathlineto{\pgfqpoint{5.631579in}{1.061543in}}%
\pgfpathlineto{\pgfqpoint{5.632184in}{1.040480in}}%
\pgfpathlineto{\pgfqpoint{5.632789in}{1.038688in}}%
\pgfpathlineto{\pgfqpoint{5.633394in}{1.078771in}}%
\pgfpathlineto{\pgfqpoint{5.633999in}{1.061661in}}%
\pgfpathlineto{\pgfqpoint{5.634604in}{1.047705in}}%
\pgfpathlineto{\pgfqpoint{5.635209in}{1.052129in}}%
\pgfpathlineto{\pgfqpoint{5.635814in}{1.064348in}}%
\pgfpathlineto{\pgfqpoint{5.636419in}{1.032594in}}%
\pgfpathlineto{\pgfqpoint{5.637024in}{1.033155in}}%
\pgfpathlineto{\pgfqpoint{5.637629in}{1.057187in}}%
\pgfpathlineto{\pgfqpoint{5.638234in}{1.034755in}}%
\pgfpathlineto{\pgfqpoint{5.640049in}{1.093962in}}%
\pgfpathlineto{\pgfqpoint{5.640654in}{1.032294in}}%
\pgfpathlineto{\pgfqpoint{5.641259in}{1.039165in}}%
\pgfpathlineto{\pgfqpoint{5.641864in}{1.052632in}}%
\pgfpathlineto{\pgfqpoint{5.642469in}{1.030666in}}%
\pgfpathlineto{\pgfqpoint{5.643074in}{1.049178in}}%
\pgfpathlineto{\pgfqpoint{5.643679in}{1.044191in}}%
\pgfpathlineto{\pgfqpoint{5.644284in}{1.034981in}}%
\pgfpathlineto{\pgfqpoint{5.646099in}{1.063239in}}%
\pgfpathlineto{\pgfqpoint{5.648519in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{5.649124in}{1.038574in}}%
\pgfpathlineto{\pgfqpoint{5.649729in}{1.056793in}}%
\pgfpathlineto{\pgfqpoint{5.651544in}{1.032399in}}%
\pgfpathlineto{\pgfqpoint{5.652149in}{1.089893in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{1.045005in}}%
\pgfpathlineto{\pgfqpoint{5.653359in}{1.080780in}}%
\pgfpathlineto{\pgfqpoint{5.653964in}{1.037866in}}%
\pgfpathlineto{\pgfqpoint{5.654569in}{1.052924in}}%
\pgfpathlineto{\pgfqpoint{5.655174in}{1.066519in}}%
\pgfpathlineto{\pgfqpoint{5.655779in}{1.039289in}}%
\pgfpathlineto{\pgfqpoint{5.656384in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{5.656989in}{1.061321in}}%
\pgfpathlineto{\pgfqpoint{5.658199in}{1.030590in}}%
\pgfpathlineto{\pgfqpoint{5.658804in}{1.034926in}}%
\pgfpathlineto{\pgfqpoint{5.659409in}{1.031497in}}%
\pgfpathlineto{\pgfqpoint{5.660014in}{1.034671in}}%
\pgfpathlineto{\pgfqpoint{5.660619in}{1.049145in}}%
\pgfpathlineto{\pgfqpoint{5.661224in}{1.036322in}}%
\pgfpathlineto{\pgfqpoint{5.663039in}{1.094947in}}%
\pgfpathlineto{\pgfqpoint{5.663644in}{1.066890in}}%
\pgfpathlineto{\pgfqpoint{5.664249in}{1.168658in}}%
\pgfpathlineto{\pgfqpoint{5.664854in}{1.138721in}}%
\pgfpathlineto{\pgfqpoint{5.665459in}{1.058642in}}%
\pgfpathlineto{\pgfqpoint{5.666064in}{1.058654in}}%
\pgfpathlineto{\pgfqpoint{5.666669in}{1.064312in}}%
\pgfpathlineto{\pgfqpoint{5.667274in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{5.667879in}{1.043225in}}%
\pgfpathlineto{\pgfqpoint{5.668484in}{1.040521in}}%
\pgfpathlineto{\pgfqpoint{5.669089in}{1.031627in}}%
\pgfpathlineto{\pgfqpoint{5.669694in}{1.045762in}}%
\pgfpathlineto{\pgfqpoint{5.670299in}{1.041630in}}%
\pgfpathlineto{\pgfqpoint{5.671509in}{1.058192in}}%
\pgfpathlineto{\pgfqpoint{5.672114in}{1.075049in}}%
\pgfpathlineto{\pgfqpoint{5.672719in}{1.162410in}}%
\pgfpathlineto{\pgfqpoint{5.674534in}{1.039314in}}%
\pgfpathlineto{\pgfqpoint{5.675139in}{1.073895in}}%
\pgfpathlineto{\pgfqpoint{5.675744in}{1.036476in}}%
\pgfpathlineto{\pgfqpoint{5.676349in}{1.046388in}}%
\pgfpathlineto{\pgfqpoint{5.676954in}{1.031857in}}%
\pgfpathlineto{\pgfqpoint{5.677559in}{1.063154in}}%
\pgfpathlineto{\pgfqpoint{5.678164in}{1.042474in}}%
\pgfpathlineto{\pgfqpoint{5.678769in}{1.045208in}}%
\pgfpathlineto{\pgfqpoint{5.679374in}{1.057768in}}%
\pgfpathlineto{\pgfqpoint{5.680584in}{1.036191in}}%
\pgfpathlineto{\pgfqpoint{5.681189in}{1.043032in}}%
\pgfpathlineto{\pgfqpoint{5.681794in}{1.032762in}}%
\pgfpathlineto{\pgfqpoint{5.682399in}{1.033161in}}%
\pgfpathlineto{\pgfqpoint{5.683609in}{1.064214in}}%
\pgfpathlineto{\pgfqpoint{5.684214in}{1.050389in}}%
\pgfpathlineto{\pgfqpoint{5.684819in}{1.044406in}}%
\pgfpathlineto{\pgfqpoint{5.686029in}{1.090402in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{1.042780in}}%
\pgfpathlineto{\pgfqpoint{5.687844in}{1.045645in}}%
\pgfpathlineto{\pgfqpoint{5.688449in}{1.055677in}}%
\pgfpathlineto{\pgfqpoint{5.689054in}{1.170154in}}%
\pgfpathlineto{\pgfqpoint{5.689659in}{1.036467in}}%
\pgfpathlineto{\pgfqpoint{5.690264in}{1.054324in}}%
\pgfpathlineto{\pgfqpoint{5.690869in}{1.050681in}}%
\pgfpathlineto{\pgfqpoint{5.693289in}{1.133014in}}%
\pgfpathlineto{\pgfqpoint{5.694499in}{1.043568in}}%
\pgfpathlineto{\pgfqpoint{5.695709in}{1.058478in}}%
\pgfpathlineto{\pgfqpoint{5.696314in}{1.033469in}}%
\pgfpathlineto{\pgfqpoint{5.696919in}{1.102322in}}%
\pgfpathlineto{\pgfqpoint{5.697524in}{1.087051in}}%
\pgfpathlineto{\pgfqpoint{5.698129in}{1.090053in}}%
\pgfpathlineto{\pgfqpoint{5.698734in}{1.102046in}}%
\pgfpathlineto{\pgfqpoint{5.699339in}{1.068257in}}%
\pgfpathlineto{\pgfqpoint{5.700549in}{1.261427in}}%
\pgfpathlineto{\pgfqpoint{5.701154in}{1.034896in}}%
\pgfpathlineto{\pgfqpoint{5.701758in}{1.064214in}}%
\pgfpathlineto{\pgfqpoint{5.702968in}{1.038514in}}%
\pgfpathlineto{\pgfqpoint{5.703573in}{1.042640in}}%
\pgfpathlineto{\pgfqpoint{5.705388in}{1.081587in}}%
\pgfpathlineto{\pgfqpoint{5.706598in}{1.045217in}}%
\pgfpathlineto{\pgfqpoint{5.707203in}{1.096459in}}%
\pgfpathlineto{\pgfqpoint{5.707808in}{1.072930in}}%
\pgfpathlineto{\pgfqpoint{5.708413in}{1.494774in}}%
\pgfpathlineto{\pgfqpoint{5.709018in}{1.168159in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{1.026009in}}%
\pgfpathlineto{\pgfqpoint{5.730193in}{1.027009in}}%
\pgfpathlineto{\pgfqpoint{5.730798in}{1.029483in}}%
\pgfpathlineto{\pgfqpoint{5.732613in}{1.026769in}}%
\pgfpathlineto{\pgfqpoint{5.738663in}{1.028294in}}%
\pgfpathlineto{\pgfqpoint{5.739268in}{1.026636in}}%
\pgfpathlineto{\pgfqpoint{5.739873in}{1.027303in}}%
\pgfpathlineto{\pgfqpoint{5.741083in}{1.026790in}}%
\pgfpathlineto{\pgfqpoint{5.742293in}{1.027453in}}%
\pgfpathlineto{\pgfqpoint{5.743503in}{1.027822in}}%
\pgfpathlineto{\pgfqpoint{5.744713in}{1.029811in}}%
\pgfpathlineto{\pgfqpoint{5.745923in}{1.028031in}}%
\pgfpathlineto{\pgfqpoint{5.746528in}{1.029240in}}%
\pgfpathlineto{\pgfqpoint{5.747133in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{5.747738in}{1.028257in}}%
\pgfpathlineto{\pgfqpoint{5.748948in}{1.028533in}}%
\pgfpathlineto{\pgfqpoint{5.749553in}{1.031846in}}%
\pgfpathlineto{\pgfqpoint{5.750158in}{1.027823in}}%
\pgfpathlineto{\pgfqpoint{5.750763in}{1.029119in}}%
\pgfpathlineto{\pgfqpoint{5.751368in}{1.029974in}}%
\pgfpathlineto{\pgfqpoint{5.751973in}{1.027596in}}%
\pgfpathlineto{\pgfqpoint{5.752578in}{1.028009in}}%
\pgfpathlineto{\pgfqpoint{5.753788in}{1.028203in}}%
\pgfpathlineto{\pgfqpoint{5.754393in}{1.027952in}}%
\pgfpathlineto{\pgfqpoint{5.755603in}{1.028748in}}%
\pgfpathlineto{\pgfqpoint{5.756208in}{1.027366in}}%
\pgfpathlineto{\pgfqpoint{5.756813in}{1.028437in}}%
\pgfpathlineto{\pgfqpoint{5.757418in}{1.028833in}}%
\pgfpathlineto{\pgfqpoint{5.758628in}{1.027364in}}%
\pgfpathlineto{\pgfqpoint{5.759838in}{1.031096in}}%
\pgfpathlineto{\pgfqpoint{5.760443in}{1.029638in}}%
\pgfpathlineto{\pgfqpoint{5.762258in}{1.027361in}}%
\pgfpathlineto{\pgfqpoint{5.763468in}{1.026894in}}%
\pgfpathlineto{\pgfqpoint{5.764678in}{1.030657in}}%
\pgfpathlineto{\pgfqpoint{5.766493in}{1.028354in}}%
\pgfpathlineto{\pgfqpoint{5.767703in}{1.031042in}}%
\pgfpathlineto{\pgfqpoint{5.770123in}{1.027191in}}%
\pgfpathlineto{\pgfqpoint{5.770728in}{1.028950in}}%
\pgfpathlineto{\pgfqpoint{5.771333in}{1.026746in}}%
\pgfpathlineto{\pgfqpoint{5.771938in}{1.028658in}}%
\pgfpathlineto{\pgfqpoint{5.773148in}{1.026826in}}%
\pgfpathlineto{\pgfqpoint{5.773753in}{1.027294in}}%
\pgfpathlineto{\pgfqpoint{5.776173in}{1.032752in}}%
\pgfpathlineto{\pgfqpoint{5.776778in}{1.027796in}}%
\pgfpathlineto{\pgfqpoint{5.777383in}{1.028473in}}%
\pgfpathlineto{\pgfqpoint{5.777988in}{1.027175in}}%
\pgfpathlineto{\pgfqpoint{5.778593in}{1.032918in}}%
\pgfpathlineto{\pgfqpoint{5.779198in}{1.029239in}}%
\pgfpathlineto{\pgfqpoint{5.779803in}{1.030372in}}%
\pgfpathlineto{\pgfqpoint{5.780408in}{1.026495in}}%
\pgfpathlineto{\pgfqpoint{5.781013in}{1.027822in}}%
\pgfpathlineto{\pgfqpoint{5.781618in}{1.027228in}}%
\pgfpathlineto{\pgfqpoint{5.783433in}{1.029823in}}%
\pgfpathlineto{\pgfqpoint{5.784038in}{1.027080in}}%
\pgfpathlineto{\pgfqpoint{5.784643in}{1.032641in}}%
\pgfpathlineto{\pgfqpoint{5.785248in}{1.027063in}}%
\pgfpathlineto{\pgfqpoint{5.785853in}{1.030150in}}%
\pgfpathlineto{\pgfqpoint{5.786458in}{1.027009in}}%
\pgfpathlineto{\pgfqpoint{5.787063in}{1.033294in}}%
\pgfpathlineto{\pgfqpoint{5.787668in}{1.033127in}}%
\pgfpathlineto{\pgfqpoint{5.788273in}{1.028202in}}%
\pgfpathlineto{\pgfqpoint{5.788878in}{1.033294in}}%
\pgfpathlineto{\pgfqpoint{5.789483in}{1.028565in}}%
\pgfpathlineto{\pgfqpoint{5.790088in}{1.035594in}}%
\pgfpathlineto{\pgfqpoint{5.790693in}{1.032276in}}%
\pgfpathlineto{\pgfqpoint{5.791298in}{1.034635in}}%
\pgfpathlineto{\pgfqpoint{5.793113in}{1.027570in}}%
\pgfpathlineto{\pgfqpoint{5.795533in}{1.028593in}}%
\pgfpathlineto{\pgfqpoint{5.797953in}{1.027400in}}%
\pgfpathlineto{\pgfqpoint{5.799163in}{1.031876in}}%
\pgfpathlineto{\pgfqpoint{5.800978in}{1.027842in}}%
\pgfpathlineto{\pgfqpoint{5.802188in}{1.028651in}}%
\pgfpathlineto{\pgfqpoint{5.802793in}{1.027153in}}%
\pgfpathlineto{\pgfqpoint{5.803398in}{1.030337in}}%
\pgfpathlineto{\pgfqpoint{5.804003in}{1.029520in}}%
\pgfpathlineto{\pgfqpoint{5.805213in}{1.029351in}}%
\pgfpathlineto{\pgfqpoint{5.805818in}{1.031673in}}%
\pgfpathlineto{\pgfqpoint{5.806423in}{1.029590in}}%
\pgfpathlineto{\pgfqpoint{5.807028in}{1.029744in}}%
\pgfpathlineto{\pgfqpoint{5.807633in}{1.028138in}}%
\pgfpathlineto{\pgfqpoint{5.808238in}{1.029443in}}%
\pgfpathlineto{\pgfqpoint{5.808843in}{1.029210in}}%
\pgfpathlineto{\pgfqpoint{5.809448in}{1.032987in}}%
\pgfpathlineto{\pgfqpoint{5.810053in}{1.029742in}}%
\pgfpathlineto{\pgfqpoint{5.810658in}{1.028179in}}%
\pgfpathlineto{\pgfqpoint{5.811263in}{1.028614in}}%
\pgfpathlineto{\pgfqpoint{5.812473in}{1.027932in}}%
\pgfpathlineto{\pgfqpoint{5.813683in}{1.027444in}}%
\pgfpathlineto{\pgfqpoint{5.814288in}{1.030307in}}%
\pgfpathlineto{\pgfqpoint{5.814893in}{1.027474in}}%
\pgfpathlineto{\pgfqpoint{5.815498in}{1.027961in}}%
\pgfpathlineto{\pgfqpoint{5.816103in}{1.031103in}}%
\pgfpathlineto{\pgfqpoint{5.816708in}{1.029649in}}%
\pgfpathlineto{\pgfqpoint{5.817313in}{1.029183in}}%
\pgfpathlineto{\pgfqpoint{5.817918in}{1.034737in}}%
\pgfpathlineto{\pgfqpoint{5.818523in}{1.028000in}}%
\pgfpathlineto{\pgfqpoint{5.819128in}{1.030578in}}%
\pgfpathlineto{\pgfqpoint{5.819733in}{1.027866in}}%
\pgfpathlineto{\pgfqpoint{5.820338in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{5.820943in}{1.030948in}}%
\pgfpathlineto{\pgfqpoint{5.821548in}{1.028579in}}%
\pgfpathlineto{\pgfqpoint{5.822153in}{1.029965in}}%
\pgfpathlineto{\pgfqpoint{5.822758in}{1.031962in}}%
\pgfpathlineto{\pgfqpoint{5.823363in}{1.029809in}}%
\pgfpathlineto{\pgfqpoint{5.825783in}{1.036066in}}%
\pgfpathlineto{\pgfqpoint{5.826993in}{1.028975in}}%
\pgfpathlineto{\pgfqpoint{5.828203in}{1.040727in}}%
\pgfpathlineto{\pgfqpoint{5.828808in}{1.028363in}}%
\pgfpathlineto{\pgfqpoint{5.829413in}{1.030072in}}%
\pgfpathlineto{\pgfqpoint{5.830018in}{1.029018in}}%
\pgfpathlineto{\pgfqpoint{5.830623in}{1.034937in}}%
\pgfpathlineto{\pgfqpoint{5.831228in}{1.034225in}}%
\pgfpathlineto{\pgfqpoint{5.833042in}{1.029286in}}%
\pgfpathlineto{\pgfqpoint{5.833647in}{1.027840in}}%
\pgfpathlineto{\pgfqpoint{5.834857in}{1.031917in}}%
\pgfpathlineto{\pgfqpoint{5.835462in}{1.030722in}}%
\pgfpathlineto{\pgfqpoint{5.836067in}{1.032240in}}%
\pgfpathlineto{\pgfqpoint{5.836672in}{1.029291in}}%
\pgfpathlineto{\pgfqpoint{5.837277in}{1.030487in}}%
\pgfpathlineto{\pgfqpoint{5.837882in}{1.031192in}}%
\pgfpathlineto{\pgfqpoint{5.839092in}{1.029050in}}%
\pgfpathlineto{\pgfqpoint{5.839697in}{1.029420in}}%
\pgfpathlineto{\pgfqpoint{5.840302in}{1.033524in}}%
\pgfpathlineto{\pgfqpoint{5.840907in}{1.030186in}}%
\pgfpathlineto{\pgfqpoint{5.842117in}{1.033613in}}%
\pgfpathlineto{\pgfqpoint{5.843932in}{1.027862in}}%
\pgfpathlineto{\pgfqpoint{5.844537in}{1.028369in}}%
\pgfpathlineto{\pgfqpoint{5.845142in}{1.044509in}}%
\pgfpathlineto{\pgfqpoint{5.845747in}{1.028959in}}%
\pgfpathlineto{\pgfqpoint{5.846352in}{1.031530in}}%
\pgfpathlineto{\pgfqpoint{5.846957in}{1.028095in}}%
\pgfpathlineto{\pgfqpoint{5.847562in}{1.030417in}}%
\pgfpathlineto{\pgfqpoint{5.848167in}{1.039422in}}%
\pgfpathlineto{\pgfqpoint{5.849982in}{1.029523in}}%
\pgfpathlineto{\pgfqpoint{5.850587in}{1.029196in}}%
\pgfpathlineto{\pgfqpoint{5.851192in}{1.030559in}}%
\pgfpathlineto{\pgfqpoint{5.852402in}{1.039852in}}%
\pgfpathlineto{\pgfqpoint{5.853007in}{1.029104in}}%
\pgfpathlineto{\pgfqpoint{5.853612in}{1.030366in}}%
\pgfpathlineto{\pgfqpoint{5.854217in}{1.029011in}}%
\pgfpathlineto{\pgfqpoint{5.855427in}{1.032624in}}%
\pgfpathlineto{\pgfqpoint{5.856032in}{1.032349in}}%
\pgfpathlineto{\pgfqpoint{5.856637in}{1.043998in}}%
\pgfpathlineto{\pgfqpoint{5.857242in}{1.036667in}}%
\pgfpathlineto{\pgfqpoint{5.858452in}{1.028781in}}%
\pgfpathlineto{\pgfqpoint{5.859057in}{1.029922in}}%
\pgfpathlineto{\pgfqpoint{5.860872in}{1.031594in}}%
\pgfpathlineto{\pgfqpoint{5.861477in}{1.028874in}}%
\pgfpathlineto{\pgfqpoint{5.863292in}{1.035591in}}%
\pgfpathlineto{\pgfqpoint{5.863897in}{1.052317in}}%
\pgfpathlineto{\pgfqpoint{5.864502in}{1.030274in}}%
\pgfpathlineto{\pgfqpoint{5.865107in}{1.034767in}}%
\pgfpathlineto{\pgfqpoint{5.865712in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{5.866317in}{1.038544in}}%
\pgfpathlineto{\pgfqpoint{5.867527in}{1.031876in}}%
\pgfpathlineto{\pgfqpoint{5.868737in}{1.043422in}}%
\pgfpathlineto{\pgfqpoint{5.869342in}{1.033129in}}%
\pgfpathlineto{\pgfqpoint{5.869947in}{1.036128in}}%
\pgfpathlineto{\pgfqpoint{5.870552in}{1.043667in}}%
\pgfpathlineto{\pgfqpoint{5.871157in}{1.030023in}}%
\pgfpathlineto{\pgfqpoint{5.871762in}{1.036427in}}%
\pgfpathlineto{\pgfqpoint{5.872367in}{1.040870in}}%
\pgfpathlineto{\pgfqpoint{5.873577in}{1.028383in}}%
\pgfpathlineto{\pgfqpoint{5.874182in}{1.028653in}}%
\pgfpathlineto{\pgfqpoint{5.874787in}{1.030153in}}%
\pgfpathlineto{\pgfqpoint{5.875392in}{1.027921in}}%
\pgfpathlineto{\pgfqpoint{5.875997in}{1.029441in}}%
\pgfpathlineto{\pgfqpoint{5.876602in}{1.027787in}}%
\pgfpathlineto{\pgfqpoint{5.877812in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{5.878417in}{1.042836in}}%
\pgfpathlineto{\pgfqpoint{5.879022in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{5.879627in}{1.030443in}}%
\pgfpathlineto{\pgfqpoint{5.880232in}{1.029056in}}%
\pgfpathlineto{\pgfqpoint{5.880837in}{1.030277in}}%
\pgfpathlineto{\pgfqpoint{5.881442in}{1.031718in}}%
\pgfpathlineto{\pgfqpoint{5.882047in}{1.029103in}}%
\pgfpathlineto{\pgfqpoint{5.882652in}{1.032976in}}%
\pgfpathlineto{\pgfqpoint{5.883257in}{1.046544in}}%
\pgfpathlineto{\pgfqpoint{5.885072in}{1.029954in}}%
\pgfpathlineto{\pgfqpoint{5.885677in}{1.030038in}}%
\pgfpathlineto{\pgfqpoint{5.886282in}{1.035647in}}%
\pgfpathlineto{\pgfqpoint{5.888097in}{1.029485in}}%
\pgfpathlineto{\pgfqpoint{5.888702in}{1.034467in}}%
\pgfpathlineto{\pgfqpoint{5.889307in}{1.029448in}}%
\pgfpathlineto{\pgfqpoint{5.890517in}{1.041812in}}%
\pgfpathlineto{\pgfqpoint{5.891122in}{1.036310in}}%
\pgfpathlineto{\pgfqpoint{5.892332in}{1.028402in}}%
\pgfpathlineto{\pgfqpoint{5.892937in}{1.029691in}}%
\pgfpathlineto{\pgfqpoint{5.893542in}{1.036418in}}%
\pgfpathlineto{\pgfqpoint{5.894147in}{1.030930in}}%
\pgfpathlineto{\pgfqpoint{5.894752in}{1.029237in}}%
\pgfpathlineto{\pgfqpoint{5.896567in}{1.033452in}}%
\pgfpathlineto{\pgfqpoint{5.897172in}{1.030329in}}%
\pgfpathlineto{\pgfqpoint{5.897777in}{1.038232in}}%
\pgfpathlineto{\pgfqpoint{5.898382in}{1.035705in}}%
\pgfpathlineto{\pgfqpoint{5.898987in}{1.031093in}}%
\pgfpathlineto{\pgfqpoint{5.899592in}{1.049782in}}%
\pgfpathlineto{\pgfqpoint{5.900197in}{1.038654in}}%
\pgfpathlineto{\pgfqpoint{5.900802in}{1.037176in}}%
\pgfpathlineto{\pgfqpoint{5.901407in}{1.039904in}}%
\pgfpathlineto{\pgfqpoint{5.902012in}{1.032964in}}%
\pgfpathlineto{\pgfqpoint{5.902617in}{1.049077in}}%
\pgfpathlineto{\pgfqpoint{5.903827in}{1.033124in}}%
\pgfpathlineto{\pgfqpoint{5.904432in}{1.033701in}}%
\pgfpathlineto{\pgfqpoint{5.905037in}{1.030217in}}%
\pgfpathlineto{\pgfqpoint{5.905642in}{1.051518in}}%
\pgfpathlineto{\pgfqpoint{5.906247in}{1.044811in}}%
\pgfpathlineto{\pgfqpoint{5.908062in}{1.033772in}}%
\pgfpathlineto{\pgfqpoint{5.908667in}{1.029603in}}%
\pgfpathlineto{\pgfqpoint{5.909272in}{1.049565in}}%
\pgfpathlineto{\pgfqpoint{5.909877in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{5.910482in}{1.033906in}}%
\pgfpathlineto{\pgfqpoint{5.911087in}{1.035547in}}%
\pgfpathlineto{\pgfqpoint{5.911692in}{1.034374in}}%
\pgfpathlineto{\pgfqpoint{5.912297in}{1.039960in}}%
\pgfpathlineto{\pgfqpoint{5.912902in}{1.036319in}}%
\pgfpathlineto{\pgfqpoint{5.913507in}{1.037364in}}%
\pgfpathlineto{\pgfqpoint{5.915322in}{1.031051in}}%
\pgfpathlineto{\pgfqpoint{5.916532in}{1.040299in}}%
\pgfpathlineto{\pgfqpoint{5.917137in}{1.031446in}}%
\pgfpathlineto{\pgfqpoint{5.917742in}{1.054989in}}%
\pgfpathlineto{\pgfqpoint{5.918347in}{1.043779in}}%
\pgfpathlineto{\pgfqpoint{5.918952in}{1.054814in}}%
\pgfpathlineto{\pgfqpoint{5.920162in}{1.029708in}}%
\pgfpathlineto{\pgfqpoint{5.920767in}{1.032808in}}%
\pgfpathlineto{\pgfqpoint{5.921977in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{5.922582in}{1.037589in}}%
\pgfpathlineto{\pgfqpoint{5.923187in}{1.049902in}}%
\pgfpathlineto{\pgfqpoint{5.925002in}{1.031559in}}%
\pgfpathlineto{\pgfqpoint{5.925607in}{1.031811in}}%
\pgfpathlineto{\pgfqpoint{5.926212in}{1.028855in}}%
\pgfpathlineto{\pgfqpoint{5.926817in}{1.033984in}}%
\pgfpathlineto{\pgfqpoint{5.927422in}{1.028531in}}%
\pgfpathlineto{\pgfqpoint{5.928027in}{1.030922in}}%
\pgfpathlineto{\pgfqpoint{5.929237in}{1.043301in}}%
\pgfpathlineto{\pgfqpoint{5.930447in}{1.071506in}}%
\pgfpathlineto{\pgfqpoint{5.931052in}{1.044396in}}%
\pgfpathlineto{\pgfqpoint{5.931657in}{1.073252in}}%
\pgfpathlineto{\pgfqpoint{5.932867in}{1.034629in}}%
\pgfpathlineto{\pgfqpoint{5.933472in}{1.060934in}}%
\pgfpathlineto{\pgfqpoint{5.934077in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{5.934682in}{1.051433in}}%
\pgfpathlineto{\pgfqpoint{5.936497in}{1.034369in}}%
\pgfpathlineto{\pgfqpoint{5.937707in}{1.030465in}}%
\pgfpathlineto{\pgfqpoint{5.938312in}{1.035953in}}%
\pgfpathlineto{\pgfqpoint{5.938917in}{1.033373in}}%
\pgfpathlineto{\pgfqpoint{5.939522in}{1.031095in}}%
\pgfpathlineto{\pgfqpoint{5.940127in}{1.039285in}}%
\pgfpathlineto{\pgfqpoint{5.940732in}{1.030351in}}%
\pgfpathlineto{\pgfqpoint{5.941337in}{1.034907in}}%
\pgfpathlineto{\pgfqpoint{5.941942in}{1.053651in}}%
\pgfpathlineto{\pgfqpoint{5.943152in}{1.032027in}}%
\pgfpathlineto{\pgfqpoint{5.944362in}{1.033280in}}%
\pgfpathlineto{\pgfqpoint{5.944967in}{1.031014in}}%
\pgfpathlineto{\pgfqpoint{5.946782in}{1.047184in}}%
\pgfpathlineto{\pgfqpoint{5.947992in}{1.029189in}}%
\pgfpathlineto{\pgfqpoint{5.948597in}{1.034520in}}%
\pgfpathlineto{\pgfqpoint{5.949202in}{1.030934in}}%
\pgfpathlineto{\pgfqpoint{5.951622in}{1.056165in}}%
\pgfpathlineto{\pgfqpoint{5.952832in}{1.033795in}}%
\pgfpathlineto{\pgfqpoint{5.954042in}{1.034701in}}%
\pgfpathlineto{\pgfqpoint{5.955857in}{1.032662in}}%
\pgfpathlineto{\pgfqpoint{5.956462in}{1.033577in}}%
\pgfpathlineto{\pgfqpoint{5.957067in}{1.031334in}}%
\pgfpathlineto{\pgfqpoint{5.957672in}{1.034671in}}%
\pgfpathlineto{\pgfqpoint{5.958277in}{1.030418in}}%
\pgfpathlineto{\pgfqpoint{5.958882in}{1.068907in}}%
\pgfpathlineto{\pgfqpoint{5.959487in}{1.065333in}}%
\pgfpathlineto{\pgfqpoint{5.960092in}{1.052761in}}%
\pgfpathlineto{\pgfqpoint{5.960697in}{1.054559in}}%
\pgfpathlineto{\pgfqpoint{5.961302in}{1.060255in}}%
\pgfpathlineto{\pgfqpoint{5.963116in}{1.030366in}}%
\pgfpathlineto{\pgfqpoint{5.964326in}{1.037918in}}%
\pgfpathlineto{\pgfqpoint{5.964931in}{1.044076in}}%
\pgfpathlineto{\pgfqpoint{5.965536in}{1.034356in}}%
\pgfpathlineto{\pgfqpoint{5.966746in}{1.079308in}}%
\pgfpathlineto{\pgfqpoint{5.967351in}{1.037796in}}%
\pgfpathlineto{\pgfqpoint{5.967956in}{1.037829in}}%
\pgfpathlineto{\pgfqpoint{5.968561in}{1.047857in}}%
\pgfpathlineto{\pgfqpoint{5.969166in}{1.043326in}}%
\pgfpathlineto{\pgfqpoint{5.969771in}{1.048631in}}%
\pgfpathlineto{\pgfqpoint{5.970981in}{1.037391in}}%
\pgfpathlineto{\pgfqpoint{5.971586in}{1.037845in}}%
\pgfpathlineto{\pgfqpoint{5.972191in}{1.032707in}}%
\pgfpathlineto{\pgfqpoint{5.974006in}{1.044777in}}%
\pgfpathlineto{\pgfqpoint{5.974611in}{1.042408in}}%
\pgfpathlineto{\pgfqpoint{5.975216in}{1.055791in}}%
\pgfpathlineto{\pgfqpoint{5.975821in}{1.033269in}}%
\pgfpathlineto{\pgfqpoint{5.976426in}{1.044314in}}%
\pgfpathlineto{\pgfqpoint{5.977031in}{1.037070in}}%
\pgfpathlineto{\pgfqpoint{5.979451in}{1.059780in}}%
\pgfpathlineto{\pgfqpoint{5.980056in}{1.039920in}}%
\pgfpathlineto{\pgfqpoint{5.980661in}{1.040961in}}%
\pgfpathlineto{\pgfqpoint{5.981266in}{1.055707in}}%
\pgfpathlineto{\pgfqpoint{5.982476in}{1.031043in}}%
\pgfpathlineto{\pgfqpoint{5.983081in}{1.046137in}}%
\pgfpathlineto{\pgfqpoint{5.983686in}{1.043304in}}%
\pgfpathlineto{\pgfqpoint{5.984291in}{1.107091in}}%
\pgfpathlineto{\pgfqpoint{5.984896in}{1.061765in}}%
\pgfpathlineto{\pgfqpoint{5.986711in}{1.032279in}}%
\pgfpathlineto{\pgfqpoint{5.987316in}{1.041322in}}%
\pgfpathlineto{\pgfqpoint{5.987921in}{1.035793in}}%
\pgfpathlineto{\pgfqpoint{5.988526in}{1.035943in}}%
\pgfpathlineto{\pgfqpoint{5.989131in}{1.046507in}}%
\pgfpathlineto{\pgfqpoint{5.989736in}{1.079100in}}%
\pgfpathlineto{\pgfqpoint{5.991551in}{1.035938in}}%
\pgfpathlineto{\pgfqpoint{5.992156in}{1.033653in}}%
\pgfpathlineto{\pgfqpoint{5.992761in}{1.035993in}}%
\pgfpathlineto{\pgfqpoint{5.993366in}{1.078368in}}%
\pgfpathlineto{\pgfqpoint{5.993971in}{1.071627in}}%
\pgfpathlineto{\pgfqpoint{5.995181in}{1.033298in}}%
\pgfpathlineto{\pgfqpoint{5.996391in}{1.031460in}}%
\pgfpathlineto{\pgfqpoint{5.998206in}{1.059841in}}%
\pgfpathlineto{\pgfqpoint{6.000021in}{1.035890in}}%
\pgfpathlineto{\pgfqpoint{6.001231in}{1.042323in}}%
\pgfpathlineto{\pgfqpoint{6.001836in}{1.042124in}}%
\pgfpathlineto{\pgfqpoint{6.002441in}{1.032188in}}%
\pgfpathlineto{\pgfqpoint{6.003046in}{1.039691in}}%
\pgfpathlineto{\pgfqpoint{6.003651in}{1.031871in}}%
\pgfpathlineto{\pgfqpoint{6.004256in}{1.033051in}}%
\pgfpathlineto{\pgfqpoint{6.004861in}{1.032823in}}%
\pgfpathlineto{\pgfqpoint{6.005466in}{1.034764in}}%
\pgfpathlineto{\pgfqpoint{6.006071in}{1.045840in}}%
\pgfpathlineto{\pgfqpoint{6.006676in}{1.038728in}}%
\pgfpathlineto{\pgfqpoint{6.007281in}{1.032113in}}%
\pgfpathlineto{\pgfqpoint{6.007886in}{1.033838in}}%
\pgfpathlineto{\pgfqpoint{6.008491in}{1.045743in}}%
\pgfpathlineto{\pgfqpoint{6.009096in}{1.040781in}}%
\pgfpathlineto{\pgfqpoint{6.009701in}{1.041872in}}%
\pgfpathlineto{\pgfqpoint{6.010306in}{1.063449in}}%
\pgfpathlineto{\pgfqpoint{6.010911in}{1.034040in}}%
\pgfpathlineto{\pgfqpoint{6.011516in}{1.040227in}}%
\pgfpathlineto{\pgfqpoint{6.012121in}{1.035144in}}%
\pgfpathlineto{\pgfqpoint{6.012726in}{1.074669in}}%
\pgfpathlineto{\pgfqpoint{6.013331in}{1.069100in}}%
\pgfpathlineto{\pgfqpoint{6.013936in}{1.042672in}}%
\pgfpathlineto{\pgfqpoint{6.014541in}{1.089002in}}%
\pgfpathlineto{\pgfqpoint{6.015146in}{1.060122in}}%
\pgfpathlineto{\pgfqpoint{6.015751in}{1.032345in}}%
\pgfpathlineto{\pgfqpoint{6.016356in}{1.035542in}}%
\pgfpathlineto{\pgfqpoint{6.016961in}{1.066717in}}%
\pgfpathlineto{\pgfqpoint{6.017566in}{1.052967in}}%
\pgfpathlineto{\pgfqpoint{6.018776in}{1.033441in}}%
\pgfpathlineto{\pgfqpoint{6.019381in}{1.035830in}}%
\pgfpathlineto{\pgfqpoint{6.019986in}{1.039954in}}%
\pgfpathlineto{\pgfqpoint{6.020591in}{1.032220in}}%
\pgfpathlineto{\pgfqpoint{6.021196in}{1.057931in}}%
\pgfpathlineto{\pgfqpoint{6.021801in}{1.040522in}}%
\pgfpathlineto{\pgfqpoint{6.022406in}{1.031364in}}%
\pgfpathlineto{\pgfqpoint{6.023011in}{1.035810in}}%
\pgfpathlineto{\pgfqpoint{6.023616in}{1.044620in}}%
\pgfpathlineto{\pgfqpoint{6.024221in}{1.042333in}}%
\pgfpathlineto{\pgfqpoint{6.024826in}{1.040658in}}%
\pgfpathlineto{\pgfqpoint{6.025431in}{1.052278in}}%
\pgfpathlineto{\pgfqpoint{6.026036in}{1.046084in}}%
\pgfpathlineto{\pgfqpoint{6.026641in}{1.048385in}}%
\pgfpathlineto{\pgfqpoint{6.027246in}{1.069632in}}%
\pgfpathlineto{\pgfqpoint{6.027851in}{1.141023in}}%
\pgfpathlineto{\pgfqpoint{6.028456in}{1.039434in}}%
\pgfpathlineto{\pgfqpoint{6.029061in}{1.061131in}}%
\pgfpathlineto{\pgfqpoint{6.029666in}{1.055028in}}%
\pgfpathlineto{\pgfqpoint{6.030271in}{1.069805in}}%
\pgfpathlineto{\pgfqpoint{6.030876in}{1.041944in}}%
\pgfpathlineto{\pgfqpoint{6.031481in}{1.087549in}}%
\pgfpathlineto{\pgfqpoint{6.032086in}{1.034489in}}%
\pgfpathlineto{\pgfqpoint{6.032691in}{1.053729in}}%
\pgfpathlineto{\pgfqpoint{6.033296in}{1.032931in}}%
\pgfpathlineto{\pgfqpoint{6.033901in}{1.036199in}}%
\pgfpathlineto{\pgfqpoint{6.034506in}{1.070472in}}%
\pgfpathlineto{\pgfqpoint{6.035111in}{1.035832in}}%
\pgfpathlineto{\pgfqpoint{6.035716in}{1.042189in}}%
\pgfpathlineto{\pgfqpoint{6.036321in}{1.063810in}}%
\pgfpathlineto{\pgfqpoint{6.036926in}{1.042739in}}%
\pgfpathlineto{\pgfqpoint{6.037531in}{1.045231in}}%
\pgfpathlineto{\pgfqpoint{6.038136in}{1.043251in}}%
\pgfpathlineto{\pgfqpoint{6.038741in}{1.044474in}}%
\pgfpathlineto{\pgfqpoint{6.039346in}{1.044812in}}%
\pgfpathlineto{\pgfqpoint{6.039951in}{1.033874in}}%
\pgfpathlineto{\pgfqpoint{6.040556in}{1.060903in}}%
\pgfpathlineto{\pgfqpoint{6.041766in}{1.030821in}}%
\pgfpathlineto{\pgfqpoint{6.043581in}{1.072218in}}%
\pgfpathlineto{\pgfqpoint{6.044186in}{1.112785in}}%
\pgfpathlineto{\pgfqpoint{6.044791in}{1.055100in}}%
\pgfpathlineto{\pgfqpoint{6.045396in}{1.066280in}}%
\pgfpathlineto{\pgfqpoint{6.046001in}{1.117144in}}%
\pgfpathlineto{\pgfqpoint{6.046606in}{1.055944in}}%
\pgfpathlineto{\pgfqpoint{6.047211in}{1.121480in}}%
\pgfpathlineto{\pgfqpoint{6.047816in}{1.049404in}}%
\pgfpathlineto{\pgfqpoint{6.048421in}{1.068024in}}%
\pgfpathlineto{\pgfqpoint{6.049631in}{1.039460in}}%
\pgfpathlineto{\pgfqpoint{6.050236in}{1.081743in}}%
\pgfpathlineto{\pgfqpoint{6.050841in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{6.051446in}{1.053661in}}%
\pgfpathlineto{\pgfqpoint{6.052051in}{1.055039in}}%
\pgfpathlineto{\pgfqpoint{6.052656in}{1.054427in}}%
\pgfpathlineto{\pgfqpoint{6.053866in}{1.036740in}}%
\pgfpathlineto{\pgfqpoint{6.054471in}{1.037488in}}%
\pgfpathlineto{\pgfqpoint{6.055076in}{1.032526in}}%
\pgfpathlineto{\pgfqpoint{6.055681in}{1.036842in}}%
\pgfpathlineto{\pgfqpoint{6.056286in}{1.034868in}}%
\pgfpathlineto{\pgfqpoint{6.056891in}{1.036469in}}%
\pgfpathlineto{\pgfqpoint{6.057496in}{1.053208in}}%
\pgfpathlineto{\pgfqpoint{6.058706in}{1.034578in}}%
\pgfpathlineto{\pgfqpoint{6.059311in}{1.051391in}}%
\pgfpathlineto{\pgfqpoint{6.059916in}{1.033652in}}%
\pgfpathlineto{\pgfqpoint{6.060521in}{1.039894in}}%
\pgfpathlineto{\pgfqpoint{6.062336in}{1.070734in}}%
\pgfpathlineto{\pgfqpoint{6.063546in}{1.043259in}}%
\pgfpathlineto{\pgfqpoint{6.064151in}{1.071643in}}%
\pgfpathlineto{\pgfqpoint{6.064756in}{1.036729in}}%
\pgfpathlineto{\pgfqpoint{6.065361in}{1.038643in}}%
\pgfpathlineto{\pgfqpoint{6.065966in}{1.042649in}}%
\pgfpathlineto{\pgfqpoint{6.066571in}{1.071081in}}%
\pgfpathlineto{\pgfqpoint{6.067176in}{1.038012in}}%
\pgfpathlineto{\pgfqpoint{6.067781in}{1.046144in}}%
\pgfpathlineto{\pgfqpoint{6.068386in}{1.042246in}}%
\pgfpathlineto{\pgfqpoint{6.068991in}{1.047870in}}%
\pgfpathlineto{\pgfqpoint{6.070201in}{1.031939in}}%
\pgfpathlineto{\pgfqpoint{6.071411in}{1.045629in}}%
\pgfpathlineto{\pgfqpoint{6.072621in}{1.030257in}}%
\pgfpathlineto{\pgfqpoint{6.074436in}{1.088640in}}%
\pgfpathlineto{\pgfqpoint{6.075041in}{1.042967in}}%
\pgfpathlineto{\pgfqpoint{6.075646in}{1.072436in}}%
\pgfpathlineto{\pgfqpoint{6.076856in}{1.048989in}}%
\pgfpathlineto{\pgfqpoint{6.077461in}{1.083677in}}%
\pgfpathlineto{\pgfqpoint{6.078671in}{1.040733in}}%
\pgfpathlineto{\pgfqpoint{6.079881in}{1.094172in}}%
\pgfpathlineto{\pgfqpoint{6.081091in}{1.045577in}}%
\pgfpathlineto{\pgfqpoint{6.081696in}{1.051051in}}%
\pgfpathlineto{\pgfqpoint{6.082906in}{1.032453in}}%
\pgfpathlineto{\pgfqpoint{6.083511in}{1.047782in}}%
\pgfpathlineto{\pgfqpoint{6.084116in}{1.045395in}}%
\pgfpathlineto{\pgfqpoint{6.084721in}{1.043368in}}%
\pgfpathlineto{\pgfqpoint{6.085326in}{1.117202in}}%
\pgfpathlineto{\pgfqpoint{6.085931in}{1.063703in}}%
\pgfpathlineto{\pgfqpoint{6.087141in}{1.029288in}}%
\pgfpathlineto{\pgfqpoint{6.087746in}{1.032694in}}%
\pgfpathlineto{\pgfqpoint{6.088351in}{1.033198in}}%
\pgfpathlineto{\pgfqpoint{6.088956in}{1.031455in}}%
\pgfpathlineto{\pgfqpoint{6.089561in}{1.034262in}}%
\pgfpathlineto{\pgfqpoint{6.091375in}{1.087982in}}%
\pgfpathlineto{\pgfqpoint{6.091980in}{1.041326in}}%
\pgfpathlineto{\pgfqpoint{6.092585in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{6.093795in}{1.044556in}}%
\pgfpathlineto{\pgfqpoint{6.094400in}{1.056636in}}%
\pgfpathlineto{\pgfqpoint{6.095005in}{1.048872in}}%
\pgfpathlineto{\pgfqpoint{6.095610in}{1.037716in}}%
\pgfpathlineto{\pgfqpoint{6.096215in}{1.039044in}}%
\pgfpathlineto{\pgfqpoint{6.097425in}{1.052102in}}%
\pgfpathlineto{\pgfqpoint{6.098030in}{1.039290in}}%
\pgfpathlineto{\pgfqpoint{6.099240in}{1.061240in}}%
\pgfpathlineto{\pgfqpoint{6.100450in}{1.043624in}}%
\pgfpathlineto{\pgfqpoint{6.101660in}{1.052380in}}%
\pgfpathlineto{\pgfqpoint{6.102265in}{1.037192in}}%
\pgfpathlineto{\pgfqpoint{6.102870in}{1.038126in}}%
\pgfpathlineto{\pgfqpoint{6.103475in}{1.041415in}}%
\pgfpathlineto{\pgfqpoint{6.104080in}{1.031569in}}%
\pgfpathlineto{\pgfqpoint{6.106500in}{1.087549in}}%
\pgfpathlineto{\pgfqpoint{6.108315in}{1.058764in}}%
\pgfpathlineto{\pgfqpoint{6.108920in}{1.088276in}}%
\pgfpathlineto{\pgfqpoint{6.110130in}{1.037739in}}%
\pgfpathlineto{\pgfqpoint{6.110735in}{1.068381in}}%
\pgfpathlineto{\pgfqpoint{6.111340in}{1.037566in}}%
\pgfpathlineto{\pgfqpoint{6.111945in}{1.047715in}}%
\pgfpathlineto{\pgfqpoint{6.112550in}{1.091753in}}%
\pgfpathlineto{\pgfqpoint{6.113155in}{1.038060in}}%
\pgfpathlineto{\pgfqpoint{6.113760in}{1.055486in}}%
\pgfpathlineto{\pgfqpoint{6.114365in}{1.038710in}}%
\pgfpathlineto{\pgfqpoint{6.114970in}{1.065818in}}%
\pgfpathlineto{\pgfqpoint{6.115575in}{1.048366in}}%
\pgfpathlineto{\pgfqpoint{6.116785in}{1.065288in}}%
\pgfpathlineto{\pgfqpoint{6.117995in}{1.115951in}}%
\pgfpathlineto{\pgfqpoint{6.118600in}{1.041285in}}%
\pgfpathlineto{\pgfqpoint{6.119205in}{1.116540in}}%
\pgfpathlineto{\pgfqpoint{6.119810in}{1.051851in}}%
\pgfpathlineto{\pgfqpoint{6.121625in}{1.144794in}}%
\pgfpathlineto{\pgfqpoint{6.122835in}{1.046869in}}%
\pgfpathlineto{\pgfqpoint{6.123440in}{1.080569in}}%
\pgfpathlineto{\pgfqpoint{6.124045in}{1.079426in}}%
\pgfpathlineto{\pgfqpoint{6.124650in}{1.083167in}}%
\pgfpathlineto{\pgfqpoint{6.125255in}{1.053472in}}%
\pgfpathlineto{\pgfqpoint{6.125860in}{1.056111in}}%
\pgfpathlineto{\pgfqpoint{6.126465in}{1.069052in}}%
\pgfpathlineto{\pgfqpoint{6.128280in}{1.033172in}}%
\pgfpathlineto{\pgfqpoint{6.128885in}{1.046479in}}%
\pgfpathlineto{\pgfqpoint{6.129490in}{1.035735in}}%
\pgfpathlineto{\pgfqpoint{6.130095in}{1.035955in}}%
\pgfpathlineto{\pgfqpoint{6.130700in}{1.050673in}}%
\pgfpathlineto{\pgfqpoint{6.131305in}{1.102018in}}%
\pgfpathlineto{\pgfqpoint{6.131910in}{1.087833in}}%
\pgfpathlineto{\pgfqpoint{6.132515in}{1.038732in}}%
\pgfpathlineto{\pgfqpoint{6.133120in}{1.095531in}}%
\pgfpathlineto{\pgfqpoint{6.133725in}{1.052164in}}%
\pgfpathlineto{\pgfqpoint{6.134330in}{1.044795in}}%
\pgfpathlineto{\pgfqpoint{6.134935in}{1.047870in}}%
\pgfpathlineto{\pgfqpoint{6.135540in}{1.060525in}}%
\pgfpathlineto{\pgfqpoint{6.136145in}{1.056691in}}%
\pgfpathlineto{\pgfqpoint{6.136750in}{1.057731in}}%
\pgfpathlineto{\pgfqpoint{6.137355in}{1.055366in}}%
\pgfpathlineto{\pgfqpoint{6.138565in}{1.042977in}}%
\pgfpathlineto{\pgfqpoint{6.139775in}{1.095555in}}%
\pgfpathlineto{\pgfqpoint{6.140380in}{1.045273in}}%
\pgfpathlineto{\pgfqpoint{6.140985in}{1.132732in}}%
\pgfpathlineto{\pgfqpoint{6.142195in}{1.040399in}}%
\pgfpathlineto{\pgfqpoint{6.143405in}{1.108601in}}%
\pgfpathlineto{\pgfqpoint{6.144010in}{1.084034in}}%
\pgfpathlineto{\pgfqpoint{6.146430in}{1.034806in}}%
\pgfpathlineto{\pgfqpoint{6.147035in}{1.043687in}}%
\pgfpathlineto{\pgfqpoint{6.147640in}{1.043304in}}%
\pgfpathlineto{\pgfqpoint{6.148245in}{1.037398in}}%
\pgfpathlineto{\pgfqpoint{6.148850in}{1.042842in}}%
\pgfpathlineto{\pgfqpoint{6.149455in}{1.040425in}}%
\pgfpathlineto{\pgfqpoint{6.150060in}{1.164276in}}%
\pgfpathlineto{\pgfqpoint{6.150665in}{1.071261in}}%
\pgfpathlineto{\pgfqpoint{6.151270in}{1.046275in}}%
\pgfpathlineto{\pgfqpoint{6.151875in}{1.065847in}}%
\pgfpathlineto{\pgfqpoint{6.153085in}{1.054417in}}%
\pgfpathlineto{\pgfqpoint{6.153690in}{1.075494in}}%
\pgfpathlineto{\pgfqpoint{6.154295in}{1.041680in}}%
\pgfpathlineto{\pgfqpoint{6.154900in}{1.054423in}}%
\pgfpathlineto{\pgfqpoint{6.155505in}{1.127217in}}%
\pgfpathlineto{\pgfqpoint{6.156110in}{1.057278in}}%
\pgfpathlineto{\pgfqpoint{6.156715in}{1.083694in}}%
\pgfpathlineto{\pgfqpoint{6.157320in}{1.100630in}}%
\pgfpathlineto{\pgfqpoint{6.157925in}{1.063027in}}%
\pgfpathlineto{\pgfqpoint{6.158530in}{1.161747in}}%
\pgfpathlineto{\pgfqpoint{6.159740in}{1.032958in}}%
\pgfpathlineto{\pgfqpoint{6.160345in}{1.031124in}}%
\pgfpathlineto{\pgfqpoint{6.160950in}{1.042246in}}%
\pgfpathlineto{\pgfqpoint{6.161555in}{1.152070in}}%
\pgfpathlineto{\pgfqpoint{6.162160in}{1.037714in}}%
\pgfpathlineto{\pgfqpoint{6.162765in}{1.076219in}}%
\pgfpathlineto{\pgfqpoint{6.163370in}{1.070017in}}%
\pgfpathlineto{\pgfqpoint{6.163975in}{1.041498in}}%
\pgfpathlineto{\pgfqpoint{6.164580in}{1.052855in}}%
\pgfpathlineto{\pgfqpoint{6.165790in}{1.032767in}}%
\pgfpathlineto{\pgfqpoint{6.166395in}{1.059866in}}%
\pgfpathlineto{\pgfqpoint{6.167000in}{1.165575in}}%
\pgfpathlineto{\pgfqpoint{6.167605in}{1.056178in}}%
\pgfpathlineto{\pgfqpoint{6.168210in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{6.168815in}{1.071651in}}%
\pgfpathlineto{\pgfqpoint{6.169420in}{1.148957in}}%
\pgfpathlineto{\pgfqpoint{6.170025in}{1.075478in}}%
\pgfpathlineto{\pgfqpoint{6.170630in}{1.082598in}}%
\pgfpathlineto{\pgfqpoint{6.173050in}{1.037642in}}%
\pgfpathlineto{\pgfqpoint{6.174260in}{1.042012in}}%
\pgfpathlineto{\pgfqpoint{6.175470in}{1.097728in}}%
\pgfpathlineto{\pgfqpoint{6.176075in}{1.061948in}}%
\pgfpathlineto{\pgfqpoint{6.176680in}{1.066278in}}%
\pgfpathlineto{\pgfqpoint{6.177890in}{1.070167in}}%
\pgfpathlineto{\pgfqpoint{6.179100in}{1.128175in}}%
\pgfpathlineto{\pgfqpoint{6.179705in}{1.061582in}}%
\pgfpathlineto{\pgfqpoint{6.180310in}{1.134455in}}%
\pgfpathlineto{\pgfqpoint{6.180915in}{1.078221in}}%
\pgfpathlineto{\pgfqpoint{6.182125in}{1.053296in}}%
\pgfpathlineto{\pgfqpoint{6.182730in}{1.057386in}}%
\pgfpathlineto{\pgfqpoint{6.183940in}{1.047903in}}%
\pgfpathlineto{\pgfqpoint{6.185755in}{1.099196in}}%
\pgfpathlineto{\pgfqpoint{6.186360in}{1.038958in}}%
\pgfpathlineto{\pgfqpoint{6.186965in}{1.039543in}}%
\pgfpathlineto{\pgfqpoint{6.187570in}{1.150476in}}%
\pgfpathlineto{\pgfqpoint{6.188175in}{1.094104in}}%
\pgfpathlineto{\pgfqpoint{6.189385in}{1.043017in}}%
\pgfpathlineto{\pgfqpoint{6.189990in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{6.190595in}{1.086978in}}%
\pgfpathlineto{\pgfqpoint{6.191200in}{1.051769in}}%
\pgfpathlineto{\pgfqpoint{6.191805in}{1.095732in}}%
\pgfpathlineto{\pgfqpoint{6.192410in}{1.055495in}}%
\pgfpathlineto{\pgfqpoint{6.193015in}{1.073365in}}%
\pgfpathlineto{\pgfqpoint{6.194830in}{1.051395in}}%
\pgfpathlineto{\pgfqpoint{6.196645in}{1.186229in}}%
\pgfpathlineto{\pgfqpoint{6.197250in}{1.052906in}}%
\pgfpathlineto{\pgfqpoint{6.197855in}{1.079429in}}%
\pgfpathlineto{\pgfqpoint{6.198460in}{1.219061in}}%
\pgfpathlineto{\pgfqpoint{6.199065in}{1.116411in}}%
\pgfpathlineto{\pgfqpoint{6.200880in}{1.059813in}}%
\pgfpathlineto{\pgfqpoint{6.201485in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{6.202090in}{1.095878in}}%
\pgfpathlineto{\pgfqpoint{6.202695in}{1.049226in}}%
\pgfpathlineto{\pgfqpoint{6.203300in}{1.059879in}}%
\pgfpathlineto{\pgfqpoint{6.203905in}{1.045756in}}%
\pgfpathlineto{\pgfqpoint{6.204510in}{1.081383in}}%
\pgfpathlineto{\pgfqpoint{6.205115in}{1.067129in}}%
\pgfpathlineto{\pgfqpoint{6.205720in}{1.352549in}}%
\pgfpathlineto{\pgfqpoint{6.206325in}{1.206513in}}%
\pgfpathlineto{\pgfqpoint{6.207535in}{1.026291in}}%
\pgfpathlineto{\pgfqpoint{6.215400in}{1.026308in}}%
\pgfpathlineto{\pgfqpoint{6.219635in}{1.026130in}}%
\pgfpathlineto{\pgfqpoint{6.226894in}{1.027204in}}%
\pgfpathlineto{\pgfqpoint{6.227499in}{1.030872in}}%
\pgfpathlineto{\pgfqpoint{6.229314in}{1.026494in}}%
\pgfpathlineto{\pgfqpoint{6.231129in}{1.027475in}}%
\pgfpathlineto{\pgfqpoint{6.233549in}{1.027602in}}%
\pgfpathlineto{\pgfqpoint{6.234154in}{1.026514in}}%
\pgfpathlineto{\pgfqpoint{6.234759in}{1.027075in}}%
\pgfpathlineto{\pgfqpoint{6.236574in}{1.027261in}}%
\pgfpathlineto{\pgfqpoint{6.238994in}{1.026808in}}%
\pgfpathlineto{\pgfqpoint{6.240809in}{1.028447in}}%
\pgfpathlineto{\pgfqpoint{6.241414in}{1.027668in}}%
\pgfpathlineto{\pgfqpoint{6.242624in}{1.027142in}}%
\pgfpathlineto{\pgfqpoint{6.243229in}{1.028832in}}%
\pgfpathlineto{\pgfqpoint{6.243834in}{1.027325in}}%
\pgfpathlineto{\pgfqpoint{6.244439in}{1.027446in}}%
\pgfpathlineto{\pgfqpoint{6.245044in}{1.030019in}}%
\pgfpathlineto{\pgfqpoint{6.245649in}{1.028795in}}%
\pgfpathlineto{\pgfqpoint{6.246254in}{1.027518in}}%
\pgfpathlineto{\pgfqpoint{6.246859in}{1.029662in}}%
\pgfpathlineto{\pgfqpoint{6.247464in}{1.028648in}}%
\pgfpathlineto{\pgfqpoint{6.248069in}{1.027851in}}%
\pgfpathlineto{\pgfqpoint{6.248674in}{1.028586in}}%
\pgfpathlineto{\pgfqpoint{6.250489in}{1.030141in}}%
\pgfpathlineto{\pgfqpoint{6.252304in}{1.027968in}}%
\pgfpathlineto{\pgfqpoint{6.254724in}{1.030575in}}%
\pgfpathlineto{\pgfqpoint{6.255329in}{1.029629in}}%
\pgfpathlineto{\pgfqpoint{6.255934in}{1.029979in}}%
\pgfpathlineto{\pgfqpoint{6.257144in}{1.027828in}}%
\pgfpathlineto{\pgfqpoint{6.258959in}{1.030996in}}%
\pgfpathlineto{\pgfqpoint{6.260169in}{1.027095in}}%
\pgfpathlineto{\pgfqpoint{6.261379in}{1.029433in}}%
\pgfpathlineto{\pgfqpoint{6.261984in}{1.027116in}}%
\pgfpathlineto{\pgfqpoint{6.262589in}{1.028838in}}%
\pgfpathlineto{\pgfqpoint{6.263194in}{1.027397in}}%
\pgfpathlineto{\pgfqpoint{6.264404in}{1.036166in}}%
\pgfpathlineto{\pgfqpoint{6.265009in}{1.029920in}}%
\pgfpathlineto{\pgfqpoint{6.265614in}{1.030354in}}%
\pgfpathlineto{\pgfqpoint{6.266219in}{1.029675in}}%
\pgfpathlineto{\pgfqpoint{6.266824in}{1.031494in}}%
\pgfpathlineto{\pgfqpoint{6.268639in}{1.028120in}}%
\pgfpathlineto{\pgfqpoint{6.271059in}{1.029656in}}%
\pgfpathlineto{\pgfqpoint{6.271664in}{1.032201in}}%
\pgfpathlineto{\pgfqpoint{6.272874in}{1.027864in}}%
\pgfpathlineto{\pgfqpoint{6.273479in}{1.030222in}}%
\pgfpathlineto{\pgfqpoint{6.274084in}{1.029047in}}%
\pgfpathlineto{\pgfqpoint{6.275294in}{1.027365in}}%
\pgfpathlineto{\pgfqpoint{6.276504in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{6.277714in}{1.026803in}}%
\pgfpathlineto{\pgfqpoint{6.279529in}{1.030830in}}%
\pgfpathlineto{\pgfqpoint{6.281344in}{1.028283in}}%
\pgfpathlineto{\pgfqpoint{6.282554in}{1.034183in}}%
\pgfpathlineto{\pgfqpoint{6.283159in}{1.031729in}}%
\pgfpathlineto{\pgfqpoint{6.283764in}{1.028338in}}%
\pgfpathlineto{\pgfqpoint{6.284369in}{1.030154in}}%
\pgfpathlineto{\pgfqpoint{6.286184in}{1.029009in}}%
\pgfpathlineto{\pgfqpoint{6.286789in}{1.030672in}}%
\pgfpathlineto{\pgfqpoint{6.287394in}{1.028025in}}%
\pgfpathlineto{\pgfqpoint{6.287999in}{1.029193in}}%
\pgfpathlineto{\pgfqpoint{6.288604in}{1.028500in}}%
\pgfpathlineto{\pgfqpoint{6.289209in}{1.029513in}}%
\pgfpathlineto{\pgfqpoint{6.289814in}{1.028787in}}%
\pgfpathlineto{\pgfqpoint{6.291024in}{1.027965in}}%
\pgfpathlineto{\pgfqpoint{6.292839in}{1.030821in}}%
\pgfpathlineto{\pgfqpoint{6.294049in}{1.028060in}}%
\pgfpathlineto{\pgfqpoint{6.295864in}{1.030325in}}%
\pgfpathlineto{\pgfqpoint{6.296469in}{1.030557in}}%
\pgfpathlineto{\pgfqpoint{6.297074in}{1.029238in}}%
\pgfpathlineto{\pgfqpoint{6.298889in}{1.040459in}}%
\pgfpathlineto{\pgfqpoint{6.299494in}{1.029646in}}%
\pgfpathlineto{\pgfqpoint{6.300099in}{1.030270in}}%
\pgfpathlineto{\pgfqpoint{6.301914in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{6.303124in}{1.027325in}}%
\pgfpathlineto{\pgfqpoint{6.304334in}{1.033343in}}%
\pgfpathlineto{\pgfqpoint{6.304939in}{1.044195in}}%
\pgfpathlineto{\pgfqpoint{6.305544in}{1.032185in}}%
\pgfpathlineto{\pgfqpoint{6.306149in}{1.034440in}}%
\pgfpathlineto{\pgfqpoint{6.309174in}{1.027482in}}%
\pgfpathlineto{\pgfqpoint{6.310384in}{1.027632in}}%
\pgfpathlineto{\pgfqpoint{6.312199in}{1.032761in}}%
\pgfpathlineto{\pgfqpoint{6.313409in}{1.027654in}}%
\pgfpathlineto{\pgfqpoint{6.314014in}{1.032388in}}%
\pgfpathlineto{\pgfqpoint{6.314619in}{1.027601in}}%
\pgfpathlineto{\pgfqpoint{6.315224in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{6.317644in}{1.031354in}}%
\pgfpathlineto{\pgfqpoint{6.318249in}{1.046848in}}%
\pgfpathlineto{\pgfqpoint{6.318854in}{1.030393in}}%
\pgfpathlineto{\pgfqpoint{6.319459in}{1.033258in}}%
\pgfpathlineto{\pgfqpoint{6.320064in}{1.033078in}}%
\pgfpathlineto{\pgfqpoint{6.321274in}{1.030331in}}%
\pgfpathlineto{\pgfqpoint{6.321879in}{1.033535in}}%
\pgfpathlineto{\pgfqpoint{6.322484in}{1.031937in}}%
\pgfpathlineto{\pgfqpoint{6.323694in}{1.031913in}}%
\pgfpathlineto{\pgfqpoint{6.324299in}{1.030107in}}%
\pgfpathlineto{\pgfqpoint{6.325509in}{1.036604in}}%
\pgfpathlineto{\pgfqpoint{6.326719in}{1.029436in}}%
\pgfpathlineto{\pgfqpoint{6.327324in}{1.029483in}}%
\pgfpathlineto{\pgfqpoint{6.327929in}{1.031208in}}%
\pgfpathlineto{\pgfqpoint{6.328534in}{1.030059in}}%
\pgfpathlineto{\pgfqpoint{6.330954in}{1.035409in}}%
\pgfpathlineto{\pgfqpoint{6.331559in}{1.028923in}}%
\pgfpathlineto{\pgfqpoint{6.332164in}{1.048265in}}%
\pgfpathlineto{\pgfqpoint{6.332769in}{1.029684in}}%
\pgfpathlineto{\pgfqpoint{6.333374in}{1.030764in}}%
\pgfpathlineto{\pgfqpoint{6.334584in}{1.032463in}}%
\pgfpathlineto{\pgfqpoint{6.335189in}{1.028929in}}%
\pgfpathlineto{\pgfqpoint{6.335794in}{1.029350in}}%
\pgfpathlineto{\pgfqpoint{6.337004in}{1.028083in}}%
\pgfpathlineto{\pgfqpoint{6.338214in}{1.031400in}}%
\pgfpathlineto{\pgfqpoint{6.338819in}{1.030945in}}%
\pgfpathlineto{\pgfqpoint{6.339424in}{1.030591in}}%
\pgfpathlineto{\pgfqpoint{6.340634in}{1.039292in}}%
\pgfpathlineto{\pgfqpoint{6.342449in}{1.028799in}}%
\pgfpathlineto{\pgfqpoint{6.343054in}{1.034582in}}%
\pgfpathlineto{\pgfqpoint{6.344264in}{1.028864in}}%
\pgfpathlineto{\pgfqpoint{6.344869in}{1.033734in}}%
\pgfpathlineto{\pgfqpoint{6.345474in}{1.033528in}}%
\pgfpathlineto{\pgfqpoint{6.346079in}{1.032615in}}%
\pgfpathlineto{\pgfqpoint{6.346684in}{1.043348in}}%
\pgfpathlineto{\pgfqpoint{6.347289in}{1.032495in}}%
\pgfpathlineto{\pgfqpoint{6.347894in}{1.038670in}}%
\pgfpathlineto{\pgfqpoint{6.349709in}{1.031044in}}%
\pgfpathlineto{\pgfqpoint{6.350919in}{1.040119in}}%
\pgfpathlineto{\pgfqpoint{6.352128in}{1.028904in}}%
\pgfpathlineto{\pgfqpoint{6.353338in}{1.038924in}}%
\pgfpathlineto{\pgfqpoint{6.353943in}{1.035493in}}%
\pgfpathlineto{\pgfqpoint{6.354548in}{1.038422in}}%
\pgfpathlineto{\pgfqpoint{6.355153in}{1.037594in}}%
\pgfpathlineto{\pgfqpoint{6.355758in}{1.036292in}}%
\pgfpathlineto{\pgfqpoint{6.356363in}{1.043999in}}%
\pgfpathlineto{\pgfqpoint{6.356968in}{1.032806in}}%
\pgfpathlineto{\pgfqpoint{6.357573in}{1.035840in}}%
\pgfpathlineto{\pgfqpoint{6.358178in}{1.033144in}}%
\pgfpathlineto{\pgfqpoint{6.358783in}{1.048981in}}%
\pgfpathlineto{\pgfqpoint{6.359388in}{1.029881in}}%
\pgfpathlineto{\pgfqpoint{6.359993in}{1.033844in}}%
\pgfpathlineto{\pgfqpoint{6.361808in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{6.362413in}{1.033321in}}%
\pgfpathlineto{\pgfqpoint{6.363018in}{1.031801in}}%
\pgfpathlineto{\pgfqpoint{6.363623in}{1.032915in}}%
\pgfpathlineto{\pgfqpoint{6.364228in}{1.039369in}}%
\pgfpathlineto{\pgfqpoint{6.364833in}{1.036837in}}%
\pgfpathlineto{\pgfqpoint{6.365438in}{1.033812in}}%
\pgfpathlineto{\pgfqpoint{6.366043in}{1.034844in}}%
\pgfpathlineto{\pgfqpoint{6.366648in}{1.034166in}}%
\pgfpathlineto{\pgfqpoint{6.367253in}{1.029630in}}%
\pgfpathlineto{\pgfqpoint{6.367858in}{1.033686in}}%
\pgfpathlineto{\pgfqpoint{6.368463in}{1.029650in}}%
\pgfpathlineto{\pgfqpoint{6.370883in}{1.041888in}}%
\pgfpathlineto{\pgfqpoint{6.371488in}{1.038931in}}%
\pgfpathlineto{\pgfqpoint{6.372093in}{1.041298in}}%
\pgfpathlineto{\pgfqpoint{6.372698in}{1.042742in}}%
\pgfpathlineto{\pgfqpoint{6.374513in}{1.028069in}}%
\pgfpathlineto{\pgfqpoint{6.376328in}{1.038337in}}%
\pgfpathlineto{\pgfqpoint{6.376933in}{1.047013in}}%
\pgfpathlineto{\pgfqpoint{6.378143in}{1.034314in}}%
\pgfpathlineto{\pgfqpoint{6.378748in}{1.036282in}}%
\pgfpathlineto{\pgfqpoint{6.379353in}{1.035834in}}%
\pgfpathlineto{\pgfqpoint{6.379958in}{1.031984in}}%
\pgfpathlineto{\pgfqpoint{6.380563in}{1.034240in}}%
\pgfpathlineto{\pgfqpoint{6.381168in}{1.046414in}}%
\pgfpathlineto{\pgfqpoint{6.381773in}{1.039429in}}%
\pgfpathlineto{\pgfqpoint{6.382378in}{1.037173in}}%
\pgfpathlineto{\pgfqpoint{6.384193in}{1.049823in}}%
\pgfpathlineto{\pgfqpoint{6.384798in}{1.039510in}}%
\pgfpathlineto{\pgfqpoint{6.385403in}{1.055985in}}%
\pgfpathlineto{\pgfqpoint{6.386008in}{1.031465in}}%
\pgfpathlineto{\pgfqpoint{6.386613in}{1.033063in}}%
\pgfpathlineto{\pgfqpoint{6.387218in}{1.030248in}}%
\pgfpathlineto{\pgfqpoint{6.387823in}{1.035967in}}%
\pgfpathlineto{\pgfqpoint{6.388428in}{1.029015in}}%
\pgfpathlineto{\pgfqpoint{6.389033in}{1.029075in}}%
\pgfpathlineto{\pgfqpoint{6.389638in}{1.033827in}}%
\pgfpathlineto{\pgfqpoint{6.390243in}{1.031520in}}%
\pgfpathlineto{\pgfqpoint{6.390848in}{1.031489in}}%
\pgfpathlineto{\pgfqpoint{6.391453in}{1.040141in}}%
\pgfpathlineto{\pgfqpoint{6.392058in}{1.033863in}}%
\pgfpathlineto{\pgfqpoint{6.393268in}{1.033301in}}%
\pgfpathlineto{\pgfqpoint{6.393873in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{6.395688in}{1.029726in}}%
\pgfpathlineto{\pgfqpoint{6.396293in}{1.029555in}}%
\pgfpathlineto{\pgfqpoint{6.397503in}{1.031408in}}%
\pgfpathlineto{\pgfqpoint{6.398108in}{1.029610in}}%
\pgfpathlineto{\pgfqpoint{6.399923in}{1.039904in}}%
\pgfpathlineto{\pgfqpoint{6.400528in}{1.035532in}}%
\pgfpathlineto{\pgfqpoint{6.401133in}{1.058549in}}%
\pgfpathlineto{\pgfqpoint{6.402343in}{1.029407in}}%
\pgfpathlineto{\pgfqpoint{6.402948in}{1.039175in}}%
\pgfpathlineto{\pgfqpoint{6.403553in}{1.035875in}}%
\pgfpathlineto{\pgfqpoint{6.404158in}{1.032984in}}%
\pgfpathlineto{\pgfqpoint{6.404763in}{1.035483in}}%
\pgfpathlineto{\pgfqpoint{6.405368in}{1.048051in}}%
\pgfpathlineto{\pgfqpoint{6.405973in}{1.038036in}}%
\pgfpathlineto{\pgfqpoint{6.406578in}{1.042495in}}%
\pgfpathlineto{\pgfqpoint{6.407788in}{1.060547in}}%
\pgfpathlineto{\pgfqpoint{6.408998in}{1.041984in}}%
\pgfpathlineto{\pgfqpoint{6.409603in}{1.061551in}}%
\pgfpathlineto{\pgfqpoint{6.410813in}{1.031020in}}%
\pgfpathlineto{\pgfqpoint{6.411418in}{1.036198in}}%
\pgfpathlineto{\pgfqpoint{6.412023in}{1.034414in}}%
\pgfpathlineto{\pgfqpoint{6.413838in}{1.032273in}}%
\pgfpathlineto{\pgfqpoint{6.416258in}{1.037566in}}%
\pgfpathlineto{\pgfqpoint{6.416863in}{1.033132in}}%
\pgfpathlineto{\pgfqpoint{6.418678in}{1.052691in}}%
\pgfpathlineto{\pgfqpoint{6.419888in}{1.036009in}}%
\pgfpathlineto{\pgfqpoint{6.420493in}{1.035402in}}%
\pgfpathlineto{\pgfqpoint{6.421098in}{1.037865in}}%
\pgfpathlineto{\pgfqpoint{6.421703in}{1.035781in}}%
\pgfpathlineto{\pgfqpoint{6.422308in}{1.029349in}}%
\pgfpathlineto{\pgfqpoint{6.422913in}{1.031897in}}%
\pgfpathlineto{\pgfqpoint{6.423518in}{1.031996in}}%
\pgfpathlineto{\pgfqpoint{6.424123in}{1.036167in}}%
\pgfpathlineto{\pgfqpoint{6.424728in}{1.034674in}}%
\pgfpathlineto{\pgfqpoint{6.425333in}{1.036688in}}%
\pgfpathlineto{\pgfqpoint{6.425938in}{1.043012in}}%
\pgfpathlineto{\pgfqpoint{6.426543in}{1.034723in}}%
\pgfpathlineto{\pgfqpoint{6.427148in}{1.039622in}}%
\pgfpathlineto{\pgfqpoint{6.428358in}{1.030382in}}%
\pgfpathlineto{\pgfqpoint{6.428963in}{1.032851in}}%
\pgfpathlineto{\pgfqpoint{6.429568in}{1.041558in}}%
\pgfpathlineto{\pgfqpoint{6.430778in}{1.076697in}}%
\pgfpathlineto{\pgfqpoint{6.431988in}{1.035823in}}%
\pgfpathlineto{\pgfqpoint{6.432593in}{1.041549in}}%
\pgfpathlineto{\pgfqpoint{6.433198in}{1.029276in}}%
\pgfpathlineto{\pgfqpoint{6.435013in}{1.047932in}}%
\pgfpathlineto{\pgfqpoint{6.436223in}{1.035027in}}%
\pgfpathlineto{\pgfqpoint{6.438038in}{1.084887in}}%
\pgfpathlineto{\pgfqpoint{6.438643in}{1.037264in}}%
\pgfpathlineto{\pgfqpoint{6.439248in}{1.039413in}}%
\pgfpathlineto{\pgfqpoint{6.441063in}{1.030334in}}%
\pgfpathlineto{\pgfqpoint{6.442878in}{1.040575in}}%
\pgfpathlineto{\pgfqpoint{6.444088in}{1.031502in}}%
\pgfpathlineto{\pgfqpoint{6.445298in}{1.036543in}}%
\pgfpathlineto{\pgfqpoint{6.445903in}{1.032157in}}%
\pgfpathlineto{\pgfqpoint{6.446508in}{1.033582in}}%
\pgfpathlineto{\pgfqpoint{6.447113in}{1.051050in}}%
\pgfpathlineto{\pgfqpoint{6.447718in}{1.035894in}}%
\pgfpathlineto{\pgfqpoint{6.448323in}{1.036319in}}%
\pgfpathlineto{\pgfqpoint{6.449533in}{1.071686in}}%
\pgfpathlineto{\pgfqpoint{6.450743in}{1.036088in}}%
\pgfpathlineto{\pgfqpoint{6.451348in}{1.035121in}}%
\pgfpathlineto{\pgfqpoint{6.452558in}{1.041541in}}%
\pgfpathlineto{\pgfqpoint{6.453163in}{1.028330in}}%
\pgfpathlineto{\pgfqpoint{6.453768in}{1.048873in}}%
\pgfpathlineto{\pgfqpoint{6.454373in}{1.041167in}}%
\pgfpathlineto{\pgfqpoint{6.455583in}{1.066455in}}%
\pgfpathlineto{\pgfqpoint{6.456188in}{1.064420in}}%
\pgfpathlineto{\pgfqpoint{6.457398in}{1.034522in}}%
\pgfpathlineto{\pgfqpoint{6.458003in}{1.036032in}}%
\pgfpathlineto{\pgfqpoint{6.458608in}{1.040833in}}%
\pgfpathlineto{\pgfqpoint{6.459213in}{1.037878in}}%
\pgfpathlineto{\pgfqpoint{6.459818in}{1.038952in}}%
\pgfpathlineto{\pgfqpoint{6.460423in}{1.034655in}}%
\pgfpathlineto{\pgfqpoint{6.462238in}{1.049758in}}%
\pgfpathlineto{\pgfqpoint{6.462843in}{1.035165in}}%
\pgfpathlineto{\pgfqpoint{6.463448in}{1.040285in}}%
\pgfpathlineto{\pgfqpoint{6.464053in}{1.040857in}}%
\pgfpathlineto{\pgfqpoint{6.464658in}{1.096577in}}%
\pgfpathlineto{\pgfqpoint{6.465263in}{1.076056in}}%
\pgfpathlineto{\pgfqpoint{6.465868in}{1.038634in}}%
\pgfpathlineto{\pgfqpoint{6.466473in}{1.044735in}}%
\pgfpathlineto{\pgfqpoint{6.467078in}{1.050763in}}%
\pgfpathlineto{\pgfqpoint{6.467683in}{1.039887in}}%
\pgfpathlineto{\pgfqpoint{6.468288in}{1.045961in}}%
\pgfpathlineto{\pgfqpoint{6.468893in}{1.043573in}}%
\pgfpathlineto{\pgfqpoint{6.469498in}{1.033971in}}%
\pgfpathlineto{\pgfqpoint{6.470103in}{1.035540in}}%
\pgfpathlineto{\pgfqpoint{6.470708in}{1.037265in}}%
\pgfpathlineto{\pgfqpoint{6.471313in}{1.030503in}}%
\pgfpathlineto{\pgfqpoint{6.472523in}{1.043443in}}%
\pgfpathlineto{\pgfqpoint{6.473128in}{1.040344in}}%
\pgfpathlineto{\pgfqpoint{6.473733in}{1.046323in}}%
\pgfpathlineto{\pgfqpoint{6.475548in}{1.032944in}}%
\pgfpathlineto{\pgfqpoint{6.476153in}{1.033998in}}%
\pgfpathlineto{\pgfqpoint{6.476758in}{1.033176in}}%
\pgfpathlineto{\pgfqpoint{6.477363in}{1.031344in}}%
\pgfpathlineto{\pgfqpoint{6.477968in}{1.038522in}}%
\pgfpathlineto{\pgfqpoint{6.478573in}{1.034159in}}%
\pgfpathlineto{\pgfqpoint{6.479178in}{1.030279in}}%
\pgfpathlineto{\pgfqpoint{6.479783in}{1.033112in}}%
\pgfpathlineto{\pgfqpoint{6.480388in}{1.040722in}}%
\pgfpathlineto{\pgfqpoint{6.480993in}{1.036868in}}%
\pgfpathlineto{\pgfqpoint{6.481597in}{1.039587in}}%
\pgfpathlineto{\pgfqpoint{6.482202in}{1.038485in}}%
\pgfpathlineto{\pgfqpoint{6.482807in}{1.039174in}}%
\pgfpathlineto{\pgfqpoint{6.484017in}{1.033601in}}%
\pgfpathlineto{\pgfqpoint{6.484622in}{1.033853in}}%
\pgfpathlineto{\pgfqpoint{6.486437in}{1.054808in}}%
\pgfpathlineto{\pgfqpoint{6.487647in}{1.029819in}}%
\pgfpathlineto{\pgfqpoint{6.488252in}{1.049362in}}%
\pgfpathlineto{\pgfqpoint{6.488857in}{1.037790in}}%
\pgfpathlineto{\pgfqpoint{6.490672in}{1.031281in}}%
\pgfpathlineto{\pgfqpoint{6.491882in}{1.045080in}}%
\pgfpathlineto{\pgfqpoint{6.492487in}{1.036526in}}%
\pgfpathlineto{\pgfqpoint{6.493092in}{1.044671in}}%
\pgfpathlineto{\pgfqpoint{6.494302in}{1.030617in}}%
\pgfpathlineto{\pgfqpoint{6.496117in}{1.068342in}}%
\pgfpathlineto{\pgfqpoint{6.496722in}{1.061706in}}%
\pgfpathlineto{\pgfqpoint{6.497327in}{1.039276in}}%
\pgfpathlineto{\pgfqpoint{6.497932in}{1.039898in}}%
\pgfpathlineto{\pgfqpoint{6.498537in}{1.041097in}}%
\pgfpathlineto{\pgfqpoint{6.499142in}{1.049246in}}%
\pgfpathlineto{\pgfqpoint{6.499747in}{1.030850in}}%
\pgfpathlineto{\pgfqpoint{6.500352in}{1.043835in}}%
\pgfpathlineto{\pgfqpoint{6.501562in}{1.032468in}}%
\pgfpathlineto{\pgfqpoint{6.502167in}{1.055193in}}%
\pgfpathlineto{\pgfqpoint{6.502772in}{1.036573in}}%
\pgfpathlineto{\pgfqpoint{6.503377in}{1.050674in}}%
\pgfpathlineto{\pgfqpoint{6.503982in}{1.043386in}}%
\pgfpathlineto{\pgfqpoint{6.504587in}{1.046985in}}%
\pgfpathlineto{\pgfqpoint{6.505797in}{1.068649in}}%
\pgfpathlineto{\pgfqpoint{6.506402in}{1.054204in}}%
\pgfpathlineto{\pgfqpoint{6.507007in}{1.087945in}}%
\pgfpathlineto{\pgfqpoint{6.507612in}{1.061697in}}%
\pgfpathlineto{\pgfqpoint{6.509427in}{1.037955in}}%
\pgfpathlineto{\pgfqpoint{6.510637in}{1.030490in}}%
\pgfpathlineto{\pgfqpoint{6.511847in}{1.043954in}}%
\pgfpathlineto{\pgfqpoint{6.513057in}{1.033517in}}%
\pgfpathlineto{\pgfqpoint{6.513662in}{1.037063in}}%
\pgfpathlineto{\pgfqpoint{6.514267in}{1.048897in}}%
\pgfpathlineto{\pgfqpoint{6.514872in}{1.035358in}}%
\pgfpathlineto{\pgfqpoint{6.516082in}{1.058180in}}%
\pgfpathlineto{\pgfqpoint{6.517292in}{1.032729in}}%
\pgfpathlineto{\pgfqpoint{6.517897in}{1.040728in}}%
\pgfpathlineto{\pgfqpoint{6.519107in}{1.044309in}}%
\pgfpathlineto{\pgfqpoint{6.519712in}{1.030901in}}%
\pgfpathlineto{\pgfqpoint{6.520922in}{1.083262in}}%
\pgfpathlineto{\pgfqpoint{6.521527in}{1.061117in}}%
\pgfpathlineto{\pgfqpoint{6.522737in}{1.069057in}}%
\pgfpathlineto{\pgfqpoint{6.523342in}{1.066867in}}%
\pgfpathlineto{\pgfqpoint{6.524552in}{1.038315in}}%
\pgfpathlineto{\pgfqpoint{6.525157in}{1.060870in}}%
\pgfpathlineto{\pgfqpoint{6.525762in}{1.040182in}}%
\pgfpathlineto{\pgfqpoint{6.526367in}{1.047203in}}%
\pgfpathlineto{\pgfqpoint{6.526972in}{1.065154in}}%
\pgfpathlineto{\pgfqpoint{6.527577in}{1.050378in}}%
\pgfpathlineto{\pgfqpoint{6.528182in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{6.528787in}{1.031789in}}%
\pgfpathlineto{\pgfqpoint{6.529392in}{1.032678in}}%
\pgfpathlineto{\pgfqpoint{6.529997in}{1.036250in}}%
\pgfpathlineto{\pgfqpoint{6.530602in}{1.050882in}}%
\pgfpathlineto{\pgfqpoint{6.531207in}{1.050374in}}%
\pgfpathlineto{\pgfqpoint{6.531812in}{1.053141in}}%
\pgfpathlineto{\pgfqpoint{6.533627in}{1.041369in}}%
\pgfpathlineto{\pgfqpoint{6.534232in}{1.042413in}}%
\pgfpathlineto{\pgfqpoint{6.534837in}{1.058162in}}%
\pgfpathlineto{\pgfqpoint{6.535442in}{1.032890in}}%
\pgfpathlineto{\pgfqpoint{6.536047in}{1.061732in}}%
\pgfpathlineto{\pgfqpoint{6.536652in}{1.047023in}}%
\pgfpathlineto{\pgfqpoint{6.537257in}{1.054706in}}%
\pgfpathlineto{\pgfqpoint{6.539072in}{1.040507in}}%
\pgfpathlineto{\pgfqpoint{6.539677in}{1.037975in}}%
\pgfpathlineto{\pgfqpoint{6.540887in}{1.060239in}}%
\pgfpathlineto{\pgfqpoint{6.542097in}{1.038489in}}%
\pgfpathlineto{\pgfqpoint{6.542702in}{1.044954in}}%
\pgfpathlineto{\pgfqpoint{6.543307in}{1.036671in}}%
\pgfpathlineto{\pgfqpoint{6.543912in}{1.093153in}}%
\pgfpathlineto{\pgfqpoint{6.544517in}{1.082313in}}%
\pgfpathlineto{\pgfqpoint{6.545122in}{1.052271in}}%
\pgfpathlineto{\pgfqpoint{6.545727in}{1.056666in}}%
\pgfpathlineto{\pgfqpoint{6.546332in}{1.068043in}}%
\pgfpathlineto{\pgfqpoint{6.546937in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{6.547542in}{1.036803in}}%
\pgfpathlineto{\pgfqpoint{6.548147in}{1.051373in}}%
\pgfpathlineto{\pgfqpoint{6.548752in}{1.038967in}}%
\pgfpathlineto{\pgfqpoint{6.550567in}{1.068960in}}%
\pgfpathlineto{\pgfqpoint{6.552987in}{1.034451in}}%
\pgfpathlineto{\pgfqpoint{6.553592in}{1.049002in}}%
\pgfpathlineto{\pgfqpoint{6.554197in}{1.038987in}}%
\pgfpathlineto{\pgfqpoint{6.556617in}{1.045138in}}%
\pgfpathlineto{\pgfqpoint{6.557222in}{1.083557in}}%
\pgfpathlineto{\pgfqpoint{6.557827in}{1.059298in}}%
\pgfpathlineto{\pgfqpoint{6.558432in}{1.053863in}}%
\pgfpathlineto{\pgfqpoint{6.559642in}{1.073538in}}%
\pgfpathlineto{\pgfqpoint{6.560247in}{1.061859in}}%
\pgfpathlineto{\pgfqpoint{6.560852in}{1.103535in}}%
\pgfpathlineto{\pgfqpoint{6.562667in}{1.040910in}}%
\pgfpathlineto{\pgfqpoint{6.563272in}{1.039162in}}%
\pgfpathlineto{\pgfqpoint{6.563877in}{1.054342in}}%
\pgfpathlineto{\pgfqpoint{6.564482in}{1.038867in}}%
\pgfpathlineto{\pgfqpoint{6.565087in}{1.049006in}}%
\pgfpathlineto{\pgfqpoint{6.565692in}{1.068666in}}%
\pgfpathlineto{\pgfqpoint{6.566297in}{1.056565in}}%
\pgfpathlineto{\pgfqpoint{6.566902in}{1.039651in}}%
\pgfpathlineto{\pgfqpoint{6.568112in}{1.080769in}}%
\pgfpathlineto{\pgfqpoint{6.568717in}{1.069658in}}%
\pgfpathlineto{\pgfqpoint{6.569927in}{1.034036in}}%
\pgfpathlineto{\pgfqpoint{6.570532in}{1.050630in}}%
\pgfpathlineto{\pgfqpoint{6.571137in}{1.043829in}}%
\pgfpathlineto{\pgfqpoint{6.571742in}{1.047149in}}%
\pgfpathlineto{\pgfqpoint{6.573557in}{1.068943in}}%
\pgfpathlineto{\pgfqpoint{6.574162in}{1.038612in}}%
\pgfpathlineto{\pgfqpoint{6.574767in}{1.076044in}}%
\pgfpathlineto{\pgfqpoint{6.575977in}{1.042569in}}%
\pgfpathlineto{\pgfqpoint{6.576582in}{1.060457in}}%
\pgfpathlineto{\pgfqpoint{6.577187in}{1.037679in}}%
\pgfpathlineto{\pgfqpoint{6.577792in}{1.047786in}}%
\pgfpathlineto{\pgfqpoint{6.578397in}{1.067854in}}%
\pgfpathlineto{\pgfqpoint{6.579002in}{1.035158in}}%
\pgfpathlineto{\pgfqpoint{6.579607in}{1.051101in}}%
\pgfpathlineto{\pgfqpoint{6.580817in}{1.038996in}}%
\pgfpathlineto{\pgfqpoint{6.581422in}{1.042204in}}%
\pgfpathlineto{\pgfqpoint{6.582027in}{1.090312in}}%
\pgfpathlineto{\pgfqpoint{6.582632in}{1.055322in}}%
\pgfpathlineto{\pgfqpoint{6.583842in}{1.034203in}}%
\pgfpathlineto{\pgfqpoint{6.585052in}{1.042920in}}%
\pgfpathlineto{\pgfqpoint{6.585657in}{1.075452in}}%
\pgfpathlineto{\pgfqpoint{6.586262in}{1.048442in}}%
\pgfpathlineto{\pgfqpoint{6.586867in}{1.047747in}}%
\pgfpathlineto{\pgfqpoint{6.588077in}{1.087199in}}%
\pgfpathlineto{\pgfqpoint{6.588682in}{1.041822in}}%
\pgfpathlineto{\pgfqpoint{6.589287in}{1.053557in}}%
\pgfpathlineto{\pgfqpoint{6.591102in}{1.034737in}}%
\pgfpathlineto{\pgfqpoint{6.591707in}{1.052509in}}%
\pgfpathlineto{\pgfqpoint{6.592312in}{1.047585in}}%
\pgfpathlineto{\pgfqpoint{6.592917in}{1.043859in}}%
\pgfpathlineto{\pgfqpoint{6.593522in}{1.061593in}}%
\pgfpathlineto{\pgfqpoint{6.594732in}{1.045681in}}%
\pgfpathlineto{\pgfqpoint{6.595337in}{1.097108in}}%
\pgfpathlineto{\pgfqpoint{6.595942in}{1.038266in}}%
\pgfpathlineto{\pgfqpoint{6.596547in}{1.039966in}}%
\pgfpathlineto{\pgfqpoint{6.597152in}{1.058522in}}%
\pgfpathlineto{\pgfqpoint{6.597757in}{1.048401in}}%
\pgfpathlineto{\pgfqpoint{6.598362in}{1.055400in}}%
\pgfpathlineto{\pgfqpoint{6.600177in}{1.034761in}}%
\pgfpathlineto{\pgfqpoint{6.600782in}{1.096312in}}%
\pgfpathlineto{\pgfqpoint{6.601387in}{1.038487in}}%
\pgfpathlineto{\pgfqpoint{6.601992in}{1.040382in}}%
\pgfpathlineto{\pgfqpoint{6.602597in}{1.118205in}}%
\pgfpathlineto{\pgfqpoint{6.603202in}{1.065587in}}%
\pgfpathlineto{\pgfqpoint{6.603807in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{6.604412in}{1.073558in}}%
\pgfpathlineto{\pgfqpoint{6.605017in}{1.061078in}}%
\pgfpathlineto{\pgfqpoint{6.605622in}{1.073612in}}%
\pgfpathlineto{\pgfqpoint{6.606227in}{1.037972in}}%
\pgfpathlineto{\pgfqpoint{6.606832in}{1.060636in}}%
\pgfpathlineto{\pgfqpoint{6.607437in}{1.047837in}}%
\pgfpathlineto{\pgfqpoint{6.608042in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{6.608647in}{1.061330in}}%
\pgfpathlineto{\pgfqpoint{6.609252in}{1.051189in}}%
\pgfpathlineto{\pgfqpoint{6.609857in}{1.107115in}}%
\pgfpathlineto{\pgfqpoint{6.610462in}{1.062828in}}%
\pgfpathlineto{\pgfqpoint{6.611066in}{1.073775in}}%
\pgfpathlineto{\pgfqpoint{6.611671in}{1.041910in}}%
\pgfpathlineto{\pgfqpoint{6.612881in}{1.095087in}}%
\pgfpathlineto{\pgfqpoint{6.613486in}{1.054617in}}%
\pgfpathlineto{\pgfqpoint{6.614091in}{1.060175in}}%
\pgfpathlineto{\pgfqpoint{6.614696in}{1.070055in}}%
\pgfpathlineto{\pgfqpoint{6.615906in}{1.038310in}}%
\pgfpathlineto{\pgfqpoint{6.616511in}{1.052394in}}%
\pgfpathlineto{\pgfqpoint{6.617116in}{1.054475in}}%
\pgfpathlineto{\pgfqpoint{6.617721in}{1.034902in}}%
\pgfpathlineto{\pgfqpoint{6.618326in}{1.049672in}}%
\pgfpathlineto{\pgfqpoint{6.618931in}{1.046775in}}%
\pgfpathlineto{\pgfqpoint{6.619536in}{1.053063in}}%
\pgfpathlineto{\pgfqpoint{6.620141in}{1.044901in}}%
\pgfpathlineto{\pgfqpoint{6.620746in}{1.055230in}}%
\pgfpathlineto{\pgfqpoint{6.621351in}{1.038167in}}%
\pgfpathlineto{\pgfqpoint{6.621956in}{1.049068in}}%
\pgfpathlineto{\pgfqpoint{6.622561in}{1.035738in}}%
\pgfpathlineto{\pgfqpoint{6.623166in}{1.039382in}}%
\pgfpathlineto{\pgfqpoint{6.623771in}{1.035109in}}%
\pgfpathlineto{\pgfqpoint{6.624981in}{1.045954in}}%
\pgfpathlineto{\pgfqpoint{6.625586in}{1.083174in}}%
\pgfpathlineto{\pgfqpoint{6.626191in}{1.039422in}}%
\pgfpathlineto{\pgfqpoint{6.627401in}{1.100617in}}%
\pgfpathlineto{\pgfqpoint{6.628006in}{1.089594in}}%
\pgfpathlineto{\pgfqpoint{6.628611in}{1.056938in}}%
\pgfpathlineto{\pgfqpoint{6.629216in}{1.106393in}}%
\pgfpathlineto{\pgfqpoint{6.630426in}{1.030299in}}%
\pgfpathlineto{\pgfqpoint{6.632846in}{1.062489in}}%
\pgfpathlineto{\pgfqpoint{6.633451in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{6.634056in}{1.081550in}}%
\pgfpathlineto{\pgfqpoint{6.635871in}{1.046008in}}%
\pgfpathlineto{\pgfqpoint{6.637686in}{1.033440in}}%
\pgfpathlineto{\pgfqpoint{6.638291in}{1.037346in}}%
\pgfpathlineto{\pgfqpoint{6.638896in}{1.039511in}}%
\pgfpathlineto{\pgfqpoint{6.639501in}{1.070960in}}%
\pgfpathlineto{\pgfqpoint{6.640106in}{1.041019in}}%
\pgfpathlineto{\pgfqpoint{6.640711in}{1.055344in}}%
\pgfpathlineto{\pgfqpoint{6.641316in}{1.054040in}}%
\pgfpathlineto{\pgfqpoint{6.641921in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{6.643131in}{1.044598in}}%
\pgfpathlineto{\pgfqpoint{6.643736in}{1.051729in}}%
\pgfpathlineto{\pgfqpoint{6.644341in}{1.111323in}}%
\pgfpathlineto{\pgfqpoint{6.646156in}{1.037199in}}%
\pgfpathlineto{\pgfqpoint{6.646761in}{1.092045in}}%
\pgfpathlineto{\pgfqpoint{6.647366in}{1.059076in}}%
\pgfpathlineto{\pgfqpoint{6.648576in}{1.040066in}}%
\pgfpathlineto{\pgfqpoint{6.649181in}{1.105446in}}%
\pgfpathlineto{\pgfqpoint{6.649786in}{1.040744in}}%
\pgfpathlineto{\pgfqpoint{6.650391in}{1.060776in}}%
\pgfpathlineto{\pgfqpoint{6.652206in}{1.036759in}}%
\pgfpathlineto{\pgfqpoint{6.652811in}{1.068970in}}%
\pgfpathlineto{\pgfqpoint{6.653416in}{1.057273in}}%
\pgfpathlineto{\pgfqpoint{6.654021in}{1.068883in}}%
\pgfpathlineto{\pgfqpoint{6.655231in}{1.155097in}}%
\pgfpathlineto{\pgfqpoint{6.655836in}{1.071633in}}%
\pgfpathlineto{\pgfqpoint{6.656441in}{1.073687in}}%
\pgfpathlineto{\pgfqpoint{6.657046in}{1.085741in}}%
\pgfpathlineto{\pgfqpoint{6.659466in}{1.041127in}}%
\pgfpathlineto{\pgfqpoint{6.660071in}{1.054745in}}%
\pgfpathlineto{\pgfqpoint{6.660676in}{1.052508in}}%
\pgfpathlineto{\pgfqpoint{6.661281in}{1.052841in}}%
\pgfpathlineto{\pgfqpoint{6.663096in}{1.037443in}}%
\pgfpathlineto{\pgfqpoint{6.664911in}{1.045243in}}%
\pgfpathlineto{\pgfqpoint{6.667331in}{1.115460in}}%
\pgfpathlineto{\pgfqpoint{6.667936in}{1.051052in}}%
\pgfpathlineto{\pgfqpoint{6.668541in}{1.073161in}}%
\pgfpathlineto{\pgfqpoint{6.669751in}{1.039977in}}%
\pgfpathlineto{\pgfqpoint{6.670356in}{1.051291in}}%
\pgfpathlineto{\pgfqpoint{6.671566in}{1.037234in}}%
\pgfpathlineto{\pgfqpoint{6.672171in}{1.084737in}}%
\pgfpathlineto{\pgfqpoint{6.672776in}{1.050515in}}%
\pgfpathlineto{\pgfqpoint{6.673381in}{1.042758in}}%
\pgfpathlineto{\pgfqpoint{6.673986in}{1.053021in}}%
\pgfpathlineto{\pgfqpoint{6.674591in}{1.104879in}}%
\pgfpathlineto{\pgfqpoint{6.675801in}{1.049618in}}%
\pgfpathlineto{\pgfqpoint{6.676406in}{1.062581in}}%
\pgfpathlineto{\pgfqpoint{6.677011in}{1.052345in}}%
\pgfpathlineto{\pgfqpoint{6.677616in}{1.043046in}}%
\pgfpathlineto{\pgfqpoint{6.678221in}{1.061562in}}%
\pgfpathlineto{\pgfqpoint{6.679431in}{1.044825in}}%
\pgfpathlineto{\pgfqpoint{6.681851in}{1.108239in}}%
\pgfpathlineto{\pgfqpoint{6.683666in}{1.035160in}}%
\pgfpathlineto{\pgfqpoint{6.684876in}{1.083396in}}%
\pgfpathlineto{\pgfqpoint{6.686086in}{1.049803in}}%
\pgfpathlineto{\pgfqpoint{6.686691in}{1.058506in}}%
\pgfpathlineto{\pgfqpoint{6.687296in}{1.173379in}}%
\pgfpathlineto{\pgfqpoint{6.687901in}{1.100758in}}%
\pgfpathlineto{\pgfqpoint{6.690321in}{1.038039in}}%
\pgfpathlineto{\pgfqpoint{6.691531in}{1.043101in}}%
\pgfpathlineto{\pgfqpoint{6.693346in}{1.080042in}}%
\pgfpathlineto{\pgfqpoint{6.693951in}{1.076711in}}%
\pgfpathlineto{\pgfqpoint{6.695161in}{1.035244in}}%
\pgfpathlineto{\pgfqpoint{6.695766in}{1.055031in}}%
\pgfpathlineto{\pgfqpoint{6.696371in}{1.045491in}}%
\pgfpathlineto{\pgfqpoint{6.696976in}{1.053884in}}%
\pgfpathlineto{\pgfqpoint{6.697581in}{1.124794in}}%
\pgfpathlineto{\pgfqpoint{6.698186in}{1.050016in}}%
\pgfpathlineto{\pgfqpoint{6.698791in}{1.086561in}}%
\pgfpathlineto{\pgfqpoint{6.700606in}{1.053356in}}%
\pgfpathlineto{\pgfqpoint{6.701816in}{1.072848in}}%
\pgfpathlineto{\pgfqpoint{6.702421in}{1.036348in}}%
\pgfpathlineto{\pgfqpoint{6.703026in}{1.045806in}}%
\pgfpathlineto{\pgfqpoint{6.703631in}{1.040646in}}%
\pgfpathlineto{\pgfqpoint{6.704841in}{1.095871in}}%
\pgfpathlineto{\pgfqpoint{6.705446in}{1.041930in}}%
\pgfpathlineto{\pgfqpoint{6.706051in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{6.706656in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{6.708471in}{1.052382in}}%
\pgfpathlineto{\pgfqpoint{6.709076in}{1.039676in}}%
\pgfpathlineto{\pgfqpoint{6.709681in}{1.048426in}}%
\pgfpathlineto{\pgfqpoint{6.710286in}{1.045151in}}%
\pgfpathlineto{\pgfqpoint{6.711496in}{1.054416in}}%
\pgfpathlineto{\pgfqpoint{6.712101in}{1.042665in}}%
\pgfpathlineto{\pgfqpoint{6.712706in}{1.043847in}}%
\pgfpathlineto{\pgfqpoint{6.713916in}{1.087117in}}%
\pgfpathlineto{\pgfqpoint{6.715731in}{1.046964in}}%
\pgfpathlineto{\pgfqpoint{6.716336in}{1.051420in}}%
\pgfpathlineto{\pgfqpoint{6.716941in}{1.039938in}}%
\pgfpathlineto{\pgfqpoint{6.717546in}{1.054934in}}%
\pgfpathlineto{\pgfqpoint{6.718151in}{1.051864in}}%
\pgfpathlineto{\pgfqpoint{6.718756in}{1.140819in}}%
\pgfpathlineto{\pgfqpoint{6.719361in}{1.116644in}}%
\pgfpathlineto{\pgfqpoint{6.719966in}{1.079694in}}%
\pgfpathlineto{\pgfqpoint{6.720571in}{1.080647in}}%
\pgfpathlineto{\pgfqpoint{6.721176in}{1.117822in}}%
\pgfpathlineto{\pgfqpoint{6.721781in}{1.044973in}}%
\pgfpathlineto{\pgfqpoint{6.722386in}{1.123541in}}%
\pgfpathlineto{\pgfqpoint{6.722991in}{1.099415in}}%
\pgfpathlineto{\pgfqpoint{6.723596in}{1.038412in}}%
\pgfpathlineto{\pgfqpoint{6.724201in}{1.051023in}}%
\pgfpathlineto{\pgfqpoint{6.724806in}{1.035215in}}%
\pgfpathlineto{\pgfqpoint{6.725411in}{1.040556in}}%
\pgfpathlineto{\pgfqpoint{6.726016in}{1.092494in}}%
\pgfpathlineto{\pgfqpoint{6.726621in}{1.056735in}}%
\pgfpathlineto{\pgfqpoint{6.727226in}{1.061871in}}%
\pgfpathlineto{\pgfqpoint{6.727831in}{1.059800in}}%
\pgfpathlineto{\pgfqpoint{6.728436in}{1.052818in}}%
\pgfpathlineto{\pgfqpoint{6.729041in}{1.064745in}}%
\pgfpathlineto{\pgfqpoint{6.729646in}{1.127058in}}%
\pgfpathlineto{\pgfqpoint{6.731461in}{1.064958in}}%
\pgfpathlineto{\pgfqpoint{6.732066in}{1.056760in}}%
\pgfpathlineto{\pgfqpoint{6.732671in}{1.098610in}}%
\pgfpathlineto{\pgfqpoint{6.733881in}{1.047048in}}%
\pgfpathlineto{\pgfqpoint{6.735091in}{1.081945in}}%
\pgfpathlineto{\pgfqpoint{6.735696in}{1.068037in}}%
\pgfpathlineto{\pgfqpoint{6.736301in}{1.075085in}}%
\pgfpathlineto{\pgfqpoint{6.736906in}{1.069482in}}%
\pgfpathlineto{\pgfqpoint{6.737511in}{1.071623in}}%
\pgfpathlineto{\pgfqpoint{6.738116in}{1.046203in}}%
\pgfpathlineto{\pgfqpoint{6.738721in}{1.093484in}}%
\pgfpathlineto{\pgfqpoint{6.739326in}{1.061220in}}%
\pgfpathlineto{\pgfqpoint{6.739931in}{1.099211in}}%
\pgfpathlineto{\pgfqpoint{6.741140in}{1.043000in}}%
\pgfpathlineto{\pgfqpoint{6.741745in}{1.068812in}}%
\pgfpathlineto{\pgfqpoint{6.742350in}{1.037035in}}%
\pgfpathlineto{\pgfqpoint{6.742955in}{1.043020in}}%
\pgfpathlineto{\pgfqpoint{6.743560in}{1.053220in}}%
\pgfpathlineto{\pgfqpoint{6.744165in}{1.098493in}}%
\pgfpathlineto{\pgfqpoint{6.745375in}{1.047660in}}%
\pgfpathlineto{\pgfqpoint{6.745980in}{1.115917in}}%
\pgfpathlineto{\pgfqpoint{6.746585in}{1.048867in}}%
\pgfpathlineto{\pgfqpoint{6.747190in}{1.050852in}}%
\pgfpathlineto{\pgfqpoint{6.747795in}{1.093669in}}%
\pgfpathlineto{\pgfqpoint{6.748400in}{1.062465in}}%
\pgfpathlineto{\pgfqpoint{6.749005in}{1.042110in}}%
\pgfpathlineto{\pgfqpoint{6.749610in}{1.093078in}}%
\pgfpathlineto{\pgfqpoint{6.750215in}{1.039208in}}%
\pgfpathlineto{\pgfqpoint{6.750820in}{1.136080in}}%
\pgfpathlineto{\pgfqpoint{6.751425in}{1.091628in}}%
\pgfpathlineto{\pgfqpoint{6.752030in}{1.060927in}}%
\pgfpathlineto{\pgfqpoint{6.752635in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{6.753240in}{1.077358in}}%
\pgfpathlineto{\pgfqpoint{6.753845in}{1.068441in}}%
\pgfpathlineto{\pgfqpoint{6.754450in}{1.036504in}}%
\pgfpathlineto{\pgfqpoint{6.755055in}{1.056930in}}%
\pgfpathlineto{\pgfqpoint{6.755660in}{1.045364in}}%
\pgfpathlineto{\pgfqpoint{6.756265in}{1.053594in}}%
\pgfpathlineto{\pgfqpoint{6.757475in}{1.088841in}}%
\pgfpathlineto{\pgfqpoint{6.758080in}{1.041196in}}%
\pgfpathlineto{\pgfqpoint{6.758685in}{1.058837in}}%
\pgfpathlineto{\pgfqpoint{6.759290in}{1.035977in}}%
\pgfpathlineto{\pgfqpoint{6.761105in}{1.083068in}}%
\pgfpathlineto{\pgfqpoint{6.761710in}{1.088235in}}%
\pgfpathlineto{\pgfqpoint{6.762315in}{1.060254in}}%
\pgfpathlineto{\pgfqpoint{6.762920in}{1.080953in}}%
\pgfpathlineto{\pgfqpoint{6.763525in}{1.146709in}}%
\pgfpathlineto{\pgfqpoint{6.764130in}{1.124970in}}%
\pgfpathlineto{\pgfqpoint{6.765340in}{1.040306in}}%
\pgfpathlineto{\pgfqpoint{6.765945in}{1.047502in}}%
\pgfpathlineto{\pgfqpoint{6.767155in}{1.042378in}}%
\pgfpathlineto{\pgfqpoint{6.767760in}{1.094017in}}%
\pgfpathlineto{\pgfqpoint{6.768365in}{1.081998in}}%
\pgfpathlineto{\pgfqpoint{6.768970in}{1.064474in}}%
\pgfpathlineto{\pgfqpoint{6.770180in}{1.260612in}}%
\pgfpathlineto{\pgfqpoint{6.771995in}{1.060007in}}%
\pgfpathlineto{\pgfqpoint{6.773205in}{1.041619in}}%
\pgfpathlineto{\pgfqpoint{6.773810in}{1.056453in}}%
\pgfpathlineto{\pgfqpoint{6.774415in}{1.039521in}}%
\pgfpathlineto{\pgfqpoint{6.775020in}{1.041998in}}%
\pgfpathlineto{\pgfqpoint{6.775625in}{1.049273in}}%
\pgfpathlineto{\pgfqpoint{6.776230in}{1.142998in}}%
\pgfpathlineto{\pgfqpoint{6.776835in}{1.044323in}}%
\pgfpathlineto{\pgfqpoint{6.777440in}{1.046500in}}%
\pgfpathlineto{\pgfqpoint{6.779255in}{1.111545in}}%
\pgfpathlineto{\pgfqpoint{6.779860in}{1.145684in}}%
\pgfpathlineto{\pgfqpoint{6.780465in}{1.125584in}}%
\pgfpathlineto{\pgfqpoint{6.781070in}{1.069830in}}%
\pgfpathlineto{\pgfqpoint{6.781675in}{1.134055in}}%
\pgfpathlineto{\pgfqpoint{6.782885in}{1.058353in}}%
\pgfpathlineto{\pgfqpoint{6.783490in}{1.076670in}}%
\pgfpathlineto{\pgfqpoint{6.784095in}{1.068115in}}%
\pgfpathlineto{\pgfqpoint{6.785910in}{1.048071in}}%
\pgfpathlineto{\pgfqpoint{6.787120in}{1.085421in}}%
\pgfpathlineto{\pgfqpoint{6.787725in}{1.048710in}}%
\pgfpathlineto{\pgfqpoint{6.788330in}{1.075926in}}%
\pgfpathlineto{\pgfqpoint{6.789540in}{1.062812in}}%
\pgfpathlineto{\pgfqpoint{6.791355in}{1.091413in}}%
\pgfpathlineto{\pgfqpoint{6.792565in}{1.049516in}}%
\pgfpathlineto{\pgfqpoint{6.793170in}{1.064457in}}%
\pgfpathlineto{\pgfqpoint{6.793775in}{1.079198in}}%
\pgfpathlineto{\pgfqpoint{6.794985in}{1.047841in}}%
\pgfpathlineto{\pgfqpoint{6.795590in}{1.060071in}}%
\pgfpathlineto{\pgfqpoint{6.796195in}{1.159373in}}%
\pgfpathlineto{\pgfqpoint{6.796800in}{1.060434in}}%
\pgfpathlineto{\pgfqpoint{6.797405in}{1.119657in}}%
\pgfpathlineto{\pgfqpoint{6.798010in}{1.056073in}}%
\pgfpathlineto{\pgfqpoint{6.798615in}{1.132501in}}%
\pgfpathlineto{\pgfqpoint{6.799220in}{1.089308in}}%
\pgfpathlineto{\pgfqpoint{6.799825in}{1.052864in}}%
\pgfpathlineto{\pgfqpoint{6.800430in}{1.057891in}}%
\pgfpathlineto{\pgfqpoint{6.801035in}{1.082641in}}%
\pgfpathlineto{\pgfqpoint{6.802850in}{1.046546in}}%
\pgfpathlineto{\pgfqpoint{6.804665in}{1.125583in}}%
\pgfpathlineto{\pgfqpoint{6.805875in}{1.038347in}}%
\pgfpathlineto{\pgfqpoint{6.806480in}{1.127907in}}%
\pgfpathlineto{\pgfqpoint{6.807085in}{1.090097in}}%
\pgfpathlineto{\pgfqpoint{6.808900in}{1.042909in}}%
\pgfpathlineto{\pgfqpoint{6.809505in}{1.087974in}}%
\pgfpathlineto{\pgfqpoint{6.810110in}{1.050809in}}%
\pgfpathlineto{\pgfqpoint{6.810715in}{1.045677in}}%
\pgfpathlineto{\pgfqpoint{6.811320in}{1.063878in}}%
\pgfpathlineto{\pgfqpoint{6.812530in}{1.249942in}}%
\pgfpathlineto{\pgfqpoint{6.813740in}{1.083389in}}%
\pgfpathlineto{\pgfqpoint{6.814345in}{1.084188in}}%
\pgfpathlineto{\pgfqpoint{6.814950in}{1.141176in}}%
\pgfpathlineto{\pgfqpoint{6.815555in}{1.088659in}}%
\pgfpathlineto{\pgfqpoint{6.816160in}{1.140399in}}%
\pgfpathlineto{\pgfqpoint{6.817370in}{1.050817in}}%
\pgfpathlineto{\pgfqpoint{6.817975in}{1.058640in}}%
\pgfpathlineto{\pgfqpoint{6.818580in}{1.057028in}}%
\pgfpathlineto{\pgfqpoint{6.819185in}{1.067611in}}%
\pgfpathlineto{\pgfqpoint{6.820395in}{1.198054in}}%
\pgfpathlineto{\pgfqpoint{6.821000in}{1.196286in}}%
\pgfpathlineto{\pgfqpoint{6.822815in}{1.043704in}}%
\pgfpathlineto{\pgfqpoint{6.823420in}{1.046380in}}%
\pgfpathlineto{\pgfqpoint{6.824025in}{1.038780in}}%
\pgfpathlineto{\pgfqpoint{6.824630in}{1.070218in}}%
\pgfpathlineto{\pgfqpoint{6.825235in}{1.045127in}}%
\pgfpathlineto{\pgfqpoint{6.825840in}{1.060260in}}%
\pgfpathlineto{\pgfqpoint{6.826445in}{1.037398in}}%
\pgfpathlineto{\pgfqpoint{6.828260in}{1.102888in}}%
\pgfpathlineto{\pgfqpoint{6.828865in}{1.429724in}}%
\pgfpathlineto{\pgfqpoint{6.830075in}{1.035152in}}%
\pgfpathlineto{\pgfqpoint{6.831285in}{1.027975in}}%
\pgfpathlineto{\pgfqpoint{6.831890in}{1.031366in}}%
\pgfpathlineto{\pgfqpoint{6.832495in}{1.026895in}}%
\pgfpathlineto{\pgfqpoint{6.833100in}{1.027105in}}%
\pgfpathlineto{\pgfqpoint{6.834310in}{1.027306in}}%
\pgfpathlineto{\pgfqpoint{6.835520in}{1.027377in}}%
\pgfpathlineto{\pgfqpoint{6.836125in}{1.028921in}}%
\pgfpathlineto{\pgfqpoint{6.836730in}{1.027447in}}%
\pgfpathlineto{\pgfqpoint{6.837335in}{1.028530in}}%
\pgfpathlineto{\pgfqpoint{6.837940in}{1.028169in}}%
\pgfpathlineto{\pgfqpoint{6.838545in}{1.028408in}}%
\pgfpathlineto{\pgfqpoint{6.839150in}{1.031155in}}%
\pgfpathlineto{\pgfqpoint{6.839755in}{1.029181in}}%
\pgfpathlineto{\pgfqpoint{6.840360in}{1.028207in}}%
\pgfpathlineto{\pgfqpoint{6.841570in}{1.033639in}}%
\pgfpathlineto{\pgfqpoint{6.843385in}{1.027089in}}%
\pgfpathlineto{\pgfqpoint{6.845805in}{1.029547in}}%
\pgfpathlineto{\pgfqpoint{6.846410in}{1.027875in}}%
\pgfpathlineto{\pgfqpoint{6.847015in}{1.028392in}}%
\pgfpathlineto{\pgfqpoint{6.853670in}{1.027747in}}%
\pgfpathlineto{\pgfqpoint{6.854275in}{1.029383in}}%
\pgfpathlineto{\pgfqpoint{6.854880in}{1.037226in}}%
\pgfpathlineto{\pgfqpoint{6.856090in}{1.029117in}}%
\pgfpathlineto{\pgfqpoint{6.856695in}{1.032111in}}%
\pgfpathlineto{\pgfqpoint{6.858510in}{1.028246in}}%
\pgfpathlineto{\pgfqpoint{6.859115in}{1.029998in}}%
\pgfpathlineto{\pgfqpoint{6.859720in}{1.028499in}}%
\pgfpathlineto{\pgfqpoint{6.860325in}{1.029852in}}%
\pgfpathlineto{\pgfqpoint{6.860930in}{1.040187in}}%
\pgfpathlineto{\pgfqpoint{6.861535in}{1.029742in}}%
\pgfpathlineto{\pgfqpoint{6.862140in}{1.030179in}}%
\pgfpathlineto{\pgfqpoint{6.862745in}{1.038705in}}%
\pgfpathlineto{\pgfqpoint{6.863350in}{1.035338in}}%
\pgfpathlineto{\pgfqpoint{6.865165in}{1.029646in}}%
\pgfpathlineto{\pgfqpoint{6.865770in}{1.033150in}}%
\pgfpathlineto{\pgfqpoint{6.866375in}{1.030845in}}%
\pgfpathlineto{\pgfqpoint{6.867585in}{1.030177in}}%
\pgfpathlineto{\pgfqpoint{6.868190in}{1.034141in}}%
\pgfpathlineto{\pgfqpoint{6.868795in}{1.027808in}}%
\pgfpathlineto{\pgfqpoint{6.869400in}{1.028014in}}%
\pgfpathlineto{\pgfqpoint{6.870005in}{1.030920in}}%
\pgfpathlineto{\pgfqpoint{6.870610in}{1.029526in}}%
\pgfpathlineto{\pgfqpoint{6.871214in}{1.027525in}}%
\pgfpathlineto{\pgfqpoint{6.871819in}{1.028997in}}%
\pgfpathlineto{\pgfqpoint{6.872424in}{1.027615in}}%
\pgfpathlineto{\pgfqpoint{6.873029in}{1.028217in}}%
\pgfpathlineto{\pgfqpoint{6.874844in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{6.875449in}{1.032959in}}%
\pgfpathlineto{\pgfqpoint{6.876054in}{1.031356in}}%
\pgfpathlineto{\pgfqpoint{6.876659in}{1.031175in}}%
\pgfpathlineto{\pgfqpoint{6.877264in}{1.033248in}}%
\pgfpathlineto{\pgfqpoint{6.878474in}{1.029421in}}%
\pgfpathlineto{\pgfqpoint{6.879079in}{1.031133in}}%
\pgfpathlineto{\pgfqpoint{6.879684in}{1.029536in}}%
\pgfpathlineto{\pgfqpoint{6.880289in}{1.028907in}}%
\pgfpathlineto{\pgfqpoint{6.881499in}{1.030734in}}%
\pgfpathlineto{\pgfqpoint{6.882104in}{1.029781in}}%
\pgfpathlineto{\pgfqpoint{6.883919in}{1.037591in}}%
\pgfpathlineto{\pgfqpoint{6.884524in}{1.036200in}}%
\pgfpathlineto{\pgfqpoint{6.888154in}{1.028711in}}%
\pgfpathlineto{\pgfqpoint{6.888759in}{1.032769in}}%
\pgfpathlineto{\pgfqpoint{6.889364in}{1.029491in}}%
\pgfpathlineto{\pgfqpoint{6.889969in}{1.030462in}}%
\pgfpathlineto{\pgfqpoint{6.890574in}{1.029713in}}%
\pgfpathlineto{\pgfqpoint{6.891179in}{1.030039in}}%
\pgfpathlineto{\pgfqpoint{6.892389in}{1.028820in}}%
\pgfpathlineto{\pgfqpoint{6.893599in}{1.030955in}}%
\pgfpathlineto{\pgfqpoint{6.894204in}{1.029096in}}%
\pgfpathlineto{\pgfqpoint{6.894809in}{1.031016in}}%
\pgfpathlineto{\pgfqpoint{6.895414in}{1.030215in}}%
\pgfpathlineto{\pgfqpoint{6.896019in}{1.038978in}}%
\pgfpathlineto{\pgfqpoint{6.896624in}{1.029604in}}%
\pgfpathlineto{\pgfqpoint{6.897229in}{1.031377in}}%
\pgfpathlineto{\pgfqpoint{6.897834in}{1.036773in}}%
\pgfpathlineto{\pgfqpoint{6.899649in}{1.029074in}}%
\pgfpathlineto{\pgfqpoint{6.900859in}{1.031361in}}%
\pgfpathlineto{\pgfqpoint{6.902069in}{1.030854in}}%
\pgfpathlineto{\pgfqpoint{6.902674in}{1.045766in}}%
\pgfpathlineto{\pgfqpoint{6.903279in}{1.028751in}}%
\pgfpathlineto{\pgfqpoint{6.903884in}{1.029538in}}%
\pgfpathlineto{\pgfqpoint{6.904489in}{1.028375in}}%
\pgfpathlineto{\pgfqpoint{6.906304in}{1.032761in}}%
\pgfpathlineto{\pgfqpoint{6.906909in}{1.028883in}}%
\pgfpathlineto{\pgfqpoint{6.907514in}{1.029915in}}%
\pgfpathlineto{\pgfqpoint{6.908119in}{1.029456in}}%
\pgfpathlineto{\pgfqpoint{6.908724in}{1.031028in}}%
\pgfpathlineto{\pgfqpoint{6.909329in}{1.030765in}}%
\pgfpathlineto{\pgfqpoint{6.909934in}{1.030737in}}%
\pgfpathlineto{\pgfqpoint{6.910539in}{1.035184in}}%
\pgfpathlineto{\pgfqpoint{6.911144in}{1.028450in}}%
\pgfpathlineto{\pgfqpoint{6.911749in}{1.032974in}}%
\pgfpathlineto{\pgfqpoint{6.912354in}{1.030663in}}%
\pgfpathlineto{\pgfqpoint{6.912959in}{1.031874in}}%
\pgfpathlineto{\pgfqpoint{6.913564in}{1.032942in}}%
\pgfpathlineto{\pgfqpoint{6.915379in}{1.027562in}}%
\pgfpathlineto{\pgfqpoint{6.915984in}{1.028386in}}%
\pgfpathlineto{\pgfqpoint{6.917799in}{1.035557in}}%
\pgfpathlineto{\pgfqpoint{6.919009in}{1.028873in}}%
\pgfpathlineto{\pgfqpoint{6.919614in}{1.029163in}}%
\pgfpathlineto{\pgfqpoint{6.920219in}{1.032117in}}%
\pgfpathlineto{\pgfqpoint{6.920824in}{1.030628in}}%
\pgfpathlineto{\pgfqpoint{6.921429in}{1.028235in}}%
\pgfpathlineto{\pgfqpoint{6.922639in}{1.035964in}}%
\pgfpathlineto{\pgfqpoint{6.923244in}{1.030046in}}%
\pgfpathlineto{\pgfqpoint{6.923849in}{1.034954in}}%
\pgfpathlineto{\pgfqpoint{6.924454in}{1.032492in}}%
\pgfpathlineto{\pgfqpoint{6.925059in}{1.035077in}}%
\pgfpathlineto{\pgfqpoint{6.925664in}{1.031998in}}%
\pgfpathlineto{\pgfqpoint{6.926269in}{1.042931in}}%
\pgfpathlineto{\pgfqpoint{6.926874in}{1.035504in}}%
\pgfpathlineto{\pgfqpoint{6.928689in}{1.029153in}}%
\pgfpathlineto{\pgfqpoint{6.929294in}{1.029449in}}%
\pgfpathlineto{\pgfqpoint{6.929899in}{1.028805in}}%
\pgfpathlineto{\pgfqpoint{6.931714in}{1.036854in}}%
\pgfpathlineto{\pgfqpoint{6.932924in}{1.030445in}}%
\pgfpathlineto{\pgfqpoint{6.933529in}{1.032145in}}%
\pgfpathlineto{\pgfqpoint{6.934739in}{1.027796in}}%
\pgfpathlineto{\pgfqpoint{6.935344in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{6.935949in}{1.038218in}}%
\pgfpathlineto{\pgfqpoint{6.936554in}{1.036358in}}%
\pgfpathlineto{\pgfqpoint{6.937159in}{1.030270in}}%
\pgfpathlineto{\pgfqpoint{6.937764in}{1.036872in}}%
\pgfpathlineto{\pgfqpoint{6.938369in}{1.035676in}}%
\pgfpathlineto{\pgfqpoint{6.940184in}{1.032006in}}%
\pgfpathlineto{\pgfqpoint{6.941394in}{1.036865in}}%
\pgfpathlineto{\pgfqpoint{6.941999in}{1.033083in}}%
\pgfpathlineto{\pgfqpoint{6.942604in}{1.040710in}}%
\pgfpathlineto{\pgfqpoint{6.943209in}{1.038943in}}%
\pgfpathlineto{\pgfqpoint{6.943814in}{1.037337in}}%
\pgfpathlineto{\pgfqpoint{6.945629in}{1.029312in}}%
\pgfpathlineto{\pgfqpoint{6.946839in}{1.030205in}}%
\pgfpathlineto{\pgfqpoint{6.948049in}{1.033677in}}%
\pgfpathlineto{\pgfqpoint{6.948654in}{1.031900in}}%
\pgfpathlineto{\pgfqpoint{6.949259in}{1.032152in}}%
\pgfpathlineto{\pgfqpoint{6.949864in}{1.041790in}}%
\pgfpathlineto{\pgfqpoint{6.950469in}{1.038021in}}%
\pgfpathlineto{\pgfqpoint{6.951074in}{1.030042in}}%
\pgfpathlineto{\pgfqpoint{6.951679in}{1.033457in}}%
\pgfpathlineto{\pgfqpoint{6.952284in}{1.033997in}}%
\pgfpathlineto{\pgfqpoint{6.953494in}{1.030394in}}%
\pgfpathlineto{\pgfqpoint{6.954704in}{1.042392in}}%
\pgfpathlineto{\pgfqpoint{6.955914in}{1.030513in}}%
\pgfpathlineto{\pgfqpoint{6.956519in}{1.033630in}}%
\pgfpathlineto{\pgfqpoint{6.957124in}{1.030539in}}%
\pgfpathlineto{\pgfqpoint{6.957729in}{1.031029in}}%
\pgfpathlineto{\pgfqpoint{6.958334in}{1.035169in}}%
\pgfpathlineto{\pgfqpoint{6.958939in}{1.033041in}}%
\pgfpathlineto{\pgfqpoint{6.959544in}{1.033006in}}%
\pgfpathlineto{\pgfqpoint{6.960754in}{1.029893in}}%
\pgfpathlineto{\pgfqpoint{6.962569in}{1.037757in}}%
\pgfpathlineto{\pgfqpoint{6.965594in}{1.029990in}}%
\pgfpathlineto{\pgfqpoint{6.966199in}{1.030426in}}%
\pgfpathlineto{\pgfqpoint{6.966804in}{1.037153in}}%
\pgfpathlineto{\pgfqpoint{6.967409in}{1.035620in}}%
\pgfpathlineto{\pgfqpoint{6.969224in}{1.033317in}}%
\pgfpathlineto{\pgfqpoint{6.969829in}{1.037864in}}%
\pgfpathlineto{\pgfqpoint{6.970434in}{1.032576in}}%
\pgfpathlineto{\pgfqpoint{6.971039in}{1.040321in}}%
\pgfpathlineto{\pgfqpoint{6.971644in}{1.037112in}}%
\pgfpathlineto{\pgfqpoint{6.972249in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{6.972854in}{1.034828in}}%
\pgfpathlineto{\pgfqpoint{6.973459in}{1.040640in}}%
\pgfpathlineto{\pgfqpoint{6.974064in}{1.038008in}}%
\pgfpathlineto{\pgfqpoint{6.974669in}{1.036976in}}%
\pgfpathlineto{\pgfqpoint{6.975274in}{1.041581in}}%
\pgfpathlineto{\pgfqpoint{6.975879in}{1.037954in}}%
\pgfpathlineto{\pgfqpoint{6.977089in}{1.030107in}}%
\pgfpathlineto{\pgfqpoint{6.978904in}{1.037809in}}%
\pgfpathlineto{\pgfqpoint{6.980719in}{1.033160in}}%
\pgfpathlineto{\pgfqpoint{6.981324in}{1.035368in}}%
\pgfpathlineto{\pgfqpoint{6.981929in}{1.034780in}}%
\pgfpathlineto{\pgfqpoint{6.982534in}{1.031530in}}%
\pgfpathlineto{\pgfqpoint{6.983744in}{1.038333in}}%
\pgfpathlineto{\pgfqpoint{6.984349in}{1.037881in}}%
\pgfpathlineto{\pgfqpoint{6.984954in}{1.034098in}}%
\pgfpathlineto{\pgfqpoint{6.985559in}{1.035741in}}%
\pgfpathlineto{\pgfqpoint{6.986164in}{1.034063in}}%
\pgfpathlineto{\pgfqpoint{6.986769in}{1.039767in}}%
\pgfpathlineto{\pgfqpoint{6.987374in}{1.037378in}}%
\pgfpathlineto{\pgfqpoint{6.987979in}{1.032797in}}%
\pgfpathlineto{\pgfqpoint{6.988584in}{1.042565in}}%
\pgfpathlineto{\pgfqpoint{6.989189in}{1.031138in}}%
\pgfpathlineto{\pgfqpoint{6.989794in}{1.043789in}}%
\pgfpathlineto{\pgfqpoint{6.990399in}{1.033823in}}%
\pgfpathlineto{\pgfqpoint{6.991004in}{1.038744in}}%
\pgfpathlineto{\pgfqpoint{6.991609in}{1.036534in}}%
\pgfpathlineto{\pgfqpoint{6.992214in}{1.033375in}}%
\pgfpathlineto{\pgfqpoint{6.993424in}{1.045171in}}%
\pgfpathlineto{\pgfqpoint{6.994634in}{1.031030in}}%
\pgfpathlineto{\pgfqpoint{6.996449in}{1.049031in}}%
\pgfpathlineto{\pgfqpoint{6.998264in}{1.030491in}}%
\pgfpathlineto{\pgfqpoint{6.998869in}{1.035588in}}%
\pgfpathlineto{\pgfqpoint{6.999474in}{1.033531in}}%
\pgfpathlineto{\pgfqpoint{7.001288in}{1.038237in}}%
\pgfpathlineto{\pgfqpoint{7.001893in}{1.030324in}}%
\pgfpathlineto{\pgfqpoint{7.002498in}{1.036014in}}%
\pgfpathlineto{\pgfqpoint{7.003708in}{1.029439in}}%
\pgfpathlineto{\pgfqpoint{7.004313in}{1.033318in}}%
\pgfpathlineto{\pgfqpoint{7.004918in}{1.031735in}}%
\pgfpathlineto{\pgfqpoint{7.005523in}{1.032637in}}%
\pgfpathlineto{\pgfqpoint{7.006128in}{1.030460in}}%
\pgfpathlineto{\pgfqpoint{7.006733in}{1.033287in}}%
\pgfpathlineto{\pgfqpoint{7.007943in}{1.042931in}}%
\pgfpathlineto{\pgfqpoint{7.008548in}{1.032184in}}%
\pgfpathlineto{\pgfqpoint{7.009153in}{1.044314in}}%
\pgfpathlineto{\pgfqpoint{7.010363in}{1.030685in}}%
\pgfpathlineto{\pgfqpoint{7.012178in}{1.043088in}}%
\pgfpathlineto{\pgfqpoint{7.012783in}{1.036309in}}%
\pgfpathlineto{\pgfqpoint{7.013388in}{1.040930in}}%
\pgfpathlineto{\pgfqpoint{7.013993in}{1.045862in}}%
\pgfpathlineto{\pgfqpoint{7.014598in}{1.034439in}}%
\pgfpathlineto{\pgfqpoint{7.015203in}{1.036644in}}%
\pgfpathlineto{\pgfqpoint{7.015808in}{1.044644in}}%
\pgfpathlineto{\pgfqpoint{7.016413in}{1.039247in}}%
\pgfpathlineto{\pgfqpoint{7.018833in}{1.030175in}}%
\pgfpathlineto{\pgfqpoint{7.020043in}{1.037337in}}%
\pgfpathlineto{\pgfqpoint{7.020648in}{1.033322in}}%
\pgfpathlineto{\pgfqpoint{7.021253in}{1.059267in}}%
\pgfpathlineto{\pgfqpoint{7.021858in}{1.036099in}}%
\pgfpathlineto{\pgfqpoint{7.022463in}{1.046182in}}%
\pgfpathlineto{\pgfqpoint{7.024278in}{1.029454in}}%
\pgfpathlineto{\pgfqpoint{7.026093in}{1.040721in}}%
\pgfpathlineto{\pgfqpoint{7.026698in}{1.031284in}}%
\pgfpathlineto{\pgfqpoint{7.027303in}{1.033877in}}%
\pgfpathlineto{\pgfqpoint{7.027908in}{1.035930in}}%
\pgfpathlineto{\pgfqpoint{7.028513in}{1.029972in}}%
\pgfpathlineto{\pgfqpoint{7.029118in}{1.041041in}}%
\pgfpathlineto{\pgfqpoint{7.029723in}{1.040040in}}%
\pgfpathlineto{\pgfqpoint{7.031538in}{1.033013in}}%
\pgfpathlineto{\pgfqpoint{7.032748in}{1.034306in}}%
\pgfpathlineto{\pgfqpoint{7.033353in}{1.031096in}}%
\pgfpathlineto{\pgfqpoint{7.033958in}{1.038727in}}%
\pgfpathlineto{\pgfqpoint{7.034563in}{1.031988in}}%
\pgfpathlineto{\pgfqpoint{7.035168in}{1.033589in}}%
\pgfpathlineto{\pgfqpoint{7.035773in}{1.033900in}}%
\pgfpathlineto{\pgfqpoint{7.036378in}{1.037407in}}%
\pgfpathlineto{\pgfqpoint{7.036983in}{1.036110in}}%
\pgfpathlineto{\pgfqpoint{7.037588in}{1.032396in}}%
\pgfpathlineto{\pgfqpoint{7.038193in}{1.032823in}}%
\pgfpathlineto{\pgfqpoint{7.038798in}{1.035387in}}%
\pgfpathlineto{\pgfqpoint{7.040008in}{1.060419in}}%
\pgfpathlineto{\pgfqpoint{7.040613in}{1.045662in}}%
\pgfpathlineto{\pgfqpoint{7.041218in}{1.047904in}}%
\pgfpathlineto{\pgfqpoint{7.041823in}{1.046428in}}%
\pgfpathlineto{\pgfqpoint{7.042428in}{1.048027in}}%
\pgfpathlineto{\pgfqpoint{7.043033in}{1.038053in}}%
\pgfpathlineto{\pgfqpoint{7.043638in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{7.044243in}{1.033241in}}%
\pgfpathlineto{\pgfqpoint{7.044848in}{1.062310in}}%
\pgfpathlineto{\pgfqpoint{7.045453in}{1.031734in}}%
\pgfpathlineto{\pgfqpoint{7.046058in}{1.034401in}}%
\pgfpathlineto{\pgfqpoint{7.046663in}{1.030268in}}%
\pgfpathlineto{\pgfqpoint{7.047268in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{7.047873in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{7.048478in}{1.033573in}}%
\pgfpathlineto{\pgfqpoint{7.050293in}{1.047616in}}%
\pgfpathlineto{\pgfqpoint{7.050898in}{1.045239in}}%
\pgfpathlineto{\pgfqpoint{7.051503in}{1.034437in}}%
\pgfpathlineto{\pgfqpoint{7.053318in}{1.065130in}}%
\pgfpathlineto{\pgfqpoint{7.053923in}{1.035212in}}%
\pgfpathlineto{\pgfqpoint{7.054528in}{1.036373in}}%
\pgfpathlineto{\pgfqpoint{7.055738in}{1.043968in}}%
\pgfpathlineto{\pgfqpoint{7.056343in}{1.056381in}}%
\pgfpathlineto{\pgfqpoint{7.056948in}{1.049830in}}%
\pgfpathlineto{\pgfqpoint{7.058158in}{1.033913in}}%
\pgfpathlineto{\pgfqpoint{7.058763in}{1.036035in}}%
\pgfpathlineto{\pgfqpoint{7.059368in}{1.032303in}}%
\pgfpathlineto{\pgfqpoint{7.059973in}{1.033378in}}%
\pgfpathlineto{\pgfqpoint{7.061183in}{1.046849in}}%
\pgfpathlineto{\pgfqpoint{7.061788in}{1.039402in}}%
\pgfpathlineto{\pgfqpoint{7.062393in}{1.042013in}}%
\pgfpathlineto{\pgfqpoint{7.063603in}{1.066567in}}%
\pgfpathlineto{\pgfqpoint{7.064813in}{1.034890in}}%
\pgfpathlineto{\pgfqpoint{7.065418in}{1.044024in}}%
\pgfpathlineto{\pgfqpoint{7.066023in}{1.035794in}}%
\pgfpathlineto{\pgfqpoint{7.066628in}{1.041729in}}%
\pgfpathlineto{\pgfqpoint{7.067838in}{1.047858in}}%
\pgfpathlineto{\pgfqpoint{7.068443in}{1.034858in}}%
\pgfpathlineto{\pgfqpoint{7.069048in}{1.045522in}}%
\pgfpathlineto{\pgfqpoint{7.069653in}{1.043055in}}%
\pgfpathlineto{\pgfqpoint{7.070258in}{1.032491in}}%
\pgfpathlineto{\pgfqpoint{7.070863in}{1.035007in}}%
\pgfpathlineto{\pgfqpoint{7.072073in}{1.069595in}}%
\pgfpathlineto{\pgfqpoint{7.072678in}{1.045838in}}%
\pgfpathlineto{\pgfqpoint{7.073283in}{1.129595in}}%
\pgfpathlineto{\pgfqpoint{7.075098in}{1.039692in}}%
\pgfpathlineto{\pgfqpoint{7.075703in}{1.033111in}}%
\pgfpathlineto{\pgfqpoint{7.076308in}{1.035855in}}%
\pgfpathlineto{\pgfqpoint{7.077518in}{1.051208in}}%
\pgfpathlineto{\pgfqpoint{7.078123in}{1.038571in}}%
\pgfpathlineto{\pgfqpoint{7.078728in}{1.053290in}}%
\pgfpathlineto{\pgfqpoint{7.079333in}{1.048099in}}%
\pgfpathlineto{\pgfqpoint{7.081148in}{1.030295in}}%
\pgfpathlineto{\pgfqpoint{7.081753in}{1.051007in}}%
\pgfpathlineto{\pgfqpoint{7.082358in}{1.035823in}}%
\pgfpathlineto{\pgfqpoint{7.082963in}{1.029018in}}%
\pgfpathlineto{\pgfqpoint{7.083568in}{1.029983in}}%
\pgfpathlineto{\pgfqpoint{7.084173in}{1.066399in}}%
\pgfpathlineto{\pgfqpoint{7.084778in}{1.043650in}}%
\pgfpathlineto{\pgfqpoint{7.085383in}{1.038783in}}%
\pgfpathlineto{\pgfqpoint{7.085988in}{1.043248in}}%
\pgfpathlineto{\pgfqpoint{7.086593in}{1.058958in}}%
\pgfpathlineto{\pgfqpoint{7.087803in}{1.034355in}}%
\pgfpathlineto{\pgfqpoint{7.088408in}{1.055381in}}%
\pgfpathlineto{\pgfqpoint{7.089013in}{1.036506in}}%
\pgfpathlineto{\pgfqpoint{7.089618in}{1.053187in}}%
\pgfpathlineto{\pgfqpoint{7.090223in}{1.049468in}}%
\pgfpathlineto{\pgfqpoint{7.092038in}{1.032421in}}%
\pgfpathlineto{\pgfqpoint{7.092643in}{1.038598in}}%
\pgfpathlineto{\pgfqpoint{7.093248in}{1.034854in}}%
\pgfpathlineto{\pgfqpoint{7.093853in}{1.031286in}}%
\pgfpathlineto{\pgfqpoint{7.094458in}{1.041413in}}%
\pgfpathlineto{\pgfqpoint{7.095063in}{1.037308in}}%
\pgfpathlineto{\pgfqpoint{7.095668in}{1.033232in}}%
\pgfpathlineto{\pgfqpoint{7.096273in}{1.042859in}}%
\pgfpathlineto{\pgfqpoint{7.096878in}{1.100812in}}%
\pgfpathlineto{\pgfqpoint{7.098088in}{1.042650in}}%
\pgfpathlineto{\pgfqpoint{7.098693in}{1.049652in}}%
\pgfpathlineto{\pgfqpoint{7.099298in}{1.037988in}}%
\pgfpathlineto{\pgfqpoint{7.101113in}{1.065142in}}%
\pgfpathlineto{\pgfqpoint{7.101718in}{1.035321in}}%
\pgfpathlineto{\pgfqpoint{7.102323in}{1.042839in}}%
\pgfpathlineto{\pgfqpoint{7.102928in}{1.063671in}}%
\pgfpathlineto{\pgfqpoint{7.103533in}{1.036491in}}%
\pgfpathlineto{\pgfqpoint{7.104138in}{1.046235in}}%
\pgfpathlineto{\pgfqpoint{7.105348in}{1.033106in}}%
\pgfpathlineto{\pgfqpoint{7.107768in}{1.049139in}}%
\pgfpathlineto{\pgfqpoint{7.108373in}{1.047941in}}%
\pgfpathlineto{\pgfqpoint{7.108978in}{1.068895in}}%
\pgfpathlineto{\pgfqpoint{7.109583in}{1.062418in}}%
\pgfpathlineto{\pgfqpoint{7.111398in}{1.035428in}}%
\pgfpathlineto{\pgfqpoint{7.112608in}{1.046967in}}%
\pgfpathlineto{\pgfqpoint{7.113213in}{1.087785in}}%
\pgfpathlineto{\pgfqpoint{7.113818in}{1.039505in}}%
\pgfpathlineto{\pgfqpoint{7.114423in}{1.310805in}}%
\pgfpathlineto{\pgfqpoint{7.115028in}{1.100100in}}%
\pgfpathlineto{\pgfqpoint{7.116238in}{1.031039in}}%
\pgfpathlineto{\pgfqpoint{7.116843in}{1.033637in}}%
\pgfpathlineto{\pgfqpoint{7.117448in}{1.031437in}}%
\pgfpathlineto{\pgfqpoint{7.118053in}{1.028404in}}%
\pgfpathlineto{\pgfqpoint{7.118658in}{1.031968in}}%
\pgfpathlineto{\pgfqpoint{7.119263in}{1.027676in}}%
\pgfpathlineto{\pgfqpoint{7.119868in}{1.028832in}}%
\pgfpathlineto{\pgfqpoint{7.120473in}{1.029464in}}%
\pgfpathlineto{\pgfqpoint{7.121078in}{1.028680in}}%
\pgfpathlineto{\pgfqpoint{7.122288in}{1.027477in}}%
\pgfpathlineto{\pgfqpoint{7.122893in}{1.030332in}}%
\pgfpathlineto{\pgfqpoint{7.123498in}{1.029528in}}%
\pgfpathlineto{\pgfqpoint{7.124103in}{1.028372in}}%
\pgfpathlineto{\pgfqpoint{7.125918in}{1.032202in}}%
\pgfpathlineto{\pgfqpoint{7.127128in}{1.028514in}}%
\pgfpathlineto{\pgfqpoint{7.129548in}{1.031663in}}%
\pgfpathlineto{\pgfqpoint{7.130153in}{1.032281in}}%
\pgfpathlineto{\pgfqpoint{7.131362in}{1.029434in}}%
\pgfpathlineto{\pgfqpoint{7.131967in}{1.031407in}}%
\pgfpathlineto{\pgfqpoint{7.132572in}{1.028067in}}%
\pgfpathlineto{\pgfqpoint{7.133177in}{1.028699in}}%
\pgfpathlineto{\pgfqpoint{7.134387in}{1.027450in}}%
\pgfpathlineto{\pgfqpoint{7.134992in}{1.030606in}}%
\pgfpathlineto{\pgfqpoint{7.135597in}{1.029527in}}%
\pgfpathlineto{\pgfqpoint{7.137412in}{1.027537in}}%
\pgfpathlineto{\pgfqpoint{7.138017in}{1.027426in}}%
\pgfpathlineto{\pgfqpoint{7.139832in}{1.030897in}}%
\pgfpathlineto{\pgfqpoint{7.140437in}{1.028455in}}%
\pgfpathlineto{\pgfqpoint{7.141042in}{1.030334in}}%
\pgfpathlineto{\pgfqpoint{7.142857in}{1.028896in}}%
\pgfpathlineto{\pgfqpoint{7.143462in}{1.029188in}}%
\pgfpathlineto{\pgfqpoint{7.144672in}{1.032543in}}%
\pgfpathlineto{\pgfqpoint{7.145277in}{1.031014in}}%
\pgfpathlineto{\pgfqpoint{7.145882in}{1.031036in}}%
\pgfpathlineto{\pgfqpoint{7.146487in}{1.028939in}}%
\pgfpathlineto{\pgfqpoint{7.147092in}{1.029532in}}%
\pgfpathlineto{\pgfqpoint{7.147697in}{1.029903in}}%
\pgfpathlineto{\pgfqpoint{7.148302in}{1.028158in}}%
\pgfpathlineto{\pgfqpoint{7.148907in}{1.028524in}}%
\pgfpathlineto{\pgfqpoint{7.149512in}{1.028171in}}%
\pgfpathlineto{\pgfqpoint{7.150722in}{1.031343in}}%
\pgfpathlineto{\pgfqpoint{7.151327in}{1.029569in}}%
\pgfpathlineto{\pgfqpoint{7.154957in}{1.028151in}}%
\pgfpathlineto{\pgfqpoint{7.155562in}{1.030967in}}%
\pgfpathlineto{\pgfqpoint{7.156167in}{1.030226in}}%
\pgfpathlineto{\pgfqpoint{7.156772in}{1.029918in}}%
\pgfpathlineto{\pgfqpoint{7.157377in}{1.033316in}}%
\pgfpathlineto{\pgfqpoint{7.157982in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{7.158587in}{1.028235in}}%
\pgfpathlineto{\pgfqpoint{7.161612in}{1.028876in}}%
\pgfpathlineto{\pgfqpoint{7.162217in}{1.038064in}}%
\pgfpathlineto{\pgfqpoint{7.162822in}{1.033534in}}%
\pgfpathlineto{\pgfqpoint{7.164032in}{1.033271in}}%
\pgfpathlineto{\pgfqpoint{7.164637in}{1.029886in}}%
\pgfpathlineto{\pgfqpoint{7.165242in}{1.032353in}}%
\pgfpathlineto{\pgfqpoint{7.165847in}{1.034316in}}%
\pgfpathlineto{\pgfqpoint{7.166452in}{1.033980in}}%
\pgfpathlineto{\pgfqpoint{7.168267in}{1.029031in}}%
\pgfpathlineto{\pgfqpoint{7.168872in}{1.031373in}}%
\pgfpathlineto{\pgfqpoint{7.169477in}{1.027604in}}%
\pgfpathlineto{\pgfqpoint{7.170687in}{1.032852in}}%
\pgfpathlineto{\pgfqpoint{7.172502in}{1.029732in}}%
\pgfpathlineto{\pgfqpoint{7.173712in}{1.038135in}}%
\pgfpathlineto{\pgfqpoint{7.174922in}{1.030180in}}%
\pgfpathlineto{\pgfqpoint{7.175527in}{1.030501in}}%
\pgfpathlineto{\pgfqpoint{7.176737in}{1.028270in}}%
\pgfpathlineto{\pgfqpoint{7.177342in}{1.029278in}}%
\pgfpathlineto{\pgfqpoint{7.177947in}{1.028343in}}%
\pgfpathlineto{\pgfqpoint{7.178552in}{1.028181in}}%
\pgfpathlineto{\pgfqpoint{7.180367in}{1.031636in}}%
\pgfpathlineto{\pgfqpoint{7.182182in}{1.029333in}}%
\pgfpathlineto{\pgfqpoint{7.183392in}{1.028351in}}%
\pgfpathlineto{\pgfqpoint{7.185207in}{1.036141in}}%
\pgfpathlineto{\pgfqpoint{7.186417in}{1.032087in}}%
\pgfpathlineto{\pgfqpoint{7.187022in}{1.036030in}}%
\pgfpathlineto{\pgfqpoint{7.187627in}{1.027662in}}%
\pgfpathlineto{\pgfqpoint{7.188232in}{1.030704in}}%
\pgfpathlineto{\pgfqpoint{7.188837in}{1.029498in}}%
\pgfpathlineto{\pgfqpoint{7.189442in}{1.032527in}}%
\pgfpathlineto{\pgfqpoint{7.190047in}{1.028315in}}%
\pgfpathlineto{\pgfqpoint{7.190652in}{1.032223in}}%
\pgfpathlineto{\pgfqpoint{7.191257in}{1.031010in}}%
\pgfpathlineto{\pgfqpoint{7.192467in}{1.030306in}}%
\pgfpathlineto{\pgfqpoint{7.193072in}{1.034994in}}%
\pgfpathlineto{\pgfqpoint{7.194887in}{1.029603in}}%
\pgfpathlineto{\pgfqpoint{7.196097in}{1.027731in}}%
\pgfpathlineto{\pgfqpoint{7.197307in}{1.032797in}}%
\pgfpathlineto{\pgfqpoint{7.197912in}{1.029860in}}%
\pgfpathlineto{\pgfqpoint{7.198517in}{1.030053in}}%
\pgfpathlineto{\pgfqpoint{7.199727in}{1.029730in}}%
\pgfpathlineto{\pgfqpoint{7.200332in}{1.027534in}}%
\pgfpathlineto{\pgfqpoint{7.200937in}{1.030582in}}%
\pgfpathlineto{\pgfqpoint{7.201542in}{1.029015in}}%
\pgfpathlineto{\pgfqpoint{7.202752in}{1.031525in}}%
\pgfpathlineto{\pgfqpoint{7.203357in}{1.035560in}}%
\pgfpathlineto{\pgfqpoint{7.203962in}{1.031832in}}%
\pgfpathlineto{\pgfqpoint{7.204567in}{1.046878in}}%
\pgfpathlineto{\pgfqpoint{7.205172in}{1.039506in}}%
\pgfpathlineto{\pgfqpoint{7.206382in}{1.028631in}}%
\pgfpathlineto{\pgfqpoint{7.206987in}{1.029676in}}%
\pgfpathlineto{\pgfqpoint{7.211827in}{1.030879in}}%
\pgfpathlineto{\pgfqpoint{7.212432in}{1.029832in}}%
\pgfpathlineto{\pgfqpoint{7.214247in}{1.032982in}}%
\pgfpathlineto{\pgfqpoint{7.214852in}{1.029108in}}%
\pgfpathlineto{\pgfqpoint{7.215457in}{1.029246in}}%
\pgfpathlineto{\pgfqpoint{7.216062in}{1.033076in}}%
\pgfpathlineto{\pgfqpoint{7.216667in}{1.032965in}}%
\pgfpathlineto{\pgfqpoint{7.217272in}{1.032558in}}%
\pgfpathlineto{\pgfqpoint{7.217877in}{1.028759in}}%
\pgfpathlineto{\pgfqpoint{7.218482in}{1.036086in}}%
\pgfpathlineto{\pgfqpoint{7.219087in}{1.030003in}}%
\pgfpathlineto{\pgfqpoint{7.219692in}{1.032170in}}%
\pgfpathlineto{\pgfqpoint{7.220297in}{1.031924in}}%
\pgfpathlineto{\pgfqpoint{7.220902in}{1.029500in}}%
\pgfpathlineto{\pgfqpoint{7.221507in}{1.031846in}}%
\pgfpathlineto{\pgfqpoint{7.223322in}{1.028674in}}%
\pgfpathlineto{\pgfqpoint{7.224532in}{1.033395in}}%
\pgfpathlineto{\pgfqpoint{7.225137in}{1.032286in}}%
\pgfpathlineto{\pgfqpoint{7.225742in}{1.036111in}}%
\pgfpathlineto{\pgfqpoint{7.226347in}{1.035728in}}%
\pgfpathlineto{\pgfqpoint{7.226952in}{1.029509in}}%
\pgfpathlineto{\pgfqpoint{7.227557in}{1.029622in}}%
\pgfpathlineto{\pgfqpoint{7.228162in}{1.030266in}}%
\pgfpathlineto{\pgfqpoint{7.228767in}{1.027892in}}%
\pgfpathlineto{\pgfqpoint{7.230582in}{1.032778in}}%
\pgfpathlineto{\pgfqpoint{7.231187in}{1.031291in}}%
\pgfpathlineto{\pgfqpoint{7.231792in}{1.032381in}}%
\pgfpathlineto{\pgfqpoint{7.232397in}{1.035847in}}%
\pgfpathlineto{\pgfqpoint{7.233002in}{1.031150in}}%
\pgfpathlineto{\pgfqpoint{7.233607in}{1.031653in}}%
\pgfpathlineto{\pgfqpoint{7.234212in}{1.031268in}}%
\pgfpathlineto{\pgfqpoint{7.234817in}{1.034513in}}%
\pgfpathlineto{\pgfqpoint{7.236027in}{1.028313in}}%
\pgfpathlineto{\pgfqpoint{7.236632in}{1.028957in}}%
\pgfpathlineto{\pgfqpoint{7.237237in}{1.033223in}}%
\pgfpathlineto{\pgfqpoint{7.237842in}{1.030021in}}%
\pgfpathlineto{\pgfqpoint{7.239052in}{1.030175in}}%
\pgfpathlineto{\pgfqpoint{7.240262in}{1.041797in}}%
\pgfpathlineto{\pgfqpoint{7.240867in}{1.031035in}}%
\pgfpathlineto{\pgfqpoint{7.241472in}{1.044405in}}%
\pgfpathlineto{\pgfqpoint{7.242077in}{1.034020in}}%
\pgfpathlineto{\pgfqpoint{7.242682in}{1.038170in}}%
\pgfpathlineto{\pgfqpoint{7.243892in}{1.028147in}}%
\pgfpathlineto{\pgfqpoint{7.247522in}{1.030841in}}%
\pgfpathlineto{\pgfqpoint{7.248127in}{1.030896in}}%
\pgfpathlineto{\pgfqpoint{7.248732in}{1.032647in}}%
\pgfpathlineto{\pgfqpoint{7.249337in}{1.030397in}}%
\pgfpathlineto{\pgfqpoint{7.249942in}{1.033275in}}%
\pgfpathlineto{\pgfqpoint{7.250547in}{1.030387in}}%
\pgfpathlineto{\pgfqpoint{7.251152in}{1.030747in}}%
\pgfpathlineto{\pgfqpoint{7.252967in}{1.039298in}}%
\pgfpathlineto{\pgfqpoint{7.253572in}{1.030274in}}%
\pgfpathlineto{\pgfqpoint{7.254177in}{1.035903in}}%
\pgfpathlineto{\pgfqpoint{7.254782in}{1.029584in}}%
\pgfpathlineto{\pgfqpoint{7.255387in}{1.032692in}}%
\pgfpathlineto{\pgfqpoint{7.255992in}{1.030167in}}%
\pgfpathlineto{\pgfqpoint{7.257202in}{1.045072in}}%
\pgfpathlineto{\pgfqpoint{7.259017in}{1.032383in}}%
\pgfpathlineto{\pgfqpoint{7.259622in}{1.037350in}}%
\pgfpathlineto{\pgfqpoint{7.260227in}{1.029183in}}%
\pgfpathlineto{\pgfqpoint{7.260831in}{1.030938in}}%
\pgfpathlineto{\pgfqpoint{7.261436in}{1.037536in}}%
\pgfpathlineto{\pgfqpoint{7.262041in}{1.037051in}}%
\pgfpathlineto{\pgfqpoint{7.262646in}{1.034430in}}%
\pgfpathlineto{\pgfqpoint{7.263251in}{1.036196in}}%
\pgfpathlineto{\pgfqpoint{7.263856in}{1.037075in}}%
\pgfpathlineto{\pgfqpoint{7.266276in}{1.030493in}}%
\pgfpathlineto{\pgfqpoint{7.266881in}{1.030037in}}%
\pgfpathlineto{\pgfqpoint{7.267486in}{1.033029in}}%
\pgfpathlineto{\pgfqpoint{7.268091in}{1.042163in}}%
\pgfpathlineto{\pgfqpoint{7.268696in}{1.034568in}}%
\pgfpathlineto{\pgfqpoint{7.270511in}{1.030106in}}%
\pgfpathlineto{\pgfqpoint{7.271116in}{1.031313in}}%
\pgfpathlineto{\pgfqpoint{7.272931in}{1.042322in}}%
\pgfpathlineto{\pgfqpoint{7.273536in}{1.032551in}}%
\pgfpathlineto{\pgfqpoint{7.274141in}{1.035672in}}%
\pgfpathlineto{\pgfqpoint{7.274746in}{1.031077in}}%
\pgfpathlineto{\pgfqpoint{7.275351in}{1.047998in}}%
\pgfpathlineto{\pgfqpoint{7.276561in}{1.031551in}}%
\pgfpathlineto{\pgfqpoint{7.277166in}{1.031566in}}%
\pgfpathlineto{\pgfqpoint{7.278981in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{7.279586in}{1.030062in}}%
\pgfpathlineto{\pgfqpoint{7.280191in}{1.034110in}}%
\pgfpathlineto{\pgfqpoint{7.280796in}{1.031764in}}%
\pgfpathlineto{\pgfqpoint{7.281401in}{1.037706in}}%
\pgfpathlineto{\pgfqpoint{7.282006in}{1.036198in}}%
\pgfpathlineto{\pgfqpoint{7.282611in}{1.033105in}}%
\pgfpathlineto{\pgfqpoint{7.283216in}{1.038061in}}%
\pgfpathlineto{\pgfqpoint{7.283821in}{1.032687in}}%
\pgfpathlineto{\pgfqpoint{7.285031in}{1.051478in}}%
\pgfpathlineto{\pgfqpoint{7.286241in}{1.031812in}}%
\pgfpathlineto{\pgfqpoint{7.286846in}{1.036278in}}%
\pgfpathlineto{\pgfqpoint{7.288056in}{1.030926in}}%
\pgfpathlineto{\pgfqpoint{7.288661in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{7.289266in}{1.031163in}}%
\pgfpathlineto{\pgfqpoint{7.289871in}{1.030805in}}%
\pgfpathlineto{\pgfqpoint{7.291081in}{1.036053in}}%
\pgfpathlineto{\pgfqpoint{7.291686in}{1.028183in}}%
\pgfpathlineto{\pgfqpoint{7.292291in}{1.030367in}}%
\pgfpathlineto{\pgfqpoint{7.293501in}{1.038269in}}%
\pgfpathlineto{\pgfqpoint{7.295316in}{1.030956in}}%
\pgfpathlineto{\pgfqpoint{7.297736in}{1.036976in}}%
\pgfpathlineto{\pgfqpoint{7.298946in}{1.041241in}}%
\pgfpathlineto{\pgfqpoint{7.299551in}{1.066296in}}%
\pgfpathlineto{\pgfqpoint{7.300156in}{1.054001in}}%
\pgfpathlineto{\pgfqpoint{7.300761in}{1.064425in}}%
\pgfpathlineto{\pgfqpoint{7.302576in}{1.036026in}}%
\pgfpathlineto{\pgfqpoint{7.303786in}{1.030775in}}%
\pgfpathlineto{\pgfqpoint{7.304391in}{1.032105in}}%
\pgfpathlineto{\pgfqpoint{7.304996in}{1.033464in}}%
\pgfpathlineto{\pgfqpoint{7.305601in}{1.030468in}}%
\pgfpathlineto{\pgfqpoint{7.306811in}{1.034517in}}%
\pgfpathlineto{\pgfqpoint{7.307416in}{1.033712in}}%
\pgfpathlineto{\pgfqpoint{7.308626in}{1.047058in}}%
\pgfpathlineto{\pgfqpoint{7.309231in}{1.040360in}}%
\pgfpathlineto{\pgfqpoint{7.309836in}{1.061380in}}%
\pgfpathlineto{\pgfqpoint{7.310441in}{1.045385in}}%
\pgfpathlineto{\pgfqpoint{7.311651in}{1.034163in}}%
\pgfpathlineto{\pgfqpoint{7.312256in}{1.037362in}}%
\pgfpathlineto{\pgfqpoint{7.312861in}{1.035742in}}%
\pgfpathlineto{\pgfqpoint{7.314071in}{1.030223in}}%
\pgfpathlineto{\pgfqpoint{7.314676in}{1.033520in}}%
\pgfpathlineto{\pgfqpoint{7.315886in}{1.044027in}}%
\pgfpathlineto{\pgfqpoint{7.316491in}{1.034294in}}%
\pgfpathlineto{\pgfqpoint{7.317096in}{1.038140in}}%
\pgfpathlineto{\pgfqpoint{7.318306in}{1.035535in}}%
\pgfpathlineto{\pgfqpoint{7.320121in}{1.049666in}}%
\pgfpathlineto{\pgfqpoint{7.321331in}{1.030061in}}%
\pgfpathlineto{\pgfqpoint{7.322541in}{1.043612in}}%
\pgfpathlineto{\pgfqpoint{7.323146in}{1.039998in}}%
\pgfpathlineto{\pgfqpoint{7.323751in}{1.068630in}}%
\pgfpathlineto{\pgfqpoint{7.324356in}{1.036770in}}%
\pgfpathlineto{\pgfqpoint{7.324961in}{1.055592in}}%
\pgfpathlineto{\pgfqpoint{7.325566in}{1.035995in}}%
\pgfpathlineto{\pgfqpoint{7.326171in}{1.048870in}}%
\pgfpathlineto{\pgfqpoint{7.326776in}{1.046275in}}%
\pgfpathlineto{\pgfqpoint{7.327381in}{1.034043in}}%
\pgfpathlineto{\pgfqpoint{7.327986in}{1.047301in}}%
\pgfpathlineto{\pgfqpoint{7.328591in}{1.040880in}}%
\pgfpathlineto{\pgfqpoint{7.329196in}{1.033058in}}%
\pgfpathlineto{\pgfqpoint{7.329801in}{1.050827in}}%
\pgfpathlineto{\pgfqpoint{7.331011in}{1.031299in}}%
\pgfpathlineto{\pgfqpoint{7.331616in}{1.038322in}}%
\pgfpathlineto{\pgfqpoint{7.332221in}{1.030160in}}%
\pgfpathlineto{\pgfqpoint{7.332826in}{1.048170in}}%
\pgfpathlineto{\pgfqpoint{7.333431in}{1.043328in}}%
\pgfpathlineto{\pgfqpoint{7.334036in}{1.041398in}}%
\pgfpathlineto{\pgfqpoint{7.334641in}{1.045528in}}%
\pgfpathlineto{\pgfqpoint{7.335246in}{1.042385in}}%
\pgfpathlineto{\pgfqpoint{7.335851in}{1.039740in}}%
\pgfpathlineto{\pgfqpoint{7.336456in}{1.040836in}}%
\pgfpathlineto{\pgfqpoint{7.337061in}{1.041209in}}%
\pgfpathlineto{\pgfqpoint{7.337666in}{1.031881in}}%
\pgfpathlineto{\pgfqpoint{7.338271in}{1.046804in}}%
\pgfpathlineto{\pgfqpoint{7.338876in}{1.036227in}}%
\pgfpathlineto{\pgfqpoint{7.339481in}{1.029253in}}%
\pgfpathlineto{\pgfqpoint{7.340086in}{1.031383in}}%
\pgfpathlineto{\pgfqpoint{7.340691in}{1.037639in}}%
\pgfpathlineto{\pgfqpoint{7.341296in}{1.030782in}}%
\pgfpathlineto{\pgfqpoint{7.341901in}{1.030872in}}%
\pgfpathlineto{\pgfqpoint{7.344321in}{1.092046in}}%
\pgfpathlineto{\pgfqpoint{7.346136in}{1.036670in}}%
\pgfpathlineto{\pgfqpoint{7.346741in}{1.032572in}}%
\pgfpathlineto{\pgfqpoint{7.347346in}{1.035645in}}%
\pgfpathlineto{\pgfqpoint{7.348556in}{1.058554in}}%
\pgfpathlineto{\pgfqpoint{7.350371in}{1.033127in}}%
\pgfpathlineto{\pgfqpoint{7.350976in}{1.038577in}}%
\pgfpathlineto{\pgfqpoint{7.351581in}{1.030920in}}%
\pgfpathlineto{\pgfqpoint{7.352791in}{1.062670in}}%
\pgfpathlineto{\pgfqpoint{7.354606in}{1.032765in}}%
\pgfpathlineto{\pgfqpoint{7.356421in}{1.052563in}}%
\pgfpathlineto{\pgfqpoint{7.357631in}{1.059154in}}%
\pgfpathlineto{\pgfqpoint{7.358841in}{1.037660in}}%
\pgfpathlineto{\pgfqpoint{7.360656in}{1.031861in}}%
\pgfpathlineto{\pgfqpoint{7.361261in}{1.034331in}}%
\pgfpathlineto{\pgfqpoint{7.361866in}{1.034040in}}%
\pgfpathlineto{\pgfqpoint{7.362471in}{1.035283in}}%
\pgfpathlineto{\pgfqpoint{7.363681in}{1.031762in}}%
\pgfpathlineto{\pgfqpoint{7.365496in}{1.046209in}}%
\pgfpathlineto{\pgfqpoint{7.366706in}{1.032485in}}%
\pgfpathlineto{\pgfqpoint{7.367311in}{1.036336in}}%
\pgfpathlineto{\pgfqpoint{7.367916in}{1.032547in}}%
\pgfpathlineto{\pgfqpoint{7.368521in}{1.052449in}}%
\pgfpathlineto{\pgfqpoint{7.369126in}{1.046038in}}%
\pgfpathlineto{\pgfqpoint{7.369731in}{1.045233in}}%
\pgfpathlineto{\pgfqpoint{7.370336in}{1.050467in}}%
\pgfpathlineto{\pgfqpoint{7.370941in}{1.083903in}}%
\pgfpathlineto{\pgfqpoint{7.371546in}{1.032080in}}%
\pgfpathlineto{\pgfqpoint{7.372151in}{1.050668in}}%
\pgfpathlineto{\pgfqpoint{7.372756in}{1.070737in}}%
\pgfpathlineto{\pgfqpoint{7.373361in}{1.039024in}}%
\pgfpathlineto{\pgfqpoint{7.373966in}{1.050254in}}%
\pgfpathlineto{\pgfqpoint{7.374571in}{1.062676in}}%
\pgfpathlineto{\pgfqpoint{7.375781in}{1.033734in}}%
\pgfpathlineto{\pgfqpoint{7.376386in}{1.039006in}}%
\pgfpathlineto{\pgfqpoint{7.376991in}{1.045095in}}%
\pgfpathlineto{\pgfqpoint{7.377596in}{1.045005in}}%
\pgfpathlineto{\pgfqpoint{7.378201in}{1.045254in}}%
\pgfpathlineto{\pgfqpoint{7.378806in}{1.033484in}}%
\pgfpathlineto{\pgfqpoint{7.379411in}{1.040482in}}%
\pgfpathlineto{\pgfqpoint{7.380016in}{1.034827in}}%
\pgfpathlineto{\pgfqpoint{7.380621in}{1.037615in}}%
\pgfpathlineto{\pgfqpoint{7.381226in}{1.046849in}}%
\pgfpathlineto{\pgfqpoint{7.381831in}{1.029564in}}%
\pgfpathlineto{\pgfqpoint{7.382436in}{1.062691in}}%
\pgfpathlineto{\pgfqpoint{7.383041in}{1.038418in}}%
\pgfpathlineto{\pgfqpoint{7.383646in}{1.041328in}}%
\pgfpathlineto{\pgfqpoint{7.385461in}{1.038150in}}%
\pgfpathlineto{\pgfqpoint{7.386671in}{1.036965in}}%
\pgfpathlineto{\pgfqpoint{7.387276in}{1.045303in}}%
\pgfpathlineto{\pgfqpoint{7.387881in}{1.041915in}}%
\pgfpathlineto{\pgfqpoint{7.388486in}{1.032278in}}%
\pgfpathlineto{\pgfqpoint{7.389091in}{1.035535in}}%
\pgfpathlineto{\pgfqpoint{7.390300in}{1.032989in}}%
\pgfpathlineto{\pgfqpoint{7.390905in}{1.046386in}}%
\pgfpathlineto{\pgfqpoint{7.391510in}{1.035846in}}%
\pgfpathlineto{\pgfqpoint{7.392115in}{1.039550in}}%
\pgfpathlineto{\pgfqpoint{7.392720in}{1.033956in}}%
\pgfpathlineto{\pgfqpoint{7.393325in}{1.070467in}}%
\pgfpathlineto{\pgfqpoint{7.393930in}{1.034764in}}%
\pgfpathlineto{\pgfqpoint{7.394535in}{1.037009in}}%
\pgfpathlineto{\pgfqpoint{7.395140in}{1.058800in}}%
\pgfpathlineto{\pgfqpoint{7.395745in}{1.037736in}}%
\pgfpathlineto{\pgfqpoint{7.396350in}{1.044557in}}%
\pgfpathlineto{\pgfqpoint{7.396955in}{1.073526in}}%
\pgfpathlineto{\pgfqpoint{7.398165in}{1.033806in}}%
\pgfpathlineto{\pgfqpoint{7.398770in}{1.039530in}}%
\pgfpathlineto{\pgfqpoint{7.399375in}{1.030501in}}%
\pgfpathlineto{\pgfqpoint{7.399980in}{1.034345in}}%
\pgfpathlineto{\pgfqpoint{7.400585in}{1.067634in}}%
\pgfpathlineto{\pgfqpoint{7.401190in}{1.035559in}}%
\pgfpathlineto{\pgfqpoint{7.401795in}{1.043596in}}%
\pgfpathlineto{\pgfqpoint{7.402400in}{1.052179in}}%
\pgfpathlineto{\pgfqpoint{7.403005in}{1.034048in}}%
\pgfpathlineto{\pgfqpoint{7.403610in}{1.045725in}}%
\pgfpathlineto{\pgfqpoint{7.404215in}{1.055964in}}%
\pgfpathlineto{\pgfqpoint{7.404820in}{1.039862in}}%
\pgfpathlineto{\pgfqpoint{7.405425in}{1.053290in}}%
\pgfpathlineto{\pgfqpoint{7.406030in}{1.061910in}}%
\pgfpathlineto{\pgfqpoint{7.407240in}{1.033783in}}%
\pgfpathlineto{\pgfqpoint{7.409055in}{1.045303in}}%
\pgfpathlineto{\pgfqpoint{7.409660in}{1.037928in}}%
\pgfpathlineto{\pgfqpoint{7.410265in}{1.040502in}}%
\pgfpathlineto{\pgfqpoint{7.410870in}{1.039831in}}%
\pgfpathlineto{\pgfqpoint{7.411475in}{1.034326in}}%
\pgfpathlineto{\pgfqpoint{7.412080in}{1.082882in}}%
\pgfpathlineto{\pgfqpoint{7.412685in}{1.033395in}}%
\pgfpathlineto{\pgfqpoint{7.413290in}{1.039725in}}%
\pgfpathlineto{\pgfqpoint{7.413895in}{1.076589in}}%
\pgfpathlineto{\pgfqpoint{7.415105in}{1.033983in}}%
\pgfpathlineto{\pgfqpoint{7.416920in}{1.040702in}}%
\pgfpathlineto{\pgfqpoint{7.418735in}{1.029493in}}%
\pgfpathlineto{\pgfqpoint{7.421155in}{1.058231in}}%
\pgfpathlineto{\pgfqpoint{7.421760in}{1.029750in}}%
\pgfpathlineto{\pgfqpoint{7.422365in}{1.058221in}}%
\pgfpathlineto{\pgfqpoint{7.422970in}{1.055061in}}%
\pgfpathlineto{\pgfqpoint{7.423575in}{1.045128in}}%
\pgfpathlineto{\pgfqpoint{7.424785in}{1.072395in}}%
\pgfpathlineto{\pgfqpoint{7.425390in}{1.038826in}}%
\pgfpathlineto{\pgfqpoint{7.425995in}{1.053458in}}%
\pgfpathlineto{\pgfqpoint{7.426600in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{7.427810in}{1.037364in}}%
\pgfpathlineto{\pgfqpoint{7.429625in}{1.055747in}}%
\pgfpathlineto{\pgfqpoint{7.430835in}{1.034769in}}%
\pgfpathlineto{\pgfqpoint{7.433860in}{1.183303in}}%
\pgfpathlineto{\pgfqpoint{7.435070in}{1.055854in}}%
\pgfpathlineto{\pgfqpoint{7.436280in}{1.067840in}}%
\pgfpathlineto{\pgfqpoint{7.436885in}{1.061491in}}%
\pgfpathlineto{\pgfqpoint{7.438700in}{1.186924in}}%
\pgfpathlineto{\pgfqpoint{7.439910in}{1.071030in}}%
\pgfpathlineto{\pgfqpoint{7.441120in}{1.039529in}}%
\pgfpathlineto{\pgfqpoint{7.441725in}{1.042461in}}%
\pgfpathlineto{\pgfqpoint{7.442330in}{1.062917in}}%
\pgfpathlineto{\pgfqpoint{7.442935in}{1.037557in}}%
\pgfpathlineto{\pgfqpoint{7.443540in}{1.040594in}}%
\pgfpathlineto{\pgfqpoint{7.444145in}{1.033956in}}%
\pgfpathlineto{\pgfqpoint{7.444750in}{1.042118in}}%
\pgfpathlineto{\pgfqpoint{7.445355in}{1.081316in}}%
\pgfpathlineto{\pgfqpoint{7.446565in}{1.035710in}}%
\pgfpathlineto{\pgfqpoint{7.448380in}{1.051971in}}%
\pgfpathlineto{\pgfqpoint{7.450195in}{1.032734in}}%
\pgfpathlineto{\pgfqpoint{7.450800in}{1.034256in}}%
\pgfpathlineto{\pgfqpoint{7.451405in}{1.039670in}}%
\pgfpathlineto{\pgfqpoint{7.452010in}{1.035286in}}%
\pgfpathlineto{\pgfqpoint{7.452615in}{1.040389in}}%
\pgfpathlineto{\pgfqpoint{7.453220in}{1.056502in}}%
\pgfpathlineto{\pgfqpoint{7.453825in}{1.035294in}}%
\pgfpathlineto{\pgfqpoint{7.454430in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{7.455035in}{1.046577in}}%
\pgfpathlineto{\pgfqpoint{7.455640in}{1.059732in}}%
\pgfpathlineto{\pgfqpoint{7.456245in}{1.107882in}}%
\pgfpathlineto{\pgfqpoint{7.456850in}{1.051462in}}%
\pgfpathlineto{\pgfqpoint{7.457455in}{1.079957in}}%
\pgfpathlineto{\pgfqpoint{7.458665in}{1.042024in}}%
\pgfpathlineto{\pgfqpoint{7.459270in}{1.089820in}}%
\pgfpathlineto{\pgfqpoint{7.460480in}{1.037156in}}%
\pgfpathlineto{\pgfqpoint{7.462295in}{1.092092in}}%
\pgfpathlineto{\pgfqpoint{7.463505in}{1.034594in}}%
\pgfpathlineto{\pgfqpoint{7.464110in}{1.037546in}}%
\pgfpathlineto{\pgfqpoint{7.464715in}{1.066301in}}%
\pgfpathlineto{\pgfqpoint{7.465320in}{1.041895in}}%
\pgfpathlineto{\pgfqpoint{7.465925in}{1.046526in}}%
\pgfpathlineto{\pgfqpoint{7.466530in}{1.083437in}}%
\pgfpathlineto{\pgfqpoint{7.467135in}{1.058088in}}%
\pgfpathlineto{\pgfqpoint{7.467740in}{1.045649in}}%
\pgfpathlineto{\pgfqpoint{7.468950in}{1.078314in}}%
\pgfpathlineto{\pgfqpoint{7.469555in}{1.046604in}}%
\pgfpathlineto{\pgfqpoint{7.470160in}{1.069906in}}%
\pgfpathlineto{\pgfqpoint{7.471370in}{1.042715in}}%
\pgfpathlineto{\pgfqpoint{7.473185in}{1.106425in}}%
\pgfpathlineto{\pgfqpoint{7.474395in}{1.045637in}}%
\pgfpathlineto{\pgfqpoint{7.475000in}{1.083710in}}%
\pgfpathlineto{\pgfqpoint{7.475605in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{7.476210in}{1.047429in}}%
\pgfpathlineto{\pgfqpoint{7.476815in}{1.051946in}}%
\pgfpathlineto{\pgfqpoint{7.477420in}{1.051413in}}%
\pgfpathlineto{\pgfqpoint{7.479235in}{1.032781in}}%
\pgfpathlineto{\pgfqpoint{7.480445in}{1.076927in}}%
\pgfpathlineto{\pgfqpoint{7.481050in}{1.047692in}}%
\pgfpathlineto{\pgfqpoint{7.481655in}{1.052535in}}%
\pgfpathlineto{\pgfqpoint{7.482865in}{1.116982in}}%
\pgfpathlineto{\pgfqpoint{7.483470in}{1.046472in}}%
\pgfpathlineto{\pgfqpoint{7.484075in}{1.119746in}}%
\pgfpathlineto{\pgfqpoint{7.485285in}{1.031871in}}%
\pgfpathlineto{\pgfqpoint{7.487705in}{1.072599in}}%
\pgfpathlineto{\pgfqpoint{7.488310in}{1.032630in}}%
\pgfpathlineto{\pgfqpoint{7.488915in}{1.043745in}}%
\pgfpathlineto{\pgfqpoint{7.489520in}{1.052744in}}%
\pgfpathlineto{\pgfqpoint{7.490125in}{1.041263in}}%
\pgfpathlineto{\pgfqpoint{7.490730in}{1.154702in}}%
\pgfpathlineto{\pgfqpoint{7.491335in}{1.042305in}}%
\pgfpathlineto{\pgfqpoint{7.491940in}{1.070196in}}%
\pgfpathlineto{\pgfqpoint{7.493150in}{1.102207in}}%
\pgfpathlineto{\pgfqpoint{7.494360in}{1.051754in}}%
\pgfpathlineto{\pgfqpoint{7.494965in}{1.074263in}}%
\pgfpathlineto{\pgfqpoint{7.495570in}{1.057382in}}%
\pgfpathlineto{\pgfqpoint{7.496175in}{1.034609in}}%
\pgfpathlineto{\pgfqpoint{7.496780in}{1.044941in}}%
\pgfpathlineto{\pgfqpoint{7.497990in}{1.054581in}}%
\pgfpathlineto{\pgfqpoint{7.498595in}{1.031626in}}%
\pgfpathlineto{\pgfqpoint{7.499200in}{1.057127in}}%
\pgfpathlineto{\pgfqpoint{7.499805in}{1.055355in}}%
\pgfpathlineto{\pgfqpoint{7.500410in}{1.056556in}}%
\pgfpathlineto{\pgfqpoint{7.501620in}{1.087951in}}%
\pgfpathlineto{\pgfqpoint{7.502830in}{1.039032in}}%
\pgfpathlineto{\pgfqpoint{7.503435in}{1.042498in}}%
\pgfpathlineto{\pgfqpoint{7.504040in}{1.081017in}}%
\pgfpathlineto{\pgfqpoint{7.504645in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{7.505250in}{1.060789in}}%
\pgfpathlineto{\pgfqpoint{7.505855in}{1.037282in}}%
\pgfpathlineto{\pgfqpoint{7.506460in}{1.098730in}}%
\pgfpathlineto{\pgfqpoint{7.507670in}{1.035700in}}%
\pgfpathlineto{\pgfqpoint{7.508275in}{1.057178in}}%
\pgfpathlineto{\pgfqpoint{7.508880in}{1.041545in}}%
\pgfpathlineto{\pgfqpoint{7.509485in}{1.035556in}}%
\pgfpathlineto{\pgfqpoint{7.510090in}{1.049496in}}%
\pgfpathlineto{\pgfqpoint{7.510695in}{1.123737in}}%
\pgfpathlineto{\pgfqpoint{7.511300in}{1.032321in}}%
\pgfpathlineto{\pgfqpoint{7.511905in}{1.044553in}}%
\pgfpathlineto{\pgfqpoint{7.512510in}{1.070203in}}%
\pgfpathlineto{\pgfqpoint{7.513115in}{1.059837in}}%
\pgfpathlineto{\pgfqpoint{7.513720in}{1.064012in}}%
\pgfpathlineto{\pgfqpoint{7.514325in}{1.035182in}}%
\pgfpathlineto{\pgfqpoint{7.514930in}{1.040163in}}%
\pgfpathlineto{\pgfqpoint{7.515535in}{1.042144in}}%
\pgfpathlineto{\pgfqpoint{7.516140in}{1.033983in}}%
\pgfpathlineto{\pgfqpoint{7.517955in}{1.059325in}}%
\pgfpathlineto{\pgfqpoint{7.518560in}{1.064259in}}%
\pgfpathlineto{\pgfqpoint{7.519165in}{1.060023in}}%
\pgfpathlineto{\pgfqpoint{7.519770in}{1.061676in}}%
\pgfpathlineto{\pgfqpoint{7.520374in}{1.068320in}}%
\pgfpathlineto{\pgfqpoint{7.521584in}{1.046270in}}%
\pgfpathlineto{\pgfqpoint{7.522189in}{1.048737in}}%
\pgfpathlineto{\pgfqpoint{7.522794in}{1.061774in}}%
\pgfpathlineto{\pgfqpoint{7.523399in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{7.524609in}{1.103568in}}%
\pgfpathlineto{\pgfqpoint{7.525214in}{1.103060in}}%
\pgfpathlineto{\pgfqpoint{7.526424in}{1.053178in}}%
\pgfpathlineto{\pgfqpoint{7.527029in}{1.096338in}}%
\pgfpathlineto{\pgfqpoint{7.527634in}{1.048381in}}%
\pgfpathlineto{\pgfqpoint{7.528239in}{1.054364in}}%
\pgfpathlineto{\pgfqpoint{7.528844in}{1.046558in}}%
\pgfpathlineto{\pgfqpoint{7.530054in}{1.090311in}}%
\pgfpathlineto{\pgfqpoint{7.531264in}{1.039448in}}%
\pgfpathlineto{\pgfqpoint{7.531869in}{1.053750in}}%
\pgfpathlineto{\pgfqpoint{7.532474in}{1.036416in}}%
\pgfpathlineto{\pgfqpoint{7.533079in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{7.533684in}{1.038877in}}%
\pgfpathlineto{\pgfqpoint{7.536104in}{1.104970in}}%
\pgfpathlineto{\pgfqpoint{7.537919in}{1.040343in}}%
\pgfpathlineto{\pgfqpoint{7.538524in}{1.041516in}}%
\pgfpathlineto{\pgfqpoint{7.539734in}{1.062047in}}%
\pgfpathlineto{\pgfqpoint{7.540339in}{1.046885in}}%
\pgfpathlineto{\pgfqpoint{7.540944in}{1.057610in}}%
\pgfpathlineto{\pgfqpoint{7.543364in}{1.031690in}}%
\pgfpathlineto{\pgfqpoint{7.546389in}{1.077038in}}%
\pgfpathlineto{\pgfqpoint{7.546994in}{1.094942in}}%
\pgfpathlineto{\pgfqpoint{7.547599in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{7.548204in}{1.137290in}}%
\pgfpathlineto{\pgfqpoint{7.550019in}{1.040667in}}%
\pgfpathlineto{\pgfqpoint{7.550624in}{1.093145in}}%
\pgfpathlineto{\pgfqpoint{7.551229in}{1.041369in}}%
\pgfpathlineto{\pgfqpoint{7.551834in}{1.045892in}}%
\pgfpathlineto{\pgfqpoint{7.552439in}{1.067276in}}%
\pgfpathlineto{\pgfqpoint{7.553044in}{1.033180in}}%
\pgfpathlineto{\pgfqpoint{7.553649in}{1.045620in}}%
\pgfpathlineto{\pgfqpoint{7.554254in}{1.037674in}}%
\pgfpathlineto{\pgfqpoint{7.554859in}{1.108167in}}%
\pgfpathlineto{\pgfqpoint{7.555464in}{1.092969in}}%
\pgfpathlineto{\pgfqpoint{7.556674in}{1.053905in}}%
\pgfpathlineto{\pgfqpoint{7.557884in}{1.135668in}}%
\pgfpathlineto{\pgfqpoint{7.558489in}{1.059642in}}%
\pgfpathlineto{\pgfqpoint{7.559094in}{1.092696in}}%
\pgfpathlineto{\pgfqpoint{7.560304in}{1.035691in}}%
\pgfpathlineto{\pgfqpoint{7.560909in}{1.050880in}}%
\pgfpathlineto{\pgfqpoint{7.561514in}{1.066902in}}%
\pgfpathlineto{\pgfqpoint{7.562724in}{1.039563in}}%
\pgfpathlineto{\pgfqpoint{7.563329in}{1.045151in}}%
\pgfpathlineto{\pgfqpoint{7.563934in}{1.085805in}}%
\pgfpathlineto{\pgfqpoint{7.564539in}{1.073071in}}%
\pgfpathlineto{\pgfqpoint{7.565144in}{1.076497in}}%
\pgfpathlineto{\pgfqpoint{7.565749in}{1.117489in}}%
\pgfpathlineto{\pgfqpoint{7.566354in}{1.040138in}}%
\pgfpathlineto{\pgfqpoint{7.566959in}{1.057313in}}%
\pgfpathlineto{\pgfqpoint{7.567564in}{1.079146in}}%
\pgfpathlineto{\pgfqpoint{7.568169in}{1.073005in}}%
\pgfpathlineto{\pgfqpoint{7.568774in}{1.071121in}}%
\pgfpathlineto{\pgfqpoint{7.569379in}{1.048204in}}%
\pgfpathlineto{\pgfqpoint{7.571194in}{1.127404in}}%
\pgfpathlineto{\pgfqpoint{7.571799in}{1.119097in}}%
\pgfpathlineto{\pgfqpoint{7.572404in}{1.084587in}}%
\pgfpathlineto{\pgfqpoint{7.573009in}{1.127458in}}%
\pgfpathlineto{\pgfqpoint{7.573614in}{1.052103in}}%
\pgfpathlineto{\pgfqpoint{7.574219in}{1.061241in}}%
\pgfpathlineto{\pgfqpoint{7.574824in}{1.048024in}}%
\pgfpathlineto{\pgfqpoint{7.575429in}{1.062729in}}%
\pgfpathlineto{\pgfqpoint{7.576034in}{1.200757in}}%
\pgfpathlineto{\pgfqpoint{7.576639in}{1.089330in}}%
\pgfpathlineto{\pgfqpoint{7.577849in}{1.052795in}}%
\pgfpathlineto{\pgfqpoint{7.578454in}{1.072929in}}%
\pgfpathlineto{\pgfqpoint{7.579059in}{1.066449in}}%
\pgfpathlineto{\pgfqpoint{7.580874in}{1.040254in}}%
\pgfpathlineto{\pgfqpoint{7.582689in}{1.149134in}}%
\pgfpathlineto{\pgfqpoint{7.583294in}{1.137327in}}%
\pgfpathlineto{\pgfqpoint{7.583899in}{1.058017in}}%
\pgfpathlineto{\pgfqpoint{7.584504in}{1.116488in}}%
\pgfpathlineto{\pgfqpoint{7.585109in}{1.048126in}}%
\pgfpathlineto{\pgfqpoint{7.585714in}{1.069236in}}%
\pgfpathlineto{\pgfqpoint{7.586319in}{1.062208in}}%
\pgfpathlineto{\pgfqpoint{7.586924in}{1.086352in}}%
\pgfpathlineto{\pgfqpoint{7.588134in}{1.038295in}}%
\pgfpathlineto{\pgfqpoint{7.588739in}{1.056355in}}%
\pgfpathlineto{\pgfqpoint{7.589344in}{1.193159in}}%
\pgfpathlineto{\pgfqpoint{7.589949in}{1.189653in}}%
\pgfpathlineto{\pgfqpoint{7.590554in}{1.176220in}}%
\pgfpathlineto{\pgfqpoint{7.591159in}{1.135133in}}%
\pgfpathlineto{\pgfqpoint{7.591764in}{1.462399in}}%
\pgfpathlineto{\pgfqpoint{7.592369in}{1.190033in}}%
\pgfpathlineto{\pgfqpoint{7.593579in}{1.028560in}}%
\pgfpathlineto{\pgfqpoint{7.594789in}{1.027750in}}%
\pgfpathlineto{\pgfqpoint{7.595394in}{1.026832in}}%
\pgfpathlineto{\pgfqpoint{7.596604in}{1.028234in}}%
\pgfpathlineto{\pgfqpoint{7.597209in}{1.027016in}}%
\pgfpathlineto{\pgfqpoint{7.597814in}{1.027432in}}%
\pgfpathlineto{\pgfqpoint{7.598419in}{1.029685in}}%
\pgfpathlineto{\pgfqpoint{7.599024in}{1.027076in}}%
\pgfpathlineto{\pgfqpoint{7.599629in}{1.027352in}}%
\pgfpathlineto{\pgfqpoint{7.606889in}{1.027149in}}%
\pgfpathlineto{\pgfqpoint{7.608099in}{1.027490in}}%
\pgfpathlineto{\pgfqpoint{7.610519in}{1.029033in}}%
\pgfpathlineto{\pgfqpoint{7.611124in}{1.027709in}}%
\pgfpathlineto{\pgfqpoint{7.611729in}{1.032415in}}%
\pgfpathlineto{\pgfqpoint{7.612334in}{1.029188in}}%
\pgfpathlineto{\pgfqpoint{7.612939in}{1.028553in}}%
\pgfpathlineto{\pgfqpoint{7.613544in}{1.029254in}}%
\pgfpathlineto{\pgfqpoint{7.615359in}{1.028921in}}%
\pgfpathlineto{\pgfqpoint{7.616569in}{1.027592in}}%
\pgfpathlineto{\pgfqpoint{7.618384in}{1.029848in}}%
\pgfpathlineto{\pgfqpoint{7.619594in}{1.027606in}}%
\pgfpathlineto{\pgfqpoint{7.620804in}{1.028386in}}%
\pgfpathlineto{\pgfqpoint{7.622014in}{1.027714in}}%
\pgfpathlineto{\pgfqpoint{7.623829in}{1.030390in}}%
\pgfpathlineto{\pgfqpoint{7.624434in}{1.027879in}}%
\pgfpathlineto{\pgfqpoint{7.625039in}{1.028180in}}%
\pgfpathlineto{\pgfqpoint{7.626854in}{1.028096in}}%
\pgfpathlineto{\pgfqpoint{7.627459in}{1.032737in}}%
\pgfpathlineto{\pgfqpoint{7.628064in}{1.027715in}}%
\pgfpathlineto{\pgfqpoint{7.628669in}{1.032454in}}%
\pgfpathlineto{\pgfqpoint{7.629274in}{1.029480in}}%
\pgfpathlineto{\pgfqpoint{7.629879in}{1.032468in}}%
\pgfpathlineto{\pgfqpoint{7.631694in}{1.028565in}}%
\pgfpathlineto{\pgfqpoint{7.632299in}{1.031586in}}%
\pgfpathlineto{\pgfqpoint{7.632904in}{1.029481in}}%
\pgfpathlineto{\pgfqpoint{7.634719in}{1.033587in}}%
\pgfpathlineto{\pgfqpoint{7.636534in}{1.029164in}}%
\pgfpathlineto{\pgfqpoint{7.638349in}{1.032792in}}%
\pgfpathlineto{\pgfqpoint{7.638954in}{1.027881in}}%
\pgfpathlineto{\pgfqpoint{7.639559in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{7.640769in}{1.029259in}}%
\pgfpathlineto{\pgfqpoint{7.641374in}{1.028061in}}%
\pgfpathlineto{\pgfqpoint{7.641979in}{1.029092in}}%
\pgfpathlineto{\pgfqpoint{7.643189in}{1.028409in}}%
\pgfpathlineto{\pgfqpoint{7.645004in}{1.036343in}}%
\pgfpathlineto{\pgfqpoint{7.646819in}{1.028271in}}%
\pgfpathlineto{\pgfqpoint{7.647424in}{1.029742in}}%
\pgfpathlineto{\pgfqpoint{7.648029in}{1.029454in}}%
\pgfpathlineto{\pgfqpoint{7.649844in}{1.030630in}}%
\pgfpathlineto{\pgfqpoint{7.650448in}{1.028319in}}%
\pgfpathlineto{\pgfqpoint{7.651658in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{7.652868in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{7.653473in}{1.028950in}}%
\pgfpathlineto{\pgfqpoint{7.654078in}{1.030102in}}%
\pgfpathlineto{\pgfqpoint{7.654683in}{1.028996in}}%
\pgfpathlineto{\pgfqpoint{7.655288in}{1.029037in}}%
\pgfpathlineto{\pgfqpoint{7.656498in}{1.031538in}}%
\pgfpathlineto{\pgfqpoint{7.657103in}{1.028621in}}%
\pgfpathlineto{\pgfqpoint{7.657708in}{1.029532in}}%
\pgfpathlineto{\pgfqpoint{7.658918in}{1.030472in}}%
\pgfpathlineto{\pgfqpoint{7.659523in}{1.027994in}}%
\pgfpathlineto{\pgfqpoint{7.660128in}{1.028396in}}%
\pgfpathlineto{\pgfqpoint{7.660733in}{1.037784in}}%
\pgfpathlineto{\pgfqpoint{7.661338in}{1.028589in}}%
\pgfpathlineto{\pgfqpoint{7.661943in}{1.031616in}}%
\pgfpathlineto{\pgfqpoint{7.662548in}{1.029840in}}%
\pgfpathlineto{\pgfqpoint{7.663758in}{1.036708in}}%
\pgfpathlineto{\pgfqpoint{7.664363in}{1.035016in}}%
\pgfpathlineto{\pgfqpoint{7.665573in}{1.031660in}}%
\pgfpathlineto{\pgfqpoint{7.666178in}{1.034121in}}%
\pgfpathlineto{\pgfqpoint{7.667388in}{1.030063in}}%
\pgfpathlineto{\pgfqpoint{7.667993in}{1.031462in}}%
\pgfpathlineto{\pgfqpoint{7.669203in}{1.027925in}}%
\pgfpathlineto{\pgfqpoint{7.669808in}{1.028955in}}%
\pgfpathlineto{\pgfqpoint{7.670413in}{1.029727in}}%
\pgfpathlineto{\pgfqpoint{7.671018in}{1.029186in}}%
\pgfpathlineto{\pgfqpoint{7.672833in}{1.028932in}}%
\pgfpathlineto{\pgfqpoint{7.673438in}{1.027186in}}%
\pgfpathlineto{\pgfqpoint{7.674043in}{1.028097in}}%
\pgfpathlineto{\pgfqpoint{7.674648in}{1.032691in}}%
\pgfpathlineto{\pgfqpoint{7.675253in}{1.030256in}}%
\pgfpathlineto{\pgfqpoint{7.675858in}{1.029342in}}%
\pgfpathlineto{\pgfqpoint{7.677068in}{1.031049in}}%
\pgfpathlineto{\pgfqpoint{7.679488in}{1.028110in}}%
\pgfpathlineto{\pgfqpoint{7.681303in}{1.036965in}}%
\pgfpathlineto{\pgfqpoint{7.681908in}{1.032058in}}%
\pgfpathlineto{\pgfqpoint{7.682513in}{1.028807in}}%
\pgfpathlineto{\pgfqpoint{7.683118in}{1.030453in}}%
\pgfpathlineto{\pgfqpoint{7.683723in}{1.031131in}}%
\pgfpathlineto{\pgfqpoint{7.684328in}{1.029975in}}%
\pgfpathlineto{\pgfqpoint{7.684933in}{1.030963in}}%
\pgfpathlineto{\pgfqpoint{7.687353in}{1.032810in}}%
\pgfpathlineto{\pgfqpoint{7.687958in}{1.031664in}}%
\pgfpathlineto{\pgfqpoint{7.688563in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{7.690378in}{1.030066in}}%
\pgfpathlineto{\pgfqpoint{7.692193in}{1.036524in}}%
\pgfpathlineto{\pgfqpoint{7.694613in}{1.029953in}}%
\pgfpathlineto{\pgfqpoint{7.695218in}{1.030754in}}%
\pgfpathlineto{\pgfqpoint{7.695823in}{1.029023in}}%
\pgfpathlineto{\pgfqpoint{7.696428in}{1.033388in}}%
\pgfpathlineto{\pgfqpoint{7.697033in}{1.029905in}}%
\pgfpathlineto{\pgfqpoint{7.698848in}{1.030801in}}%
\pgfpathlineto{\pgfqpoint{7.700663in}{1.033810in}}%
\pgfpathlineto{\pgfqpoint{7.701268in}{1.031813in}}%
\pgfpathlineto{\pgfqpoint{7.703688in}{1.037136in}}%
\pgfpathlineto{\pgfqpoint{7.704898in}{1.029363in}}%
\pgfpathlineto{\pgfqpoint{7.705503in}{1.032805in}}%
\pgfpathlineto{\pgfqpoint{7.706108in}{1.042971in}}%
\pgfpathlineto{\pgfqpoint{7.707923in}{1.030042in}}%
\pgfpathlineto{\pgfqpoint{7.708528in}{1.028979in}}%
\pgfpathlineto{\pgfqpoint{7.709133in}{1.029631in}}%
\pgfpathlineto{\pgfqpoint{7.709738in}{1.029403in}}%
\pgfpathlineto{\pgfqpoint{7.710343in}{1.034208in}}%
\pgfpathlineto{\pgfqpoint{7.710948in}{1.028987in}}%
\pgfpathlineto{\pgfqpoint{7.711553in}{1.030876in}}%
\pgfpathlineto{\pgfqpoint{7.712158in}{1.041476in}}%
\pgfpathlineto{\pgfqpoint{7.712763in}{1.037186in}}%
\pgfpathlineto{\pgfqpoint{7.713368in}{1.037424in}}%
\pgfpathlineto{\pgfqpoint{7.713973in}{1.039564in}}%
\pgfpathlineto{\pgfqpoint{7.715183in}{1.032154in}}%
\pgfpathlineto{\pgfqpoint{7.715788in}{1.032525in}}%
\pgfpathlineto{\pgfqpoint{7.716393in}{1.036853in}}%
\pgfpathlineto{\pgfqpoint{7.717603in}{1.029582in}}%
\pgfpathlineto{\pgfqpoint{7.718813in}{1.032884in}}%
\pgfpathlineto{\pgfqpoint{7.719418in}{1.030502in}}%
\pgfpathlineto{\pgfqpoint{7.720023in}{1.044146in}}%
\pgfpathlineto{\pgfqpoint{7.720628in}{1.036904in}}%
\pgfpathlineto{\pgfqpoint{7.721233in}{1.035410in}}%
\pgfpathlineto{\pgfqpoint{7.721838in}{1.047500in}}%
\pgfpathlineto{\pgfqpoint{7.722443in}{1.033741in}}%
\pgfpathlineto{\pgfqpoint{7.723048in}{1.037464in}}%
\pgfpathlineto{\pgfqpoint{7.723653in}{1.043684in}}%
\pgfpathlineto{\pgfqpoint{7.724863in}{1.034885in}}%
\pgfpathlineto{\pgfqpoint{7.725468in}{1.037120in}}%
\pgfpathlineto{\pgfqpoint{7.726073in}{1.036562in}}%
\pgfpathlineto{\pgfqpoint{7.726678in}{1.031988in}}%
\pgfpathlineto{\pgfqpoint{7.727283in}{1.039749in}}%
\pgfpathlineto{\pgfqpoint{7.727888in}{1.035780in}}%
\pgfpathlineto{\pgfqpoint{7.729098in}{1.034156in}}%
\pgfpathlineto{\pgfqpoint{7.729703in}{1.031340in}}%
\pgfpathlineto{\pgfqpoint{7.730308in}{1.031644in}}%
\pgfpathlineto{\pgfqpoint{7.732123in}{1.041404in}}%
\pgfpathlineto{\pgfqpoint{7.734543in}{1.031876in}}%
\pgfpathlineto{\pgfqpoint{7.735148in}{1.041424in}}%
\pgfpathlineto{\pgfqpoint{7.735753in}{1.032756in}}%
\pgfpathlineto{\pgfqpoint{7.736358in}{1.034255in}}%
\pgfpathlineto{\pgfqpoint{7.736963in}{1.036995in}}%
\pgfpathlineto{\pgfqpoint{7.737568in}{1.035947in}}%
\pgfpathlineto{\pgfqpoint{7.738173in}{1.035419in}}%
\pgfpathlineto{\pgfqpoint{7.738778in}{1.031491in}}%
\pgfpathlineto{\pgfqpoint{7.739383in}{1.032466in}}%
\pgfpathlineto{\pgfqpoint{7.740593in}{1.039387in}}%
\pgfpathlineto{\pgfqpoint{7.741198in}{1.035721in}}%
\pgfpathlineto{\pgfqpoint{7.741803in}{1.037023in}}%
\pgfpathlineto{\pgfqpoint{7.742408in}{1.043522in}}%
\pgfpathlineto{\pgfqpoint{7.743013in}{1.031486in}}%
\pgfpathlineto{\pgfqpoint{7.743618in}{1.031826in}}%
\pgfpathlineto{\pgfqpoint{7.744223in}{1.032119in}}%
\pgfpathlineto{\pgfqpoint{7.745433in}{1.028879in}}%
\pgfpathlineto{\pgfqpoint{7.746643in}{1.031949in}}%
\pgfpathlineto{\pgfqpoint{7.747248in}{1.044898in}}%
\pgfpathlineto{\pgfqpoint{7.747853in}{1.038006in}}%
\pgfpathlineto{\pgfqpoint{7.748458in}{1.030349in}}%
\pgfpathlineto{\pgfqpoint{7.749063in}{1.030807in}}%
\pgfpathlineto{\pgfqpoint{7.749668in}{1.039000in}}%
\pgfpathlineto{\pgfqpoint{7.750273in}{1.031689in}}%
\pgfpathlineto{\pgfqpoint{7.750878in}{1.042794in}}%
\pgfpathlineto{\pgfqpoint{7.751483in}{1.030628in}}%
\pgfpathlineto{\pgfqpoint{7.752088in}{1.030891in}}%
\pgfpathlineto{\pgfqpoint{7.752693in}{1.050243in}}%
\pgfpathlineto{\pgfqpoint{7.753298in}{1.033236in}}%
\pgfpathlineto{\pgfqpoint{7.753903in}{1.048534in}}%
\pgfpathlineto{\pgfqpoint{7.754508in}{1.039590in}}%
\pgfpathlineto{\pgfqpoint{7.756323in}{1.030300in}}%
\pgfpathlineto{\pgfqpoint{7.756928in}{1.038274in}}%
\pgfpathlineto{\pgfqpoint{7.757533in}{1.033150in}}%
\pgfpathlineto{\pgfqpoint{7.758138in}{1.037221in}}%
\pgfpathlineto{\pgfqpoint{7.759348in}{1.031018in}}%
\pgfpathlineto{\pgfqpoint{7.760558in}{1.034863in}}%
\pgfpathlineto{\pgfqpoint{7.761163in}{1.032284in}}%
\pgfpathlineto{\pgfqpoint{7.762978in}{1.047265in}}%
\pgfpathlineto{\pgfqpoint{7.763583in}{1.031579in}}%
\pgfpathlineto{\pgfqpoint{7.764188in}{1.031890in}}%
\pgfpathlineto{\pgfqpoint{7.766003in}{1.031558in}}%
\pgfpathlineto{\pgfqpoint{7.768423in}{1.043812in}}%
\pgfpathlineto{\pgfqpoint{7.769633in}{1.030750in}}%
\pgfpathlineto{\pgfqpoint{7.770238in}{1.039146in}}%
\pgfpathlineto{\pgfqpoint{7.770843in}{1.038179in}}%
\pgfpathlineto{\pgfqpoint{7.771448in}{1.032199in}}%
\pgfpathlineto{\pgfqpoint{7.772053in}{1.038099in}}%
\pgfpathlineto{\pgfqpoint{7.772658in}{1.032454in}}%
\pgfpathlineto{\pgfqpoint{7.774473in}{1.056317in}}%
\pgfpathlineto{\pgfqpoint{7.775078in}{1.029629in}}%
\pgfpathlineto{\pgfqpoint{7.775683in}{1.032945in}}%
\pgfpathlineto{\pgfqpoint{7.776288in}{1.033474in}}%
\pgfpathlineto{\pgfqpoint{7.778708in}{1.068098in}}%
\pgfpathlineto{\pgfqpoint{7.780522in}{1.031516in}}%
\pgfpathlineto{\pgfqpoint{7.781127in}{1.036322in}}%
\pgfpathlineto{\pgfqpoint{7.781732in}{1.033004in}}%
\pgfpathlineto{\pgfqpoint{7.782337in}{1.033687in}}%
\pgfpathlineto{\pgfqpoint{7.782942in}{1.037012in}}%
\pgfpathlineto{\pgfqpoint{7.783547in}{1.035555in}}%
\pgfpathlineto{\pgfqpoint{7.784152in}{1.034340in}}%
\pgfpathlineto{\pgfqpoint{7.784757in}{1.035804in}}%
\pgfpathlineto{\pgfqpoint{7.785967in}{1.052125in}}%
\pgfpathlineto{\pgfqpoint{7.786572in}{1.047143in}}%
\pgfpathlineto{\pgfqpoint{7.787177in}{1.036952in}}%
\pgfpathlineto{\pgfqpoint{7.787782in}{1.044471in}}%
\pgfpathlineto{\pgfqpoint{7.788387in}{1.035667in}}%
\pgfpathlineto{\pgfqpoint{7.788992in}{1.038587in}}%
\pgfpathlineto{\pgfqpoint{7.790202in}{1.043010in}}%
\pgfpathlineto{\pgfqpoint{7.790807in}{1.036936in}}%
\pgfpathlineto{\pgfqpoint{7.791412in}{1.044403in}}%
\pgfpathlineto{\pgfqpoint{7.792017in}{1.038199in}}%
\pgfpathlineto{\pgfqpoint{7.792622in}{1.039731in}}%
\pgfpathlineto{\pgfqpoint{7.794437in}{1.032818in}}%
\pgfpathlineto{\pgfqpoint{7.796252in}{1.039312in}}%
\pgfpathlineto{\pgfqpoint{7.796857in}{1.033155in}}%
\pgfpathlineto{\pgfqpoint{7.797462in}{1.034531in}}%
\pgfpathlineto{\pgfqpoint{7.798067in}{1.034757in}}%
\pgfpathlineto{\pgfqpoint{7.799277in}{1.049990in}}%
\pgfpathlineto{\pgfqpoint{7.799882in}{1.035776in}}%
\pgfpathlineto{\pgfqpoint{7.800487in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{7.801092in}{1.045853in}}%
\pgfpathlineto{\pgfqpoint{7.801697in}{1.037342in}}%
\pgfpathlineto{\pgfqpoint{7.802302in}{1.052359in}}%
\pgfpathlineto{\pgfqpoint{7.802907in}{1.049025in}}%
\pgfpathlineto{\pgfqpoint{7.804117in}{1.034069in}}%
\pgfpathlineto{\pgfqpoint{7.804722in}{1.044753in}}%
\pgfpathlineto{\pgfqpoint{7.805327in}{1.037843in}}%
\pgfpathlineto{\pgfqpoint{7.805932in}{1.034596in}}%
\pgfpathlineto{\pgfqpoint{7.806537in}{1.036403in}}%
\pgfpathlineto{\pgfqpoint{7.807142in}{1.043518in}}%
\pgfpathlineto{\pgfqpoint{7.807747in}{1.039773in}}%
\pgfpathlineto{\pgfqpoint{7.808352in}{1.042759in}}%
\pgfpathlineto{\pgfqpoint{7.808957in}{1.037720in}}%
\pgfpathlineto{\pgfqpoint{7.810167in}{1.048890in}}%
\pgfpathlineto{\pgfqpoint{7.810772in}{1.034401in}}%
\pgfpathlineto{\pgfqpoint{7.811377in}{1.038092in}}%
\pgfpathlineto{\pgfqpoint{7.812587in}{1.031558in}}%
\pgfpathlineto{\pgfqpoint{7.814402in}{1.045374in}}%
\pgfpathlineto{\pgfqpoint{7.815007in}{1.035076in}}%
\pgfpathlineto{\pgfqpoint{7.815612in}{1.039783in}}%
\pgfpathlineto{\pgfqpoint{7.817427in}{1.043174in}}%
\pgfpathlineto{\pgfqpoint{7.818032in}{1.036541in}}%
\pgfpathlineto{\pgfqpoint{7.818637in}{1.054487in}}%
\pgfpathlineto{\pgfqpoint{7.819242in}{1.038040in}}%
\pgfpathlineto{\pgfqpoint{7.819847in}{1.041616in}}%
\pgfpathlineto{\pgfqpoint{7.820452in}{1.036611in}}%
\pgfpathlineto{\pgfqpoint{7.821057in}{1.048789in}}%
\pgfpathlineto{\pgfqpoint{7.821662in}{1.034704in}}%
\pgfpathlineto{\pgfqpoint{7.822267in}{1.041307in}}%
\pgfpathlineto{\pgfqpoint{7.823477in}{1.034082in}}%
\pgfpathlineto{\pgfqpoint{7.824082in}{1.036987in}}%
\pgfpathlineto{\pgfqpoint{7.825292in}{1.062842in}}%
\pgfpathlineto{\pgfqpoint{7.825897in}{1.032538in}}%
\pgfpathlineto{\pgfqpoint{7.826502in}{1.064044in}}%
\pgfpathlineto{\pgfqpoint{7.827107in}{1.030299in}}%
\pgfpathlineto{\pgfqpoint{7.827712in}{1.047580in}}%
\pgfpathlineto{\pgfqpoint{7.828317in}{1.045070in}}%
\pgfpathlineto{\pgfqpoint{7.829527in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{7.830737in}{1.040904in}}%
\pgfpathlineto{\pgfqpoint{7.831342in}{1.038052in}}%
\pgfpathlineto{\pgfqpoint{7.831947in}{1.034442in}}%
\pgfpathlineto{\pgfqpoint{7.832552in}{1.053636in}}%
\pgfpathlineto{\pgfqpoint{7.833157in}{1.043726in}}%
\pgfpathlineto{\pgfqpoint{7.833762in}{1.043669in}}%
\pgfpathlineto{\pgfqpoint{7.834972in}{1.054723in}}%
\pgfpathlineto{\pgfqpoint{7.835577in}{1.038009in}}%
\pgfpathlineto{\pgfqpoint{7.836182in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{7.837392in}{1.039196in}}%
\pgfpathlineto{\pgfqpoint{7.837997in}{1.051714in}}%
\pgfpathlineto{\pgfqpoint{7.838602in}{1.042862in}}%
\pgfpathlineto{\pgfqpoint{7.839207in}{1.036198in}}%
\pgfpathlineto{\pgfqpoint{7.839812in}{1.045873in}}%
\pgfpathlineto{\pgfqpoint{7.840417in}{1.036165in}}%
\pgfpathlineto{\pgfqpoint{7.841022in}{1.045664in}}%
\pgfpathlineto{\pgfqpoint{7.842837in}{1.032398in}}%
\pgfpathlineto{\pgfqpoint{7.844047in}{1.066610in}}%
\pgfpathlineto{\pgfqpoint{7.845257in}{1.063149in}}%
\pgfpathlineto{\pgfqpoint{7.847072in}{1.037512in}}%
\pgfpathlineto{\pgfqpoint{7.847677in}{1.038067in}}%
\pgfpathlineto{\pgfqpoint{7.848282in}{1.053303in}}%
\pgfpathlineto{\pgfqpoint{7.848887in}{1.033439in}}%
\pgfpathlineto{\pgfqpoint{7.849492in}{1.034139in}}%
\pgfpathlineto{\pgfqpoint{7.850097in}{1.040667in}}%
\pgfpathlineto{\pgfqpoint{7.850702in}{1.030825in}}%
\pgfpathlineto{\pgfqpoint{7.851912in}{1.055607in}}%
\pgfpathlineto{\pgfqpoint{7.852517in}{1.033093in}}%
\pgfpathlineto{\pgfqpoint{7.853122in}{1.048846in}}%
\pgfpathlineto{\pgfqpoint{7.853727in}{1.058957in}}%
\pgfpathlineto{\pgfqpoint{7.854332in}{1.043106in}}%
\pgfpathlineto{\pgfqpoint{7.854937in}{1.053919in}}%
\pgfpathlineto{\pgfqpoint{7.856752in}{1.036422in}}%
\pgfpathlineto{\pgfqpoint{7.857357in}{1.052593in}}%
\pgfpathlineto{\pgfqpoint{7.857962in}{1.044385in}}%
\pgfpathlineto{\pgfqpoint{7.858567in}{1.044384in}}%
\pgfpathlineto{\pgfqpoint{7.859172in}{1.039291in}}%
\pgfpathlineto{\pgfqpoint{7.859777in}{1.044902in}}%
\pgfpathlineto{\pgfqpoint{7.860382in}{1.035425in}}%
\pgfpathlineto{\pgfqpoint{7.860987in}{1.047045in}}%
\pgfpathlineto{\pgfqpoint{7.861592in}{1.032083in}}%
\pgfpathlineto{\pgfqpoint{7.862197in}{1.046883in}}%
\pgfpathlineto{\pgfqpoint{7.862802in}{1.037679in}}%
\pgfpathlineto{\pgfqpoint{7.864012in}{1.048665in}}%
\pgfpathlineto{\pgfqpoint{7.864617in}{1.045391in}}%
\pgfpathlineto{\pgfqpoint{7.865222in}{1.067602in}}%
\pgfpathlineto{\pgfqpoint{7.865827in}{1.056451in}}%
\pgfpathlineto{\pgfqpoint{7.867037in}{1.046033in}}%
\pgfpathlineto{\pgfqpoint{7.867642in}{1.089094in}}%
\pgfpathlineto{\pgfqpoint{7.868247in}{1.039076in}}%
\pgfpathlineto{\pgfqpoint{7.868852in}{1.081792in}}%
\pgfpathlineto{\pgfqpoint{7.869457in}{1.035163in}}%
\pgfpathlineto{\pgfqpoint{7.870062in}{1.041154in}}%
\pgfpathlineto{\pgfqpoint{7.870667in}{1.092380in}}%
\pgfpathlineto{\pgfqpoint{7.871877in}{1.035519in}}%
\pgfpathlineto{\pgfqpoint{7.873087in}{1.055993in}}%
\pgfpathlineto{\pgfqpoint{7.873692in}{1.090084in}}%
\pgfpathlineto{\pgfqpoint{7.874297in}{1.063224in}}%
\pgfpathlineto{\pgfqpoint{7.875507in}{1.085921in}}%
\pgfpathlineto{\pgfqpoint{7.877322in}{1.046648in}}%
\pgfpathlineto{\pgfqpoint{7.877927in}{1.039666in}}%
\pgfpathlineto{\pgfqpoint{7.878532in}{1.090480in}}%
\pgfpathlineto{\pgfqpoint{7.879137in}{1.056503in}}%
\pgfpathlineto{\pgfqpoint{7.879742in}{1.047463in}}%
\pgfpathlineto{\pgfqpoint{7.880347in}{1.056324in}}%
\pgfpathlineto{\pgfqpoint{7.880952in}{1.036447in}}%
\pgfpathlineto{\pgfqpoint{7.881557in}{1.045135in}}%
\pgfpathlineto{\pgfqpoint{7.882162in}{1.076473in}}%
\pgfpathlineto{\pgfqpoint{7.882767in}{1.056005in}}%
\pgfpathlineto{\pgfqpoint{7.883372in}{1.040655in}}%
\pgfpathlineto{\pgfqpoint{7.883977in}{1.043694in}}%
\pgfpathlineto{\pgfqpoint{7.884582in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{7.886397in}{1.037350in}}%
\pgfpathlineto{\pgfqpoint{7.887607in}{1.045616in}}%
\pgfpathlineto{\pgfqpoint{7.888817in}{1.089274in}}%
\pgfpathlineto{\pgfqpoint{7.890632in}{1.042512in}}%
\pgfpathlineto{\pgfqpoint{7.892447in}{1.076851in}}%
\pgfpathlineto{\pgfqpoint{7.894262in}{1.039929in}}%
\pgfpathlineto{\pgfqpoint{7.894867in}{1.055004in}}%
\pgfpathlineto{\pgfqpoint{7.895472in}{1.043192in}}%
\pgfpathlineto{\pgfqpoint{7.896682in}{1.074624in}}%
\pgfpathlineto{\pgfqpoint{7.897287in}{1.063119in}}%
\pgfpathlineto{\pgfqpoint{7.898497in}{1.047988in}}%
\pgfpathlineto{\pgfqpoint{7.899707in}{1.124719in}}%
\pgfpathlineto{\pgfqpoint{7.900312in}{1.050384in}}%
\pgfpathlineto{\pgfqpoint{7.900917in}{1.059221in}}%
\pgfpathlineto{\pgfqpoint{7.901522in}{1.140968in}}%
\pgfpathlineto{\pgfqpoint{7.902127in}{1.043610in}}%
\pgfpathlineto{\pgfqpoint{7.902732in}{1.058929in}}%
\pgfpathlineto{\pgfqpoint{7.903337in}{1.048549in}}%
\pgfpathlineto{\pgfqpoint{7.903942in}{1.050046in}}%
\pgfpathlineto{\pgfqpoint{7.904547in}{1.065880in}}%
\pgfpathlineto{\pgfqpoint{7.905152in}{1.050985in}}%
\pgfpathlineto{\pgfqpoint{7.906362in}{1.158894in}}%
\pgfpathlineto{\pgfqpoint{7.906967in}{1.042512in}}%
\pgfpathlineto{\pgfqpoint{7.907572in}{1.054407in}}%
\pgfpathlineto{\pgfqpoint{7.908177in}{1.036070in}}%
\pgfpathlineto{\pgfqpoint{7.908782in}{1.075257in}}%
\pgfpathlineto{\pgfqpoint{7.909387in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{7.909991in}{1.045695in}}%
\pgfpathlineto{\pgfqpoint{7.910596in}{1.049821in}}%
\pgfpathlineto{\pgfqpoint{7.911806in}{1.038387in}}%
\pgfpathlineto{\pgfqpoint{7.912411in}{1.085830in}}%
\pgfpathlineto{\pgfqpoint{7.913016in}{1.053512in}}%
\pgfpathlineto{\pgfqpoint{7.914226in}{1.111718in}}%
\pgfpathlineto{\pgfqpoint{7.914831in}{1.066234in}}%
\pgfpathlineto{\pgfqpoint{7.915436in}{1.139424in}}%
\pgfpathlineto{\pgfqpoint{7.916646in}{1.055235in}}%
\pgfpathlineto{\pgfqpoint{7.917251in}{1.046123in}}%
\pgfpathlineto{\pgfqpoint{7.918461in}{1.068133in}}%
\pgfpathlineto{\pgfqpoint{7.919066in}{1.047887in}}%
\pgfpathlineto{\pgfqpoint{7.919671in}{1.048980in}}%
\pgfpathlineto{\pgfqpoint{7.921486in}{1.147555in}}%
\pgfpathlineto{\pgfqpoint{7.922696in}{1.054168in}}%
\pgfpathlineto{\pgfqpoint{7.923906in}{1.095084in}}%
\pgfpathlineto{\pgfqpoint{7.924511in}{1.058110in}}%
\pgfpathlineto{\pgfqpoint{7.925116in}{1.066700in}}%
\pgfpathlineto{\pgfqpoint{7.925721in}{1.131120in}}%
\pgfpathlineto{\pgfqpoint{7.926326in}{1.065894in}}%
\pgfpathlineto{\pgfqpoint{7.926931in}{1.101694in}}%
\pgfpathlineto{\pgfqpoint{7.927536in}{1.095587in}}%
\pgfpathlineto{\pgfqpoint{7.928141in}{1.115285in}}%
\pgfpathlineto{\pgfqpoint{7.929351in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{7.929956in}{1.064512in}}%
\pgfpathlineto{\pgfqpoint{7.930561in}{1.086182in}}%
\pgfpathlineto{\pgfqpoint{7.932376in}{1.035879in}}%
\pgfpathlineto{\pgfqpoint{7.932981in}{1.046043in}}%
\pgfpathlineto{\pgfqpoint{7.933586in}{1.043747in}}%
\pgfpathlineto{\pgfqpoint{7.934191in}{1.039745in}}%
\pgfpathlineto{\pgfqpoint{7.934796in}{1.049007in}}%
\pgfpathlineto{\pgfqpoint{7.935401in}{1.079710in}}%
\pgfpathlineto{\pgfqpoint{7.936006in}{1.036914in}}%
\pgfpathlineto{\pgfqpoint{7.936611in}{1.080960in}}%
\pgfpathlineto{\pgfqpoint{7.937216in}{1.058372in}}%
\pgfpathlineto{\pgfqpoint{7.937821in}{1.067558in}}%
\pgfpathlineto{\pgfqpoint{7.938426in}{1.039452in}}%
\pgfpathlineto{\pgfqpoint{7.939636in}{1.138999in}}%
\pgfpathlineto{\pgfqpoint{7.940241in}{1.051841in}}%
\pgfpathlineto{\pgfqpoint{7.940846in}{1.066834in}}%
\pgfpathlineto{\pgfqpoint{7.942661in}{1.046420in}}%
\pgfpathlineto{\pgfqpoint{7.943266in}{1.041760in}}%
\pgfpathlineto{\pgfqpoint{7.943871in}{1.071225in}}%
\pgfpathlineto{\pgfqpoint{7.944476in}{1.032825in}}%
\pgfpathlineto{\pgfqpoint{7.945081in}{1.101012in}}%
\pgfpathlineto{\pgfqpoint{7.945686in}{1.059265in}}%
\pgfpathlineto{\pgfqpoint{7.946896in}{1.038244in}}%
\pgfpathlineto{\pgfqpoint{7.948106in}{1.042502in}}%
\pgfpathlineto{\pgfqpoint{7.948711in}{1.046213in}}%
\pgfpathlineto{\pgfqpoint{7.949316in}{1.043183in}}%
\pgfpathlineto{\pgfqpoint{7.949921in}{1.138308in}}%
\pgfpathlineto{\pgfqpoint{7.950526in}{1.050968in}}%
\pgfpathlineto{\pgfqpoint{7.951131in}{1.051220in}}%
\pgfpathlineto{\pgfqpoint{7.954156in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{7.954761in}{1.039263in}}%
\pgfpathlineto{\pgfqpoint{7.955366in}{1.055859in}}%
\pgfpathlineto{\pgfqpoint{7.956576in}{1.063165in}}%
\pgfpathlineto{\pgfqpoint{7.957181in}{1.099157in}}%
\pgfpathlineto{\pgfqpoint{7.957786in}{1.040649in}}%
\pgfpathlineto{\pgfqpoint{7.958391in}{1.228837in}}%
\pgfpathlineto{\pgfqpoint{7.958996in}{1.092451in}}%
\pgfpathlineto{\pgfqpoint{7.960811in}{1.050562in}}%
\pgfpathlineto{\pgfqpoint{7.961416in}{1.084154in}}%
\pgfpathlineto{\pgfqpoint{7.962021in}{1.065970in}}%
\pgfpathlineto{\pgfqpoint{7.963836in}{1.040674in}}%
\pgfpathlineto{\pgfqpoint{7.964441in}{1.044549in}}%
\pgfpathlineto{\pgfqpoint{7.965046in}{1.141106in}}%
\pgfpathlineto{\pgfqpoint{7.965651in}{1.040143in}}%
\pgfpathlineto{\pgfqpoint{7.966256in}{1.050995in}}%
\pgfpathlineto{\pgfqpoint{7.967466in}{1.094031in}}%
\pgfpathlineto{\pgfqpoint{7.969281in}{1.054819in}}%
\pgfpathlineto{\pgfqpoint{7.970491in}{1.087002in}}%
\pgfpathlineto{\pgfqpoint{7.971096in}{1.054039in}}%
\pgfpathlineto{\pgfqpoint{7.971701in}{1.055989in}}%
\pgfpathlineto{\pgfqpoint{7.972911in}{1.071866in}}%
\pgfpathlineto{\pgfqpoint{7.974121in}{1.055712in}}%
\pgfpathlineto{\pgfqpoint{7.975331in}{1.115000in}}%
\pgfpathlineto{\pgfqpoint{7.975936in}{1.267373in}}%
\pgfpathlineto{\pgfqpoint{7.976541in}{1.179358in}}%
\pgfpathlineto{\pgfqpoint{7.977751in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{7.978961in}{1.030172in}}%
\pgfpathlineto{\pgfqpoint{7.979566in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{7.980171in}{1.029820in}}%
\pgfpathlineto{\pgfqpoint{7.980776in}{1.031412in}}%
\pgfpathlineto{\pgfqpoint{7.981381in}{1.027729in}}%
\pgfpathlineto{\pgfqpoint{7.981986in}{1.028361in}}%
\pgfpathlineto{\pgfqpoint{7.983801in}{1.027322in}}%
\pgfpathlineto{\pgfqpoint{7.987431in}{1.028738in}}%
\pgfpathlineto{\pgfqpoint{7.988641in}{1.029609in}}%
\pgfpathlineto{\pgfqpoint{7.989246in}{1.028363in}}%
\pgfpathlineto{\pgfqpoint{7.990456in}{1.030154in}}%
\pgfpathlineto{\pgfqpoint{7.991061in}{1.030383in}}%
\pgfpathlineto{\pgfqpoint{7.992271in}{1.027398in}}%
\pgfpathlineto{\pgfqpoint{7.992876in}{1.032255in}}%
\pgfpathlineto{\pgfqpoint{7.994691in}{1.027139in}}%
\pgfpathlineto{\pgfqpoint{7.999531in}{1.031269in}}%
\pgfpathlineto{\pgfqpoint{8.000136in}{1.029927in}}%
\pgfpathlineto{\pgfqpoint{8.001346in}{1.027897in}}%
\pgfpathlineto{\pgfqpoint{8.003161in}{1.027390in}}%
\pgfpathlineto{\pgfqpoint{8.003766in}{1.026956in}}%
\pgfpathlineto{\pgfqpoint{8.006186in}{1.031767in}}%
\pgfpathlineto{\pgfqpoint{8.008001in}{1.027759in}}%
\pgfpathlineto{\pgfqpoint{8.009816in}{1.030005in}}%
\pgfpathlineto{\pgfqpoint{8.010421in}{1.040823in}}%
\pgfpathlineto{\pgfqpoint{8.011026in}{1.028676in}}%
\pgfpathlineto{\pgfqpoint{8.011631in}{1.029943in}}%
\pgfpathlineto{\pgfqpoint{8.012236in}{1.032548in}}%
\pgfpathlineto{\pgfqpoint{8.012841in}{1.031746in}}%
\pgfpathlineto{\pgfqpoint{8.015261in}{1.028982in}}%
\pgfpathlineto{\pgfqpoint{8.015866in}{1.031836in}}%
\pgfpathlineto{\pgfqpoint{8.016471in}{1.029544in}}%
\pgfpathlineto{\pgfqpoint{8.017076in}{1.027935in}}%
\pgfpathlineto{\pgfqpoint{8.017681in}{1.032279in}}%
\pgfpathlineto{\pgfqpoint{8.018286in}{1.027823in}}%
\pgfpathlineto{\pgfqpoint{8.018891in}{1.027958in}}%
\pgfpathlineto{\pgfqpoint{8.020706in}{1.028506in}}%
\pgfpathlineto{\pgfqpoint{8.021311in}{1.027932in}}%
\pgfpathlineto{\pgfqpoint{8.021916in}{1.030752in}}%
\pgfpathlineto{\pgfqpoint{8.022521in}{1.028575in}}%
\pgfpathlineto{\pgfqpoint{8.023731in}{1.028265in}}%
\pgfpathlineto{\pgfqpoint{8.024941in}{1.029447in}}%
\pgfpathlineto{\pgfqpoint{8.025546in}{1.034378in}}%
\pgfpathlineto{\pgfqpoint{8.027361in}{1.028171in}}%
\pgfpathlineto{\pgfqpoint{8.028571in}{1.029557in}}%
\pgfpathlineto{\pgfqpoint{8.029781in}{1.032716in}}%
\pgfpathlineto{\pgfqpoint{8.030386in}{1.030267in}}%
\pgfpathlineto{\pgfqpoint{8.030991in}{1.034225in}}%
\pgfpathlineto{\pgfqpoint{8.031596in}{1.031878in}}%
\pgfpathlineto{\pgfqpoint{8.032806in}{1.034113in}}%
\pgfpathlineto{\pgfqpoint{8.033411in}{1.029215in}}%
\pgfpathlineto{\pgfqpoint{8.034016in}{1.030172in}}%
\pgfpathlineto{\pgfqpoint{8.034621in}{1.030793in}}%
\pgfpathlineto{\pgfqpoint{8.035226in}{1.028771in}}%
\pgfpathlineto{\pgfqpoint{8.035831in}{1.032935in}}%
\pgfpathlineto{\pgfqpoint{8.036436in}{1.028536in}}%
\pgfpathlineto{\pgfqpoint{8.037041in}{1.029200in}}%
\pgfpathlineto{\pgfqpoint{8.037646in}{1.030143in}}%
\pgfpathlineto{\pgfqpoint{8.038251in}{1.029123in}}%
\pgfpathlineto{\pgfqpoint{8.038856in}{1.029439in}}%
\pgfpathlineto{\pgfqpoint{8.039461in}{1.027991in}}%
\pgfpathlineto{\pgfqpoint{8.040065in}{1.028578in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{1.034192in}}%
\pgfpathlineto{\pgfqpoint{8.041275in}{1.032617in}}%
\pgfpathlineto{\pgfqpoint{8.041880in}{1.029920in}}%
\pgfpathlineto{\pgfqpoint{8.042485in}{1.034032in}}%
\pgfpathlineto{\pgfqpoint{8.043090in}{1.032200in}}%
\pgfpathlineto{\pgfqpoint{8.043695in}{1.030621in}}%
\pgfpathlineto{\pgfqpoint{8.044300in}{1.035591in}}%
\pgfpathlineto{\pgfqpoint{8.044905in}{1.031647in}}%
\pgfpathlineto{\pgfqpoint{8.046720in}{1.032835in}}%
\pgfpathlineto{\pgfqpoint{8.048535in}{1.027053in}}%
\pgfpathlineto{\pgfqpoint{8.049140in}{1.032421in}}%
\pgfpathlineto{\pgfqpoint{8.049745in}{1.029544in}}%
\pgfpathlineto{\pgfqpoint{8.050350in}{1.027809in}}%
\pgfpathlineto{\pgfqpoint{8.050955in}{1.028323in}}%
\pgfpathlineto{\pgfqpoint{8.051560in}{1.028226in}}%
\pgfpathlineto{\pgfqpoint{8.052770in}{1.031989in}}%
\pgfpathlineto{\pgfqpoint{8.053980in}{1.028000in}}%
\pgfpathlineto{\pgfqpoint{8.054585in}{1.030756in}}%
\pgfpathlineto{\pgfqpoint{8.055190in}{1.030107in}}%
\pgfpathlineto{\pgfqpoint{8.056400in}{1.032672in}}%
\pgfpathlineto{\pgfqpoint{8.057005in}{1.029294in}}%
\pgfpathlineto{\pgfqpoint{8.057610in}{1.033472in}}%
\pgfpathlineto{\pgfqpoint{8.058215in}{1.028489in}}%
\pgfpathlineto{\pgfqpoint{8.059425in}{1.044730in}}%
\pgfpathlineto{\pgfqpoint{8.061240in}{1.029036in}}%
\pgfpathlineto{\pgfqpoint{8.061845in}{1.029594in}}%
\pgfpathlineto{\pgfqpoint{8.063055in}{1.034984in}}%
\pgfpathlineto{\pgfqpoint{8.064265in}{1.028814in}}%
\pgfpathlineto{\pgfqpoint{8.064870in}{1.036482in}}%
\pgfpathlineto{\pgfqpoint{8.066080in}{1.029588in}}%
\pgfpathlineto{\pgfqpoint{8.067290in}{1.030973in}}%
\pgfpathlineto{\pgfqpoint{8.067895in}{1.028253in}}%
\pgfpathlineto{\pgfqpoint{8.068500in}{1.032267in}}%
\pgfpathlineto{\pgfqpoint{8.069105in}{1.028691in}}%
\pgfpathlineto{\pgfqpoint{8.070920in}{1.035854in}}%
\pgfpathlineto{\pgfqpoint{8.072130in}{1.031549in}}%
\pgfpathlineto{\pgfqpoint{8.072735in}{1.034663in}}%
\pgfpathlineto{\pgfqpoint{8.073945in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{8.075155in}{1.032877in}}%
\pgfpathlineto{\pgfqpoint{8.075760in}{1.029351in}}%
\pgfpathlineto{\pgfqpoint{8.076365in}{1.042365in}}%
\pgfpathlineto{\pgfqpoint{8.076970in}{1.029543in}}%
\pgfpathlineto{\pgfqpoint{8.077575in}{1.030712in}}%
\pgfpathlineto{\pgfqpoint{8.078180in}{1.028830in}}%
\pgfpathlineto{\pgfqpoint{8.079995in}{1.038782in}}%
\pgfpathlineto{\pgfqpoint{8.082415in}{1.030626in}}%
\pgfpathlineto{\pgfqpoint{8.083020in}{1.030812in}}%
\pgfpathlineto{\pgfqpoint{8.083625in}{1.034161in}}%
\pgfpathlineto{\pgfqpoint{8.084230in}{1.031092in}}%
\pgfpathlineto{\pgfqpoint{8.084835in}{1.037980in}}%
\pgfpathlineto{\pgfqpoint{8.086045in}{1.031275in}}%
\pgfpathlineto{\pgfqpoint{8.087255in}{1.031805in}}%
\pgfpathlineto{\pgfqpoint{8.087860in}{1.028138in}}%
\pgfpathlineto{\pgfqpoint{8.088465in}{1.029598in}}%
\pgfpathlineto{\pgfqpoint{8.089070in}{1.030291in}}%
\pgfpathlineto{\pgfqpoint{8.090280in}{1.037624in}}%
\pgfpathlineto{\pgfqpoint{8.090885in}{1.043823in}}%
\pgfpathlineto{\pgfqpoint{8.091490in}{1.033229in}}%
\pgfpathlineto{\pgfqpoint{8.092095in}{1.037928in}}%
\pgfpathlineto{\pgfqpoint{8.093305in}{1.043664in}}%
\pgfpathlineto{\pgfqpoint{8.094515in}{1.028399in}}%
\pgfpathlineto{\pgfqpoint{8.095120in}{1.028772in}}%
\pgfpathlineto{\pgfqpoint{8.095725in}{1.031064in}}%
\pgfpathlineto{\pgfqpoint{8.096330in}{1.028205in}}%
\pgfpathlineto{\pgfqpoint{8.097540in}{1.033058in}}%
\pgfpathlineto{\pgfqpoint{8.098145in}{1.029645in}}%
\pgfpathlineto{\pgfqpoint{8.098750in}{1.049108in}}%
\pgfpathlineto{\pgfqpoint{8.099355in}{1.039404in}}%
\pgfpathlineto{\pgfqpoint{8.100565in}{1.031950in}}%
\pgfpathlineto{\pgfqpoint{8.101170in}{1.034761in}}%
\pgfpathlineto{\pgfqpoint{8.101775in}{1.034853in}}%
\pgfpathlineto{\pgfqpoint{8.102380in}{1.053363in}}%
\pgfpathlineto{\pgfqpoint{8.102985in}{1.031135in}}%
\pgfpathlineto{\pgfqpoint{8.103590in}{1.031836in}}%
\pgfpathlineto{\pgfqpoint{8.104195in}{1.032851in}}%
\pgfpathlineto{\pgfqpoint{8.106615in}{1.028047in}}%
\pgfpathlineto{\pgfqpoint{8.108430in}{1.036807in}}%
\pgfpathlineto{\pgfqpoint{8.110245in}{1.032068in}}%
\pgfpathlineto{\pgfqpoint{8.110850in}{1.032963in}}%
\pgfpathlineto{\pgfqpoint{8.111455in}{1.029068in}}%
\pgfpathlineto{\pgfqpoint{8.112060in}{1.030764in}}%
\pgfpathlineto{\pgfqpoint{8.112665in}{1.041784in}}%
\pgfpathlineto{\pgfqpoint{8.113270in}{1.032698in}}%
\pgfpathlineto{\pgfqpoint{8.113875in}{1.031491in}}%
\pgfpathlineto{\pgfqpoint{8.114480in}{1.050158in}}%
\pgfpathlineto{\pgfqpoint{8.115690in}{1.030853in}}%
\pgfpathlineto{\pgfqpoint{8.116900in}{1.038549in}}%
\pgfpathlineto{\pgfqpoint{8.118110in}{1.032895in}}%
\pgfpathlineto{\pgfqpoint{8.119320in}{1.035789in}}%
\pgfpathlineto{\pgfqpoint{8.119925in}{1.033664in}}%
\pgfpathlineto{\pgfqpoint{8.120530in}{1.031538in}}%
\pgfpathlineto{\pgfqpoint{8.121135in}{1.042565in}}%
\pgfpathlineto{\pgfqpoint{8.121740in}{1.030780in}}%
\pgfpathlineto{\pgfqpoint{8.122345in}{1.036710in}}%
\pgfpathlineto{\pgfqpoint{8.122950in}{1.037526in}}%
\pgfpathlineto{\pgfqpoint{8.123555in}{1.036087in}}%
\pgfpathlineto{\pgfqpoint{8.124160in}{1.036375in}}%
\pgfpathlineto{\pgfqpoint{8.125975in}{1.048661in}}%
\pgfpathlineto{\pgfqpoint{8.126580in}{1.047794in}}%
\pgfpathlineto{\pgfqpoint{8.129000in}{1.032843in}}%
\pgfpathlineto{\pgfqpoint{8.129605in}{1.054873in}}%
\pgfpathlineto{\pgfqpoint{8.130210in}{1.034299in}}%
\pgfpathlineto{\pgfqpoint{8.130815in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{8.132025in}{1.028813in}}%
\pgfpathlineto{\pgfqpoint{8.133840in}{1.042885in}}%
\pgfpathlineto{\pgfqpoint{8.134445in}{1.037851in}}%
\pgfpathlineto{\pgfqpoint{8.135050in}{1.044350in}}%
\pgfpathlineto{\pgfqpoint{8.135655in}{1.041051in}}%
\pgfpathlineto{\pgfqpoint{8.137470in}{1.035553in}}%
\pgfpathlineto{\pgfqpoint{8.138680in}{1.033065in}}%
\pgfpathlineto{\pgfqpoint{8.139285in}{1.038756in}}%
\pgfpathlineto{\pgfqpoint{8.139890in}{1.033665in}}%
\pgfpathlineto{\pgfqpoint{8.140495in}{1.037278in}}%
\pgfpathlineto{\pgfqpoint{8.141705in}{1.031936in}}%
\pgfpathlineto{\pgfqpoint{8.142915in}{1.036260in}}%
\pgfpathlineto{\pgfqpoint{8.143520in}{1.033367in}}%
\pgfpathlineto{\pgfqpoint{8.144730in}{1.046947in}}%
\pgfpathlineto{\pgfqpoint{8.145335in}{1.045660in}}%
\pgfpathlineto{\pgfqpoint{8.145940in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{8.147755in}{1.037288in}}%
\pgfpathlineto{\pgfqpoint{8.148360in}{1.040402in}}%
\pgfpathlineto{\pgfqpoint{8.148965in}{1.032860in}}%
\pgfpathlineto{\pgfqpoint{8.149570in}{1.039086in}}%
\pgfpathlineto{\pgfqpoint{8.151990in}{1.031707in}}%
\pgfpathlineto{\pgfqpoint{8.152595in}{1.036995in}}%
\pgfpathlineto{\pgfqpoint{8.153200in}{1.030800in}}%
\pgfpathlineto{\pgfqpoint{8.153805in}{1.039542in}}%
\pgfpathlineto{\pgfqpoint{8.154410in}{1.033038in}}%
\pgfpathlineto{\pgfqpoint{8.155015in}{1.033028in}}%
\pgfpathlineto{\pgfqpoint{8.156830in}{1.048509in}}%
\pgfpathlineto{\pgfqpoint{8.157435in}{1.043760in}}%
\pgfpathlineto{\pgfqpoint{8.158040in}{1.031804in}}%
\pgfpathlineto{\pgfqpoint{8.158645in}{1.033536in}}%
\pgfpathlineto{\pgfqpoint{8.161065in}{1.033020in}}%
\pgfpathlineto{\pgfqpoint{8.161670in}{1.035634in}}%
\pgfpathlineto{\pgfqpoint{8.162275in}{1.032913in}}%
\pgfpathlineto{\pgfqpoint{8.162880in}{1.042867in}}%
\pgfpathlineto{\pgfqpoint{8.163485in}{1.039200in}}%
\pgfpathlineto{\pgfqpoint{8.164090in}{1.035516in}}%
\pgfpathlineto{\pgfqpoint{8.164695in}{1.037376in}}%
\pgfpathlineto{\pgfqpoint{8.165905in}{1.059357in}}%
\pgfpathlineto{\pgfqpoint{8.167720in}{1.032303in}}%
\pgfpathlineto{\pgfqpoint{8.168930in}{1.032300in}}%
\pgfpathlineto{\pgfqpoint{8.169535in}{1.036634in}}%
\pgfpathlineto{\pgfqpoint{8.170139in}{1.033120in}}%
\pgfpathlineto{\pgfqpoint{8.172559in}{1.042740in}}%
\pgfpathlineto{\pgfqpoint{8.173164in}{1.033032in}}%
\pgfpathlineto{\pgfqpoint{8.173769in}{1.041655in}}%
\pgfpathlineto{\pgfqpoint{8.174374in}{1.037555in}}%
\pgfpathlineto{\pgfqpoint{8.174979in}{1.042261in}}%
\pgfpathlineto{\pgfqpoint{8.176794in}{1.034322in}}%
\pgfpathlineto{\pgfqpoint{8.177399in}{1.040876in}}%
\pgfpathlineto{\pgfqpoint{8.178004in}{1.032238in}}%
\pgfpathlineto{\pgfqpoint{8.179819in}{1.069753in}}%
\pgfpathlineto{\pgfqpoint{8.181029in}{1.037111in}}%
\pgfpathlineto{\pgfqpoint{8.182844in}{1.090921in}}%
\pgfpathlineto{\pgfqpoint{8.184659in}{1.032288in}}%
\pgfpathlineto{\pgfqpoint{8.185264in}{1.040126in}}%
\pgfpathlineto{\pgfqpoint{8.185869in}{1.038479in}}%
\pgfpathlineto{\pgfqpoint{8.186474in}{1.034878in}}%
\pgfpathlineto{\pgfqpoint{8.187684in}{1.048594in}}%
\pgfpathlineto{\pgfqpoint{8.188894in}{1.034955in}}%
\pgfpathlineto{\pgfqpoint{8.189499in}{1.044426in}}%
\pgfpathlineto{\pgfqpoint{8.190104in}{1.040404in}}%
\pgfpathlineto{\pgfqpoint{8.190709in}{1.045652in}}%
\pgfpathlineto{\pgfqpoint{8.192524in}{1.035742in}}%
\pgfpathlineto{\pgfqpoint{8.193129in}{1.031581in}}%
\pgfpathlineto{\pgfqpoint{8.193734in}{1.031693in}}%
\pgfpathlineto{\pgfqpoint{8.194339in}{1.036820in}}%
\pgfpathlineto{\pgfqpoint{8.194944in}{1.031397in}}%
\pgfpathlineto{\pgfqpoint{8.195549in}{1.035509in}}%
\pgfpathlineto{\pgfqpoint{8.196154in}{1.037446in}}%
\pgfpathlineto{\pgfqpoint{8.196759in}{1.032168in}}%
\pgfpathlineto{\pgfqpoint{8.197364in}{1.033443in}}%
\pgfpathlineto{\pgfqpoint{8.198574in}{1.047275in}}%
\pgfpathlineto{\pgfqpoint{8.199784in}{1.033761in}}%
\pgfpathlineto{\pgfqpoint{8.200389in}{1.041781in}}%
\pgfpathlineto{\pgfqpoint{8.200994in}{1.030599in}}%
\pgfpathlineto{\pgfqpoint{8.202204in}{1.054176in}}%
\pgfpathlineto{\pgfqpoint{8.202809in}{1.034377in}}%
\pgfpathlineto{\pgfqpoint{8.203414in}{1.059147in}}%
\pgfpathlineto{\pgfqpoint{8.204019in}{1.035306in}}%
\pgfpathlineto{\pgfqpoint{8.204624in}{1.038395in}}%
\pgfpathlineto{\pgfqpoint{8.205229in}{1.053228in}}%
\pgfpathlineto{\pgfqpoint{8.205834in}{1.034528in}}%
\pgfpathlineto{\pgfqpoint{8.206439in}{1.040155in}}%
\pgfpathlineto{\pgfqpoint{8.207044in}{1.050539in}}%
\pgfpathlineto{\pgfqpoint{8.207649in}{1.050048in}}%
\pgfpathlineto{\pgfqpoint{8.208254in}{1.043476in}}%
\pgfpathlineto{\pgfqpoint{8.208859in}{1.057183in}}%
\pgfpathlineto{\pgfqpoint{8.209464in}{1.032876in}}%
\pgfpathlineto{\pgfqpoint{8.210069in}{1.033474in}}%
\pgfpathlineto{\pgfqpoint{8.211279in}{1.077935in}}%
\pgfpathlineto{\pgfqpoint{8.213094in}{1.031313in}}%
\pgfpathlineto{\pgfqpoint{8.213699in}{1.042909in}}%
\pgfpathlineto{\pgfqpoint{8.214304in}{1.042194in}}%
\pgfpathlineto{\pgfqpoint{8.216724in}{1.037886in}}%
\pgfpathlineto{\pgfqpoint{8.217329in}{1.033122in}}%
\pgfpathlineto{\pgfqpoint{8.217934in}{1.040192in}}%
\pgfpathlineto{\pgfqpoint{8.218539in}{1.037816in}}%
\pgfpathlineto{\pgfqpoint{8.219144in}{1.032653in}}%
\pgfpathlineto{\pgfqpoint{8.219749in}{1.039571in}}%
\pgfpathlineto{\pgfqpoint{8.220354in}{1.038016in}}%
\pgfpathlineto{\pgfqpoint{8.220959in}{1.039567in}}%
\pgfpathlineto{\pgfqpoint{8.221564in}{1.031410in}}%
\pgfpathlineto{\pgfqpoint{8.222169in}{1.066811in}}%
\pgfpathlineto{\pgfqpoint{8.222774in}{1.039902in}}%
\pgfpathlineto{\pgfqpoint{8.223379in}{1.057892in}}%
\pgfpathlineto{\pgfqpoint{8.223984in}{1.045540in}}%
\pgfpathlineto{\pgfqpoint{8.224589in}{1.035441in}}%
\pgfpathlineto{\pgfqpoint{8.225194in}{1.048923in}}%
\pgfpathlineto{\pgfqpoint{8.225799in}{1.038271in}}%
\pgfpathlineto{\pgfqpoint{8.226404in}{1.037219in}}%
\pgfpathlineto{\pgfqpoint{8.227614in}{1.051006in}}%
\pgfpathlineto{\pgfqpoint{8.228824in}{1.041714in}}%
\pgfpathlineto{\pgfqpoint{8.229429in}{1.098516in}}%
\pgfpathlineto{\pgfqpoint{8.230034in}{1.055354in}}%
\pgfpathlineto{\pgfqpoint{8.230639in}{1.031283in}}%
\pgfpathlineto{\pgfqpoint{8.231244in}{1.041539in}}%
\pgfpathlineto{\pgfqpoint{8.233059in}{1.040180in}}%
\pgfpathlineto{\pgfqpoint{8.233664in}{1.042408in}}%
\pgfpathlineto{\pgfqpoint{8.236084in}{1.033496in}}%
\pgfpathlineto{\pgfqpoint{8.236689in}{1.071353in}}%
\pgfpathlineto{\pgfqpoint{8.238504in}{1.033993in}}%
\pgfpathlineto{\pgfqpoint{8.240319in}{1.052005in}}%
\pgfpathlineto{\pgfqpoint{8.242134in}{1.036747in}}%
\pgfpathlineto{\pgfqpoint{8.242739in}{1.040661in}}%
\pgfpathlineto{\pgfqpoint{8.243344in}{1.033936in}}%
\pgfpathlineto{\pgfqpoint{8.243949in}{1.035216in}}%
\pgfpathlineto{\pgfqpoint{8.245159in}{1.051465in}}%
\pgfpathlineto{\pgfqpoint{8.245764in}{1.033094in}}%
\pgfpathlineto{\pgfqpoint{8.246369in}{1.044911in}}%
\pgfpathlineto{\pgfqpoint{8.247579in}{1.045586in}}%
\pgfpathlineto{\pgfqpoint{8.248184in}{1.048112in}}%
\pgfpathlineto{\pgfqpoint{8.248789in}{1.044199in}}%
\pgfpathlineto{\pgfqpoint{8.249394in}{1.052778in}}%
\pgfpathlineto{\pgfqpoint{8.249999in}{1.101565in}}%
\pgfpathlineto{\pgfqpoint{8.251209in}{1.041588in}}%
\pgfpathlineto{\pgfqpoint{8.251814in}{1.045303in}}%
\pgfpathlineto{\pgfqpoint{8.252419in}{1.035666in}}%
\pgfpathlineto{\pgfqpoint{8.253629in}{1.065474in}}%
\pgfpathlineto{\pgfqpoint{8.255444in}{1.034750in}}%
\pgfpathlineto{\pgfqpoint{8.256049in}{1.035576in}}%
\pgfpathlineto{\pgfqpoint{8.256654in}{1.034600in}}%
\pgfpathlineto{\pgfqpoint{8.259074in}{1.060347in}}%
\pgfpathlineto{\pgfqpoint{8.259679in}{1.057016in}}%
\pgfpathlineto{\pgfqpoint{8.260284in}{1.032098in}}%
\pgfpathlineto{\pgfqpoint{8.260889in}{1.036976in}}%
\pgfpathlineto{\pgfqpoint{8.261494in}{1.074779in}}%
\pgfpathlineto{\pgfqpoint{8.262099in}{1.064261in}}%
\pgfpathlineto{\pgfqpoint{8.262704in}{1.039174in}}%
\pgfpathlineto{\pgfqpoint{8.263309in}{1.048673in}}%
\pgfpathlineto{\pgfqpoint{8.263914in}{1.044500in}}%
\pgfpathlineto{\pgfqpoint{8.264519in}{1.073572in}}%
\pgfpathlineto{\pgfqpoint{8.265124in}{1.045101in}}%
\pgfpathlineto{\pgfqpoint{8.265729in}{1.051355in}}%
\pgfpathlineto{\pgfqpoint{8.266334in}{1.083237in}}%
\pgfpathlineto{\pgfqpoint{8.266939in}{1.047750in}}%
\pgfpathlineto{\pgfqpoint{8.267544in}{1.048221in}}%
\pgfpathlineto{\pgfqpoint{8.269964in}{1.034542in}}%
\pgfpathlineto{\pgfqpoint{8.272384in}{1.055329in}}%
\pgfpathlineto{\pgfqpoint{8.272989in}{1.051366in}}%
\pgfpathlineto{\pgfqpoint{8.273594in}{1.035011in}}%
\pgfpathlineto{\pgfqpoint{8.274199in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{8.275409in}{1.043656in}}%
\pgfpathlineto{\pgfqpoint{8.276014in}{1.054512in}}%
\pgfpathlineto{\pgfqpoint{8.276619in}{1.038429in}}%
\pgfpathlineto{\pgfqpoint{8.277224in}{1.044095in}}%
\pgfpathlineto{\pgfqpoint{8.277829in}{1.058184in}}%
\pgfpathlineto{\pgfqpoint{8.279039in}{1.040331in}}%
\pgfpathlineto{\pgfqpoint{8.279644in}{1.044464in}}%
\pgfpathlineto{\pgfqpoint{8.280249in}{1.037676in}}%
\pgfpathlineto{\pgfqpoint{8.282064in}{1.062153in}}%
\pgfpathlineto{\pgfqpoint{8.282669in}{1.059482in}}%
\pgfpathlineto{\pgfqpoint{8.283274in}{1.041579in}}%
\pgfpathlineto{\pgfqpoint{8.283879in}{1.101088in}}%
\pgfpathlineto{\pgfqpoint{8.284484in}{1.055202in}}%
\pgfpathlineto{\pgfqpoint{8.286299in}{1.046503in}}%
\pgfpathlineto{\pgfqpoint{8.286904in}{1.063100in}}%
\pgfpathlineto{\pgfqpoint{8.288114in}{1.039197in}}%
\pgfpathlineto{\pgfqpoint{8.288719in}{1.038953in}}%
\pgfpathlineto{\pgfqpoint{8.289324in}{1.034460in}}%
\pgfpathlineto{\pgfqpoint{8.289929in}{1.039339in}}%
\pgfpathlineto{\pgfqpoint{8.290534in}{1.037579in}}%
\pgfpathlineto{\pgfqpoint{8.291139in}{1.180609in}}%
\pgfpathlineto{\pgfqpoint{8.291744in}{1.089142in}}%
\pgfpathlineto{\pgfqpoint{8.292349in}{1.048941in}}%
\pgfpathlineto{\pgfqpoint{8.292954in}{1.060252in}}%
\pgfpathlineto{\pgfqpoint{8.293559in}{1.045019in}}%
\pgfpathlineto{\pgfqpoint{8.294164in}{1.126253in}}%
\pgfpathlineto{\pgfqpoint{8.295374in}{1.039978in}}%
\pgfpathlineto{\pgfqpoint{8.295979in}{1.059325in}}%
\pgfpathlineto{\pgfqpoint{8.296584in}{1.043955in}}%
\pgfpathlineto{\pgfqpoint{8.298399in}{1.057327in}}%
\pgfpathlineto{\pgfqpoint{8.300213in}{1.039486in}}%
\pgfpathlineto{\pgfqpoint{8.301423in}{1.123257in}}%
\pgfpathlineto{\pgfqpoint{8.302633in}{1.056275in}}%
\pgfpathlineto{\pgfqpoint{8.303238in}{1.128542in}}%
\pgfpathlineto{\pgfqpoint{8.303843in}{1.042363in}}%
\pgfpathlineto{\pgfqpoint{8.304448in}{1.055846in}}%
\pgfpathlineto{\pgfqpoint{8.305053in}{1.045310in}}%
\pgfpathlineto{\pgfqpoint{8.305658in}{1.050982in}}%
\pgfpathlineto{\pgfqpoint{8.306868in}{1.088795in}}%
\pgfpathlineto{\pgfqpoint{8.308078in}{1.048592in}}%
\pgfpathlineto{\pgfqpoint{8.308683in}{1.121558in}}%
\pgfpathlineto{\pgfqpoint{8.309288in}{1.038419in}}%
\pgfpathlineto{\pgfqpoint{8.309893in}{1.126041in}}%
\pgfpathlineto{\pgfqpoint{8.311103in}{1.039421in}}%
\pgfpathlineto{\pgfqpoint{8.311708in}{1.070812in}}%
\pgfpathlineto{\pgfqpoint{8.312313in}{1.046556in}}%
\pgfpathlineto{\pgfqpoint{8.312918in}{1.063818in}}%
\pgfpathlineto{\pgfqpoint{8.313523in}{1.044898in}}%
\pgfpathlineto{\pgfqpoint{8.314128in}{1.057844in}}%
\pgfpathlineto{\pgfqpoint{8.315943in}{1.038744in}}%
\pgfpathlineto{\pgfqpoint{8.316548in}{1.172048in}}%
\pgfpathlineto{\pgfqpoint{8.317153in}{1.086305in}}%
\pgfpathlineto{\pgfqpoint{8.317758in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{8.318363in}{1.049892in}}%
\pgfpathlineto{\pgfqpoint{8.319573in}{1.091841in}}%
\pgfpathlineto{\pgfqpoint{8.320783in}{1.042004in}}%
\pgfpathlineto{\pgfqpoint{8.321388in}{1.054093in}}%
\pgfpathlineto{\pgfqpoint{8.321993in}{1.125015in}}%
\pgfpathlineto{\pgfqpoint{8.322598in}{1.039432in}}%
\pgfpathlineto{\pgfqpoint{8.323203in}{1.049203in}}%
\pgfpathlineto{\pgfqpoint{8.323808in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{8.324413in}{1.033934in}}%
\pgfpathlineto{\pgfqpoint{8.325018in}{1.043509in}}%
\pgfpathlineto{\pgfqpoint{8.326228in}{1.035460in}}%
\pgfpathlineto{\pgfqpoint{8.326833in}{1.062368in}}%
\pgfpathlineto{\pgfqpoint{8.327438in}{1.053067in}}%
\pgfpathlineto{\pgfqpoint{8.328648in}{1.043587in}}%
\pgfpathlineto{\pgfqpoint{8.329253in}{1.074974in}}%
\pgfpathlineto{\pgfqpoint{8.329858in}{1.051909in}}%
\pgfpathlineto{\pgfqpoint{8.330463in}{1.061767in}}%
\pgfpathlineto{\pgfqpoint{8.331068in}{1.039896in}}%
\pgfpathlineto{\pgfqpoint{8.331673in}{1.097741in}}%
\pgfpathlineto{\pgfqpoint{8.332278in}{1.055067in}}%
\pgfpathlineto{\pgfqpoint{8.334093in}{1.034806in}}%
\pgfpathlineto{\pgfqpoint{8.334698in}{1.039712in}}%
\pgfpathlineto{\pgfqpoint{8.335303in}{1.106684in}}%
\pgfpathlineto{\pgfqpoint{8.335908in}{1.037378in}}%
\pgfpathlineto{\pgfqpoint{8.336513in}{1.086943in}}%
\pgfpathlineto{\pgfqpoint{8.337723in}{1.034676in}}%
\pgfpathlineto{\pgfqpoint{8.338328in}{1.038945in}}%
\pgfpathlineto{\pgfqpoint{8.338933in}{1.046013in}}%
\pgfpathlineto{\pgfqpoint{8.339538in}{1.037195in}}%
\pgfpathlineto{\pgfqpoint{8.340143in}{1.039737in}}%
\pgfpathlineto{\pgfqpoint{8.340748in}{1.048998in}}%
\pgfpathlineto{\pgfqpoint{8.341353in}{1.036877in}}%
\pgfpathlineto{\pgfqpoint{8.342563in}{1.053478in}}%
\pgfpathlineto{\pgfqpoint{8.343168in}{1.151464in}}%
\pgfpathlineto{\pgfqpoint{8.343773in}{1.048659in}}%
\pgfpathlineto{\pgfqpoint{8.344378in}{1.052764in}}%
\pgfpathlineto{\pgfqpoint{8.344983in}{1.053223in}}%
\pgfpathlineto{\pgfqpoint{8.345588in}{1.082605in}}%
\pgfpathlineto{\pgfqpoint{8.346193in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{8.346798in}{1.083389in}}%
\pgfpathlineto{\pgfqpoint{8.347403in}{1.077595in}}%
\pgfpathlineto{\pgfqpoint{8.348008in}{1.191729in}}%
\pgfpathlineto{\pgfqpoint{8.349823in}{1.043371in}}%
\pgfpathlineto{\pgfqpoint{8.350428in}{1.040192in}}%
\pgfpathlineto{\pgfqpoint{8.351033in}{1.069578in}}%
\pgfpathlineto{\pgfqpoint{8.351638in}{1.047072in}}%
\pgfpathlineto{\pgfqpoint{8.352243in}{1.056810in}}%
\pgfpathlineto{\pgfqpoint{8.352848in}{1.043108in}}%
\pgfpathlineto{\pgfqpoint{8.353453in}{1.044697in}}%
\pgfpathlineto{\pgfqpoint{8.355268in}{1.060531in}}%
\pgfpathlineto{\pgfqpoint{8.355873in}{1.054986in}}%
\pgfpathlineto{\pgfqpoint{8.356478in}{1.069494in}}%
\pgfpathlineto{\pgfqpoint{8.357083in}{1.044339in}}%
\pgfpathlineto{\pgfqpoint{8.357688in}{1.050334in}}%
\pgfpathlineto{\pgfqpoint{8.358293in}{1.071604in}}%
\pgfpathlineto{\pgfqpoint{8.358898in}{1.046159in}}%
\pgfpathlineto{\pgfqpoint{8.359503in}{1.082177in}}%
\pgfpathlineto{\pgfqpoint{8.360108in}{1.074758in}}%
\pgfpathlineto{\pgfqpoint{8.361923in}{1.053177in}}%
\pgfpathlineto{\pgfqpoint{8.362528in}{1.059873in}}%
\pgfpathlineto{\pgfqpoint{8.363133in}{1.058176in}}%
\pgfpathlineto{\pgfqpoint{8.363738in}{1.111095in}}%
\pgfpathlineto{\pgfqpoint{8.364948in}{1.045255in}}%
\pgfpathlineto{\pgfqpoint{8.365553in}{1.043778in}}%
\pgfpathlineto{\pgfqpoint{8.366158in}{1.067739in}}%
\pgfpathlineto{\pgfqpoint{8.366763in}{1.059719in}}%
\pgfpathlineto{\pgfqpoint{8.367368in}{1.059425in}}%
\pgfpathlineto{\pgfqpoint{8.367973in}{1.085362in}}%
\pgfpathlineto{\pgfqpoint{8.368578in}{1.041138in}}%
\pgfpathlineto{\pgfqpoint{8.369183in}{1.062135in}}%
\pgfpathlineto{\pgfqpoint{8.370393in}{1.050636in}}%
\pgfpathlineto{\pgfqpoint{8.370998in}{1.060062in}}%
\pgfpathlineto{\pgfqpoint{8.371603in}{1.119750in}}%
\pgfpathlineto{\pgfqpoint{8.372813in}{1.037121in}}%
\pgfpathlineto{\pgfqpoint{8.374023in}{1.060998in}}%
\pgfpathlineto{\pgfqpoint{8.374628in}{1.052400in}}%
\pgfpathlineto{\pgfqpoint{8.375233in}{1.067913in}}%
\pgfpathlineto{\pgfqpoint{8.375838in}{1.205967in}}%
\pgfpathlineto{\pgfqpoint{8.377048in}{1.050764in}}%
\pgfpathlineto{\pgfqpoint{8.377653in}{1.110302in}}%
\pgfpathlineto{\pgfqpoint{8.378258in}{1.048706in}}%
\pgfpathlineto{\pgfqpoint{8.378863in}{1.054793in}}%
\pgfpathlineto{\pgfqpoint{8.380073in}{1.090533in}}%
\pgfpathlineto{\pgfqpoint{8.380678in}{1.038760in}}%
\pgfpathlineto{\pgfqpoint{8.381283in}{1.082969in}}%
\pgfpathlineto{\pgfqpoint{8.381888in}{1.041547in}}%
\pgfpathlineto{\pgfqpoint{8.382493in}{1.048162in}}%
\pgfpathlineto{\pgfqpoint{8.383098in}{1.066611in}}%
\pgfpathlineto{\pgfqpoint{8.383703in}{1.061591in}}%
\pgfpathlineto{\pgfqpoint{8.384308in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{8.384913in}{1.199933in}}%
\pgfpathlineto{\pgfqpoint{8.385518in}{1.048742in}}%
\pgfpathlineto{\pgfqpoint{8.386123in}{1.056714in}}%
\pgfpathlineto{\pgfqpoint{8.387333in}{1.035878in}}%
\pgfpathlineto{\pgfqpoint{8.389148in}{1.127866in}}%
\pgfpathlineto{\pgfqpoint{8.389753in}{1.048811in}}%
\pgfpathlineto{\pgfqpoint{8.390358in}{1.073376in}}%
\pgfpathlineto{\pgfqpoint{8.390963in}{1.077214in}}%
\pgfpathlineto{\pgfqpoint{8.392173in}{1.052950in}}%
\pgfpathlineto{\pgfqpoint{8.392778in}{1.067170in}}%
\pgfpathlineto{\pgfqpoint{8.393383in}{1.048445in}}%
\pgfpathlineto{\pgfqpoint{8.393988in}{1.064117in}}%
\pgfpathlineto{\pgfqpoint{8.394593in}{1.086928in}}%
\pgfpathlineto{\pgfqpoint{8.395803in}{1.066343in}}%
\pgfpathlineto{\pgfqpoint{8.396408in}{1.159031in}}%
\pgfpathlineto{\pgfqpoint{8.397013in}{1.084966in}}%
\pgfpathlineto{\pgfqpoint{8.398223in}{1.048304in}}%
\pgfpathlineto{\pgfqpoint{8.398828in}{1.058650in}}%
\pgfpathlineto{\pgfqpoint{8.399433in}{1.044421in}}%
\pgfpathlineto{\pgfqpoint{8.401248in}{1.091293in}}%
\pgfpathlineto{\pgfqpoint{8.401853in}{1.090277in}}%
\pgfpathlineto{\pgfqpoint{8.403668in}{1.056174in}}%
\pgfpathlineto{\pgfqpoint{8.404273in}{1.086147in}}%
\pgfpathlineto{\pgfqpoint{8.404878in}{1.061191in}}%
\pgfpathlineto{\pgfqpoint{8.405483in}{1.045180in}}%
\pgfpathlineto{\pgfqpoint{8.406088in}{1.078130in}}%
\pgfpathlineto{\pgfqpoint{8.406693in}{1.069036in}}%
\pgfpathlineto{\pgfqpoint{8.407298in}{1.041490in}}%
\pgfpathlineto{\pgfqpoint{8.407903in}{1.046441in}}%
\pgfpathlineto{\pgfqpoint{8.408508in}{1.046621in}}%
\pgfpathlineto{\pgfqpoint{8.409718in}{1.104760in}}%
\pgfpathlineto{\pgfqpoint{8.410928in}{1.045966in}}%
\pgfpathlineto{\pgfqpoint{8.412138in}{1.085759in}}%
\pgfpathlineto{\pgfqpoint{8.412743in}{1.057947in}}%
\pgfpathlineto{\pgfqpoint{8.413348in}{1.136814in}}%
\pgfpathlineto{\pgfqpoint{8.413953in}{1.125150in}}%
\pgfpathlineto{\pgfqpoint{8.415163in}{1.044809in}}%
\pgfpathlineto{\pgfqpoint{8.415768in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{8.416373in}{1.041001in}}%
\pgfpathlineto{\pgfqpoint{8.418188in}{1.093638in}}%
\pgfpathlineto{\pgfqpoint{8.418793in}{1.054097in}}%
\pgfpathlineto{\pgfqpoint{8.419398in}{1.056396in}}%
\pgfpathlineto{\pgfqpoint{8.420608in}{1.104006in}}%
\pgfpathlineto{\pgfqpoint{8.422423in}{1.039351in}}%
\pgfpathlineto{\pgfqpoint{8.424238in}{1.071622in}}%
\pgfpathlineto{\pgfqpoint{8.425448in}{1.043097in}}%
\pgfpathlineto{\pgfqpoint{8.426053in}{1.046338in}}%
\pgfpathlineto{\pgfqpoint{8.427868in}{1.093169in}}%
\pgfpathlineto{\pgfqpoint{8.428473in}{1.044269in}}%
\pgfpathlineto{\pgfqpoint{8.429078in}{1.093147in}}%
\pgfpathlineto{\pgfqpoint{8.429682in}{1.077853in}}%
\pgfpathlineto{\pgfqpoint{8.431497in}{1.046159in}}%
\pgfpathlineto{\pgfqpoint{8.432707in}{1.097831in}}%
\pgfpathlineto{\pgfqpoint{8.433312in}{1.037738in}}%
\pgfpathlineto{\pgfqpoint{8.433917in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{8.434522in}{1.037714in}}%
\pgfpathlineto{\pgfqpoint{8.435127in}{1.063392in}}%
\pgfpathlineto{\pgfqpoint{8.435732in}{1.041605in}}%
\pgfpathlineto{\pgfqpoint{8.436337in}{1.045874in}}%
\pgfpathlineto{\pgfqpoint{8.436942in}{1.042651in}}%
\pgfpathlineto{\pgfqpoint{8.438757in}{1.064125in}}%
\pgfpathlineto{\pgfqpoint{8.439362in}{1.099284in}}%
\pgfpathlineto{\pgfqpoint{8.439967in}{1.074002in}}%
\pgfpathlineto{\pgfqpoint{8.441177in}{1.048243in}}%
\pgfpathlineto{\pgfqpoint{8.441782in}{1.058087in}}%
\pgfpathlineto{\pgfqpoint{8.442387in}{1.063959in}}%
\pgfpathlineto{\pgfqpoint{8.442992in}{1.109429in}}%
\pgfpathlineto{\pgfqpoint{8.443597in}{1.093951in}}%
\pgfpathlineto{\pgfqpoint{8.444807in}{1.067114in}}%
\pgfpathlineto{\pgfqpoint{8.445412in}{1.065860in}}%
\pgfpathlineto{\pgfqpoint{8.446017in}{1.061868in}}%
\pgfpathlineto{\pgfqpoint{8.446622in}{1.166190in}}%
\pgfpathlineto{\pgfqpoint{8.447227in}{1.047472in}}%
\pgfpathlineto{\pgfqpoint{8.447832in}{1.113985in}}%
\pgfpathlineto{\pgfqpoint{8.448437in}{1.078924in}}%
\pgfpathlineto{\pgfqpoint{8.449042in}{1.099133in}}%
\pgfpathlineto{\pgfqpoint{8.449647in}{1.115679in}}%
\pgfpathlineto{\pgfqpoint{8.450857in}{1.048539in}}%
\pgfpathlineto{\pgfqpoint{8.451462in}{1.191996in}}%
\pgfpathlineto{\pgfqpoint{8.452067in}{1.077589in}}%
\pgfpathlineto{\pgfqpoint{8.452672in}{1.107256in}}%
\pgfpathlineto{\pgfqpoint{8.453882in}{1.058343in}}%
\pgfpathlineto{\pgfqpoint{8.454487in}{1.234228in}}%
\pgfpathlineto{\pgfqpoint{8.455092in}{1.043959in}}%
\pgfpathlineto{\pgfqpoint{8.455697in}{1.095839in}}%
\pgfpathlineto{\pgfqpoint{8.456302in}{1.071145in}}%
\pgfpathlineto{\pgfqpoint{8.456907in}{1.230230in}}%
\pgfpathlineto{\pgfqpoint{8.458117in}{1.050848in}}%
\pgfpathlineto{\pgfqpoint{8.459327in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{8.459932in}{1.077584in}}%
\pgfpathlineto{\pgfqpoint{8.460537in}{1.047656in}}%
\pgfpathlineto{\pgfqpoint{8.461142in}{1.049250in}}%
\pgfpathlineto{\pgfqpoint{8.461747in}{1.043235in}}%
\pgfpathlineto{\pgfqpoint{8.462352in}{1.069542in}}%
\pgfpathlineto{\pgfqpoint{8.462957in}{1.048145in}}%
\pgfpathlineto{\pgfqpoint{8.463562in}{1.049704in}}%
\pgfpathlineto{\pgfqpoint{8.464772in}{1.075603in}}%
\pgfpathlineto{\pgfqpoint{8.465377in}{1.051718in}}%
\pgfpathlineto{\pgfqpoint{8.467192in}{1.167917in}}%
\pgfpathlineto{\pgfqpoint{8.467797in}{1.045615in}}%
\pgfpathlineto{\pgfqpoint{8.468402in}{1.063960in}}%
\pgfpathlineto{\pgfqpoint{8.469007in}{1.064379in}}%
\pgfpathlineto{\pgfqpoint{8.469612in}{1.069314in}}%
\pgfpathlineto{\pgfqpoint{8.470217in}{1.055691in}}%
\pgfpathlineto{\pgfqpoint{8.470822in}{1.167829in}}%
\pgfpathlineto{\pgfqpoint{8.471427in}{1.064239in}}%
\pgfpathlineto{\pgfqpoint{8.472032in}{1.087891in}}%
\pgfpathlineto{\pgfqpoint{8.473242in}{1.067023in}}%
\pgfpathlineto{\pgfqpoint{8.474452in}{1.148728in}}%
\pgfpathlineto{\pgfqpoint{8.475662in}{1.035121in}}%
\pgfpathlineto{\pgfqpoint{8.476872in}{1.163177in}}%
\pgfpathlineto{\pgfqpoint{8.477477in}{1.048756in}}%
\pgfpathlineto{\pgfqpoint{8.478082in}{1.080951in}}%
\pgfpathlineto{\pgfqpoint{8.478687in}{1.095809in}}%
\pgfpathlineto{\pgfqpoint{8.479292in}{1.083463in}}%
\pgfpathlineto{\pgfqpoint{8.479897in}{1.079949in}}%
\pgfpathlineto{\pgfqpoint{8.481107in}{1.055973in}}%
\pgfpathlineto{\pgfqpoint{8.481712in}{1.073836in}}%
\pgfpathlineto{\pgfqpoint{8.482317in}{1.069121in}}%
\pgfpathlineto{\pgfqpoint{8.482922in}{1.198557in}}%
\pgfpathlineto{\pgfqpoint{8.483527in}{1.091192in}}%
\pgfpathlineto{\pgfqpoint{8.484737in}{1.051115in}}%
\pgfpathlineto{\pgfqpoint{8.485342in}{1.085028in}}%
\pgfpathlineto{\pgfqpoint{8.485947in}{1.062804in}}%
\pgfpathlineto{\pgfqpoint{8.486552in}{1.232927in}}%
\pgfpathlineto{\pgfqpoint{8.487157in}{1.056399in}}%
\pgfpathlineto{\pgfqpoint{8.487762in}{1.108787in}}%
\pgfpathlineto{\pgfqpoint{8.488367in}{1.039133in}}%
\pgfpathlineto{\pgfqpoint{8.488972in}{1.085247in}}%
\pgfpathlineto{\pgfqpoint{8.489577in}{1.083232in}}%
\pgfpathlineto{\pgfqpoint{8.490182in}{1.116997in}}%
\pgfpathlineto{\pgfqpoint{8.490787in}{1.070126in}}%
\pgfpathlineto{\pgfqpoint{8.491392in}{1.117717in}}%
\pgfpathlineto{\pgfqpoint{8.491997in}{1.053765in}}%
\pgfpathlineto{\pgfqpoint{8.492602in}{1.059059in}}%
\pgfpathlineto{\pgfqpoint{8.493812in}{1.095972in}}%
\pgfpathlineto{\pgfqpoint{8.494417in}{1.150064in}}%
\pgfpathlineto{\pgfqpoint{8.495627in}{1.060546in}}%
\pgfpathlineto{\pgfqpoint{8.496232in}{1.101096in}}%
\pgfpathlineto{\pgfqpoint{8.497442in}{1.046886in}}%
\pgfpathlineto{\pgfqpoint{8.498652in}{1.089929in}}%
\pgfpathlineto{\pgfqpoint{8.499257in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{8.499862in}{1.106356in}}%
\pgfpathlineto{\pgfqpoint{8.501677in}{1.047047in}}%
\pgfpathlineto{\pgfqpoint{8.502282in}{1.227971in}}%
\pgfpathlineto{\pgfqpoint{8.503492in}{1.072097in}}%
\pgfpathlineto{\pgfqpoint{8.504097in}{1.160092in}}%
\pgfpathlineto{\pgfqpoint{8.504702in}{1.127774in}}%
\pgfpathlineto{\pgfqpoint{8.506517in}{1.060583in}}%
\pgfpathlineto{\pgfqpoint{8.507727in}{1.162991in}}%
\pgfpathlineto{\pgfqpoint{8.510147in}{1.067881in}}%
\pgfpathlineto{\pgfqpoint{8.510752in}{1.105530in}}%
\pgfpathlineto{\pgfqpoint{8.511357in}{1.047136in}}%
\pgfpathlineto{\pgfqpoint{8.511962in}{1.083548in}}%
\pgfpathlineto{\pgfqpoint{8.512567in}{1.054666in}}%
\pgfpathlineto{\pgfqpoint{8.513172in}{1.097053in}}%
\pgfpathlineto{\pgfqpoint{8.513777in}{1.071079in}}%
\pgfpathlineto{\pgfqpoint{8.514382in}{1.069358in}}%
\pgfpathlineto{\pgfqpoint{8.515592in}{1.053689in}}%
\pgfpathlineto{\pgfqpoint{8.516197in}{1.167923in}}%
\pgfpathlineto{\pgfqpoint{8.516802in}{1.072940in}}%
\pgfpathlineto{\pgfqpoint{8.518012in}{1.052467in}}%
\pgfpathlineto{\pgfqpoint{8.518617in}{1.063811in}}%
\pgfpathlineto{\pgfqpoint{8.519222in}{1.039175in}}%
\pgfpathlineto{\pgfqpoint{8.519827in}{1.047474in}}%
\pgfpathlineto{\pgfqpoint{8.520432in}{1.055345in}}%
\pgfpathlineto{\pgfqpoint{8.521037in}{1.115844in}}%
\pgfpathlineto{\pgfqpoint{8.521642in}{1.104292in}}%
\pgfpathlineto{\pgfqpoint{8.522247in}{1.056432in}}%
\pgfpathlineto{\pgfqpoint{8.522852in}{1.105106in}}%
\pgfpathlineto{\pgfqpoint{8.524062in}{1.048833in}}%
\pgfpathlineto{\pgfqpoint{8.524667in}{1.061009in}}%
\pgfpathlineto{\pgfqpoint{8.525272in}{1.133949in}}%
\pgfpathlineto{\pgfqpoint{8.525877in}{1.053913in}}%
\pgfpathlineto{\pgfqpoint{8.526482in}{1.074293in}}%
\pgfpathlineto{\pgfqpoint{8.527087in}{1.056963in}}%
\pgfpathlineto{\pgfqpoint{8.527692in}{1.057092in}}%
\pgfpathlineto{\pgfqpoint{8.528297in}{1.113327in}}%
\pgfpathlineto{\pgfqpoint{8.529507in}{1.044424in}}%
\pgfpathlineto{\pgfqpoint{8.530112in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{8.530717in}{1.078070in}}%
\pgfpathlineto{\pgfqpoint{8.531322in}{1.045293in}}%
\pgfpathlineto{\pgfqpoint{8.532532in}{1.098173in}}%
\pgfpathlineto{\pgfqpoint{8.534347in}{1.046033in}}%
\pgfpathlineto{\pgfqpoint{8.534952in}{1.052931in}}%
\pgfpathlineto{\pgfqpoint{8.535557in}{1.077368in}}%
\pgfpathlineto{\pgfqpoint{8.536162in}{1.295906in}}%
\pgfpathlineto{\pgfqpoint{8.536767in}{1.071159in}}%
\pgfpathlineto{\pgfqpoint{8.537372in}{1.071210in}}%
\pgfpathlineto{\pgfqpoint{8.538582in}{1.215694in}}%
\pgfpathlineto{\pgfqpoint{8.539792in}{1.039588in}}%
\pgfpathlineto{\pgfqpoint{8.540397in}{1.041441in}}%
\pgfpathlineto{\pgfqpoint{8.541002in}{1.034756in}}%
\pgfpathlineto{\pgfqpoint{8.541607in}{1.035604in}}%
\pgfpathlineto{\pgfqpoint{8.542212in}{1.036443in}}%
\pgfpathlineto{\pgfqpoint{8.542817in}{1.034079in}}%
\pgfpathlineto{\pgfqpoint{8.543422in}{1.048756in}}%
\pgfpathlineto{\pgfqpoint{8.544027in}{1.030469in}}%
\pgfpathlineto{\pgfqpoint{8.544632in}{1.037329in}}%
\pgfpathlineto{\pgfqpoint{8.545237in}{1.038127in}}%
\pgfpathlineto{\pgfqpoint{8.545842in}{1.030765in}}%
\pgfpathlineto{\pgfqpoint{8.546447in}{1.032497in}}%
\pgfpathlineto{\pgfqpoint{8.547052in}{1.036241in}}%
\pgfpathlineto{\pgfqpoint{8.547657in}{1.034958in}}%
\pgfpathlineto{\pgfqpoint{8.549472in}{1.029214in}}%
\pgfpathlineto{\pgfqpoint{8.550077in}{1.053878in}}%
\pgfpathlineto{\pgfqpoint{8.550682in}{1.045391in}}%
\pgfpathlineto{\pgfqpoint{8.551892in}{1.031325in}}%
\pgfpathlineto{\pgfqpoint{8.552497in}{1.031780in}}%
\pgfpathlineto{\pgfqpoint{8.553102in}{1.032287in}}%
\pgfpathlineto{\pgfqpoint{8.554312in}{1.029495in}}%
\pgfpathlineto{\pgfqpoint{8.556127in}{1.031689in}}%
\pgfpathlineto{\pgfqpoint{8.556732in}{1.034644in}}%
\pgfpathlineto{\pgfqpoint{8.557337in}{1.030321in}}%
\pgfpathlineto{\pgfqpoint{8.557942in}{1.031827in}}%
\pgfpathlineto{\pgfqpoint{8.558547in}{1.031953in}}%
\pgfpathlineto{\pgfqpoint{8.559152in}{1.030614in}}%
\pgfpathlineto{\pgfqpoint{8.559756in}{1.037943in}}%
\pgfpathlineto{\pgfqpoint{8.560361in}{1.029544in}}%
\pgfpathlineto{\pgfqpoint{8.560966in}{1.033051in}}%
\pgfpathlineto{\pgfqpoint{8.562176in}{1.030613in}}%
\pgfpathlineto{\pgfqpoint{8.562781in}{1.042959in}}%
\pgfpathlineto{\pgfqpoint{8.563386in}{1.030677in}}%
\pgfpathlineto{\pgfqpoint{8.563991in}{1.031331in}}%
\pgfpathlineto{\pgfqpoint{8.564596in}{1.031883in}}%
\pgfpathlineto{\pgfqpoint{8.565201in}{1.036232in}}%
\pgfpathlineto{\pgfqpoint{8.565806in}{1.034023in}}%
\pgfpathlineto{\pgfqpoint{8.566411in}{1.031746in}}%
\pgfpathlineto{\pgfqpoint{8.567016in}{1.032137in}}%
\pgfpathlineto{\pgfqpoint{8.568226in}{1.033898in}}%
\pgfpathlineto{\pgfqpoint{8.568831in}{1.044274in}}%
\pgfpathlineto{\pgfqpoint{8.570646in}{1.031818in}}%
\pgfpathlineto{\pgfqpoint{8.571251in}{1.030231in}}%
\pgfpathlineto{\pgfqpoint{8.571856in}{1.031735in}}%
\pgfpathlineto{\pgfqpoint{8.572461in}{1.030321in}}%
\pgfpathlineto{\pgfqpoint{8.573066in}{1.030666in}}%
\pgfpathlineto{\pgfqpoint{8.573671in}{1.042421in}}%
\pgfpathlineto{\pgfqpoint{8.574276in}{1.032802in}}%
\pgfpathlineto{\pgfqpoint{8.574881in}{1.037652in}}%
\pgfpathlineto{\pgfqpoint{8.575486in}{1.031752in}}%
\pgfpathlineto{\pgfqpoint{8.576091in}{1.034137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278396in}{0.849475in}}{\pgfqpoint{7.645205in}{3.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625905in}{3.841156in}}%
\pgfpathlineto{\pgfqpoint{1.627115in}{4.122294in}}%
\pgfpathlineto{\pgfqpoint{1.627720in}{3.997867in}}%
\pgfpathlineto{\pgfqpoint{1.628325in}{4.078760in}}%
\pgfpathlineto{\pgfqpoint{1.628930in}{3.978279in}}%
\pgfpathlineto{\pgfqpoint{1.629535in}{4.204076in}}%
\pgfpathlineto{\pgfqpoint{1.630140in}{4.126434in}}%
\pgfpathlineto{\pgfqpoint{1.631955in}{4.070762in}}%
\pgfpathlineto{\pgfqpoint{1.632560in}{4.092884in}}%
\pgfpathlineto{\pgfqpoint{1.634980in}{4.010177in}}%
\pgfpathlineto{\pgfqpoint{1.635585in}{4.138241in}}%
\pgfpathlineto{\pgfqpoint{1.636190in}{4.117614in}}%
\pgfpathlineto{\pgfqpoint{1.637400in}{4.071241in}}%
\pgfpathlineto{\pgfqpoint{1.641030in}{4.525439in}}%
\pgfpathlineto{\pgfqpoint{1.642240in}{4.553613in}}%
\pgfpathlineto{\pgfqpoint{1.642845in}{4.553143in}}%
\pgfpathlineto{\pgfqpoint{1.644055in}{4.535525in}}%
\pgfpathlineto{\pgfqpoint{1.647080in}{4.435747in}}%
\pgfpathlineto{\pgfqpoint{1.665835in}{3.718574in}}%
\pgfpathlineto{\pgfqpoint{1.675514in}{3.460886in}}%
\pgfpathlineto{\pgfqpoint{1.685194in}{3.259707in}}%
\pgfpathlineto{\pgfqpoint{1.695479in}{3.089229in}}%
\pgfpathlineto{\pgfqpoint{1.706369in}{2.943215in}}%
\pgfpathlineto{\pgfqpoint{1.718469in}{2.810809in}}%
\pgfpathlineto{\pgfqpoint{1.731174in}{2.696378in}}%
\pgfpathlineto{\pgfqpoint{1.744484in}{2.596411in}}%
\pgfpathlineto{\pgfqpoint{1.758399in}{2.508255in}}%
\pgfpathlineto{\pgfqpoint{1.772919in}{2.429879in}}%
\pgfpathlineto{\pgfqpoint{1.788649in}{2.357100in}}%
\pgfpathlineto{\pgfqpoint{1.804984in}{2.291967in}}%
\pgfpathlineto{\pgfqpoint{1.821923in}{2.233292in}}%
\pgfpathlineto{\pgfqpoint{1.840073in}{2.178405in}}%
\pgfpathlineto{\pgfqpoint{1.858828in}{2.128674in}}%
\pgfpathlineto{\pgfqpoint{1.878188in}{2.083404in}}%
\pgfpathlineto{\pgfqpoint{1.898758in}{2.040812in}}%
\pgfpathlineto{\pgfqpoint{1.919933in}{2.001856in}}%
\pgfpathlineto{\pgfqpoint{1.942317in}{1.965137in}}%
\pgfpathlineto{\pgfqpoint{1.967727in}{1.927939in}}%
\pgfpathlineto{\pgfqpoint{1.992532in}{1.895576in}}%
\pgfpathlineto{\pgfqpoint{2.019152in}{1.864433in}}%
\pgfpathlineto{\pgfqpoint{2.046377in}{1.835654in}}%
\pgfpathlineto{\pgfqpoint{2.074811in}{1.808634in}}%
\pgfpathlineto{\pgfqpoint{2.106876in}{1.781290in}}%
\pgfpathlineto{\pgfqpoint{2.139546in}{1.755910in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{1.732589in}}%
\pgfpathlineto{\pgfqpoint{2.204280in}{1.712665in}}%
\pgfpathlineto{\pgfqpoint{2.244815in}{1.689377in}}%
\pgfpathlineto{\pgfqpoint{2.309550in}{1.656444in}}%
\pgfpathlineto{\pgfqpoint{2.347059in}{1.639675in}}%
\pgfpathlineto{\pgfqpoint{2.378519in}{1.627046in}}%
\pgfpathlineto{\pgfqpoint{2.432969in}{1.606914in}}%
\pgfpathlineto{\pgfqpoint{2.439019in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{2.489838in}{1.588909in}}%
\pgfpathlineto{\pgfqpoint{2.543683in}{1.573159in}}%
\pgfpathlineto{\pgfqpoint{2.553968in}{1.570634in}}%
\pgfpathlineto{\pgfqpoint{2.627172in}{1.553731in}}%
\pgfpathlineto{\pgfqpoint{2.640482in}{1.550712in}}%
\pgfpathlineto{\pgfqpoint{2.664077in}{1.545681in}}%
\pgfpathlineto{\pgfqpoint{2.668312in}{1.544949in}}%
\pgfpathlineto{\pgfqpoint{2.685252in}{1.542352in}}%
\pgfpathlineto{\pgfqpoint{2.692512in}{1.541910in}}%
\pgfpathlineto{\pgfqpoint{2.707637in}{1.539679in}}%
\pgfpathlineto{\pgfqpoint{2.718526in}{1.537895in}}%
\pgfpathlineto{\pgfqpoint{2.748171in}{1.532256in}}%
\pgfpathlineto{\pgfqpoint{2.766321in}{1.530353in}}%
\pgfpathlineto{\pgfqpoint{2.767531in}{1.534230in}}%
\pgfpathlineto{\pgfqpoint{2.867960in}{1.512193in}}%
\pgfpathlineto{\pgfqpoint{2.956290in}{1.495132in}}%
\pgfpathlineto{\pgfqpoint{3.035544in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{3.119033in}{1.468932in}}%
\pgfpathlineto{\pgfqpoint{3.165013in}{1.462943in}}%
\pgfpathlineto{\pgfqpoint{3.169248in}{1.462620in}}%
\pgfpathlineto{\pgfqpoint{3.207363in}{1.458428in}}%
\pgfpathlineto{\pgfqpoint{3.243057in}{1.454682in}}%
\pgfpathlineto{\pgfqpoint{3.272097in}{1.452015in}}%
\pgfpathlineto{\pgfqpoint{3.287827in}{1.450443in}}%
\pgfpathlineto{\pgfqpoint{3.309002in}{1.448942in}}%
\pgfpathlineto{\pgfqpoint{3.310817in}{1.449263in}}%
\pgfpathlineto{\pgfqpoint{3.450571in}{1.432070in}}%
\pgfpathlineto{\pgfqpoint{3.624809in}{1.414538in}}%
\pgfpathlineto{\pgfqpoint{3.656269in}{1.412111in}}%
\pgfpathlineto{\pgfqpoint{3.658084in}{1.412678in}}%
\pgfpathlineto{\pgfqpoint{3.668974in}{1.411706in}}%
\pgfpathlineto{\pgfqpoint{3.839583in}{1.395834in}}%
\pgfpathlineto{\pgfqpoint{3.993252in}{1.383511in}}%
\pgfpathlineto{\pgfqpoint{4.131191in}{1.374421in}}%
\pgfpathlineto{\pgfqpoint{4.191690in}{1.371149in}}%
\pgfpathlineto{\pgfqpoint{4.196530in}{1.371061in}}%
\pgfpathlineto{\pgfqpoint{4.262475in}{1.367903in}}%
\pgfpathlineto{\pgfqpoint{4.268525in}{1.368053in}}%
\pgfpathlineto{\pgfqpoint{4.487533in}{1.354214in}}%
\pgfpathlineto{\pgfqpoint{4.638782in}{1.346350in}}%
\pgfpathlineto{\pgfqpoint{4.803340in}{1.340166in}}%
\pgfpathlineto{\pgfqpoint{5.035659in}{1.329206in}}%
\pgfpathlineto{\pgfqpoint{5.677559in}{1.306494in}}%
\pgfpathlineto{\pgfqpoint{6.599572in}{1.281189in}}%
\pgfpathlineto{\pgfqpoint{6.770180in}{1.277993in}}%
\pgfpathlineto{\pgfqpoint{6.781070in}{1.277911in}}%
\pgfpathlineto{\pgfqpoint{7.159797in}{1.270016in}}%
\pgfpathlineto{\pgfqpoint{7.502225in}{1.263257in}}%
\pgfpathlineto{\pgfqpoint{7.958391in}{1.255896in}}%
\pgfpathlineto{\pgfqpoint{7.974121in}{1.255747in}}%
\pgfpathlineto{\pgfqpoint{8.536162in}{1.248231in}}%
\pgfpathlineto{\pgfqpoint{8.545842in}{1.248220in}}%
\pgfpathlineto{\pgfqpoint{8.576091in}{1.247729in}}%
\pgfpathlineto{\pgfqpoint{8.576091in}{1.247729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.278396in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{1.025863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=0.942529in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{1.907800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=1.824467in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{2.789738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=2.706404in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{3.671675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=3.588342in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{4.553612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=4.470279in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.516651in,y=2.789737in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.278396in}{0.849475in}}{\pgfqpoint{7.645205in}{3.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625905in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{1.634375in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{1.634980in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{1.635585in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{1.647685in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{1.659785in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{1.671885in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{1.683984in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{1.696084in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{1.708184in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{1.720284in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{1.732384in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{1.744484in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{1.756584in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{1.768684in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{1.780784in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{1.792884in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{1.804984in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{1.817083in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{1.829183in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{1.841888in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{1.854593in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{1.867903in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{1.881818in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{1.896338in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{1.912068in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{1.929008in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{1.948367in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{1.970752in}{1.039199in}}%
\pgfpathlineto{\pgfqpoint{1.997372in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{2.031252in}{1.030744in}}%
\pgfpathlineto{\pgfqpoint{2.077231in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{2.148621in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{2.301080in}{1.025918in}}%
\pgfpathlineto{\pgfqpoint{2.765716in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{2.766321in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{2.766926in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{2.779026in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{2.791126in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{2.803226in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{2.815326in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{2.827426in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{2.839526in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{2.851625in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{2.863725in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{2.875825in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{2.887925in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{2.900025in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{2.912125in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{2.924225in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{2.948425in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{2.960525in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{2.973230in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{2.985934in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{2.999244in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{3.013159in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{3.027679in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{3.043409in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{3.060349in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{3.079709in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{3.102094in}{1.039199in}}%
\pgfpathlineto{\pgfqpoint{3.128713in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{3.162593in}{1.030744in}}%
\pgfpathlineto{\pgfqpoint{3.208573in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{3.279962in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{3.308397in}{1.026296in}}%
\pgfpathlineto{\pgfqpoint{3.309002in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{3.309607in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{3.321707in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{3.333807in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{3.345907in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{3.358007in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{3.370106in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{3.382206in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{3.394306in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{3.406406in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{3.418506in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{3.430606in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{3.442706in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{3.454806in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{3.466906in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{3.479006in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{3.491106in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{3.503205in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{3.515910in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{3.528615in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{3.541925in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{3.555840in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{3.570360in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{3.586090in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{3.603030in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{3.622390in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{3.644774in}{1.039199in}}%
\pgfpathlineto{\pgfqpoint{3.655664in}{1.036992in}}%
\pgfpathlineto{\pgfqpoint{3.656269in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{3.656874in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{3.668974in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{3.681074in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{3.693174in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{3.705274in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{3.717374in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{3.729474in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{3.741574in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{3.753673in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{3.765773in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{3.777873in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{3.789973in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{3.802073in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{3.814173in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{3.826273in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{3.838373in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{3.850473in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{3.863178in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{3.875883in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{3.889192in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{3.903107in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{3.917627in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{3.933357in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{3.950297in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{3.969657in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{3.992042in}{1.039199in}}%
\pgfpathlineto{\pgfqpoint{4.018661in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{4.052541in}{1.030744in}}%
\pgfpathlineto{\pgfqpoint{4.098521in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{4.169910in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{4.262475in}{1.026012in}}%
\pgfpathlineto{\pgfqpoint{4.263080in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{4.263685in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{4.275784in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{4.287884in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{4.299984in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{4.312084in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{4.324184in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{4.336284in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{4.348384in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{4.360484in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{4.372584in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{4.384684in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{4.396784in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{4.408883in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{4.420983in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{4.433083in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{4.445183in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{4.457283in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{4.469988in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{4.482693in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{4.496003in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{4.509918in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{4.524438in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{4.540167in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{4.557107in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{4.576467in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{4.598852in}{1.039199in}}%
\pgfpathlineto{\pgfqpoint{4.625472in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{4.659352in}{1.030744in}}%
\pgfpathlineto{\pgfqpoint{4.705331in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{4.739211in}{1.027158in}}%
\pgfpathlineto{\pgfqpoint{4.739816in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{4.740421in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{4.752521in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{4.764621in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{4.776721in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{4.788821in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{4.800920in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{4.813020in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{4.825120in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{4.837220in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{4.849320in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{4.861420in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{4.873520in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{4.897720in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{4.909820in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{4.921920in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{4.934019in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{4.946724in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{4.959429in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{4.972739in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{4.986654in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{5.001174in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{5.016904in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{5.033844in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{5.053203in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{5.075588in}{1.039199in}}%
\pgfpathlineto{\pgfqpoint{5.102208in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{5.136088in}{1.030744in}}%
\pgfpathlineto{\pgfqpoint{5.182068in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{5.253457in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{5.350861in}{1.026000in}}%
\pgfpathlineto{\pgfqpoint{5.351466in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{5.352071in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{5.364171in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{5.376271in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{5.388371in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{5.400471in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{5.412571in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{5.424671in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{5.436771in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{5.448870in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{5.460970in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{5.473070in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{5.485170in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{5.497270in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{5.509370in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{5.521470in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{5.533570in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{5.545670in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{5.558375in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{5.571080in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{5.584389in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{5.598304in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{5.612824in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{5.628554in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{5.645494in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{5.664854in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{5.687239in}{1.039199in}}%
\pgfpathlineto{\pgfqpoint{5.707808in}{1.035339in}}%
\pgfpathlineto{\pgfqpoint{5.708413in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{5.709018in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{5.721118in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{5.733218in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{5.745318in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{5.757418in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{5.769518in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{5.781618in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{5.793718in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{5.805818in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{5.817918in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{5.830018in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{5.842117in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{5.854217in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{5.866317in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{5.878417in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{5.890517in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{5.902617in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{5.915322in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{5.928027in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{5.941337in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{5.955252in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{5.969771in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{5.985501in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{6.002441in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{6.021801in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{6.044186in}{1.039199in}}%
\pgfpathlineto{\pgfqpoint{6.070806in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{6.104685in}{1.030744in}}%
\pgfpathlineto{\pgfqpoint{6.150665in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{6.205115in}{1.026783in}}%
\pgfpathlineto{\pgfqpoint{6.205720in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{6.206325in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{6.218425in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{6.230524in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{6.242624in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{6.254724in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{6.266824in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{6.278924in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{6.291024in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{6.303124in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{6.315224in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{6.327324in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{6.339424in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{6.351523in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{6.363623in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{6.375723in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{6.387823in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{6.399923in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{6.412628in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{6.425333in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{6.438643in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{6.452558in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{6.467078in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{6.482807in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{6.499747in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{6.519107in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{6.541492in}{1.039199in}}%
\pgfpathlineto{\pgfqpoint{6.568112in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{6.601992in}{1.030744in}}%
\pgfpathlineto{\pgfqpoint{6.647971in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{6.719361in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{6.828260in}{1.025976in}}%
\pgfpathlineto{\pgfqpoint{6.828865in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{6.829470in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{6.841570in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{6.853670in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{6.865770in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{6.877869in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{6.889969in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{6.902069in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{6.914169in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{6.926269in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{6.938369in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{6.950469in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{6.962569in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{6.974669in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{6.986769in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{6.998869in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{7.010968in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{7.023068in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{7.035773in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{7.048478in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{7.061788in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{7.075703in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{7.090223in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{7.105953in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{7.113818in}{1.056885in}}%
\pgfpathlineto{\pgfqpoint{7.114423in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{7.115028in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{7.127128in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{7.139227in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{7.151327in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{7.163427in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{7.175527in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{7.187627in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{7.199727in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{7.211827in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{7.223927in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{7.236027in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{7.248127in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{7.260227in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{7.272326in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{7.284426in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{7.296526in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{7.308626in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{7.321331in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{7.334036in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{7.347346in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{7.361261in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{7.375781in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{7.391510in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{7.408450in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{7.427810in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{7.450195in}{1.039199in}}%
\pgfpathlineto{\pgfqpoint{7.476815in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{7.510695in}{1.030744in}}%
\pgfpathlineto{\pgfqpoint{7.556674in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{7.591159in}{1.027145in}}%
\pgfpathlineto{\pgfqpoint{7.591764in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{7.592369in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{7.604469in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{7.616569in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{7.628669in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{7.640769in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{7.652868in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{7.664968in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{7.677068in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{7.689168in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{7.701268in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{7.713368in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{7.725468in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{7.737568in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{7.749668in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{7.761768in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{7.773868in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{7.785967in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{7.798672in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{7.811377in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{7.824687in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{7.838602in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{7.853122in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{7.868852in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{7.885792in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{7.905152in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{7.927536in}{1.039199in}}%
\pgfpathlineto{\pgfqpoint{7.954156in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{7.975331in}{1.031891in}}%
\pgfpathlineto{\pgfqpoint{7.975936in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{7.976541in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{7.988641in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{8.000741in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{8.012841in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{8.024941in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{8.037041in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{8.049140in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{8.061240in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{8.073340in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{8.085440in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{8.097540in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{8.109640in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{8.121740in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{8.133840in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{8.145940in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{8.158040in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{8.170139in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{8.182844in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{8.195549in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{8.208859in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{8.222774in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{8.237294in}{1.071772in}}%
\pgfpathlineto{\pgfqpoint{8.253024in}{1.061215in}}%
\pgfpathlineto{\pgfqpoint{8.269964in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{8.289324in}{1.045206in}}%
\pgfpathlineto{\pgfqpoint{8.311708in}{1.039199in}}%
\pgfpathlineto{\pgfqpoint{8.338328in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{8.372208in}{1.030744in}}%
\pgfpathlineto{\pgfqpoint{8.418188in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{8.489577in}{1.026557in}}%
\pgfpathlineto{\pgfqpoint{8.535557in}{1.026186in}}%
\pgfpathlineto{\pgfqpoint{8.536162in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{8.536767in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{8.548867in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{8.560966in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{8.573066in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{8.576091in}{2.843137in}}%
\pgfpathlineto{\pgfqpoint{8.576091in}{2.843137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.278396in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278396in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850000in}{3.134954in}}%
\pgfpathlineto{\pgfqpoint{3.036263in}{3.134954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086263in}{3.134954in}}{\pgfqpoint{3.086263in}{3.184954in}}%
\pgfpathlineto{\pgfqpoint{3.086263in}{4.200000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086263in}{4.250000in}}{\pgfqpoint{3.036263in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{1.850000in}{4.250000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.800000in}{4.250000in}}{\pgfqpoint{1.800000in}{4.200000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.184954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.800000in}{3.134954in}}{\pgfqpoint{1.850000in}{3.134954in}}%
\pgfpathlineto{\pgfqpoint{1.850000in}{3.134954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.062500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=3.975000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle E_{lin}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{3.715818in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{3.715818in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.715818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=3.628318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle C_{lin}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{3.369136in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{3.369136in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.369136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=3.281636in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/N-FGSM+ELLE-A_evolution_CIFAR10_eps8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388464in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{1.388464in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{1.388464in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730374in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730374in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922944in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922944in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115514in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.115514in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.308085in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.308085in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500655in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.500655in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.693226in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.693226in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.885796in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.885796in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156032in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388464in}{1.025559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=0.942226in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388464in}{1.652355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=1.569022in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388464in}{2.279151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=2.195818in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388464in}{2.905947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=2.822614in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388464in}{3.532743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=3.449410in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388464in}{4.159539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565555in, y=4.076206in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510000in,y=2.789737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle E_{lin}/C_{lin}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.388464in}{0.849475in}}{\pgfqpoint{7.535137in}{3.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730970in}{2.400122in}}%
\pgfpathlineto{\pgfqpoint{1.732162in}{2.908040in}}%
\pgfpathlineto{\pgfqpoint{1.732759in}{2.836171in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{2.808010in}}%
\pgfpathlineto{\pgfqpoint{1.733951in}{3.408381in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{2.898865in}}%
\pgfpathlineto{\pgfqpoint{1.735144in}{2.700879in}}%
\pgfpathlineto{\pgfqpoint{1.735740in}{4.222877in}}%
\pgfpathlineto{\pgfqpoint{1.736336in}{3.273016in}}%
\pgfpathlineto{\pgfqpoint{1.736933in}{2.788059in}}%
\pgfpathlineto{\pgfqpoint{1.737529in}{2.979407in}}%
\pgfpathlineto{\pgfqpoint{1.738722in}{3.631252in}}%
\pgfpathlineto{\pgfqpoint{1.739318in}{3.022528in}}%
\pgfpathlineto{\pgfqpoint{1.739914in}{3.304547in}}%
\pgfpathlineto{\pgfqpoint{1.740510in}{3.318642in}}%
\pgfpathlineto{\pgfqpoint{1.741107in}{3.137986in}}%
\pgfpathlineto{\pgfqpoint{1.741703in}{3.206851in}}%
\pgfpathlineto{\pgfqpoint{1.742896in}{3.153094in}}%
\pgfpathlineto{\pgfqpoint{1.743492in}{2.963232in}}%
\pgfpathlineto{\pgfqpoint{1.744088in}{3.557621in}}%
\pgfpathlineto{\pgfqpoint{1.744684in}{3.311754in}}%
\pgfpathlineto{\pgfqpoint{1.745281in}{3.206647in}}%
\pgfpathlineto{\pgfqpoint{1.745877in}{2.446527in}}%
\pgfpathlineto{\pgfqpoint{1.746473in}{2.885446in}}%
\pgfpathlineto{\pgfqpoint{1.747070in}{3.183666in}}%
\pgfpathlineto{\pgfqpoint{1.747666in}{2.810356in}}%
\pgfpathlineto{\pgfqpoint{1.750051in}{4.147531in}}%
\pgfpathlineto{\pgfqpoint{1.753629in}{1.128641in}}%
\pgfpathlineto{\pgfqpoint{1.756014in}{1.042503in}}%
\pgfpathlineto{\pgfqpoint{1.756610in}{1.042369in}}%
\pgfpathlineto{\pgfqpoint{1.758399in}{1.032275in}}%
\pgfpathlineto{\pgfqpoint{1.758995in}{1.033788in}}%
\pgfpathlineto{\pgfqpoint{1.760188in}{1.029998in}}%
\pgfpathlineto{\pgfqpoint{1.761977in}{1.032053in}}%
\pgfpathlineto{\pgfqpoint{1.763766in}{1.028869in}}%
\pgfpathlineto{\pgfqpoint{1.764362in}{1.027745in}}%
\pgfpathlineto{\pgfqpoint{1.764958in}{1.029457in}}%
\pgfpathlineto{\pgfqpoint{1.765554in}{1.028485in}}%
\pgfpathlineto{\pgfqpoint{1.767343in}{1.027174in}}%
\pgfpathlineto{\pgfqpoint{1.771517in}{1.027105in}}%
\pgfpathlineto{\pgfqpoint{1.773306in}{1.026991in}}%
\pgfpathlineto{\pgfqpoint{1.775095in}{1.026756in}}%
\pgfpathlineto{\pgfqpoint{1.776884in}{1.026397in}}%
\pgfpathlineto{\pgfqpoint{1.778673in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.787021in}{1.026639in}}%
\pgfpathlineto{\pgfqpoint{1.795965in}{1.026291in}}%
\pgfpathlineto{\pgfqpoint{1.799543in}{1.026178in}}%
\pgfpathlineto{\pgfqpoint{1.803717in}{1.026650in}}%
\pgfpathlineto{\pgfqpoint{1.806102in}{1.026100in}}%
\pgfpathlineto{\pgfqpoint{1.811468in}{1.026059in}}%
\pgfpathlineto{\pgfqpoint{1.813257in}{1.026150in}}%
\pgfpathlineto{\pgfqpoint{1.821009in}{1.026349in}}%
\pgfpathlineto{\pgfqpoint{1.822798in}{1.026525in}}%
\pgfpathlineto{\pgfqpoint{1.824587in}{1.026572in}}%
\pgfpathlineto{\pgfqpoint{1.825779in}{1.026277in}}%
\pgfpathlineto{\pgfqpoint{1.840686in}{1.026315in}}%
\pgfpathlineto{\pgfqpoint{1.841283in}{1.026995in}}%
\pgfpathlineto{\pgfqpoint{1.841879in}{1.026025in}}%
\pgfpathlineto{\pgfqpoint{1.844264in}{1.026628in}}%
\pgfpathlineto{\pgfqpoint{1.844860in}{1.025874in}}%
\pgfpathlineto{\pgfqpoint{1.845457in}{1.026356in}}%
\pgfpathlineto{\pgfqpoint{1.849034in}{1.026085in}}%
\pgfpathlineto{\pgfqpoint{1.850227in}{1.026218in}}%
\pgfpathlineto{\pgfqpoint{1.855593in}{1.026023in}}%
\pgfpathlineto{\pgfqpoint{1.856786in}{1.026458in}}%
\pgfpathlineto{\pgfqpoint{1.857382in}{1.026337in}}%
\pgfpathlineto{\pgfqpoint{1.857979in}{1.027458in}}%
\pgfpathlineto{\pgfqpoint{1.858575in}{1.026281in}}%
\pgfpathlineto{\pgfqpoint{1.860364in}{1.026237in}}%
\pgfpathlineto{\pgfqpoint{1.875271in}{1.026251in}}%
\pgfpathlineto{\pgfqpoint{1.875867in}{1.027044in}}%
\pgfpathlineto{\pgfqpoint{1.876463in}{1.026075in}}%
\pgfpathlineto{\pgfqpoint{1.879445in}{1.026713in}}%
\pgfpathlineto{\pgfqpoint{1.882426in}{1.026274in}}%
\pgfpathlineto{\pgfqpoint{1.884215in}{1.027188in}}%
\pgfpathlineto{\pgfqpoint{1.886004in}{1.026278in}}%
\pgfpathlineto{\pgfqpoint{1.888985in}{1.026292in}}%
\pgfpathlineto{\pgfqpoint{1.891967in}{1.026952in}}%
\pgfpathlineto{\pgfqpoint{1.893756in}{1.026664in}}%
\pgfpathlineto{\pgfqpoint{1.900315in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{1.903296in}{1.026505in}}%
\pgfpathlineto{\pgfqpoint{1.912837in}{1.027205in}}%
\pgfpathlineto{\pgfqpoint{1.914626in}{1.027185in}}%
\pgfpathlineto{\pgfqpoint{1.915222in}{1.026793in}}%
\pgfpathlineto{\pgfqpoint{1.915818in}{1.028113in}}%
\pgfpathlineto{\pgfqpoint{1.916415in}{1.026871in}}%
\pgfpathlineto{\pgfqpoint{1.919992in}{1.027009in}}%
\pgfpathlineto{\pgfqpoint{1.925359in}{1.027324in}}%
\pgfpathlineto{\pgfqpoint{1.927148in}{1.027250in}}%
\pgfpathlineto{\pgfqpoint{1.927744in}{1.027880in}}%
\pgfpathlineto{\pgfqpoint{1.928340in}{1.027212in}}%
\pgfpathlineto{\pgfqpoint{1.936688in}{1.027289in}}%
\pgfpathlineto{\pgfqpoint{1.940862in}{1.028384in}}%
\pgfpathlineto{\pgfqpoint{1.943844in}{1.026958in}}%
\pgfpathlineto{\pgfqpoint{1.944440in}{1.027985in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.027178in}}%
\pgfpathlineto{\pgfqpoint{1.946825in}{1.026989in}}%
\pgfpathlineto{\pgfqpoint{1.950999in}{1.028066in}}%
\pgfpathlineto{\pgfqpoint{1.953384in}{1.027146in}}%
\pgfpathlineto{\pgfqpoint{1.955173in}{1.028925in}}%
\pgfpathlineto{\pgfqpoint{1.956366in}{1.027064in}}%
\pgfpathlineto{\pgfqpoint{1.956962in}{1.027707in}}%
\pgfpathlineto{\pgfqpoint{1.958751in}{1.029910in}}%
\pgfpathlineto{\pgfqpoint{1.959943in}{1.028700in}}%
\pgfpathlineto{\pgfqpoint{1.962925in}{1.027694in}}%
\pgfpathlineto{\pgfqpoint{1.964117in}{1.029605in}}%
\pgfpathlineto{\pgfqpoint{1.965906in}{1.027399in}}%
\pgfpathlineto{\pgfqpoint{1.967695in}{1.027858in}}%
\pgfpathlineto{\pgfqpoint{1.969484in}{1.026887in}}%
\pgfpathlineto{\pgfqpoint{1.971273in}{1.027750in}}%
\pgfpathlineto{\pgfqpoint{1.973062in}{1.027063in}}%
\pgfpathlineto{\pgfqpoint{1.973658in}{1.028382in}}%
\pgfpathlineto{\pgfqpoint{1.974254in}{1.027958in}}%
\pgfpathlineto{\pgfqpoint{1.975447in}{1.027443in}}%
\pgfpathlineto{\pgfqpoint{1.976043in}{1.028751in}}%
\pgfpathlineto{\pgfqpoint{1.976639in}{1.027891in}}%
\pgfpathlineto{\pgfqpoint{1.984391in}{1.027998in}}%
\pgfpathlineto{\pgfqpoint{1.984987in}{1.029688in}}%
\pgfpathlineto{\pgfqpoint{1.986180in}{1.027757in}}%
\pgfpathlineto{\pgfqpoint{1.989758in}{1.028295in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{1.028027in}}%
\pgfpathlineto{\pgfqpoint{1.991546in}{1.029798in}}%
\pgfpathlineto{\pgfqpoint{1.992143in}{1.028371in}}%
\pgfpathlineto{\pgfqpoint{1.993335in}{1.027508in}}%
\pgfpathlineto{\pgfqpoint{1.995720in}{1.027736in}}%
\pgfpathlineto{\pgfqpoint{1.996317in}{1.028663in}}%
\pgfpathlineto{\pgfqpoint{1.996913in}{1.027582in}}%
\pgfpathlineto{\pgfqpoint{1.998702in}{1.027727in}}%
\pgfpathlineto{\pgfqpoint{1.999298in}{1.029763in}}%
\pgfpathlineto{\pgfqpoint{1.999894in}{1.027397in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{1.028396in}}%
\pgfpathlineto{\pgfqpoint{2.001087in}{1.029567in}}%
\pgfpathlineto{\pgfqpoint{2.002876in}{1.026776in}}%
\pgfpathlineto{\pgfqpoint{2.004665in}{1.029186in}}%
\pgfpathlineto{\pgfqpoint{2.005857in}{1.027977in}}%
\pgfpathlineto{\pgfqpoint{2.008242in}{1.029966in}}%
\pgfpathlineto{\pgfqpoint{2.008839in}{1.028340in}}%
\pgfpathlineto{\pgfqpoint{2.010628in}{1.034290in}}%
\pgfpathlineto{\pgfqpoint{2.011820in}{1.030391in}}%
\pgfpathlineto{\pgfqpoint{2.013013in}{1.031232in}}%
\pgfpathlineto{\pgfqpoint{2.015398in}{1.027128in}}%
\pgfpathlineto{\pgfqpoint{2.019572in}{1.029745in}}%
\pgfpathlineto{\pgfqpoint{2.020168in}{1.031484in}}%
\pgfpathlineto{\pgfqpoint{2.021361in}{1.028862in}}%
\pgfpathlineto{\pgfqpoint{2.022553in}{1.029961in}}%
\pgfpathlineto{\pgfqpoint{2.023150in}{1.027939in}}%
\pgfpathlineto{\pgfqpoint{2.023746in}{1.028968in}}%
\pgfpathlineto{\pgfqpoint{2.025535in}{1.028090in}}%
\pgfpathlineto{\pgfqpoint{2.026131in}{1.033012in}}%
\pgfpathlineto{\pgfqpoint{2.026727in}{1.029389in}}%
\pgfpathlineto{\pgfqpoint{2.027324in}{1.030866in}}%
\pgfpathlineto{\pgfqpoint{2.027920in}{1.029235in}}%
\pgfpathlineto{\pgfqpoint{2.028516in}{1.030402in}}%
\pgfpathlineto{\pgfqpoint{2.029112in}{1.030481in}}%
\pgfpathlineto{\pgfqpoint{2.029709in}{1.027916in}}%
\pgfpathlineto{\pgfqpoint{2.030305in}{1.028987in}}%
\pgfpathlineto{\pgfqpoint{2.032094in}{1.027188in}}%
\pgfpathlineto{\pgfqpoint{2.033883in}{1.031795in}}%
\pgfpathlineto{\pgfqpoint{2.035075in}{1.029517in}}%
\pgfpathlineto{\pgfqpoint{2.037460in}{1.034236in}}%
\pgfpathlineto{\pgfqpoint{2.039249in}{1.028872in}}%
\pgfpathlineto{\pgfqpoint{2.040442in}{1.032196in}}%
\pgfpathlineto{\pgfqpoint{2.041038in}{1.030502in}}%
\pgfpathlineto{\pgfqpoint{2.043423in}{1.028080in}}%
\pgfpathlineto{\pgfqpoint{2.045808in}{1.030625in}}%
\pgfpathlineto{\pgfqpoint{2.049386in}{1.028808in}}%
\pgfpathlineto{\pgfqpoint{2.050579in}{1.032042in}}%
\pgfpathlineto{\pgfqpoint{2.051175in}{1.029824in}}%
\pgfpathlineto{\pgfqpoint{2.052368in}{1.033296in}}%
\pgfpathlineto{\pgfqpoint{2.053560in}{1.029502in}}%
\pgfpathlineto{\pgfqpoint{2.054753in}{1.033839in}}%
\pgfpathlineto{\pgfqpoint{2.057138in}{1.027326in}}%
\pgfpathlineto{\pgfqpoint{2.057734in}{1.027838in}}%
\pgfpathlineto{\pgfqpoint{2.058330in}{1.028341in}}%
\pgfpathlineto{\pgfqpoint{2.058927in}{1.031389in}}%
\pgfpathlineto{\pgfqpoint{2.060716in}{1.027674in}}%
\pgfpathlineto{\pgfqpoint{2.061312in}{1.027034in}}%
\pgfpathlineto{\pgfqpoint{2.061908in}{1.030160in}}%
\pgfpathlineto{\pgfqpoint{2.062504in}{1.029232in}}%
\pgfpathlineto{\pgfqpoint{2.063101in}{1.028710in}}%
\pgfpathlineto{\pgfqpoint{2.063697in}{1.030759in}}%
\pgfpathlineto{\pgfqpoint{2.064293in}{1.028970in}}%
\pgfpathlineto{\pgfqpoint{2.064890in}{1.027975in}}%
\pgfpathlineto{\pgfqpoint{2.065486in}{1.033949in}}%
\pgfpathlineto{\pgfqpoint{2.066082in}{1.029393in}}%
\pgfpathlineto{\pgfqpoint{2.067871in}{1.032158in}}%
\pgfpathlineto{\pgfqpoint{2.068467in}{1.028307in}}%
\pgfpathlineto{\pgfqpoint{2.069064in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{2.069660in}{1.028976in}}%
\pgfpathlineto{\pgfqpoint{2.070852in}{1.030655in}}%
\pgfpathlineto{\pgfqpoint{2.071449in}{1.030292in}}%
\pgfpathlineto{\pgfqpoint{2.073238in}{1.035803in}}%
\pgfpathlineto{\pgfqpoint{2.075026in}{1.030615in}}%
\pgfpathlineto{\pgfqpoint{2.077412in}{1.028577in}}%
\pgfpathlineto{\pgfqpoint{2.078008in}{1.028511in}}%
\pgfpathlineto{\pgfqpoint{2.078604in}{1.030783in}}%
\pgfpathlineto{\pgfqpoint{2.079200in}{1.028048in}}%
\pgfpathlineto{\pgfqpoint{2.079797in}{1.029110in}}%
\pgfpathlineto{\pgfqpoint{2.081586in}{1.031347in}}%
\pgfpathlineto{\pgfqpoint{2.082182in}{1.029624in}}%
\pgfpathlineto{\pgfqpoint{2.083374in}{1.028556in}}%
\pgfpathlineto{\pgfqpoint{2.083971in}{1.032212in}}%
\pgfpathlineto{\pgfqpoint{2.085760in}{1.028204in}}%
\pgfpathlineto{\pgfqpoint{2.087548in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{2.088741in}{1.027673in}}%
\pgfpathlineto{\pgfqpoint{2.089337in}{1.028384in}}%
\pgfpathlineto{\pgfqpoint{2.089934in}{1.030058in}}%
\pgfpathlineto{\pgfqpoint{2.091126in}{1.028515in}}%
\pgfpathlineto{\pgfqpoint{2.092319in}{1.032008in}}%
\pgfpathlineto{\pgfqpoint{2.093511in}{1.028234in}}%
\pgfpathlineto{\pgfqpoint{2.094704in}{1.033781in}}%
\pgfpathlineto{\pgfqpoint{2.095300in}{1.032437in}}%
\pgfpathlineto{\pgfqpoint{2.095896in}{1.028740in}}%
\pgfpathlineto{\pgfqpoint{2.096493in}{1.034909in}}%
\pgfpathlineto{\pgfqpoint{2.097089in}{1.028941in}}%
\pgfpathlineto{\pgfqpoint{2.097685in}{1.031486in}}%
\pgfpathlineto{\pgfqpoint{2.098282in}{1.030916in}}%
\pgfpathlineto{\pgfqpoint{2.099474in}{1.028162in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{1.030462in}}%
\pgfpathlineto{\pgfqpoint{2.101859in}{1.036079in}}%
\pgfpathlineto{\pgfqpoint{2.102456in}{1.033520in}}%
\pgfpathlineto{\pgfqpoint{2.103052in}{1.034709in}}%
\pgfpathlineto{\pgfqpoint{2.104244in}{1.031025in}}%
\pgfpathlineto{\pgfqpoint{2.104841in}{1.033442in}}%
\pgfpathlineto{\pgfqpoint{2.105437in}{1.032181in}}%
\pgfpathlineto{\pgfqpoint{2.106630in}{1.028954in}}%
\pgfpathlineto{\pgfqpoint{2.107226in}{1.029651in}}%
\pgfpathlineto{\pgfqpoint{2.109015in}{1.034396in}}%
\pgfpathlineto{\pgfqpoint{2.109611in}{1.034003in}}%
\pgfpathlineto{\pgfqpoint{2.110804in}{1.028380in}}%
\pgfpathlineto{\pgfqpoint{2.111400in}{1.029172in}}%
\pgfpathlineto{\pgfqpoint{2.111996in}{1.038563in}}%
\pgfpathlineto{\pgfqpoint{2.113189in}{1.027875in}}%
\pgfpathlineto{\pgfqpoint{2.114978in}{1.033569in}}%
\pgfpathlineto{\pgfqpoint{2.116170in}{1.027769in}}%
\pgfpathlineto{\pgfqpoint{2.117959in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{2.118555in}{1.027856in}}%
\pgfpathlineto{\pgfqpoint{2.119152in}{1.028346in}}%
\pgfpathlineto{\pgfqpoint{2.119748in}{1.029504in}}%
\pgfpathlineto{\pgfqpoint{2.120344in}{1.029175in}}%
\pgfpathlineto{\pgfqpoint{2.122133in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{2.123326in}{1.028406in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{1.030903in}}%
\pgfpathlineto{\pgfqpoint{2.124518in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{2.125711in}{1.027647in}}%
\pgfpathlineto{\pgfqpoint{2.126307in}{1.033144in}}%
\pgfpathlineto{\pgfqpoint{2.126903in}{1.031394in}}%
\pgfpathlineto{\pgfqpoint{2.127500in}{1.033124in}}%
\pgfpathlineto{\pgfqpoint{2.128096in}{1.031357in}}%
\pgfpathlineto{\pgfqpoint{2.128692in}{1.036791in}}%
\pgfpathlineto{\pgfqpoint{2.129288in}{1.035340in}}%
\pgfpathlineto{\pgfqpoint{2.129885in}{1.028551in}}%
\pgfpathlineto{\pgfqpoint{2.130481in}{1.033320in}}%
\pgfpathlineto{\pgfqpoint{2.131674in}{1.034010in}}%
\pgfpathlineto{\pgfqpoint{2.132270in}{1.031502in}}%
\pgfpathlineto{\pgfqpoint{2.132866in}{1.034991in}}%
\pgfpathlineto{\pgfqpoint{2.134059in}{1.030137in}}%
\pgfpathlineto{\pgfqpoint{2.135848in}{1.037732in}}%
\pgfpathlineto{\pgfqpoint{2.136444in}{1.029708in}}%
\pgfpathlineto{\pgfqpoint{2.137040in}{1.031113in}}%
\pgfpathlineto{\pgfqpoint{2.139425in}{1.037539in}}%
\pgfpathlineto{\pgfqpoint{2.140618in}{1.030395in}}%
\pgfpathlineto{\pgfqpoint{2.141214in}{1.036253in}}%
\pgfpathlineto{\pgfqpoint{2.141810in}{1.031760in}}%
\pgfpathlineto{\pgfqpoint{2.142407in}{1.031484in}}%
\pgfpathlineto{\pgfqpoint{2.143003in}{1.029753in}}%
\pgfpathlineto{\pgfqpoint{2.143599in}{1.030135in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.032629in}}%
\pgfpathlineto{\pgfqpoint{2.144792in}{1.027913in}}%
\pgfpathlineto{\pgfqpoint{2.145388in}{1.029621in}}%
\pgfpathlineto{\pgfqpoint{2.147177in}{1.035927in}}%
\pgfpathlineto{\pgfqpoint{2.148369in}{1.029243in}}%
\pgfpathlineto{\pgfqpoint{2.148966in}{1.031950in}}%
\pgfpathlineto{\pgfqpoint{2.150158in}{1.034012in}}%
\pgfpathlineto{\pgfqpoint{2.151947in}{1.031302in}}%
\pgfpathlineto{\pgfqpoint{2.153140in}{1.032664in}}%
\pgfpathlineto{\pgfqpoint{2.154929in}{1.028643in}}%
\pgfpathlineto{\pgfqpoint{2.155525in}{1.034686in}}%
\pgfpathlineto{\pgfqpoint{2.156121in}{1.031406in}}%
\pgfpathlineto{\pgfqpoint{2.156717in}{1.031033in}}%
\pgfpathlineto{\pgfqpoint{2.158506in}{1.033119in}}%
\pgfpathlineto{\pgfqpoint{2.159103in}{1.029642in}}%
\pgfpathlineto{\pgfqpoint{2.159699in}{1.031419in}}%
\pgfpathlineto{\pgfqpoint{2.161488in}{1.029117in}}%
\pgfpathlineto{\pgfqpoint{2.162084in}{1.028044in}}%
\pgfpathlineto{\pgfqpoint{2.162680in}{1.034707in}}%
\pgfpathlineto{\pgfqpoint{2.163277in}{1.027825in}}%
\pgfpathlineto{\pgfqpoint{2.163873in}{1.030749in}}%
\pgfpathlineto{\pgfqpoint{2.164469in}{1.036444in}}%
\pgfpathlineto{\pgfqpoint{2.165065in}{1.031086in}}%
\pgfpathlineto{\pgfqpoint{2.165662in}{1.033882in}}%
\pgfpathlineto{\pgfqpoint{2.166258in}{1.046309in}}%
\pgfpathlineto{\pgfqpoint{2.166854in}{1.035855in}}%
\pgfpathlineto{\pgfqpoint{2.167451in}{1.030541in}}%
\pgfpathlineto{\pgfqpoint{2.168047in}{1.030919in}}%
\pgfpathlineto{\pgfqpoint{2.168643in}{1.032162in}}%
\pgfpathlineto{\pgfqpoint{2.169239in}{1.031121in}}%
\pgfpathlineto{\pgfqpoint{2.169836in}{1.029393in}}%
\pgfpathlineto{\pgfqpoint{2.170432in}{1.029864in}}%
\pgfpathlineto{\pgfqpoint{2.171028in}{1.031756in}}%
\pgfpathlineto{\pgfqpoint{2.172817in}{1.027398in}}%
\pgfpathlineto{\pgfqpoint{2.175202in}{1.030788in}}%
\pgfpathlineto{\pgfqpoint{2.175799in}{1.027478in}}%
\pgfpathlineto{\pgfqpoint{2.176395in}{1.032885in}}%
\pgfpathlineto{\pgfqpoint{2.176991in}{1.030121in}}%
\pgfpathlineto{\pgfqpoint{2.177587in}{1.028872in}}%
\pgfpathlineto{\pgfqpoint{2.178184in}{1.034787in}}%
\pgfpathlineto{\pgfqpoint{2.178780in}{1.029979in}}%
\pgfpathlineto{\pgfqpoint{2.179973in}{1.031618in}}%
\pgfpathlineto{\pgfqpoint{2.180569in}{1.029170in}}%
\pgfpathlineto{\pgfqpoint{2.181165in}{1.030814in}}%
\pgfpathlineto{\pgfqpoint{2.182358in}{1.027584in}}%
\pgfpathlineto{\pgfqpoint{2.183550in}{1.030508in}}%
\pgfpathlineto{\pgfqpoint{2.184147in}{1.029676in}}%
\pgfpathlineto{\pgfqpoint{2.184743in}{1.033894in}}%
\pgfpathlineto{\pgfqpoint{2.185339in}{1.030945in}}%
\pgfpathlineto{\pgfqpoint{2.185935in}{1.028875in}}%
\pgfpathlineto{\pgfqpoint{2.186532in}{1.038660in}}%
\pgfpathlineto{\pgfqpoint{2.187128in}{1.030302in}}%
\pgfpathlineto{\pgfqpoint{2.187724in}{1.031024in}}%
\pgfpathlineto{\pgfqpoint{2.188321in}{1.029837in}}%
\pgfpathlineto{\pgfqpoint{2.188917in}{1.030145in}}%
\pgfpathlineto{\pgfqpoint{2.190706in}{1.031880in}}%
\pgfpathlineto{\pgfqpoint{2.191898in}{1.032214in}}%
\pgfpathlineto{\pgfqpoint{2.193687in}{1.028244in}}%
\pgfpathlineto{\pgfqpoint{2.194283in}{1.034406in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{1.028835in}}%
\pgfpathlineto{\pgfqpoint{2.195476in}{1.030856in}}%
\pgfpathlineto{\pgfqpoint{2.196072in}{1.030076in}}%
\pgfpathlineto{\pgfqpoint{2.197265in}{1.034221in}}%
\pgfpathlineto{\pgfqpoint{2.197861in}{1.032356in}}%
\pgfpathlineto{\pgfqpoint{2.198457in}{1.037468in}}%
\pgfpathlineto{\pgfqpoint{2.200246in}{1.029081in}}%
\pgfpathlineto{\pgfqpoint{2.200843in}{1.031453in}}%
\pgfpathlineto{\pgfqpoint{2.201439in}{1.029647in}}%
\pgfpathlineto{\pgfqpoint{2.202631in}{1.028174in}}%
\pgfpathlineto{\pgfqpoint{2.203228in}{1.031008in}}%
\pgfpathlineto{\pgfqpoint{2.203824in}{1.030690in}}%
\pgfpathlineto{\pgfqpoint{2.204420in}{1.029256in}}%
\pgfpathlineto{\pgfqpoint{2.205017in}{1.034567in}}%
\pgfpathlineto{\pgfqpoint{2.205613in}{1.033087in}}%
\pgfpathlineto{\pgfqpoint{2.206209in}{1.035201in}}%
\pgfpathlineto{\pgfqpoint{2.206805in}{1.034461in}}%
\pgfpathlineto{\pgfqpoint{2.207402in}{1.033529in}}%
\pgfpathlineto{\pgfqpoint{2.207998in}{1.030356in}}%
\pgfpathlineto{\pgfqpoint{2.208594in}{1.033963in}}%
\pgfpathlineto{\pgfqpoint{2.209191in}{1.029704in}}%
\pgfpathlineto{\pgfqpoint{2.209787in}{1.030053in}}%
\pgfpathlineto{\pgfqpoint{2.210383in}{1.036155in}}%
\pgfpathlineto{\pgfqpoint{2.210979in}{1.032093in}}%
\pgfpathlineto{\pgfqpoint{2.212172in}{1.036986in}}%
\pgfpathlineto{\pgfqpoint{2.212768in}{1.031061in}}%
\pgfpathlineto{\pgfqpoint{2.213365in}{1.036206in}}%
\pgfpathlineto{\pgfqpoint{2.213961in}{1.033195in}}%
\pgfpathlineto{\pgfqpoint{2.214557in}{1.034166in}}%
\pgfpathlineto{\pgfqpoint{2.215153in}{1.033966in}}%
\pgfpathlineto{\pgfqpoint{2.216346in}{1.029782in}}%
\pgfpathlineto{\pgfqpoint{2.216942in}{1.035227in}}%
\pgfpathlineto{\pgfqpoint{2.217539in}{1.032513in}}%
\pgfpathlineto{\pgfqpoint{2.218135in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{2.218731in}{1.031819in}}%
\pgfpathlineto{\pgfqpoint{2.219327in}{1.033929in}}%
\pgfpathlineto{\pgfqpoint{2.219924in}{1.036501in}}%
\pgfpathlineto{\pgfqpoint{2.220520in}{1.044526in}}%
\pgfpathlineto{\pgfqpoint{2.221713in}{1.030171in}}%
\pgfpathlineto{\pgfqpoint{2.223501in}{1.035442in}}%
\pgfpathlineto{\pgfqpoint{2.224098in}{1.030024in}}%
\pgfpathlineto{\pgfqpoint{2.224694in}{1.031612in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{1.035783in}}%
\pgfpathlineto{\pgfqpoint{2.225887in}{1.033246in}}%
\pgfpathlineto{\pgfqpoint{2.226483in}{1.032704in}}%
\pgfpathlineto{\pgfqpoint{2.227079in}{1.040466in}}%
\pgfpathlineto{\pgfqpoint{2.227675in}{1.035142in}}%
\pgfpathlineto{\pgfqpoint{2.231253in}{1.029488in}}%
\pgfpathlineto{\pgfqpoint{2.232446in}{1.032546in}}%
\pgfpathlineto{\pgfqpoint{2.233638in}{1.030100in}}%
\pgfpathlineto{\pgfqpoint{2.234235in}{1.031248in}}%
\pgfpathlineto{\pgfqpoint{2.234831in}{1.030419in}}%
\pgfpathlineto{\pgfqpoint{2.235427in}{1.036380in}}%
\pgfpathlineto{\pgfqpoint{2.236023in}{1.031789in}}%
\pgfpathlineto{\pgfqpoint{2.236620in}{1.028343in}}%
\pgfpathlineto{\pgfqpoint{2.237216in}{1.031406in}}%
\pgfpathlineto{\pgfqpoint{2.237812in}{1.034370in}}%
\pgfpathlineto{\pgfqpoint{2.238409in}{1.032916in}}%
\pgfpathlineto{\pgfqpoint{2.239005in}{1.030741in}}%
\pgfpathlineto{\pgfqpoint{2.239601in}{1.030945in}}%
\pgfpathlineto{\pgfqpoint{2.240197in}{1.035240in}}%
\pgfpathlineto{\pgfqpoint{2.240794in}{1.034024in}}%
\pgfpathlineto{\pgfqpoint{2.241390in}{1.029793in}}%
\pgfpathlineto{\pgfqpoint{2.241986in}{1.031680in}}%
\pgfpathlineto{\pgfqpoint{2.242583in}{1.031154in}}%
\pgfpathlineto{\pgfqpoint{2.244371in}{1.035979in}}%
\pgfpathlineto{\pgfqpoint{2.244968in}{1.031131in}}%
\pgfpathlineto{\pgfqpoint{2.245564in}{1.034905in}}%
\pgfpathlineto{\pgfqpoint{2.246160in}{1.031241in}}%
\pgfpathlineto{\pgfqpoint{2.246757in}{1.033416in}}%
\pgfpathlineto{\pgfqpoint{2.247353in}{1.032947in}}%
\pgfpathlineto{\pgfqpoint{2.247949in}{1.034932in}}%
\pgfpathlineto{\pgfqpoint{2.248545in}{1.031611in}}%
\pgfpathlineto{\pgfqpoint{2.249142in}{1.033662in}}%
\pgfpathlineto{\pgfqpoint{2.249738in}{1.033978in}}%
\pgfpathlineto{\pgfqpoint{2.250334in}{1.031716in}}%
\pgfpathlineto{\pgfqpoint{2.250931in}{1.034902in}}%
\pgfpathlineto{\pgfqpoint{2.251527in}{1.028109in}}%
\pgfpathlineto{\pgfqpoint{2.252123in}{1.029160in}}%
\pgfpathlineto{\pgfqpoint{2.254508in}{1.029793in}}%
\pgfpathlineto{\pgfqpoint{2.255701in}{1.030794in}}%
\pgfpathlineto{\pgfqpoint{2.256297in}{1.028983in}}%
\pgfpathlineto{\pgfqpoint{2.257490in}{1.034348in}}%
\pgfpathlineto{\pgfqpoint{2.258086in}{1.033995in}}%
\pgfpathlineto{\pgfqpoint{2.258682in}{1.033803in}}%
\pgfpathlineto{\pgfqpoint{2.259875in}{1.030557in}}%
\pgfpathlineto{\pgfqpoint{2.260471in}{1.032011in}}%
\pgfpathlineto{\pgfqpoint{2.261067in}{1.030202in}}%
\pgfpathlineto{\pgfqpoint{2.261664in}{1.031828in}}%
\pgfpathlineto{\pgfqpoint{2.262260in}{1.030564in}}%
\pgfpathlineto{\pgfqpoint{2.262856in}{1.036005in}}%
\pgfpathlineto{\pgfqpoint{2.263453in}{1.035121in}}%
\pgfpathlineto{\pgfqpoint{2.264645in}{1.029241in}}%
\pgfpathlineto{\pgfqpoint{2.265241in}{1.031014in}}%
\pgfpathlineto{\pgfqpoint{2.267030in}{1.030427in}}%
\pgfpathlineto{\pgfqpoint{2.267627in}{1.033194in}}%
\pgfpathlineto{\pgfqpoint{2.268223in}{1.028617in}}%
\pgfpathlineto{\pgfqpoint{2.268819in}{1.029405in}}%
\pgfpathlineto{\pgfqpoint{2.270012in}{1.029124in}}%
\pgfpathlineto{\pgfqpoint{2.272397in}{1.033403in}}%
\pgfpathlineto{\pgfqpoint{2.273589in}{1.030722in}}%
\pgfpathlineto{\pgfqpoint{2.274782in}{1.037372in}}%
\pgfpathlineto{\pgfqpoint{2.275378in}{1.031179in}}%
\pgfpathlineto{\pgfqpoint{2.275975in}{1.035687in}}%
\pgfpathlineto{\pgfqpoint{2.277763in}{1.031869in}}%
\pgfpathlineto{\pgfqpoint{2.278360in}{1.032550in}}%
\pgfpathlineto{\pgfqpoint{2.278956in}{1.031272in}}%
\pgfpathlineto{\pgfqpoint{2.279552in}{1.032608in}}%
\pgfpathlineto{\pgfqpoint{2.280745in}{1.037049in}}%
\pgfpathlineto{\pgfqpoint{2.281341in}{1.031123in}}%
\pgfpathlineto{\pgfqpoint{2.281937in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{2.282534in}{1.035369in}}%
\pgfpathlineto{\pgfqpoint{2.283130in}{1.039501in}}%
\pgfpathlineto{\pgfqpoint{2.283726in}{1.029193in}}%
\pgfpathlineto{\pgfqpoint{2.284323in}{1.029411in}}%
\pgfpathlineto{\pgfqpoint{2.284919in}{1.031903in}}%
\pgfpathlineto{\pgfqpoint{2.285515in}{1.030889in}}%
\pgfpathlineto{\pgfqpoint{2.287900in}{1.030721in}}%
\pgfpathlineto{\pgfqpoint{2.288497in}{1.033468in}}%
\pgfpathlineto{\pgfqpoint{2.289093in}{1.032327in}}%
\pgfpathlineto{\pgfqpoint{2.289689in}{1.033061in}}%
\pgfpathlineto{\pgfqpoint{2.290285in}{1.037576in}}%
\pgfpathlineto{\pgfqpoint{2.291478in}{1.032276in}}%
\pgfpathlineto{\pgfqpoint{2.294459in}{1.041649in}}%
\pgfpathlineto{\pgfqpoint{2.296248in}{1.027807in}}%
\pgfpathlineto{\pgfqpoint{2.296845in}{1.038082in}}%
\pgfpathlineto{\pgfqpoint{2.297441in}{1.028985in}}%
\pgfpathlineto{\pgfqpoint{2.298037in}{1.033809in}}%
\pgfpathlineto{\pgfqpoint{2.298633in}{1.032034in}}%
\pgfpathlineto{\pgfqpoint{2.299826in}{1.037908in}}%
\pgfpathlineto{\pgfqpoint{2.301019in}{1.032792in}}%
\pgfpathlineto{\pgfqpoint{2.301615in}{1.036779in}}%
\pgfpathlineto{\pgfqpoint{2.302807in}{1.031055in}}%
\pgfpathlineto{\pgfqpoint{2.304596in}{1.037456in}}%
\pgfpathlineto{\pgfqpoint{2.306385in}{1.030662in}}%
\pgfpathlineto{\pgfqpoint{2.306981in}{1.028965in}}%
\pgfpathlineto{\pgfqpoint{2.308770in}{1.032837in}}%
\pgfpathlineto{\pgfqpoint{2.309367in}{1.032136in}}%
\pgfpathlineto{\pgfqpoint{2.309963in}{1.033260in}}%
\pgfpathlineto{\pgfqpoint{2.310559in}{1.032187in}}%
\pgfpathlineto{\pgfqpoint{2.311155in}{1.032272in}}%
\pgfpathlineto{\pgfqpoint{2.311752in}{1.035513in}}%
\pgfpathlineto{\pgfqpoint{2.312348in}{1.090078in}}%
\pgfpathlineto{\pgfqpoint{2.313541in}{1.032362in}}%
\pgfpathlineto{\pgfqpoint{2.314137in}{1.046120in}}%
\pgfpathlineto{\pgfqpoint{2.314733in}{1.034711in}}%
\pgfpathlineto{\pgfqpoint{2.315329in}{1.029162in}}%
\pgfpathlineto{\pgfqpoint{2.315926in}{1.033120in}}%
\pgfpathlineto{\pgfqpoint{2.316522in}{1.031584in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{1.035518in}}%
\pgfpathlineto{\pgfqpoint{2.317714in}{1.029548in}}%
\pgfpathlineto{\pgfqpoint{2.318311in}{1.035708in}}%
\pgfpathlineto{\pgfqpoint{2.319503in}{1.028984in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.031304in}}%
\pgfpathlineto{\pgfqpoint{2.320696in}{1.029809in}}%
\pgfpathlineto{\pgfqpoint{2.321888in}{1.028500in}}%
\pgfpathlineto{\pgfqpoint{2.323677in}{1.032389in}}%
\pgfpathlineto{\pgfqpoint{2.324274in}{1.031527in}}%
\pgfpathlineto{\pgfqpoint{2.324870in}{1.034101in}}%
\pgfpathlineto{\pgfqpoint{2.326062in}{1.030192in}}%
\pgfpathlineto{\pgfqpoint{2.326659in}{1.032110in}}%
\pgfpathlineto{\pgfqpoint{2.327255in}{1.031575in}}%
\pgfpathlineto{\pgfqpoint{2.327851in}{1.031397in}}%
\pgfpathlineto{\pgfqpoint{2.328448in}{1.032520in}}%
\pgfpathlineto{\pgfqpoint{2.329044in}{1.044193in}}%
\pgfpathlineto{\pgfqpoint{2.329640in}{1.032101in}}%
\pgfpathlineto{\pgfqpoint{2.330236in}{1.045000in}}%
\pgfpathlineto{\pgfqpoint{2.330833in}{1.031038in}}%
\pgfpathlineto{\pgfqpoint{2.331429in}{1.032184in}}%
\pgfpathlineto{\pgfqpoint{2.332622in}{1.028810in}}%
\pgfpathlineto{\pgfqpoint{2.334410in}{1.033628in}}%
\pgfpathlineto{\pgfqpoint{2.335007in}{1.032128in}}%
\pgfpathlineto{\pgfqpoint{2.336199in}{1.040713in}}%
\pgfpathlineto{\pgfqpoint{2.336796in}{1.030397in}}%
\pgfpathlineto{\pgfqpoint{2.337392in}{1.033647in}}%
\pgfpathlineto{\pgfqpoint{2.338584in}{1.039557in}}%
\pgfpathlineto{\pgfqpoint{2.340373in}{1.030261in}}%
\pgfpathlineto{\pgfqpoint{2.340970in}{1.034201in}}%
\pgfpathlineto{\pgfqpoint{2.341566in}{1.032032in}}%
\pgfpathlineto{\pgfqpoint{2.343355in}{1.038189in}}%
\pgfpathlineto{\pgfqpoint{2.345144in}{1.031522in}}%
\pgfpathlineto{\pgfqpoint{2.345740in}{1.036125in}}%
\pgfpathlineto{\pgfqpoint{2.346336in}{1.033297in}}%
\pgfpathlineto{\pgfqpoint{2.346932in}{1.034804in}}%
\pgfpathlineto{\pgfqpoint{2.347529in}{1.040278in}}%
\pgfpathlineto{\pgfqpoint{2.348721in}{1.031287in}}%
\pgfpathlineto{\pgfqpoint{2.349318in}{1.038417in}}%
\pgfpathlineto{\pgfqpoint{2.350510in}{1.030181in}}%
\pgfpathlineto{\pgfqpoint{2.351703in}{1.032188in}}%
\pgfpathlineto{\pgfqpoint{2.352299in}{1.030053in}}%
\pgfpathlineto{\pgfqpoint{2.353492in}{1.034615in}}%
\pgfpathlineto{\pgfqpoint{2.354088in}{1.028984in}}%
\pgfpathlineto{\pgfqpoint{2.354684in}{1.033330in}}%
\pgfpathlineto{\pgfqpoint{2.355280in}{1.031287in}}%
\pgfpathlineto{\pgfqpoint{2.355877in}{1.037807in}}%
\pgfpathlineto{\pgfqpoint{2.356473in}{1.033944in}}%
\pgfpathlineto{\pgfqpoint{2.357666in}{1.030997in}}%
\pgfpathlineto{\pgfqpoint{2.358262in}{1.031250in}}%
\pgfpathlineto{\pgfqpoint{2.358858in}{1.035478in}}%
\pgfpathlineto{\pgfqpoint{2.359454in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{2.360051in}{1.034614in}}%
\pgfpathlineto{\pgfqpoint{2.361840in}{1.033220in}}%
\pgfpathlineto{\pgfqpoint{2.362436in}{1.030556in}}%
\pgfpathlineto{\pgfqpoint{2.363032in}{1.035126in}}%
\pgfpathlineto{\pgfqpoint{2.363628in}{1.030721in}}%
\pgfpathlineto{\pgfqpoint{2.364225in}{1.033440in}}%
\pgfpathlineto{\pgfqpoint{2.366014in}{1.035024in}}%
\pgfpathlineto{\pgfqpoint{2.366610in}{1.033818in}}%
\pgfpathlineto{\pgfqpoint{2.367206in}{1.030089in}}%
\pgfpathlineto{\pgfqpoint{2.368995in}{1.036079in}}%
\pgfpathlineto{\pgfqpoint{2.370188in}{1.031572in}}%
\pgfpathlineto{\pgfqpoint{2.370784in}{1.036681in}}%
\pgfpathlineto{\pgfqpoint{2.371976in}{1.030384in}}%
\pgfpathlineto{\pgfqpoint{2.374362in}{1.036491in}}%
\pgfpathlineto{\pgfqpoint{2.374958in}{1.034467in}}%
\pgfpathlineto{\pgfqpoint{2.375554in}{1.037834in}}%
\pgfpathlineto{\pgfqpoint{2.376747in}{1.031501in}}%
\pgfpathlineto{\pgfqpoint{2.377343in}{1.036996in}}%
\pgfpathlineto{\pgfqpoint{2.377939in}{1.035977in}}%
\pgfpathlineto{\pgfqpoint{2.379132in}{1.030660in}}%
\pgfpathlineto{\pgfqpoint{2.379728in}{1.031094in}}%
\pgfpathlineto{\pgfqpoint{2.380324in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{2.380921in}{1.034380in}}%
\pgfpathlineto{\pgfqpoint{2.382113in}{1.028801in}}%
\pgfpathlineto{\pgfqpoint{2.384498in}{1.036774in}}%
\pgfpathlineto{\pgfqpoint{2.385095in}{1.029725in}}%
\pgfpathlineto{\pgfqpoint{2.385691in}{1.033078in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.033847in}}%
\pgfpathlineto{\pgfqpoint{2.386884in}{1.036468in}}%
\pgfpathlineto{\pgfqpoint{2.387480in}{1.030326in}}%
\pgfpathlineto{\pgfqpoint{2.388076in}{1.031828in}}%
\pgfpathlineto{\pgfqpoint{2.389269in}{1.034178in}}%
\pgfpathlineto{\pgfqpoint{2.390461in}{1.030463in}}%
\pgfpathlineto{\pgfqpoint{2.392250in}{1.034251in}}%
\pgfpathlineto{\pgfqpoint{2.392846in}{1.030431in}}%
\pgfpathlineto{\pgfqpoint{2.393443in}{1.036158in}}%
\pgfpathlineto{\pgfqpoint{2.394039in}{1.032632in}}%
\pgfpathlineto{\pgfqpoint{2.394635in}{1.031041in}}%
\pgfpathlineto{\pgfqpoint{2.395232in}{1.038596in}}%
\pgfpathlineto{\pgfqpoint{2.395828in}{1.032506in}}%
\pgfpathlineto{\pgfqpoint{2.396424in}{1.031394in}}%
\pgfpathlineto{\pgfqpoint{2.397020in}{1.034332in}}%
\pgfpathlineto{\pgfqpoint{2.397617in}{1.030129in}}%
\pgfpathlineto{\pgfqpoint{2.398213in}{1.031315in}}%
\pgfpathlineto{\pgfqpoint{2.399406in}{1.042772in}}%
\pgfpathlineto{\pgfqpoint{2.400002in}{1.031260in}}%
\pgfpathlineto{\pgfqpoint{2.400598in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{2.401791in}{1.030491in}}%
\pgfpathlineto{\pgfqpoint{2.402387in}{1.035730in}}%
\pgfpathlineto{\pgfqpoint{2.402983in}{1.033226in}}%
\pgfpathlineto{\pgfqpoint{2.405965in}{1.029705in}}%
\pgfpathlineto{\pgfqpoint{2.407157in}{1.036985in}}%
\pgfpathlineto{\pgfqpoint{2.407754in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{2.409542in}{1.029872in}}%
\pgfpathlineto{\pgfqpoint{2.411331in}{1.039876in}}%
\pgfpathlineto{\pgfqpoint{2.411928in}{1.035811in}}%
\pgfpathlineto{\pgfqpoint{2.412524in}{1.041000in}}%
\pgfpathlineto{\pgfqpoint{2.413120in}{1.040480in}}%
\pgfpathlineto{\pgfqpoint{2.414909in}{1.031934in}}%
\pgfpathlineto{\pgfqpoint{2.416102in}{1.033079in}}%
\pgfpathlineto{\pgfqpoint{2.416698in}{1.042686in}}%
\pgfpathlineto{\pgfqpoint{2.417294in}{1.029520in}}%
\pgfpathlineto{\pgfqpoint{2.417890in}{1.037662in}}%
\pgfpathlineto{\pgfqpoint{2.418487in}{1.030066in}}%
\pgfpathlineto{\pgfqpoint{2.419083in}{1.034393in}}%
\pgfpathlineto{\pgfqpoint{2.419679in}{1.029935in}}%
\pgfpathlineto{\pgfqpoint{2.420276in}{1.031099in}}%
\pgfpathlineto{\pgfqpoint{2.420872in}{1.035424in}}%
\pgfpathlineto{\pgfqpoint{2.421468in}{1.032228in}}%
\pgfpathlineto{\pgfqpoint{2.422064in}{1.031981in}}%
\pgfpathlineto{\pgfqpoint{2.423257in}{1.040777in}}%
\pgfpathlineto{\pgfqpoint{2.423853in}{1.033865in}}%
\pgfpathlineto{\pgfqpoint{2.424450in}{1.034635in}}%
\pgfpathlineto{\pgfqpoint{2.425046in}{1.037760in}}%
\pgfpathlineto{\pgfqpoint{2.426835in}{1.029562in}}%
\pgfpathlineto{\pgfqpoint{2.428624in}{1.036747in}}%
\pgfpathlineto{\pgfqpoint{2.429220in}{1.030800in}}%
\pgfpathlineto{\pgfqpoint{2.429816in}{1.038095in}}%
\pgfpathlineto{\pgfqpoint{2.430412in}{1.030696in}}%
\pgfpathlineto{\pgfqpoint{2.432201in}{1.049663in}}%
\pgfpathlineto{\pgfqpoint{2.432798in}{1.034132in}}%
\pgfpathlineto{\pgfqpoint{2.433394in}{1.036096in}}%
\pgfpathlineto{\pgfqpoint{2.433990in}{1.037197in}}%
\pgfpathlineto{\pgfqpoint{2.434586in}{1.036103in}}%
\pgfpathlineto{\pgfqpoint{2.436375in}{1.031729in}}%
\pgfpathlineto{\pgfqpoint{2.436972in}{1.034152in}}%
\pgfpathlineto{\pgfqpoint{2.437568in}{1.031664in}}%
\pgfpathlineto{\pgfqpoint{2.438164in}{1.031932in}}%
\pgfpathlineto{\pgfqpoint{2.441742in}{1.030934in}}%
\pgfpathlineto{\pgfqpoint{2.442338in}{1.032935in}}%
\pgfpathlineto{\pgfqpoint{2.442934in}{1.030948in}}%
\pgfpathlineto{\pgfqpoint{2.443531in}{1.049746in}}%
\pgfpathlineto{\pgfqpoint{2.444127in}{1.031600in}}%
\pgfpathlineto{\pgfqpoint{2.444723in}{1.032254in}}%
\pgfpathlineto{\pgfqpoint{2.446512in}{1.032262in}}%
\pgfpathlineto{\pgfqpoint{2.447108in}{1.033846in}}%
\pgfpathlineto{\pgfqpoint{2.449494in}{1.028066in}}%
\pgfpathlineto{\pgfqpoint{2.451879in}{1.034490in}}%
\pgfpathlineto{\pgfqpoint{2.452475in}{1.030903in}}%
\pgfpathlineto{\pgfqpoint{2.453071in}{1.035043in}}%
\pgfpathlineto{\pgfqpoint{2.453668in}{1.034564in}}%
\pgfpathlineto{\pgfqpoint{2.454264in}{1.035206in}}%
\pgfpathlineto{\pgfqpoint{2.455456in}{1.033627in}}%
\pgfpathlineto{\pgfqpoint{2.456053in}{1.036316in}}%
\pgfpathlineto{\pgfqpoint{2.456649in}{1.044666in}}%
\pgfpathlineto{\pgfqpoint{2.457245in}{1.039634in}}%
\pgfpathlineto{\pgfqpoint{2.457842in}{1.043482in}}%
\pgfpathlineto{\pgfqpoint{2.459630in}{1.031959in}}%
\pgfpathlineto{\pgfqpoint{2.462016in}{1.030148in}}%
\pgfpathlineto{\pgfqpoint{2.463804in}{1.035324in}}%
\pgfpathlineto{\pgfqpoint{2.464997in}{1.041555in}}%
\pgfpathlineto{\pgfqpoint{2.466190in}{1.034138in}}%
\pgfpathlineto{\pgfqpoint{2.466786in}{1.035813in}}%
\pgfpathlineto{\pgfqpoint{2.467382in}{1.034626in}}%
\pgfpathlineto{\pgfqpoint{2.467978in}{1.035435in}}%
\pgfpathlineto{\pgfqpoint{2.469171in}{1.029913in}}%
\pgfpathlineto{\pgfqpoint{2.469767in}{1.032167in}}%
\pgfpathlineto{\pgfqpoint{2.471556in}{1.043263in}}%
\pgfpathlineto{\pgfqpoint{2.472152in}{1.032601in}}%
\pgfpathlineto{\pgfqpoint{2.472749in}{1.034867in}}%
\pgfpathlineto{\pgfqpoint{2.473345in}{1.041943in}}%
\pgfpathlineto{\pgfqpoint{2.473941in}{1.035423in}}%
\pgfpathlineto{\pgfqpoint{2.474538in}{1.037961in}}%
\pgfpathlineto{\pgfqpoint{2.475134in}{1.053376in}}%
\pgfpathlineto{\pgfqpoint{2.475730in}{1.031933in}}%
\pgfpathlineto{\pgfqpoint{2.476326in}{1.033380in}}%
\pgfpathlineto{\pgfqpoint{2.476923in}{1.030603in}}%
\pgfpathlineto{\pgfqpoint{2.477519in}{1.032073in}}%
\pgfpathlineto{\pgfqpoint{2.478115in}{1.030873in}}%
\pgfpathlineto{\pgfqpoint{2.478712in}{1.034037in}}%
\pgfpathlineto{\pgfqpoint{2.479308in}{1.032272in}}%
\pgfpathlineto{\pgfqpoint{2.481097in}{1.033606in}}%
\pgfpathlineto{\pgfqpoint{2.482289in}{1.027896in}}%
\pgfpathlineto{\pgfqpoint{2.484078in}{1.035305in}}%
\pgfpathlineto{\pgfqpoint{2.484674in}{1.034503in}}%
\pgfpathlineto{\pgfqpoint{2.485271in}{1.030660in}}%
\pgfpathlineto{\pgfqpoint{2.485867in}{1.032504in}}%
\pgfpathlineto{\pgfqpoint{2.487060in}{1.035701in}}%
\pgfpathlineto{\pgfqpoint{2.488252in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{2.489445in}{1.031535in}}%
\pgfpathlineto{\pgfqpoint{2.490041in}{1.035511in}}%
\pgfpathlineto{\pgfqpoint{2.490637in}{1.031633in}}%
\pgfpathlineto{\pgfqpoint{2.491233in}{1.032593in}}%
\pgfpathlineto{\pgfqpoint{2.493022in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{2.494215in}{1.034589in}}%
\pgfpathlineto{\pgfqpoint{2.494811in}{1.042817in}}%
\pgfpathlineto{\pgfqpoint{2.495407in}{1.035673in}}%
\pgfpathlineto{\pgfqpoint{2.496004in}{1.039496in}}%
\pgfpathlineto{\pgfqpoint{2.496600in}{1.054011in}}%
\pgfpathlineto{\pgfqpoint{2.497196in}{1.043921in}}%
\pgfpathlineto{\pgfqpoint{2.499581in}{1.030930in}}%
\pgfpathlineto{\pgfqpoint{2.500178in}{1.034882in}}%
\pgfpathlineto{\pgfqpoint{2.500774in}{1.035799in}}%
\pgfpathlineto{\pgfqpoint{2.501967in}{1.033396in}}%
\pgfpathlineto{\pgfqpoint{2.503159in}{1.035153in}}%
\pgfpathlineto{\pgfqpoint{2.503755in}{1.038729in}}%
\pgfpathlineto{\pgfqpoint{2.504948in}{1.032081in}}%
\pgfpathlineto{\pgfqpoint{2.505544in}{1.032821in}}%
\pgfpathlineto{\pgfqpoint{2.506737in}{1.050528in}}%
\pgfpathlineto{\pgfqpoint{2.508526in}{1.032844in}}%
\pgfpathlineto{\pgfqpoint{2.509122in}{1.030443in}}%
\pgfpathlineto{\pgfqpoint{2.509718in}{1.032339in}}%
\pgfpathlineto{\pgfqpoint{2.510315in}{1.033972in}}%
\pgfpathlineto{\pgfqpoint{2.510911in}{1.040428in}}%
\pgfpathlineto{\pgfqpoint{2.511507in}{1.035948in}}%
\pgfpathlineto{\pgfqpoint{2.512103in}{1.037274in}}%
\pgfpathlineto{\pgfqpoint{2.513892in}{1.032072in}}%
\pgfpathlineto{\pgfqpoint{2.514489in}{1.035279in}}%
\pgfpathlineto{\pgfqpoint{2.515085in}{1.032934in}}%
\pgfpathlineto{\pgfqpoint{2.516277in}{1.035177in}}%
\pgfpathlineto{\pgfqpoint{2.516874in}{1.034033in}}%
\pgfpathlineto{\pgfqpoint{2.517470in}{1.032649in}}%
\pgfpathlineto{\pgfqpoint{2.518066in}{1.033156in}}%
\pgfpathlineto{\pgfqpoint{2.518663in}{1.035024in}}%
\pgfpathlineto{\pgfqpoint{2.519259in}{1.031503in}}%
\pgfpathlineto{\pgfqpoint{2.519855in}{1.050146in}}%
\pgfpathlineto{\pgfqpoint{2.520451in}{1.034044in}}%
\pgfpathlineto{\pgfqpoint{2.521644in}{1.033923in}}%
\pgfpathlineto{\pgfqpoint{2.523433in}{1.042441in}}%
\pgfpathlineto{\pgfqpoint{2.524625in}{1.039611in}}%
\pgfpathlineto{\pgfqpoint{2.525222in}{1.040788in}}%
\pgfpathlineto{\pgfqpoint{2.526414in}{1.034418in}}%
\pgfpathlineto{\pgfqpoint{2.527011in}{1.035078in}}%
\pgfpathlineto{\pgfqpoint{2.527607in}{1.034379in}}%
\pgfpathlineto{\pgfqpoint{2.528203in}{1.033782in}}%
\pgfpathlineto{\pgfqpoint{2.528799in}{1.031429in}}%
\pgfpathlineto{\pgfqpoint{2.529396in}{1.032904in}}%
\pgfpathlineto{\pgfqpoint{2.529992in}{1.032592in}}%
\pgfpathlineto{\pgfqpoint{2.530588in}{1.037899in}}%
\pgfpathlineto{\pgfqpoint{2.531185in}{1.032708in}}%
\pgfpathlineto{\pgfqpoint{2.531781in}{1.033811in}}%
\pgfpathlineto{\pgfqpoint{2.532377in}{1.038627in}}%
\pgfpathlineto{\pgfqpoint{2.532973in}{1.035706in}}%
\pgfpathlineto{\pgfqpoint{2.533570in}{1.032172in}}%
\pgfpathlineto{\pgfqpoint{2.534166in}{1.032352in}}%
\pgfpathlineto{\pgfqpoint{2.535955in}{1.035083in}}%
\pgfpathlineto{\pgfqpoint{2.536551in}{1.046614in}}%
\pgfpathlineto{\pgfqpoint{2.537147in}{1.084752in}}%
\pgfpathlineto{\pgfqpoint{2.538340in}{1.036197in}}%
\pgfpathlineto{\pgfqpoint{2.540725in}{1.029983in}}%
\pgfpathlineto{\pgfqpoint{2.541321in}{1.031724in}}%
\pgfpathlineto{\pgfqpoint{2.541918in}{1.037067in}}%
\pgfpathlineto{\pgfqpoint{2.542514in}{1.036752in}}%
\pgfpathlineto{\pgfqpoint{2.543110in}{1.031491in}}%
\pgfpathlineto{\pgfqpoint{2.543707in}{1.033875in}}%
\pgfpathlineto{\pgfqpoint{2.544899in}{1.029546in}}%
\pgfpathlineto{\pgfqpoint{2.546092in}{1.040423in}}%
\pgfpathlineto{\pgfqpoint{2.547284in}{1.033662in}}%
\pgfpathlineto{\pgfqpoint{2.547881in}{1.036124in}}%
\pgfpathlineto{\pgfqpoint{2.548477in}{1.034842in}}%
\pgfpathlineto{\pgfqpoint{2.549073in}{1.041035in}}%
\pgfpathlineto{\pgfqpoint{2.550862in}{1.032099in}}%
\pgfpathlineto{\pgfqpoint{2.553247in}{1.037626in}}%
\pgfpathlineto{\pgfqpoint{2.554440in}{1.030184in}}%
\pgfpathlineto{\pgfqpoint{2.555036in}{1.032624in}}%
\pgfpathlineto{\pgfqpoint{2.555632in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{2.556229in}{1.032500in}}%
\pgfpathlineto{\pgfqpoint{2.556825in}{1.031857in}}%
\pgfpathlineto{\pgfqpoint{2.557421in}{1.030608in}}%
\pgfpathlineto{\pgfqpoint{2.558017in}{1.034295in}}%
\pgfpathlineto{\pgfqpoint{2.558614in}{1.031622in}}%
\pgfpathlineto{\pgfqpoint{2.559210in}{1.031589in}}%
\pgfpathlineto{\pgfqpoint{2.559806in}{1.036512in}}%
\pgfpathlineto{\pgfqpoint{2.560403in}{1.034782in}}%
\pgfpathlineto{\pgfqpoint{2.562191in}{1.031823in}}%
\pgfpathlineto{\pgfqpoint{2.564577in}{1.035239in}}%
\pgfpathlineto{\pgfqpoint{2.565769in}{1.032710in}}%
\pgfpathlineto{\pgfqpoint{2.566365in}{1.033984in}}%
\pgfpathlineto{\pgfqpoint{2.566962in}{1.029732in}}%
\pgfpathlineto{\pgfqpoint{2.567558in}{1.031081in}}%
\pgfpathlineto{\pgfqpoint{2.568154in}{1.034748in}}%
\pgfpathlineto{\pgfqpoint{2.568751in}{1.033607in}}%
\pgfpathlineto{\pgfqpoint{2.569347in}{1.033465in}}%
\pgfpathlineto{\pgfqpoint{2.571136in}{1.034951in}}%
\pgfpathlineto{\pgfqpoint{2.571732in}{1.033904in}}%
\pgfpathlineto{\pgfqpoint{2.572328in}{1.035216in}}%
\pgfpathlineto{\pgfqpoint{2.572925in}{1.033229in}}%
\pgfpathlineto{\pgfqpoint{2.573521in}{1.035800in}}%
\pgfpathlineto{\pgfqpoint{2.574117in}{1.030608in}}%
\pgfpathlineto{\pgfqpoint{2.574713in}{1.034424in}}%
\pgfpathlineto{\pgfqpoint{2.575310in}{1.041415in}}%
\pgfpathlineto{\pgfqpoint{2.576502in}{1.030846in}}%
\pgfpathlineto{\pgfqpoint{2.577099in}{1.030531in}}%
\pgfpathlineto{\pgfqpoint{2.577695in}{1.044550in}}%
\pgfpathlineto{\pgfqpoint{2.578291in}{1.033666in}}%
\pgfpathlineto{\pgfqpoint{2.580676in}{1.044759in}}%
\pgfpathlineto{\pgfqpoint{2.582465in}{1.034845in}}%
\pgfpathlineto{\pgfqpoint{2.583061in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{2.583658in}{1.033814in}}%
\pgfpathlineto{\pgfqpoint{2.584254in}{1.043019in}}%
\pgfpathlineto{\pgfqpoint{2.584850in}{1.036692in}}%
\pgfpathlineto{\pgfqpoint{2.585447in}{1.042035in}}%
\pgfpathlineto{\pgfqpoint{2.586639in}{1.033565in}}%
\pgfpathlineto{\pgfqpoint{2.587832in}{1.041158in}}%
\pgfpathlineto{\pgfqpoint{2.589024in}{1.030518in}}%
\pgfpathlineto{\pgfqpoint{2.590813in}{1.040550in}}%
\pgfpathlineto{\pgfqpoint{2.592006in}{1.034685in}}%
\pgfpathlineto{\pgfqpoint{2.593198in}{1.045009in}}%
\pgfpathlineto{\pgfqpoint{2.593795in}{1.034153in}}%
\pgfpathlineto{\pgfqpoint{2.594391in}{1.040651in}}%
\pgfpathlineto{\pgfqpoint{2.596180in}{1.033901in}}%
\pgfpathlineto{\pgfqpoint{2.596776in}{1.034767in}}%
\pgfpathlineto{\pgfqpoint{2.597372in}{1.038533in}}%
\pgfpathlineto{\pgfqpoint{2.597969in}{1.033754in}}%
\pgfpathlineto{\pgfqpoint{2.598565in}{1.047429in}}%
\pgfpathlineto{\pgfqpoint{2.599161in}{1.031299in}}%
\pgfpathlineto{\pgfqpoint{2.599757in}{1.031978in}}%
\pgfpathlineto{\pgfqpoint{2.600354in}{1.035957in}}%
\pgfpathlineto{\pgfqpoint{2.600950in}{1.032751in}}%
\pgfpathlineto{\pgfqpoint{2.601546in}{1.034370in}}%
\pgfpathlineto{\pgfqpoint{2.602143in}{1.039307in}}%
\pgfpathlineto{\pgfqpoint{2.602739in}{1.035465in}}%
\pgfpathlineto{\pgfqpoint{2.603335in}{1.032689in}}%
\pgfpathlineto{\pgfqpoint{2.603931in}{1.034822in}}%
\pgfpathlineto{\pgfqpoint{2.604528in}{1.040946in}}%
\pgfpathlineto{\pgfqpoint{2.605720in}{1.029010in}}%
\pgfpathlineto{\pgfqpoint{2.606317in}{1.031932in}}%
\pgfpathlineto{\pgfqpoint{2.606913in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.607509in}{1.031493in}}%
\pgfpathlineto{\pgfqpoint{2.608105in}{1.034764in}}%
\pgfpathlineto{\pgfqpoint{2.608702in}{1.034457in}}%
\pgfpathlineto{\pgfqpoint{2.609298in}{1.030469in}}%
\pgfpathlineto{\pgfqpoint{2.609894in}{1.031479in}}%
\pgfpathlineto{\pgfqpoint{2.610491in}{1.031303in}}%
\pgfpathlineto{\pgfqpoint{2.612876in}{1.047162in}}%
\pgfpathlineto{\pgfqpoint{2.614068in}{1.033721in}}%
\pgfpathlineto{\pgfqpoint{2.614665in}{1.034521in}}%
\pgfpathlineto{\pgfqpoint{2.616453in}{1.031296in}}%
\pgfpathlineto{\pgfqpoint{2.617050in}{1.035606in}}%
\pgfpathlineto{\pgfqpoint{2.618839in}{1.029231in}}%
\pgfpathlineto{\pgfqpoint{2.620627in}{1.037178in}}%
\pgfpathlineto{\pgfqpoint{2.621224in}{1.030462in}}%
\pgfpathlineto{\pgfqpoint{2.621820in}{1.034014in}}%
\pgfpathlineto{\pgfqpoint{2.622416in}{1.039071in}}%
\pgfpathlineto{\pgfqpoint{2.623609in}{1.029716in}}%
\pgfpathlineto{\pgfqpoint{2.624205in}{1.036359in}}%
\pgfpathlineto{\pgfqpoint{2.624801in}{1.029873in}}%
\pgfpathlineto{\pgfqpoint{2.625398in}{1.044890in}}%
\pgfpathlineto{\pgfqpoint{2.625994in}{1.033747in}}%
\pgfpathlineto{\pgfqpoint{2.626590in}{1.034817in}}%
\pgfpathlineto{\pgfqpoint{2.627187in}{1.032685in}}%
\pgfpathlineto{\pgfqpoint{2.627783in}{1.034159in}}%
\pgfpathlineto{\pgfqpoint{2.628379in}{1.036309in}}%
\pgfpathlineto{\pgfqpoint{2.628975in}{1.034425in}}%
\pgfpathlineto{\pgfqpoint{2.629572in}{1.032299in}}%
\pgfpathlineto{\pgfqpoint{2.630168in}{1.034936in}}%
\pgfpathlineto{\pgfqpoint{2.630764in}{1.031547in}}%
\pgfpathlineto{\pgfqpoint{2.631361in}{1.033183in}}%
\pgfpathlineto{\pgfqpoint{2.633149in}{1.044081in}}%
\pgfpathlineto{\pgfqpoint{2.633746in}{1.033136in}}%
\pgfpathlineto{\pgfqpoint{2.634342in}{1.036576in}}%
\pgfpathlineto{\pgfqpoint{2.635535in}{1.033612in}}%
\pgfpathlineto{\pgfqpoint{2.636131in}{1.037514in}}%
\pgfpathlineto{\pgfqpoint{2.636727in}{1.029227in}}%
\pgfpathlineto{\pgfqpoint{2.637323in}{1.032097in}}%
\pgfpathlineto{\pgfqpoint{2.638516in}{1.032953in}}%
\pgfpathlineto{\pgfqpoint{2.641497in}{1.045031in}}%
\pgfpathlineto{\pgfqpoint{2.643883in}{1.031428in}}%
\pgfpathlineto{\pgfqpoint{2.644479in}{1.034342in}}%
\pgfpathlineto{\pgfqpoint{2.645075in}{1.033926in}}%
\pgfpathlineto{\pgfqpoint{2.645671in}{1.048277in}}%
\pgfpathlineto{\pgfqpoint{2.646864in}{1.032486in}}%
\pgfpathlineto{\pgfqpoint{2.648057in}{1.045638in}}%
\pgfpathlineto{\pgfqpoint{2.649845in}{1.034457in}}%
\pgfpathlineto{\pgfqpoint{2.650442in}{1.033589in}}%
\pgfpathlineto{\pgfqpoint{2.651038in}{1.034833in}}%
\pgfpathlineto{\pgfqpoint{2.652231in}{1.031549in}}%
\pgfpathlineto{\pgfqpoint{2.652827in}{1.042409in}}%
\pgfpathlineto{\pgfqpoint{2.653423in}{1.030907in}}%
\pgfpathlineto{\pgfqpoint{2.654019in}{1.034436in}}%
\pgfpathlineto{\pgfqpoint{2.655212in}{1.053822in}}%
\pgfpathlineto{\pgfqpoint{2.655808in}{1.034354in}}%
\pgfpathlineto{\pgfqpoint{2.656405in}{1.037339in}}%
\pgfpathlineto{\pgfqpoint{2.657001in}{1.032012in}}%
\pgfpathlineto{\pgfqpoint{2.657597in}{1.033910in}}%
\pgfpathlineto{\pgfqpoint{2.659386in}{1.045098in}}%
\pgfpathlineto{\pgfqpoint{2.661175in}{1.031739in}}%
\pgfpathlineto{\pgfqpoint{2.661771in}{1.040704in}}%
\pgfpathlineto{\pgfqpoint{2.662367in}{1.038899in}}%
\pgfpathlineto{\pgfqpoint{2.662964in}{1.032615in}}%
\pgfpathlineto{\pgfqpoint{2.663560in}{1.038046in}}%
\pgfpathlineto{\pgfqpoint{2.664752in}{1.042079in}}%
\pgfpathlineto{\pgfqpoint{2.665945in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{2.666541in}{1.044612in}}%
\pgfpathlineto{\pgfqpoint{2.667734in}{1.030686in}}%
\pgfpathlineto{\pgfqpoint{2.669523in}{1.043648in}}%
\pgfpathlineto{\pgfqpoint{2.670119in}{1.032391in}}%
\pgfpathlineto{\pgfqpoint{2.670715in}{1.034699in}}%
\pgfpathlineto{\pgfqpoint{2.671908in}{1.033510in}}%
\pgfpathlineto{\pgfqpoint{2.672504in}{1.031357in}}%
\pgfpathlineto{\pgfqpoint{2.674293in}{1.037712in}}%
\pgfpathlineto{\pgfqpoint{2.674889in}{1.034842in}}%
\pgfpathlineto{\pgfqpoint{2.675486in}{1.040696in}}%
\pgfpathlineto{\pgfqpoint{2.676082in}{1.033162in}}%
\pgfpathlineto{\pgfqpoint{2.676678in}{1.038852in}}%
\pgfpathlineto{\pgfqpoint{2.677274in}{1.038199in}}%
\pgfpathlineto{\pgfqpoint{2.677871in}{1.048344in}}%
\pgfpathlineto{\pgfqpoint{2.679660in}{1.030332in}}%
\pgfpathlineto{\pgfqpoint{2.680256in}{1.037705in}}%
\pgfpathlineto{\pgfqpoint{2.680852in}{1.034222in}}%
\pgfpathlineto{\pgfqpoint{2.682641in}{1.031291in}}%
\pgfpathlineto{\pgfqpoint{2.683237in}{1.039395in}}%
\pgfpathlineto{\pgfqpoint{2.683834in}{1.035236in}}%
\pgfpathlineto{\pgfqpoint{2.684430in}{1.035678in}}%
\pgfpathlineto{\pgfqpoint{2.685026in}{1.034286in}}%
\pgfpathlineto{\pgfqpoint{2.685622in}{1.030017in}}%
\pgfpathlineto{\pgfqpoint{2.686815in}{1.046129in}}%
\pgfpathlineto{\pgfqpoint{2.687411in}{1.037527in}}%
\pgfpathlineto{\pgfqpoint{2.688008in}{1.037935in}}%
\pgfpathlineto{\pgfqpoint{2.689200in}{1.031353in}}%
\pgfpathlineto{\pgfqpoint{2.690989in}{1.036003in}}%
\pgfpathlineto{\pgfqpoint{2.691585in}{1.032808in}}%
\pgfpathlineto{\pgfqpoint{2.692182in}{1.036561in}}%
\pgfpathlineto{\pgfqpoint{2.692778in}{1.030267in}}%
\pgfpathlineto{\pgfqpoint{2.693374in}{1.030714in}}%
\pgfpathlineto{\pgfqpoint{2.693970in}{1.030860in}}%
\pgfpathlineto{\pgfqpoint{2.695163in}{1.033286in}}%
\pgfpathlineto{\pgfqpoint{2.695759in}{1.031473in}}%
\pgfpathlineto{\pgfqpoint{2.696356in}{1.039247in}}%
\pgfpathlineto{\pgfqpoint{2.696952in}{1.038873in}}%
\pgfpathlineto{\pgfqpoint{2.697548in}{1.039474in}}%
\pgfpathlineto{\pgfqpoint{2.698144in}{1.034542in}}%
\pgfpathlineto{\pgfqpoint{2.698741in}{1.035602in}}%
\pgfpathlineto{\pgfqpoint{2.699337in}{1.044907in}}%
\pgfpathlineto{\pgfqpoint{2.699933in}{1.033196in}}%
\pgfpathlineto{\pgfqpoint{2.700530in}{1.042566in}}%
\pgfpathlineto{\pgfqpoint{2.701126in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{2.701722in}{1.045112in}}%
\pgfpathlineto{\pgfqpoint{2.702318in}{1.041723in}}%
\pgfpathlineto{\pgfqpoint{2.703511in}{1.036417in}}%
\pgfpathlineto{\pgfqpoint{2.704107in}{1.030832in}}%
\pgfpathlineto{\pgfqpoint{2.704704in}{1.038122in}}%
\pgfpathlineto{\pgfqpoint{2.705300in}{1.033855in}}%
\pgfpathlineto{\pgfqpoint{2.706492in}{1.033138in}}%
\pgfpathlineto{\pgfqpoint{2.707685in}{1.036898in}}%
\pgfpathlineto{\pgfqpoint{2.708281in}{1.036195in}}%
\pgfpathlineto{\pgfqpoint{2.710070in}{1.029149in}}%
\pgfpathlineto{\pgfqpoint{2.712455in}{1.041450in}}%
\pgfpathlineto{\pgfqpoint{2.713052in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{2.713648in}{1.035427in}}%
\pgfpathlineto{\pgfqpoint{2.714244in}{1.033748in}}%
\pgfpathlineto{\pgfqpoint{2.714840in}{1.049301in}}%
\pgfpathlineto{\pgfqpoint{2.715437in}{1.032433in}}%
\pgfpathlineto{\pgfqpoint{2.716033in}{1.034963in}}%
\pgfpathlineto{\pgfqpoint{2.716629in}{1.035401in}}%
\pgfpathlineto{\pgfqpoint{2.717226in}{1.040108in}}%
\pgfpathlineto{\pgfqpoint{2.717822in}{1.035105in}}%
\pgfpathlineto{\pgfqpoint{2.718418in}{1.039652in}}%
\pgfpathlineto{\pgfqpoint{2.719014in}{1.037655in}}%
\pgfpathlineto{\pgfqpoint{2.720207in}{1.035513in}}%
\pgfpathlineto{\pgfqpoint{2.720803in}{1.031514in}}%
\pgfpathlineto{\pgfqpoint{2.721996in}{1.044743in}}%
\pgfpathlineto{\pgfqpoint{2.722592in}{1.036285in}}%
\pgfpathlineto{\pgfqpoint{2.724381in}{1.031810in}}%
\pgfpathlineto{\pgfqpoint{2.724977in}{1.031405in}}%
\pgfpathlineto{\pgfqpoint{2.726170in}{1.035158in}}%
\pgfpathlineto{\pgfqpoint{2.727362in}{1.030809in}}%
\pgfpathlineto{\pgfqpoint{2.728555in}{1.035946in}}%
\pgfpathlineto{\pgfqpoint{2.729151in}{1.030653in}}%
\pgfpathlineto{\pgfqpoint{2.729748in}{1.032108in}}%
\pgfpathlineto{\pgfqpoint{2.730344in}{1.030643in}}%
\pgfpathlineto{\pgfqpoint{2.730940in}{1.031767in}}%
\pgfpathlineto{\pgfqpoint{2.731536in}{1.032740in}}%
\pgfpathlineto{\pgfqpoint{2.732133in}{1.036871in}}%
\pgfpathlineto{\pgfqpoint{2.732729in}{1.035226in}}%
\pgfpathlineto{\pgfqpoint{2.733325in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{2.733922in}{1.035163in}}%
\pgfpathlineto{\pgfqpoint{2.734518in}{1.034872in}}%
\pgfpathlineto{\pgfqpoint{2.736903in}{1.066030in}}%
\pgfpathlineto{\pgfqpoint{2.737499in}{1.034170in}}%
\pgfpathlineto{\pgfqpoint{2.738096in}{1.036674in}}%
\pgfpathlineto{\pgfqpoint{2.738692in}{1.033377in}}%
\pgfpathlineto{\pgfqpoint{2.740481in}{1.038632in}}%
\pgfpathlineto{\pgfqpoint{2.741077in}{1.042953in}}%
\pgfpathlineto{\pgfqpoint{2.741673in}{1.037996in}}%
\pgfpathlineto{\pgfqpoint{2.742270in}{1.044399in}}%
\pgfpathlineto{\pgfqpoint{2.742866in}{1.041297in}}%
\pgfpathlineto{\pgfqpoint{2.743462in}{1.040978in}}%
\pgfpathlineto{\pgfqpoint{2.744058in}{1.056193in}}%
\pgfpathlineto{\pgfqpoint{2.744655in}{1.039718in}}%
\pgfpathlineto{\pgfqpoint{2.745251in}{1.040205in}}%
\pgfpathlineto{\pgfqpoint{2.745847in}{1.050687in}}%
\pgfpathlineto{\pgfqpoint{2.747040in}{1.033145in}}%
\pgfpathlineto{\pgfqpoint{2.748232in}{1.040432in}}%
\pgfpathlineto{\pgfqpoint{2.748829in}{1.032804in}}%
\pgfpathlineto{\pgfqpoint{2.749425in}{1.032996in}}%
\pgfpathlineto{\pgfqpoint{2.750021in}{1.034129in}}%
\pgfpathlineto{\pgfqpoint{2.750618in}{1.050064in}}%
\pgfpathlineto{\pgfqpoint{2.751810in}{1.031342in}}%
\pgfpathlineto{\pgfqpoint{2.753599in}{1.037819in}}%
\pgfpathlineto{\pgfqpoint{2.754195in}{1.039939in}}%
\pgfpathlineto{\pgfqpoint{2.755388in}{1.034945in}}%
\pgfpathlineto{\pgfqpoint{2.756580in}{1.048785in}}%
\pgfpathlineto{\pgfqpoint{2.757773in}{1.031911in}}%
\pgfpathlineto{\pgfqpoint{2.758369in}{1.033771in}}%
\pgfpathlineto{\pgfqpoint{2.760754in}{1.043842in}}%
\pgfpathlineto{\pgfqpoint{2.761351in}{1.043509in}}%
\pgfpathlineto{\pgfqpoint{2.761947in}{1.036259in}}%
\pgfpathlineto{\pgfqpoint{2.762543in}{1.038250in}}%
\pgfpathlineto{\pgfqpoint{2.763140in}{1.038267in}}%
\pgfpathlineto{\pgfqpoint{2.764332in}{1.030670in}}%
\pgfpathlineto{\pgfqpoint{2.764928in}{1.035729in}}%
\pgfpathlineto{\pgfqpoint{2.765525in}{1.033710in}}%
\pgfpathlineto{\pgfqpoint{2.766121in}{1.033924in}}%
\pgfpathlineto{\pgfqpoint{2.766717in}{1.030807in}}%
\pgfpathlineto{\pgfqpoint{2.767314in}{1.038919in}}%
\pgfpathlineto{\pgfqpoint{2.767910in}{1.032145in}}%
\pgfpathlineto{\pgfqpoint{2.769102in}{1.036491in}}%
\pgfpathlineto{\pgfqpoint{2.769699in}{1.031083in}}%
\pgfpathlineto{\pgfqpoint{2.771488in}{1.045454in}}%
\pgfpathlineto{\pgfqpoint{2.772084in}{1.040484in}}%
\pgfpathlineto{\pgfqpoint{2.772680in}{1.043560in}}%
\pgfpathlineto{\pgfqpoint{2.773276in}{1.051473in}}%
\pgfpathlineto{\pgfqpoint{2.775065in}{1.036170in}}%
\pgfpathlineto{\pgfqpoint{2.775662in}{1.033373in}}%
\pgfpathlineto{\pgfqpoint{2.777450in}{1.038844in}}%
\pgfpathlineto{\pgfqpoint{2.779239in}{1.043165in}}%
\pgfpathlineto{\pgfqpoint{2.779836in}{1.033346in}}%
\pgfpathlineto{\pgfqpoint{2.780432in}{1.039015in}}%
\pgfpathlineto{\pgfqpoint{2.781624in}{1.030740in}}%
\pgfpathlineto{\pgfqpoint{2.782221in}{1.037117in}}%
\pgfpathlineto{\pgfqpoint{2.782817in}{1.030894in}}%
\pgfpathlineto{\pgfqpoint{2.783413in}{1.033498in}}%
\pgfpathlineto{\pgfqpoint{2.784010in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{2.784606in}{1.036382in}}%
\pgfpathlineto{\pgfqpoint{2.785202in}{1.034620in}}%
\pgfpathlineto{\pgfqpoint{2.786395in}{1.031489in}}%
\pgfpathlineto{\pgfqpoint{2.786991in}{1.037242in}}%
\pgfpathlineto{\pgfqpoint{2.787587in}{1.033752in}}%
\pgfpathlineto{\pgfqpoint{2.788184in}{1.034718in}}%
\pgfpathlineto{\pgfqpoint{2.788780in}{1.030268in}}%
\pgfpathlineto{\pgfqpoint{2.789376in}{1.030949in}}%
\pgfpathlineto{\pgfqpoint{2.790569in}{1.034284in}}%
\pgfpathlineto{\pgfqpoint{2.791165in}{1.031557in}}%
\pgfpathlineto{\pgfqpoint{2.792358in}{1.044375in}}%
\pgfpathlineto{\pgfqpoint{2.792954in}{1.037785in}}%
\pgfpathlineto{\pgfqpoint{2.793550in}{1.034394in}}%
\pgfpathlineto{\pgfqpoint{2.794146in}{1.039966in}}%
\pgfpathlineto{\pgfqpoint{2.795339in}{1.030533in}}%
\pgfpathlineto{\pgfqpoint{2.796532in}{1.032287in}}%
\pgfpathlineto{\pgfqpoint{2.797128in}{1.044647in}}%
\pgfpathlineto{\pgfqpoint{2.797724in}{1.035356in}}%
\pgfpathlineto{\pgfqpoint{2.798917in}{1.034458in}}%
\pgfpathlineto{\pgfqpoint{2.799513in}{1.032677in}}%
\pgfpathlineto{\pgfqpoint{2.800109in}{1.036930in}}%
\pgfpathlineto{\pgfqpoint{2.800706in}{1.034142in}}%
\pgfpathlineto{\pgfqpoint{2.801302in}{1.033992in}}%
\pgfpathlineto{\pgfqpoint{2.803091in}{1.047080in}}%
\pgfpathlineto{\pgfqpoint{2.804880in}{1.036953in}}%
\pgfpathlineto{\pgfqpoint{2.805476in}{1.034965in}}%
\pgfpathlineto{\pgfqpoint{2.807265in}{1.040492in}}%
\pgfpathlineto{\pgfqpoint{2.809054in}{1.031744in}}%
\pgfpathlineto{\pgfqpoint{2.809650in}{1.031529in}}%
\pgfpathlineto{\pgfqpoint{2.811439in}{1.042686in}}%
\pgfpathlineto{\pgfqpoint{2.812035in}{1.034904in}}%
\pgfpathlineto{\pgfqpoint{2.812631in}{1.046018in}}%
\pgfpathlineto{\pgfqpoint{2.813228in}{1.036714in}}%
\pgfpathlineto{\pgfqpoint{2.813824in}{1.032113in}}%
\pgfpathlineto{\pgfqpoint{2.814420in}{1.034244in}}%
\pgfpathlineto{\pgfqpoint{2.815016in}{1.042858in}}%
\pgfpathlineto{\pgfqpoint{2.815613in}{1.039961in}}%
\pgfpathlineto{\pgfqpoint{2.816209in}{1.039055in}}%
\pgfpathlineto{\pgfqpoint{2.816805in}{1.033473in}}%
\pgfpathlineto{\pgfqpoint{2.818594in}{1.039999in}}%
\pgfpathlineto{\pgfqpoint{2.819787in}{1.029528in}}%
\pgfpathlineto{\pgfqpoint{2.820383in}{1.031496in}}%
\pgfpathlineto{\pgfqpoint{2.822172in}{1.032475in}}%
\pgfpathlineto{\pgfqpoint{2.823364in}{1.030884in}}%
\pgfpathlineto{\pgfqpoint{2.825750in}{1.046486in}}%
\pgfpathlineto{\pgfqpoint{2.827538in}{1.030869in}}%
\pgfpathlineto{\pgfqpoint{2.828135in}{1.031289in}}%
\pgfpathlineto{\pgfqpoint{2.830520in}{1.035266in}}%
\pgfpathlineto{\pgfqpoint{2.831116in}{1.033529in}}%
\pgfpathlineto{\pgfqpoint{2.832309in}{1.036492in}}%
\pgfpathlineto{\pgfqpoint{2.832905in}{1.034585in}}%
\pgfpathlineto{\pgfqpoint{2.833501in}{1.038412in}}%
\pgfpathlineto{\pgfqpoint{2.834098in}{1.035930in}}%
\pgfpathlineto{\pgfqpoint{2.834694in}{1.037168in}}%
\pgfpathlineto{\pgfqpoint{2.835290in}{1.033836in}}%
\pgfpathlineto{\pgfqpoint{2.835886in}{1.036121in}}%
\pgfpathlineto{\pgfqpoint{2.837079in}{1.040799in}}%
\pgfpathlineto{\pgfqpoint{2.839464in}{1.031449in}}%
\pgfpathlineto{\pgfqpoint{2.840657in}{1.030143in}}%
\pgfpathlineto{\pgfqpoint{2.843042in}{1.039344in}}%
\pgfpathlineto{\pgfqpoint{2.844234in}{1.037761in}}%
\pgfpathlineto{\pgfqpoint{2.844831in}{1.049437in}}%
\pgfpathlineto{\pgfqpoint{2.845427in}{1.048042in}}%
\pgfpathlineto{\pgfqpoint{2.846023in}{1.034413in}}%
\pgfpathlineto{\pgfqpoint{2.846619in}{1.041421in}}%
\pgfpathlineto{\pgfqpoint{2.847216in}{1.042559in}}%
\pgfpathlineto{\pgfqpoint{2.849601in}{1.031525in}}%
\pgfpathlineto{\pgfqpoint{2.851986in}{1.035070in}}%
\pgfpathlineto{\pgfqpoint{2.852582in}{1.045795in}}%
\pgfpathlineto{\pgfqpoint{2.853179in}{1.032615in}}%
\pgfpathlineto{\pgfqpoint{2.853775in}{1.038244in}}%
\pgfpathlineto{\pgfqpoint{2.854371in}{1.034301in}}%
\pgfpathlineto{\pgfqpoint{2.854967in}{1.036370in}}%
\pgfpathlineto{\pgfqpoint{2.856160in}{1.031441in}}%
\pgfpathlineto{\pgfqpoint{2.856756in}{1.059922in}}%
\pgfpathlineto{\pgfqpoint{2.857353in}{1.036436in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{1.036057in}}%
\pgfpathlineto{\pgfqpoint{2.859141in}{1.039139in}}%
\pgfpathlineto{\pgfqpoint{2.860334in}{1.033752in}}%
\pgfpathlineto{\pgfqpoint{2.860930in}{1.037496in}}%
\pgfpathlineto{\pgfqpoint{2.862719in}{1.030181in}}%
\pgfpathlineto{\pgfqpoint{2.863315in}{1.030969in}}%
\pgfpathlineto{\pgfqpoint{2.863912in}{1.037527in}}%
\pgfpathlineto{\pgfqpoint{2.864508in}{1.031268in}}%
\pgfpathlineto{\pgfqpoint{2.865104in}{1.034633in}}%
\pgfpathlineto{\pgfqpoint{2.865701in}{1.034416in}}%
\pgfpathlineto{\pgfqpoint{2.866297in}{1.041328in}}%
\pgfpathlineto{\pgfqpoint{2.868086in}{1.032585in}}%
\pgfpathlineto{\pgfqpoint{2.869875in}{1.044819in}}%
\pgfpathlineto{\pgfqpoint{2.871663in}{1.031374in}}%
\pgfpathlineto{\pgfqpoint{2.872856in}{1.054513in}}%
\pgfpathlineto{\pgfqpoint{2.874049in}{1.033818in}}%
\pgfpathlineto{\pgfqpoint{2.874645in}{1.037559in}}%
\pgfpathlineto{\pgfqpoint{2.875837in}{1.044509in}}%
\pgfpathlineto{\pgfqpoint{2.876434in}{1.036072in}}%
\pgfpathlineto{\pgfqpoint{2.878223in}{1.053898in}}%
\pgfpathlineto{\pgfqpoint{2.881204in}{1.031437in}}%
\pgfpathlineto{\pgfqpoint{2.881800in}{1.032171in}}%
\pgfpathlineto{\pgfqpoint{2.883589in}{1.049300in}}%
\pgfpathlineto{\pgfqpoint{2.884185in}{1.033960in}}%
\pgfpathlineto{\pgfqpoint{2.884782in}{1.048218in}}%
\pgfpathlineto{\pgfqpoint{2.886571in}{1.031330in}}%
\pgfpathlineto{\pgfqpoint{2.887167in}{1.029355in}}%
\pgfpathlineto{\pgfqpoint{2.887763in}{1.031840in}}%
\pgfpathlineto{\pgfqpoint{2.888359in}{1.046916in}}%
\pgfpathlineto{\pgfqpoint{2.888956in}{1.043257in}}%
\pgfpathlineto{\pgfqpoint{2.889552in}{1.032896in}}%
\pgfpathlineto{\pgfqpoint{2.890148in}{1.039311in}}%
\pgfpathlineto{\pgfqpoint{2.890745in}{1.041056in}}%
\pgfpathlineto{\pgfqpoint{2.891341in}{1.039370in}}%
\pgfpathlineto{\pgfqpoint{2.891937in}{1.037470in}}%
\pgfpathlineto{\pgfqpoint{2.892533in}{1.040105in}}%
\pgfpathlineto{\pgfqpoint{2.893726in}{1.036183in}}%
\pgfpathlineto{\pgfqpoint{2.894322in}{1.039980in}}%
\pgfpathlineto{\pgfqpoint{2.894919in}{1.036943in}}%
\pgfpathlineto{\pgfqpoint{2.896707in}{1.040351in}}%
\pgfpathlineto{\pgfqpoint{2.897304in}{1.040449in}}%
\pgfpathlineto{\pgfqpoint{2.897900in}{1.050869in}}%
\pgfpathlineto{\pgfqpoint{2.898496in}{1.043117in}}%
\pgfpathlineto{\pgfqpoint{2.899093in}{1.043456in}}%
\pgfpathlineto{\pgfqpoint{2.900285in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{2.900881in}{1.035292in}}%
\pgfpathlineto{\pgfqpoint{2.901478in}{1.031715in}}%
\pgfpathlineto{\pgfqpoint{2.902074in}{1.034795in}}%
\pgfpathlineto{\pgfqpoint{2.902670in}{1.034557in}}%
\pgfpathlineto{\pgfqpoint{2.903267in}{1.030911in}}%
\pgfpathlineto{\pgfqpoint{2.905055in}{1.037887in}}%
\pgfpathlineto{\pgfqpoint{2.905652in}{1.035336in}}%
\pgfpathlineto{\pgfqpoint{2.906248in}{1.042791in}}%
\pgfpathlineto{\pgfqpoint{2.906844in}{1.041645in}}%
\pgfpathlineto{\pgfqpoint{2.908633in}{1.033295in}}%
\pgfpathlineto{\pgfqpoint{2.909229in}{1.038283in}}%
\pgfpathlineto{\pgfqpoint{2.909826in}{1.032492in}}%
\pgfpathlineto{\pgfqpoint{2.910422in}{1.040300in}}%
\pgfpathlineto{\pgfqpoint{2.911018in}{1.037320in}}%
\pgfpathlineto{\pgfqpoint{2.911615in}{1.030219in}}%
\pgfpathlineto{\pgfqpoint{2.912211in}{1.044972in}}%
\pgfpathlineto{\pgfqpoint{2.912807in}{1.041803in}}%
\pgfpathlineto{\pgfqpoint{2.914000in}{1.028970in}}%
\pgfpathlineto{\pgfqpoint{2.915192in}{1.032502in}}%
\pgfpathlineto{\pgfqpoint{2.915789in}{1.047147in}}%
\pgfpathlineto{\pgfqpoint{2.916385in}{1.041261in}}%
\pgfpathlineto{\pgfqpoint{2.917577in}{1.033766in}}%
\pgfpathlineto{\pgfqpoint{2.918770in}{1.034481in}}%
\pgfpathlineto{\pgfqpoint{2.919366in}{1.044600in}}%
\pgfpathlineto{\pgfqpoint{2.919963in}{1.038652in}}%
\pgfpathlineto{\pgfqpoint{2.921155in}{1.057521in}}%
\pgfpathlineto{\pgfqpoint{2.922944in}{1.032203in}}%
\pgfpathlineto{\pgfqpoint{2.923540in}{1.031928in}}%
\pgfpathlineto{\pgfqpoint{2.924137in}{1.041350in}}%
\pgfpathlineto{\pgfqpoint{2.924733in}{1.039140in}}%
\pgfpathlineto{\pgfqpoint{2.925329in}{1.035859in}}%
\pgfpathlineto{\pgfqpoint{2.927118in}{1.044992in}}%
\pgfpathlineto{\pgfqpoint{2.930099in}{1.029857in}}%
\pgfpathlineto{\pgfqpoint{2.931888in}{1.036918in}}%
\pgfpathlineto{\pgfqpoint{2.932485in}{1.035096in}}%
\pgfpathlineto{\pgfqpoint{2.933081in}{1.040822in}}%
\pgfpathlineto{\pgfqpoint{2.933677in}{1.033293in}}%
\pgfpathlineto{\pgfqpoint{2.934273in}{1.034600in}}%
\pgfpathlineto{\pgfqpoint{2.934870in}{1.033376in}}%
\pgfpathlineto{\pgfqpoint{2.935466in}{1.037778in}}%
\pgfpathlineto{\pgfqpoint{2.936062in}{1.036872in}}%
\pgfpathlineto{\pgfqpoint{2.936659in}{1.035339in}}%
\pgfpathlineto{\pgfqpoint{2.937255in}{1.037877in}}%
\pgfpathlineto{\pgfqpoint{2.937851in}{1.035532in}}%
\pgfpathlineto{\pgfqpoint{2.938447in}{1.048062in}}%
\pgfpathlineto{\pgfqpoint{2.939044in}{1.033652in}}%
\pgfpathlineto{\pgfqpoint{2.939640in}{1.046875in}}%
\pgfpathlineto{\pgfqpoint{2.940236in}{1.039953in}}%
\pgfpathlineto{\pgfqpoint{2.940833in}{1.036700in}}%
\pgfpathlineto{\pgfqpoint{2.941429in}{1.046447in}}%
\pgfpathlineto{\pgfqpoint{2.942025in}{1.035043in}}%
\pgfpathlineto{\pgfqpoint{2.942621in}{1.037315in}}%
\pgfpathlineto{\pgfqpoint{2.944410in}{1.041527in}}%
\pgfpathlineto{\pgfqpoint{2.945007in}{1.036067in}}%
\pgfpathlineto{\pgfqpoint{2.946199in}{1.046811in}}%
\pgfpathlineto{\pgfqpoint{2.947392in}{1.037332in}}%
\pgfpathlineto{\pgfqpoint{2.947988in}{1.042629in}}%
\pgfpathlineto{\pgfqpoint{2.948584in}{1.038220in}}%
\pgfpathlineto{\pgfqpoint{2.949181in}{1.042006in}}%
\pgfpathlineto{\pgfqpoint{2.951566in}{1.031463in}}%
\pgfpathlineto{\pgfqpoint{2.953355in}{1.043130in}}%
\pgfpathlineto{\pgfqpoint{2.954547in}{1.033790in}}%
\pgfpathlineto{\pgfqpoint{2.955740in}{1.049589in}}%
\pgfpathlineto{\pgfqpoint{2.957529in}{1.030750in}}%
\pgfpathlineto{\pgfqpoint{2.958125in}{1.031424in}}%
\pgfpathlineto{\pgfqpoint{2.958721in}{1.029247in}}%
\pgfpathlineto{\pgfqpoint{2.959317in}{1.036399in}}%
\pgfpathlineto{\pgfqpoint{2.959914in}{1.036184in}}%
\pgfpathlineto{\pgfqpoint{2.960510in}{1.033441in}}%
\pgfpathlineto{\pgfqpoint{2.961106in}{1.034544in}}%
\pgfpathlineto{\pgfqpoint{2.961703in}{1.036134in}}%
\pgfpathlineto{\pgfqpoint{2.962299in}{1.032188in}}%
\pgfpathlineto{\pgfqpoint{2.962895in}{1.039050in}}%
\pgfpathlineto{\pgfqpoint{2.963491in}{1.035910in}}%
\pgfpathlineto{\pgfqpoint{2.964088in}{1.036547in}}%
\pgfpathlineto{\pgfqpoint{2.965877in}{1.049552in}}%
\pgfpathlineto{\pgfqpoint{2.967665in}{1.030979in}}%
\pgfpathlineto{\pgfqpoint{2.968262in}{1.034947in}}%
\pgfpathlineto{\pgfqpoint{2.968858in}{1.033845in}}%
\pgfpathlineto{\pgfqpoint{2.969454in}{1.034695in}}%
\pgfpathlineto{\pgfqpoint{2.970051in}{1.033837in}}%
\pgfpathlineto{\pgfqpoint{2.970647in}{1.032583in}}%
\pgfpathlineto{\pgfqpoint{2.971839in}{1.042814in}}%
\pgfpathlineto{\pgfqpoint{2.973032in}{1.041626in}}%
\pgfpathlineto{\pgfqpoint{2.974225in}{1.035974in}}%
\pgfpathlineto{\pgfqpoint{2.974821in}{1.045806in}}%
\pgfpathlineto{\pgfqpoint{2.975417in}{1.039960in}}%
\pgfpathlineto{\pgfqpoint{2.976013in}{1.038524in}}%
\pgfpathlineto{\pgfqpoint{2.976610in}{1.044469in}}%
\pgfpathlineto{\pgfqpoint{2.977206in}{1.041031in}}%
\pgfpathlineto{\pgfqpoint{2.978995in}{1.032441in}}%
\pgfpathlineto{\pgfqpoint{2.980187in}{1.037682in}}%
\pgfpathlineto{\pgfqpoint{2.980784in}{1.037216in}}%
\pgfpathlineto{\pgfqpoint{2.981380in}{1.033304in}}%
\pgfpathlineto{\pgfqpoint{2.981976in}{1.039864in}}%
\pgfpathlineto{\pgfqpoint{2.982573in}{1.038151in}}%
\pgfpathlineto{\pgfqpoint{2.983169in}{1.040653in}}%
\pgfpathlineto{\pgfqpoint{2.984958in}{1.033467in}}%
\pgfpathlineto{\pgfqpoint{2.985554in}{1.034293in}}%
\pgfpathlineto{\pgfqpoint{2.986747in}{1.042654in}}%
\pgfpathlineto{\pgfqpoint{2.987343in}{1.033705in}}%
\pgfpathlineto{\pgfqpoint{2.987939in}{1.035625in}}%
\pgfpathlineto{\pgfqpoint{2.989132in}{1.036709in}}%
\pgfpathlineto{\pgfqpoint{2.990324in}{1.034208in}}%
\pgfpathlineto{\pgfqpoint{2.990921in}{1.043152in}}%
\pgfpathlineto{\pgfqpoint{2.991517in}{1.041662in}}%
\pgfpathlineto{\pgfqpoint{2.992709in}{1.034012in}}%
\pgfpathlineto{\pgfqpoint{2.993902in}{1.045776in}}%
\pgfpathlineto{\pgfqpoint{2.994498in}{1.039139in}}%
\pgfpathlineto{\pgfqpoint{2.996287in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{2.996883in}{1.035562in}}%
\pgfpathlineto{\pgfqpoint{2.997480in}{1.032250in}}%
\pgfpathlineto{\pgfqpoint{2.998076in}{1.034634in}}%
\pgfpathlineto{\pgfqpoint{2.999269in}{1.038741in}}%
\pgfpathlineto{\pgfqpoint{2.999865in}{1.034463in}}%
\pgfpathlineto{\pgfqpoint{3.000461in}{1.035247in}}%
\pgfpathlineto{\pgfqpoint{3.001057in}{1.039074in}}%
\pgfpathlineto{\pgfqpoint{3.001654in}{1.031204in}}%
\pgfpathlineto{\pgfqpoint{3.002250in}{1.036035in}}%
\pgfpathlineto{\pgfqpoint{3.002846in}{1.036590in}}%
\pgfpathlineto{\pgfqpoint{3.003443in}{1.034292in}}%
\pgfpathlineto{\pgfqpoint{3.004635in}{1.045299in}}%
\pgfpathlineto{\pgfqpoint{3.005231in}{1.033974in}}%
\pgfpathlineto{\pgfqpoint{3.005828in}{1.036396in}}%
\pgfpathlineto{\pgfqpoint{3.006424in}{1.045544in}}%
\pgfpathlineto{\pgfqpoint{3.007020in}{1.038595in}}%
\pgfpathlineto{\pgfqpoint{3.007617in}{1.038925in}}%
\pgfpathlineto{\pgfqpoint{3.008213in}{1.042742in}}%
\pgfpathlineto{\pgfqpoint{3.009405in}{1.038933in}}%
\pgfpathlineto{\pgfqpoint{3.010002in}{1.039250in}}%
\pgfpathlineto{\pgfqpoint{3.010598in}{1.040896in}}%
\pgfpathlineto{\pgfqpoint{3.011194in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{3.012387in}{1.036508in}}%
\pgfpathlineto{\pgfqpoint{3.012983in}{1.043868in}}%
\pgfpathlineto{\pgfqpoint{3.013579in}{1.035410in}}%
\pgfpathlineto{\pgfqpoint{3.014176in}{1.039461in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{1.037205in}}%
\pgfpathlineto{\pgfqpoint{3.015368in}{1.057783in}}%
\pgfpathlineto{\pgfqpoint{3.015964in}{1.039831in}}%
\pgfpathlineto{\pgfqpoint{3.016561in}{1.040602in}}%
\pgfpathlineto{\pgfqpoint{3.017157in}{1.041466in}}%
\pgfpathlineto{\pgfqpoint{3.017753in}{1.033415in}}%
\pgfpathlineto{\pgfqpoint{3.018350in}{1.039309in}}%
\pgfpathlineto{\pgfqpoint{3.020138in}{1.050610in}}%
\pgfpathlineto{\pgfqpoint{3.021927in}{1.036865in}}%
\pgfpathlineto{\pgfqpoint{3.023120in}{1.040861in}}%
\pgfpathlineto{\pgfqpoint{3.023716in}{1.032739in}}%
\pgfpathlineto{\pgfqpoint{3.024312in}{1.034232in}}%
\pgfpathlineto{\pgfqpoint{3.025505in}{1.044571in}}%
\pgfpathlineto{\pgfqpoint{3.026101in}{1.064212in}}%
\pgfpathlineto{\pgfqpoint{3.027294in}{1.033252in}}%
\pgfpathlineto{\pgfqpoint{3.027890in}{1.033678in}}%
\pgfpathlineto{\pgfqpoint{3.028486in}{1.034312in}}%
\pgfpathlineto{\pgfqpoint{3.029679in}{1.039014in}}%
\pgfpathlineto{\pgfqpoint{3.030275in}{1.034281in}}%
\pgfpathlineto{\pgfqpoint{3.030872in}{1.035047in}}%
\pgfpathlineto{\pgfqpoint{3.031468in}{1.037887in}}%
\pgfpathlineto{\pgfqpoint{3.032064in}{1.033212in}}%
\pgfpathlineto{\pgfqpoint{3.033257in}{1.051586in}}%
\pgfpathlineto{\pgfqpoint{3.033853in}{1.035107in}}%
\pgfpathlineto{\pgfqpoint{3.034449in}{1.041719in}}%
\pgfpathlineto{\pgfqpoint{3.035642in}{1.036963in}}%
\pgfpathlineto{\pgfqpoint{3.038027in}{1.040376in}}%
\pgfpathlineto{\pgfqpoint{3.038623in}{1.031781in}}%
\pgfpathlineto{\pgfqpoint{3.039220in}{1.037680in}}%
\pgfpathlineto{\pgfqpoint{3.039816in}{1.037521in}}%
\pgfpathlineto{\pgfqpoint{3.040412in}{1.054645in}}%
\pgfpathlineto{\pgfqpoint{3.041008in}{1.044997in}}%
\pgfpathlineto{\pgfqpoint{3.043394in}{1.035062in}}%
\pgfpathlineto{\pgfqpoint{3.045182in}{1.071015in}}%
\pgfpathlineto{\pgfqpoint{3.046375in}{1.037210in}}%
\pgfpathlineto{\pgfqpoint{3.046971in}{1.034589in}}%
\pgfpathlineto{\pgfqpoint{3.048164in}{1.045377in}}%
\pgfpathlineto{\pgfqpoint{3.048760in}{1.041774in}}%
\pgfpathlineto{\pgfqpoint{3.049356in}{1.049722in}}%
\pgfpathlineto{\pgfqpoint{3.051145in}{1.034016in}}%
\pgfpathlineto{\pgfqpoint{3.051742in}{1.035686in}}%
\pgfpathlineto{\pgfqpoint{3.052338in}{1.034763in}}%
\pgfpathlineto{\pgfqpoint{3.052934in}{1.045468in}}%
\pgfpathlineto{\pgfqpoint{3.053530in}{1.038267in}}%
\pgfpathlineto{\pgfqpoint{3.054723in}{1.045845in}}%
\pgfpathlineto{\pgfqpoint{3.055319in}{1.035465in}}%
\pgfpathlineto{\pgfqpoint{3.055916in}{1.039627in}}%
\pgfpathlineto{\pgfqpoint{3.056512in}{1.035710in}}%
\pgfpathlineto{\pgfqpoint{3.057108in}{1.039769in}}%
\pgfpathlineto{\pgfqpoint{3.058301in}{1.031839in}}%
\pgfpathlineto{\pgfqpoint{3.058897in}{1.033296in}}%
\pgfpathlineto{\pgfqpoint{3.060090in}{1.039565in}}%
\pgfpathlineto{\pgfqpoint{3.061878in}{1.033558in}}%
\pgfpathlineto{\pgfqpoint{3.062475in}{1.035633in}}%
\pgfpathlineto{\pgfqpoint{3.064264in}{1.044526in}}%
\pgfpathlineto{\pgfqpoint{3.066052in}{1.035660in}}%
\pgfpathlineto{\pgfqpoint{3.066649in}{1.034056in}}%
\pgfpathlineto{\pgfqpoint{3.067245in}{1.040710in}}%
\pgfpathlineto{\pgfqpoint{3.067841in}{1.037404in}}%
\pgfpathlineto{\pgfqpoint{3.068438in}{1.041304in}}%
\pgfpathlineto{\pgfqpoint{3.069034in}{1.033500in}}%
\pgfpathlineto{\pgfqpoint{3.070823in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{3.071419in}{1.037797in}}%
\pgfpathlineto{\pgfqpoint{3.072015in}{1.046040in}}%
\pgfpathlineto{\pgfqpoint{3.072612in}{1.034310in}}%
\pgfpathlineto{\pgfqpoint{3.073208in}{1.041441in}}%
\pgfpathlineto{\pgfqpoint{3.074400in}{1.031905in}}%
\pgfpathlineto{\pgfqpoint{3.075593in}{1.041893in}}%
\pgfpathlineto{\pgfqpoint{3.076189in}{1.039052in}}%
\pgfpathlineto{\pgfqpoint{3.076786in}{1.040288in}}%
\pgfpathlineto{\pgfqpoint{3.077978in}{1.047084in}}%
\pgfpathlineto{\pgfqpoint{3.079767in}{1.035563in}}%
\pgfpathlineto{\pgfqpoint{3.080960in}{1.031767in}}%
\pgfpathlineto{\pgfqpoint{3.082748in}{1.039971in}}%
\pgfpathlineto{\pgfqpoint{3.083345in}{1.040577in}}%
\pgfpathlineto{\pgfqpoint{3.083941in}{1.047475in}}%
\pgfpathlineto{\pgfqpoint{3.084537in}{1.035431in}}%
\pgfpathlineto{\pgfqpoint{3.085134in}{1.035534in}}%
\pgfpathlineto{\pgfqpoint{3.086922in}{1.042928in}}%
\pgfpathlineto{\pgfqpoint{3.087519in}{1.033254in}}%
\pgfpathlineto{\pgfqpoint{3.088115in}{1.037075in}}%
\pgfpathlineto{\pgfqpoint{3.088711in}{1.034502in}}%
\pgfpathlineto{\pgfqpoint{3.089308in}{1.036824in}}%
\pgfpathlineto{\pgfqpoint{3.089904in}{1.038083in}}%
\pgfpathlineto{\pgfqpoint{3.090500in}{1.035499in}}%
\pgfpathlineto{\pgfqpoint{3.091096in}{1.045601in}}%
\pgfpathlineto{\pgfqpoint{3.091693in}{1.033372in}}%
\pgfpathlineto{\pgfqpoint{3.092289in}{1.038513in}}%
\pgfpathlineto{\pgfqpoint{3.092885in}{1.042443in}}%
\pgfpathlineto{\pgfqpoint{3.093482in}{1.056859in}}%
\pgfpathlineto{\pgfqpoint{3.094078in}{1.056814in}}%
\pgfpathlineto{\pgfqpoint{3.095867in}{1.033088in}}%
\pgfpathlineto{\pgfqpoint{3.097059in}{1.037437in}}%
\pgfpathlineto{\pgfqpoint{3.097656in}{1.033942in}}%
\pgfpathlineto{\pgfqpoint{3.098252in}{1.038781in}}%
\pgfpathlineto{\pgfqpoint{3.098848in}{1.033914in}}%
\pgfpathlineto{\pgfqpoint{3.099444in}{1.036388in}}%
\pgfpathlineto{\pgfqpoint{3.100041in}{1.037535in}}%
\pgfpathlineto{\pgfqpoint{3.100637in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{3.101233in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{3.101830in}{1.035366in}}%
\pgfpathlineto{\pgfqpoint{3.103618in}{1.034331in}}%
\pgfpathlineto{\pgfqpoint{3.104215in}{1.050646in}}%
\pgfpathlineto{\pgfqpoint{3.104811in}{1.042816in}}%
\pgfpathlineto{\pgfqpoint{3.105407in}{1.045462in}}%
\pgfpathlineto{\pgfqpoint{3.106600in}{1.033910in}}%
\pgfpathlineto{\pgfqpoint{3.107196in}{1.035039in}}%
\pgfpathlineto{\pgfqpoint{3.108985in}{1.030317in}}%
\pgfpathlineto{\pgfqpoint{3.110774in}{1.038798in}}%
\pgfpathlineto{\pgfqpoint{3.111370in}{1.036988in}}%
\pgfpathlineto{\pgfqpoint{3.111966in}{1.042654in}}%
\pgfpathlineto{\pgfqpoint{3.112563in}{1.041334in}}%
\pgfpathlineto{\pgfqpoint{3.114948in}{1.029197in}}%
\pgfpathlineto{\pgfqpoint{3.115544in}{1.032481in}}%
\pgfpathlineto{\pgfqpoint{3.116140in}{1.031845in}}%
\pgfpathlineto{\pgfqpoint{3.116737in}{1.031925in}}%
\pgfpathlineto{\pgfqpoint{3.117333in}{1.039537in}}%
\pgfpathlineto{\pgfqpoint{3.117929in}{1.032867in}}%
\pgfpathlineto{\pgfqpoint{3.118526in}{1.035686in}}%
\pgfpathlineto{\pgfqpoint{3.119718in}{1.046723in}}%
\pgfpathlineto{\pgfqpoint{3.120911in}{1.035769in}}%
\pgfpathlineto{\pgfqpoint{3.121507in}{1.036097in}}%
\pgfpathlineto{\pgfqpoint{3.122103in}{1.039860in}}%
\pgfpathlineto{\pgfqpoint{3.122700in}{1.039683in}}%
\pgfpathlineto{\pgfqpoint{3.123296in}{1.034826in}}%
\pgfpathlineto{\pgfqpoint{3.125085in}{1.051473in}}%
\pgfpathlineto{\pgfqpoint{3.125681in}{1.060345in}}%
\pgfpathlineto{\pgfqpoint{3.127470in}{1.034303in}}%
\pgfpathlineto{\pgfqpoint{3.128066in}{1.034977in}}%
\pgfpathlineto{\pgfqpoint{3.128662in}{1.033994in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.041107in}}%
\pgfpathlineto{\pgfqpoint{3.129855in}{1.036540in}}%
\pgfpathlineto{\pgfqpoint{3.130451in}{1.034583in}}%
\pgfpathlineto{\pgfqpoint{3.131048in}{1.037316in}}%
\pgfpathlineto{\pgfqpoint{3.131644in}{1.036762in}}%
\pgfpathlineto{\pgfqpoint{3.132240in}{1.031996in}}%
\pgfpathlineto{\pgfqpoint{3.132836in}{1.048385in}}%
\pgfpathlineto{\pgfqpoint{3.133433in}{1.046028in}}%
\pgfpathlineto{\pgfqpoint{3.134029in}{1.037974in}}%
\pgfpathlineto{\pgfqpoint{3.134625in}{1.039948in}}%
\pgfpathlineto{\pgfqpoint{3.135222in}{1.044752in}}%
\pgfpathlineto{\pgfqpoint{3.135818in}{1.041995in}}%
\pgfpathlineto{\pgfqpoint{3.136414in}{1.033419in}}%
\pgfpathlineto{\pgfqpoint{3.137010in}{1.040239in}}%
\pgfpathlineto{\pgfqpoint{3.137607in}{1.034649in}}%
\pgfpathlineto{\pgfqpoint{3.138203in}{1.035120in}}%
\pgfpathlineto{\pgfqpoint{3.138799in}{1.044976in}}%
\pgfpathlineto{\pgfqpoint{3.139396in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{3.141781in}{1.039111in}}%
\pgfpathlineto{\pgfqpoint{3.142377in}{1.032463in}}%
\pgfpathlineto{\pgfqpoint{3.142973in}{1.036425in}}%
\pgfpathlineto{\pgfqpoint{3.143570in}{1.036849in}}%
\pgfpathlineto{\pgfqpoint{3.144762in}{1.038596in}}%
\pgfpathlineto{\pgfqpoint{3.145358in}{1.049864in}}%
\pgfpathlineto{\pgfqpoint{3.145955in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{3.147147in}{1.040815in}}%
\pgfpathlineto{\pgfqpoint{3.148340in}{1.033469in}}%
\pgfpathlineto{\pgfqpoint{3.148936in}{1.035539in}}%
\pgfpathlineto{\pgfqpoint{3.150129in}{1.041059in}}%
\pgfpathlineto{\pgfqpoint{3.150725in}{1.040683in}}%
\pgfpathlineto{\pgfqpoint{3.151918in}{1.043729in}}%
\pgfpathlineto{\pgfqpoint{3.153110in}{1.035029in}}%
\pgfpathlineto{\pgfqpoint{3.154303in}{1.037136in}}%
\pgfpathlineto{\pgfqpoint{3.154899in}{1.050774in}}%
\pgfpathlineto{\pgfqpoint{3.155495in}{1.044454in}}%
\pgfpathlineto{\pgfqpoint{3.156688in}{1.055283in}}%
\pgfpathlineto{\pgfqpoint{3.158477in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{3.161458in}{1.036772in}}%
\pgfpathlineto{\pgfqpoint{3.163247in}{1.045128in}}%
\pgfpathlineto{\pgfqpoint{3.163843in}{1.039691in}}%
\pgfpathlineto{\pgfqpoint{3.164440in}{1.041328in}}%
\pgfpathlineto{\pgfqpoint{3.165036in}{1.042771in}}%
\pgfpathlineto{\pgfqpoint{3.165632in}{1.042020in}}%
\pgfpathlineto{\pgfqpoint{3.166228in}{1.038552in}}%
\pgfpathlineto{\pgfqpoint{3.166825in}{1.049356in}}%
\pgfpathlineto{\pgfqpoint{3.167421in}{1.041680in}}%
\pgfpathlineto{\pgfqpoint{3.168017in}{1.049694in}}%
\pgfpathlineto{\pgfqpoint{3.168614in}{1.042257in}}%
\pgfpathlineto{\pgfqpoint{3.169210in}{1.043741in}}%
\pgfpathlineto{\pgfqpoint{3.169806in}{1.043592in}}%
\pgfpathlineto{\pgfqpoint{3.170999in}{1.032776in}}%
\pgfpathlineto{\pgfqpoint{3.172191in}{1.038341in}}%
\pgfpathlineto{\pgfqpoint{3.172788in}{1.034341in}}%
\pgfpathlineto{\pgfqpoint{3.175173in}{1.048065in}}%
\pgfpathlineto{\pgfqpoint{3.176962in}{1.038089in}}%
\pgfpathlineto{\pgfqpoint{3.177558in}{1.039357in}}%
\pgfpathlineto{\pgfqpoint{3.178154in}{1.038163in}}%
\pgfpathlineto{\pgfqpoint{3.178750in}{1.036094in}}%
\pgfpathlineto{\pgfqpoint{3.179943in}{1.046986in}}%
\pgfpathlineto{\pgfqpoint{3.180539in}{1.032733in}}%
\pgfpathlineto{\pgfqpoint{3.181136in}{1.073470in}}%
\pgfpathlineto{\pgfqpoint{3.181732in}{1.042215in}}%
\pgfpathlineto{\pgfqpoint{3.182924in}{1.040641in}}%
\pgfpathlineto{\pgfqpoint{3.183521in}{1.056510in}}%
\pgfpathlineto{\pgfqpoint{3.185309in}{1.034871in}}%
\pgfpathlineto{\pgfqpoint{3.185906in}{1.035144in}}%
\pgfpathlineto{\pgfqpoint{3.186502in}{1.047532in}}%
\pgfpathlineto{\pgfqpoint{3.187098in}{1.043324in}}%
\pgfpathlineto{\pgfqpoint{3.188291in}{1.036715in}}%
\pgfpathlineto{\pgfqpoint{3.188887in}{1.038043in}}%
\pgfpathlineto{\pgfqpoint{3.190676in}{1.046758in}}%
\pgfpathlineto{\pgfqpoint{3.191869in}{1.038017in}}%
\pgfpathlineto{\pgfqpoint{3.192465in}{1.039059in}}%
\pgfpathlineto{\pgfqpoint{3.193061in}{1.055198in}}%
\pgfpathlineto{\pgfqpoint{3.193657in}{1.043530in}}%
\pgfpathlineto{\pgfqpoint{3.194254in}{1.040467in}}%
\pgfpathlineto{\pgfqpoint{3.194850in}{1.045749in}}%
\pgfpathlineto{\pgfqpoint{3.196043in}{1.033247in}}%
\pgfpathlineto{\pgfqpoint{3.197235in}{1.042956in}}%
\pgfpathlineto{\pgfqpoint{3.198428in}{1.039187in}}%
\pgfpathlineto{\pgfqpoint{3.199024in}{1.050186in}}%
\pgfpathlineto{\pgfqpoint{3.199620in}{1.034800in}}%
\pgfpathlineto{\pgfqpoint{3.200217in}{1.038008in}}%
\pgfpathlineto{\pgfqpoint{3.200813in}{1.052956in}}%
\pgfpathlineto{\pgfqpoint{3.201409in}{1.033863in}}%
\pgfpathlineto{\pgfqpoint{3.202005in}{1.042915in}}%
\pgfpathlineto{\pgfqpoint{3.202602in}{1.033268in}}%
\pgfpathlineto{\pgfqpoint{3.203198in}{1.035672in}}%
\pgfpathlineto{\pgfqpoint{3.204987in}{1.045069in}}%
\pgfpathlineto{\pgfqpoint{3.205583in}{1.044541in}}%
\pgfpathlineto{\pgfqpoint{3.206179in}{1.037399in}}%
\pgfpathlineto{\pgfqpoint{3.206776in}{1.043636in}}%
\pgfpathlineto{\pgfqpoint{3.208565in}{1.034551in}}%
\pgfpathlineto{\pgfqpoint{3.210950in}{1.057883in}}%
\pgfpathlineto{\pgfqpoint{3.211546in}{1.054499in}}%
\pgfpathlineto{\pgfqpoint{3.212142in}{1.038750in}}%
\pgfpathlineto{\pgfqpoint{3.212739in}{1.045001in}}%
\pgfpathlineto{\pgfqpoint{3.214527in}{1.035909in}}%
\pgfpathlineto{\pgfqpoint{3.215720in}{1.046139in}}%
\pgfpathlineto{\pgfqpoint{3.216316in}{1.039376in}}%
\pgfpathlineto{\pgfqpoint{3.216913in}{1.041533in}}%
\pgfpathlineto{\pgfqpoint{3.218701in}{1.038817in}}%
\pgfpathlineto{\pgfqpoint{3.219298in}{1.032214in}}%
\pgfpathlineto{\pgfqpoint{3.221087in}{1.046241in}}%
\pgfpathlineto{\pgfqpoint{3.223472in}{1.034526in}}%
\pgfpathlineto{\pgfqpoint{3.224068in}{1.041364in}}%
\pgfpathlineto{\pgfqpoint{3.224664in}{1.037095in}}%
\pgfpathlineto{\pgfqpoint{3.225261in}{1.040505in}}%
\pgfpathlineto{\pgfqpoint{3.225857in}{1.038318in}}%
\pgfpathlineto{\pgfqpoint{3.227049in}{1.034871in}}%
\pgfpathlineto{\pgfqpoint{3.227646in}{1.039448in}}%
\pgfpathlineto{\pgfqpoint{3.228242in}{1.058965in}}%
\pgfpathlineto{\pgfqpoint{3.228838in}{1.043666in}}%
\pgfpathlineto{\pgfqpoint{3.229435in}{1.039449in}}%
\pgfpathlineto{\pgfqpoint{3.230031in}{1.056294in}}%
\pgfpathlineto{\pgfqpoint{3.230627in}{1.042343in}}%
\pgfpathlineto{\pgfqpoint{3.231223in}{1.041943in}}%
\pgfpathlineto{\pgfqpoint{3.233012in}{1.036214in}}%
\pgfpathlineto{\pgfqpoint{3.233609in}{1.060487in}}%
\pgfpathlineto{\pgfqpoint{3.234205in}{1.036950in}}%
\pgfpathlineto{\pgfqpoint{3.234801in}{1.037808in}}%
\pgfpathlineto{\pgfqpoint{3.236590in}{1.048531in}}%
\pgfpathlineto{\pgfqpoint{3.237186in}{1.046087in}}%
\pgfpathlineto{\pgfqpoint{3.237783in}{1.035600in}}%
\pgfpathlineto{\pgfqpoint{3.238379in}{1.043039in}}%
\pgfpathlineto{\pgfqpoint{3.238975in}{1.042512in}}%
\pgfpathlineto{\pgfqpoint{3.239571in}{1.046284in}}%
\pgfpathlineto{\pgfqpoint{3.240168in}{1.034650in}}%
\pgfpathlineto{\pgfqpoint{3.240764in}{1.071255in}}%
\pgfpathlineto{\pgfqpoint{3.241360in}{1.040521in}}%
\pgfpathlineto{\pgfqpoint{3.242553in}{1.047192in}}%
\pgfpathlineto{\pgfqpoint{3.246727in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{3.247919in}{1.035359in}}%
\pgfpathlineto{\pgfqpoint{3.248516in}{1.033637in}}%
\pgfpathlineto{\pgfqpoint{3.250305in}{1.056063in}}%
\pgfpathlineto{\pgfqpoint{3.252093in}{1.044353in}}%
\pgfpathlineto{\pgfqpoint{3.252690in}{1.041596in}}%
\pgfpathlineto{\pgfqpoint{3.253286in}{1.048564in}}%
\pgfpathlineto{\pgfqpoint{3.254479in}{1.035114in}}%
\pgfpathlineto{\pgfqpoint{3.255075in}{1.048102in}}%
\pgfpathlineto{\pgfqpoint{3.255671in}{1.042271in}}%
\pgfpathlineto{\pgfqpoint{3.256267in}{1.033732in}}%
\pgfpathlineto{\pgfqpoint{3.256864in}{1.041511in}}%
\pgfpathlineto{\pgfqpoint{3.257460in}{1.036897in}}%
\pgfpathlineto{\pgfqpoint{3.259249in}{1.045431in}}%
\pgfpathlineto{\pgfqpoint{3.259845in}{1.032989in}}%
\pgfpathlineto{\pgfqpoint{3.260441in}{1.042932in}}%
\pgfpathlineto{\pgfqpoint{3.261038in}{1.032998in}}%
\pgfpathlineto{\pgfqpoint{3.261634in}{1.038922in}}%
\pgfpathlineto{\pgfqpoint{3.262230in}{1.038247in}}%
\pgfpathlineto{\pgfqpoint{3.262827in}{1.040950in}}%
\pgfpathlineto{\pgfqpoint{3.263423in}{1.040299in}}%
\pgfpathlineto{\pgfqpoint{3.264615in}{1.036740in}}%
\pgfpathlineto{\pgfqpoint{3.265212in}{1.039215in}}%
\pgfpathlineto{\pgfqpoint{3.265808in}{1.034468in}}%
\pgfpathlineto{\pgfqpoint{3.266404in}{1.036405in}}%
\pgfpathlineto{\pgfqpoint{3.267597in}{1.045018in}}%
\pgfpathlineto{\pgfqpoint{3.268193in}{1.041027in}}%
\pgfpathlineto{\pgfqpoint{3.268789in}{1.041667in}}%
\pgfpathlineto{\pgfqpoint{3.269386in}{1.046446in}}%
\pgfpathlineto{\pgfqpoint{3.269982in}{1.041174in}}%
\pgfpathlineto{\pgfqpoint{3.270578in}{1.052662in}}%
\pgfpathlineto{\pgfqpoint{3.271771in}{1.036119in}}%
\pgfpathlineto{\pgfqpoint{3.272367in}{1.047229in}}%
\pgfpathlineto{\pgfqpoint{3.272963in}{1.041992in}}%
\pgfpathlineto{\pgfqpoint{3.274156in}{1.041243in}}%
\pgfpathlineto{\pgfqpoint{3.274752in}{1.035212in}}%
\pgfpathlineto{\pgfqpoint{3.275349in}{1.041034in}}%
\pgfpathlineto{\pgfqpoint{3.275945in}{1.036647in}}%
\pgfpathlineto{\pgfqpoint{3.276541in}{1.065696in}}%
\pgfpathlineto{\pgfqpoint{3.277137in}{1.046463in}}%
\pgfpathlineto{\pgfqpoint{3.278330in}{1.037080in}}%
\pgfpathlineto{\pgfqpoint{3.278926in}{1.039608in}}%
\pgfpathlineto{\pgfqpoint{3.280119in}{1.029246in}}%
\pgfpathlineto{\pgfqpoint{3.282504in}{1.048850in}}%
\pgfpathlineto{\pgfqpoint{3.283100in}{1.037357in}}%
\pgfpathlineto{\pgfqpoint{3.283697in}{1.041028in}}%
\pgfpathlineto{\pgfqpoint{3.284293in}{1.040758in}}%
\pgfpathlineto{\pgfqpoint{3.284889in}{1.056396in}}%
\pgfpathlineto{\pgfqpoint{3.286678in}{1.036493in}}%
\pgfpathlineto{\pgfqpoint{3.289063in}{1.047097in}}%
\pgfpathlineto{\pgfqpoint{3.289659in}{1.045761in}}%
\pgfpathlineto{\pgfqpoint{3.290852in}{1.036263in}}%
\pgfpathlineto{\pgfqpoint{3.291448in}{1.060145in}}%
\pgfpathlineto{\pgfqpoint{3.292045in}{1.051813in}}%
\pgfpathlineto{\pgfqpoint{3.292641in}{1.033446in}}%
\pgfpathlineto{\pgfqpoint{3.293237in}{1.052613in}}%
\pgfpathlineto{\pgfqpoint{3.293833in}{1.040496in}}%
\pgfpathlineto{\pgfqpoint{3.294430in}{1.044560in}}%
\pgfpathlineto{\pgfqpoint{3.295026in}{1.039902in}}%
\pgfpathlineto{\pgfqpoint{3.295622in}{1.045109in}}%
\pgfpathlineto{\pgfqpoint{3.296219in}{1.035611in}}%
\pgfpathlineto{\pgfqpoint{3.296815in}{1.037376in}}%
\pgfpathlineto{\pgfqpoint{3.297411in}{1.050247in}}%
\pgfpathlineto{\pgfqpoint{3.298007in}{1.033575in}}%
\pgfpathlineto{\pgfqpoint{3.298604in}{1.053251in}}%
\pgfpathlineto{\pgfqpoint{3.299200in}{1.039748in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.039865in}}%
\pgfpathlineto{\pgfqpoint{3.300393in}{1.047580in}}%
\pgfpathlineto{\pgfqpoint{3.300989in}{1.047514in}}%
\pgfpathlineto{\pgfqpoint{3.301585in}{1.038779in}}%
\pgfpathlineto{\pgfqpoint{3.302181in}{1.054184in}}%
\pgfpathlineto{\pgfqpoint{3.302778in}{1.039430in}}%
\pgfpathlineto{\pgfqpoint{3.303374in}{1.041819in}}%
\pgfpathlineto{\pgfqpoint{3.303970in}{1.042022in}}%
\pgfpathlineto{\pgfqpoint{3.304567in}{1.034531in}}%
\pgfpathlineto{\pgfqpoint{3.305163in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{3.306355in}{1.054789in}}%
\pgfpathlineto{\pgfqpoint{3.306952in}{1.051809in}}%
\pgfpathlineto{\pgfqpoint{3.308741in}{1.031893in}}%
\pgfpathlineto{\pgfqpoint{3.309337in}{1.034149in}}%
\pgfpathlineto{\pgfqpoint{3.309933in}{1.033421in}}%
\pgfpathlineto{\pgfqpoint{3.310529in}{1.033154in}}%
\pgfpathlineto{\pgfqpoint{3.311722in}{1.035061in}}%
\pgfpathlineto{\pgfqpoint{3.312915in}{1.050962in}}%
\pgfpathlineto{\pgfqpoint{3.313511in}{1.048161in}}%
\pgfpathlineto{\pgfqpoint{3.315300in}{1.035223in}}%
\pgfpathlineto{\pgfqpoint{3.315896in}{1.050743in}}%
\pgfpathlineto{\pgfqpoint{3.317089in}{1.033291in}}%
\pgfpathlineto{\pgfqpoint{3.318281in}{1.035829in}}%
\pgfpathlineto{\pgfqpoint{3.318877in}{1.045115in}}%
\pgfpathlineto{\pgfqpoint{3.319474in}{1.039704in}}%
\pgfpathlineto{\pgfqpoint{3.320666in}{1.041981in}}%
\pgfpathlineto{\pgfqpoint{3.321263in}{1.037134in}}%
\pgfpathlineto{\pgfqpoint{3.321859in}{1.039752in}}%
\pgfpathlineto{\pgfqpoint{3.322455in}{1.042445in}}%
\pgfpathlineto{\pgfqpoint{3.324244in}{1.033804in}}%
\pgfpathlineto{\pgfqpoint{3.324840in}{1.055110in}}%
\pgfpathlineto{\pgfqpoint{3.325437in}{1.039018in}}%
\pgfpathlineto{\pgfqpoint{3.326033in}{1.047901in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{1.041079in}}%
\pgfpathlineto{\pgfqpoint{3.327225in}{1.042269in}}%
\pgfpathlineto{\pgfqpoint{3.327822in}{1.037847in}}%
\pgfpathlineto{\pgfqpoint{3.328418in}{1.038391in}}%
\pgfpathlineto{\pgfqpoint{3.329611in}{1.054343in}}%
\pgfpathlineto{\pgfqpoint{3.330207in}{1.036368in}}%
\pgfpathlineto{\pgfqpoint{3.330803in}{1.036533in}}%
\pgfpathlineto{\pgfqpoint{3.331399in}{1.040661in}}%
\pgfpathlineto{\pgfqpoint{3.331996in}{1.037654in}}%
\pgfpathlineto{\pgfqpoint{3.332592in}{1.037676in}}%
\pgfpathlineto{\pgfqpoint{3.333188in}{1.045363in}}%
\pgfpathlineto{\pgfqpoint{3.333785in}{1.032002in}}%
\pgfpathlineto{\pgfqpoint{3.334381in}{1.036498in}}%
\pgfpathlineto{\pgfqpoint{3.334977in}{1.045724in}}%
\pgfpathlineto{\pgfqpoint{3.335573in}{1.038869in}}%
\pgfpathlineto{\pgfqpoint{3.336766in}{1.035471in}}%
\pgfpathlineto{\pgfqpoint{3.337362in}{1.036892in}}%
\pgfpathlineto{\pgfqpoint{3.337959in}{1.037646in}}%
\pgfpathlineto{\pgfqpoint{3.338555in}{1.060342in}}%
\pgfpathlineto{\pgfqpoint{3.339747in}{1.036449in}}%
\pgfpathlineto{\pgfqpoint{3.340344in}{1.039906in}}%
\pgfpathlineto{\pgfqpoint{3.340940in}{1.039161in}}%
\pgfpathlineto{\pgfqpoint{3.341536in}{1.034424in}}%
\pgfpathlineto{\pgfqpoint{3.342133in}{1.037274in}}%
\pgfpathlineto{\pgfqpoint{3.342729in}{1.043550in}}%
\pgfpathlineto{\pgfqpoint{3.343325in}{1.039370in}}%
\pgfpathlineto{\pgfqpoint{3.343921in}{1.085181in}}%
\pgfpathlineto{\pgfqpoint{3.344518in}{1.047543in}}%
\pgfpathlineto{\pgfqpoint{3.345114in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{1.037616in}}%
\pgfpathlineto{\pgfqpoint{3.346307in}{1.037802in}}%
\pgfpathlineto{\pgfqpoint{3.346903in}{1.043767in}}%
\pgfpathlineto{\pgfqpoint{3.347499in}{1.034171in}}%
\pgfpathlineto{\pgfqpoint{3.348095in}{1.040825in}}%
\pgfpathlineto{\pgfqpoint{3.348692in}{1.033600in}}%
\pgfpathlineto{\pgfqpoint{3.349288in}{1.038893in}}%
\pgfpathlineto{\pgfqpoint{3.349884in}{1.033938in}}%
\pgfpathlineto{\pgfqpoint{3.351077in}{1.047282in}}%
\pgfpathlineto{\pgfqpoint{3.352866in}{1.033037in}}%
\pgfpathlineto{\pgfqpoint{3.353462in}{1.039550in}}%
\pgfpathlineto{\pgfqpoint{3.354058in}{1.035433in}}%
\pgfpathlineto{\pgfqpoint{3.355251in}{1.035297in}}%
\pgfpathlineto{\pgfqpoint{3.356443in}{1.057657in}}%
\pgfpathlineto{\pgfqpoint{3.357040in}{1.047119in}}%
\pgfpathlineto{\pgfqpoint{3.358828in}{1.035534in}}%
\pgfpathlineto{\pgfqpoint{3.360617in}{1.066570in}}%
\pgfpathlineto{\pgfqpoint{3.362406in}{1.036112in}}%
\pgfpathlineto{\pgfqpoint{3.363002in}{1.033807in}}%
\pgfpathlineto{\pgfqpoint{3.363599in}{1.034736in}}%
\pgfpathlineto{\pgfqpoint{3.364195in}{1.033682in}}%
\pgfpathlineto{\pgfqpoint{3.365388in}{1.046439in}}%
\pgfpathlineto{\pgfqpoint{3.365984in}{1.044791in}}%
\pgfpathlineto{\pgfqpoint{3.367773in}{1.036235in}}%
\pgfpathlineto{\pgfqpoint{3.368965in}{1.040475in}}%
\pgfpathlineto{\pgfqpoint{3.369562in}{1.033120in}}%
\pgfpathlineto{\pgfqpoint{3.370158in}{1.038347in}}%
\pgfpathlineto{\pgfqpoint{3.370754in}{1.038483in}}%
\pgfpathlineto{\pgfqpoint{3.371947in}{1.034501in}}%
\pgfpathlineto{\pgfqpoint{3.372543in}{1.038541in}}%
\pgfpathlineto{\pgfqpoint{3.373139in}{1.032948in}}%
\pgfpathlineto{\pgfqpoint{3.373736in}{1.036022in}}%
\pgfpathlineto{\pgfqpoint{3.374928in}{1.039074in}}%
\pgfpathlineto{\pgfqpoint{3.375524in}{1.047939in}}%
\pgfpathlineto{\pgfqpoint{3.376121in}{1.038139in}}%
\pgfpathlineto{\pgfqpoint{3.376717in}{1.044784in}}%
\pgfpathlineto{\pgfqpoint{3.377313in}{1.049570in}}%
\pgfpathlineto{\pgfqpoint{3.377910in}{1.034395in}}%
\pgfpathlineto{\pgfqpoint{3.378506in}{1.042622in}}%
\pgfpathlineto{\pgfqpoint{3.380295in}{1.030311in}}%
\pgfpathlineto{\pgfqpoint{3.383276in}{1.038338in}}%
\pgfpathlineto{\pgfqpoint{3.383872in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{3.385065in}{1.043183in}}%
\pgfpathlineto{\pgfqpoint{3.385661in}{1.040893in}}%
\pgfpathlineto{\pgfqpoint{3.386258in}{1.038372in}}%
\pgfpathlineto{\pgfqpoint{3.386854in}{1.040838in}}%
\pgfpathlineto{\pgfqpoint{3.388046in}{1.033534in}}%
\pgfpathlineto{\pgfqpoint{3.389239in}{1.043856in}}%
\pgfpathlineto{\pgfqpoint{3.389835in}{1.035396in}}%
\pgfpathlineto{\pgfqpoint{3.390432in}{1.044120in}}%
\pgfpathlineto{\pgfqpoint{3.391028in}{1.041106in}}%
\pgfpathlineto{\pgfqpoint{3.391624in}{1.035121in}}%
\pgfpathlineto{\pgfqpoint{3.392817in}{1.057930in}}%
\pgfpathlineto{\pgfqpoint{3.393413in}{1.036431in}}%
\pgfpathlineto{\pgfqpoint{3.394009in}{1.039753in}}%
\pgfpathlineto{\pgfqpoint{3.394606in}{1.038289in}}%
\pgfpathlineto{\pgfqpoint{3.395798in}{1.047606in}}%
\pgfpathlineto{\pgfqpoint{3.396394in}{1.047345in}}%
\pgfpathlineto{\pgfqpoint{3.396991in}{1.067603in}}%
\pgfpathlineto{\pgfqpoint{3.398780in}{1.036759in}}%
\pgfpathlineto{\pgfqpoint{3.400568in}{1.040469in}}%
\pgfpathlineto{\pgfqpoint{3.401165in}{1.041926in}}%
\pgfpathlineto{\pgfqpoint{3.401761in}{1.067646in}}%
\pgfpathlineto{\pgfqpoint{3.402357in}{1.045863in}}%
\pgfpathlineto{\pgfqpoint{3.402954in}{1.042643in}}%
\pgfpathlineto{\pgfqpoint{3.403550in}{1.045868in}}%
\pgfpathlineto{\pgfqpoint{3.404146in}{1.043526in}}%
\pgfpathlineto{\pgfqpoint{3.404742in}{1.042410in}}%
\pgfpathlineto{\pgfqpoint{3.405339in}{1.107965in}}%
\pgfpathlineto{\pgfqpoint{3.405935in}{1.037641in}}%
\pgfpathlineto{\pgfqpoint{3.406531in}{1.044999in}}%
\pgfpathlineto{\pgfqpoint{3.407128in}{1.036682in}}%
\pgfpathlineto{\pgfqpoint{3.407724in}{1.049957in}}%
\pgfpathlineto{\pgfqpoint{3.408320in}{1.042697in}}%
\pgfpathlineto{\pgfqpoint{3.410109in}{1.038158in}}%
\pgfpathlineto{\pgfqpoint{3.410705in}{1.045508in}}%
\pgfpathlineto{\pgfqpoint{3.411302in}{1.039629in}}%
\pgfpathlineto{\pgfqpoint{3.411898in}{1.035303in}}%
\pgfpathlineto{\pgfqpoint{3.413687in}{1.049011in}}%
\pgfpathlineto{\pgfqpoint{3.414879in}{1.035924in}}%
\pgfpathlineto{\pgfqpoint{3.416072in}{1.050313in}}%
\pgfpathlineto{\pgfqpoint{3.417861in}{1.038302in}}%
\pgfpathlineto{\pgfqpoint{3.419650in}{1.036407in}}%
\pgfpathlineto{\pgfqpoint{3.420246in}{1.037529in}}%
\pgfpathlineto{\pgfqpoint{3.420842in}{1.044491in}}%
\pgfpathlineto{\pgfqpoint{3.421438in}{1.039642in}}%
\pgfpathlineto{\pgfqpoint{3.423227in}{1.048632in}}%
\pgfpathlineto{\pgfqpoint{3.423824in}{1.034845in}}%
\pgfpathlineto{\pgfqpoint{3.424420in}{1.038159in}}%
\pgfpathlineto{\pgfqpoint{3.425016in}{1.043582in}}%
\pgfpathlineto{\pgfqpoint{3.425612in}{1.033770in}}%
\pgfpathlineto{\pgfqpoint{3.426209in}{1.039505in}}%
\pgfpathlineto{\pgfqpoint{3.426805in}{1.054940in}}%
\pgfpathlineto{\pgfqpoint{3.427401in}{1.033481in}}%
\pgfpathlineto{\pgfqpoint{3.427998in}{1.038114in}}%
\pgfpathlineto{\pgfqpoint{3.428594in}{1.035073in}}%
\pgfpathlineto{\pgfqpoint{3.430383in}{1.052114in}}%
\pgfpathlineto{\pgfqpoint{3.430979in}{1.037747in}}%
\pgfpathlineto{\pgfqpoint{3.431575in}{1.041630in}}%
\pgfpathlineto{\pgfqpoint{3.433364in}{1.037596in}}%
\pgfpathlineto{\pgfqpoint{3.435153in}{1.062293in}}%
\pgfpathlineto{\pgfqpoint{3.436942in}{1.040697in}}%
\pgfpathlineto{\pgfqpoint{3.437538in}{1.033186in}}%
\pgfpathlineto{\pgfqpoint{3.438134in}{1.038019in}}%
\pgfpathlineto{\pgfqpoint{3.439923in}{1.044859in}}%
\pgfpathlineto{\pgfqpoint{3.441712in}{1.037476in}}%
\pgfpathlineto{\pgfqpoint{3.443501in}{1.054347in}}%
\pgfpathlineto{\pgfqpoint{3.444097in}{1.050147in}}%
\pgfpathlineto{\pgfqpoint{3.445290in}{1.039497in}}%
\pgfpathlineto{\pgfqpoint{3.445886in}{1.043884in}}%
\pgfpathlineto{\pgfqpoint{3.446482in}{1.034822in}}%
\pgfpathlineto{\pgfqpoint{3.447079in}{1.037302in}}%
\pgfpathlineto{\pgfqpoint{3.448271in}{1.035783in}}%
\pgfpathlineto{\pgfqpoint{3.448868in}{1.046610in}}%
\pgfpathlineto{\pgfqpoint{3.449464in}{1.040772in}}%
\pgfpathlineto{\pgfqpoint{3.450060in}{1.047169in}}%
\pgfpathlineto{\pgfqpoint{3.450656in}{1.041539in}}%
\pgfpathlineto{\pgfqpoint{3.451253in}{1.046148in}}%
\pgfpathlineto{\pgfqpoint{3.451849in}{1.046783in}}%
\pgfpathlineto{\pgfqpoint{3.452445in}{1.041033in}}%
\pgfpathlineto{\pgfqpoint{3.453042in}{1.044130in}}%
\pgfpathlineto{\pgfqpoint{3.453638in}{1.051930in}}%
\pgfpathlineto{\pgfqpoint{3.454234in}{1.040381in}}%
\pgfpathlineto{\pgfqpoint{3.454830in}{1.040841in}}%
\pgfpathlineto{\pgfqpoint{3.455427in}{1.039661in}}%
\pgfpathlineto{\pgfqpoint{3.456023in}{1.034729in}}%
\pgfpathlineto{\pgfqpoint{3.456619in}{1.037356in}}%
\pgfpathlineto{\pgfqpoint{3.457216in}{1.050477in}}%
\pgfpathlineto{\pgfqpoint{3.457812in}{1.041083in}}%
\pgfpathlineto{\pgfqpoint{3.458408in}{1.046196in}}%
\pgfpathlineto{\pgfqpoint{3.459004in}{1.040647in}}%
\pgfpathlineto{\pgfqpoint{3.459601in}{1.041551in}}%
\pgfpathlineto{\pgfqpoint{3.460197in}{1.044359in}}%
\pgfpathlineto{\pgfqpoint{3.460793in}{1.043586in}}%
\pgfpathlineto{\pgfqpoint{3.461390in}{1.042176in}}%
\pgfpathlineto{\pgfqpoint{3.461986in}{1.055920in}}%
\pgfpathlineto{\pgfqpoint{3.462582in}{1.041639in}}%
\pgfpathlineto{\pgfqpoint{3.463178in}{1.046853in}}%
\pgfpathlineto{\pgfqpoint{3.464371in}{1.045393in}}%
\pgfpathlineto{\pgfqpoint{3.465564in}{1.032498in}}%
\pgfpathlineto{\pgfqpoint{3.467949in}{1.043551in}}%
\pgfpathlineto{\pgfqpoint{3.468545in}{1.044037in}}%
\pgfpathlineto{\pgfqpoint{3.469141in}{1.045988in}}%
\pgfpathlineto{\pgfqpoint{3.470930in}{1.040682in}}%
\pgfpathlineto{\pgfqpoint{3.471526in}{1.039444in}}%
\pgfpathlineto{\pgfqpoint{3.472123in}{1.056931in}}%
\pgfpathlineto{\pgfqpoint{3.472719in}{1.041780in}}%
\pgfpathlineto{\pgfqpoint{3.473315in}{1.047087in}}%
\pgfpathlineto{\pgfqpoint{3.473912in}{1.045893in}}%
\pgfpathlineto{\pgfqpoint{3.475700in}{1.037528in}}%
\pgfpathlineto{\pgfqpoint{3.476893in}{1.046207in}}%
\pgfpathlineto{\pgfqpoint{3.478086in}{1.034293in}}%
\pgfpathlineto{\pgfqpoint{3.478682in}{1.035494in}}%
\pgfpathlineto{\pgfqpoint{3.479278in}{1.032335in}}%
\pgfpathlineto{\pgfqpoint{3.480471in}{1.046129in}}%
\pgfpathlineto{\pgfqpoint{3.481067in}{1.041370in}}%
\pgfpathlineto{\pgfqpoint{3.481663in}{1.065070in}}%
\pgfpathlineto{\pgfqpoint{3.482260in}{1.044622in}}%
\pgfpathlineto{\pgfqpoint{3.482856in}{1.050495in}}%
\pgfpathlineto{\pgfqpoint{3.483452in}{1.034652in}}%
\pgfpathlineto{\pgfqpoint{3.484048in}{1.054007in}}%
\pgfpathlineto{\pgfqpoint{3.484645in}{1.037124in}}%
\pgfpathlineto{\pgfqpoint{3.485241in}{1.038404in}}%
\pgfpathlineto{\pgfqpoint{3.487030in}{1.048462in}}%
\pgfpathlineto{\pgfqpoint{3.487626in}{1.043343in}}%
\pgfpathlineto{\pgfqpoint{3.488819in}{1.032609in}}%
\pgfpathlineto{\pgfqpoint{3.490608in}{1.042614in}}%
\pgfpathlineto{\pgfqpoint{3.491204in}{1.046991in}}%
\pgfpathlineto{\pgfqpoint{3.491800in}{1.045196in}}%
\pgfpathlineto{\pgfqpoint{3.492993in}{1.033524in}}%
\pgfpathlineto{\pgfqpoint{3.494185in}{1.051767in}}%
\pgfpathlineto{\pgfqpoint{3.494782in}{1.035289in}}%
\pgfpathlineto{\pgfqpoint{3.495378in}{1.045952in}}%
\pgfpathlineto{\pgfqpoint{3.495974in}{1.049582in}}%
\pgfpathlineto{\pgfqpoint{3.496570in}{1.048637in}}%
\pgfpathlineto{\pgfqpoint{3.497167in}{1.045889in}}%
\pgfpathlineto{\pgfqpoint{3.497763in}{1.060016in}}%
\pgfpathlineto{\pgfqpoint{3.499552in}{1.033304in}}%
\pgfpathlineto{\pgfqpoint{3.500148in}{1.038213in}}%
\pgfpathlineto{\pgfqpoint{3.500744in}{1.036948in}}%
\pgfpathlineto{\pgfqpoint{3.501341in}{1.035285in}}%
\pgfpathlineto{\pgfqpoint{3.501937in}{1.036481in}}%
\pgfpathlineto{\pgfqpoint{3.502533in}{1.046711in}}%
\pgfpathlineto{\pgfqpoint{3.503130in}{1.038624in}}%
\pgfpathlineto{\pgfqpoint{3.504322in}{1.047918in}}%
\pgfpathlineto{\pgfqpoint{3.506111in}{1.034538in}}%
\pgfpathlineto{\pgfqpoint{3.507304in}{1.050102in}}%
\pgfpathlineto{\pgfqpoint{3.508496in}{1.040027in}}%
\pgfpathlineto{\pgfqpoint{3.509689in}{1.041532in}}%
\pgfpathlineto{\pgfqpoint{3.510285in}{1.035413in}}%
\pgfpathlineto{\pgfqpoint{3.512074in}{1.054795in}}%
\pgfpathlineto{\pgfqpoint{3.513266in}{1.036660in}}%
\pgfpathlineto{\pgfqpoint{3.513863in}{1.043732in}}%
\pgfpathlineto{\pgfqpoint{3.514459in}{1.040203in}}%
\pgfpathlineto{\pgfqpoint{3.515652in}{1.033047in}}%
\pgfpathlineto{\pgfqpoint{3.518037in}{1.052437in}}%
\pgfpathlineto{\pgfqpoint{3.520422in}{1.040256in}}%
\pgfpathlineto{\pgfqpoint{3.521018in}{1.049004in}}%
\pgfpathlineto{\pgfqpoint{3.521614in}{1.043316in}}%
\pgfpathlineto{\pgfqpoint{3.522211in}{1.037786in}}%
\pgfpathlineto{\pgfqpoint{3.522807in}{1.042756in}}%
\pgfpathlineto{\pgfqpoint{3.523403in}{1.038307in}}%
\pgfpathlineto{\pgfqpoint{3.524000in}{1.053876in}}%
\pgfpathlineto{\pgfqpoint{3.524596in}{1.039474in}}%
\pgfpathlineto{\pgfqpoint{3.525192in}{1.045436in}}%
\pgfpathlineto{\pgfqpoint{3.526385in}{1.035499in}}%
\pgfpathlineto{\pgfqpoint{3.526981in}{1.036438in}}%
\pgfpathlineto{\pgfqpoint{3.528770in}{1.047916in}}%
\pgfpathlineto{\pgfqpoint{3.531155in}{1.034757in}}%
\pgfpathlineto{\pgfqpoint{3.531751in}{1.035523in}}%
\pgfpathlineto{\pgfqpoint{3.532347in}{1.048238in}}%
\pgfpathlineto{\pgfqpoint{3.532944in}{1.045823in}}%
\pgfpathlineto{\pgfqpoint{3.533540in}{1.046482in}}%
\pgfpathlineto{\pgfqpoint{3.535329in}{1.034169in}}%
\pgfpathlineto{\pgfqpoint{3.537118in}{1.072835in}}%
\pgfpathlineto{\pgfqpoint{3.537714in}{1.069085in}}%
\pgfpathlineto{\pgfqpoint{3.538907in}{1.034630in}}%
\pgfpathlineto{\pgfqpoint{3.539503in}{1.037027in}}%
\pgfpathlineto{\pgfqpoint{3.541292in}{1.058002in}}%
\pgfpathlineto{\pgfqpoint{3.542484in}{1.041861in}}%
\pgfpathlineto{\pgfqpoint{3.543081in}{1.044040in}}%
\pgfpathlineto{\pgfqpoint{3.543677in}{1.039133in}}%
\pgfpathlineto{\pgfqpoint{3.544273in}{1.044235in}}%
\pgfpathlineto{\pgfqpoint{3.544869in}{1.039623in}}%
\pgfpathlineto{\pgfqpoint{3.545466in}{1.040014in}}%
\pgfpathlineto{\pgfqpoint{3.546062in}{1.044044in}}%
\pgfpathlineto{\pgfqpoint{3.546658in}{1.035879in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{1.051204in}}%
\pgfpathlineto{\pgfqpoint{3.547851in}{1.041322in}}%
\pgfpathlineto{\pgfqpoint{3.548447in}{1.036923in}}%
\pgfpathlineto{\pgfqpoint{3.549043in}{1.064750in}}%
\pgfpathlineto{\pgfqpoint{3.549640in}{1.035730in}}%
\pgfpathlineto{\pgfqpoint{3.550236in}{1.036441in}}%
\pgfpathlineto{\pgfqpoint{3.550832in}{1.034237in}}%
\pgfpathlineto{\pgfqpoint{3.551429in}{1.034830in}}%
\pgfpathlineto{\pgfqpoint{3.552621in}{1.045989in}}%
\pgfpathlineto{\pgfqpoint{3.553217in}{1.042599in}}%
\pgfpathlineto{\pgfqpoint{3.555603in}{1.040397in}}%
\pgfpathlineto{\pgfqpoint{3.556199in}{1.052908in}}%
\pgfpathlineto{\pgfqpoint{3.556795in}{1.033363in}}%
\pgfpathlineto{\pgfqpoint{3.557391in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{3.557988in}{1.039336in}}%
\pgfpathlineto{\pgfqpoint{3.558584in}{1.054001in}}%
\pgfpathlineto{\pgfqpoint{3.559180in}{1.041889in}}%
\pgfpathlineto{\pgfqpoint{3.559777in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{3.560969in}{1.035576in}}%
\pgfpathlineto{\pgfqpoint{3.561565in}{1.040728in}}%
\pgfpathlineto{\pgfqpoint{3.562758in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{3.563951in}{1.069796in}}%
\pgfpathlineto{\pgfqpoint{3.565143in}{1.038461in}}%
\pgfpathlineto{\pgfqpoint{3.565739in}{1.050115in}}%
\pgfpathlineto{\pgfqpoint{3.566336in}{1.035206in}}%
\pgfpathlineto{\pgfqpoint{3.566932in}{1.037854in}}%
\pgfpathlineto{\pgfqpoint{3.567528in}{1.041527in}}%
\pgfpathlineto{\pgfqpoint{3.568125in}{1.036668in}}%
\pgfpathlineto{\pgfqpoint{3.568721in}{1.049105in}}%
\pgfpathlineto{\pgfqpoint{3.569317in}{1.042921in}}%
\pgfpathlineto{\pgfqpoint{3.569913in}{1.039114in}}%
\pgfpathlineto{\pgfqpoint{3.570510in}{1.043985in}}%
\pgfpathlineto{\pgfqpoint{3.571106in}{1.040675in}}%
\pgfpathlineto{\pgfqpoint{3.571702in}{1.042398in}}%
\pgfpathlineto{\pgfqpoint{3.572299in}{1.047968in}}%
\pgfpathlineto{\pgfqpoint{3.572895in}{1.074230in}}%
\pgfpathlineto{\pgfqpoint{3.573491in}{1.045762in}}%
\pgfpathlineto{\pgfqpoint{3.574087in}{1.050014in}}%
\pgfpathlineto{\pgfqpoint{3.574684in}{1.042365in}}%
\pgfpathlineto{\pgfqpoint{3.575280in}{1.049590in}}%
\pgfpathlineto{\pgfqpoint{3.576473in}{1.040490in}}%
\pgfpathlineto{\pgfqpoint{3.577069in}{1.046848in}}%
\pgfpathlineto{\pgfqpoint{3.577665in}{1.041487in}}%
\pgfpathlineto{\pgfqpoint{3.578261in}{1.037941in}}%
\pgfpathlineto{\pgfqpoint{3.578858in}{1.048571in}}%
\pgfpathlineto{\pgfqpoint{3.579454in}{1.039424in}}%
\pgfpathlineto{\pgfqpoint{3.580647in}{1.046887in}}%
\pgfpathlineto{\pgfqpoint{3.582435in}{1.037266in}}%
\pgfpathlineto{\pgfqpoint{3.584224in}{1.045645in}}%
\pgfpathlineto{\pgfqpoint{3.584821in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{3.585417in}{1.073724in}}%
\pgfpathlineto{\pgfqpoint{3.586013in}{1.040674in}}%
\pgfpathlineto{\pgfqpoint{3.587206in}{1.035521in}}%
\pgfpathlineto{\pgfqpoint{3.588398in}{1.053235in}}%
\pgfpathlineto{\pgfqpoint{3.588995in}{1.045021in}}%
\pgfpathlineto{\pgfqpoint{3.589591in}{1.054267in}}%
\pgfpathlineto{\pgfqpoint{3.590187in}{1.035500in}}%
\pgfpathlineto{\pgfqpoint{3.590783in}{1.050413in}}%
\pgfpathlineto{\pgfqpoint{3.591976in}{1.037523in}}%
\pgfpathlineto{\pgfqpoint{3.592572in}{1.042810in}}%
\pgfpathlineto{\pgfqpoint{3.593169in}{1.042060in}}%
\pgfpathlineto{\pgfqpoint{3.594361in}{1.030957in}}%
\pgfpathlineto{\pgfqpoint{3.596746in}{1.045312in}}%
\pgfpathlineto{\pgfqpoint{3.597343in}{1.119130in}}%
\pgfpathlineto{\pgfqpoint{3.597939in}{1.059087in}}%
\pgfpathlineto{\pgfqpoint{3.598535in}{1.038699in}}%
\pgfpathlineto{\pgfqpoint{3.599131in}{1.045535in}}%
\pgfpathlineto{\pgfqpoint{3.600324in}{1.034655in}}%
\pgfpathlineto{\pgfqpoint{3.600920in}{1.035954in}}%
\pgfpathlineto{\pgfqpoint{3.602113in}{1.047855in}}%
\pgfpathlineto{\pgfqpoint{3.603902in}{1.036353in}}%
\pgfpathlineto{\pgfqpoint{3.604498in}{1.050018in}}%
\pgfpathlineto{\pgfqpoint{3.605094in}{1.044821in}}%
\pgfpathlineto{\pgfqpoint{3.606287in}{1.056239in}}%
\pgfpathlineto{\pgfqpoint{3.606883in}{1.038967in}}%
\pgfpathlineto{\pgfqpoint{3.607479in}{1.041058in}}%
\pgfpathlineto{\pgfqpoint{3.608076in}{1.036762in}}%
\pgfpathlineto{\pgfqpoint{3.608672in}{1.039558in}}%
\pgfpathlineto{\pgfqpoint{3.609268in}{1.044767in}}%
\pgfpathlineto{\pgfqpoint{3.609865in}{1.043557in}}%
\pgfpathlineto{\pgfqpoint{3.610461in}{1.037788in}}%
\pgfpathlineto{\pgfqpoint{3.611057in}{1.039889in}}%
\pgfpathlineto{\pgfqpoint{3.611653in}{1.070990in}}%
\pgfpathlineto{\pgfqpoint{3.612250in}{1.045197in}}%
\pgfpathlineto{\pgfqpoint{3.612846in}{1.043282in}}%
\pgfpathlineto{\pgfqpoint{3.613442in}{1.047347in}}%
\pgfpathlineto{\pgfqpoint{3.614039in}{1.037571in}}%
\pgfpathlineto{\pgfqpoint{3.614635in}{1.050579in}}%
\pgfpathlineto{\pgfqpoint{3.615231in}{1.039133in}}%
\pgfpathlineto{\pgfqpoint{3.615827in}{1.041805in}}%
\pgfpathlineto{\pgfqpoint{3.616424in}{1.044219in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.040051in}}%
\pgfpathlineto{\pgfqpoint{3.617616in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{3.618213in}{1.055324in}}%
\pgfpathlineto{\pgfqpoint{3.619405in}{1.044274in}}%
\pgfpathlineto{\pgfqpoint{3.620598in}{1.044768in}}%
\pgfpathlineto{\pgfqpoint{3.621194in}{1.034636in}}%
\pgfpathlineto{\pgfqpoint{3.621790in}{1.044703in}}%
\pgfpathlineto{\pgfqpoint{3.622387in}{1.038539in}}%
\pgfpathlineto{\pgfqpoint{3.622983in}{1.040611in}}%
\pgfpathlineto{\pgfqpoint{3.623579in}{1.036488in}}%
\pgfpathlineto{\pgfqpoint{3.624175in}{1.037331in}}%
\pgfpathlineto{\pgfqpoint{3.624772in}{1.038056in}}%
\pgfpathlineto{\pgfqpoint{3.628349in}{1.062659in}}%
\pgfpathlineto{\pgfqpoint{3.628946in}{1.056823in}}%
\pgfpathlineto{\pgfqpoint{3.630138in}{1.036676in}}%
\pgfpathlineto{\pgfqpoint{3.630735in}{1.042920in}}%
\pgfpathlineto{\pgfqpoint{3.631331in}{1.038171in}}%
\pgfpathlineto{\pgfqpoint{3.631927in}{1.037407in}}%
\pgfpathlineto{\pgfqpoint{3.632523in}{1.042564in}}%
\pgfpathlineto{\pgfqpoint{3.633120in}{1.040867in}}%
\pgfpathlineto{\pgfqpoint{3.633716in}{1.042098in}}%
\pgfpathlineto{\pgfqpoint{3.635505in}{1.036203in}}%
\pgfpathlineto{\pgfqpoint{3.636697in}{1.044826in}}%
\pgfpathlineto{\pgfqpoint{3.637294in}{1.038863in}}%
\pgfpathlineto{\pgfqpoint{3.637890in}{1.055560in}}%
\pgfpathlineto{\pgfqpoint{3.638486in}{1.043667in}}%
\pgfpathlineto{\pgfqpoint{3.639083in}{1.034110in}}%
\pgfpathlineto{\pgfqpoint{3.639679in}{1.036304in}}%
\pgfpathlineto{\pgfqpoint{3.641468in}{1.036957in}}%
\pgfpathlineto{\pgfqpoint{3.642660in}{1.044371in}}%
\pgfpathlineto{\pgfqpoint{3.643257in}{1.036440in}}%
\pgfpathlineto{\pgfqpoint{3.643853in}{1.045673in}}%
\pgfpathlineto{\pgfqpoint{3.644449in}{1.042018in}}%
\pgfpathlineto{\pgfqpoint{3.645045in}{1.043459in}}%
\pgfpathlineto{\pgfqpoint{3.645642in}{1.048204in}}%
\pgfpathlineto{\pgfqpoint{3.646238in}{1.043867in}}%
\pgfpathlineto{\pgfqpoint{3.646834in}{1.045780in}}%
\pgfpathlineto{\pgfqpoint{3.647431in}{1.045979in}}%
\pgfpathlineto{\pgfqpoint{3.648027in}{1.039861in}}%
\pgfpathlineto{\pgfqpoint{3.648623in}{1.040587in}}%
\pgfpathlineto{\pgfqpoint{3.649219in}{1.044651in}}%
\pgfpathlineto{\pgfqpoint{3.649816in}{1.037088in}}%
\pgfpathlineto{\pgfqpoint{3.650412in}{1.039517in}}%
\pgfpathlineto{\pgfqpoint{3.651008in}{1.052745in}}%
\pgfpathlineto{\pgfqpoint{3.651605in}{1.045620in}}%
\pgfpathlineto{\pgfqpoint{3.652201in}{1.045127in}}%
\pgfpathlineto{\pgfqpoint{3.653990in}{1.034610in}}%
\pgfpathlineto{\pgfqpoint{3.654586in}{1.053447in}}%
\pgfpathlineto{\pgfqpoint{3.655182in}{1.038295in}}%
\pgfpathlineto{\pgfqpoint{3.655779in}{1.041672in}}%
\pgfpathlineto{\pgfqpoint{3.656375in}{1.051529in}}%
\pgfpathlineto{\pgfqpoint{3.656971in}{1.045922in}}%
\pgfpathlineto{\pgfqpoint{3.657567in}{1.047287in}}%
\pgfpathlineto{\pgfqpoint{3.659356in}{1.039231in}}%
\pgfpathlineto{\pgfqpoint{3.659953in}{1.040554in}}%
\pgfpathlineto{\pgfqpoint{3.660549in}{1.059457in}}%
\pgfpathlineto{\pgfqpoint{3.661145in}{1.043307in}}%
\pgfpathlineto{\pgfqpoint{3.661741in}{1.049613in}}%
\pgfpathlineto{\pgfqpoint{3.663530in}{1.035498in}}%
\pgfpathlineto{\pgfqpoint{3.664127in}{1.034221in}}%
\pgfpathlineto{\pgfqpoint{3.665319in}{1.058861in}}%
\pgfpathlineto{\pgfqpoint{3.665915in}{1.047255in}}%
\pgfpathlineto{\pgfqpoint{3.666512in}{1.036889in}}%
\pgfpathlineto{\pgfqpoint{3.668301in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{3.668897in}{1.038843in}}%
\pgfpathlineto{\pgfqpoint{3.669493in}{1.042512in}}%
\pgfpathlineto{\pgfqpoint{3.671282in}{1.032177in}}%
\pgfpathlineto{\pgfqpoint{3.671878in}{1.038524in}}%
\pgfpathlineto{\pgfqpoint{3.672475in}{1.035961in}}%
\pgfpathlineto{\pgfqpoint{3.673071in}{1.037848in}}%
\pgfpathlineto{\pgfqpoint{3.674860in}{1.050508in}}%
\pgfpathlineto{\pgfqpoint{3.676052in}{1.039883in}}%
\pgfpathlineto{\pgfqpoint{3.676649in}{1.047809in}}%
\pgfpathlineto{\pgfqpoint{3.677245in}{1.037960in}}%
\pgfpathlineto{\pgfqpoint{3.677841in}{1.041591in}}%
\pgfpathlineto{\pgfqpoint{3.678437in}{1.042537in}}%
\pgfpathlineto{\pgfqpoint{3.679034in}{1.037153in}}%
\pgfpathlineto{\pgfqpoint{3.680226in}{1.054028in}}%
\pgfpathlineto{\pgfqpoint{3.680823in}{1.039003in}}%
\pgfpathlineto{\pgfqpoint{3.681419in}{1.049730in}}%
\pgfpathlineto{\pgfqpoint{3.682015in}{1.055954in}}%
\pgfpathlineto{\pgfqpoint{3.683804in}{1.039106in}}%
\pgfpathlineto{\pgfqpoint{3.684400in}{1.039119in}}%
\pgfpathlineto{\pgfqpoint{3.685593in}{1.055389in}}%
\pgfpathlineto{\pgfqpoint{3.686189in}{1.049528in}}%
\pgfpathlineto{\pgfqpoint{3.686785in}{1.050162in}}%
\pgfpathlineto{\pgfqpoint{3.688574in}{1.032299in}}%
\pgfpathlineto{\pgfqpoint{3.689171in}{1.039831in}}%
\pgfpathlineto{\pgfqpoint{3.689767in}{1.032083in}}%
\pgfpathlineto{\pgfqpoint{3.690363in}{1.035896in}}%
\pgfpathlineto{\pgfqpoint{3.691556in}{1.038228in}}%
\pgfpathlineto{\pgfqpoint{3.693345in}{1.051609in}}%
\pgfpathlineto{\pgfqpoint{3.695133in}{1.042641in}}%
\pgfpathlineto{\pgfqpoint{3.696326in}{1.045437in}}%
\pgfpathlineto{\pgfqpoint{3.697519in}{1.039359in}}%
\pgfpathlineto{\pgfqpoint{3.698115in}{1.040119in}}%
\pgfpathlineto{\pgfqpoint{3.699904in}{1.052450in}}%
\pgfpathlineto{\pgfqpoint{3.701096in}{1.035042in}}%
\pgfpathlineto{\pgfqpoint{3.701692in}{1.041192in}}%
\pgfpathlineto{\pgfqpoint{3.702289in}{1.038095in}}%
\pgfpathlineto{\pgfqpoint{3.702885in}{1.050243in}}%
\pgfpathlineto{\pgfqpoint{3.703481in}{1.043928in}}%
\pgfpathlineto{\pgfqpoint{3.704078in}{1.034999in}}%
\pgfpathlineto{\pgfqpoint{3.704674in}{1.035091in}}%
\pgfpathlineto{\pgfqpoint{3.705270in}{1.036651in}}%
\pgfpathlineto{\pgfqpoint{3.705866in}{1.035275in}}%
\pgfpathlineto{\pgfqpoint{3.706463in}{1.047870in}}%
\pgfpathlineto{\pgfqpoint{3.707059in}{1.037287in}}%
\pgfpathlineto{\pgfqpoint{3.707655in}{1.036640in}}%
\pgfpathlineto{\pgfqpoint{3.708252in}{1.037818in}}%
\pgfpathlineto{\pgfqpoint{3.710637in}{1.061982in}}%
\pgfpathlineto{\pgfqpoint{3.711233in}{1.042804in}}%
\pgfpathlineto{\pgfqpoint{3.711829in}{1.045962in}}%
\pgfpathlineto{\pgfqpoint{3.712426in}{1.048575in}}%
\pgfpathlineto{\pgfqpoint{3.713618in}{1.033359in}}%
\pgfpathlineto{\pgfqpoint{3.714811in}{1.054699in}}%
\pgfpathlineto{\pgfqpoint{3.715407in}{1.039860in}}%
\pgfpathlineto{\pgfqpoint{3.716003in}{1.040999in}}%
\pgfpathlineto{\pgfqpoint{3.716600in}{1.051793in}}%
\pgfpathlineto{\pgfqpoint{3.717196in}{1.046159in}}%
\pgfpathlineto{\pgfqpoint{3.717792in}{1.048950in}}%
\pgfpathlineto{\pgfqpoint{3.718388in}{1.038569in}}%
\pgfpathlineto{\pgfqpoint{3.718985in}{1.048981in}}%
\pgfpathlineto{\pgfqpoint{3.719581in}{1.045556in}}%
\pgfpathlineto{\pgfqpoint{3.720177in}{1.037393in}}%
\pgfpathlineto{\pgfqpoint{3.720774in}{1.042856in}}%
\pgfpathlineto{\pgfqpoint{3.721370in}{1.039797in}}%
\pgfpathlineto{\pgfqpoint{3.721966in}{1.052206in}}%
\pgfpathlineto{\pgfqpoint{3.722562in}{1.049048in}}%
\pgfpathlineto{\pgfqpoint{3.723159in}{1.045424in}}%
\pgfpathlineto{\pgfqpoint{3.723755in}{1.053080in}}%
\pgfpathlineto{\pgfqpoint{3.724351in}{1.052202in}}%
\pgfpathlineto{\pgfqpoint{3.724948in}{1.037512in}}%
\pgfpathlineto{\pgfqpoint{3.725544in}{1.045790in}}%
\pgfpathlineto{\pgfqpoint{3.726736in}{1.039809in}}%
\pgfpathlineto{\pgfqpoint{3.727929in}{1.050160in}}%
\pgfpathlineto{\pgfqpoint{3.728525in}{1.065576in}}%
\pgfpathlineto{\pgfqpoint{3.729122in}{1.051866in}}%
\pgfpathlineto{\pgfqpoint{3.729718in}{1.061881in}}%
\pgfpathlineto{\pgfqpoint{3.730314in}{1.064279in}}%
\pgfpathlineto{\pgfqpoint{3.732103in}{1.036030in}}%
\pgfpathlineto{\pgfqpoint{3.732699in}{1.037777in}}%
\pgfpathlineto{\pgfqpoint{3.733296in}{1.035257in}}%
\pgfpathlineto{\pgfqpoint{3.733892in}{1.051371in}}%
\pgfpathlineto{\pgfqpoint{3.734488in}{1.045115in}}%
\pgfpathlineto{\pgfqpoint{3.735681in}{1.040240in}}%
\pgfpathlineto{\pgfqpoint{3.736277in}{1.044445in}}%
\pgfpathlineto{\pgfqpoint{3.737470in}{1.035333in}}%
\pgfpathlineto{\pgfqpoint{3.738066in}{1.041130in}}%
\pgfpathlineto{\pgfqpoint{3.739258in}{1.032665in}}%
\pgfpathlineto{\pgfqpoint{3.740451in}{1.045297in}}%
\pgfpathlineto{\pgfqpoint{3.741047in}{1.038143in}}%
\pgfpathlineto{\pgfqpoint{3.741644in}{1.045993in}}%
\pgfpathlineto{\pgfqpoint{3.742240in}{1.042051in}}%
\pgfpathlineto{\pgfqpoint{3.742836in}{1.035879in}}%
\pgfpathlineto{\pgfqpoint{3.743432in}{1.037757in}}%
\pgfpathlineto{\pgfqpoint{3.745221in}{1.056015in}}%
\pgfpathlineto{\pgfqpoint{3.746414in}{1.037018in}}%
\pgfpathlineto{\pgfqpoint{3.747010in}{1.042177in}}%
\pgfpathlineto{\pgfqpoint{3.747606in}{1.035203in}}%
\pgfpathlineto{\pgfqpoint{3.749395in}{1.053661in}}%
\pgfpathlineto{\pgfqpoint{3.751184in}{1.029849in}}%
\pgfpathlineto{\pgfqpoint{3.751780in}{1.040597in}}%
\pgfpathlineto{\pgfqpoint{3.752377in}{1.040504in}}%
\pgfpathlineto{\pgfqpoint{3.752973in}{1.035157in}}%
\pgfpathlineto{\pgfqpoint{3.753569in}{1.037572in}}%
\pgfpathlineto{\pgfqpoint{3.754762in}{1.046470in}}%
\pgfpathlineto{\pgfqpoint{3.756551in}{1.033400in}}%
\pgfpathlineto{\pgfqpoint{3.757147in}{1.039723in}}%
\pgfpathlineto{\pgfqpoint{3.757743in}{1.036127in}}%
\pgfpathlineto{\pgfqpoint{3.759532in}{1.040262in}}%
\pgfpathlineto{\pgfqpoint{3.760128in}{1.046380in}}%
\pgfpathlineto{\pgfqpoint{3.761321in}{1.034739in}}%
\pgfpathlineto{\pgfqpoint{3.763110in}{1.057036in}}%
\pgfpathlineto{\pgfqpoint{3.763706in}{1.040144in}}%
\pgfpathlineto{\pgfqpoint{3.764302in}{1.042321in}}%
\pgfpathlineto{\pgfqpoint{3.765495in}{1.035144in}}%
\pgfpathlineto{\pgfqpoint{3.766091in}{1.047348in}}%
\pgfpathlineto{\pgfqpoint{3.766688in}{1.034953in}}%
\pgfpathlineto{\pgfqpoint{3.767284in}{1.042859in}}%
\pgfpathlineto{\pgfqpoint{3.767880in}{1.050092in}}%
\pgfpathlineto{\pgfqpoint{3.768476in}{1.047049in}}%
\pgfpathlineto{\pgfqpoint{3.769073in}{1.045765in}}%
\pgfpathlineto{\pgfqpoint{3.769669in}{1.038520in}}%
\pgfpathlineto{\pgfqpoint{3.770265in}{1.041053in}}%
\pgfpathlineto{\pgfqpoint{3.770862in}{1.049596in}}%
\pgfpathlineto{\pgfqpoint{3.771458in}{1.041324in}}%
\pgfpathlineto{\pgfqpoint{3.772054in}{1.074293in}}%
\pgfpathlineto{\pgfqpoint{3.772650in}{1.039234in}}%
\pgfpathlineto{\pgfqpoint{3.773247in}{1.041964in}}%
\pgfpathlineto{\pgfqpoint{3.773843in}{1.044338in}}%
\pgfpathlineto{\pgfqpoint{3.775632in}{1.064763in}}%
\pgfpathlineto{\pgfqpoint{3.778613in}{1.033217in}}%
\pgfpathlineto{\pgfqpoint{3.780402in}{1.052368in}}%
\pgfpathlineto{\pgfqpoint{3.781595in}{1.036571in}}%
\pgfpathlineto{\pgfqpoint{3.782191in}{1.037189in}}%
\pgfpathlineto{\pgfqpoint{3.782787in}{1.038208in}}%
\pgfpathlineto{\pgfqpoint{3.783384in}{1.037603in}}%
\pgfpathlineto{\pgfqpoint{3.784576in}{1.048100in}}%
\pgfpathlineto{\pgfqpoint{3.785172in}{1.045395in}}%
\pgfpathlineto{\pgfqpoint{3.785769in}{1.047599in}}%
\pgfpathlineto{\pgfqpoint{3.786365in}{1.068535in}}%
\pgfpathlineto{\pgfqpoint{3.787558in}{1.037610in}}%
\pgfpathlineto{\pgfqpoint{3.788154in}{1.041897in}}%
\pgfpathlineto{\pgfqpoint{3.788750in}{1.041381in}}%
\pgfpathlineto{\pgfqpoint{3.790539in}{1.032423in}}%
\pgfpathlineto{\pgfqpoint{3.792328in}{1.054400in}}%
\pgfpathlineto{\pgfqpoint{3.792924in}{1.050964in}}%
\pgfpathlineto{\pgfqpoint{3.793520in}{1.047295in}}%
\pgfpathlineto{\pgfqpoint{3.794117in}{1.036500in}}%
\pgfpathlineto{\pgfqpoint{3.794713in}{1.038818in}}%
\pgfpathlineto{\pgfqpoint{3.795309in}{1.037631in}}%
\pgfpathlineto{\pgfqpoint{3.795906in}{1.044097in}}%
\pgfpathlineto{\pgfqpoint{3.796502in}{1.042508in}}%
\pgfpathlineto{\pgfqpoint{3.798291in}{1.045060in}}%
\pgfpathlineto{\pgfqpoint{3.798887in}{1.041413in}}%
\pgfpathlineto{\pgfqpoint{3.800080in}{1.060338in}}%
\pgfpathlineto{\pgfqpoint{3.800676in}{1.056953in}}%
\pgfpathlineto{\pgfqpoint{3.801868in}{1.038050in}}%
\pgfpathlineto{\pgfqpoint{3.803657in}{1.045617in}}%
\pgfpathlineto{\pgfqpoint{3.804254in}{1.073377in}}%
\pgfpathlineto{\pgfqpoint{3.806042in}{1.038767in}}%
\pgfpathlineto{\pgfqpoint{3.806639in}{1.039309in}}%
\pgfpathlineto{\pgfqpoint{3.807235in}{1.037466in}}%
\pgfpathlineto{\pgfqpoint{3.807831in}{1.039091in}}%
\pgfpathlineto{\pgfqpoint{3.808428in}{1.043040in}}%
\pgfpathlineto{\pgfqpoint{3.809024in}{1.056322in}}%
\pgfpathlineto{\pgfqpoint{3.809620in}{1.038913in}}%
\pgfpathlineto{\pgfqpoint{3.810216in}{1.050439in}}%
\pgfpathlineto{\pgfqpoint{3.810813in}{1.043634in}}%
\pgfpathlineto{\pgfqpoint{3.811409in}{1.044486in}}%
\pgfpathlineto{\pgfqpoint{3.813198in}{1.046551in}}%
\pgfpathlineto{\pgfqpoint{3.814390in}{1.036437in}}%
\pgfpathlineto{\pgfqpoint{3.814987in}{1.040565in}}%
\pgfpathlineto{\pgfqpoint{3.816179in}{1.039631in}}%
\pgfpathlineto{\pgfqpoint{3.817372in}{1.056744in}}%
\pgfpathlineto{\pgfqpoint{3.817968in}{1.039876in}}%
\pgfpathlineto{\pgfqpoint{3.818564in}{1.072602in}}%
\pgfpathlineto{\pgfqpoint{3.819161in}{1.044435in}}%
\pgfpathlineto{\pgfqpoint{3.819757in}{1.063396in}}%
\pgfpathlineto{\pgfqpoint{3.820353in}{1.042898in}}%
\pgfpathlineto{\pgfqpoint{3.820950in}{1.058051in}}%
\pgfpathlineto{\pgfqpoint{3.821546in}{1.046222in}}%
\pgfpathlineto{\pgfqpoint{3.822142in}{1.050728in}}%
\pgfpathlineto{\pgfqpoint{3.822738in}{1.050133in}}%
\pgfpathlineto{\pgfqpoint{3.823931in}{1.034715in}}%
\pgfpathlineto{\pgfqpoint{3.824527in}{1.039036in}}%
\pgfpathlineto{\pgfqpoint{3.825124in}{1.035799in}}%
\pgfpathlineto{\pgfqpoint{3.825720in}{1.035155in}}%
\pgfpathlineto{\pgfqpoint{3.826912in}{1.053217in}}%
\pgfpathlineto{\pgfqpoint{3.827509in}{1.042933in}}%
\pgfpathlineto{\pgfqpoint{3.828105in}{1.042046in}}%
\pgfpathlineto{\pgfqpoint{3.828701in}{1.048145in}}%
\pgfpathlineto{\pgfqpoint{3.829298in}{1.040055in}}%
\pgfpathlineto{\pgfqpoint{3.829894in}{1.042131in}}%
\pgfpathlineto{\pgfqpoint{3.831086in}{1.045979in}}%
\pgfpathlineto{\pgfqpoint{3.831683in}{1.041017in}}%
\pgfpathlineto{\pgfqpoint{3.832279in}{1.060459in}}%
\pgfpathlineto{\pgfqpoint{3.832875in}{1.044638in}}%
\pgfpathlineto{\pgfqpoint{3.833472in}{1.047833in}}%
\pgfpathlineto{\pgfqpoint{3.834068in}{1.043791in}}%
\pgfpathlineto{\pgfqpoint{3.834664in}{1.045845in}}%
\pgfpathlineto{\pgfqpoint{3.836453in}{1.039222in}}%
\pgfpathlineto{\pgfqpoint{3.837049in}{1.050141in}}%
\pgfpathlineto{\pgfqpoint{3.837646in}{1.043577in}}%
\pgfpathlineto{\pgfqpoint{3.838838in}{1.037272in}}%
\pgfpathlineto{\pgfqpoint{3.839434in}{1.037537in}}%
\pgfpathlineto{\pgfqpoint{3.840031in}{1.040740in}}%
\pgfpathlineto{\pgfqpoint{3.840627in}{1.053253in}}%
\pgfpathlineto{\pgfqpoint{3.841223in}{1.049836in}}%
\pgfpathlineto{\pgfqpoint{3.841820in}{1.041289in}}%
\pgfpathlineto{\pgfqpoint{3.842416in}{1.052971in}}%
\pgfpathlineto{\pgfqpoint{3.843608in}{1.038392in}}%
\pgfpathlineto{\pgfqpoint{3.844205in}{1.063067in}}%
\pgfpathlineto{\pgfqpoint{3.844801in}{1.049165in}}%
\pgfpathlineto{\pgfqpoint{3.847782in}{1.033210in}}%
\pgfpathlineto{\pgfqpoint{3.849571in}{1.046850in}}%
\pgfpathlineto{\pgfqpoint{3.850168in}{1.040837in}}%
\pgfpathlineto{\pgfqpoint{3.850764in}{1.055674in}}%
\pgfpathlineto{\pgfqpoint{3.851360in}{1.044808in}}%
\pgfpathlineto{\pgfqpoint{3.853149in}{1.034597in}}%
\pgfpathlineto{\pgfqpoint{3.854938in}{1.045598in}}%
\pgfpathlineto{\pgfqpoint{3.855534in}{1.037624in}}%
\pgfpathlineto{\pgfqpoint{3.856130in}{1.040418in}}%
\pgfpathlineto{\pgfqpoint{3.856727in}{1.040088in}}%
\pgfpathlineto{\pgfqpoint{3.857323in}{1.047557in}}%
\pgfpathlineto{\pgfqpoint{3.857919in}{1.042472in}}%
\pgfpathlineto{\pgfqpoint{3.858516in}{1.044120in}}%
\pgfpathlineto{\pgfqpoint{3.859112in}{1.038674in}}%
\pgfpathlineto{\pgfqpoint{3.859708in}{1.042791in}}%
\pgfpathlineto{\pgfqpoint{3.860901in}{1.063654in}}%
\pgfpathlineto{\pgfqpoint{3.861497in}{1.062987in}}%
\pgfpathlineto{\pgfqpoint{3.863286in}{1.038852in}}%
\pgfpathlineto{\pgfqpoint{3.863882in}{1.053246in}}%
\pgfpathlineto{\pgfqpoint{3.864478in}{1.037609in}}%
\pgfpathlineto{\pgfqpoint{3.865075in}{1.047458in}}%
\pgfpathlineto{\pgfqpoint{3.865671in}{1.046662in}}%
\pgfpathlineto{\pgfqpoint{3.866267in}{1.047134in}}%
\pgfpathlineto{\pgfqpoint{3.866864in}{1.041010in}}%
\pgfpathlineto{\pgfqpoint{3.867460in}{1.049794in}}%
\pgfpathlineto{\pgfqpoint{3.868056in}{1.038671in}}%
\pgfpathlineto{\pgfqpoint{3.868652in}{1.063252in}}%
\pgfpathlineto{\pgfqpoint{3.869249in}{1.043760in}}%
\pgfpathlineto{\pgfqpoint{3.869845in}{1.062952in}}%
\pgfpathlineto{\pgfqpoint{3.871038in}{1.035611in}}%
\pgfpathlineto{\pgfqpoint{3.872230in}{1.039877in}}%
\pgfpathlineto{\pgfqpoint{3.872826in}{1.039487in}}%
\pgfpathlineto{\pgfqpoint{3.873423in}{1.039708in}}%
\pgfpathlineto{\pgfqpoint{3.874019in}{1.059734in}}%
\pgfpathlineto{\pgfqpoint{3.874615in}{1.047008in}}%
\pgfpathlineto{\pgfqpoint{3.876404in}{1.039574in}}%
\pgfpathlineto{\pgfqpoint{3.877000in}{1.038470in}}%
\pgfpathlineto{\pgfqpoint{3.877597in}{1.068375in}}%
\pgfpathlineto{\pgfqpoint{3.878193in}{1.048632in}}%
\pgfpathlineto{\pgfqpoint{3.879385in}{1.066159in}}%
\pgfpathlineto{\pgfqpoint{3.881174in}{1.037842in}}%
\pgfpathlineto{\pgfqpoint{3.881771in}{1.035791in}}%
\pgfpathlineto{\pgfqpoint{3.882367in}{1.037134in}}%
\pgfpathlineto{\pgfqpoint{3.882963in}{1.046490in}}%
\pgfpathlineto{\pgfqpoint{3.883559in}{1.033183in}}%
\pgfpathlineto{\pgfqpoint{3.884156in}{1.036916in}}%
\pgfpathlineto{\pgfqpoint{3.884752in}{1.039595in}}%
\pgfpathlineto{\pgfqpoint{3.885348in}{1.053175in}}%
\pgfpathlineto{\pgfqpoint{3.885945in}{1.038256in}}%
\pgfpathlineto{\pgfqpoint{3.886541in}{1.043482in}}%
\pgfpathlineto{\pgfqpoint{3.887137in}{1.041481in}}%
\pgfpathlineto{\pgfqpoint{3.887733in}{1.042672in}}%
\pgfpathlineto{\pgfqpoint{3.888330in}{1.043296in}}%
\pgfpathlineto{\pgfqpoint{3.888926in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{3.889522in}{1.036405in}}%
\pgfpathlineto{\pgfqpoint{3.890119in}{1.040677in}}%
\pgfpathlineto{\pgfqpoint{3.891907in}{1.052806in}}%
\pgfpathlineto{\pgfqpoint{3.893696in}{1.037894in}}%
\pgfpathlineto{\pgfqpoint{3.894293in}{1.043332in}}%
\pgfpathlineto{\pgfqpoint{3.894889in}{1.038858in}}%
\pgfpathlineto{\pgfqpoint{3.895485in}{1.038339in}}%
\pgfpathlineto{\pgfqpoint{3.896081in}{1.042582in}}%
\pgfpathlineto{\pgfqpoint{3.896678in}{1.037734in}}%
\pgfpathlineto{\pgfqpoint{3.897274in}{1.045503in}}%
\pgfpathlineto{\pgfqpoint{3.897870in}{1.040354in}}%
\pgfpathlineto{\pgfqpoint{3.898467in}{1.046496in}}%
\pgfpathlineto{\pgfqpoint{3.899063in}{1.043647in}}%
\pgfpathlineto{\pgfqpoint{3.899659in}{1.046919in}}%
\pgfpathlineto{\pgfqpoint{3.901448in}{1.033818in}}%
\pgfpathlineto{\pgfqpoint{3.903237in}{1.047395in}}%
\pgfpathlineto{\pgfqpoint{3.904429in}{1.047005in}}%
\pgfpathlineto{\pgfqpoint{3.905622in}{1.038053in}}%
\pgfpathlineto{\pgfqpoint{3.906218in}{1.038419in}}%
\pgfpathlineto{\pgfqpoint{3.906815in}{1.048972in}}%
\pgfpathlineto{\pgfqpoint{3.907411in}{1.044470in}}%
\pgfpathlineto{\pgfqpoint{3.908007in}{1.045298in}}%
\pgfpathlineto{\pgfqpoint{3.909796in}{1.041185in}}%
\pgfpathlineto{\pgfqpoint{3.910392in}{1.041024in}}%
\pgfpathlineto{\pgfqpoint{3.910989in}{1.054293in}}%
\pgfpathlineto{\pgfqpoint{3.911585in}{1.041615in}}%
\pgfpathlineto{\pgfqpoint{3.912181in}{1.048764in}}%
\pgfpathlineto{\pgfqpoint{3.913374in}{1.064311in}}%
\pgfpathlineto{\pgfqpoint{3.915163in}{1.037390in}}%
\pgfpathlineto{\pgfqpoint{3.915759in}{1.038086in}}%
\pgfpathlineto{\pgfqpoint{3.917548in}{1.051252in}}%
\pgfpathlineto{\pgfqpoint{3.918144in}{1.047977in}}%
\pgfpathlineto{\pgfqpoint{3.919933in}{1.068201in}}%
\pgfpathlineto{\pgfqpoint{3.921125in}{1.034875in}}%
\pgfpathlineto{\pgfqpoint{3.921722in}{1.035801in}}%
\pgfpathlineto{\pgfqpoint{3.922318in}{1.037862in}}%
\pgfpathlineto{\pgfqpoint{3.922914in}{1.032722in}}%
\pgfpathlineto{\pgfqpoint{3.924703in}{1.041530in}}%
\pgfpathlineto{\pgfqpoint{3.927088in}{1.045497in}}%
\pgfpathlineto{\pgfqpoint{3.927685in}{1.045216in}}%
\pgfpathlineto{\pgfqpoint{3.928281in}{1.057200in}}%
\pgfpathlineto{\pgfqpoint{3.930070in}{1.041741in}}%
\pgfpathlineto{\pgfqpoint{3.930666in}{1.036569in}}%
\pgfpathlineto{\pgfqpoint{3.931262in}{1.040155in}}%
\pgfpathlineto{\pgfqpoint{3.931859in}{1.045801in}}%
\pgfpathlineto{\pgfqpoint{3.932455in}{1.043900in}}%
\pgfpathlineto{\pgfqpoint{3.933051in}{1.067756in}}%
\pgfpathlineto{\pgfqpoint{3.933647in}{1.050270in}}%
\pgfpathlineto{\pgfqpoint{3.934244in}{1.049848in}}%
\pgfpathlineto{\pgfqpoint{3.935436in}{1.035225in}}%
\pgfpathlineto{\pgfqpoint{3.936033in}{1.035385in}}%
\pgfpathlineto{\pgfqpoint{3.937225in}{1.040395in}}%
\pgfpathlineto{\pgfqpoint{3.937821in}{1.038690in}}%
\pgfpathlineto{\pgfqpoint{3.938418in}{1.062686in}}%
\pgfpathlineto{\pgfqpoint{3.939014in}{1.042718in}}%
\pgfpathlineto{\pgfqpoint{3.940207in}{1.076706in}}%
\pgfpathlineto{\pgfqpoint{3.941995in}{1.036174in}}%
\pgfpathlineto{\pgfqpoint{3.942592in}{1.048707in}}%
\pgfpathlineto{\pgfqpoint{3.943188in}{1.039432in}}%
\pgfpathlineto{\pgfqpoint{3.943784in}{1.036180in}}%
\pgfpathlineto{\pgfqpoint{3.944977in}{1.050596in}}%
\pgfpathlineto{\pgfqpoint{3.945573in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{3.947362in}{1.052883in}}%
\pgfpathlineto{\pgfqpoint{3.947958in}{1.047303in}}%
\pgfpathlineto{\pgfqpoint{3.949151in}{1.066086in}}%
\pgfpathlineto{\pgfqpoint{3.950343in}{1.039261in}}%
\pgfpathlineto{\pgfqpoint{3.950940in}{1.052085in}}%
\pgfpathlineto{\pgfqpoint{3.952132in}{1.034783in}}%
\pgfpathlineto{\pgfqpoint{3.953921in}{1.047093in}}%
\pgfpathlineto{\pgfqpoint{3.954517in}{1.037952in}}%
\pgfpathlineto{\pgfqpoint{3.955114in}{1.042646in}}%
\pgfpathlineto{\pgfqpoint{3.955710in}{1.047808in}}%
\pgfpathlineto{\pgfqpoint{3.956306in}{1.046397in}}%
\pgfpathlineto{\pgfqpoint{3.956903in}{1.041887in}}%
\pgfpathlineto{\pgfqpoint{3.957499in}{1.050117in}}%
\pgfpathlineto{\pgfqpoint{3.958095in}{1.045415in}}%
\pgfpathlineto{\pgfqpoint{3.959288in}{1.035290in}}%
\pgfpathlineto{\pgfqpoint{3.959884in}{1.050780in}}%
\pgfpathlineto{\pgfqpoint{3.960480in}{1.043380in}}%
\pgfpathlineto{\pgfqpoint{3.961077in}{1.045318in}}%
\pgfpathlineto{\pgfqpoint{3.962269in}{1.055624in}}%
\pgfpathlineto{\pgfqpoint{3.962865in}{1.041910in}}%
\pgfpathlineto{\pgfqpoint{3.963462in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{3.964058in}{1.053783in}}%
\pgfpathlineto{\pgfqpoint{3.965251in}{1.062393in}}%
\pgfpathlineto{\pgfqpoint{3.966443in}{1.043148in}}%
\pgfpathlineto{\pgfqpoint{3.967039in}{1.044012in}}%
\pgfpathlineto{\pgfqpoint{3.967636in}{1.037906in}}%
\pgfpathlineto{\pgfqpoint{3.968232in}{1.044351in}}%
\pgfpathlineto{\pgfqpoint{3.969425in}{1.034725in}}%
\pgfpathlineto{\pgfqpoint{3.970617in}{1.045571in}}%
\pgfpathlineto{\pgfqpoint{3.971213in}{1.041153in}}%
\pgfpathlineto{\pgfqpoint{3.971810in}{1.043722in}}%
\pgfpathlineto{\pgfqpoint{3.973002in}{1.052615in}}%
\pgfpathlineto{\pgfqpoint{3.973599in}{1.035817in}}%
\pgfpathlineto{\pgfqpoint{3.974195in}{1.037472in}}%
\pgfpathlineto{\pgfqpoint{3.975984in}{1.047656in}}%
\pgfpathlineto{\pgfqpoint{3.976580in}{1.040040in}}%
\pgfpathlineto{\pgfqpoint{3.977176in}{1.043046in}}%
\pgfpathlineto{\pgfqpoint{3.977773in}{1.053882in}}%
\pgfpathlineto{\pgfqpoint{3.978369in}{1.046117in}}%
\pgfpathlineto{\pgfqpoint{3.979561in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{3.980158in}{1.050311in}}%
\pgfpathlineto{\pgfqpoint{3.980754in}{1.046726in}}%
\pgfpathlineto{\pgfqpoint{3.981350in}{1.034809in}}%
\pgfpathlineto{\pgfqpoint{3.981947in}{1.040744in}}%
\pgfpathlineto{\pgfqpoint{3.982543in}{1.048380in}}%
\pgfpathlineto{\pgfqpoint{3.983139in}{1.037649in}}%
\pgfpathlineto{\pgfqpoint{3.983735in}{1.042682in}}%
\pgfpathlineto{\pgfqpoint{3.984928in}{1.057236in}}%
\pgfpathlineto{\pgfqpoint{3.985524in}{1.055438in}}%
\pgfpathlineto{\pgfqpoint{3.986121in}{1.047358in}}%
\pgfpathlineto{\pgfqpoint{3.986717in}{1.057585in}}%
\pgfpathlineto{\pgfqpoint{3.987909in}{1.037462in}}%
\pgfpathlineto{\pgfqpoint{3.988506in}{1.037625in}}%
\pgfpathlineto{\pgfqpoint{3.989698in}{1.049219in}}%
\pgfpathlineto{\pgfqpoint{3.990295in}{1.044401in}}%
\pgfpathlineto{\pgfqpoint{3.990891in}{1.094569in}}%
\pgfpathlineto{\pgfqpoint{3.991487in}{1.049333in}}%
\pgfpathlineto{\pgfqpoint{3.992083in}{1.050823in}}%
\pgfpathlineto{\pgfqpoint{3.992680in}{1.057030in}}%
\pgfpathlineto{\pgfqpoint{3.994469in}{1.034361in}}%
\pgfpathlineto{\pgfqpoint{3.995065in}{1.048017in}}%
\pgfpathlineto{\pgfqpoint{3.995661in}{1.036275in}}%
\pgfpathlineto{\pgfqpoint{3.996257in}{1.036084in}}%
\pgfpathlineto{\pgfqpoint{3.996854in}{1.039889in}}%
\pgfpathlineto{\pgfqpoint{3.998046in}{1.053276in}}%
\pgfpathlineto{\pgfqpoint{4.000431in}{1.038168in}}%
\pgfpathlineto{\pgfqpoint{4.002817in}{1.052739in}}%
\pgfpathlineto{\pgfqpoint{4.004009in}{1.041877in}}%
\pgfpathlineto{\pgfqpoint{4.005202in}{1.060724in}}%
\pgfpathlineto{\pgfqpoint{4.005798in}{1.059275in}}%
\pgfpathlineto{\pgfqpoint{4.007587in}{1.035100in}}%
\pgfpathlineto{\pgfqpoint{4.008183in}{1.035185in}}%
\pgfpathlineto{\pgfqpoint{4.009376in}{1.032564in}}%
\pgfpathlineto{\pgfqpoint{4.009972in}{1.029921in}}%
\pgfpathlineto{\pgfqpoint{4.011165in}{1.043655in}}%
\pgfpathlineto{\pgfqpoint{4.011761in}{1.040619in}}%
\pgfpathlineto{\pgfqpoint{4.012357in}{1.035215in}}%
\pgfpathlineto{\pgfqpoint{4.014146in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{4.015339in}{1.036424in}}%
\pgfpathlineto{\pgfqpoint{4.015935in}{1.039014in}}%
\pgfpathlineto{\pgfqpoint{4.016531in}{1.039115in}}%
\pgfpathlineto{\pgfqpoint{4.017127in}{1.033894in}}%
\pgfpathlineto{\pgfqpoint{4.018916in}{1.063803in}}%
\pgfpathlineto{\pgfqpoint{4.019513in}{1.039503in}}%
\pgfpathlineto{\pgfqpoint{4.020109in}{1.043793in}}%
\pgfpathlineto{\pgfqpoint{4.021301in}{1.036143in}}%
\pgfpathlineto{\pgfqpoint{4.021898in}{1.039415in}}%
\pgfpathlineto{\pgfqpoint{4.023090in}{1.043199in}}%
\pgfpathlineto{\pgfqpoint{4.023687in}{1.059253in}}%
\pgfpathlineto{\pgfqpoint{4.024283in}{1.038424in}}%
\pgfpathlineto{\pgfqpoint{4.024879in}{1.039902in}}%
\pgfpathlineto{\pgfqpoint{4.026072in}{1.048762in}}%
\pgfpathlineto{\pgfqpoint{4.026668in}{1.040010in}}%
\pgfpathlineto{\pgfqpoint{4.027264in}{1.041179in}}%
\pgfpathlineto{\pgfqpoint{4.028457in}{1.059588in}}%
\pgfpathlineto{\pgfqpoint{4.029649in}{1.040660in}}%
\pgfpathlineto{\pgfqpoint{4.030246in}{1.044076in}}%
\pgfpathlineto{\pgfqpoint{4.030842in}{1.039554in}}%
\pgfpathlineto{\pgfqpoint{4.031438in}{1.040595in}}%
\pgfpathlineto{\pgfqpoint{4.032035in}{1.046479in}}%
\pgfpathlineto{\pgfqpoint{4.032631in}{1.044046in}}%
\pgfpathlineto{\pgfqpoint{4.033227in}{1.044730in}}%
\pgfpathlineto{\pgfqpoint{4.033823in}{1.043781in}}%
\pgfpathlineto{\pgfqpoint{4.034420in}{1.055516in}}%
\pgfpathlineto{\pgfqpoint{4.035016in}{1.035444in}}%
\pgfpathlineto{\pgfqpoint{4.035612in}{1.057684in}}%
\pgfpathlineto{\pgfqpoint{4.036209in}{1.045479in}}%
\pgfpathlineto{\pgfqpoint{4.036805in}{1.036884in}}%
\pgfpathlineto{\pgfqpoint{4.037401in}{1.040669in}}%
\pgfpathlineto{\pgfqpoint{4.037997in}{1.038264in}}%
\pgfpathlineto{\pgfqpoint{4.038594in}{1.047429in}}%
\pgfpathlineto{\pgfqpoint{4.039190in}{1.042613in}}%
\pgfpathlineto{\pgfqpoint{4.039786in}{1.042311in}}%
\pgfpathlineto{\pgfqpoint{4.040383in}{1.040467in}}%
\pgfpathlineto{\pgfqpoint{4.041575in}{1.055725in}}%
\pgfpathlineto{\pgfqpoint{4.042768in}{1.035410in}}%
\pgfpathlineto{\pgfqpoint{4.043364in}{1.044063in}}%
\pgfpathlineto{\pgfqpoint{4.043960in}{1.041137in}}%
\pgfpathlineto{\pgfqpoint{4.044557in}{1.036284in}}%
\pgfpathlineto{\pgfqpoint{4.045749in}{1.066004in}}%
\pgfpathlineto{\pgfqpoint{4.047538in}{1.037081in}}%
\pgfpathlineto{\pgfqpoint{4.048134in}{1.057895in}}%
\pgfpathlineto{\pgfqpoint{4.048730in}{1.042435in}}%
\pgfpathlineto{\pgfqpoint{4.049327in}{1.038057in}}%
\pgfpathlineto{\pgfqpoint{4.050519in}{1.051074in}}%
\pgfpathlineto{\pgfqpoint{4.052308in}{1.038707in}}%
\pgfpathlineto{\pgfqpoint{4.052904in}{1.037618in}}%
\pgfpathlineto{\pgfqpoint{4.053501in}{1.032476in}}%
\pgfpathlineto{\pgfqpoint{4.054097in}{1.056306in}}%
\pgfpathlineto{\pgfqpoint{4.054693in}{1.049255in}}%
\pgfpathlineto{\pgfqpoint{4.055290in}{1.036043in}}%
\pgfpathlineto{\pgfqpoint{4.055886in}{1.044401in}}%
\pgfpathlineto{\pgfqpoint{4.056482in}{1.049485in}}%
\pgfpathlineto{\pgfqpoint{4.057078in}{1.043149in}}%
\pgfpathlineto{\pgfqpoint{4.057675in}{1.045023in}}%
\pgfpathlineto{\pgfqpoint{4.058867in}{1.052879in}}%
\pgfpathlineto{\pgfqpoint{4.060060in}{1.044044in}}%
\pgfpathlineto{\pgfqpoint{4.060656in}{1.046270in}}%
\pgfpathlineto{\pgfqpoint{4.061252in}{1.054862in}}%
\pgfpathlineto{\pgfqpoint{4.061849in}{1.045445in}}%
\pgfpathlineto{\pgfqpoint{4.062445in}{1.053225in}}%
\pgfpathlineto{\pgfqpoint{4.064830in}{1.039315in}}%
\pgfpathlineto{\pgfqpoint{4.065426in}{1.068475in}}%
\pgfpathlineto{\pgfqpoint{4.066023in}{1.051497in}}%
\pgfpathlineto{\pgfqpoint{4.066619in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{4.067812in}{1.063168in}}%
\pgfpathlineto{\pgfqpoint{4.069600in}{1.032882in}}%
\pgfpathlineto{\pgfqpoint{4.072582in}{1.051171in}}%
\pgfpathlineto{\pgfqpoint{4.073178in}{1.047260in}}%
\pgfpathlineto{\pgfqpoint{4.073774in}{1.059417in}}%
\pgfpathlineto{\pgfqpoint{4.074371in}{1.033041in}}%
\pgfpathlineto{\pgfqpoint{4.074967in}{1.040991in}}%
\pgfpathlineto{\pgfqpoint{4.075563in}{1.036720in}}%
\pgfpathlineto{\pgfqpoint{4.076160in}{1.053463in}}%
\pgfpathlineto{\pgfqpoint{4.076756in}{1.040432in}}%
\pgfpathlineto{\pgfqpoint{4.077352in}{1.048235in}}%
\pgfpathlineto{\pgfqpoint{4.077948in}{1.082670in}}%
\pgfpathlineto{\pgfqpoint{4.079737in}{1.040207in}}%
\pgfpathlineto{\pgfqpoint{4.080334in}{1.042046in}}%
\pgfpathlineto{\pgfqpoint{4.080930in}{1.041271in}}%
\pgfpathlineto{\pgfqpoint{4.081526in}{1.040190in}}%
\pgfpathlineto{\pgfqpoint{4.082719in}{1.050826in}}%
\pgfpathlineto{\pgfqpoint{4.083315in}{1.042389in}}%
\pgfpathlineto{\pgfqpoint{4.083911in}{1.077056in}}%
\pgfpathlineto{\pgfqpoint{4.084508in}{1.040787in}}%
\pgfpathlineto{\pgfqpoint{4.085104in}{1.046999in}}%
\pgfpathlineto{\pgfqpoint{4.085700in}{1.040451in}}%
\pgfpathlineto{\pgfqpoint{4.086296in}{1.058006in}}%
\pgfpathlineto{\pgfqpoint{4.086893in}{1.056348in}}%
\pgfpathlineto{\pgfqpoint{4.087489in}{1.038058in}}%
\pgfpathlineto{\pgfqpoint{4.088085in}{1.041207in}}%
\pgfpathlineto{\pgfqpoint{4.089874in}{1.057315in}}%
\pgfpathlineto{\pgfqpoint{4.091067in}{1.038395in}}%
\pgfpathlineto{\pgfqpoint{4.091663in}{1.038619in}}%
\pgfpathlineto{\pgfqpoint{4.092259in}{1.038982in}}%
\pgfpathlineto{\pgfqpoint{4.092856in}{1.044771in}}%
\pgfpathlineto{\pgfqpoint{4.094048in}{1.035796in}}%
\pgfpathlineto{\pgfqpoint{4.095837in}{1.051606in}}%
\pgfpathlineto{\pgfqpoint{4.096433in}{1.052070in}}%
\pgfpathlineto{\pgfqpoint{4.097030in}{1.062949in}}%
\pgfpathlineto{\pgfqpoint{4.097626in}{1.058302in}}%
\pgfpathlineto{\pgfqpoint{4.098222in}{1.037962in}}%
\pgfpathlineto{\pgfqpoint{4.098818in}{1.057396in}}%
\pgfpathlineto{\pgfqpoint{4.099415in}{1.034288in}}%
\pgfpathlineto{\pgfqpoint{4.100011in}{1.065696in}}%
\pgfpathlineto{\pgfqpoint{4.100607in}{1.049045in}}%
\pgfpathlineto{\pgfqpoint{4.101800in}{1.055453in}}%
\pgfpathlineto{\pgfqpoint{4.102396in}{1.109278in}}%
\pgfpathlineto{\pgfqpoint{4.104185in}{1.038234in}}%
\pgfpathlineto{\pgfqpoint{4.104781in}{1.038261in}}%
\pgfpathlineto{\pgfqpoint{4.105378in}{1.040724in}}%
\pgfpathlineto{\pgfqpoint{4.105974in}{1.037571in}}%
\pgfpathlineto{\pgfqpoint{4.107763in}{1.056723in}}%
\pgfpathlineto{\pgfqpoint{4.108359in}{1.053131in}}%
\pgfpathlineto{\pgfqpoint{4.108955in}{1.039047in}}%
\pgfpathlineto{\pgfqpoint{4.109552in}{1.039698in}}%
\pgfpathlineto{\pgfqpoint{4.110148in}{1.043171in}}%
\pgfpathlineto{\pgfqpoint{4.110744in}{1.057418in}}%
\pgfpathlineto{\pgfqpoint{4.111340in}{1.040441in}}%
\pgfpathlineto{\pgfqpoint{4.111937in}{1.042739in}}%
\pgfpathlineto{\pgfqpoint{4.112533in}{1.043336in}}%
\pgfpathlineto{\pgfqpoint{4.113726in}{1.055246in}}%
\pgfpathlineto{\pgfqpoint{4.114918in}{1.042215in}}%
\pgfpathlineto{\pgfqpoint{4.115514in}{1.042140in}}%
\pgfpathlineto{\pgfqpoint{4.116111in}{1.039150in}}%
\pgfpathlineto{\pgfqpoint{4.117900in}{1.054206in}}%
\pgfpathlineto{\pgfqpoint{4.119688in}{1.037080in}}%
\pgfpathlineto{\pgfqpoint{4.120285in}{1.036566in}}%
\pgfpathlineto{\pgfqpoint{4.120881in}{1.043273in}}%
\pgfpathlineto{\pgfqpoint{4.121477in}{1.042808in}}%
\pgfpathlineto{\pgfqpoint{4.122074in}{1.037909in}}%
\pgfpathlineto{\pgfqpoint{4.122670in}{1.040107in}}%
\pgfpathlineto{\pgfqpoint{4.123266in}{1.039052in}}%
\pgfpathlineto{\pgfqpoint{4.125055in}{1.046112in}}%
\pgfpathlineto{\pgfqpoint{4.125651in}{1.044853in}}%
\pgfpathlineto{\pgfqpoint{4.126248in}{1.058560in}}%
\pgfpathlineto{\pgfqpoint{4.127440in}{1.038474in}}%
\pgfpathlineto{\pgfqpoint{4.128036in}{1.039480in}}%
\pgfpathlineto{\pgfqpoint{4.128633in}{1.037710in}}%
\pgfpathlineto{\pgfqpoint{4.130422in}{1.075863in}}%
\pgfpathlineto{\pgfqpoint{4.131018in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{4.131614in}{1.048052in}}%
\pgfpathlineto{\pgfqpoint{4.132210in}{1.078555in}}%
\pgfpathlineto{\pgfqpoint{4.133403in}{1.044606in}}%
\pgfpathlineto{\pgfqpoint{4.133999in}{1.046258in}}%
\pgfpathlineto{\pgfqpoint{4.134596in}{1.043411in}}%
\pgfpathlineto{\pgfqpoint{4.135192in}{1.051390in}}%
\pgfpathlineto{\pgfqpoint{4.135788in}{1.040194in}}%
\pgfpathlineto{\pgfqpoint{4.136384in}{1.050455in}}%
\pgfpathlineto{\pgfqpoint{4.136981in}{1.047881in}}%
\pgfpathlineto{\pgfqpoint{4.137577in}{1.047947in}}%
\pgfpathlineto{\pgfqpoint{4.138173in}{1.044332in}}%
\pgfpathlineto{\pgfqpoint{4.139366in}{1.060157in}}%
\pgfpathlineto{\pgfqpoint{4.139962in}{1.041268in}}%
\pgfpathlineto{\pgfqpoint{4.140558in}{1.047728in}}%
\pgfpathlineto{\pgfqpoint{4.141155in}{1.049381in}}%
\pgfpathlineto{\pgfqpoint{4.142347in}{1.040574in}}%
\pgfpathlineto{\pgfqpoint{4.142944in}{1.048841in}}%
\pgfpathlineto{\pgfqpoint{4.143540in}{1.039969in}}%
\pgfpathlineto{\pgfqpoint{4.144136in}{1.047346in}}%
\pgfpathlineto{\pgfqpoint{4.144732in}{1.047793in}}%
\pgfpathlineto{\pgfqpoint{4.146521in}{1.037289in}}%
\pgfpathlineto{\pgfqpoint{4.147118in}{1.037505in}}%
\pgfpathlineto{\pgfqpoint{4.147714in}{1.035022in}}%
\pgfpathlineto{\pgfqpoint{4.149503in}{1.043301in}}%
\pgfpathlineto{\pgfqpoint{4.150099in}{1.041084in}}%
\pgfpathlineto{\pgfqpoint{4.150695in}{1.034530in}}%
\pgfpathlineto{\pgfqpoint{4.151292in}{1.037503in}}%
\pgfpathlineto{\pgfqpoint{4.154869in}{1.060913in}}%
\pgfpathlineto{\pgfqpoint{4.156062in}{1.041928in}}%
\pgfpathlineto{\pgfqpoint{4.156658in}{1.045672in}}%
\pgfpathlineto{\pgfqpoint{4.157851in}{1.038655in}}%
\pgfpathlineto{\pgfqpoint{4.159043in}{1.058342in}}%
\pgfpathlineto{\pgfqpoint{4.159640in}{1.043199in}}%
\pgfpathlineto{\pgfqpoint{4.160236in}{1.057124in}}%
\pgfpathlineto{\pgfqpoint{4.160832in}{1.034163in}}%
\pgfpathlineto{\pgfqpoint{4.161428in}{1.045929in}}%
\pgfpathlineto{\pgfqpoint{4.162025in}{1.037317in}}%
\pgfpathlineto{\pgfqpoint{4.162621in}{1.044686in}}%
\pgfpathlineto{\pgfqpoint{4.163217in}{1.044315in}}%
\pgfpathlineto{\pgfqpoint{4.163814in}{1.048015in}}%
\pgfpathlineto{\pgfqpoint{4.165006in}{1.038577in}}%
\pgfpathlineto{\pgfqpoint{4.165602in}{1.042749in}}%
\pgfpathlineto{\pgfqpoint{4.166199in}{1.045862in}}%
\pgfpathlineto{\pgfqpoint{4.167391in}{1.067193in}}%
\pgfpathlineto{\pgfqpoint{4.168584in}{1.039172in}}%
\pgfpathlineto{\pgfqpoint{4.169180in}{1.044439in}}%
\pgfpathlineto{\pgfqpoint{4.169776in}{1.042978in}}%
\pgfpathlineto{\pgfqpoint{4.170373in}{1.049787in}}%
\pgfpathlineto{\pgfqpoint{4.170969in}{1.070331in}}%
\pgfpathlineto{\pgfqpoint{4.172162in}{1.042576in}}%
\pgfpathlineto{\pgfqpoint{4.172758in}{1.061431in}}%
\pgfpathlineto{\pgfqpoint{4.173354in}{1.040502in}}%
\pgfpathlineto{\pgfqpoint{4.173950in}{1.041517in}}%
\pgfpathlineto{\pgfqpoint{4.174547in}{1.042396in}}%
\pgfpathlineto{\pgfqpoint{4.176336in}{1.054661in}}%
\pgfpathlineto{\pgfqpoint{4.178721in}{1.035087in}}%
\pgfpathlineto{\pgfqpoint{4.179317in}{1.038015in}}%
\pgfpathlineto{\pgfqpoint{4.179913in}{1.041902in}}%
\pgfpathlineto{\pgfqpoint{4.180510in}{1.036122in}}%
\pgfpathlineto{\pgfqpoint{4.181106in}{1.038333in}}%
\pgfpathlineto{\pgfqpoint{4.181702in}{1.052825in}}%
\pgfpathlineto{\pgfqpoint{4.182298in}{1.044035in}}%
\pgfpathlineto{\pgfqpoint{4.182895in}{1.039167in}}%
\pgfpathlineto{\pgfqpoint{4.183491in}{1.045788in}}%
\pgfpathlineto{\pgfqpoint{4.184087in}{1.041761in}}%
\pgfpathlineto{\pgfqpoint{4.184684in}{1.042825in}}%
\pgfpathlineto{\pgfqpoint{4.185280in}{1.040480in}}%
\pgfpathlineto{\pgfqpoint{4.185876in}{1.073039in}}%
\pgfpathlineto{\pgfqpoint{4.186472in}{1.061485in}}%
\pgfpathlineto{\pgfqpoint{4.187069in}{1.072153in}}%
\pgfpathlineto{\pgfqpoint{4.188858in}{1.044778in}}%
\pgfpathlineto{\pgfqpoint{4.189454in}{1.044514in}}%
\pgfpathlineto{\pgfqpoint{4.190646in}{1.037729in}}%
\pgfpathlineto{\pgfqpoint{4.191243in}{1.037964in}}%
\pgfpathlineto{\pgfqpoint{4.191839in}{1.039494in}}%
\pgfpathlineto{\pgfqpoint{4.192435in}{1.035454in}}%
\pgfpathlineto{\pgfqpoint{4.193628in}{1.049330in}}%
\pgfpathlineto{\pgfqpoint{4.195417in}{1.034579in}}%
\pgfpathlineto{\pgfqpoint{4.197206in}{1.050267in}}%
\pgfpathlineto{\pgfqpoint{4.200187in}{1.036672in}}%
\pgfpathlineto{\pgfqpoint{4.201380in}{1.043512in}}%
\pgfpathlineto{\pgfqpoint{4.201976in}{1.038226in}}%
\pgfpathlineto{\pgfqpoint{4.203765in}{1.048569in}}%
\pgfpathlineto{\pgfqpoint{4.204361in}{1.037883in}}%
\pgfpathlineto{\pgfqpoint{4.204957in}{1.051728in}}%
\pgfpathlineto{\pgfqpoint{4.205554in}{1.033238in}}%
\pgfpathlineto{\pgfqpoint{4.206150in}{1.035078in}}%
\pgfpathlineto{\pgfqpoint{4.209131in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{4.209728in}{1.051166in}}%
\pgfpathlineto{\pgfqpoint{4.211516in}{1.037542in}}%
\pgfpathlineto{\pgfqpoint{4.213305in}{1.043238in}}%
\pgfpathlineto{\pgfqpoint{4.213902in}{1.044046in}}%
\pgfpathlineto{\pgfqpoint{4.214498in}{1.059497in}}%
\pgfpathlineto{\pgfqpoint{4.215094in}{1.052049in}}%
\pgfpathlineto{\pgfqpoint{4.215690in}{1.057376in}}%
\pgfpathlineto{\pgfqpoint{4.216287in}{1.049651in}}%
\pgfpathlineto{\pgfqpoint{4.216883in}{1.056417in}}%
\pgfpathlineto{\pgfqpoint{4.217479in}{1.040037in}}%
\pgfpathlineto{\pgfqpoint{4.218075in}{1.048767in}}%
\pgfpathlineto{\pgfqpoint{4.219864in}{1.037428in}}%
\pgfpathlineto{\pgfqpoint{4.221057in}{1.050669in}}%
\pgfpathlineto{\pgfqpoint{4.221653in}{1.049892in}}%
\pgfpathlineto{\pgfqpoint{4.222249in}{1.035207in}}%
\pgfpathlineto{\pgfqpoint{4.222846in}{1.046508in}}%
\pgfpathlineto{\pgfqpoint{4.223442in}{1.039817in}}%
\pgfpathlineto{\pgfqpoint{4.224038in}{1.055027in}}%
\pgfpathlineto{\pgfqpoint{4.224635in}{1.048191in}}%
\pgfpathlineto{\pgfqpoint{4.225231in}{1.044825in}}%
\pgfpathlineto{\pgfqpoint{4.225827in}{1.050428in}}%
\pgfpathlineto{\pgfqpoint{4.226423in}{1.082720in}}%
\pgfpathlineto{\pgfqpoint{4.228212in}{1.038937in}}%
\pgfpathlineto{\pgfqpoint{4.228809in}{1.040683in}}%
\pgfpathlineto{\pgfqpoint{4.229405in}{1.046205in}}%
\pgfpathlineto{\pgfqpoint{4.230001in}{1.043966in}}%
\pgfpathlineto{\pgfqpoint{4.231194in}{1.039448in}}%
\pgfpathlineto{\pgfqpoint{4.231790in}{1.043895in}}%
\pgfpathlineto{\pgfqpoint{4.232386in}{1.038075in}}%
\pgfpathlineto{\pgfqpoint{4.232983in}{1.047078in}}%
\pgfpathlineto{\pgfqpoint{4.233579in}{1.037348in}}%
\pgfpathlineto{\pgfqpoint{4.234771in}{1.066184in}}%
\pgfpathlineto{\pgfqpoint{4.236560in}{1.045696in}}%
\pgfpathlineto{\pgfqpoint{4.237157in}{1.043082in}}%
\pgfpathlineto{\pgfqpoint{4.237753in}{1.049544in}}%
\pgfpathlineto{\pgfqpoint{4.238349in}{1.040971in}}%
\pgfpathlineto{\pgfqpoint{4.240138in}{1.065365in}}%
\pgfpathlineto{\pgfqpoint{4.240734in}{1.041599in}}%
\pgfpathlineto{\pgfqpoint{4.241331in}{1.043958in}}%
\pgfpathlineto{\pgfqpoint{4.241927in}{1.088278in}}%
\pgfpathlineto{\pgfqpoint{4.242523in}{1.051664in}}%
\pgfpathlineto{\pgfqpoint{4.243119in}{1.053835in}}%
\pgfpathlineto{\pgfqpoint{4.245505in}{1.037618in}}%
\pgfpathlineto{\pgfqpoint{4.246101in}{1.046301in}}%
\pgfpathlineto{\pgfqpoint{4.246697in}{1.042674in}}%
\pgfpathlineto{\pgfqpoint{4.247890in}{1.046135in}}%
\pgfpathlineto{\pgfqpoint{4.248486in}{1.035718in}}%
\pgfpathlineto{\pgfqpoint{4.249082in}{1.036246in}}%
\pgfpathlineto{\pgfqpoint{4.249679in}{1.040376in}}%
\pgfpathlineto{\pgfqpoint{4.250275in}{1.036641in}}%
\pgfpathlineto{\pgfqpoint{4.250871in}{1.037913in}}%
\pgfpathlineto{\pgfqpoint{4.251467in}{1.042552in}}%
\pgfpathlineto{\pgfqpoint{4.252064in}{1.041249in}}%
\pgfpathlineto{\pgfqpoint{4.253853in}{1.043769in}}%
\pgfpathlineto{\pgfqpoint{4.254449in}{1.061362in}}%
\pgfpathlineto{\pgfqpoint{4.255045in}{1.048538in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{1.044994in}}%
\pgfpathlineto{\pgfqpoint{4.256238in}{1.054163in}}%
\pgfpathlineto{\pgfqpoint{4.256834in}{1.037167in}}%
\pgfpathlineto{\pgfqpoint{4.257430in}{1.051190in}}%
\pgfpathlineto{\pgfqpoint{4.258027in}{1.046554in}}%
\pgfpathlineto{\pgfqpoint{4.258623in}{1.047729in}}%
\pgfpathlineto{\pgfqpoint{4.259219in}{1.048242in}}%
\pgfpathlineto{\pgfqpoint{4.260412in}{1.050945in}}%
\pgfpathlineto{\pgfqpoint{4.261604in}{1.042218in}}%
\pgfpathlineto{\pgfqpoint{4.262797in}{1.034050in}}%
\pgfpathlineto{\pgfqpoint{4.263393in}{1.035988in}}%
\pgfpathlineto{\pgfqpoint{4.263989in}{1.033478in}}%
\pgfpathlineto{\pgfqpoint{4.265182in}{1.046074in}}%
\pgfpathlineto{\pgfqpoint{4.265778in}{1.121364in}}%
\pgfpathlineto{\pgfqpoint{4.266375in}{1.045851in}}%
\pgfpathlineto{\pgfqpoint{4.266971in}{1.061665in}}%
\pgfpathlineto{\pgfqpoint{4.268163in}{1.039455in}}%
\pgfpathlineto{\pgfqpoint{4.268760in}{1.078425in}}%
\pgfpathlineto{\pgfqpoint{4.269356in}{1.053105in}}%
\pgfpathlineto{\pgfqpoint{4.269952in}{1.050204in}}%
\pgfpathlineto{\pgfqpoint{4.270549in}{1.055693in}}%
\pgfpathlineto{\pgfqpoint{4.271145in}{1.049932in}}%
\pgfpathlineto{\pgfqpoint{4.271741in}{1.053354in}}%
\pgfpathlineto{\pgfqpoint{4.272337in}{1.051041in}}%
\pgfpathlineto{\pgfqpoint{4.272934in}{1.054203in}}%
\pgfpathlineto{\pgfqpoint{4.273530in}{1.046464in}}%
\pgfpathlineto{\pgfqpoint{4.274126in}{1.059371in}}%
\pgfpathlineto{\pgfqpoint{4.274723in}{1.103385in}}%
\pgfpathlineto{\pgfqpoint{4.275915in}{1.036348in}}%
\pgfpathlineto{\pgfqpoint{4.276511in}{1.053626in}}%
\pgfpathlineto{\pgfqpoint{4.277108in}{1.040201in}}%
\pgfpathlineto{\pgfqpoint{4.279493in}{1.066224in}}%
\pgfpathlineto{\pgfqpoint{4.280089in}{1.040686in}}%
\pgfpathlineto{\pgfqpoint{4.280685in}{1.048348in}}%
\pgfpathlineto{\pgfqpoint{4.281282in}{1.047486in}}%
\pgfpathlineto{\pgfqpoint{4.283071in}{1.042254in}}%
\pgfpathlineto{\pgfqpoint{4.283667in}{1.050881in}}%
\pgfpathlineto{\pgfqpoint{4.284263in}{1.044510in}}%
\pgfpathlineto{\pgfqpoint{4.284859in}{1.041169in}}%
\pgfpathlineto{\pgfqpoint{4.285456in}{1.049975in}}%
\pgfpathlineto{\pgfqpoint{4.286052in}{1.045069in}}%
\pgfpathlineto{\pgfqpoint{4.286648in}{1.039171in}}%
\pgfpathlineto{\pgfqpoint{4.287245in}{1.043377in}}%
\pgfpathlineto{\pgfqpoint{4.287841in}{1.041004in}}%
\pgfpathlineto{\pgfqpoint{4.288437in}{1.047734in}}%
\pgfpathlineto{\pgfqpoint{4.289033in}{1.043935in}}%
\pgfpathlineto{\pgfqpoint{4.289630in}{1.046788in}}%
\pgfpathlineto{\pgfqpoint{4.290226in}{1.068224in}}%
\pgfpathlineto{\pgfqpoint{4.290822in}{1.050372in}}%
\pgfpathlineto{\pgfqpoint{4.292611in}{1.036749in}}%
\pgfpathlineto{\pgfqpoint{4.294400in}{1.081610in}}%
\pgfpathlineto{\pgfqpoint{4.295593in}{1.041266in}}%
\pgfpathlineto{\pgfqpoint{4.296189in}{1.047395in}}%
\pgfpathlineto{\pgfqpoint{4.296785in}{1.047216in}}%
\pgfpathlineto{\pgfqpoint{4.297381in}{1.044150in}}%
\pgfpathlineto{\pgfqpoint{4.299170in}{1.051884in}}%
\pgfpathlineto{\pgfqpoint{4.299767in}{1.038586in}}%
\pgfpathlineto{\pgfqpoint{4.300363in}{1.039173in}}%
\pgfpathlineto{\pgfqpoint{4.302152in}{1.058205in}}%
\pgfpathlineto{\pgfqpoint{4.303941in}{1.043101in}}%
\pgfpathlineto{\pgfqpoint{4.304537in}{1.045473in}}%
\pgfpathlineto{\pgfqpoint{4.306326in}{1.038936in}}%
\pgfpathlineto{\pgfqpoint{4.306922in}{1.048613in}}%
\pgfpathlineto{\pgfqpoint{4.307518in}{1.045156in}}%
\pgfpathlineto{\pgfqpoint{4.308115in}{1.038653in}}%
\pgfpathlineto{\pgfqpoint{4.308711in}{1.063049in}}%
\pgfpathlineto{\pgfqpoint{4.309307in}{1.038828in}}%
\pgfpathlineto{\pgfqpoint{4.309903in}{1.040943in}}%
\pgfpathlineto{\pgfqpoint{4.311096in}{1.052682in}}%
\pgfpathlineto{\pgfqpoint{4.311692in}{1.041462in}}%
\pgfpathlineto{\pgfqpoint{4.312289in}{1.048385in}}%
\pgfpathlineto{\pgfqpoint{4.312885in}{1.049996in}}%
\pgfpathlineto{\pgfqpoint{4.313481in}{1.040113in}}%
\pgfpathlineto{\pgfqpoint{4.314077in}{1.041361in}}%
\pgfpathlineto{\pgfqpoint{4.314674in}{1.043833in}}%
\pgfpathlineto{\pgfqpoint{4.315270in}{1.037414in}}%
\pgfpathlineto{\pgfqpoint{4.317059in}{1.054836in}}%
\pgfpathlineto{\pgfqpoint{4.317655in}{1.055215in}}%
\pgfpathlineto{\pgfqpoint{4.318251in}{1.045904in}}%
\pgfpathlineto{\pgfqpoint{4.318848in}{1.055230in}}%
\pgfpathlineto{\pgfqpoint{4.319444in}{1.052992in}}%
\pgfpathlineto{\pgfqpoint{4.320040in}{1.040841in}}%
\pgfpathlineto{\pgfqpoint{4.320637in}{1.057955in}}%
\pgfpathlineto{\pgfqpoint{4.321233in}{1.051116in}}%
\pgfpathlineto{\pgfqpoint{4.321829in}{1.036915in}}%
\pgfpathlineto{\pgfqpoint{4.322425in}{1.044894in}}%
\pgfpathlineto{\pgfqpoint{4.323022in}{1.047699in}}%
\pgfpathlineto{\pgfqpoint{4.323618in}{1.060774in}}%
\pgfpathlineto{\pgfqpoint{4.324811in}{1.034817in}}%
\pgfpathlineto{\pgfqpoint{4.326003in}{1.060986in}}%
\pgfpathlineto{\pgfqpoint{4.326599in}{1.059154in}}%
\pgfpathlineto{\pgfqpoint{4.327196in}{1.058464in}}%
\pgfpathlineto{\pgfqpoint{4.327792in}{1.062357in}}%
\pgfpathlineto{\pgfqpoint{4.328985in}{1.040781in}}%
\pgfpathlineto{\pgfqpoint{4.329581in}{1.042459in}}%
\pgfpathlineto{\pgfqpoint{4.330177in}{1.071021in}}%
\pgfpathlineto{\pgfqpoint{4.330773in}{1.043765in}}%
\pgfpathlineto{\pgfqpoint{4.331370in}{1.045604in}}%
\pgfpathlineto{\pgfqpoint{4.331966in}{1.045497in}}%
\pgfpathlineto{\pgfqpoint{4.332562in}{1.057978in}}%
\pgfpathlineto{\pgfqpoint{4.334351in}{1.038683in}}%
\pgfpathlineto{\pgfqpoint{4.334947in}{1.037374in}}%
\pgfpathlineto{\pgfqpoint{4.336140in}{1.083977in}}%
\pgfpathlineto{\pgfqpoint{4.336736in}{1.058210in}}%
\pgfpathlineto{\pgfqpoint{4.338525in}{1.044049in}}%
\pgfpathlineto{\pgfqpoint{4.339121in}{1.046823in}}%
\pgfpathlineto{\pgfqpoint{4.339718in}{1.042805in}}%
\pgfpathlineto{\pgfqpoint{4.342103in}{1.079397in}}%
\pgfpathlineto{\pgfqpoint{4.343892in}{1.035449in}}%
\pgfpathlineto{\pgfqpoint{4.344488in}{1.040032in}}%
\pgfpathlineto{\pgfqpoint{4.346277in}{1.047580in}}%
\pgfpathlineto{\pgfqpoint{4.346873in}{1.034504in}}%
\pgfpathlineto{\pgfqpoint{4.347469in}{1.039782in}}%
\pgfpathlineto{\pgfqpoint{4.348066in}{1.037570in}}%
\pgfpathlineto{\pgfqpoint{4.349258in}{1.069248in}}%
\pgfpathlineto{\pgfqpoint{4.351047in}{1.034129in}}%
\pgfpathlineto{\pgfqpoint{4.351643in}{1.034555in}}%
\pgfpathlineto{\pgfqpoint{4.354625in}{1.049228in}}%
\pgfpathlineto{\pgfqpoint{4.355817in}{1.039884in}}%
\pgfpathlineto{\pgfqpoint{4.356414in}{1.066889in}}%
\pgfpathlineto{\pgfqpoint{4.357010in}{1.063977in}}%
\pgfpathlineto{\pgfqpoint{4.361184in}{1.036003in}}%
\pgfpathlineto{\pgfqpoint{4.361780in}{1.053678in}}%
\pgfpathlineto{\pgfqpoint{4.362377in}{1.043012in}}%
\pgfpathlineto{\pgfqpoint{4.362973in}{1.039719in}}%
\pgfpathlineto{\pgfqpoint{4.364762in}{1.055430in}}%
\pgfpathlineto{\pgfqpoint{4.365358in}{1.036154in}}%
\pgfpathlineto{\pgfqpoint{4.365954in}{1.046805in}}%
\pgfpathlineto{\pgfqpoint{4.366551in}{1.048122in}}%
\pgfpathlineto{\pgfqpoint{4.367147in}{1.040602in}}%
\pgfpathlineto{\pgfqpoint{4.367743in}{1.041916in}}%
\pgfpathlineto{\pgfqpoint{4.368339in}{1.041443in}}%
\pgfpathlineto{\pgfqpoint{4.370128in}{1.045865in}}%
\pgfpathlineto{\pgfqpoint{4.370725in}{1.071470in}}%
\pgfpathlineto{\pgfqpoint{4.371321in}{1.052929in}}%
\pgfpathlineto{\pgfqpoint{4.373110in}{1.041632in}}%
\pgfpathlineto{\pgfqpoint{4.373706in}{1.040257in}}%
\pgfpathlineto{\pgfqpoint{4.375495in}{1.056133in}}%
\pgfpathlineto{\pgfqpoint{4.376091in}{1.056846in}}%
\pgfpathlineto{\pgfqpoint{4.377880in}{1.042080in}}%
\pgfpathlineto{\pgfqpoint{4.378476in}{1.060467in}}%
\pgfpathlineto{\pgfqpoint{4.379073in}{1.038582in}}%
\pgfpathlineto{\pgfqpoint{4.379669in}{1.043521in}}%
\pgfpathlineto{\pgfqpoint{4.380861in}{1.039764in}}%
\pgfpathlineto{\pgfqpoint{4.381458in}{1.039564in}}%
\pgfpathlineto{\pgfqpoint{4.382054in}{1.048422in}}%
\pgfpathlineto{\pgfqpoint{4.382650in}{1.045844in}}%
\pgfpathlineto{\pgfqpoint{4.383247in}{1.043535in}}%
\pgfpathlineto{\pgfqpoint{4.383843in}{1.045439in}}%
\pgfpathlineto{\pgfqpoint{4.384439in}{1.060487in}}%
\pgfpathlineto{\pgfqpoint{4.385035in}{1.052896in}}%
\pgfpathlineto{\pgfqpoint{4.388017in}{1.038430in}}%
\pgfpathlineto{\pgfqpoint{4.389209in}{1.053981in}}%
\pgfpathlineto{\pgfqpoint{4.390998in}{1.033761in}}%
\pgfpathlineto{\pgfqpoint{4.392191in}{1.045765in}}%
\pgfpathlineto{\pgfqpoint{4.393980in}{1.036575in}}%
\pgfpathlineto{\pgfqpoint{4.394576in}{1.043391in}}%
\pgfpathlineto{\pgfqpoint{4.395172in}{1.040425in}}%
\pgfpathlineto{\pgfqpoint{4.396961in}{1.049931in}}%
\pgfpathlineto{\pgfqpoint{4.397557in}{1.040793in}}%
\pgfpathlineto{\pgfqpoint{4.398154in}{1.045744in}}%
\pgfpathlineto{\pgfqpoint{4.398750in}{1.046800in}}%
\pgfpathlineto{\pgfqpoint{4.399346in}{1.045033in}}%
\pgfpathlineto{\pgfqpoint{4.399942in}{1.039685in}}%
\pgfpathlineto{\pgfqpoint{4.400539in}{1.057586in}}%
\pgfpathlineto{\pgfqpoint{4.401135in}{1.049984in}}%
\pgfpathlineto{\pgfqpoint{4.402328in}{1.041345in}}%
\pgfpathlineto{\pgfqpoint{4.403520in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{4.404713in}{1.035524in}}%
\pgfpathlineto{\pgfqpoint{4.405905in}{1.041294in}}%
\pgfpathlineto{\pgfqpoint{4.406502in}{1.040189in}}%
\pgfpathlineto{\pgfqpoint{4.408290in}{1.060089in}}%
\pgfpathlineto{\pgfqpoint{4.409483in}{1.036359in}}%
\pgfpathlineto{\pgfqpoint{4.410079in}{1.042212in}}%
\pgfpathlineto{\pgfqpoint{4.411272in}{1.047314in}}%
\pgfpathlineto{\pgfqpoint{4.411868in}{1.040095in}}%
\pgfpathlineto{\pgfqpoint{4.413061in}{1.055394in}}%
\pgfpathlineto{\pgfqpoint{4.413657in}{1.045720in}}%
\pgfpathlineto{\pgfqpoint{4.414253in}{1.047418in}}%
\pgfpathlineto{\pgfqpoint{4.415446in}{1.062324in}}%
\pgfpathlineto{\pgfqpoint{4.416042in}{1.039640in}}%
\pgfpathlineto{\pgfqpoint{4.416638in}{1.044381in}}%
\pgfpathlineto{\pgfqpoint{4.417235in}{1.041561in}}%
\pgfpathlineto{\pgfqpoint{4.417831in}{1.049839in}}%
\pgfpathlineto{\pgfqpoint{4.418427in}{1.047656in}}%
\pgfpathlineto{\pgfqpoint{4.419024in}{1.041629in}}%
\pgfpathlineto{\pgfqpoint{4.420216in}{1.054053in}}%
\pgfpathlineto{\pgfqpoint{4.420812in}{1.044101in}}%
\pgfpathlineto{\pgfqpoint{4.421409in}{1.049153in}}%
\pgfpathlineto{\pgfqpoint{4.422601in}{1.044537in}}%
\pgfpathlineto{\pgfqpoint{4.423198in}{1.050957in}}%
\pgfpathlineto{\pgfqpoint{4.423794in}{1.113605in}}%
\pgfpathlineto{\pgfqpoint{4.424390in}{1.052437in}}%
\pgfpathlineto{\pgfqpoint{4.424986in}{1.055525in}}%
\pgfpathlineto{\pgfqpoint{4.425583in}{1.058010in}}%
\pgfpathlineto{\pgfqpoint{4.427372in}{1.036756in}}%
\pgfpathlineto{\pgfqpoint{4.429757in}{1.068936in}}%
\pgfpathlineto{\pgfqpoint{4.430353in}{1.039367in}}%
\pgfpathlineto{\pgfqpoint{4.430949in}{1.044112in}}%
\pgfpathlineto{\pgfqpoint{4.431546in}{1.051702in}}%
\pgfpathlineto{\pgfqpoint{4.432142in}{1.045257in}}%
\pgfpathlineto{\pgfqpoint{4.433931in}{1.055803in}}%
\pgfpathlineto{\pgfqpoint{4.435123in}{1.045915in}}%
\pgfpathlineto{\pgfqpoint{4.435720in}{1.046137in}}%
\pgfpathlineto{\pgfqpoint{4.436316in}{1.036208in}}%
\pgfpathlineto{\pgfqpoint{4.436912in}{1.043890in}}%
\pgfpathlineto{\pgfqpoint{4.437508in}{1.045026in}}%
\pgfpathlineto{\pgfqpoint{4.438701in}{1.057620in}}%
\pgfpathlineto{\pgfqpoint{4.440490in}{1.037882in}}%
\pgfpathlineto{\pgfqpoint{4.442279in}{1.057897in}}%
\pgfpathlineto{\pgfqpoint{4.443471in}{1.037071in}}%
\pgfpathlineto{\pgfqpoint{4.444068in}{1.062662in}}%
\pgfpathlineto{\pgfqpoint{4.444664in}{1.044035in}}%
\pgfpathlineto{\pgfqpoint{4.445260in}{1.041943in}}%
\pgfpathlineto{\pgfqpoint{4.447049in}{1.052587in}}%
\pgfpathlineto{\pgfqpoint{4.447645in}{1.046147in}}%
\pgfpathlineto{\pgfqpoint{4.448242in}{1.053804in}}%
\pgfpathlineto{\pgfqpoint{4.448838in}{1.037350in}}%
\pgfpathlineto{\pgfqpoint{4.449434in}{1.046511in}}%
\pgfpathlineto{\pgfqpoint{4.450030in}{1.041759in}}%
\pgfpathlineto{\pgfqpoint{4.450627in}{1.047574in}}%
\pgfpathlineto{\pgfqpoint{4.451223in}{1.045782in}}%
\pgfpathlineto{\pgfqpoint{4.451819in}{1.047105in}}%
\pgfpathlineto{\pgfqpoint{4.452416in}{1.052603in}}%
\pgfpathlineto{\pgfqpoint{4.453608in}{1.044152in}}%
\pgfpathlineto{\pgfqpoint{4.454204in}{1.052503in}}%
\pgfpathlineto{\pgfqpoint{4.454801in}{1.037562in}}%
\pgfpathlineto{\pgfqpoint{4.455397in}{1.043412in}}%
\pgfpathlineto{\pgfqpoint{4.455993in}{1.037615in}}%
\pgfpathlineto{\pgfqpoint{4.457782in}{1.055193in}}%
\pgfpathlineto{\pgfqpoint{4.458378in}{1.055043in}}%
\pgfpathlineto{\pgfqpoint{4.459571in}{1.041969in}}%
\pgfpathlineto{\pgfqpoint{4.460764in}{1.065268in}}%
\pgfpathlineto{\pgfqpoint{4.461360in}{1.062116in}}%
\pgfpathlineto{\pgfqpoint{4.463745in}{1.035896in}}%
\pgfpathlineto{\pgfqpoint{4.464341in}{1.038195in}}%
\pgfpathlineto{\pgfqpoint{4.464938in}{1.034552in}}%
\pgfpathlineto{\pgfqpoint{4.465534in}{1.036351in}}%
\pgfpathlineto{\pgfqpoint{4.466726in}{1.052129in}}%
\pgfpathlineto{\pgfqpoint{4.467323in}{1.047519in}}%
\pgfpathlineto{\pgfqpoint{4.467919in}{1.067729in}}%
\pgfpathlineto{\pgfqpoint{4.468515in}{1.039945in}}%
\pgfpathlineto{\pgfqpoint{4.469112in}{1.050768in}}%
\pgfpathlineto{\pgfqpoint{4.469708in}{1.046153in}}%
\pgfpathlineto{\pgfqpoint{4.470304in}{1.074091in}}%
\pgfpathlineto{\pgfqpoint{4.470900in}{1.038613in}}%
\pgfpathlineto{\pgfqpoint{4.471497in}{1.043834in}}%
\pgfpathlineto{\pgfqpoint{4.472093in}{1.063365in}}%
\pgfpathlineto{\pgfqpoint{4.472689in}{1.037859in}}%
\pgfpathlineto{\pgfqpoint{4.473286in}{1.042162in}}%
\pgfpathlineto{\pgfqpoint{4.473882in}{1.042105in}}%
\pgfpathlineto{\pgfqpoint{4.474478in}{1.048723in}}%
\pgfpathlineto{\pgfqpoint{4.475074in}{1.042413in}}%
\pgfpathlineto{\pgfqpoint{4.475671in}{1.047403in}}%
\pgfpathlineto{\pgfqpoint{4.476863in}{1.057098in}}%
\pgfpathlineto{\pgfqpoint{4.477460in}{1.039423in}}%
\pgfpathlineto{\pgfqpoint{4.478056in}{1.043908in}}%
\pgfpathlineto{\pgfqpoint{4.478652in}{1.045547in}}%
\pgfpathlineto{\pgfqpoint{4.479248in}{1.057098in}}%
\pgfpathlineto{\pgfqpoint{4.479845in}{1.053268in}}%
\pgfpathlineto{\pgfqpoint{4.481634in}{1.045582in}}%
\pgfpathlineto{\pgfqpoint{4.482230in}{1.058589in}}%
\pgfpathlineto{\pgfqpoint{4.482826in}{1.038651in}}%
\pgfpathlineto{\pgfqpoint{4.483422in}{1.054439in}}%
\pgfpathlineto{\pgfqpoint{4.485211in}{1.040578in}}%
\pgfpathlineto{\pgfqpoint{4.487000in}{1.065745in}}%
\pgfpathlineto{\pgfqpoint{4.488789in}{1.043599in}}%
\pgfpathlineto{\pgfqpoint{4.489982in}{1.046809in}}%
\pgfpathlineto{\pgfqpoint{4.490578in}{1.044706in}}%
\pgfpathlineto{\pgfqpoint{4.491174in}{1.038222in}}%
\pgfpathlineto{\pgfqpoint{4.492963in}{1.074113in}}%
\pgfpathlineto{\pgfqpoint{4.494156in}{1.045836in}}%
\pgfpathlineto{\pgfqpoint{4.494752in}{1.053644in}}%
\pgfpathlineto{\pgfqpoint{4.496541in}{1.039718in}}%
\pgfpathlineto{\pgfqpoint{4.497733in}{1.051314in}}%
\pgfpathlineto{\pgfqpoint{4.498926in}{1.039758in}}%
\pgfpathlineto{\pgfqpoint{4.501311in}{1.053743in}}%
\pgfpathlineto{\pgfqpoint{4.501907in}{1.045471in}}%
\pgfpathlineto{\pgfqpoint{4.502504in}{1.062861in}}%
\pgfpathlineto{\pgfqpoint{4.503100in}{1.051669in}}%
\pgfpathlineto{\pgfqpoint{4.503696in}{1.063219in}}%
\pgfpathlineto{\pgfqpoint{4.504889in}{1.033829in}}%
\pgfpathlineto{\pgfqpoint{4.505485in}{1.042236in}}%
\pgfpathlineto{\pgfqpoint{4.506081in}{1.041039in}}%
\pgfpathlineto{\pgfqpoint{4.507274in}{1.041079in}}%
\pgfpathlineto{\pgfqpoint{4.507870in}{1.044362in}}%
\pgfpathlineto{\pgfqpoint{4.509063in}{1.039180in}}%
\pgfpathlineto{\pgfqpoint{4.510255in}{1.045627in}}%
\pgfpathlineto{\pgfqpoint{4.510852in}{1.045753in}}%
\pgfpathlineto{\pgfqpoint{4.511448in}{1.042997in}}%
\pgfpathlineto{\pgfqpoint{4.513833in}{1.055460in}}%
\pgfpathlineto{\pgfqpoint{4.514429in}{1.045666in}}%
\pgfpathlineto{\pgfqpoint{4.515026in}{1.061021in}}%
\pgfpathlineto{\pgfqpoint{4.515622in}{1.053653in}}%
\pgfpathlineto{\pgfqpoint{4.517411in}{1.034453in}}%
\pgfpathlineto{\pgfqpoint{4.519200in}{1.063077in}}%
\pgfpathlineto{\pgfqpoint{4.520988in}{1.041962in}}%
\pgfpathlineto{\pgfqpoint{4.521585in}{1.039568in}}%
\pgfpathlineto{\pgfqpoint{4.522777in}{1.050719in}}%
\pgfpathlineto{\pgfqpoint{4.523374in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{4.523970in}{1.047507in}}%
\pgfpathlineto{\pgfqpoint{4.524566in}{1.052623in}}%
\pgfpathlineto{\pgfqpoint{4.525162in}{1.042745in}}%
\pgfpathlineto{\pgfqpoint{4.525759in}{1.046714in}}%
\pgfpathlineto{\pgfqpoint{4.526355in}{1.048772in}}%
\pgfpathlineto{\pgfqpoint{4.526951in}{1.059758in}}%
\pgfpathlineto{\pgfqpoint{4.528144in}{1.041616in}}%
\pgfpathlineto{\pgfqpoint{4.528740in}{1.064198in}}%
\pgfpathlineto{\pgfqpoint{4.529336in}{1.041992in}}%
\pgfpathlineto{\pgfqpoint{4.529933in}{1.046209in}}%
\pgfpathlineto{\pgfqpoint{4.530529in}{1.042165in}}%
\pgfpathlineto{\pgfqpoint{4.531722in}{1.051078in}}%
\pgfpathlineto{\pgfqpoint{4.532318in}{1.039822in}}%
\pgfpathlineto{\pgfqpoint{4.532914in}{1.040067in}}%
\pgfpathlineto{\pgfqpoint{4.533510in}{1.040749in}}%
\pgfpathlineto{\pgfqpoint{4.535299in}{1.055670in}}%
\pgfpathlineto{\pgfqpoint{4.536492in}{1.061545in}}%
\pgfpathlineto{\pgfqpoint{4.537684in}{1.039324in}}%
\pgfpathlineto{\pgfqpoint{4.538281in}{1.037666in}}%
\pgfpathlineto{\pgfqpoint{4.540070in}{1.057420in}}%
\pgfpathlineto{\pgfqpoint{4.541858in}{1.042188in}}%
\pgfpathlineto{\pgfqpoint{4.542455in}{1.039158in}}%
\pgfpathlineto{\pgfqpoint{4.543051in}{1.049252in}}%
\pgfpathlineto{\pgfqpoint{4.543647in}{1.043575in}}%
\pgfpathlineto{\pgfqpoint{4.544840in}{1.062256in}}%
\pgfpathlineto{\pgfqpoint{4.546032in}{1.039409in}}%
\pgfpathlineto{\pgfqpoint{4.546629in}{1.042740in}}%
\pgfpathlineto{\pgfqpoint{4.547225in}{1.040186in}}%
\pgfpathlineto{\pgfqpoint{4.547821in}{1.049593in}}%
\pgfpathlineto{\pgfqpoint{4.548418in}{1.043310in}}%
\pgfpathlineto{\pgfqpoint{4.549014in}{1.044331in}}%
\pgfpathlineto{\pgfqpoint{4.549610in}{1.052351in}}%
\pgfpathlineto{\pgfqpoint{4.550206in}{1.047711in}}%
\pgfpathlineto{\pgfqpoint{4.550803in}{1.047596in}}%
\pgfpathlineto{\pgfqpoint{4.551399in}{1.043089in}}%
\pgfpathlineto{\pgfqpoint{4.552592in}{1.047341in}}%
\pgfpathlineto{\pgfqpoint{4.553188in}{1.046106in}}%
\pgfpathlineto{\pgfqpoint{4.553784in}{1.038714in}}%
\pgfpathlineto{\pgfqpoint{4.554380in}{1.044632in}}%
\pgfpathlineto{\pgfqpoint{4.554977in}{1.060116in}}%
\pgfpathlineto{\pgfqpoint{4.555573in}{1.054735in}}%
\pgfpathlineto{\pgfqpoint{4.556766in}{1.040734in}}%
\pgfpathlineto{\pgfqpoint{4.557958in}{1.058279in}}%
\pgfpathlineto{\pgfqpoint{4.558554in}{1.050079in}}%
\pgfpathlineto{\pgfqpoint{4.559151in}{1.058879in}}%
\pgfpathlineto{\pgfqpoint{4.559747in}{1.052519in}}%
\pgfpathlineto{\pgfqpoint{4.560940in}{1.057204in}}%
\pgfpathlineto{\pgfqpoint{4.562728in}{1.035763in}}%
\pgfpathlineto{\pgfqpoint{4.564517in}{1.076666in}}%
\pgfpathlineto{\pgfqpoint{4.566306in}{1.035026in}}%
\pgfpathlineto{\pgfqpoint{4.567499in}{1.039831in}}%
\pgfpathlineto{\pgfqpoint{4.568691in}{1.048548in}}%
\pgfpathlineto{\pgfqpoint{4.569287in}{1.041354in}}%
\pgfpathlineto{\pgfqpoint{4.569884in}{1.043985in}}%
\pgfpathlineto{\pgfqpoint{4.570480in}{1.048799in}}%
\pgfpathlineto{\pgfqpoint{4.571076in}{1.041694in}}%
\pgfpathlineto{\pgfqpoint{4.572269in}{1.080532in}}%
\pgfpathlineto{\pgfqpoint{4.574058in}{1.039798in}}%
\pgfpathlineto{\pgfqpoint{4.575250in}{1.041706in}}%
\pgfpathlineto{\pgfqpoint{4.575847in}{1.034011in}}%
\pgfpathlineto{\pgfqpoint{4.577039in}{1.063864in}}%
\pgfpathlineto{\pgfqpoint{4.577635in}{1.036405in}}%
\pgfpathlineto{\pgfqpoint{4.578232in}{1.046066in}}%
\pgfpathlineto{\pgfqpoint{4.578828in}{1.042659in}}%
\pgfpathlineto{\pgfqpoint{4.579424in}{1.045497in}}%
\pgfpathlineto{\pgfqpoint{4.580021in}{1.043259in}}%
\pgfpathlineto{\pgfqpoint{4.581213in}{1.064281in}}%
\pgfpathlineto{\pgfqpoint{4.583002in}{1.042301in}}%
\pgfpathlineto{\pgfqpoint{4.585387in}{1.050932in}}%
\pgfpathlineto{\pgfqpoint{4.585983in}{1.041373in}}%
\pgfpathlineto{\pgfqpoint{4.587772in}{1.082675in}}%
\pgfpathlineto{\pgfqpoint{4.589561in}{1.049591in}}%
\pgfpathlineto{\pgfqpoint{4.590157in}{1.037188in}}%
\pgfpathlineto{\pgfqpoint{4.590754in}{1.039370in}}%
\pgfpathlineto{\pgfqpoint{4.591946in}{1.045872in}}%
\pgfpathlineto{\pgfqpoint{4.592543in}{1.043022in}}%
\pgfpathlineto{\pgfqpoint{4.594331in}{1.047868in}}%
\pgfpathlineto{\pgfqpoint{4.594928in}{1.048709in}}%
\pgfpathlineto{\pgfqpoint{4.595524in}{1.070965in}}%
\pgfpathlineto{\pgfqpoint{4.596120in}{1.047751in}}%
\pgfpathlineto{\pgfqpoint{4.596717in}{1.074775in}}%
\pgfpathlineto{\pgfqpoint{4.597313in}{1.055627in}}%
\pgfpathlineto{\pgfqpoint{4.597909in}{1.044876in}}%
\pgfpathlineto{\pgfqpoint{4.598505in}{1.050518in}}%
\pgfpathlineto{\pgfqpoint{4.599102in}{1.051638in}}%
\pgfpathlineto{\pgfqpoint{4.599698in}{1.066909in}}%
\pgfpathlineto{\pgfqpoint{4.601487in}{1.037022in}}%
\pgfpathlineto{\pgfqpoint{4.602083in}{1.048649in}}%
\pgfpathlineto{\pgfqpoint{4.602679in}{1.043896in}}%
\pgfpathlineto{\pgfqpoint{4.603276in}{1.035914in}}%
\pgfpathlineto{\pgfqpoint{4.603872in}{1.039499in}}%
\pgfpathlineto{\pgfqpoint{4.605065in}{1.063195in}}%
\pgfpathlineto{\pgfqpoint{4.606853in}{1.039221in}}%
\pgfpathlineto{\pgfqpoint{4.608046in}{1.040112in}}%
\pgfpathlineto{\pgfqpoint{4.608642in}{1.043654in}}%
\pgfpathlineto{\pgfqpoint{4.609239in}{1.038607in}}%
\pgfpathlineto{\pgfqpoint{4.609835in}{1.051966in}}%
\pgfpathlineto{\pgfqpoint{4.610431in}{1.047270in}}%
\pgfpathlineto{\pgfqpoint{4.611027in}{1.049972in}}%
\pgfpathlineto{\pgfqpoint{4.611624in}{1.040267in}}%
\pgfpathlineto{\pgfqpoint{4.612220in}{1.042679in}}%
\pgfpathlineto{\pgfqpoint{4.613413in}{1.067028in}}%
\pgfpathlineto{\pgfqpoint{4.614009in}{1.063720in}}%
\pgfpathlineto{\pgfqpoint{4.615798in}{1.041840in}}%
\pgfpathlineto{\pgfqpoint{4.618183in}{1.055101in}}%
\pgfpathlineto{\pgfqpoint{4.618779in}{1.055852in}}%
\pgfpathlineto{\pgfqpoint{4.621164in}{1.035237in}}%
\pgfpathlineto{\pgfqpoint{4.622953in}{1.047741in}}%
\pgfpathlineto{\pgfqpoint{4.624742in}{1.083985in}}%
\pgfpathlineto{\pgfqpoint{4.626531in}{1.040051in}}%
\pgfpathlineto{\pgfqpoint{4.627127in}{1.057007in}}%
\pgfpathlineto{\pgfqpoint{4.627723in}{1.050234in}}%
\pgfpathlineto{\pgfqpoint{4.628320in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{4.628916in}{1.040955in}}%
\pgfpathlineto{\pgfqpoint{4.629512in}{1.041313in}}%
\pgfpathlineto{\pgfqpoint{4.630109in}{1.055493in}}%
\pgfpathlineto{\pgfqpoint{4.630705in}{1.044736in}}%
\pgfpathlineto{\pgfqpoint{4.632494in}{1.038501in}}%
\pgfpathlineto{\pgfqpoint{4.633686in}{1.040032in}}%
\pgfpathlineto{\pgfqpoint{4.634283in}{1.043774in}}%
\pgfpathlineto{\pgfqpoint{4.634879in}{1.064749in}}%
\pgfpathlineto{\pgfqpoint{4.636071in}{1.037650in}}%
\pgfpathlineto{\pgfqpoint{4.636668in}{1.080103in}}%
\pgfpathlineto{\pgfqpoint{4.637264in}{1.036033in}}%
\pgfpathlineto{\pgfqpoint{4.637860in}{1.042386in}}%
\pgfpathlineto{\pgfqpoint{4.638457in}{1.069599in}}%
\pgfpathlineto{\pgfqpoint{4.639053in}{1.039996in}}%
\pgfpathlineto{\pgfqpoint{4.639649in}{1.044018in}}%
\pgfpathlineto{\pgfqpoint{4.640245in}{1.053819in}}%
\pgfpathlineto{\pgfqpoint{4.640842in}{1.038239in}}%
\pgfpathlineto{\pgfqpoint{4.641438in}{1.056790in}}%
\pgfpathlineto{\pgfqpoint{4.642631in}{1.036315in}}%
\pgfpathlineto{\pgfqpoint{4.644419in}{1.047264in}}%
\pgfpathlineto{\pgfqpoint{4.646208in}{1.038500in}}%
\pgfpathlineto{\pgfqpoint{4.646805in}{1.080862in}}%
\pgfpathlineto{\pgfqpoint{4.647401in}{1.050789in}}%
\pgfpathlineto{\pgfqpoint{4.647997in}{1.052643in}}%
\pgfpathlineto{\pgfqpoint{4.649190in}{1.038553in}}%
\pgfpathlineto{\pgfqpoint{4.649786in}{1.060622in}}%
\pgfpathlineto{\pgfqpoint{4.650382in}{1.046442in}}%
\pgfpathlineto{\pgfqpoint{4.651575in}{1.063417in}}%
\pgfpathlineto{\pgfqpoint{4.653364in}{1.034725in}}%
\pgfpathlineto{\pgfqpoint{4.655749in}{1.058242in}}%
\pgfpathlineto{\pgfqpoint{4.656345in}{1.040442in}}%
\pgfpathlineto{\pgfqpoint{4.656941in}{1.046694in}}%
\pgfpathlineto{\pgfqpoint{4.657538in}{1.047032in}}%
\pgfpathlineto{\pgfqpoint{4.658730in}{1.057246in}}%
\pgfpathlineto{\pgfqpoint{4.660519in}{1.041707in}}%
\pgfpathlineto{\pgfqpoint{4.661115in}{1.047289in}}%
\pgfpathlineto{\pgfqpoint{4.661712in}{1.063685in}}%
\pgfpathlineto{\pgfqpoint{4.662308in}{1.055472in}}%
\pgfpathlineto{\pgfqpoint{4.662904in}{1.046762in}}%
\pgfpathlineto{\pgfqpoint{4.663501in}{1.048488in}}%
\pgfpathlineto{\pgfqpoint{4.664097in}{1.054395in}}%
\pgfpathlineto{\pgfqpoint{4.664693in}{1.049145in}}%
\pgfpathlineto{\pgfqpoint{4.665289in}{1.055503in}}%
\pgfpathlineto{\pgfqpoint{4.665886in}{1.040200in}}%
\pgfpathlineto{\pgfqpoint{4.666482in}{1.046088in}}%
\pgfpathlineto{\pgfqpoint{4.667078in}{1.046201in}}%
\pgfpathlineto{\pgfqpoint{4.667675in}{1.040713in}}%
\pgfpathlineto{\pgfqpoint{4.668867in}{1.054070in}}%
\pgfpathlineto{\pgfqpoint{4.669463in}{1.051467in}}%
\pgfpathlineto{\pgfqpoint{4.670060in}{1.046990in}}%
\pgfpathlineto{\pgfqpoint{4.670656in}{1.053013in}}%
\pgfpathlineto{\pgfqpoint{4.671252in}{1.041725in}}%
\pgfpathlineto{\pgfqpoint{4.672445in}{1.059191in}}%
\pgfpathlineto{\pgfqpoint{4.674234in}{1.041181in}}%
\pgfpathlineto{\pgfqpoint{4.674830in}{1.057061in}}%
\pgfpathlineto{\pgfqpoint{4.676023in}{1.037431in}}%
\pgfpathlineto{\pgfqpoint{4.677811in}{1.062854in}}%
\pgfpathlineto{\pgfqpoint{4.678408in}{1.059350in}}%
\pgfpathlineto{\pgfqpoint{4.680793in}{1.036692in}}%
\pgfpathlineto{\pgfqpoint{4.681389in}{1.036228in}}%
\pgfpathlineto{\pgfqpoint{4.683774in}{1.042033in}}%
\pgfpathlineto{\pgfqpoint{4.684371in}{1.050103in}}%
\pgfpathlineto{\pgfqpoint{4.684967in}{1.040845in}}%
\pgfpathlineto{\pgfqpoint{4.685563in}{1.053462in}}%
\pgfpathlineto{\pgfqpoint{4.686159in}{1.044590in}}%
\pgfpathlineto{\pgfqpoint{4.686756in}{1.045786in}}%
\pgfpathlineto{\pgfqpoint{4.687352in}{1.037741in}}%
\pgfpathlineto{\pgfqpoint{4.687948in}{1.045283in}}%
\pgfpathlineto{\pgfqpoint{4.688545in}{1.037853in}}%
\pgfpathlineto{\pgfqpoint{4.690930in}{1.064692in}}%
\pgfpathlineto{\pgfqpoint{4.691526in}{1.063957in}}%
\pgfpathlineto{\pgfqpoint{4.692122in}{1.064849in}}%
\pgfpathlineto{\pgfqpoint{4.693911in}{1.041750in}}%
\pgfpathlineto{\pgfqpoint{4.694507in}{1.046273in}}%
\pgfpathlineto{\pgfqpoint{4.695104in}{1.047254in}}%
\pgfpathlineto{\pgfqpoint{4.695700in}{1.033938in}}%
\pgfpathlineto{\pgfqpoint{4.696296in}{1.042516in}}%
\pgfpathlineto{\pgfqpoint{4.697489in}{1.082508in}}%
\pgfpathlineto{\pgfqpoint{4.699278in}{1.039033in}}%
\pgfpathlineto{\pgfqpoint{4.700470in}{1.036828in}}%
\pgfpathlineto{\pgfqpoint{4.702259in}{1.051370in}}%
\pgfpathlineto{\pgfqpoint{4.702855in}{1.041537in}}%
\pgfpathlineto{\pgfqpoint{4.703452in}{1.059775in}}%
\pgfpathlineto{\pgfqpoint{4.704048in}{1.048885in}}%
\pgfpathlineto{\pgfqpoint{4.705241in}{1.038485in}}%
\pgfpathlineto{\pgfqpoint{4.705837in}{1.039432in}}%
\pgfpathlineto{\pgfqpoint{4.706433in}{1.052755in}}%
\pgfpathlineto{\pgfqpoint{4.707029in}{1.048989in}}%
\pgfpathlineto{\pgfqpoint{4.708818in}{1.039010in}}%
\pgfpathlineto{\pgfqpoint{4.709415in}{1.036759in}}%
\pgfpathlineto{\pgfqpoint{4.710607in}{1.050080in}}%
\pgfpathlineto{\pgfqpoint{4.711203in}{1.048778in}}%
\pgfpathlineto{\pgfqpoint{4.711800in}{1.056643in}}%
\pgfpathlineto{\pgfqpoint{4.712396in}{1.055857in}}%
\pgfpathlineto{\pgfqpoint{4.712992in}{1.039801in}}%
\pgfpathlineto{\pgfqpoint{4.713589in}{1.046346in}}%
\pgfpathlineto{\pgfqpoint{4.715377in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{4.715974in}{1.043736in}}%
\pgfpathlineto{\pgfqpoint{4.717763in}{1.068575in}}%
\pgfpathlineto{\pgfqpoint{4.718359in}{1.068902in}}%
\pgfpathlineto{\pgfqpoint{4.719551in}{1.038209in}}%
\pgfpathlineto{\pgfqpoint{4.720148in}{1.039854in}}%
\pgfpathlineto{\pgfqpoint{4.721340in}{1.057393in}}%
\pgfpathlineto{\pgfqpoint{4.721937in}{1.045668in}}%
\pgfpathlineto{\pgfqpoint{4.722533in}{1.052137in}}%
\pgfpathlineto{\pgfqpoint{4.723129in}{1.048245in}}%
\pgfpathlineto{\pgfqpoint{4.724322in}{1.061740in}}%
\pgfpathlineto{\pgfqpoint{4.725514in}{1.038965in}}%
\pgfpathlineto{\pgfqpoint{4.726111in}{1.040668in}}%
\pgfpathlineto{\pgfqpoint{4.726707in}{1.039237in}}%
\pgfpathlineto{\pgfqpoint{4.727303in}{1.059406in}}%
\pgfpathlineto{\pgfqpoint{4.727899in}{1.048047in}}%
\pgfpathlineto{\pgfqpoint{4.729092in}{1.037803in}}%
\pgfpathlineto{\pgfqpoint{4.730285in}{1.048897in}}%
\pgfpathlineto{\pgfqpoint{4.731477in}{1.043194in}}%
\pgfpathlineto{\pgfqpoint{4.732073in}{1.065696in}}%
\pgfpathlineto{\pgfqpoint{4.732670in}{1.052256in}}%
\pgfpathlineto{\pgfqpoint{4.733266in}{1.042808in}}%
\pgfpathlineto{\pgfqpoint{4.734459in}{1.064539in}}%
\pgfpathlineto{\pgfqpoint{4.735055in}{1.044075in}}%
\pgfpathlineto{\pgfqpoint{4.735651in}{1.047665in}}%
\pgfpathlineto{\pgfqpoint{4.737440in}{1.064416in}}%
\pgfpathlineto{\pgfqpoint{4.738036in}{1.038374in}}%
\pgfpathlineto{\pgfqpoint{4.738632in}{1.052521in}}%
\pgfpathlineto{\pgfqpoint{4.740421in}{1.035770in}}%
\pgfpathlineto{\pgfqpoint{4.741614in}{1.058242in}}%
\pgfpathlineto{\pgfqpoint{4.743403in}{1.039837in}}%
\pgfpathlineto{\pgfqpoint{4.745192in}{1.045360in}}%
\pgfpathlineto{\pgfqpoint{4.745788in}{1.055958in}}%
\pgfpathlineto{\pgfqpoint{4.746384in}{1.052162in}}%
\pgfpathlineto{\pgfqpoint{4.748173in}{1.040984in}}%
\pgfpathlineto{\pgfqpoint{4.749366in}{1.056111in}}%
\pgfpathlineto{\pgfqpoint{4.749962in}{1.081232in}}%
\pgfpathlineto{\pgfqpoint{4.750558in}{1.065334in}}%
\pgfpathlineto{\pgfqpoint{4.751154in}{1.055180in}}%
\pgfpathlineto{\pgfqpoint{4.751751in}{1.091512in}}%
\pgfpathlineto{\pgfqpoint{4.752347in}{1.045332in}}%
\pgfpathlineto{\pgfqpoint{4.752943in}{1.049486in}}%
\pgfpathlineto{\pgfqpoint{4.753540in}{1.059841in}}%
\pgfpathlineto{\pgfqpoint{4.754136in}{1.046579in}}%
\pgfpathlineto{\pgfqpoint{4.754732in}{1.068050in}}%
\pgfpathlineto{\pgfqpoint{4.755328in}{1.056365in}}%
\pgfpathlineto{\pgfqpoint{4.757117in}{1.041481in}}%
\pgfpathlineto{\pgfqpoint{4.757714in}{1.045522in}}%
\pgfpathlineto{\pgfqpoint{4.758310in}{1.044742in}}%
\pgfpathlineto{\pgfqpoint{4.758906in}{1.034344in}}%
\pgfpathlineto{\pgfqpoint{4.760099in}{1.050847in}}%
\pgfpathlineto{\pgfqpoint{4.761291in}{1.037643in}}%
\pgfpathlineto{\pgfqpoint{4.761888in}{1.049256in}}%
\pgfpathlineto{\pgfqpoint{4.762484in}{1.045135in}}%
\pgfpathlineto{\pgfqpoint{4.763676in}{1.055118in}}%
\pgfpathlineto{\pgfqpoint{4.764273in}{1.044346in}}%
\pgfpathlineto{\pgfqpoint{4.764869in}{1.046285in}}%
\pgfpathlineto{\pgfqpoint{4.765465in}{1.049837in}}%
\pgfpathlineto{\pgfqpoint{4.767850in}{1.040327in}}%
\pgfpathlineto{\pgfqpoint{4.769639in}{1.055525in}}%
\pgfpathlineto{\pgfqpoint{4.770236in}{1.050368in}}%
\pgfpathlineto{\pgfqpoint{4.770832in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{4.771428in}{1.055477in}}%
\pgfpathlineto{\pgfqpoint{4.772621in}{1.060807in}}%
\pgfpathlineto{\pgfqpoint{4.773217in}{1.045103in}}%
\pgfpathlineto{\pgfqpoint{4.773813in}{1.046121in}}%
\pgfpathlineto{\pgfqpoint{4.774410in}{1.060337in}}%
\pgfpathlineto{\pgfqpoint{4.775006in}{1.053268in}}%
\pgfpathlineto{\pgfqpoint{4.775602in}{1.044430in}}%
\pgfpathlineto{\pgfqpoint{4.776198in}{1.072775in}}%
\pgfpathlineto{\pgfqpoint{4.777987in}{1.042940in}}%
\pgfpathlineto{\pgfqpoint{4.779180in}{1.068394in}}%
\pgfpathlineto{\pgfqpoint{4.779776in}{1.039960in}}%
\pgfpathlineto{\pgfqpoint{4.780372in}{1.040593in}}%
\pgfpathlineto{\pgfqpoint{4.781565in}{1.052811in}}%
\pgfpathlineto{\pgfqpoint{4.782161in}{1.049562in}}%
\pgfpathlineto{\pgfqpoint{4.782758in}{1.047234in}}%
\pgfpathlineto{\pgfqpoint{4.783354in}{1.051074in}}%
\pgfpathlineto{\pgfqpoint{4.785143in}{1.037900in}}%
\pgfpathlineto{\pgfqpoint{4.785739in}{1.042718in}}%
\pgfpathlineto{\pgfqpoint{4.786335in}{1.067856in}}%
\pgfpathlineto{\pgfqpoint{4.786932in}{1.062502in}}%
\pgfpathlineto{\pgfqpoint{4.788720in}{1.048532in}}%
\pgfpathlineto{\pgfqpoint{4.789317in}{1.048697in}}%
\pgfpathlineto{\pgfqpoint{4.790509in}{1.062334in}}%
\pgfpathlineto{\pgfqpoint{4.791702in}{1.038851in}}%
\pgfpathlineto{\pgfqpoint{4.792298in}{1.041759in}}%
\pgfpathlineto{\pgfqpoint{4.794087in}{1.036272in}}%
\pgfpathlineto{\pgfqpoint{4.795280in}{1.066757in}}%
\pgfpathlineto{\pgfqpoint{4.796472in}{1.059814in}}%
\pgfpathlineto{\pgfqpoint{4.797068in}{1.054134in}}%
\pgfpathlineto{\pgfqpoint{4.797665in}{1.098688in}}%
\pgfpathlineto{\pgfqpoint{4.798261in}{1.068613in}}%
\pgfpathlineto{\pgfqpoint{4.798857in}{1.071855in}}%
\pgfpathlineto{\pgfqpoint{4.799454in}{1.057927in}}%
\pgfpathlineto{\pgfqpoint{4.800050in}{1.073658in}}%
\pgfpathlineto{\pgfqpoint{4.800646in}{1.050101in}}%
\pgfpathlineto{\pgfqpoint{4.801242in}{1.066386in}}%
\pgfpathlineto{\pgfqpoint{4.802435in}{1.040343in}}%
\pgfpathlineto{\pgfqpoint{4.803628in}{1.044716in}}%
\pgfpathlineto{\pgfqpoint{4.804224in}{1.058584in}}%
\pgfpathlineto{\pgfqpoint{4.804820in}{1.056132in}}%
\pgfpathlineto{\pgfqpoint{4.806013in}{1.039065in}}%
\pgfpathlineto{\pgfqpoint{4.806609in}{1.063911in}}%
\pgfpathlineto{\pgfqpoint{4.807205in}{1.062133in}}%
\pgfpathlineto{\pgfqpoint{4.810187in}{1.035504in}}%
\pgfpathlineto{\pgfqpoint{4.810783in}{1.051315in}}%
\pgfpathlineto{\pgfqpoint{4.811379in}{1.040168in}}%
\pgfpathlineto{\pgfqpoint{4.811976in}{1.034129in}}%
\pgfpathlineto{\pgfqpoint{4.813764in}{1.060564in}}%
\pgfpathlineto{\pgfqpoint{4.814957in}{1.102177in}}%
\pgfpathlineto{\pgfqpoint{4.815553in}{1.054325in}}%
\pgfpathlineto{\pgfqpoint{4.816150in}{1.063465in}}%
\pgfpathlineto{\pgfqpoint{4.816746in}{1.049168in}}%
\pgfpathlineto{\pgfqpoint{4.817342in}{1.052636in}}%
\pgfpathlineto{\pgfqpoint{4.817938in}{1.061994in}}%
\pgfpathlineto{\pgfqpoint{4.818535in}{1.058467in}}%
\pgfpathlineto{\pgfqpoint{4.819131in}{1.059305in}}%
\pgfpathlineto{\pgfqpoint{4.820324in}{1.044327in}}%
\pgfpathlineto{\pgfqpoint{4.821516in}{1.052692in}}%
\pgfpathlineto{\pgfqpoint{4.822112in}{1.045747in}}%
\pgfpathlineto{\pgfqpoint{4.822709in}{1.047735in}}%
\pgfpathlineto{\pgfqpoint{4.823901in}{1.060593in}}%
\pgfpathlineto{\pgfqpoint{4.825094in}{1.039596in}}%
\pgfpathlineto{\pgfqpoint{4.825690in}{1.045484in}}%
\pgfpathlineto{\pgfqpoint{4.826286in}{1.065917in}}%
\pgfpathlineto{\pgfqpoint{4.826883in}{1.040914in}}%
\pgfpathlineto{\pgfqpoint{4.827479in}{1.050582in}}%
\pgfpathlineto{\pgfqpoint{4.828075in}{1.039990in}}%
\pgfpathlineto{\pgfqpoint{4.828672in}{1.042403in}}%
\pgfpathlineto{\pgfqpoint{4.829268in}{1.050373in}}%
\pgfpathlineto{\pgfqpoint{4.829864in}{1.044322in}}%
\pgfpathlineto{\pgfqpoint{4.830460in}{1.043079in}}%
\pgfpathlineto{\pgfqpoint{4.831057in}{1.050238in}}%
\pgfpathlineto{\pgfqpoint{4.831653in}{1.048290in}}%
\pgfpathlineto{\pgfqpoint{4.832249in}{1.046486in}}%
\pgfpathlineto{\pgfqpoint{4.832846in}{1.050368in}}%
\pgfpathlineto{\pgfqpoint{4.834038in}{1.036634in}}%
\pgfpathlineto{\pgfqpoint{4.835231in}{1.051519in}}%
\pgfpathlineto{\pgfqpoint{4.837020in}{1.032381in}}%
\pgfpathlineto{\pgfqpoint{4.840001in}{1.070735in}}%
\pgfpathlineto{\pgfqpoint{4.840597in}{1.047712in}}%
\pgfpathlineto{\pgfqpoint{4.841194in}{1.066157in}}%
\pgfpathlineto{\pgfqpoint{4.842982in}{1.046804in}}%
\pgfpathlineto{\pgfqpoint{4.843579in}{1.048803in}}%
\pgfpathlineto{\pgfqpoint{4.844175in}{1.046492in}}%
\pgfpathlineto{\pgfqpoint{4.844771in}{1.046665in}}%
\pgfpathlineto{\pgfqpoint{4.845368in}{1.049419in}}%
\pgfpathlineto{\pgfqpoint{4.845964in}{1.043153in}}%
\pgfpathlineto{\pgfqpoint{4.846560in}{1.052597in}}%
\pgfpathlineto{\pgfqpoint{4.847156in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{4.847753in}{1.056080in}}%
\pgfpathlineto{\pgfqpoint{4.848349in}{1.052812in}}%
\pgfpathlineto{\pgfqpoint{4.848945in}{1.040018in}}%
\pgfpathlineto{\pgfqpoint{4.849542in}{1.050843in}}%
\pgfpathlineto{\pgfqpoint{4.850734in}{1.044479in}}%
\pgfpathlineto{\pgfqpoint{4.851330in}{1.063111in}}%
\pgfpathlineto{\pgfqpoint{4.851927in}{1.047322in}}%
\pgfpathlineto{\pgfqpoint{4.852523in}{1.044347in}}%
\pgfpathlineto{\pgfqpoint{4.853119in}{1.048116in}}%
\pgfpathlineto{\pgfqpoint{4.854908in}{1.033654in}}%
\pgfpathlineto{\pgfqpoint{4.856697in}{1.054949in}}%
\pgfpathlineto{\pgfqpoint{4.857890in}{1.039246in}}%
\pgfpathlineto{\pgfqpoint{4.859678in}{1.051956in}}%
\pgfpathlineto{\pgfqpoint{4.860871in}{1.037873in}}%
\pgfpathlineto{\pgfqpoint{4.862064in}{1.039333in}}%
\pgfpathlineto{\pgfqpoint{4.863852in}{1.054476in}}%
\pgfpathlineto{\pgfqpoint{4.865641in}{1.045558in}}%
\pgfpathlineto{\pgfqpoint{4.866238in}{1.044850in}}%
\pgfpathlineto{\pgfqpoint{4.867430in}{1.036973in}}%
\pgfpathlineto{\pgfqpoint{4.868026in}{1.039201in}}%
\pgfpathlineto{\pgfqpoint{4.869219in}{1.051295in}}%
\pgfpathlineto{\pgfqpoint{4.869815in}{1.050727in}}%
\pgfpathlineto{\pgfqpoint{4.870412in}{1.049029in}}%
\pgfpathlineto{\pgfqpoint{4.871008in}{1.061198in}}%
\pgfpathlineto{\pgfqpoint{4.871604in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{4.872200in}{1.040485in}}%
\pgfpathlineto{\pgfqpoint{4.873393in}{1.047352in}}%
\pgfpathlineto{\pgfqpoint{4.874586in}{1.045939in}}%
\pgfpathlineto{\pgfqpoint{4.875778in}{1.038196in}}%
\pgfpathlineto{\pgfqpoint{4.876374in}{1.040492in}}%
\pgfpathlineto{\pgfqpoint{4.877567in}{1.064320in}}%
\pgfpathlineto{\pgfqpoint{4.879356in}{1.044688in}}%
\pgfpathlineto{\pgfqpoint{4.880548in}{1.049159in}}%
\pgfpathlineto{\pgfqpoint{4.881741in}{1.038938in}}%
\pgfpathlineto{\pgfqpoint{4.882337in}{1.043434in}}%
\pgfpathlineto{\pgfqpoint{4.884126in}{1.035922in}}%
\pgfpathlineto{\pgfqpoint{4.885319in}{1.038061in}}%
\pgfpathlineto{\pgfqpoint{4.886511in}{1.056330in}}%
\pgfpathlineto{\pgfqpoint{4.887108in}{1.053206in}}%
\pgfpathlineto{\pgfqpoint{4.888896in}{1.038484in}}%
\pgfpathlineto{\pgfqpoint{4.889493in}{1.055419in}}%
\pgfpathlineto{\pgfqpoint{4.890089in}{1.047603in}}%
\pgfpathlineto{\pgfqpoint{4.890685in}{1.042698in}}%
\pgfpathlineto{\pgfqpoint{4.891282in}{1.045501in}}%
\pgfpathlineto{\pgfqpoint{4.891878in}{1.042845in}}%
\pgfpathlineto{\pgfqpoint{4.892474in}{1.048590in}}%
\pgfpathlineto{\pgfqpoint{4.893070in}{1.046194in}}%
\pgfpathlineto{\pgfqpoint{4.893667in}{1.045518in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{1.055503in}}%
\pgfpathlineto{\pgfqpoint{4.894859in}{1.039035in}}%
\pgfpathlineto{\pgfqpoint{4.895456in}{1.046629in}}%
\pgfpathlineto{\pgfqpoint{4.896648in}{1.037002in}}%
\pgfpathlineto{\pgfqpoint{4.897244in}{1.038849in}}%
\pgfpathlineto{\pgfqpoint{4.898437in}{1.052462in}}%
\pgfpathlineto{\pgfqpoint{4.899033in}{1.049603in}}%
\pgfpathlineto{\pgfqpoint{4.900226in}{1.039282in}}%
\pgfpathlineto{\pgfqpoint{4.901418in}{1.068652in}}%
\pgfpathlineto{\pgfqpoint{4.902015in}{1.049690in}}%
\pgfpathlineto{\pgfqpoint{4.902611in}{1.064333in}}%
\pgfpathlineto{\pgfqpoint{4.903804in}{1.039721in}}%
\pgfpathlineto{\pgfqpoint{4.904400in}{1.060496in}}%
\pgfpathlineto{\pgfqpoint{4.904996in}{1.043900in}}%
\pgfpathlineto{\pgfqpoint{4.905592in}{1.044184in}}%
\pgfpathlineto{\pgfqpoint{4.906189in}{1.041987in}}%
\pgfpathlineto{\pgfqpoint{4.906785in}{1.044310in}}%
\pgfpathlineto{\pgfqpoint{4.907381in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{4.908574in}{1.050897in}}%
\pgfpathlineto{\pgfqpoint{4.910363in}{1.038016in}}%
\pgfpathlineto{\pgfqpoint{4.910959in}{1.034012in}}%
\pgfpathlineto{\pgfqpoint{4.912151in}{1.055314in}}%
\pgfpathlineto{\pgfqpoint{4.912748in}{1.046418in}}%
\pgfpathlineto{\pgfqpoint{4.913344in}{1.040058in}}%
\pgfpathlineto{\pgfqpoint{4.913940in}{1.074675in}}%
\pgfpathlineto{\pgfqpoint{4.914537in}{1.041933in}}%
\pgfpathlineto{\pgfqpoint{4.915133in}{1.057406in}}%
\pgfpathlineto{\pgfqpoint{4.916325in}{1.041974in}}%
\pgfpathlineto{\pgfqpoint{4.916922in}{1.065689in}}%
\pgfpathlineto{\pgfqpoint{4.917518in}{1.039427in}}%
\pgfpathlineto{\pgfqpoint{4.918114in}{1.043070in}}%
\pgfpathlineto{\pgfqpoint{4.918711in}{1.039315in}}%
\pgfpathlineto{\pgfqpoint{4.919307in}{1.040239in}}%
\pgfpathlineto{\pgfqpoint{4.919903in}{1.043772in}}%
\pgfpathlineto{\pgfqpoint{4.920499in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{4.921096in}{1.047893in}}%
\pgfpathlineto{\pgfqpoint{4.921692in}{1.040329in}}%
\pgfpathlineto{\pgfqpoint{4.922885in}{1.032695in}}%
\pgfpathlineto{\pgfqpoint{4.924673in}{1.063100in}}%
\pgfpathlineto{\pgfqpoint{4.925270in}{1.054533in}}%
\pgfpathlineto{\pgfqpoint{4.926462in}{1.045339in}}%
\pgfpathlineto{\pgfqpoint{4.927655in}{1.061036in}}%
\pgfpathlineto{\pgfqpoint{4.929444in}{1.042737in}}%
\pgfpathlineto{\pgfqpoint{4.931233in}{1.057896in}}%
\pgfpathlineto{\pgfqpoint{4.931829in}{1.051981in}}%
\pgfpathlineto{\pgfqpoint{4.932425in}{1.080104in}}%
\pgfpathlineto{\pgfqpoint{4.934214in}{1.041396in}}%
\pgfpathlineto{\pgfqpoint{4.934810in}{1.048311in}}%
\pgfpathlineto{\pgfqpoint{4.935407in}{1.047118in}}%
\pgfpathlineto{\pgfqpoint{4.936599in}{1.050119in}}%
\pgfpathlineto{\pgfqpoint{4.937195in}{1.040160in}}%
\pgfpathlineto{\pgfqpoint{4.937792in}{1.056755in}}%
\pgfpathlineto{\pgfqpoint{4.938388in}{1.050160in}}%
\pgfpathlineto{\pgfqpoint{4.939581in}{1.049078in}}%
\pgfpathlineto{\pgfqpoint{4.940177in}{1.051617in}}%
\pgfpathlineto{\pgfqpoint{4.941369in}{1.040038in}}%
\pgfpathlineto{\pgfqpoint{4.941966in}{1.043574in}}%
\pgfpathlineto{\pgfqpoint{4.942562in}{1.044908in}}%
\pgfpathlineto{\pgfqpoint{4.943158in}{1.065447in}}%
\pgfpathlineto{\pgfqpoint{4.943755in}{1.049980in}}%
\pgfpathlineto{\pgfqpoint{4.944351in}{1.059966in}}%
\pgfpathlineto{\pgfqpoint{4.946140in}{1.042546in}}%
\pgfpathlineto{\pgfqpoint{4.946736in}{1.043349in}}%
\pgfpathlineto{\pgfqpoint{4.947332in}{1.052112in}}%
\pgfpathlineto{\pgfqpoint{4.948525in}{1.042221in}}%
\pgfpathlineto{\pgfqpoint{4.949717in}{1.047159in}}%
\pgfpathlineto{\pgfqpoint{4.950910in}{1.039996in}}%
\pgfpathlineto{\pgfqpoint{4.953295in}{1.069091in}}%
\pgfpathlineto{\pgfqpoint{4.955084in}{1.039521in}}%
\pgfpathlineto{\pgfqpoint{4.955680in}{1.039573in}}%
\pgfpathlineto{\pgfqpoint{4.956277in}{1.055331in}}%
\pgfpathlineto{\pgfqpoint{4.956873in}{1.041824in}}%
\pgfpathlineto{\pgfqpoint{4.957469in}{1.037840in}}%
\pgfpathlineto{\pgfqpoint{4.958065in}{1.039223in}}%
\pgfpathlineto{\pgfqpoint{4.960451in}{1.077593in}}%
\pgfpathlineto{\pgfqpoint{4.962239in}{1.040704in}}%
\pgfpathlineto{\pgfqpoint{4.964028in}{1.043228in}}%
\pgfpathlineto{\pgfqpoint{4.964625in}{1.053753in}}%
\pgfpathlineto{\pgfqpoint{4.965221in}{1.037894in}}%
\pgfpathlineto{\pgfqpoint{4.965817in}{1.041655in}}%
\pgfpathlineto{\pgfqpoint{4.967606in}{1.071177in}}%
\pgfpathlineto{\pgfqpoint{4.969395in}{1.037376in}}%
\pgfpathlineto{\pgfqpoint{4.969991in}{1.041285in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{1.035691in}}%
\pgfpathlineto{\pgfqpoint{4.972376in}{1.061911in}}%
\pgfpathlineto{\pgfqpoint{4.973569in}{1.036550in}}%
\pgfpathlineto{\pgfqpoint{4.974165in}{1.042823in}}%
\pgfpathlineto{\pgfqpoint{4.975358in}{1.066476in}}%
\pgfpathlineto{\pgfqpoint{4.975954in}{1.065732in}}%
\pgfpathlineto{\pgfqpoint{4.977147in}{1.033194in}}%
\pgfpathlineto{\pgfqpoint{4.977743in}{1.034047in}}%
\pgfpathlineto{\pgfqpoint{4.978339in}{1.041155in}}%
\pgfpathlineto{\pgfqpoint{4.978935in}{1.033427in}}%
\pgfpathlineto{\pgfqpoint{4.980724in}{1.053215in}}%
\pgfpathlineto{\pgfqpoint{4.982513in}{1.043606in}}%
\pgfpathlineto{\pgfqpoint{4.983109in}{1.044835in}}%
\pgfpathlineto{\pgfqpoint{4.983706in}{1.054982in}}%
\pgfpathlineto{\pgfqpoint{4.984302in}{1.037885in}}%
\pgfpathlineto{\pgfqpoint{4.986091in}{1.063500in}}%
\pgfpathlineto{\pgfqpoint{4.986687in}{1.038654in}}%
\pgfpathlineto{\pgfqpoint{4.987283in}{1.048911in}}%
\pgfpathlineto{\pgfqpoint{4.987880in}{1.055508in}}%
\pgfpathlineto{\pgfqpoint{4.988476in}{1.047143in}}%
\pgfpathlineto{\pgfqpoint{4.989669in}{1.058390in}}%
\pgfpathlineto{\pgfqpoint{4.990861in}{1.039440in}}%
\pgfpathlineto{\pgfqpoint{4.992054in}{1.039578in}}%
\pgfpathlineto{\pgfqpoint{4.993246in}{1.050529in}}%
\pgfpathlineto{\pgfqpoint{4.993843in}{1.046609in}}%
\pgfpathlineto{\pgfqpoint{4.994439in}{1.049382in}}%
\pgfpathlineto{\pgfqpoint{4.995035in}{1.073542in}}%
\pgfpathlineto{\pgfqpoint{4.995631in}{1.057982in}}%
\pgfpathlineto{\pgfqpoint{4.996228in}{1.050142in}}%
\pgfpathlineto{\pgfqpoint{4.996824in}{1.061910in}}%
\pgfpathlineto{\pgfqpoint{4.997420in}{1.061795in}}%
\pgfpathlineto{\pgfqpoint{4.998613in}{1.040132in}}%
\pgfpathlineto{\pgfqpoint{4.999209in}{1.040967in}}%
\pgfpathlineto{\pgfqpoint{4.999805in}{1.049775in}}%
\pgfpathlineto{\pgfqpoint{5.000998in}{1.039743in}}%
\pgfpathlineto{\pgfqpoint{5.001594in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{5.002191in}{1.044271in}}%
\pgfpathlineto{\pgfqpoint{5.002787in}{1.049479in}}%
\pgfpathlineto{\pgfqpoint{5.003383in}{1.044565in}}%
\pgfpathlineto{\pgfqpoint{5.004576in}{1.074314in}}%
\pgfpathlineto{\pgfqpoint{5.005768in}{1.040459in}}%
\pgfpathlineto{\pgfqpoint{5.006365in}{1.038349in}}%
\pgfpathlineto{\pgfqpoint{5.006961in}{1.038897in}}%
\pgfpathlineto{\pgfqpoint{5.008153in}{1.054761in}}%
\pgfpathlineto{\pgfqpoint{5.008750in}{1.035638in}}%
\pgfpathlineto{\pgfqpoint{5.009346in}{1.045051in}}%
\pgfpathlineto{\pgfqpoint{5.010539in}{1.101661in}}%
\pgfpathlineto{\pgfqpoint{5.012327in}{1.058475in}}%
\pgfpathlineto{\pgfqpoint{5.014116in}{1.040536in}}%
\pgfpathlineto{\pgfqpoint{5.014713in}{1.055083in}}%
\pgfpathlineto{\pgfqpoint{5.015309in}{1.043787in}}%
\pgfpathlineto{\pgfqpoint{5.015905in}{1.046645in}}%
\pgfpathlineto{\pgfqpoint{5.016501in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{5.017098in}{1.043276in}}%
\pgfpathlineto{\pgfqpoint{5.017694in}{1.052176in}}%
\pgfpathlineto{\pgfqpoint{5.018290in}{1.048832in}}%
\pgfpathlineto{\pgfqpoint{5.018887in}{1.056134in}}%
\pgfpathlineto{\pgfqpoint{5.019483in}{1.044147in}}%
\pgfpathlineto{\pgfqpoint{5.020079in}{1.050814in}}%
\pgfpathlineto{\pgfqpoint{5.021272in}{1.064640in}}%
\pgfpathlineto{\pgfqpoint{5.021868in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{5.022464in}{1.050909in}}%
\pgfpathlineto{\pgfqpoint{5.023061in}{1.044581in}}%
\pgfpathlineto{\pgfqpoint{5.023657in}{1.045987in}}%
\pgfpathlineto{\pgfqpoint{5.024849in}{1.058602in}}%
\pgfpathlineto{\pgfqpoint{5.025446in}{1.045377in}}%
\pgfpathlineto{\pgfqpoint{5.026042in}{1.059425in}}%
\pgfpathlineto{\pgfqpoint{5.026638in}{1.044257in}}%
\pgfpathlineto{\pgfqpoint{5.027235in}{1.046430in}}%
\pgfpathlineto{\pgfqpoint{5.028427in}{1.052452in}}%
\pgfpathlineto{\pgfqpoint{5.029023in}{1.042248in}}%
\pgfpathlineto{\pgfqpoint{5.029620in}{1.042455in}}%
\pgfpathlineto{\pgfqpoint{5.030812in}{1.057371in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{1.036556in}}%
\pgfpathlineto{\pgfqpoint{5.032005in}{1.054105in}}%
\pgfpathlineto{\pgfqpoint{5.033197in}{1.064269in}}%
\pgfpathlineto{\pgfqpoint{5.033794in}{1.062287in}}%
\pgfpathlineto{\pgfqpoint{5.034986in}{1.053908in}}%
\pgfpathlineto{\pgfqpoint{5.035583in}{1.037366in}}%
\pgfpathlineto{\pgfqpoint{5.036179in}{1.042070in}}%
\pgfpathlineto{\pgfqpoint{5.037371in}{1.048252in}}%
\pgfpathlineto{\pgfqpoint{5.037968in}{1.039969in}}%
\pgfpathlineto{\pgfqpoint{5.038564in}{1.043338in}}%
\pgfpathlineto{\pgfqpoint{5.039160in}{1.042926in}}%
\pgfpathlineto{\pgfqpoint{5.040949in}{1.048384in}}%
\pgfpathlineto{\pgfqpoint{5.041545in}{1.069821in}}%
\pgfpathlineto{\pgfqpoint{5.042142in}{1.045779in}}%
\pgfpathlineto{\pgfqpoint{5.042738in}{1.050351in}}%
\pgfpathlineto{\pgfqpoint{5.043334in}{1.049198in}}%
\pgfpathlineto{\pgfqpoint{5.043931in}{1.051139in}}%
\pgfpathlineto{\pgfqpoint{5.045719in}{1.039096in}}%
\pgfpathlineto{\pgfqpoint{5.046316in}{1.036974in}}%
\pgfpathlineto{\pgfqpoint{5.047508in}{1.047429in}}%
\pgfpathlineto{\pgfqpoint{5.049297in}{1.037884in}}%
\pgfpathlineto{\pgfqpoint{5.049893in}{1.036123in}}%
\pgfpathlineto{\pgfqpoint{5.050490in}{1.039342in}}%
\pgfpathlineto{\pgfqpoint{5.052279in}{1.062004in}}%
\pgfpathlineto{\pgfqpoint{5.052875in}{1.041323in}}%
\pgfpathlineto{\pgfqpoint{5.053471in}{1.042131in}}%
\pgfpathlineto{\pgfqpoint{5.054067in}{1.055960in}}%
\pgfpathlineto{\pgfqpoint{5.054664in}{1.053515in}}%
\pgfpathlineto{\pgfqpoint{5.055260in}{1.043909in}}%
\pgfpathlineto{\pgfqpoint{5.055856in}{1.045996in}}%
\pgfpathlineto{\pgfqpoint{5.057049in}{1.039830in}}%
\pgfpathlineto{\pgfqpoint{5.058838in}{1.061030in}}%
\pgfpathlineto{\pgfqpoint{5.060030in}{1.039003in}}%
\pgfpathlineto{\pgfqpoint{5.060627in}{1.039943in}}%
\pgfpathlineto{\pgfqpoint{5.061223in}{1.043024in}}%
\pgfpathlineto{\pgfqpoint{5.061819in}{1.039923in}}%
\pgfpathlineto{\pgfqpoint{5.064204in}{1.081448in}}%
\pgfpathlineto{\pgfqpoint{5.065993in}{1.046477in}}%
\pgfpathlineto{\pgfqpoint{5.067186in}{1.040967in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.068111in}}%
\pgfpathlineto{\pgfqpoint{5.068975in}{1.051915in}}%
\pgfpathlineto{\pgfqpoint{5.069571in}{1.064295in}}%
\pgfpathlineto{\pgfqpoint{5.070763in}{1.056125in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{1.041929in}}%
\pgfpathlineto{\pgfqpoint{5.072552in}{1.066467in}}%
\pgfpathlineto{\pgfqpoint{5.073149in}{1.040670in}}%
\pgfpathlineto{\pgfqpoint{5.073745in}{1.056602in}}%
\pgfpathlineto{\pgfqpoint{5.074341in}{1.046879in}}%
\pgfpathlineto{\pgfqpoint{5.074937in}{1.050118in}}%
\pgfpathlineto{\pgfqpoint{5.076130in}{1.056298in}}%
\pgfpathlineto{\pgfqpoint{5.077323in}{1.045126in}}%
\pgfpathlineto{\pgfqpoint{5.079111in}{1.069470in}}%
\pgfpathlineto{\pgfqpoint{5.080900in}{1.040674in}}%
\pgfpathlineto{\pgfqpoint{5.081497in}{1.045185in}}%
\pgfpathlineto{\pgfqpoint{5.082689in}{1.038517in}}%
\pgfpathlineto{\pgfqpoint{5.084478in}{1.071954in}}%
\pgfpathlineto{\pgfqpoint{5.086267in}{1.036188in}}%
\pgfpathlineto{\pgfqpoint{5.088056in}{1.038395in}}%
\pgfpathlineto{\pgfqpoint{5.088652in}{1.050974in}}%
\pgfpathlineto{\pgfqpoint{5.089248in}{1.041244in}}%
\pgfpathlineto{\pgfqpoint{5.089844in}{1.044073in}}%
\pgfpathlineto{\pgfqpoint{5.090441in}{1.041088in}}%
\pgfpathlineto{\pgfqpoint{5.091037in}{1.042479in}}%
\pgfpathlineto{\pgfqpoint{5.091633in}{1.060770in}}%
\pgfpathlineto{\pgfqpoint{5.092230in}{1.052990in}}%
\pgfpathlineto{\pgfqpoint{5.092826in}{1.046344in}}%
\pgfpathlineto{\pgfqpoint{5.093422in}{1.069595in}}%
\pgfpathlineto{\pgfqpoint{5.094615in}{1.041109in}}%
\pgfpathlineto{\pgfqpoint{5.095211in}{1.044759in}}%
\pgfpathlineto{\pgfqpoint{5.095807in}{1.040293in}}%
\pgfpathlineto{\pgfqpoint{5.096404in}{1.043645in}}%
\pgfpathlineto{\pgfqpoint{5.097000in}{1.045686in}}%
\pgfpathlineto{\pgfqpoint{5.097596in}{1.043374in}}%
\pgfpathlineto{\pgfqpoint{5.099385in}{1.073123in}}%
\pgfpathlineto{\pgfqpoint{5.100578in}{1.046180in}}%
\pgfpathlineto{\pgfqpoint{5.101174in}{1.068907in}}%
\pgfpathlineto{\pgfqpoint{5.101770in}{1.051026in}}%
\pgfpathlineto{\pgfqpoint{5.102366in}{1.064043in}}%
\pgfpathlineto{\pgfqpoint{5.102963in}{1.036793in}}%
\pgfpathlineto{\pgfqpoint{5.103559in}{1.039183in}}%
\pgfpathlineto{\pgfqpoint{5.104155in}{1.046659in}}%
\pgfpathlineto{\pgfqpoint{5.104752in}{1.042060in}}%
\pgfpathlineto{\pgfqpoint{5.105348in}{1.040842in}}%
\pgfpathlineto{\pgfqpoint{5.105944in}{1.046328in}}%
\pgfpathlineto{\pgfqpoint{5.106540in}{1.039137in}}%
\pgfpathlineto{\pgfqpoint{5.107137in}{1.039300in}}%
\pgfpathlineto{\pgfqpoint{5.107733in}{1.038859in}}%
\pgfpathlineto{\pgfqpoint{5.108329in}{1.040913in}}%
\pgfpathlineto{\pgfqpoint{5.109522in}{1.072290in}}%
\pgfpathlineto{\pgfqpoint{5.110118in}{1.059477in}}%
\pgfpathlineto{\pgfqpoint{5.110714in}{1.045318in}}%
\pgfpathlineto{\pgfqpoint{5.111907in}{1.081495in}}%
\pgfpathlineto{\pgfqpoint{5.112503in}{1.073243in}}%
\pgfpathlineto{\pgfqpoint{5.114292in}{1.037607in}}%
\pgfpathlineto{\pgfqpoint{5.114888in}{1.044385in}}%
\pgfpathlineto{\pgfqpoint{5.115485in}{1.043171in}}%
\pgfpathlineto{\pgfqpoint{5.116081in}{1.039732in}}%
\pgfpathlineto{\pgfqpoint{5.116677in}{1.048599in}}%
\pgfpathlineto{\pgfqpoint{5.117274in}{1.038204in}}%
\pgfpathlineto{\pgfqpoint{5.117870in}{1.043622in}}%
\pgfpathlineto{\pgfqpoint{5.119062in}{1.063059in}}%
\pgfpathlineto{\pgfqpoint{5.119659in}{1.046735in}}%
\pgfpathlineto{\pgfqpoint{5.121448in}{1.089067in}}%
\pgfpathlineto{\pgfqpoint{5.122640in}{1.040490in}}%
\pgfpathlineto{\pgfqpoint{5.123236in}{1.042967in}}%
\pgfpathlineto{\pgfqpoint{5.124429in}{1.035613in}}%
\pgfpathlineto{\pgfqpoint{5.125025in}{1.036743in}}%
\pgfpathlineto{\pgfqpoint{5.125622in}{1.036548in}}%
\pgfpathlineto{\pgfqpoint{5.126218in}{1.052668in}}%
\pgfpathlineto{\pgfqpoint{5.126814in}{1.044036in}}%
\pgfpathlineto{\pgfqpoint{5.128007in}{1.049784in}}%
\pgfpathlineto{\pgfqpoint{5.128603in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{5.129199in}{1.060715in}}%
\pgfpathlineto{\pgfqpoint{5.129796in}{1.049776in}}%
\pgfpathlineto{\pgfqpoint{5.130988in}{1.061722in}}%
\pgfpathlineto{\pgfqpoint{5.131584in}{1.053341in}}%
\pgfpathlineto{\pgfqpoint{5.132181in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{5.133373in}{1.058085in}}%
\pgfpathlineto{\pgfqpoint{5.133970in}{1.072397in}}%
\pgfpathlineto{\pgfqpoint{5.135162in}{1.038426in}}%
\pgfpathlineto{\pgfqpoint{5.136951in}{1.048282in}}%
\pgfpathlineto{\pgfqpoint{5.137547in}{1.039099in}}%
\pgfpathlineto{\pgfqpoint{5.138144in}{1.045058in}}%
\pgfpathlineto{\pgfqpoint{5.138740in}{1.061909in}}%
\pgfpathlineto{\pgfqpoint{5.139336in}{1.048235in}}%
\pgfpathlineto{\pgfqpoint{5.139932in}{1.050937in}}%
\pgfpathlineto{\pgfqpoint{5.141125in}{1.034944in}}%
\pgfpathlineto{\pgfqpoint{5.141721in}{1.048335in}}%
\pgfpathlineto{\pgfqpoint{5.142318in}{1.044135in}}%
\pgfpathlineto{\pgfqpoint{5.143510in}{1.052023in}}%
\pgfpathlineto{\pgfqpoint{5.144703in}{1.037875in}}%
\pgfpathlineto{\pgfqpoint{5.145299in}{1.038751in}}%
\pgfpathlineto{\pgfqpoint{5.147684in}{1.058248in}}%
\pgfpathlineto{\pgfqpoint{5.148280in}{1.038498in}}%
\pgfpathlineto{\pgfqpoint{5.148877in}{1.041272in}}%
\pgfpathlineto{\pgfqpoint{5.150069in}{1.050796in}}%
\pgfpathlineto{\pgfqpoint{5.150666in}{1.049825in}}%
\pgfpathlineto{\pgfqpoint{5.151858in}{1.035364in}}%
\pgfpathlineto{\pgfqpoint{5.152454in}{1.040693in}}%
\pgfpathlineto{\pgfqpoint{5.153051in}{1.043404in}}%
\pgfpathlineto{\pgfqpoint{5.153647in}{1.042725in}}%
\pgfpathlineto{\pgfqpoint{5.154243in}{1.054823in}}%
\pgfpathlineto{\pgfqpoint{5.154840in}{1.046678in}}%
\pgfpathlineto{\pgfqpoint{5.156628in}{1.042308in}}%
\pgfpathlineto{\pgfqpoint{5.157225in}{1.034934in}}%
\pgfpathlineto{\pgfqpoint{5.157821in}{1.038609in}}%
\pgfpathlineto{\pgfqpoint{5.158417in}{1.042982in}}%
\pgfpathlineto{\pgfqpoint{5.159014in}{1.069792in}}%
\pgfpathlineto{\pgfqpoint{5.159610in}{1.046415in}}%
\pgfpathlineto{\pgfqpoint{5.160206in}{1.057366in}}%
\pgfpathlineto{\pgfqpoint{5.160802in}{1.047984in}}%
\pgfpathlineto{\pgfqpoint{5.161399in}{1.058517in}}%
\pgfpathlineto{\pgfqpoint{5.162591in}{1.038540in}}%
\pgfpathlineto{\pgfqpoint{5.163188in}{1.045292in}}%
\pgfpathlineto{\pgfqpoint{5.163784in}{1.043318in}}%
\pgfpathlineto{\pgfqpoint{5.164380in}{1.040823in}}%
\pgfpathlineto{\pgfqpoint{5.164976in}{1.050998in}}%
\pgfpathlineto{\pgfqpoint{5.165573in}{1.045776in}}%
\pgfpathlineto{\pgfqpoint{5.166169in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{5.166765in}{1.045478in}}%
\pgfpathlineto{\pgfqpoint{5.167362in}{1.045937in}}%
\pgfpathlineto{\pgfqpoint{5.167958in}{1.052121in}}%
\pgfpathlineto{\pgfqpoint{5.168554in}{1.045887in}}%
\pgfpathlineto{\pgfqpoint{5.169747in}{1.053688in}}%
\pgfpathlineto{\pgfqpoint{5.170939in}{1.043890in}}%
\pgfpathlineto{\pgfqpoint{5.171536in}{1.052992in}}%
\pgfpathlineto{\pgfqpoint{5.172132in}{1.080528in}}%
\pgfpathlineto{\pgfqpoint{5.173921in}{1.038295in}}%
\pgfpathlineto{\pgfqpoint{5.175710in}{1.066134in}}%
\pgfpathlineto{\pgfqpoint{5.176306in}{1.042771in}}%
\pgfpathlineto{\pgfqpoint{5.176902in}{1.050240in}}%
\pgfpathlineto{\pgfqpoint{5.177498in}{1.047456in}}%
\pgfpathlineto{\pgfqpoint{5.178691in}{1.064880in}}%
\pgfpathlineto{\pgfqpoint{5.179287in}{1.050266in}}%
\pgfpathlineto{\pgfqpoint{5.179884in}{1.066996in}}%
\pgfpathlineto{\pgfqpoint{5.181076in}{1.043263in}}%
\pgfpathlineto{\pgfqpoint{5.181672in}{1.049669in}}%
\pgfpathlineto{\pgfqpoint{5.182269in}{1.048270in}}%
\pgfpathlineto{\pgfqpoint{5.184058in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{5.184654in}{1.046798in}}%
\pgfpathlineto{\pgfqpoint{5.185250in}{1.061127in}}%
\pgfpathlineto{\pgfqpoint{5.185846in}{1.080162in}}%
\pgfpathlineto{\pgfqpoint{5.187635in}{1.043656in}}%
\pgfpathlineto{\pgfqpoint{5.188232in}{1.051809in}}%
\pgfpathlineto{\pgfqpoint{5.188828in}{1.049025in}}%
\pgfpathlineto{\pgfqpoint{5.189424in}{1.038679in}}%
\pgfpathlineto{\pgfqpoint{5.190020in}{1.044863in}}%
\pgfpathlineto{\pgfqpoint{5.190617in}{1.049792in}}%
\pgfpathlineto{\pgfqpoint{5.191213in}{1.049697in}}%
\pgfpathlineto{\pgfqpoint{5.192406in}{1.040217in}}%
\pgfpathlineto{\pgfqpoint{5.194194in}{1.069348in}}%
\pgfpathlineto{\pgfqpoint{5.194791in}{1.081484in}}%
\pgfpathlineto{\pgfqpoint{5.197772in}{1.043184in}}%
\pgfpathlineto{\pgfqpoint{5.198965in}{1.062473in}}%
\pgfpathlineto{\pgfqpoint{5.199561in}{1.041857in}}%
\pgfpathlineto{\pgfqpoint{5.200157in}{1.043923in}}%
\pgfpathlineto{\pgfqpoint{5.201946in}{1.058987in}}%
\pgfpathlineto{\pgfqpoint{5.203139in}{1.043251in}}%
\pgfpathlineto{\pgfqpoint{5.203735in}{1.062077in}}%
\pgfpathlineto{\pgfqpoint{5.204331in}{1.040833in}}%
\pgfpathlineto{\pgfqpoint{5.204928in}{1.041219in}}%
\pgfpathlineto{\pgfqpoint{5.207909in}{1.061475in}}%
\pgfpathlineto{\pgfqpoint{5.208505in}{1.047262in}}%
\pgfpathlineto{\pgfqpoint{5.209102in}{1.059948in}}%
\pgfpathlineto{\pgfqpoint{5.210890in}{1.045458in}}%
\pgfpathlineto{\pgfqpoint{5.212083in}{1.039713in}}%
\pgfpathlineto{\pgfqpoint{5.212679in}{1.042874in}}%
\pgfpathlineto{\pgfqpoint{5.213276in}{1.090571in}}%
\pgfpathlineto{\pgfqpoint{5.213872in}{1.043823in}}%
\pgfpathlineto{\pgfqpoint{5.214468in}{1.050388in}}%
\pgfpathlineto{\pgfqpoint{5.215064in}{1.055261in}}%
\pgfpathlineto{\pgfqpoint{5.215661in}{1.040234in}}%
\pgfpathlineto{\pgfqpoint{5.216257in}{1.048998in}}%
\pgfpathlineto{\pgfqpoint{5.216853in}{1.065609in}}%
\pgfpathlineto{\pgfqpoint{5.217450in}{1.055024in}}%
\pgfpathlineto{\pgfqpoint{5.218046in}{1.042872in}}%
\pgfpathlineto{\pgfqpoint{5.218642in}{1.048804in}}%
\pgfpathlineto{\pgfqpoint{5.219238in}{1.072710in}}%
\pgfpathlineto{\pgfqpoint{5.220431in}{1.036422in}}%
\pgfpathlineto{\pgfqpoint{5.221027in}{1.036880in}}%
\pgfpathlineto{\pgfqpoint{5.221624in}{1.039669in}}%
\pgfpathlineto{\pgfqpoint{5.222220in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{5.223412in}{1.040259in}}%
\pgfpathlineto{\pgfqpoint{5.224009in}{1.047729in}}%
\pgfpathlineto{\pgfqpoint{5.224605in}{1.106515in}}%
\pgfpathlineto{\pgfqpoint{5.225201in}{1.042577in}}%
\pgfpathlineto{\pgfqpoint{5.225798in}{1.049219in}}%
\pgfpathlineto{\pgfqpoint{5.226990in}{1.045065in}}%
\pgfpathlineto{\pgfqpoint{5.227586in}{1.055553in}}%
\pgfpathlineto{\pgfqpoint{5.228183in}{1.045592in}}%
\pgfpathlineto{\pgfqpoint{5.229375in}{1.063147in}}%
\pgfpathlineto{\pgfqpoint{5.229972in}{1.102278in}}%
\pgfpathlineto{\pgfqpoint{5.231760in}{1.045941in}}%
\pgfpathlineto{\pgfqpoint{5.232953in}{1.036726in}}%
\pgfpathlineto{\pgfqpoint{5.234742in}{1.046213in}}%
\pgfpathlineto{\pgfqpoint{5.235338in}{1.040259in}}%
\pgfpathlineto{\pgfqpoint{5.235934in}{1.049795in}}%
\pgfpathlineto{\pgfqpoint{5.236531in}{1.045588in}}%
\pgfpathlineto{\pgfqpoint{5.237127in}{1.043393in}}%
\pgfpathlineto{\pgfqpoint{5.237723in}{1.061991in}}%
\pgfpathlineto{\pgfqpoint{5.238320in}{1.035341in}}%
\pgfpathlineto{\pgfqpoint{5.238916in}{1.045226in}}%
\pgfpathlineto{\pgfqpoint{5.239512in}{1.039045in}}%
\pgfpathlineto{\pgfqpoint{5.241301in}{1.055791in}}%
\pgfpathlineto{\pgfqpoint{5.241897in}{1.052641in}}%
\pgfpathlineto{\pgfqpoint{5.243686in}{1.063976in}}%
\pgfpathlineto{\pgfqpoint{5.244282in}{1.036771in}}%
\pgfpathlineto{\pgfqpoint{5.244879in}{1.048967in}}%
\pgfpathlineto{\pgfqpoint{5.245475in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{5.246071in}{1.052752in}}%
\pgfpathlineto{\pgfqpoint{5.246668in}{1.046332in}}%
\pgfpathlineto{\pgfqpoint{5.247264in}{1.048964in}}%
\pgfpathlineto{\pgfqpoint{5.247860in}{1.059654in}}%
\pgfpathlineto{\pgfqpoint{5.249053in}{1.042517in}}%
\pgfpathlineto{\pgfqpoint{5.250245in}{1.052694in}}%
\pgfpathlineto{\pgfqpoint{5.251438in}{1.035681in}}%
\pgfpathlineto{\pgfqpoint{5.252034in}{1.039689in}}%
\pgfpathlineto{\pgfqpoint{5.253227in}{1.046368in}}%
\pgfpathlineto{\pgfqpoint{5.253823in}{1.064918in}}%
\pgfpathlineto{\pgfqpoint{5.254419in}{1.064484in}}%
\pgfpathlineto{\pgfqpoint{5.255015in}{1.066013in}}%
\pgfpathlineto{\pgfqpoint{5.255612in}{1.040072in}}%
\pgfpathlineto{\pgfqpoint{5.256208in}{1.057830in}}%
\pgfpathlineto{\pgfqpoint{5.256804in}{1.062182in}}%
\pgfpathlineto{\pgfqpoint{5.257401in}{1.042331in}}%
\pgfpathlineto{\pgfqpoint{5.257997in}{1.054900in}}%
\pgfpathlineto{\pgfqpoint{5.259189in}{1.044512in}}%
\pgfpathlineto{\pgfqpoint{5.260382in}{1.062708in}}%
\pgfpathlineto{\pgfqpoint{5.260978in}{1.058329in}}%
\pgfpathlineto{\pgfqpoint{5.261575in}{1.048253in}}%
\pgfpathlineto{\pgfqpoint{5.262171in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{5.262767in}{1.049644in}}%
\pgfpathlineto{\pgfqpoint{5.263363in}{1.044057in}}%
\pgfpathlineto{\pgfqpoint{5.263960in}{1.065432in}}%
\pgfpathlineto{\pgfqpoint{5.264556in}{1.041244in}}%
\pgfpathlineto{\pgfqpoint{5.265152in}{1.044113in}}%
\pgfpathlineto{\pgfqpoint{5.266345in}{1.048302in}}%
\pgfpathlineto{\pgfqpoint{5.266941in}{1.047307in}}%
\pgfpathlineto{\pgfqpoint{5.268134in}{1.042125in}}%
\pgfpathlineto{\pgfqpoint{5.268730in}{1.061862in}}%
\pgfpathlineto{\pgfqpoint{5.269326in}{1.054638in}}%
\pgfpathlineto{\pgfqpoint{5.269923in}{1.040702in}}%
\pgfpathlineto{\pgfqpoint{5.270519in}{1.042700in}}%
\pgfpathlineto{\pgfqpoint{5.271115in}{1.048348in}}%
\pgfpathlineto{\pgfqpoint{5.271711in}{1.038401in}}%
\pgfpathlineto{\pgfqpoint{5.272308in}{1.061048in}}%
\pgfpathlineto{\pgfqpoint{5.273500in}{1.037810in}}%
\pgfpathlineto{\pgfqpoint{5.274693in}{1.041154in}}%
\pgfpathlineto{\pgfqpoint{5.275289in}{1.052474in}}%
\pgfpathlineto{\pgfqpoint{5.275885in}{1.047597in}}%
\pgfpathlineto{\pgfqpoint{5.276482in}{1.039771in}}%
\pgfpathlineto{\pgfqpoint{5.278271in}{1.053699in}}%
\pgfpathlineto{\pgfqpoint{5.278867in}{1.046178in}}%
\pgfpathlineto{\pgfqpoint{5.279463in}{1.069160in}}%
\pgfpathlineto{\pgfqpoint{5.280059in}{1.043590in}}%
\pgfpathlineto{\pgfqpoint{5.280656in}{1.048646in}}%
\pgfpathlineto{\pgfqpoint{5.281252in}{1.051761in}}%
\pgfpathlineto{\pgfqpoint{5.282445in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{5.283041in}{1.065592in}}%
\pgfpathlineto{\pgfqpoint{5.283637in}{1.042418in}}%
\pgfpathlineto{\pgfqpoint{5.284233in}{1.044499in}}%
\pgfpathlineto{\pgfqpoint{5.285426in}{1.056851in}}%
\pgfpathlineto{\pgfqpoint{5.286619in}{1.035798in}}%
\pgfpathlineto{\pgfqpoint{5.287215in}{1.040129in}}%
\pgfpathlineto{\pgfqpoint{5.287811in}{1.039049in}}%
\pgfpathlineto{\pgfqpoint{5.288407in}{1.043570in}}%
\pgfpathlineto{\pgfqpoint{5.289004in}{1.035363in}}%
\pgfpathlineto{\pgfqpoint{5.290196in}{1.053852in}}%
\pgfpathlineto{\pgfqpoint{5.290793in}{1.046032in}}%
\pgfpathlineto{\pgfqpoint{5.291985in}{1.058269in}}%
\pgfpathlineto{\pgfqpoint{5.292581in}{1.038580in}}%
\pgfpathlineto{\pgfqpoint{5.293178in}{1.045201in}}%
\pgfpathlineto{\pgfqpoint{5.294370in}{1.065414in}}%
\pgfpathlineto{\pgfqpoint{5.295563in}{1.042237in}}%
\pgfpathlineto{\pgfqpoint{5.296159in}{1.062047in}}%
\pgfpathlineto{\pgfqpoint{5.296755in}{1.047005in}}%
\pgfpathlineto{\pgfqpoint{5.297352in}{1.052307in}}%
\pgfpathlineto{\pgfqpoint{5.297948in}{1.036420in}}%
\pgfpathlineto{\pgfqpoint{5.298544in}{1.048143in}}%
\pgfpathlineto{\pgfqpoint{5.299141in}{1.050151in}}%
\pgfpathlineto{\pgfqpoint{5.301526in}{1.042387in}}%
\pgfpathlineto{\pgfqpoint{5.302122in}{1.042445in}}%
\pgfpathlineto{\pgfqpoint{5.303911in}{1.092802in}}%
\pgfpathlineto{\pgfqpoint{5.305103in}{1.036969in}}%
\pgfpathlineto{\pgfqpoint{5.305700in}{1.037580in}}%
\pgfpathlineto{\pgfqpoint{5.306296in}{1.040896in}}%
\pgfpathlineto{\pgfqpoint{5.306892in}{1.038929in}}%
\pgfpathlineto{\pgfqpoint{5.307489in}{1.055184in}}%
\pgfpathlineto{\pgfqpoint{5.308085in}{1.051939in}}%
\pgfpathlineto{\pgfqpoint{5.309874in}{1.034954in}}%
\pgfpathlineto{\pgfqpoint{5.311066in}{1.053987in}}%
\pgfpathlineto{\pgfqpoint{5.311663in}{1.046629in}}%
\pgfpathlineto{\pgfqpoint{5.312259in}{1.047985in}}%
\pgfpathlineto{\pgfqpoint{5.313451in}{1.061000in}}%
\pgfpathlineto{\pgfqpoint{5.314048in}{1.046518in}}%
\pgfpathlineto{\pgfqpoint{5.314644in}{1.052406in}}%
\pgfpathlineto{\pgfqpoint{5.315240in}{1.080112in}}%
\pgfpathlineto{\pgfqpoint{5.315837in}{1.068648in}}%
\pgfpathlineto{\pgfqpoint{5.316433in}{1.069828in}}%
\pgfpathlineto{\pgfqpoint{5.318222in}{1.041031in}}%
\pgfpathlineto{\pgfqpoint{5.321203in}{1.078493in}}%
\pgfpathlineto{\pgfqpoint{5.322396in}{1.045239in}}%
\pgfpathlineto{\pgfqpoint{5.324185in}{1.073746in}}%
\pgfpathlineto{\pgfqpoint{5.325377in}{1.053894in}}%
\pgfpathlineto{\pgfqpoint{5.325973in}{1.103998in}}%
\pgfpathlineto{\pgfqpoint{5.326570in}{1.064989in}}%
\pgfpathlineto{\pgfqpoint{5.327762in}{1.042639in}}%
\pgfpathlineto{\pgfqpoint{5.328955in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{5.330147in}{1.048774in}}%
\pgfpathlineto{\pgfqpoint{5.330744in}{1.035022in}}%
\pgfpathlineto{\pgfqpoint{5.331340in}{1.037973in}}%
\pgfpathlineto{\pgfqpoint{5.331936in}{1.066581in}}%
\pgfpathlineto{\pgfqpoint{5.332533in}{1.043821in}}%
\pgfpathlineto{\pgfqpoint{5.334918in}{1.035201in}}%
\pgfpathlineto{\pgfqpoint{5.335514in}{1.033337in}}%
\pgfpathlineto{\pgfqpoint{5.336110in}{1.055031in}}%
\pgfpathlineto{\pgfqpoint{5.336707in}{1.044080in}}%
\pgfpathlineto{\pgfqpoint{5.337303in}{1.040202in}}%
\pgfpathlineto{\pgfqpoint{5.337899in}{1.050801in}}%
\pgfpathlineto{\pgfqpoint{5.338495in}{1.041816in}}%
\pgfpathlineto{\pgfqpoint{5.339092in}{1.043755in}}%
\pgfpathlineto{\pgfqpoint{5.339688in}{1.037917in}}%
\pgfpathlineto{\pgfqpoint{5.340284in}{1.038689in}}%
\pgfpathlineto{\pgfqpoint{5.341477in}{1.040257in}}%
\pgfpathlineto{\pgfqpoint{5.342669in}{1.042693in}}%
\pgfpathlineto{\pgfqpoint{5.343266in}{1.057240in}}%
\pgfpathlineto{\pgfqpoint{5.343862in}{1.040801in}}%
\pgfpathlineto{\pgfqpoint{5.344458in}{1.046361in}}%
\pgfpathlineto{\pgfqpoint{5.345651in}{1.040568in}}%
\pgfpathlineto{\pgfqpoint{5.346247in}{1.041901in}}%
\pgfpathlineto{\pgfqpoint{5.346843in}{1.057742in}}%
\pgfpathlineto{\pgfqpoint{5.347440in}{1.053613in}}%
\pgfpathlineto{\pgfqpoint{5.348632in}{1.067919in}}%
\pgfpathlineto{\pgfqpoint{5.350421in}{1.039060in}}%
\pgfpathlineto{\pgfqpoint{5.352210in}{1.046493in}}%
\pgfpathlineto{\pgfqpoint{5.352806in}{1.054636in}}%
\pgfpathlineto{\pgfqpoint{5.353403in}{1.051134in}}%
\pgfpathlineto{\pgfqpoint{5.353999in}{1.051895in}}%
\pgfpathlineto{\pgfqpoint{5.355788in}{1.088056in}}%
\pgfpathlineto{\pgfqpoint{5.356384in}{1.049354in}}%
\pgfpathlineto{\pgfqpoint{5.356980in}{1.058855in}}%
\pgfpathlineto{\pgfqpoint{5.358173in}{1.052773in}}%
\pgfpathlineto{\pgfqpoint{5.359962in}{1.038269in}}%
\pgfpathlineto{\pgfqpoint{5.361751in}{1.056078in}}%
\pgfpathlineto{\pgfqpoint{5.362347in}{1.039123in}}%
\pgfpathlineto{\pgfqpoint{5.362943in}{1.040515in}}%
\pgfpathlineto{\pgfqpoint{5.363539in}{1.039616in}}%
\pgfpathlineto{\pgfqpoint{5.364136in}{1.043624in}}%
\pgfpathlineto{\pgfqpoint{5.364732in}{1.078379in}}%
\pgfpathlineto{\pgfqpoint{5.365328in}{1.044879in}}%
\pgfpathlineto{\pgfqpoint{5.365925in}{1.064021in}}%
\pgfpathlineto{\pgfqpoint{5.367713in}{1.041385in}}%
\pgfpathlineto{\pgfqpoint{5.368310in}{1.041001in}}%
\pgfpathlineto{\pgfqpoint{5.370099in}{1.060334in}}%
\pgfpathlineto{\pgfqpoint{5.371887in}{1.040611in}}%
\pgfpathlineto{\pgfqpoint{5.372484in}{1.040569in}}%
\pgfpathlineto{\pgfqpoint{5.374273in}{1.037013in}}%
\pgfpathlineto{\pgfqpoint{5.374869in}{1.068983in}}%
\pgfpathlineto{\pgfqpoint{5.375465in}{1.057931in}}%
\pgfpathlineto{\pgfqpoint{5.376658in}{1.042151in}}%
\pgfpathlineto{\pgfqpoint{5.377850in}{1.072356in}}%
\pgfpathlineto{\pgfqpoint{5.379043in}{1.040858in}}%
\pgfpathlineto{\pgfqpoint{5.379639in}{1.043400in}}%
\pgfpathlineto{\pgfqpoint{5.381428in}{1.050254in}}%
\pgfpathlineto{\pgfqpoint{5.382024in}{1.042834in}}%
\pgfpathlineto{\pgfqpoint{5.382621in}{1.054363in}}%
\pgfpathlineto{\pgfqpoint{5.383813in}{1.039957in}}%
\pgfpathlineto{\pgfqpoint{5.384409in}{1.045749in}}%
\pgfpathlineto{\pgfqpoint{5.385006in}{1.038489in}}%
\pgfpathlineto{\pgfqpoint{5.385602in}{1.043275in}}%
\pgfpathlineto{\pgfqpoint{5.386198in}{1.043028in}}%
\pgfpathlineto{\pgfqpoint{5.387987in}{1.065500in}}%
\pgfpathlineto{\pgfqpoint{5.389776in}{1.041127in}}%
\pgfpathlineto{\pgfqpoint{5.390372in}{1.054254in}}%
\pgfpathlineto{\pgfqpoint{5.390969in}{1.043953in}}%
\pgfpathlineto{\pgfqpoint{5.393354in}{1.082489in}}%
\pgfpathlineto{\pgfqpoint{5.393950in}{1.078950in}}%
\pgfpathlineto{\pgfqpoint{5.395739in}{1.032971in}}%
\pgfpathlineto{\pgfqpoint{5.396335in}{1.039184in}}%
\pgfpathlineto{\pgfqpoint{5.396931in}{1.037795in}}%
\pgfpathlineto{\pgfqpoint{5.397528in}{1.039525in}}%
\pgfpathlineto{\pgfqpoint{5.398124in}{1.057348in}}%
\pgfpathlineto{\pgfqpoint{5.398720in}{1.053658in}}%
\pgfpathlineto{\pgfqpoint{5.400509in}{1.039814in}}%
\pgfpathlineto{\pgfqpoint{5.401105in}{1.040729in}}%
\pgfpathlineto{\pgfqpoint{5.402894in}{1.051725in}}%
\pgfpathlineto{\pgfqpoint{5.403491in}{1.046743in}}%
\pgfpathlineto{\pgfqpoint{5.404087in}{1.070730in}}%
\pgfpathlineto{\pgfqpoint{5.404683in}{1.065035in}}%
\pgfpathlineto{\pgfqpoint{5.405279in}{1.046849in}}%
\pgfpathlineto{\pgfqpoint{5.405876in}{1.080071in}}%
\pgfpathlineto{\pgfqpoint{5.406472in}{1.051379in}}%
\pgfpathlineto{\pgfqpoint{5.407068in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{5.408261in}{1.046216in}}%
\pgfpathlineto{\pgfqpoint{5.409453in}{1.070440in}}%
\pgfpathlineto{\pgfqpoint{5.411242in}{1.042196in}}%
\pgfpathlineto{\pgfqpoint{5.411839in}{1.054900in}}%
\pgfpathlineto{\pgfqpoint{5.412435in}{1.053078in}}%
\pgfpathlineto{\pgfqpoint{5.413627in}{1.036751in}}%
\pgfpathlineto{\pgfqpoint{5.414224in}{1.049479in}}%
\pgfpathlineto{\pgfqpoint{5.414820in}{1.047983in}}%
\pgfpathlineto{\pgfqpoint{5.415416in}{1.050256in}}%
\pgfpathlineto{\pgfqpoint{5.416013in}{1.063797in}}%
\pgfpathlineto{\pgfqpoint{5.416609in}{1.053009in}}%
\pgfpathlineto{\pgfqpoint{5.417205in}{1.052507in}}%
\pgfpathlineto{\pgfqpoint{5.417801in}{1.067743in}}%
\pgfpathlineto{\pgfqpoint{5.418994in}{1.036776in}}%
\pgfpathlineto{\pgfqpoint{5.420187in}{1.055049in}}%
\pgfpathlineto{\pgfqpoint{5.420783in}{1.045880in}}%
\pgfpathlineto{\pgfqpoint{5.421379in}{1.040908in}}%
\pgfpathlineto{\pgfqpoint{5.422572in}{1.055904in}}%
\pgfpathlineto{\pgfqpoint{5.423168in}{1.055638in}}%
\pgfpathlineto{\pgfqpoint{5.423764in}{1.044720in}}%
\pgfpathlineto{\pgfqpoint{5.424361in}{1.049969in}}%
\pgfpathlineto{\pgfqpoint{5.426149in}{1.057576in}}%
\pgfpathlineto{\pgfqpoint{5.427342in}{1.045711in}}%
\pgfpathlineto{\pgfqpoint{5.429131in}{1.071713in}}%
\pgfpathlineto{\pgfqpoint{5.430323in}{1.052633in}}%
\pgfpathlineto{\pgfqpoint{5.430920in}{1.061502in}}%
\pgfpathlineto{\pgfqpoint{5.431516in}{1.053790in}}%
\pgfpathlineto{\pgfqpoint{5.432112in}{1.060644in}}%
\pgfpathlineto{\pgfqpoint{5.433901in}{1.039628in}}%
\pgfpathlineto{\pgfqpoint{5.435690in}{1.060941in}}%
\pgfpathlineto{\pgfqpoint{5.436882in}{1.038692in}}%
\pgfpathlineto{\pgfqpoint{5.438075in}{1.041503in}}%
\pgfpathlineto{\pgfqpoint{5.438671in}{1.041969in}}%
\pgfpathlineto{\pgfqpoint{5.439864in}{1.048936in}}%
\pgfpathlineto{\pgfqpoint{5.440460in}{1.073621in}}%
\pgfpathlineto{\pgfqpoint{5.441056in}{1.068988in}}%
\pgfpathlineto{\pgfqpoint{5.442845in}{1.049243in}}%
\pgfpathlineto{\pgfqpoint{5.443442in}{1.053641in}}%
\pgfpathlineto{\pgfqpoint{5.444038in}{1.054309in}}%
\pgfpathlineto{\pgfqpoint{5.444634in}{1.050267in}}%
\pgfpathlineto{\pgfqpoint{5.445230in}{1.059767in}}%
\pgfpathlineto{\pgfqpoint{5.445827in}{1.052919in}}%
\pgfpathlineto{\pgfqpoint{5.447616in}{1.044930in}}%
\pgfpathlineto{\pgfqpoint{5.448212in}{1.051126in}}%
\pgfpathlineto{\pgfqpoint{5.450001in}{1.041973in}}%
\pgfpathlineto{\pgfqpoint{5.450597in}{1.046936in}}%
\pgfpathlineto{\pgfqpoint{5.451193in}{1.071287in}}%
\pgfpathlineto{\pgfqpoint{5.451790in}{1.056439in}}%
\pgfpathlineto{\pgfqpoint{5.454175in}{1.037302in}}%
\pgfpathlineto{\pgfqpoint{5.454771in}{1.053159in}}%
\pgfpathlineto{\pgfqpoint{5.455367in}{1.040028in}}%
\pgfpathlineto{\pgfqpoint{5.457156in}{1.062041in}}%
\pgfpathlineto{\pgfqpoint{5.457752in}{1.060638in}}%
\pgfpathlineto{\pgfqpoint{5.458349in}{1.043181in}}%
\pgfpathlineto{\pgfqpoint{5.458945in}{1.050901in}}%
\pgfpathlineto{\pgfqpoint{5.459541in}{1.043448in}}%
\pgfpathlineto{\pgfqpoint{5.460138in}{1.055159in}}%
\pgfpathlineto{\pgfqpoint{5.460734in}{1.043719in}}%
\pgfpathlineto{\pgfqpoint{5.461330in}{1.058314in}}%
\pgfpathlineto{\pgfqpoint{5.461926in}{1.055175in}}%
\pgfpathlineto{\pgfqpoint{5.463119in}{1.063385in}}%
\pgfpathlineto{\pgfqpoint{5.463715in}{1.040782in}}%
\pgfpathlineto{\pgfqpoint{5.464908in}{1.082273in}}%
\pgfpathlineto{\pgfqpoint{5.466697in}{1.040436in}}%
\pgfpathlineto{\pgfqpoint{5.467293in}{1.049296in}}%
\pgfpathlineto{\pgfqpoint{5.467889in}{1.044574in}}%
\pgfpathlineto{\pgfqpoint{5.468486in}{1.043266in}}%
\pgfpathlineto{\pgfqpoint{5.469678in}{1.047413in}}%
\pgfpathlineto{\pgfqpoint{5.470274in}{1.067939in}}%
\pgfpathlineto{\pgfqpoint{5.470871in}{1.046014in}}%
\pgfpathlineto{\pgfqpoint{5.471467in}{1.062706in}}%
\pgfpathlineto{\pgfqpoint{5.472660in}{1.050841in}}%
\pgfpathlineto{\pgfqpoint{5.473256in}{1.050326in}}%
\pgfpathlineto{\pgfqpoint{5.473852in}{1.053847in}}%
\pgfpathlineto{\pgfqpoint{5.474448in}{1.049715in}}%
\pgfpathlineto{\pgfqpoint{5.475641in}{1.054900in}}%
\pgfpathlineto{\pgfqpoint{5.476237in}{1.050790in}}%
\pgfpathlineto{\pgfqpoint{5.476834in}{1.064874in}}%
\pgfpathlineto{\pgfqpoint{5.477430in}{1.037736in}}%
\pgfpathlineto{\pgfqpoint{5.478026in}{1.045570in}}%
\pgfpathlineto{\pgfqpoint{5.478622in}{1.040648in}}%
\pgfpathlineto{\pgfqpoint{5.481604in}{1.075405in}}%
\pgfpathlineto{\pgfqpoint{5.482200in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.482796in}{1.065722in}}%
\pgfpathlineto{\pgfqpoint{5.483393in}{1.067899in}}%
\pgfpathlineto{\pgfqpoint{5.483989in}{1.092069in}}%
\pgfpathlineto{\pgfqpoint{5.485778in}{1.049098in}}%
\pgfpathlineto{\pgfqpoint{5.486374in}{1.055623in}}%
\pgfpathlineto{\pgfqpoint{5.486970in}{1.041163in}}%
\pgfpathlineto{\pgfqpoint{5.487567in}{1.042769in}}%
\pgfpathlineto{\pgfqpoint{5.489356in}{1.074494in}}%
\pgfpathlineto{\pgfqpoint{5.490548in}{1.043593in}}%
\pgfpathlineto{\pgfqpoint{5.491741in}{1.051520in}}%
\pgfpathlineto{\pgfqpoint{5.492337in}{1.040937in}}%
\pgfpathlineto{\pgfqpoint{5.492933in}{1.055321in}}%
\pgfpathlineto{\pgfqpoint{5.493530in}{1.044114in}}%
\pgfpathlineto{\pgfqpoint{5.495318in}{1.062695in}}%
\pgfpathlineto{\pgfqpoint{5.495915in}{1.058910in}}%
\pgfpathlineto{\pgfqpoint{5.496511in}{1.068532in}}%
\pgfpathlineto{\pgfqpoint{5.497107in}{1.045355in}}%
\pgfpathlineto{\pgfqpoint{5.497704in}{1.055429in}}%
\pgfpathlineto{\pgfqpoint{5.498896in}{1.047688in}}%
\pgfpathlineto{\pgfqpoint{5.499492in}{1.050029in}}%
\pgfpathlineto{\pgfqpoint{5.500089in}{1.050630in}}%
\pgfpathlineto{\pgfqpoint{5.500685in}{1.055560in}}%
\pgfpathlineto{\pgfqpoint{5.501281in}{1.039538in}}%
\pgfpathlineto{\pgfqpoint{5.501878in}{1.049537in}}%
\pgfpathlineto{\pgfqpoint{5.502474in}{1.059719in}}%
\pgfpathlineto{\pgfqpoint{5.503666in}{1.044382in}}%
\pgfpathlineto{\pgfqpoint{5.504263in}{1.054071in}}%
\pgfpathlineto{\pgfqpoint{5.504859in}{1.043004in}}%
\pgfpathlineto{\pgfqpoint{5.505455in}{1.052261in}}%
\pgfpathlineto{\pgfqpoint{5.506052in}{1.051670in}}%
\pgfpathlineto{\pgfqpoint{5.506648in}{1.067865in}}%
\pgfpathlineto{\pgfqpoint{5.507244in}{1.058695in}}%
\pgfpathlineto{\pgfqpoint{5.507840in}{1.057582in}}%
\pgfpathlineto{\pgfqpoint{5.509033in}{1.043855in}}%
\pgfpathlineto{\pgfqpoint{5.509629in}{1.064607in}}%
\pgfpathlineto{\pgfqpoint{5.510226in}{1.059681in}}%
\pgfpathlineto{\pgfqpoint{5.510822in}{1.044787in}}%
\pgfpathlineto{\pgfqpoint{5.511418in}{1.054596in}}%
\pgfpathlineto{\pgfqpoint{5.512014in}{1.054205in}}%
\pgfpathlineto{\pgfqpoint{5.512611in}{1.050982in}}%
\pgfpathlineto{\pgfqpoint{5.513207in}{1.067920in}}%
\pgfpathlineto{\pgfqpoint{5.513803in}{1.058522in}}%
\pgfpathlineto{\pgfqpoint{5.514400in}{1.060462in}}%
\pgfpathlineto{\pgfqpoint{5.516785in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{5.517381in}{1.053560in}}%
\pgfpathlineto{\pgfqpoint{5.517977in}{1.049157in}}%
\pgfpathlineto{\pgfqpoint{5.518574in}{1.046014in}}%
\pgfpathlineto{\pgfqpoint{5.520362in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{5.522151in}{1.053948in}}%
\pgfpathlineto{\pgfqpoint{5.522748in}{1.056261in}}%
\pgfpathlineto{\pgfqpoint{5.523344in}{1.060547in}}%
\pgfpathlineto{\pgfqpoint{5.523940in}{1.044681in}}%
\pgfpathlineto{\pgfqpoint{5.524536in}{1.056534in}}%
\pgfpathlineto{\pgfqpoint{5.525133in}{1.069388in}}%
\pgfpathlineto{\pgfqpoint{5.526922in}{1.042537in}}%
\pgfpathlineto{\pgfqpoint{5.527518in}{1.043561in}}%
\pgfpathlineto{\pgfqpoint{5.528114in}{1.038853in}}%
\pgfpathlineto{\pgfqpoint{5.529903in}{1.054673in}}%
\pgfpathlineto{\pgfqpoint{5.530499in}{1.038344in}}%
\pgfpathlineto{\pgfqpoint{5.531096in}{1.045023in}}%
\pgfpathlineto{\pgfqpoint{5.531692in}{1.040833in}}%
\pgfpathlineto{\pgfqpoint{5.532288in}{1.043460in}}%
\pgfpathlineto{\pgfqpoint{5.533481in}{1.061857in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{1.047026in}}%
\pgfpathlineto{\pgfqpoint{5.535270in}{1.051721in}}%
\pgfpathlineto{\pgfqpoint{5.535866in}{1.040934in}}%
\pgfpathlineto{\pgfqpoint{5.536462in}{1.058074in}}%
\pgfpathlineto{\pgfqpoint{5.537655in}{1.040694in}}%
\pgfpathlineto{\pgfqpoint{5.538847in}{1.056915in}}%
\pgfpathlineto{\pgfqpoint{5.539444in}{1.045650in}}%
\pgfpathlineto{\pgfqpoint{5.540040in}{1.058404in}}%
\pgfpathlineto{\pgfqpoint{5.541232in}{1.041900in}}%
\pgfpathlineto{\pgfqpoint{5.541829in}{1.052857in}}%
\pgfpathlineto{\pgfqpoint{5.542425in}{1.047786in}}%
\pgfpathlineto{\pgfqpoint{5.543021in}{1.040488in}}%
\pgfpathlineto{\pgfqpoint{5.543618in}{1.063031in}}%
\pgfpathlineto{\pgfqpoint{5.544214in}{1.039955in}}%
\pgfpathlineto{\pgfqpoint{5.544810in}{1.053046in}}%
\pgfpathlineto{\pgfqpoint{5.546599in}{1.038318in}}%
\pgfpathlineto{\pgfqpoint{5.547792in}{1.058513in}}%
\pgfpathlineto{\pgfqpoint{5.548984in}{1.047619in}}%
\pgfpathlineto{\pgfqpoint{5.549580in}{1.059809in}}%
\pgfpathlineto{\pgfqpoint{5.550177in}{1.128565in}}%
\pgfpathlineto{\pgfqpoint{5.550773in}{1.048357in}}%
\pgfpathlineto{\pgfqpoint{5.551369in}{1.049207in}}%
\pgfpathlineto{\pgfqpoint{5.551966in}{1.048479in}}%
\pgfpathlineto{\pgfqpoint{5.552562in}{1.051867in}}%
\pgfpathlineto{\pgfqpoint{5.553158in}{1.042942in}}%
\pgfpathlineto{\pgfqpoint{5.553754in}{1.073492in}}%
\pgfpathlineto{\pgfqpoint{5.554351in}{1.065166in}}%
\pgfpathlineto{\pgfqpoint{5.556140in}{1.034182in}}%
\pgfpathlineto{\pgfqpoint{5.558525in}{1.056009in}}%
\pgfpathlineto{\pgfqpoint{5.559717in}{1.045549in}}%
\pgfpathlineto{\pgfqpoint{5.560314in}{1.038034in}}%
\pgfpathlineto{\pgfqpoint{5.560910in}{1.043939in}}%
\pgfpathlineto{\pgfqpoint{5.561506in}{1.044236in}}%
\pgfpathlineto{\pgfqpoint{5.562699in}{1.038921in}}%
\pgfpathlineto{\pgfqpoint{5.564488in}{1.058670in}}%
\pgfpathlineto{\pgfqpoint{5.565084in}{1.067229in}}%
\pgfpathlineto{\pgfqpoint{5.565680in}{1.110637in}}%
\pgfpathlineto{\pgfqpoint{5.566276in}{1.089710in}}%
\pgfpathlineto{\pgfqpoint{5.568065in}{1.042747in}}%
\pgfpathlineto{\pgfqpoint{5.568662in}{1.040589in}}%
\pgfpathlineto{\pgfqpoint{5.569258in}{1.059032in}}%
\pgfpathlineto{\pgfqpoint{5.570450in}{1.034892in}}%
\pgfpathlineto{\pgfqpoint{5.572239in}{1.048117in}}%
\pgfpathlineto{\pgfqpoint{5.572836in}{1.047378in}}%
\pgfpathlineto{\pgfqpoint{5.573432in}{1.048057in}}%
\pgfpathlineto{\pgfqpoint{5.574028in}{1.037604in}}%
\pgfpathlineto{\pgfqpoint{5.574624in}{1.044082in}}%
\pgfpathlineto{\pgfqpoint{5.575221in}{1.038920in}}%
\pgfpathlineto{\pgfqpoint{5.575817in}{1.079061in}}%
\pgfpathlineto{\pgfqpoint{5.576413in}{1.065461in}}%
\pgfpathlineto{\pgfqpoint{5.577010in}{1.076799in}}%
\pgfpathlineto{\pgfqpoint{5.578798in}{1.044209in}}%
\pgfpathlineto{\pgfqpoint{5.579395in}{1.048464in}}%
\pgfpathlineto{\pgfqpoint{5.579991in}{1.044654in}}%
\pgfpathlineto{\pgfqpoint{5.580587in}{1.044961in}}%
\pgfpathlineto{\pgfqpoint{5.582972in}{1.072882in}}%
\pgfpathlineto{\pgfqpoint{5.583569in}{1.043818in}}%
\pgfpathlineto{\pgfqpoint{5.584165in}{1.063280in}}%
\pgfpathlineto{\pgfqpoint{5.585358in}{1.045529in}}%
\pgfpathlineto{\pgfqpoint{5.586550in}{1.077701in}}%
\pgfpathlineto{\pgfqpoint{5.587743in}{1.041121in}}%
\pgfpathlineto{\pgfqpoint{5.588339in}{1.046138in}}%
\pgfpathlineto{\pgfqpoint{5.589532in}{1.055165in}}%
\pgfpathlineto{\pgfqpoint{5.591320in}{1.038465in}}%
\pgfpathlineto{\pgfqpoint{5.593109in}{1.067043in}}%
\pgfpathlineto{\pgfqpoint{5.593706in}{1.049764in}}%
\pgfpathlineto{\pgfqpoint{5.594302in}{1.069858in}}%
\pgfpathlineto{\pgfqpoint{5.594898in}{1.043136in}}%
\pgfpathlineto{\pgfqpoint{5.595494in}{1.046423in}}%
\pgfpathlineto{\pgfqpoint{5.596687in}{1.033690in}}%
\pgfpathlineto{\pgfqpoint{5.598476in}{1.068356in}}%
\pgfpathlineto{\pgfqpoint{5.600265in}{1.042843in}}%
\pgfpathlineto{\pgfqpoint{5.602053in}{1.064706in}}%
\pgfpathlineto{\pgfqpoint{5.603246in}{1.045892in}}%
\pgfpathlineto{\pgfqpoint{5.603842in}{1.048739in}}%
\pgfpathlineto{\pgfqpoint{5.604439in}{1.051220in}}%
\pgfpathlineto{\pgfqpoint{5.605035in}{1.047959in}}%
\pgfpathlineto{\pgfqpoint{5.605631in}{1.049988in}}%
\pgfpathlineto{\pgfqpoint{5.606227in}{1.092011in}}%
\pgfpathlineto{\pgfqpoint{5.606824in}{1.048420in}}%
\pgfpathlineto{\pgfqpoint{5.607420in}{1.050712in}}%
\pgfpathlineto{\pgfqpoint{5.608613in}{1.062282in}}%
\pgfpathlineto{\pgfqpoint{5.609209in}{1.051442in}}%
\pgfpathlineto{\pgfqpoint{5.609805in}{1.064126in}}%
\pgfpathlineto{\pgfqpoint{5.610998in}{1.041936in}}%
\pgfpathlineto{\pgfqpoint{5.612190in}{1.061439in}}%
\pgfpathlineto{\pgfqpoint{5.612787in}{1.035769in}}%
\pgfpathlineto{\pgfqpoint{5.613383in}{1.048456in}}%
\pgfpathlineto{\pgfqpoint{5.613979in}{1.043242in}}%
\pgfpathlineto{\pgfqpoint{5.614575in}{1.043740in}}%
\pgfpathlineto{\pgfqpoint{5.615172in}{1.048171in}}%
\pgfpathlineto{\pgfqpoint{5.615768in}{1.043154in}}%
\pgfpathlineto{\pgfqpoint{5.616364in}{1.072120in}}%
\pgfpathlineto{\pgfqpoint{5.616961in}{1.055528in}}%
\pgfpathlineto{\pgfqpoint{5.618749in}{1.040758in}}%
\pgfpathlineto{\pgfqpoint{5.619346in}{1.041602in}}%
\pgfpathlineto{\pgfqpoint{5.619942in}{1.058544in}}%
\pgfpathlineto{\pgfqpoint{5.620538in}{1.055808in}}%
\pgfpathlineto{\pgfqpoint{5.621135in}{1.055194in}}%
\pgfpathlineto{\pgfqpoint{5.621731in}{1.045696in}}%
\pgfpathlineto{\pgfqpoint{5.622327in}{1.050508in}}%
\pgfpathlineto{\pgfqpoint{5.622923in}{1.054203in}}%
\pgfpathlineto{\pgfqpoint{5.624712in}{1.043005in}}%
\pgfpathlineto{\pgfqpoint{5.625309in}{1.054015in}}%
\pgfpathlineto{\pgfqpoint{5.625905in}{1.036360in}}%
\pgfpathlineto{\pgfqpoint{5.627097in}{1.055077in}}%
\pgfpathlineto{\pgfqpoint{5.627694in}{1.051729in}}%
\pgfpathlineto{\pgfqpoint{5.628290in}{1.052266in}}%
\pgfpathlineto{\pgfqpoint{5.628886in}{1.068274in}}%
\pgfpathlineto{\pgfqpoint{5.629483in}{1.044775in}}%
\pgfpathlineto{\pgfqpoint{5.630079in}{1.050036in}}%
\pgfpathlineto{\pgfqpoint{5.630675in}{1.082886in}}%
\pgfpathlineto{\pgfqpoint{5.631271in}{1.064757in}}%
\pgfpathlineto{\pgfqpoint{5.632464in}{1.054636in}}%
\pgfpathlineto{\pgfqpoint{5.633060in}{1.089197in}}%
\pgfpathlineto{\pgfqpoint{5.633657in}{1.053929in}}%
\pgfpathlineto{\pgfqpoint{5.634253in}{1.082479in}}%
\pgfpathlineto{\pgfqpoint{5.636042in}{1.048354in}}%
\pgfpathlineto{\pgfqpoint{5.637234in}{1.036308in}}%
\pgfpathlineto{\pgfqpoint{5.639023in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{5.639619in}{1.040996in}}%
\pgfpathlineto{\pgfqpoint{5.640216in}{1.056470in}}%
\pgfpathlineto{\pgfqpoint{5.640812in}{1.041817in}}%
\pgfpathlineto{\pgfqpoint{5.642601in}{1.077792in}}%
\pgfpathlineto{\pgfqpoint{5.643793in}{1.042379in}}%
\pgfpathlineto{\pgfqpoint{5.645582in}{1.051033in}}%
\pgfpathlineto{\pgfqpoint{5.646179in}{1.043994in}}%
\pgfpathlineto{\pgfqpoint{5.646775in}{1.064593in}}%
\pgfpathlineto{\pgfqpoint{5.647371in}{1.058203in}}%
\pgfpathlineto{\pgfqpoint{5.649160in}{1.042701in}}%
\pgfpathlineto{\pgfqpoint{5.649756in}{1.050366in}}%
\pgfpathlineto{\pgfqpoint{5.650353in}{1.034091in}}%
\pgfpathlineto{\pgfqpoint{5.650949in}{1.035575in}}%
\pgfpathlineto{\pgfqpoint{5.651545in}{1.038224in}}%
\pgfpathlineto{\pgfqpoint{5.653334in}{1.085833in}}%
\pgfpathlineto{\pgfqpoint{5.655719in}{1.042566in}}%
\pgfpathlineto{\pgfqpoint{5.656315in}{1.042585in}}%
\pgfpathlineto{\pgfqpoint{5.656912in}{1.072214in}}%
\pgfpathlineto{\pgfqpoint{5.657508in}{1.049529in}}%
\pgfpathlineto{\pgfqpoint{5.658104in}{1.054350in}}%
\pgfpathlineto{\pgfqpoint{5.658701in}{1.051072in}}%
\pgfpathlineto{\pgfqpoint{5.659297in}{1.048387in}}%
\pgfpathlineto{\pgfqpoint{5.660489in}{1.062774in}}%
\pgfpathlineto{\pgfqpoint{5.662278in}{1.047848in}}%
\pgfpathlineto{\pgfqpoint{5.663471in}{1.039360in}}%
\pgfpathlineto{\pgfqpoint{5.664067in}{1.071915in}}%
\pgfpathlineto{\pgfqpoint{5.664663in}{1.050648in}}%
\pgfpathlineto{\pgfqpoint{5.665856in}{1.046675in}}%
\pgfpathlineto{\pgfqpoint{5.666452in}{1.056845in}}%
\pgfpathlineto{\pgfqpoint{5.667049in}{1.044044in}}%
\pgfpathlineto{\pgfqpoint{5.669434in}{1.105071in}}%
\pgfpathlineto{\pgfqpoint{5.671223in}{1.042537in}}%
\pgfpathlineto{\pgfqpoint{5.672415in}{1.052717in}}%
\pgfpathlineto{\pgfqpoint{5.673011in}{1.042811in}}%
\pgfpathlineto{\pgfqpoint{5.673608in}{1.044372in}}%
\pgfpathlineto{\pgfqpoint{5.674204in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{5.674800in}{1.048880in}}%
\pgfpathlineto{\pgfqpoint{5.675397in}{1.053515in}}%
\pgfpathlineto{\pgfqpoint{5.677185in}{1.042132in}}%
\pgfpathlineto{\pgfqpoint{5.677782in}{1.046299in}}%
\pgfpathlineto{\pgfqpoint{5.678378in}{1.067436in}}%
\pgfpathlineto{\pgfqpoint{5.678974in}{1.049493in}}%
\pgfpathlineto{\pgfqpoint{5.679571in}{1.050879in}}%
\pgfpathlineto{\pgfqpoint{5.680167in}{1.043261in}}%
\pgfpathlineto{\pgfqpoint{5.681956in}{1.059026in}}%
\pgfpathlineto{\pgfqpoint{5.682552in}{1.047407in}}%
\pgfpathlineto{\pgfqpoint{5.683148in}{1.053783in}}%
\pgfpathlineto{\pgfqpoint{5.684341in}{1.041736in}}%
\pgfpathlineto{\pgfqpoint{5.684937in}{1.049377in}}%
\pgfpathlineto{\pgfqpoint{5.685533in}{1.045414in}}%
\pgfpathlineto{\pgfqpoint{5.686130in}{1.046361in}}%
\pgfpathlineto{\pgfqpoint{5.687919in}{1.072551in}}%
\pgfpathlineto{\pgfqpoint{5.688515in}{1.054632in}}%
\pgfpathlineto{\pgfqpoint{5.689111in}{1.070142in}}%
\pgfpathlineto{\pgfqpoint{5.689707in}{1.116857in}}%
\pgfpathlineto{\pgfqpoint{5.691496in}{1.041319in}}%
\pgfpathlineto{\pgfqpoint{5.693285in}{1.050157in}}%
\pgfpathlineto{\pgfqpoint{5.693881in}{1.047903in}}%
\pgfpathlineto{\pgfqpoint{5.695074in}{1.057446in}}%
\pgfpathlineto{\pgfqpoint{5.695670in}{1.052988in}}%
\pgfpathlineto{\pgfqpoint{5.696267in}{1.054815in}}%
\pgfpathlineto{\pgfqpoint{5.698055in}{1.070823in}}%
\pgfpathlineto{\pgfqpoint{5.699844in}{1.035525in}}%
\pgfpathlineto{\pgfqpoint{5.701037in}{1.045712in}}%
\pgfpathlineto{\pgfqpoint{5.701633in}{1.042802in}}%
\pgfpathlineto{\pgfqpoint{5.702229in}{1.077783in}}%
\pgfpathlineto{\pgfqpoint{5.702826in}{1.055159in}}%
\pgfpathlineto{\pgfqpoint{5.703422in}{1.065029in}}%
\pgfpathlineto{\pgfqpoint{5.704018in}{1.064938in}}%
\pgfpathlineto{\pgfqpoint{5.704615in}{1.041091in}}%
\pgfpathlineto{\pgfqpoint{5.705211in}{1.047588in}}%
\pgfpathlineto{\pgfqpoint{5.706403in}{1.085308in}}%
\pgfpathlineto{\pgfqpoint{5.707000in}{1.077628in}}%
\pgfpathlineto{\pgfqpoint{5.708192in}{1.037557in}}%
\pgfpathlineto{\pgfqpoint{5.708789in}{1.038816in}}%
\pgfpathlineto{\pgfqpoint{5.709981in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{5.710577in}{1.038584in}}%
\pgfpathlineto{\pgfqpoint{5.711770in}{1.068480in}}%
\pgfpathlineto{\pgfqpoint{5.712963in}{1.045836in}}%
\pgfpathlineto{\pgfqpoint{5.713559in}{1.051304in}}%
\pgfpathlineto{\pgfqpoint{5.714155in}{1.054099in}}%
\pgfpathlineto{\pgfqpoint{5.714751in}{1.043965in}}%
\pgfpathlineto{\pgfqpoint{5.715944in}{1.062027in}}%
\pgfpathlineto{\pgfqpoint{5.717137in}{1.037870in}}%
\pgfpathlineto{\pgfqpoint{5.717733in}{1.047445in}}%
\pgfpathlineto{\pgfqpoint{5.718329in}{1.046744in}}%
\pgfpathlineto{\pgfqpoint{5.718925in}{1.038318in}}%
\pgfpathlineto{\pgfqpoint{5.719522in}{1.043623in}}%
\pgfpathlineto{\pgfqpoint{5.720118in}{1.066212in}}%
\pgfpathlineto{\pgfqpoint{5.720714in}{1.043553in}}%
\pgfpathlineto{\pgfqpoint{5.721311in}{1.060110in}}%
\pgfpathlineto{\pgfqpoint{5.722503in}{1.049913in}}%
\pgfpathlineto{\pgfqpoint{5.723099in}{1.051365in}}%
\pgfpathlineto{\pgfqpoint{5.723696in}{1.073900in}}%
\pgfpathlineto{\pgfqpoint{5.724292in}{1.065018in}}%
\pgfpathlineto{\pgfqpoint{5.724888in}{1.062069in}}%
\pgfpathlineto{\pgfqpoint{5.725485in}{1.068957in}}%
\pgfpathlineto{\pgfqpoint{5.726081in}{1.063286in}}%
\pgfpathlineto{\pgfqpoint{5.727273in}{1.038095in}}%
\pgfpathlineto{\pgfqpoint{5.727870in}{1.042358in}}%
\pgfpathlineto{\pgfqpoint{5.728466in}{1.040377in}}%
\pgfpathlineto{\pgfqpoint{5.729062in}{1.064995in}}%
\pgfpathlineto{\pgfqpoint{5.729659in}{1.037795in}}%
\pgfpathlineto{\pgfqpoint{5.730255in}{1.065379in}}%
\pgfpathlineto{\pgfqpoint{5.730851in}{1.050973in}}%
\pgfpathlineto{\pgfqpoint{5.731447in}{1.051693in}}%
\pgfpathlineto{\pgfqpoint{5.732044in}{1.049247in}}%
\pgfpathlineto{\pgfqpoint{5.732640in}{1.056358in}}%
\pgfpathlineto{\pgfqpoint{5.734429in}{1.034640in}}%
\pgfpathlineto{\pgfqpoint{5.735025in}{1.041526in}}%
\pgfpathlineto{\pgfqpoint{5.735621in}{1.038491in}}%
\pgfpathlineto{\pgfqpoint{5.736218in}{1.039731in}}%
\pgfpathlineto{\pgfqpoint{5.738007in}{1.063546in}}%
\pgfpathlineto{\pgfqpoint{5.740392in}{1.043543in}}%
\pgfpathlineto{\pgfqpoint{5.741584in}{1.051272in}}%
\pgfpathlineto{\pgfqpoint{5.742181in}{1.048689in}}%
\pgfpathlineto{\pgfqpoint{5.743969in}{1.111331in}}%
\pgfpathlineto{\pgfqpoint{5.745758in}{1.041528in}}%
\pgfpathlineto{\pgfqpoint{5.746355in}{1.037524in}}%
\pgfpathlineto{\pgfqpoint{5.746951in}{1.053374in}}%
\pgfpathlineto{\pgfqpoint{5.747547in}{1.045302in}}%
\pgfpathlineto{\pgfqpoint{5.748740in}{1.058606in}}%
\pgfpathlineto{\pgfqpoint{5.749336in}{1.042836in}}%
\pgfpathlineto{\pgfqpoint{5.749932in}{1.061904in}}%
\pgfpathlineto{\pgfqpoint{5.750529in}{1.051376in}}%
\pgfpathlineto{\pgfqpoint{5.751125in}{1.055637in}}%
\pgfpathlineto{\pgfqpoint{5.752317in}{1.044525in}}%
\pgfpathlineto{\pgfqpoint{5.752914in}{1.065845in}}%
\pgfpathlineto{\pgfqpoint{5.753510in}{1.059585in}}%
\pgfpathlineto{\pgfqpoint{5.754106in}{1.041715in}}%
\pgfpathlineto{\pgfqpoint{5.754703in}{1.052877in}}%
\pgfpathlineto{\pgfqpoint{5.755299in}{1.055667in}}%
\pgfpathlineto{\pgfqpoint{5.756491in}{1.045279in}}%
\pgfpathlineto{\pgfqpoint{5.757088in}{1.062317in}}%
\pgfpathlineto{\pgfqpoint{5.757684in}{1.049791in}}%
\pgfpathlineto{\pgfqpoint{5.758280in}{1.060604in}}%
\pgfpathlineto{\pgfqpoint{5.759473in}{1.047120in}}%
\pgfpathlineto{\pgfqpoint{5.760069in}{1.056643in}}%
\pgfpathlineto{\pgfqpoint{5.760665in}{1.040458in}}%
\pgfpathlineto{\pgfqpoint{5.761262in}{1.048870in}}%
\pgfpathlineto{\pgfqpoint{5.762454in}{1.093277in}}%
\pgfpathlineto{\pgfqpoint{5.763647in}{1.046003in}}%
\pgfpathlineto{\pgfqpoint{5.764243in}{1.053691in}}%
\pgfpathlineto{\pgfqpoint{5.765436in}{1.037219in}}%
\pgfpathlineto{\pgfqpoint{5.766032in}{1.039676in}}%
\pgfpathlineto{\pgfqpoint{5.766628in}{1.059848in}}%
\pgfpathlineto{\pgfqpoint{5.767225in}{1.046835in}}%
\pgfpathlineto{\pgfqpoint{5.768417in}{1.040842in}}%
\pgfpathlineto{\pgfqpoint{5.770802in}{1.067250in}}%
\pgfpathlineto{\pgfqpoint{5.771399in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{5.771995in}{1.126982in}}%
\pgfpathlineto{\pgfqpoint{5.772591in}{1.077322in}}%
\pgfpathlineto{\pgfqpoint{5.773187in}{1.042419in}}%
\pgfpathlineto{\pgfqpoint{5.773784in}{1.047456in}}%
\pgfpathlineto{\pgfqpoint{5.774380in}{1.043063in}}%
\pgfpathlineto{\pgfqpoint{5.774976in}{1.065158in}}%
\pgfpathlineto{\pgfqpoint{5.775572in}{1.061961in}}%
\pgfpathlineto{\pgfqpoint{5.776169in}{1.042870in}}%
\pgfpathlineto{\pgfqpoint{5.776765in}{1.046770in}}%
\pgfpathlineto{\pgfqpoint{5.777361in}{1.081827in}}%
\pgfpathlineto{\pgfqpoint{5.777958in}{1.054599in}}%
\pgfpathlineto{\pgfqpoint{5.778554in}{1.047398in}}%
\pgfpathlineto{\pgfqpoint{5.779150in}{1.067614in}}%
\pgfpathlineto{\pgfqpoint{5.779746in}{1.049194in}}%
\pgfpathlineto{\pgfqpoint{5.780343in}{1.064633in}}%
\pgfpathlineto{\pgfqpoint{5.780939in}{1.063780in}}%
\pgfpathlineto{\pgfqpoint{5.781535in}{1.092270in}}%
\pgfpathlineto{\pgfqpoint{5.782132in}{1.041100in}}%
\pgfpathlineto{\pgfqpoint{5.782728in}{1.043862in}}%
\pgfpathlineto{\pgfqpoint{5.783324in}{1.042940in}}%
\pgfpathlineto{\pgfqpoint{5.784517in}{1.035103in}}%
\pgfpathlineto{\pgfqpoint{5.785709in}{1.044180in}}%
\pgfpathlineto{\pgfqpoint{5.786306in}{1.044496in}}%
\pgfpathlineto{\pgfqpoint{5.786902in}{1.062549in}}%
\pgfpathlineto{\pgfqpoint{5.788094in}{1.039380in}}%
\pgfpathlineto{\pgfqpoint{5.789883in}{1.061096in}}%
\pgfpathlineto{\pgfqpoint{5.790480in}{1.046473in}}%
\pgfpathlineto{\pgfqpoint{5.791672in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{5.792268in}{1.054259in}}%
\pgfpathlineto{\pgfqpoint{5.792865in}{1.062430in}}%
\pgfpathlineto{\pgfqpoint{5.794057in}{1.047287in}}%
\pgfpathlineto{\pgfqpoint{5.794654in}{1.072388in}}%
\pgfpathlineto{\pgfqpoint{5.795250in}{1.056713in}}%
\pgfpathlineto{\pgfqpoint{5.795846in}{1.054602in}}%
\pgfpathlineto{\pgfqpoint{5.796442in}{1.042935in}}%
\pgfpathlineto{\pgfqpoint{5.797039in}{1.052003in}}%
\pgfpathlineto{\pgfqpoint{5.797635in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{5.798828in}{1.041224in}}%
\pgfpathlineto{\pgfqpoint{5.801213in}{1.057828in}}%
\pgfpathlineto{\pgfqpoint{5.801809in}{1.053688in}}%
\pgfpathlineto{\pgfqpoint{5.802405in}{1.097177in}}%
\pgfpathlineto{\pgfqpoint{5.803002in}{1.094056in}}%
\pgfpathlineto{\pgfqpoint{5.804790in}{1.044075in}}%
\pgfpathlineto{\pgfqpoint{5.805983in}{1.054051in}}%
\pgfpathlineto{\pgfqpoint{5.806579in}{1.061183in}}%
\pgfpathlineto{\pgfqpoint{5.807176in}{1.054126in}}%
\pgfpathlineto{\pgfqpoint{5.807772in}{1.063499in}}%
\pgfpathlineto{\pgfqpoint{5.808368in}{1.051812in}}%
\pgfpathlineto{\pgfqpoint{5.808964in}{1.055902in}}%
\pgfpathlineto{\pgfqpoint{5.809561in}{1.062481in}}%
\pgfpathlineto{\pgfqpoint{5.811350in}{1.040748in}}%
\pgfpathlineto{\pgfqpoint{5.813735in}{1.091822in}}%
\pgfpathlineto{\pgfqpoint{5.814331in}{1.047268in}}%
\pgfpathlineto{\pgfqpoint{5.814927in}{1.050006in}}%
\pgfpathlineto{\pgfqpoint{5.815524in}{1.058754in}}%
\pgfpathlineto{\pgfqpoint{5.816120in}{1.052817in}}%
\pgfpathlineto{\pgfqpoint{5.817909in}{1.056249in}}%
\pgfpathlineto{\pgfqpoint{5.819101in}{1.037092in}}%
\pgfpathlineto{\pgfqpoint{5.820294in}{1.052736in}}%
\pgfpathlineto{\pgfqpoint{5.820890in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{5.821486in}{1.098474in}}%
\pgfpathlineto{\pgfqpoint{5.822083in}{1.049578in}}%
\pgfpathlineto{\pgfqpoint{5.822679in}{1.053405in}}%
\pgfpathlineto{\pgfqpoint{5.823872in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{5.824468in}{1.057040in}}%
\pgfpathlineto{\pgfqpoint{5.825064in}{1.090743in}}%
\pgfpathlineto{\pgfqpoint{5.826257in}{1.047549in}}%
\pgfpathlineto{\pgfqpoint{5.826853in}{1.051755in}}%
\pgfpathlineto{\pgfqpoint{5.827449in}{1.042384in}}%
\pgfpathlineto{\pgfqpoint{5.829238in}{1.056722in}}%
\pgfpathlineto{\pgfqpoint{5.830431in}{1.038297in}}%
\pgfpathlineto{\pgfqpoint{5.831027in}{1.045992in}}%
\pgfpathlineto{\pgfqpoint{5.832220in}{1.109014in}}%
\pgfpathlineto{\pgfqpoint{5.834008in}{1.047162in}}%
\pgfpathlineto{\pgfqpoint{5.834605in}{1.047944in}}%
\pgfpathlineto{\pgfqpoint{5.835201in}{1.050768in}}%
\pgfpathlineto{\pgfqpoint{5.836394in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{5.838779in}{1.040180in}}%
\pgfpathlineto{\pgfqpoint{5.839375in}{1.036189in}}%
\pgfpathlineto{\pgfqpoint{5.841164in}{1.055635in}}%
\pgfpathlineto{\pgfqpoint{5.841760in}{1.059734in}}%
\pgfpathlineto{\pgfqpoint{5.842953in}{1.048239in}}%
\pgfpathlineto{\pgfqpoint{5.843549in}{1.072374in}}%
\pgfpathlineto{\pgfqpoint{5.844145in}{1.053817in}}%
\pgfpathlineto{\pgfqpoint{5.844742in}{1.045093in}}%
\pgfpathlineto{\pgfqpoint{5.845338in}{1.049533in}}%
\pgfpathlineto{\pgfqpoint{5.845934in}{1.084803in}}%
\pgfpathlineto{\pgfqpoint{5.846530in}{1.052682in}}%
\pgfpathlineto{\pgfqpoint{5.847127in}{1.058939in}}%
\pgfpathlineto{\pgfqpoint{5.848319in}{1.040180in}}%
\pgfpathlineto{\pgfqpoint{5.848916in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{5.850108in}{1.077200in}}%
\pgfpathlineto{\pgfqpoint{5.851897in}{1.050551in}}%
\pgfpathlineto{\pgfqpoint{5.852493in}{1.044709in}}%
\pgfpathlineto{\pgfqpoint{5.853090in}{1.083127in}}%
\pgfpathlineto{\pgfqpoint{5.853686in}{1.052319in}}%
\pgfpathlineto{\pgfqpoint{5.854282in}{1.057108in}}%
\pgfpathlineto{\pgfqpoint{5.854878in}{1.056462in}}%
\pgfpathlineto{\pgfqpoint{5.856071in}{1.045926in}}%
\pgfpathlineto{\pgfqpoint{5.856667in}{1.048070in}}%
\pgfpathlineto{\pgfqpoint{5.857264in}{1.054075in}}%
\pgfpathlineto{\pgfqpoint{5.859052in}{1.041237in}}%
\pgfpathlineto{\pgfqpoint{5.859649in}{1.044601in}}%
\pgfpathlineto{\pgfqpoint{5.860841in}{1.037813in}}%
\pgfpathlineto{\pgfqpoint{5.861438in}{1.044204in}}%
\pgfpathlineto{\pgfqpoint{5.862034in}{1.036947in}}%
\pgfpathlineto{\pgfqpoint{5.862630in}{1.044158in}}%
\pgfpathlineto{\pgfqpoint{5.863226in}{1.036259in}}%
\pgfpathlineto{\pgfqpoint{5.865015in}{1.067944in}}%
\pgfpathlineto{\pgfqpoint{5.866208in}{1.042414in}}%
\pgfpathlineto{\pgfqpoint{5.866804in}{1.062224in}}%
\pgfpathlineto{\pgfqpoint{5.867400in}{1.041027in}}%
\pgfpathlineto{\pgfqpoint{5.867997in}{1.054379in}}%
\pgfpathlineto{\pgfqpoint{5.868593in}{1.040672in}}%
\pgfpathlineto{\pgfqpoint{5.869189in}{1.044108in}}%
\pgfpathlineto{\pgfqpoint{5.869786in}{1.049003in}}%
\pgfpathlineto{\pgfqpoint{5.870382in}{1.071165in}}%
\pgfpathlineto{\pgfqpoint{5.870978in}{1.054097in}}%
\pgfpathlineto{\pgfqpoint{5.871574in}{1.064601in}}%
\pgfpathlineto{\pgfqpoint{5.872171in}{1.043079in}}%
\pgfpathlineto{\pgfqpoint{5.872767in}{1.054358in}}%
\pgfpathlineto{\pgfqpoint{5.874556in}{1.048508in}}%
\pgfpathlineto{\pgfqpoint{5.875152in}{1.045922in}}%
\pgfpathlineto{\pgfqpoint{5.875748in}{1.047807in}}%
\pgfpathlineto{\pgfqpoint{5.876345in}{1.076867in}}%
\pgfpathlineto{\pgfqpoint{5.876941in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{5.877537in}{1.042443in}}%
\pgfpathlineto{\pgfqpoint{5.878134in}{1.042489in}}%
\pgfpathlineto{\pgfqpoint{5.878730in}{1.053147in}}%
\pgfpathlineto{\pgfqpoint{5.879326in}{1.038004in}}%
\pgfpathlineto{\pgfqpoint{5.879922in}{1.059813in}}%
\pgfpathlineto{\pgfqpoint{5.880519in}{1.057075in}}%
\pgfpathlineto{\pgfqpoint{5.881115in}{1.050064in}}%
\pgfpathlineto{\pgfqpoint{5.881711in}{1.073155in}}%
\pgfpathlineto{\pgfqpoint{5.882308in}{1.064257in}}%
\pgfpathlineto{\pgfqpoint{5.883500in}{1.042884in}}%
\pgfpathlineto{\pgfqpoint{5.884693in}{1.077470in}}%
\pgfpathlineto{\pgfqpoint{5.885289in}{1.067788in}}%
\pgfpathlineto{\pgfqpoint{5.885885in}{1.058292in}}%
\pgfpathlineto{\pgfqpoint{5.886482in}{1.069270in}}%
\pgfpathlineto{\pgfqpoint{5.887078in}{1.047524in}}%
\pgfpathlineto{\pgfqpoint{5.887674in}{1.066491in}}%
\pgfpathlineto{\pgfqpoint{5.888270in}{1.051167in}}%
\pgfpathlineto{\pgfqpoint{5.889463in}{1.044760in}}%
\pgfpathlineto{\pgfqpoint{5.890059in}{1.063966in}}%
\pgfpathlineto{\pgfqpoint{5.890656in}{1.050561in}}%
\pgfpathlineto{\pgfqpoint{5.891252in}{1.040111in}}%
\pgfpathlineto{\pgfqpoint{5.891848in}{1.047987in}}%
\pgfpathlineto{\pgfqpoint{5.892444in}{1.039150in}}%
\pgfpathlineto{\pgfqpoint{5.893041in}{1.041457in}}%
\pgfpathlineto{\pgfqpoint{5.894830in}{1.060226in}}%
\pgfpathlineto{\pgfqpoint{5.895426in}{1.051604in}}%
\pgfpathlineto{\pgfqpoint{5.897215in}{1.091752in}}%
\pgfpathlineto{\pgfqpoint{5.898407in}{1.042904in}}%
\pgfpathlineto{\pgfqpoint{5.899004in}{1.046323in}}%
\pgfpathlineto{\pgfqpoint{5.899600in}{1.043701in}}%
\pgfpathlineto{\pgfqpoint{5.900196in}{1.048186in}}%
\pgfpathlineto{\pgfqpoint{5.900792in}{1.045452in}}%
\pgfpathlineto{\pgfqpoint{5.901389in}{1.043112in}}%
\pgfpathlineto{\pgfqpoint{5.901985in}{1.047354in}}%
\pgfpathlineto{\pgfqpoint{5.902581in}{1.072019in}}%
\pgfpathlineto{\pgfqpoint{5.903178in}{1.062819in}}%
\pgfpathlineto{\pgfqpoint{5.903774in}{1.043407in}}%
\pgfpathlineto{\pgfqpoint{5.904370in}{1.044245in}}%
\pgfpathlineto{\pgfqpoint{5.905563in}{1.065080in}}%
\pgfpathlineto{\pgfqpoint{5.906159in}{1.042443in}}%
\pgfpathlineto{\pgfqpoint{5.906755in}{1.058865in}}%
\pgfpathlineto{\pgfqpoint{5.907948in}{1.071451in}}%
\pgfpathlineto{\pgfqpoint{5.908544in}{1.091231in}}%
\pgfpathlineto{\pgfqpoint{5.909737in}{1.060196in}}%
\pgfpathlineto{\pgfqpoint{5.910333in}{1.082979in}}%
\pgfpathlineto{\pgfqpoint{5.910929in}{1.069686in}}%
\pgfpathlineto{\pgfqpoint{5.912122in}{1.040071in}}%
\pgfpathlineto{\pgfqpoint{5.913314in}{1.061297in}}%
\pgfpathlineto{\pgfqpoint{5.913911in}{1.037620in}}%
\pgfpathlineto{\pgfqpoint{5.914507in}{1.043716in}}%
\pgfpathlineto{\pgfqpoint{5.916296in}{1.083730in}}%
\pgfpathlineto{\pgfqpoint{5.916892in}{1.043624in}}%
\pgfpathlineto{\pgfqpoint{5.917488in}{1.058482in}}%
\pgfpathlineto{\pgfqpoint{5.918085in}{1.053993in}}%
\pgfpathlineto{\pgfqpoint{5.918681in}{1.057916in}}%
\pgfpathlineto{\pgfqpoint{5.919277in}{1.055503in}}%
\pgfpathlineto{\pgfqpoint{5.919874in}{1.066996in}}%
\pgfpathlineto{\pgfqpoint{5.920470in}{1.048898in}}%
\pgfpathlineto{\pgfqpoint{5.921066in}{1.049084in}}%
\pgfpathlineto{\pgfqpoint{5.921662in}{1.062027in}}%
\pgfpathlineto{\pgfqpoint{5.922259in}{1.045290in}}%
\pgfpathlineto{\pgfqpoint{5.922855in}{1.069934in}}%
\pgfpathlineto{\pgfqpoint{5.923451in}{1.048661in}}%
\pgfpathlineto{\pgfqpoint{5.924048in}{1.056336in}}%
\pgfpathlineto{\pgfqpoint{5.924644in}{1.042579in}}%
\pgfpathlineto{\pgfqpoint{5.925240in}{1.048845in}}%
\pgfpathlineto{\pgfqpoint{5.925836in}{1.045252in}}%
\pgfpathlineto{\pgfqpoint{5.926433in}{1.046592in}}%
\pgfpathlineto{\pgfqpoint{5.928222in}{1.089232in}}%
\pgfpathlineto{\pgfqpoint{5.929414in}{1.046129in}}%
\pgfpathlineto{\pgfqpoint{5.930010in}{1.058226in}}%
\pgfpathlineto{\pgfqpoint{5.930607in}{1.048708in}}%
\pgfpathlineto{\pgfqpoint{5.931203in}{1.049983in}}%
\pgfpathlineto{\pgfqpoint{5.931799in}{1.048154in}}%
\pgfpathlineto{\pgfqpoint{5.932396in}{1.082866in}}%
\pgfpathlineto{\pgfqpoint{5.932992in}{1.039246in}}%
\pgfpathlineto{\pgfqpoint{5.933588in}{1.044066in}}%
\pgfpathlineto{\pgfqpoint{5.934184in}{1.048670in}}%
\pgfpathlineto{\pgfqpoint{5.934781in}{1.039985in}}%
\pgfpathlineto{\pgfqpoint{5.937166in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{5.937762in}{1.054251in}}%
\pgfpathlineto{\pgfqpoint{5.938358in}{1.069484in}}%
\pgfpathlineto{\pgfqpoint{5.938955in}{1.071111in}}%
\pgfpathlineto{\pgfqpoint{5.939551in}{1.077886in}}%
\pgfpathlineto{\pgfqpoint{5.940147in}{1.044070in}}%
\pgfpathlineto{\pgfqpoint{5.940744in}{1.046396in}}%
\pgfpathlineto{\pgfqpoint{5.942532in}{1.067634in}}%
\pgfpathlineto{\pgfqpoint{5.944321in}{1.048045in}}%
\pgfpathlineto{\pgfqpoint{5.944918in}{1.064345in}}%
\pgfpathlineto{\pgfqpoint{5.945514in}{1.058695in}}%
\pgfpathlineto{\pgfqpoint{5.946110in}{1.050577in}}%
\pgfpathlineto{\pgfqpoint{5.947303in}{1.062382in}}%
\pgfpathlineto{\pgfqpoint{5.947899in}{1.057625in}}%
\pgfpathlineto{\pgfqpoint{5.948495in}{1.067476in}}%
\pgfpathlineto{\pgfqpoint{5.949091in}{1.048125in}}%
\pgfpathlineto{\pgfqpoint{5.949688in}{1.055286in}}%
\pgfpathlineto{\pgfqpoint{5.950284in}{1.046904in}}%
\pgfpathlineto{\pgfqpoint{5.950880in}{1.084774in}}%
\pgfpathlineto{\pgfqpoint{5.951477in}{1.078822in}}%
\pgfpathlineto{\pgfqpoint{5.953862in}{1.043759in}}%
\pgfpathlineto{\pgfqpoint{5.955054in}{1.037942in}}%
\pgfpathlineto{\pgfqpoint{5.955651in}{1.038289in}}%
\pgfpathlineto{\pgfqpoint{5.957439in}{1.064158in}}%
\pgfpathlineto{\pgfqpoint{5.958632in}{1.042089in}}%
\pgfpathlineto{\pgfqpoint{5.959228in}{1.066260in}}%
\pgfpathlineto{\pgfqpoint{5.959825in}{1.054390in}}%
\pgfpathlineto{\pgfqpoint{5.960421in}{1.064477in}}%
\pgfpathlineto{\pgfqpoint{5.961613in}{1.047774in}}%
\pgfpathlineto{\pgfqpoint{5.962210in}{1.068928in}}%
\pgfpathlineto{\pgfqpoint{5.962806in}{1.046551in}}%
\pgfpathlineto{\pgfqpoint{5.963402in}{1.051468in}}%
\pgfpathlineto{\pgfqpoint{5.963999in}{1.093527in}}%
\pgfpathlineto{\pgfqpoint{5.964595in}{1.042203in}}%
\pgfpathlineto{\pgfqpoint{5.965191in}{1.054075in}}%
\pgfpathlineto{\pgfqpoint{5.965787in}{1.046263in}}%
\pgfpathlineto{\pgfqpoint{5.966980in}{1.060315in}}%
\pgfpathlineto{\pgfqpoint{5.967576in}{1.048071in}}%
\pgfpathlineto{\pgfqpoint{5.968173in}{1.053093in}}%
\pgfpathlineto{\pgfqpoint{5.969365in}{1.054576in}}%
\pgfpathlineto{\pgfqpoint{5.970558in}{1.109627in}}%
\pgfpathlineto{\pgfqpoint{5.972347in}{1.062492in}}%
\pgfpathlineto{\pgfqpoint{5.972943in}{1.056057in}}%
\pgfpathlineto{\pgfqpoint{5.973539in}{1.064979in}}%
\pgfpathlineto{\pgfqpoint{5.974732in}{1.046373in}}%
\pgfpathlineto{\pgfqpoint{5.975924in}{1.061633in}}%
\pgfpathlineto{\pgfqpoint{5.976521in}{1.056526in}}%
\pgfpathlineto{\pgfqpoint{5.977117in}{1.034854in}}%
\pgfpathlineto{\pgfqpoint{5.977713in}{1.044744in}}%
\pgfpathlineto{\pgfqpoint{5.979502in}{1.060026in}}%
\pgfpathlineto{\pgfqpoint{5.980098in}{1.048688in}}%
\pgfpathlineto{\pgfqpoint{5.980695in}{1.061317in}}%
\pgfpathlineto{\pgfqpoint{5.981291in}{1.039642in}}%
\pgfpathlineto{\pgfqpoint{5.981887in}{1.053163in}}%
\pgfpathlineto{\pgfqpoint{5.982483in}{1.049139in}}%
\pgfpathlineto{\pgfqpoint{5.983676in}{1.072181in}}%
\pgfpathlineto{\pgfqpoint{5.984869in}{1.069523in}}%
\pgfpathlineto{\pgfqpoint{5.986061in}{1.040047in}}%
\pgfpathlineto{\pgfqpoint{5.986657in}{1.042923in}}%
\pgfpathlineto{\pgfqpoint{5.987254in}{1.045889in}}%
\pgfpathlineto{\pgfqpoint{5.987850in}{1.054884in}}%
\pgfpathlineto{\pgfqpoint{5.988446in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{5.989639in}{1.091103in}}%
\pgfpathlineto{\pgfqpoint{5.990235in}{1.065792in}}%
\pgfpathlineto{\pgfqpoint{5.991428in}{1.048925in}}%
\pgfpathlineto{\pgfqpoint{5.992024in}{1.049422in}}%
\pgfpathlineto{\pgfqpoint{5.993217in}{1.064296in}}%
\pgfpathlineto{\pgfqpoint{5.994409in}{1.050088in}}%
\pgfpathlineto{\pgfqpoint{5.995005in}{1.051182in}}%
\pgfpathlineto{\pgfqpoint{5.995602in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{5.996794in}{1.042612in}}%
\pgfpathlineto{\pgfqpoint{5.997391in}{1.044999in}}%
\pgfpathlineto{\pgfqpoint{5.998583in}{1.050349in}}%
\pgfpathlineto{\pgfqpoint{5.999179in}{1.047091in}}%
\pgfpathlineto{\pgfqpoint{6.000372in}{1.057634in}}%
\pgfpathlineto{\pgfqpoint{6.000968in}{1.056242in}}%
\pgfpathlineto{\pgfqpoint{6.001565in}{1.092069in}}%
\pgfpathlineto{\pgfqpoint{6.002161in}{1.086908in}}%
\pgfpathlineto{\pgfqpoint{6.003950in}{1.042909in}}%
\pgfpathlineto{\pgfqpoint{6.004546in}{1.056831in}}%
\pgfpathlineto{\pgfqpoint{6.005142in}{1.050315in}}%
\pgfpathlineto{\pgfqpoint{6.005739in}{1.045096in}}%
\pgfpathlineto{\pgfqpoint{6.006335in}{1.056288in}}%
\pgfpathlineto{\pgfqpoint{6.006931in}{1.042837in}}%
\pgfpathlineto{\pgfqpoint{6.007527in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{6.008124in}{1.049042in}}%
\pgfpathlineto{\pgfqpoint{6.009316in}{1.038741in}}%
\pgfpathlineto{\pgfqpoint{6.011701in}{1.054315in}}%
\pgfpathlineto{\pgfqpoint{6.012298in}{1.056253in}}%
\pgfpathlineto{\pgfqpoint{6.012894in}{1.039964in}}%
\pgfpathlineto{\pgfqpoint{6.013490in}{1.046769in}}%
\pgfpathlineto{\pgfqpoint{6.014087in}{1.045038in}}%
\pgfpathlineto{\pgfqpoint{6.014683in}{1.045580in}}%
\pgfpathlineto{\pgfqpoint{6.017068in}{1.071671in}}%
\pgfpathlineto{\pgfqpoint{6.017664in}{1.069731in}}%
\pgfpathlineto{\pgfqpoint{6.018261in}{1.053826in}}%
\pgfpathlineto{\pgfqpoint{6.018857in}{1.071616in}}%
\pgfpathlineto{\pgfqpoint{6.019453in}{1.041748in}}%
\pgfpathlineto{\pgfqpoint{6.020049in}{1.044614in}}%
\pgfpathlineto{\pgfqpoint{6.021838in}{1.056479in}}%
\pgfpathlineto{\pgfqpoint{6.023031in}{1.042179in}}%
\pgfpathlineto{\pgfqpoint{6.023627in}{1.058117in}}%
\pgfpathlineto{\pgfqpoint{6.024223in}{1.053260in}}%
\pgfpathlineto{\pgfqpoint{6.025416in}{1.062303in}}%
\pgfpathlineto{\pgfqpoint{6.026012in}{1.098927in}}%
\pgfpathlineto{\pgfqpoint{6.027801in}{1.044949in}}%
\pgfpathlineto{\pgfqpoint{6.028397in}{1.062666in}}%
\pgfpathlineto{\pgfqpoint{6.029590in}{1.040101in}}%
\pgfpathlineto{\pgfqpoint{6.030783in}{1.043293in}}%
\pgfpathlineto{\pgfqpoint{6.031379in}{1.038364in}}%
\pgfpathlineto{\pgfqpoint{6.033168in}{1.064894in}}%
\pgfpathlineto{\pgfqpoint{6.033764in}{1.054020in}}%
\pgfpathlineto{\pgfqpoint{6.034957in}{1.069627in}}%
\pgfpathlineto{\pgfqpoint{6.037342in}{1.038810in}}%
\pgfpathlineto{\pgfqpoint{6.038534in}{1.045826in}}%
\pgfpathlineto{\pgfqpoint{6.040323in}{1.063055in}}%
\pgfpathlineto{\pgfqpoint{6.040919in}{1.046323in}}%
\pgfpathlineto{\pgfqpoint{6.041516in}{1.066731in}}%
\pgfpathlineto{\pgfqpoint{6.042112in}{1.052179in}}%
\pgfpathlineto{\pgfqpoint{6.042708in}{1.044380in}}%
\pgfpathlineto{\pgfqpoint{6.043305in}{1.048106in}}%
\pgfpathlineto{\pgfqpoint{6.043901in}{1.066578in}}%
\pgfpathlineto{\pgfqpoint{6.044497in}{1.056917in}}%
\pgfpathlineto{\pgfqpoint{6.045093in}{1.057092in}}%
\pgfpathlineto{\pgfqpoint{6.046286in}{1.048182in}}%
\pgfpathlineto{\pgfqpoint{6.047479in}{1.072795in}}%
\pgfpathlineto{\pgfqpoint{6.049267in}{1.050175in}}%
\pgfpathlineto{\pgfqpoint{6.049864in}{1.041322in}}%
\pgfpathlineto{\pgfqpoint{6.050460in}{1.074369in}}%
\pgfpathlineto{\pgfqpoint{6.051056in}{1.044349in}}%
\pgfpathlineto{\pgfqpoint{6.051653in}{1.046778in}}%
\pgfpathlineto{\pgfqpoint{6.052249in}{1.045238in}}%
\pgfpathlineto{\pgfqpoint{6.054634in}{1.077067in}}%
\pgfpathlineto{\pgfqpoint{6.055230in}{1.059536in}}%
\pgfpathlineto{\pgfqpoint{6.055827in}{1.060691in}}%
\pgfpathlineto{\pgfqpoint{6.056423in}{1.067690in}}%
\pgfpathlineto{\pgfqpoint{6.057019in}{1.049489in}}%
\pgfpathlineto{\pgfqpoint{6.057615in}{1.054083in}}%
\pgfpathlineto{\pgfqpoint{6.058212in}{1.058380in}}%
\pgfpathlineto{\pgfqpoint{6.059404in}{1.079311in}}%
\pgfpathlineto{\pgfqpoint{6.060001in}{1.041566in}}%
\pgfpathlineto{\pgfqpoint{6.060597in}{1.052976in}}%
\pgfpathlineto{\pgfqpoint{6.061193in}{1.060913in}}%
\pgfpathlineto{\pgfqpoint{6.062386in}{1.047372in}}%
\pgfpathlineto{\pgfqpoint{6.062982in}{1.048467in}}%
\pgfpathlineto{\pgfqpoint{6.063578in}{1.041844in}}%
\pgfpathlineto{\pgfqpoint{6.064175in}{1.057344in}}%
\pgfpathlineto{\pgfqpoint{6.064771in}{1.050204in}}%
\pgfpathlineto{\pgfqpoint{6.065367in}{1.041082in}}%
\pgfpathlineto{\pgfqpoint{6.065963in}{1.045279in}}%
\pgfpathlineto{\pgfqpoint{6.066560in}{1.042383in}}%
\pgfpathlineto{\pgfqpoint{6.067156in}{1.054472in}}%
\pgfpathlineto{\pgfqpoint{6.067752in}{1.046868in}}%
\pgfpathlineto{\pgfqpoint{6.068349in}{1.046758in}}%
\pgfpathlineto{\pgfqpoint{6.068945in}{1.062785in}}%
\pgfpathlineto{\pgfqpoint{6.070734in}{1.037916in}}%
\pgfpathlineto{\pgfqpoint{6.072523in}{1.088255in}}%
\pgfpathlineto{\pgfqpoint{6.073119in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{6.074908in}{1.039515in}}%
\pgfpathlineto{\pgfqpoint{6.075504in}{1.038094in}}%
\pgfpathlineto{\pgfqpoint{6.076100in}{1.062588in}}%
\pgfpathlineto{\pgfqpoint{6.076697in}{1.050132in}}%
\pgfpathlineto{\pgfqpoint{6.077293in}{1.052883in}}%
\pgfpathlineto{\pgfqpoint{6.077889in}{1.062626in}}%
\pgfpathlineto{\pgfqpoint{6.079678in}{1.034489in}}%
\pgfpathlineto{\pgfqpoint{6.080871in}{1.063343in}}%
\pgfpathlineto{\pgfqpoint{6.081467in}{1.050006in}}%
\pgfpathlineto{\pgfqpoint{6.082063in}{1.047683in}}%
\pgfpathlineto{\pgfqpoint{6.082659in}{1.055108in}}%
\pgfpathlineto{\pgfqpoint{6.083256in}{1.041688in}}%
\pgfpathlineto{\pgfqpoint{6.083852in}{1.041824in}}%
\pgfpathlineto{\pgfqpoint{6.084448in}{1.041594in}}%
\pgfpathlineto{\pgfqpoint{6.085641in}{1.054041in}}%
\pgfpathlineto{\pgfqpoint{6.086833in}{1.041301in}}%
\pgfpathlineto{\pgfqpoint{6.088026in}{1.046730in}}%
\pgfpathlineto{\pgfqpoint{6.088622in}{1.039469in}}%
\pgfpathlineto{\pgfqpoint{6.089219in}{1.043169in}}%
\pgfpathlineto{\pgfqpoint{6.089815in}{1.042426in}}%
\pgfpathlineto{\pgfqpoint{6.090411in}{1.039530in}}%
\pgfpathlineto{\pgfqpoint{6.091604in}{1.081686in}}%
\pgfpathlineto{\pgfqpoint{6.093393in}{1.042439in}}%
\pgfpathlineto{\pgfqpoint{6.093989in}{1.054019in}}%
\pgfpathlineto{\pgfqpoint{6.094585in}{1.052732in}}%
\pgfpathlineto{\pgfqpoint{6.095181in}{1.052487in}}%
\pgfpathlineto{\pgfqpoint{6.098163in}{1.069924in}}%
\pgfpathlineto{\pgfqpoint{6.099952in}{1.051310in}}%
\pgfpathlineto{\pgfqpoint{6.100548in}{1.044267in}}%
\pgfpathlineto{\pgfqpoint{6.101144in}{1.054939in}}%
\pgfpathlineto{\pgfqpoint{6.101741in}{1.041489in}}%
\pgfpathlineto{\pgfqpoint{6.102337in}{1.051840in}}%
\pgfpathlineto{\pgfqpoint{6.103529in}{1.054318in}}%
\pgfpathlineto{\pgfqpoint{6.104126in}{1.053871in}}%
\pgfpathlineto{\pgfqpoint{6.105318in}{1.084010in}}%
\pgfpathlineto{\pgfqpoint{6.105915in}{1.077753in}}%
\pgfpathlineto{\pgfqpoint{6.107107in}{1.045342in}}%
\pgfpathlineto{\pgfqpoint{6.108896in}{1.056378in}}%
\pgfpathlineto{\pgfqpoint{6.110089in}{1.042462in}}%
\pgfpathlineto{\pgfqpoint{6.111281in}{1.066620in}}%
\pgfpathlineto{\pgfqpoint{6.112474in}{1.065362in}}%
\pgfpathlineto{\pgfqpoint{6.114263in}{1.074860in}}%
\pgfpathlineto{\pgfqpoint{6.114859in}{1.054133in}}%
\pgfpathlineto{\pgfqpoint{6.115455in}{1.066563in}}%
\pgfpathlineto{\pgfqpoint{6.116648in}{1.053172in}}%
\pgfpathlineto{\pgfqpoint{6.117840in}{1.088452in}}%
\pgfpathlineto{\pgfqpoint{6.118436in}{1.042168in}}%
\pgfpathlineto{\pgfqpoint{6.119033in}{1.046966in}}%
\pgfpathlineto{\pgfqpoint{6.119629in}{1.052329in}}%
\pgfpathlineto{\pgfqpoint{6.120225in}{1.072219in}}%
\pgfpathlineto{\pgfqpoint{6.120822in}{1.055420in}}%
\pgfpathlineto{\pgfqpoint{6.121418in}{1.050154in}}%
\pgfpathlineto{\pgfqpoint{6.122014in}{1.073423in}}%
\pgfpathlineto{\pgfqpoint{6.122610in}{1.041822in}}%
\pgfpathlineto{\pgfqpoint{6.123207in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{6.124996in}{1.045932in}}%
\pgfpathlineto{\pgfqpoint{6.125592in}{1.041565in}}%
\pgfpathlineto{\pgfqpoint{6.127381in}{1.078539in}}%
\pgfpathlineto{\pgfqpoint{6.127977in}{1.043608in}}%
\pgfpathlineto{\pgfqpoint{6.128573in}{1.045298in}}%
\pgfpathlineto{\pgfqpoint{6.129766in}{1.072585in}}%
\pgfpathlineto{\pgfqpoint{6.132151in}{1.042960in}}%
\pgfpathlineto{\pgfqpoint{6.132747in}{1.058832in}}%
\pgfpathlineto{\pgfqpoint{6.133344in}{1.052609in}}%
\pgfpathlineto{\pgfqpoint{6.134536in}{1.045429in}}%
\pgfpathlineto{\pgfqpoint{6.135729in}{1.062928in}}%
\pgfpathlineto{\pgfqpoint{6.136325in}{1.050415in}}%
\pgfpathlineto{\pgfqpoint{6.136921in}{1.060296in}}%
\pgfpathlineto{\pgfqpoint{6.137518in}{1.050693in}}%
\pgfpathlineto{\pgfqpoint{6.138114in}{1.052462in}}%
\pgfpathlineto{\pgfqpoint{6.138710in}{1.088286in}}%
\pgfpathlineto{\pgfqpoint{6.139903in}{1.042604in}}%
\pgfpathlineto{\pgfqpoint{6.141692in}{1.060818in}}%
\pgfpathlineto{\pgfqpoint{6.142288in}{1.050787in}}%
\pgfpathlineto{\pgfqpoint{6.143480in}{1.066872in}}%
\pgfpathlineto{\pgfqpoint{6.144077in}{1.059010in}}%
\pgfpathlineto{\pgfqpoint{6.144673in}{1.080607in}}%
\pgfpathlineto{\pgfqpoint{6.145269in}{1.047470in}}%
\pgfpathlineto{\pgfqpoint{6.145866in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{6.147654in}{1.050648in}}%
\pgfpathlineto{\pgfqpoint{6.148251in}{1.051080in}}%
\pgfpathlineto{\pgfqpoint{6.148847in}{1.049627in}}%
\pgfpathlineto{\pgfqpoint{6.150636in}{1.067173in}}%
\pgfpathlineto{\pgfqpoint{6.151828in}{1.049069in}}%
\pgfpathlineto{\pgfqpoint{6.153021in}{1.080751in}}%
\pgfpathlineto{\pgfqpoint{6.153617in}{1.056720in}}%
\pgfpathlineto{\pgfqpoint{6.154214in}{1.117204in}}%
\pgfpathlineto{\pgfqpoint{6.154810in}{1.039699in}}%
\pgfpathlineto{\pgfqpoint{6.155406in}{1.046366in}}%
\pgfpathlineto{\pgfqpoint{6.156002in}{1.047582in}}%
\pgfpathlineto{\pgfqpoint{6.156599in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{6.157195in}{1.065419in}}%
\pgfpathlineto{\pgfqpoint{6.157791in}{1.040852in}}%
\pgfpathlineto{\pgfqpoint{6.158388in}{1.063198in}}%
\pgfpathlineto{\pgfqpoint{6.158984in}{1.054392in}}%
\pgfpathlineto{\pgfqpoint{6.159580in}{1.046264in}}%
\pgfpathlineto{\pgfqpoint{6.160176in}{1.052712in}}%
\pgfpathlineto{\pgfqpoint{6.160773in}{1.051475in}}%
\pgfpathlineto{\pgfqpoint{6.161369in}{1.070402in}}%
\pgfpathlineto{\pgfqpoint{6.161965in}{1.058439in}}%
\pgfpathlineto{\pgfqpoint{6.162562in}{1.053064in}}%
\pgfpathlineto{\pgfqpoint{6.163158in}{1.069892in}}%
\pgfpathlineto{\pgfqpoint{6.163754in}{1.042538in}}%
\pgfpathlineto{\pgfqpoint{6.164350in}{1.048381in}}%
\pgfpathlineto{\pgfqpoint{6.164947in}{1.049655in}}%
\pgfpathlineto{\pgfqpoint{6.165543in}{1.048335in}}%
\pgfpathlineto{\pgfqpoint{6.166139in}{1.048178in}}%
\pgfpathlineto{\pgfqpoint{6.166736in}{1.041701in}}%
\pgfpathlineto{\pgfqpoint{6.168524in}{1.062424in}}%
\pgfpathlineto{\pgfqpoint{6.169717in}{1.047668in}}%
\pgfpathlineto{\pgfqpoint{6.170313in}{1.038515in}}%
\pgfpathlineto{\pgfqpoint{6.172698in}{1.078650in}}%
\pgfpathlineto{\pgfqpoint{6.173295in}{1.048912in}}%
\pgfpathlineto{\pgfqpoint{6.173891in}{1.074040in}}%
\pgfpathlineto{\pgfqpoint{6.174487in}{1.045130in}}%
\pgfpathlineto{\pgfqpoint{6.175084in}{1.082775in}}%
\pgfpathlineto{\pgfqpoint{6.175680in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{6.176872in}{1.081405in}}%
\pgfpathlineto{\pgfqpoint{6.178065in}{1.040204in}}%
\pgfpathlineto{\pgfqpoint{6.179854in}{1.059819in}}%
\pgfpathlineto{\pgfqpoint{6.180450in}{1.049143in}}%
\pgfpathlineto{\pgfqpoint{6.181046in}{1.065441in}}%
\pgfpathlineto{\pgfqpoint{6.181643in}{1.061519in}}%
\pgfpathlineto{\pgfqpoint{6.182239in}{1.053550in}}%
\pgfpathlineto{\pgfqpoint{6.182835in}{1.063792in}}%
\pgfpathlineto{\pgfqpoint{6.183432in}{1.050906in}}%
\pgfpathlineto{\pgfqpoint{6.184028in}{1.051954in}}%
\pgfpathlineto{\pgfqpoint{6.184624in}{1.063520in}}%
\pgfpathlineto{\pgfqpoint{6.185220in}{1.061073in}}%
\pgfpathlineto{\pgfqpoint{6.187009in}{1.043327in}}%
\pgfpathlineto{\pgfqpoint{6.189394in}{1.066633in}}%
\pgfpathlineto{\pgfqpoint{6.189991in}{1.067145in}}%
\pgfpathlineto{\pgfqpoint{6.190587in}{1.065909in}}%
\pgfpathlineto{\pgfqpoint{6.192972in}{1.041493in}}%
\pgfpathlineto{\pgfqpoint{6.193568in}{1.045642in}}%
\pgfpathlineto{\pgfqpoint{6.195357in}{1.088572in}}%
\pgfpathlineto{\pgfqpoint{6.195954in}{1.075924in}}%
\pgfpathlineto{\pgfqpoint{6.196550in}{1.051057in}}%
\pgfpathlineto{\pgfqpoint{6.197146in}{1.059905in}}%
\pgfpathlineto{\pgfqpoint{6.197742in}{1.057960in}}%
\pgfpathlineto{\pgfqpoint{6.198339in}{1.075677in}}%
\pgfpathlineto{\pgfqpoint{6.199531in}{1.054521in}}%
\pgfpathlineto{\pgfqpoint{6.200128in}{1.057101in}}%
\pgfpathlineto{\pgfqpoint{6.201916in}{1.050785in}}%
\pgfpathlineto{\pgfqpoint{6.202513in}{1.064322in}}%
\pgfpathlineto{\pgfqpoint{6.203109in}{1.062461in}}%
\pgfpathlineto{\pgfqpoint{6.203705in}{1.065409in}}%
\pgfpathlineto{\pgfqpoint{6.204898in}{1.045215in}}%
\pgfpathlineto{\pgfqpoint{6.205494in}{1.048345in}}%
\pgfpathlineto{\pgfqpoint{6.206090in}{1.068655in}}%
\pgfpathlineto{\pgfqpoint{6.206687in}{1.060095in}}%
\pgfpathlineto{\pgfqpoint{6.207283in}{1.069595in}}%
\pgfpathlineto{\pgfqpoint{6.208476in}{1.040502in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.046978in}}%
\pgfpathlineto{\pgfqpoint{6.209668in}{1.066192in}}%
\pgfpathlineto{\pgfqpoint{6.210264in}{1.048218in}}%
\pgfpathlineto{\pgfqpoint{6.210861in}{1.056867in}}%
\pgfpathlineto{\pgfqpoint{6.211457in}{1.056249in}}%
\pgfpathlineto{\pgfqpoint{6.212053in}{1.040653in}}%
\pgfpathlineto{\pgfqpoint{6.212650in}{1.044483in}}%
\pgfpathlineto{\pgfqpoint{6.213246in}{1.039673in}}%
\pgfpathlineto{\pgfqpoint{6.213842in}{1.049754in}}%
\pgfpathlineto{\pgfqpoint{6.214438in}{1.046293in}}%
\pgfpathlineto{\pgfqpoint{6.215035in}{1.042240in}}%
\pgfpathlineto{\pgfqpoint{6.216227in}{1.052318in}}%
\pgfpathlineto{\pgfqpoint{6.216824in}{1.043174in}}%
\pgfpathlineto{\pgfqpoint{6.218016in}{1.100797in}}%
\pgfpathlineto{\pgfqpoint{6.218612in}{1.076776in}}%
\pgfpathlineto{\pgfqpoint{6.219209in}{1.069960in}}%
\pgfpathlineto{\pgfqpoint{6.220401in}{1.038858in}}%
\pgfpathlineto{\pgfqpoint{6.220998in}{1.043592in}}%
\pgfpathlineto{\pgfqpoint{6.221594in}{1.043748in}}%
\pgfpathlineto{\pgfqpoint{6.222190in}{1.045313in}}%
\pgfpathlineto{\pgfqpoint{6.222786in}{1.042089in}}%
\pgfpathlineto{\pgfqpoint{6.224575in}{1.058290in}}%
\pgfpathlineto{\pgfqpoint{6.225172in}{1.058065in}}%
\pgfpathlineto{\pgfqpoint{6.226364in}{1.044843in}}%
\pgfpathlineto{\pgfqpoint{6.226960in}{1.050636in}}%
\pgfpathlineto{\pgfqpoint{6.227557in}{1.048855in}}%
\pgfpathlineto{\pgfqpoint{6.228153in}{1.076693in}}%
\pgfpathlineto{\pgfqpoint{6.228749in}{1.059684in}}%
\pgfpathlineto{\pgfqpoint{6.229942in}{1.055253in}}%
\pgfpathlineto{\pgfqpoint{6.230538in}{1.043715in}}%
\pgfpathlineto{\pgfqpoint{6.231134in}{1.046101in}}%
\pgfpathlineto{\pgfqpoint{6.231731in}{1.051815in}}%
\pgfpathlineto{\pgfqpoint{6.233520in}{1.073077in}}%
\pgfpathlineto{\pgfqpoint{6.234116in}{1.070364in}}%
\pgfpathlineto{\pgfqpoint{6.234712in}{1.054701in}}%
\pgfpathlineto{\pgfqpoint{6.235308in}{1.061367in}}%
\pgfpathlineto{\pgfqpoint{6.235905in}{1.112654in}}%
\pgfpathlineto{\pgfqpoint{6.237097in}{1.057829in}}%
\pgfpathlineto{\pgfqpoint{6.237694in}{1.064836in}}%
\pgfpathlineto{\pgfqpoint{6.238290in}{1.061585in}}%
\pgfpathlineto{\pgfqpoint{6.238886in}{1.040478in}}%
\pgfpathlineto{\pgfqpoint{6.239482in}{1.053153in}}%
\pgfpathlineto{\pgfqpoint{6.240079in}{1.064485in}}%
\pgfpathlineto{\pgfqpoint{6.240675in}{1.062179in}}%
\pgfpathlineto{\pgfqpoint{6.241271in}{1.052987in}}%
\pgfpathlineto{\pgfqpoint{6.241868in}{1.066164in}}%
\pgfpathlineto{\pgfqpoint{6.243060in}{1.044917in}}%
\pgfpathlineto{\pgfqpoint{6.243656in}{1.048734in}}%
\pgfpathlineto{\pgfqpoint{6.245445in}{1.063906in}}%
\pgfpathlineto{\pgfqpoint{6.246042in}{1.044248in}}%
\pgfpathlineto{\pgfqpoint{6.246638in}{1.060006in}}%
\pgfpathlineto{\pgfqpoint{6.247830in}{1.071507in}}%
\pgfpathlineto{\pgfqpoint{6.248427in}{1.042903in}}%
\pgfpathlineto{\pgfqpoint{6.249023in}{1.045778in}}%
\pgfpathlineto{\pgfqpoint{6.249619in}{1.074201in}}%
\pgfpathlineto{\pgfqpoint{6.250216in}{1.050031in}}%
\pgfpathlineto{\pgfqpoint{6.250812in}{1.048911in}}%
\pgfpathlineto{\pgfqpoint{6.252601in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{6.254390in}{1.046016in}}%
\pgfpathlineto{\pgfqpoint{6.256178in}{1.096534in}}%
\pgfpathlineto{\pgfqpoint{6.257371in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{6.257967in}{1.048885in}}%
\pgfpathlineto{\pgfqpoint{6.258564in}{1.064679in}}%
\pgfpathlineto{\pgfqpoint{6.259160in}{1.038787in}}%
\pgfpathlineto{\pgfqpoint{6.259756in}{1.042830in}}%
\pgfpathlineto{\pgfqpoint{6.261545in}{1.058596in}}%
\pgfpathlineto{\pgfqpoint{6.262141in}{1.057734in}}%
\pgfpathlineto{\pgfqpoint{6.262738in}{1.060818in}}%
\pgfpathlineto{\pgfqpoint{6.263930in}{1.038705in}}%
\pgfpathlineto{\pgfqpoint{6.264526in}{1.045492in}}%
\pgfpathlineto{\pgfqpoint{6.265123in}{1.046813in}}%
\pgfpathlineto{\pgfqpoint{6.265719in}{1.041549in}}%
\pgfpathlineto{\pgfqpoint{6.266315in}{1.045942in}}%
\pgfpathlineto{\pgfqpoint{6.266912in}{1.049090in}}%
\pgfpathlineto{\pgfqpoint{6.267508in}{1.065554in}}%
\pgfpathlineto{\pgfqpoint{6.268104in}{1.048347in}}%
\pgfpathlineto{\pgfqpoint{6.269297in}{1.079729in}}%
\pgfpathlineto{\pgfqpoint{6.269893in}{1.041177in}}%
\pgfpathlineto{\pgfqpoint{6.270489in}{1.044665in}}%
\pgfpathlineto{\pgfqpoint{6.272278in}{1.049855in}}%
\pgfpathlineto{\pgfqpoint{6.272874in}{1.043852in}}%
\pgfpathlineto{\pgfqpoint{6.273471in}{1.047262in}}%
\pgfpathlineto{\pgfqpoint{6.274067in}{1.047911in}}%
\pgfpathlineto{\pgfqpoint{6.274663in}{1.042169in}}%
\pgfpathlineto{\pgfqpoint{6.275260in}{1.073329in}}%
\pgfpathlineto{\pgfqpoint{6.275856in}{1.046991in}}%
\pgfpathlineto{\pgfqpoint{6.276452in}{1.061872in}}%
\pgfpathlineto{\pgfqpoint{6.277048in}{1.047710in}}%
\pgfpathlineto{\pgfqpoint{6.277645in}{1.062237in}}%
\pgfpathlineto{\pgfqpoint{6.278241in}{1.058791in}}%
\pgfpathlineto{\pgfqpoint{6.278837in}{1.058622in}}%
\pgfpathlineto{\pgfqpoint{6.279434in}{1.051340in}}%
\pgfpathlineto{\pgfqpoint{6.280030in}{1.087611in}}%
\pgfpathlineto{\pgfqpoint{6.280626in}{1.059231in}}%
\pgfpathlineto{\pgfqpoint{6.281222in}{1.050542in}}%
\pgfpathlineto{\pgfqpoint{6.281819in}{1.052633in}}%
\pgfpathlineto{\pgfqpoint{6.282415in}{1.069561in}}%
\pgfpathlineto{\pgfqpoint{6.283011in}{1.050075in}}%
\pgfpathlineto{\pgfqpoint{6.283608in}{1.070316in}}%
\pgfpathlineto{\pgfqpoint{6.284204in}{1.063459in}}%
\pgfpathlineto{\pgfqpoint{6.284800in}{1.045738in}}%
\pgfpathlineto{\pgfqpoint{6.285396in}{1.051968in}}%
\pgfpathlineto{\pgfqpoint{6.285993in}{1.054717in}}%
\pgfpathlineto{\pgfqpoint{6.286589in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{6.287185in}{1.067197in}}%
\pgfpathlineto{\pgfqpoint{6.287782in}{1.046849in}}%
\pgfpathlineto{\pgfqpoint{6.288378in}{1.058907in}}%
\pgfpathlineto{\pgfqpoint{6.289570in}{1.067280in}}%
\pgfpathlineto{\pgfqpoint{6.290167in}{1.067026in}}%
\pgfpathlineto{\pgfqpoint{6.291359in}{1.058523in}}%
\pgfpathlineto{\pgfqpoint{6.291955in}{1.045760in}}%
\pgfpathlineto{\pgfqpoint{6.292552in}{1.055316in}}%
\pgfpathlineto{\pgfqpoint{6.293148in}{1.059231in}}%
\pgfpathlineto{\pgfqpoint{6.294937in}{1.039800in}}%
\pgfpathlineto{\pgfqpoint{6.297322in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{6.299111in}{1.043006in}}%
\pgfpathlineto{\pgfqpoint{6.299707in}{1.070062in}}%
\pgfpathlineto{\pgfqpoint{6.300303in}{1.046937in}}%
\pgfpathlineto{\pgfqpoint{6.300900in}{1.053397in}}%
\pgfpathlineto{\pgfqpoint{6.301496in}{1.053319in}}%
\pgfpathlineto{\pgfqpoint{6.302092in}{1.051911in}}%
\pgfpathlineto{\pgfqpoint{6.302689in}{1.040722in}}%
\pgfpathlineto{\pgfqpoint{6.303881in}{1.069489in}}%
\pgfpathlineto{\pgfqpoint{6.304477in}{1.049848in}}%
\pgfpathlineto{\pgfqpoint{6.305074in}{1.063790in}}%
\pgfpathlineto{\pgfqpoint{6.305670in}{1.050518in}}%
\pgfpathlineto{\pgfqpoint{6.306266in}{1.067623in}}%
\pgfpathlineto{\pgfqpoint{6.306863in}{1.043232in}}%
\pgfpathlineto{\pgfqpoint{6.307459in}{1.053360in}}%
\pgfpathlineto{\pgfqpoint{6.308651in}{1.085534in}}%
\pgfpathlineto{\pgfqpoint{6.309844in}{1.077608in}}%
\pgfpathlineto{\pgfqpoint{6.310440in}{1.046765in}}%
\pgfpathlineto{\pgfqpoint{6.311037in}{1.062685in}}%
\pgfpathlineto{\pgfqpoint{6.312825in}{1.039135in}}%
\pgfpathlineto{\pgfqpoint{6.313422in}{1.115307in}}%
\pgfpathlineto{\pgfqpoint{6.314018in}{1.067158in}}%
\pgfpathlineto{\pgfqpoint{6.315211in}{1.036113in}}%
\pgfpathlineto{\pgfqpoint{6.315807in}{1.041983in}}%
\pgfpathlineto{\pgfqpoint{6.316999in}{1.067540in}}%
\pgfpathlineto{\pgfqpoint{6.318192in}{1.066025in}}%
\pgfpathlineto{\pgfqpoint{6.319981in}{1.045128in}}%
\pgfpathlineto{\pgfqpoint{6.320577in}{1.044142in}}%
\pgfpathlineto{\pgfqpoint{6.321770in}{1.058866in}}%
\pgfpathlineto{\pgfqpoint{6.324155in}{1.050337in}}%
\pgfpathlineto{\pgfqpoint{6.324751in}{1.056051in}}%
\pgfpathlineto{\pgfqpoint{6.325347in}{1.043242in}}%
\pgfpathlineto{\pgfqpoint{6.325944in}{1.043594in}}%
\pgfpathlineto{\pgfqpoint{6.326540in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{6.327136in}{1.040442in}}%
\pgfpathlineto{\pgfqpoint{6.328329in}{1.067179in}}%
\pgfpathlineto{\pgfqpoint{6.328925in}{1.038601in}}%
\pgfpathlineto{\pgfqpoint{6.329521in}{1.066346in}}%
\pgfpathlineto{\pgfqpoint{6.330118in}{1.054946in}}%
\pgfpathlineto{\pgfqpoint{6.330714in}{1.048198in}}%
\pgfpathlineto{\pgfqpoint{6.332503in}{1.077201in}}%
\pgfpathlineto{\pgfqpoint{6.334292in}{1.048396in}}%
\pgfpathlineto{\pgfqpoint{6.334888in}{1.064549in}}%
\pgfpathlineto{\pgfqpoint{6.335484in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{6.337273in}{1.063136in}}%
\pgfpathlineto{\pgfqpoint{6.337869in}{1.039812in}}%
\pgfpathlineto{\pgfqpoint{6.338466in}{1.079603in}}%
\pgfpathlineto{\pgfqpoint{6.339062in}{1.040641in}}%
\pgfpathlineto{\pgfqpoint{6.339658in}{1.041951in}}%
\pgfpathlineto{\pgfqpoint{6.341447in}{1.048445in}}%
\pgfpathlineto{\pgfqpoint{6.342043in}{1.095167in}}%
\pgfpathlineto{\pgfqpoint{6.342640in}{1.056653in}}%
\pgfpathlineto{\pgfqpoint{6.344429in}{1.039885in}}%
\pgfpathlineto{\pgfqpoint{6.345025in}{1.040220in}}%
\pgfpathlineto{\pgfqpoint{6.345621in}{1.053726in}}%
\pgfpathlineto{\pgfqpoint{6.346217in}{1.036351in}}%
\pgfpathlineto{\pgfqpoint{6.346814in}{1.048142in}}%
\pgfpathlineto{\pgfqpoint{6.347410in}{1.036733in}}%
\pgfpathlineto{\pgfqpoint{6.348006in}{1.072674in}}%
\pgfpathlineto{\pgfqpoint{6.348603in}{1.068860in}}%
\pgfpathlineto{\pgfqpoint{6.349199in}{1.065014in}}%
\pgfpathlineto{\pgfqpoint{6.349795in}{1.043533in}}%
\pgfpathlineto{\pgfqpoint{6.350391in}{1.057908in}}%
\pgfpathlineto{\pgfqpoint{6.350988in}{1.079267in}}%
\pgfpathlineto{\pgfqpoint{6.351584in}{1.060872in}}%
\pgfpathlineto{\pgfqpoint{6.352777in}{1.038114in}}%
\pgfpathlineto{\pgfqpoint{6.353373in}{1.048794in}}%
\pgfpathlineto{\pgfqpoint{6.353969in}{1.065083in}}%
\pgfpathlineto{\pgfqpoint{6.354565in}{1.050176in}}%
\pgfpathlineto{\pgfqpoint{6.355162in}{1.070541in}}%
\pgfpathlineto{\pgfqpoint{6.355758in}{1.050998in}}%
\pgfpathlineto{\pgfqpoint{6.356354in}{1.098112in}}%
\pgfpathlineto{\pgfqpoint{6.356951in}{1.058367in}}%
\pgfpathlineto{\pgfqpoint{6.357547in}{1.043614in}}%
\pgfpathlineto{\pgfqpoint{6.358143in}{1.059054in}}%
\pgfpathlineto{\pgfqpoint{6.358739in}{1.039697in}}%
\pgfpathlineto{\pgfqpoint{6.359336in}{1.056391in}}%
\pgfpathlineto{\pgfqpoint{6.359932in}{1.059222in}}%
\pgfpathlineto{\pgfqpoint{6.360528in}{1.078717in}}%
\pgfpathlineto{\pgfqpoint{6.362317in}{1.044606in}}%
\pgfpathlineto{\pgfqpoint{6.364106in}{1.120684in}}%
\pgfpathlineto{\pgfqpoint{6.364702in}{1.057089in}}%
\pgfpathlineto{\pgfqpoint{6.365299in}{1.059581in}}%
\pgfpathlineto{\pgfqpoint{6.365895in}{1.053174in}}%
\pgfpathlineto{\pgfqpoint{6.367087in}{1.071731in}}%
\pgfpathlineto{\pgfqpoint{6.367684in}{1.139917in}}%
\pgfpathlineto{\pgfqpoint{6.369473in}{1.044523in}}%
\pgfpathlineto{\pgfqpoint{6.370665in}{1.052703in}}%
\pgfpathlineto{\pgfqpoint{6.371261in}{1.044818in}}%
\pgfpathlineto{\pgfqpoint{6.371858in}{1.080992in}}%
\pgfpathlineto{\pgfqpoint{6.372454in}{1.051248in}}%
\pgfpathlineto{\pgfqpoint{6.373050in}{1.055558in}}%
\pgfpathlineto{\pgfqpoint{6.374243in}{1.036571in}}%
\pgfpathlineto{\pgfqpoint{6.374839in}{1.039120in}}%
\pgfpathlineto{\pgfqpoint{6.375435in}{1.038290in}}%
\pgfpathlineto{\pgfqpoint{6.378417in}{1.068193in}}%
\pgfpathlineto{\pgfqpoint{6.379013in}{1.060088in}}%
\pgfpathlineto{\pgfqpoint{6.380802in}{1.041562in}}%
\pgfpathlineto{\pgfqpoint{6.381995in}{1.059779in}}%
\pgfpathlineto{\pgfqpoint{6.382591in}{1.083999in}}%
\pgfpathlineto{\pgfqpoint{6.383187in}{1.049417in}}%
\pgfpathlineto{\pgfqpoint{6.383783in}{1.062410in}}%
\pgfpathlineto{\pgfqpoint{6.384976in}{1.045662in}}%
\pgfpathlineto{\pgfqpoint{6.385572in}{1.052385in}}%
\pgfpathlineto{\pgfqpoint{6.386169in}{1.037977in}}%
\pgfpathlineto{\pgfqpoint{6.386765in}{1.043235in}}%
\pgfpathlineto{\pgfqpoint{6.387361in}{1.049746in}}%
\pgfpathlineto{\pgfqpoint{6.387957in}{1.043423in}}%
\pgfpathlineto{\pgfqpoint{6.388554in}{1.078765in}}%
\pgfpathlineto{\pgfqpoint{6.389150in}{1.060717in}}%
\pgfpathlineto{\pgfqpoint{6.390939in}{1.083607in}}%
\pgfpathlineto{\pgfqpoint{6.391535in}{1.083211in}}%
\pgfpathlineto{\pgfqpoint{6.392728in}{1.054456in}}%
\pgfpathlineto{\pgfqpoint{6.393324in}{1.063046in}}%
\pgfpathlineto{\pgfqpoint{6.395113in}{1.044629in}}%
\pgfpathlineto{\pgfqpoint{6.395709in}{1.054975in}}%
\pgfpathlineto{\pgfqpoint{6.396305in}{1.041493in}}%
\pgfpathlineto{\pgfqpoint{6.396902in}{1.068837in}}%
\pgfpathlineto{\pgfqpoint{6.397498in}{1.048341in}}%
\pgfpathlineto{\pgfqpoint{6.398094in}{1.056506in}}%
\pgfpathlineto{\pgfqpoint{6.398691in}{1.045387in}}%
\pgfpathlineto{\pgfqpoint{6.400479in}{1.074226in}}%
\pgfpathlineto{\pgfqpoint{6.401672in}{1.046705in}}%
\pgfpathlineto{\pgfqpoint{6.402268in}{1.056937in}}%
\pgfpathlineto{\pgfqpoint{6.404057in}{1.047856in}}%
\pgfpathlineto{\pgfqpoint{6.404653in}{1.052353in}}%
\pgfpathlineto{\pgfqpoint{6.405250in}{1.038997in}}%
\pgfpathlineto{\pgfqpoint{6.406442in}{1.065186in}}%
\pgfpathlineto{\pgfqpoint{6.408827in}{1.043606in}}%
\pgfpathlineto{\pgfqpoint{6.410020in}{1.052070in}}%
\pgfpathlineto{\pgfqpoint{6.410616in}{1.042856in}}%
\pgfpathlineto{\pgfqpoint{6.412405in}{1.064949in}}%
\pgfpathlineto{\pgfqpoint{6.413001in}{1.059007in}}%
\pgfpathlineto{\pgfqpoint{6.413598in}{1.060157in}}%
\pgfpathlineto{\pgfqpoint{6.414790in}{1.070388in}}%
\pgfpathlineto{\pgfqpoint{6.415387in}{1.037054in}}%
\pgfpathlineto{\pgfqpoint{6.415983in}{1.068561in}}%
\pgfpathlineto{\pgfqpoint{6.416579in}{1.065283in}}%
\pgfpathlineto{\pgfqpoint{6.417175in}{1.053787in}}%
\pgfpathlineto{\pgfqpoint{6.418368in}{1.088996in}}%
\pgfpathlineto{\pgfqpoint{6.418964in}{1.077885in}}%
\pgfpathlineto{\pgfqpoint{6.420157in}{1.075662in}}%
\pgfpathlineto{\pgfqpoint{6.421946in}{1.049634in}}%
\pgfpathlineto{\pgfqpoint{6.423138in}{1.041039in}}%
\pgfpathlineto{\pgfqpoint{6.423735in}{1.045909in}}%
\pgfpathlineto{\pgfqpoint{6.424331in}{1.042368in}}%
\pgfpathlineto{\pgfqpoint{6.424927in}{1.043181in}}%
\pgfpathlineto{\pgfqpoint{6.426120in}{1.049234in}}%
\pgfpathlineto{\pgfqpoint{6.426716in}{1.048208in}}%
\pgfpathlineto{\pgfqpoint{6.427312in}{1.049315in}}%
\pgfpathlineto{\pgfqpoint{6.427909in}{1.041315in}}%
\pgfpathlineto{\pgfqpoint{6.430294in}{1.063390in}}%
\pgfpathlineto{\pgfqpoint{6.430890in}{1.051612in}}%
\pgfpathlineto{\pgfqpoint{6.431486in}{1.052912in}}%
\pgfpathlineto{\pgfqpoint{6.432679in}{1.057142in}}%
\pgfpathlineto{\pgfqpoint{6.433275in}{1.048245in}}%
\pgfpathlineto{\pgfqpoint{6.433871in}{1.069120in}}%
\pgfpathlineto{\pgfqpoint{6.434468in}{1.054187in}}%
\pgfpathlineto{\pgfqpoint{6.435064in}{1.051988in}}%
\pgfpathlineto{\pgfqpoint{6.436257in}{1.057414in}}%
\pgfpathlineto{\pgfqpoint{6.437449in}{1.047063in}}%
\pgfpathlineto{\pgfqpoint{6.438045in}{1.048549in}}%
\pgfpathlineto{\pgfqpoint{6.439238in}{1.078856in}}%
\pgfpathlineto{\pgfqpoint{6.440431in}{1.049970in}}%
\pgfpathlineto{\pgfqpoint{6.441027in}{1.050285in}}%
\pgfpathlineto{\pgfqpoint{6.442816in}{1.091238in}}%
\pgfpathlineto{\pgfqpoint{6.444008in}{1.069364in}}%
\pgfpathlineto{\pgfqpoint{6.444605in}{1.075732in}}%
\pgfpathlineto{\pgfqpoint{6.445797in}{1.060561in}}%
\pgfpathlineto{\pgfqpoint{6.446393in}{1.070523in}}%
\pgfpathlineto{\pgfqpoint{6.446990in}{1.055541in}}%
\pgfpathlineto{\pgfqpoint{6.447586in}{1.061821in}}%
\pgfpathlineto{\pgfqpoint{6.448182in}{1.057108in}}%
\pgfpathlineto{\pgfqpoint{6.448779in}{1.069120in}}%
\pgfpathlineto{\pgfqpoint{6.449375in}{1.050440in}}%
\pgfpathlineto{\pgfqpoint{6.449971in}{1.064382in}}%
\pgfpathlineto{\pgfqpoint{6.450567in}{1.056437in}}%
\pgfpathlineto{\pgfqpoint{6.451164in}{1.072013in}}%
\pgfpathlineto{\pgfqpoint{6.451760in}{1.041466in}}%
\pgfpathlineto{\pgfqpoint{6.452356in}{1.058931in}}%
\pgfpathlineto{\pgfqpoint{6.452953in}{1.074408in}}%
\pgfpathlineto{\pgfqpoint{6.453549in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{6.454145in}{1.057150in}}%
\pgfpathlineto{\pgfqpoint{6.454741in}{1.045991in}}%
\pgfpathlineto{\pgfqpoint{6.455338in}{1.049363in}}%
\pgfpathlineto{\pgfqpoint{6.455934in}{1.070201in}}%
\pgfpathlineto{\pgfqpoint{6.456530in}{1.045519in}}%
\pgfpathlineto{\pgfqpoint{6.457127in}{1.069203in}}%
\pgfpathlineto{\pgfqpoint{6.457723in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{6.458319in}{1.047947in}}%
\pgfpathlineto{\pgfqpoint{6.458915in}{1.055819in}}%
\pgfpathlineto{\pgfqpoint{6.459512in}{1.094610in}}%
\pgfpathlineto{\pgfqpoint{6.460704in}{1.045844in}}%
\pgfpathlineto{\pgfqpoint{6.461301in}{1.052663in}}%
\pgfpathlineto{\pgfqpoint{6.461897in}{1.051469in}}%
\pgfpathlineto{\pgfqpoint{6.462493in}{1.053376in}}%
\pgfpathlineto{\pgfqpoint{6.463089in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{6.464282in}{1.045064in}}%
\pgfpathlineto{\pgfqpoint{6.464878in}{1.061538in}}%
\pgfpathlineto{\pgfqpoint{6.465474in}{1.056261in}}%
\pgfpathlineto{\pgfqpoint{6.466071in}{1.060900in}}%
\pgfpathlineto{\pgfqpoint{6.466667in}{1.048525in}}%
\pgfpathlineto{\pgfqpoint{6.467263in}{1.054850in}}%
\pgfpathlineto{\pgfqpoint{6.467860in}{1.056043in}}%
\pgfpathlineto{\pgfqpoint{6.468456in}{1.043076in}}%
\pgfpathlineto{\pgfqpoint{6.469052in}{1.055929in}}%
\pgfpathlineto{\pgfqpoint{6.469648in}{1.046855in}}%
\pgfpathlineto{\pgfqpoint{6.470841in}{1.052278in}}%
\pgfpathlineto{\pgfqpoint{6.471437in}{1.039744in}}%
\pgfpathlineto{\pgfqpoint{6.472034in}{1.046077in}}%
\pgfpathlineto{\pgfqpoint{6.473226in}{1.041421in}}%
\pgfpathlineto{\pgfqpoint{6.475611in}{1.089822in}}%
\pgfpathlineto{\pgfqpoint{6.476208in}{1.060034in}}%
\pgfpathlineto{\pgfqpoint{6.476804in}{1.097879in}}%
\pgfpathlineto{\pgfqpoint{6.477400in}{1.083021in}}%
\pgfpathlineto{\pgfqpoint{6.477996in}{1.080259in}}%
\pgfpathlineto{\pgfqpoint{6.480382in}{1.037370in}}%
\pgfpathlineto{\pgfqpoint{6.480978in}{1.045726in}}%
\pgfpathlineto{\pgfqpoint{6.481574in}{1.038185in}}%
\pgfpathlineto{\pgfqpoint{6.482170in}{1.040924in}}%
\pgfpathlineto{\pgfqpoint{6.482767in}{1.058399in}}%
\pgfpathlineto{\pgfqpoint{6.483363in}{1.050857in}}%
\pgfpathlineto{\pgfqpoint{6.483959in}{1.053400in}}%
\pgfpathlineto{\pgfqpoint{6.484556in}{1.052508in}}%
\pgfpathlineto{\pgfqpoint{6.485748in}{1.044624in}}%
\pgfpathlineto{\pgfqpoint{6.487537in}{1.087868in}}%
\pgfpathlineto{\pgfqpoint{6.488730in}{1.038030in}}%
\pgfpathlineto{\pgfqpoint{6.489326in}{1.044296in}}%
\pgfpathlineto{\pgfqpoint{6.489922in}{1.042144in}}%
\pgfpathlineto{\pgfqpoint{6.490518in}{1.073024in}}%
\pgfpathlineto{\pgfqpoint{6.491115in}{1.053453in}}%
\pgfpathlineto{\pgfqpoint{6.491711in}{1.076159in}}%
\pgfpathlineto{\pgfqpoint{6.492904in}{1.036267in}}%
\pgfpathlineto{\pgfqpoint{6.493500in}{1.040202in}}%
\pgfpathlineto{\pgfqpoint{6.494692in}{1.066511in}}%
\pgfpathlineto{\pgfqpoint{6.495289in}{1.058644in}}%
\pgfpathlineto{\pgfqpoint{6.495885in}{1.043288in}}%
\pgfpathlineto{\pgfqpoint{6.496481in}{1.054792in}}%
\pgfpathlineto{\pgfqpoint{6.497078in}{1.043842in}}%
\pgfpathlineto{\pgfqpoint{6.497674in}{1.047817in}}%
\pgfpathlineto{\pgfqpoint{6.498270in}{1.047316in}}%
\pgfpathlineto{\pgfqpoint{6.498866in}{1.103543in}}%
\pgfpathlineto{\pgfqpoint{6.499463in}{1.071241in}}%
\pgfpathlineto{\pgfqpoint{6.500059in}{1.105112in}}%
\pgfpathlineto{\pgfqpoint{6.500655in}{1.056092in}}%
\pgfpathlineto{\pgfqpoint{6.501252in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{6.502444in}{1.051663in}}%
\pgfpathlineto{\pgfqpoint{6.503637in}{1.049141in}}%
\pgfpathlineto{\pgfqpoint{6.504233in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{6.504829in}{1.064577in}}%
\pgfpathlineto{\pgfqpoint{6.505426in}{1.059521in}}%
\pgfpathlineto{\pgfqpoint{6.506618in}{1.096419in}}%
\pgfpathlineto{\pgfqpoint{6.507214in}{1.050152in}}%
\pgfpathlineto{\pgfqpoint{6.507811in}{1.053964in}}%
\pgfpathlineto{\pgfqpoint{6.510196in}{1.042813in}}%
\pgfpathlineto{\pgfqpoint{6.512581in}{1.062866in}}%
\pgfpathlineto{\pgfqpoint{6.513177in}{1.120478in}}%
\pgfpathlineto{\pgfqpoint{6.514370in}{1.047451in}}%
\pgfpathlineto{\pgfqpoint{6.514966in}{1.091265in}}%
\pgfpathlineto{\pgfqpoint{6.515562in}{1.065327in}}%
\pgfpathlineto{\pgfqpoint{6.516159in}{1.052816in}}%
\pgfpathlineto{\pgfqpoint{6.516755in}{1.068087in}}%
\pgfpathlineto{\pgfqpoint{6.518544in}{1.048932in}}%
\pgfpathlineto{\pgfqpoint{6.519140in}{1.039320in}}%
\pgfpathlineto{\pgfqpoint{6.519736in}{1.069333in}}%
\pgfpathlineto{\pgfqpoint{6.520333in}{1.049931in}}%
\pgfpathlineto{\pgfqpoint{6.520929in}{1.057195in}}%
\pgfpathlineto{\pgfqpoint{6.522122in}{1.042556in}}%
\pgfpathlineto{\pgfqpoint{6.525103in}{1.059179in}}%
\pgfpathlineto{\pgfqpoint{6.526296in}{1.050995in}}%
\pgfpathlineto{\pgfqpoint{6.526892in}{1.070111in}}%
\pgfpathlineto{\pgfqpoint{6.528681in}{1.039688in}}%
\pgfpathlineto{\pgfqpoint{6.529873in}{1.065300in}}%
\pgfpathlineto{\pgfqpoint{6.531066in}{1.049213in}}%
\pgfpathlineto{\pgfqpoint{6.531662in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{6.532258in}{1.065383in}}%
\pgfpathlineto{\pgfqpoint{6.532855in}{1.061913in}}%
\pgfpathlineto{\pgfqpoint{6.533451in}{1.072892in}}%
\pgfpathlineto{\pgfqpoint{6.534047in}{1.064443in}}%
\pgfpathlineto{\pgfqpoint{6.534644in}{1.064577in}}%
\pgfpathlineto{\pgfqpoint{6.535836in}{1.058739in}}%
\pgfpathlineto{\pgfqpoint{6.536432in}{1.051658in}}%
\pgfpathlineto{\pgfqpoint{6.538818in}{1.108224in}}%
\pgfpathlineto{\pgfqpoint{6.539414in}{1.042991in}}%
\pgfpathlineto{\pgfqpoint{6.540010in}{1.046843in}}%
\pgfpathlineto{\pgfqpoint{6.541799in}{1.076286in}}%
\pgfpathlineto{\pgfqpoint{6.542395in}{1.102699in}}%
\pgfpathlineto{\pgfqpoint{6.544184in}{1.051472in}}%
\pgfpathlineto{\pgfqpoint{6.545377in}{1.058298in}}%
\pgfpathlineto{\pgfqpoint{6.545973in}{1.055575in}}%
\pgfpathlineto{\pgfqpoint{6.546569in}{1.049963in}}%
\pgfpathlineto{\pgfqpoint{6.547166in}{1.050322in}}%
\pgfpathlineto{\pgfqpoint{6.547762in}{1.064150in}}%
\pgfpathlineto{\pgfqpoint{6.548954in}{1.043034in}}%
\pgfpathlineto{\pgfqpoint{6.550147in}{1.067832in}}%
\pgfpathlineto{\pgfqpoint{6.551340in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{6.552532in}{1.081162in}}%
\pgfpathlineto{\pgfqpoint{6.553128in}{1.073209in}}%
\pgfpathlineto{\pgfqpoint{6.553725in}{1.059789in}}%
\pgfpathlineto{\pgfqpoint{6.554917in}{1.113848in}}%
\pgfpathlineto{\pgfqpoint{6.556706in}{1.051454in}}%
\pgfpathlineto{\pgfqpoint{6.557302in}{1.055380in}}%
\pgfpathlineto{\pgfqpoint{6.557899in}{1.045727in}}%
\pgfpathlineto{\pgfqpoint{6.559688in}{1.088908in}}%
\pgfpathlineto{\pgfqpoint{6.560284in}{1.073720in}}%
\pgfpathlineto{\pgfqpoint{6.560880in}{1.088195in}}%
\pgfpathlineto{\pgfqpoint{6.562669in}{1.039771in}}%
\pgfpathlineto{\pgfqpoint{6.565054in}{1.061972in}}%
\pgfpathlineto{\pgfqpoint{6.565650in}{1.043095in}}%
\pgfpathlineto{\pgfqpoint{6.566247in}{1.062835in}}%
\pgfpathlineto{\pgfqpoint{6.566843in}{1.059216in}}%
\pgfpathlineto{\pgfqpoint{6.567439in}{1.055328in}}%
\pgfpathlineto{\pgfqpoint{6.568036in}{1.084200in}}%
\pgfpathlineto{\pgfqpoint{6.568632in}{1.072160in}}%
\pgfpathlineto{\pgfqpoint{6.569228in}{1.064334in}}%
\pgfpathlineto{\pgfqpoint{6.569824in}{1.087309in}}%
\pgfpathlineto{\pgfqpoint{6.570421in}{1.064165in}}%
\pgfpathlineto{\pgfqpoint{6.571017in}{1.103277in}}%
\pgfpathlineto{\pgfqpoint{6.572806in}{1.048055in}}%
\pgfpathlineto{\pgfqpoint{6.573402in}{1.040036in}}%
\pgfpathlineto{\pgfqpoint{6.573998in}{1.045554in}}%
\pgfpathlineto{\pgfqpoint{6.574595in}{1.060042in}}%
\pgfpathlineto{\pgfqpoint{6.575191in}{1.052998in}}%
\pgfpathlineto{\pgfqpoint{6.575787in}{1.047558in}}%
\pgfpathlineto{\pgfqpoint{6.576384in}{1.056104in}}%
\pgfpathlineto{\pgfqpoint{6.576980in}{1.055111in}}%
\pgfpathlineto{\pgfqpoint{6.577576in}{1.049456in}}%
\pgfpathlineto{\pgfqpoint{6.578172in}{1.062382in}}%
\pgfpathlineto{\pgfqpoint{6.578769in}{1.054612in}}%
\pgfpathlineto{\pgfqpoint{6.579365in}{1.042725in}}%
\pgfpathlineto{\pgfqpoint{6.579961in}{1.063935in}}%
\pgfpathlineto{\pgfqpoint{6.580558in}{1.047199in}}%
\pgfpathlineto{\pgfqpoint{6.581750in}{1.055997in}}%
\pgfpathlineto{\pgfqpoint{6.582346in}{1.075735in}}%
\pgfpathlineto{\pgfqpoint{6.582943in}{1.062745in}}%
\pgfpathlineto{\pgfqpoint{6.583539in}{1.062385in}}%
\pgfpathlineto{\pgfqpoint{6.584732in}{1.052869in}}%
\pgfpathlineto{\pgfqpoint{6.586520in}{1.068784in}}%
\pgfpathlineto{\pgfqpoint{6.587117in}{1.051211in}}%
\pgfpathlineto{\pgfqpoint{6.587713in}{1.053693in}}%
\pgfpathlineto{\pgfqpoint{6.588906in}{1.074765in}}%
\pgfpathlineto{\pgfqpoint{6.590694in}{1.048872in}}%
\pgfpathlineto{\pgfqpoint{6.591291in}{1.048980in}}%
\pgfpathlineto{\pgfqpoint{6.592483in}{1.064976in}}%
\pgfpathlineto{\pgfqpoint{6.593080in}{1.048547in}}%
\pgfpathlineto{\pgfqpoint{6.594272in}{1.066817in}}%
\pgfpathlineto{\pgfqpoint{6.595465in}{1.051656in}}%
\pgfpathlineto{\pgfqpoint{6.596061in}{1.056784in}}%
\pgfpathlineto{\pgfqpoint{6.596657in}{1.070297in}}%
\pgfpathlineto{\pgfqpoint{6.597254in}{1.050728in}}%
\pgfpathlineto{\pgfqpoint{6.597850in}{1.073794in}}%
\pgfpathlineto{\pgfqpoint{6.598446in}{1.056010in}}%
\pgfpathlineto{\pgfqpoint{6.599042in}{1.072441in}}%
\pgfpathlineto{\pgfqpoint{6.599639in}{1.072084in}}%
\pgfpathlineto{\pgfqpoint{6.601428in}{1.051528in}}%
\pgfpathlineto{\pgfqpoint{6.602024in}{1.073432in}}%
\pgfpathlineto{\pgfqpoint{6.602620in}{1.055554in}}%
\pgfpathlineto{\pgfqpoint{6.603216in}{1.049600in}}%
\pgfpathlineto{\pgfqpoint{6.603813in}{1.080620in}}%
\pgfpathlineto{\pgfqpoint{6.604409in}{1.054948in}}%
\pgfpathlineto{\pgfqpoint{6.605005in}{1.072380in}}%
\pgfpathlineto{\pgfqpoint{6.605602in}{1.071954in}}%
\pgfpathlineto{\pgfqpoint{6.606198in}{1.052023in}}%
\pgfpathlineto{\pgfqpoint{6.606794in}{1.059123in}}%
\pgfpathlineto{\pgfqpoint{6.607390in}{1.057952in}}%
\pgfpathlineto{\pgfqpoint{6.608583in}{1.047938in}}%
\pgfpathlineto{\pgfqpoint{6.609179in}{1.065264in}}%
\pgfpathlineto{\pgfqpoint{6.609776in}{1.058695in}}%
\pgfpathlineto{\pgfqpoint{6.610372in}{1.059145in}}%
\pgfpathlineto{\pgfqpoint{6.611564in}{1.054751in}}%
\pgfpathlineto{\pgfqpoint{6.612161in}{1.055745in}}%
\pgfpathlineto{\pgfqpoint{6.613353in}{1.046943in}}%
\pgfpathlineto{\pgfqpoint{6.613950in}{1.048472in}}%
\pgfpathlineto{\pgfqpoint{6.614546in}{1.050827in}}%
\pgfpathlineto{\pgfqpoint{6.615738in}{1.064884in}}%
\pgfpathlineto{\pgfqpoint{6.616335in}{1.053116in}}%
\pgfpathlineto{\pgfqpoint{6.616931in}{1.061351in}}%
\pgfpathlineto{\pgfqpoint{6.617527in}{1.067109in}}%
\pgfpathlineto{\pgfqpoint{6.618124in}{1.048281in}}%
\pgfpathlineto{\pgfqpoint{6.618720in}{1.061005in}}%
\pgfpathlineto{\pgfqpoint{6.619316in}{1.092015in}}%
\pgfpathlineto{\pgfqpoint{6.619912in}{1.067667in}}%
\pgfpathlineto{\pgfqpoint{6.622298in}{1.045968in}}%
\pgfpathlineto{\pgfqpoint{6.623490in}{1.070894in}}%
\pgfpathlineto{\pgfqpoint{6.624086in}{1.066867in}}%
\pgfpathlineto{\pgfqpoint{6.624683in}{1.053128in}}%
\pgfpathlineto{\pgfqpoint{6.625279in}{1.079381in}}%
\pgfpathlineto{\pgfqpoint{6.626472in}{1.052767in}}%
\pgfpathlineto{\pgfqpoint{6.627664in}{1.055739in}}%
\pgfpathlineto{\pgfqpoint{6.628260in}{1.055083in}}%
\pgfpathlineto{\pgfqpoint{6.628857in}{1.072354in}}%
\pgfpathlineto{\pgfqpoint{6.629453in}{1.037594in}}%
\pgfpathlineto{\pgfqpoint{6.630049in}{1.038849in}}%
\pgfpathlineto{\pgfqpoint{6.630646in}{1.042215in}}%
\pgfpathlineto{\pgfqpoint{6.633031in}{1.073403in}}%
\pgfpathlineto{\pgfqpoint{6.634820in}{1.036287in}}%
\pgfpathlineto{\pgfqpoint{6.635416in}{1.059006in}}%
\pgfpathlineto{\pgfqpoint{6.636012in}{1.048910in}}%
\pgfpathlineto{\pgfqpoint{6.636608in}{1.051102in}}%
\pgfpathlineto{\pgfqpoint{6.638993in}{1.080134in}}%
\pgfpathlineto{\pgfqpoint{6.639590in}{1.050211in}}%
\pgfpathlineto{\pgfqpoint{6.640186in}{1.063312in}}%
\pgfpathlineto{\pgfqpoint{6.641379in}{1.047520in}}%
\pgfpathlineto{\pgfqpoint{6.641975in}{1.057559in}}%
\pgfpathlineto{\pgfqpoint{6.642571in}{1.048315in}}%
\pgfpathlineto{\pgfqpoint{6.643167in}{1.049049in}}%
\pgfpathlineto{\pgfqpoint{6.643764in}{1.073027in}}%
\pgfpathlineto{\pgfqpoint{6.644956in}{1.044607in}}%
\pgfpathlineto{\pgfqpoint{6.646745in}{1.069400in}}%
\pgfpathlineto{\pgfqpoint{6.648534in}{1.042648in}}%
\pgfpathlineto{\pgfqpoint{6.649130in}{1.048284in}}%
\pgfpathlineto{\pgfqpoint{6.649727in}{1.057307in}}%
\pgfpathlineto{\pgfqpoint{6.650323in}{1.053563in}}%
\pgfpathlineto{\pgfqpoint{6.650919in}{1.049161in}}%
\pgfpathlineto{\pgfqpoint{6.652112in}{1.060200in}}%
\pgfpathlineto{\pgfqpoint{6.652708in}{1.043757in}}%
\pgfpathlineto{\pgfqpoint{6.653304in}{1.074377in}}%
\pgfpathlineto{\pgfqpoint{6.653901in}{1.059360in}}%
\pgfpathlineto{\pgfqpoint{6.654497in}{1.066913in}}%
\pgfpathlineto{\pgfqpoint{6.655093in}{1.042574in}}%
\pgfpathlineto{\pgfqpoint{6.655689in}{1.048341in}}%
\pgfpathlineto{\pgfqpoint{6.656286in}{1.040099in}}%
\pgfpathlineto{\pgfqpoint{6.656882in}{1.042655in}}%
\pgfpathlineto{\pgfqpoint{6.657478in}{1.047151in}}%
\pgfpathlineto{\pgfqpoint{6.659267in}{1.073194in}}%
\pgfpathlineto{\pgfqpoint{6.659863in}{1.072910in}}%
\pgfpathlineto{\pgfqpoint{6.661056in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{6.661652in}{1.051543in}}%
\pgfpathlineto{\pgfqpoint{6.662845in}{1.072373in}}%
\pgfpathlineto{\pgfqpoint{6.663441in}{1.056112in}}%
\pgfpathlineto{\pgfqpoint{6.664037in}{1.077476in}}%
\pgfpathlineto{\pgfqpoint{6.664634in}{1.065933in}}%
\pgfpathlineto{\pgfqpoint{6.665230in}{1.063988in}}%
\pgfpathlineto{\pgfqpoint{6.665826in}{1.054279in}}%
\pgfpathlineto{\pgfqpoint{6.667019in}{1.074822in}}%
\pgfpathlineto{\pgfqpoint{6.667615in}{1.049346in}}%
\pgfpathlineto{\pgfqpoint{6.668211in}{1.052531in}}%
\pgfpathlineto{\pgfqpoint{6.668808in}{1.053322in}}%
\pgfpathlineto{\pgfqpoint{6.670597in}{1.044018in}}%
\pgfpathlineto{\pgfqpoint{6.671193in}{1.131322in}}%
\pgfpathlineto{\pgfqpoint{6.671789in}{1.064117in}}%
\pgfpathlineto{\pgfqpoint{6.672385in}{1.080330in}}%
\pgfpathlineto{\pgfqpoint{6.673578in}{1.047599in}}%
\pgfpathlineto{\pgfqpoint{6.674174in}{1.053649in}}%
\pgfpathlineto{\pgfqpoint{6.675963in}{1.044597in}}%
\pgfpathlineto{\pgfqpoint{6.676559in}{1.044317in}}%
\pgfpathlineto{\pgfqpoint{6.678348in}{1.071730in}}%
\pgfpathlineto{\pgfqpoint{6.678945in}{1.060786in}}%
\pgfpathlineto{\pgfqpoint{6.679541in}{1.070639in}}%
\pgfpathlineto{\pgfqpoint{6.680733in}{1.045807in}}%
\pgfpathlineto{\pgfqpoint{6.681330in}{1.063343in}}%
\pgfpathlineto{\pgfqpoint{6.681926in}{1.058786in}}%
\pgfpathlineto{\pgfqpoint{6.682522in}{1.061717in}}%
\pgfpathlineto{\pgfqpoint{6.683119in}{1.059727in}}%
\pgfpathlineto{\pgfqpoint{6.684311in}{1.056352in}}%
\pgfpathlineto{\pgfqpoint{6.684907in}{1.044583in}}%
\pgfpathlineto{\pgfqpoint{6.685504in}{1.059417in}}%
\pgfpathlineto{\pgfqpoint{6.686100in}{1.038471in}}%
\pgfpathlineto{\pgfqpoint{6.686696in}{1.052206in}}%
\pgfpathlineto{\pgfqpoint{6.687293in}{1.040037in}}%
\pgfpathlineto{\pgfqpoint{6.687889in}{1.047029in}}%
\pgfpathlineto{\pgfqpoint{6.688485in}{1.056287in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{1.045362in}}%
\pgfpathlineto{\pgfqpoint{6.690870in}{1.046641in}}%
\pgfpathlineto{\pgfqpoint{6.691467in}{1.106905in}}%
\pgfpathlineto{\pgfqpoint{6.692063in}{1.062258in}}%
\pgfpathlineto{\pgfqpoint{6.692659in}{1.052120in}}%
\pgfpathlineto{\pgfqpoint{6.693255in}{1.064206in}}%
\pgfpathlineto{\pgfqpoint{6.693852in}{1.062723in}}%
\pgfpathlineto{\pgfqpoint{6.694448in}{1.042580in}}%
\pgfpathlineto{\pgfqpoint{6.695044in}{1.078205in}}%
\pgfpathlineto{\pgfqpoint{6.695641in}{1.046831in}}%
\pgfpathlineto{\pgfqpoint{6.696237in}{1.058441in}}%
\pgfpathlineto{\pgfqpoint{6.696833in}{1.053123in}}%
\pgfpathlineto{\pgfqpoint{6.697429in}{1.061847in}}%
\pgfpathlineto{\pgfqpoint{6.698026in}{1.056310in}}%
\pgfpathlineto{\pgfqpoint{6.702200in}{1.087974in}}%
\pgfpathlineto{\pgfqpoint{6.702796in}{1.062950in}}%
\pgfpathlineto{\pgfqpoint{6.703392in}{1.077256in}}%
\pgfpathlineto{\pgfqpoint{6.705181in}{1.043774in}}%
\pgfpathlineto{\pgfqpoint{6.706970in}{1.072436in}}%
\pgfpathlineto{\pgfqpoint{6.708163in}{1.039467in}}%
\pgfpathlineto{\pgfqpoint{6.708759in}{1.049051in}}%
\pgfpathlineto{\pgfqpoint{6.709355in}{1.041914in}}%
\pgfpathlineto{\pgfqpoint{6.712337in}{1.085995in}}%
\pgfpathlineto{\pgfqpoint{6.714125in}{1.056555in}}%
\pgfpathlineto{\pgfqpoint{6.714722in}{1.051763in}}%
\pgfpathlineto{\pgfqpoint{6.715318in}{1.072771in}}%
\pgfpathlineto{\pgfqpoint{6.715914in}{1.062992in}}%
\pgfpathlineto{\pgfqpoint{6.717107in}{1.078974in}}%
\pgfpathlineto{\pgfqpoint{6.717703in}{1.059373in}}%
\pgfpathlineto{\pgfqpoint{6.718299in}{1.077876in}}%
\pgfpathlineto{\pgfqpoint{6.718896in}{1.040283in}}%
\pgfpathlineto{\pgfqpoint{6.719492in}{1.047356in}}%
\pgfpathlineto{\pgfqpoint{6.720088in}{1.049883in}}%
\pgfpathlineto{\pgfqpoint{6.720685in}{1.039977in}}%
\pgfpathlineto{\pgfqpoint{6.721281in}{1.051741in}}%
\pgfpathlineto{\pgfqpoint{6.721877in}{1.050790in}}%
\pgfpathlineto{\pgfqpoint{6.722473in}{1.046796in}}%
\pgfpathlineto{\pgfqpoint{6.723666in}{1.060349in}}%
\pgfpathlineto{\pgfqpoint{6.724262in}{1.051707in}}%
\pgfpathlineto{\pgfqpoint{6.724859in}{1.051989in}}%
\pgfpathlineto{\pgfqpoint{6.726051in}{1.070379in}}%
\pgfpathlineto{\pgfqpoint{6.726647in}{1.057380in}}%
\pgfpathlineto{\pgfqpoint{6.727244in}{1.068633in}}%
\pgfpathlineto{\pgfqpoint{6.727840in}{1.056099in}}%
\pgfpathlineto{\pgfqpoint{6.728436in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{6.729033in}{1.072679in}}%
\pgfpathlineto{\pgfqpoint{6.729629in}{1.065078in}}%
\pgfpathlineto{\pgfqpoint{6.730225in}{1.066200in}}%
\pgfpathlineto{\pgfqpoint{6.730821in}{1.085038in}}%
\pgfpathlineto{\pgfqpoint{6.732014in}{1.045509in}}%
\pgfpathlineto{\pgfqpoint{6.732610in}{1.052466in}}%
\pgfpathlineto{\pgfqpoint{6.733207in}{1.044889in}}%
\pgfpathlineto{\pgfqpoint{6.734995in}{1.079304in}}%
\pgfpathlineto{\pgfqpoint{6.735592in}{1.095822in}}%
\pgfpathlineto{\pgfqpoint{6.737381in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{6.738573in}{1.060324in}}%
\pgfpathlineto{\pgfqpoint{6.739169in}{1.037800in}}%
\pgfpathlineto{\pgfqpoint{6.739766in}{1.048252in}}%
\pgfpathlineto{\pgfqpoint{6.741555in}{1.086965in}}%
\pgfpathlineto{\pgfqpoint{6.742151in}{1.087016in}}%
\pgfpathlineto{\pgfqpoint{6.742747in}{1.051060in}}%
\pgfpathlineto{\pgfqpoint{6.743343in}{1.053610in}}%
\pgfpathlineto{\pgfqpoint{6.744536in}{1.055397in}}%
\pgfpathlineto{\pgfqpoint{6.745132in}{1.048433in}}%
\pgfpathlineto{\pgfqpoint{6.745729in}{1.076964in}}%
\pgfpathlineto{\pgfqpoint{6.746325in}{1.055289in}}%
\pgfpathlineto{\pgfqpoint{6.748114in}{1.043057in}}%
\pgfpathlineto{\pgfqpoint{6.748710in}{1.067966in}}%
\pgfpathlineto{\pgfqpoint{6.749306in}{1.049151in}}%
\pgfpathlineto{\pgfqpoint{6.749903in}{1.048828in}}%
\pgfpathlineto{\pgfqpoint{6.751095in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{6.751691in}{1.050610in}}%
\pgfpathlineto{\pgfqpoint{6.752288in}{1.071480in}}%
\pgfpathlineto{\pgfqpoint{6.752884in}{1.044502in}}%
\pgfpathlineto{\pgfqpoint{6.753480in}{1.049472in}}%
\pgfpathlineto{\pgfqpoint{6.754077in}{1.047756in}}%
\pgfpathlineto{\pgfqpoint{6.754673in}{1.050437in}}%
\pgfpathlineto{\pgfqpoint{6.755269in}{1.090629in}}%
\pgfpathlineto{\pgfqpoint{6.755865in}{1.081424in}}%
\pgfpathlineto{\pgfqpoint{6.756462in}{1.050908in}}%
\pgfpathlineto{\pgfqpoint{6.757058in}{1.087772in}}%
\pgfpathlineto{\pgfqpoint{6.757654in}{1.050348in}}%
\pgfpathlineto{\pgfqpoint{6.758251in}{1.077115in}}%
\pgfpathlineto{\pgfqpoint{6.758847in}{1.057692in}}%
\pgfpathlineto{\pgfqpoint{6.759443in}{1.063017in}}%
\pgfpathlineto{\pgfqpoint{6.760039in}{1.055715in}}%
\pgfpathlineto{\pgfqpoint{6.760636in}{1.073025in}}%
\pgfpathlineto{\pgfqpoint{6.761232in}{1.065902in}}%
\pgfpathlineto{\pgfqpoint{6.763021in}{1.050443in}}%
\pgfpathlineto{\pgfqpoint{6.764213in}{1.049974in}}%
\pgfpathlineto{\pgfqpoint{6.764810in}{1.039215in}}%
\pgfpathlineto{\pgfqpoint{6.766599in}{1.075137in}}%
\pgfpathlineto{\pgfqpoint{6.767195in}{1.073388in}}%
\pgfpathlineto{\pgfqpoint{6.769580in}{1.046581in}}%
\pgfpathlineto{\pgfqpoint{6.771369in}{1.064816in}}%
\pgfpathlineto{\pgfqpoint{6.771965in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{6.773158in}{1.048861in}}%
\pgfpathlineto{\pgfqpoint{6.773754in}{1.042866in}}%
\pgfpathlineto{\pgfqpoint{6.774350in}{1.047478in}}%
\pgfpathlineto{\pgfqpoint{6.774947in}{1.048505in}}%
\pgfpathlineto{\pgfqpoint{6.775543in}{1.054437in}}%
\pgfpathlineto{\pgfqpoint{6.776139in}{1.048648in}}%
\pgfpathlineto{\pgfqpoint{6.776735in}{1.056425in}}%
\pgfpathlineto{\pgfqpoint{6.777332in}{1.045514in}}%
\pgfpathlineto{\pgfqpoint{6.777928in}{1.053655in}}%
\pgfpathlineto{\pgfqpoint{6.778524in}{1.050961in}}%
\pgfpathlineto{\pgfqpoint{6.779717in}{1.067129in}}%
\pgfpathlineto{\pgfqpoint{6.780313in}{1.041171in}}%
\pgfpathlineto{\pgfqpoint{6.780909in}{1.050782in}}%
\pgfpathlineto{\pgfqpoint{6.782102in}{1.076847in}}%
\pgfpathlineto{\pgfqpoint{6.783295in}{1.052917in}}%
\pgfpathlineto{\pgfqpoint{6.783891in}{1.054305in}}%
\pgfpathlineto{\pgfqpoint{6.784487in}{1.092770in}}%
\pgfpathlineto{\pgfqpoint{6.785083in}{1.077950in}}%
\pgfpathlineto{\pgfqpoint{6.786276in}{1.058268in}}%
\pgfpathlineto{\pgfqpoint{6.788065in}{1.105878in}}%
\pgfpathlineto{\pgfqpoint{6.789854in}{1.046950in}}%
\pgfpathlineto{\pgfqpoint{6.790450in}{1.052993in}}%
\pgfpathlineto{\pgfqpoint{6.792835in}{1.131742in}}%
\pgfpathlineto{\pgfqpoint{6.794028in}{1.043051in}}%
\pgfpathlineto{\pgfqpoint{6.794624in}{1.041845in}}%
\pgfpathlineto{\pgfqpoint{6.795817in}{1.046474in}}%
\pgfpathlineto{\pgfqpoint{6.796413in}{1.046137in}}%
\pgfpathlineto{\pgfqpoint{6.797605in}{1.063436in}}%
\pgfpathlineto{\pgfqpoint{6.798202in}{1.061561in}}%
\pgfpathlineto{\pgfqpoint{6.798798in}{1.065118in}}%
\pgfpathlineto{\pgfqpoint{6.801779in}{1.040767in}}%
\pgfpathlineto{\pgfqpoint{6.802376in}{1.058524in}}%
\pgfpathlineto{\pgfqpoint{6.802972in}{1.055322in}}%
\pgfpathlineto{\pgfqpoint{6.803568in}{1.054827in}}%
\pgfpathlineto{\pgfqpoint{6.804165in}{1.044339in}}%
\pgfpathlineto{\pgfqpoint{6.804761in}{1.052411in}}%
\pgfpathlineto{\pgfqpoint{6.805357in}{1.044688in}}%
\pgfpathlineto{\pgfqpoint{6.805953in}{1.045410in}}%
\pgfpathlineto{\pgfqpoint{6.806550in}{1.049122in}}%
\pgfpathlineto{\pgfqpoint{6.807146in}{1.069475in}}%
\pgfpathlineto{\pgfqpoint{6.807742in}{1.058526in}}%
\pgfpathlineto{\pgfqpoint{6.808339in}{1.040128in}}%
\pgfpathlineto{\pgfqpoint{6.808935in}{1.059957in}}%
\pgfpathlineto{\pgfqpoint{6.810127in}{1.039445in}}%
\pgfpathlineto{\pgfqpoint{6.810724in}{1.041801in}}%
\pgfpathlineto{\pgfqpoint{6.811320in}{1.066232in}}%
\pgfpathlineto{\pgfqpoint{6.811916in}{1.054265in}}%
\pgfpathlineto{\pgfqpoint{6.812512in}{1.059404in}}%
\pgfpathlineto{\pgfqpoint{6.813109in}{1.100521in}}%
\pgfpathlineto{\pgfqpoint{6.813705in}{1.065990in}}%
\pgfpathlineto{\pgfqpoint{6.814301in}{1.083387in}}%
\pgfpathlineto{\pgfqpoint{6.816090in}{1.049782in}}%
\pgfpathlineto{\pgfqpoint{6.817879in}{1.062646in}}%
\pgfpathlineto{\pgfqpoint{6.818475in}{1.039742in}}%
\pgfpathlineto{\pgfqpoint{6.819072in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{6.819668in}{1.063567in}}%
\pgfpathlineto{\pgfqpoint{6.820264in}{1.065303in}}%
\pgfpathlineto{\pgfqpoint{6.820860in}{1.049680in}}%
\pgfpathlineto{\pgfqpoint{6.821457in}{1.060458in}}%
\pgfpathlineto{\pgfqpoint{6.823246in}{1.046075in}}%
\pgfpathlineto{\pgfqpoint{6.823842in}{1.058484in}}%
\pgfpathlineto{\pgfqpoint{6.824438in}{1.103816in}}%
\pgfpathlineto{\pgfqpoint{6.825034in}{1.069620in}}%
\pgfpathlineto{\pgfqpoint{6.825631in}{1.069643in}}%
\pgfpathlineto{\pgfqpoint{6.826227in}{1.067396in}}%
\pgfpathlineto{\pgfqpoint{6.826823in}{1.074292in}}%
\pgfpathlineto{\pgfqpoint{6.827420in}{1.040125in}}%
\pgfpathlineto{\pgfqpoint{6.828016in}{1.068682in}}%
\pgfpathlineto{\pgfqpoint{6.828612in}{1.044723in}}%
\pgfpathlineto{\pgfqpoint{6.829208in}{1.052296in}}%
\pgfpathlineto{\pgfqpoint{6.830997in}{1.044690in}}%
\pgfpathlineto{\pgfqpoint{6.831594in}{1.075170in}}%
\pgfpathlineto{\pgfqpoint{6.832190in}{1.038454in}}%
\pgfpathlineto{\pgfqpoint{6.832786in}{1.056017in}}%
\pgfpathlineto{\pgfqpoint{6.833382in}{1.083696in}}%
\pgfpathlineto{\pgfqpoint{6.833979in}{1.063042in}}%
\pgfpathlineto{\pgfqpoint{6.834575in}{1.046596in}}%
\pgfpathlineto{\pgfqpoint{6.835171in}{1.062253in}}%
\pgfpathlineto{\pgfqpoint{6.836364in}{1.045509in}}%
\pgfpathlineto{\pgfqpoint{6.836960in}{1.060430in}}%
\pgfpathlineto{\pgfqpoint{6.837556in}{1.046504in}}%
\pgfpathlineto{\pgfqpoint{6.838153in}{1.053169in}}%
\pgfpathlineto{\pgfqpoint{6.838749in}{1.050365in}}%
\pgfpathlineto{\pgfqpoint{6.839942in}{1.089260in}}%
\pgfpathlineto{\pgfqpoint{6.840538in}{1.088343in}}%
\pgfpathlineto{\pgfqpoint{6.842923in}{1.048438in}}%
\pgfpathlineto{\pgfqpoint{6.843519in}{1.048252in}}%
\pgfpathlineto{\pgfqpoint{6.844116in}{1.050380in}}%
\pgfpathlineto{\pgfqpoint{6.844712in}{1.089637in}}%
\pgfpathlineto{\pgfqpoint{6.845308in}{1.057274in}}%
\pgfpathlineto{\pgfqpoint{6.845904in}{1.074356in}}%
\pgfpathlineto{\pgfqpoint{6.847097in}{1.049940in}}%
\pgfpathlineto{\pgfqpoint{6.848290in}{1.086013in}}%
\pgfpathlineto{\pgfqpoint{6.848886in}{1.080060in}}%
\pgfpathlineto{\pgfqpoint{6.849482in}{1.048603in}}%
\pgfpathlineto{\pgfqpoint{6.850078in}{1.085529in}}%
\pgfpathlineto{\pgfqpoint{6.850675in}{1.069239in}}%
\pgfpathlineto{\pgfqpoint{6.851867in}{1.104264in}}%
\pgfpathlineto{\pgfqpoint{6.852464in}{1.088869in}}%
\pgfpathlineto{\pgfqpoint{6.854252in}{1.057517in}}%
\pgfpathlineto{\pgfqpoint{6.855445in}{1.074201in}}%
\pgfpathlineto{\pgfqpoint{6.856041in}{1.043806in}}%
\pgfpathlineto{\pgfqpoint{6.856638in}{1.060664in}}%
\pgfpathlineto{\pgfqpoint{6.857234in}{1.072592in}}%
\pgfpathlineto{\pgfqpoint{6.857830in}{1.063374in}}%
\pgfpathlineto{\pgfqpoint{6.859023in}{1.047847in}}%
\pgfpathlineto{\pgfqpoint{6.860215in}{1.072041in}}%
\pgfpathlineto{\pgfqpoint{6.860812in}{1.052197in}}%
\pgfpathlineto{\pgfqpoint{6.861408in}{1.066183in}}%
\pgfpathlineto{\pgfqpoint{6.862004in}{1.051860in}}%
\pgfpathlineto{\pgfqpoint{6.862600in}{1.054094in}}%
\pgfpathlineto{\pgfqpoint{6.863197in}{1.055976in}}%
\pgfpathlineto{\pgfqpoint{6.863793in}{1.073034in}}%
\pgfpathlineto{\pgfqpoint{6.864389in}{1.071977in}}%
\pgfpathlineto{\pgfqpoint{6.864986in}{1.049129in}}%
\pgfpathlineto{\pgfqpoint{6.865582in}{1.052814in}}%
\pgfpathlineto{\pgfqpoint{6.866178in}{1.056093in}}%
\pgfpathlineto{\pgfqpoint{6.866774in}{1.048844in}}%
\pgfpathlineto{\pgfqpoint{6.867371in}{1.069437in}}%
\pgfpathlineto{\pgfqpoint{6.867967in}{1.063349in}}%
\pgfpathlineto{\pgfqpoint{6.868563in}{1.047928in}}%
\pgfpathlineto{\pgfqpoint{6.869160in}{1.050032in}}%
\pgfpathlineto{\pgfqpoint{6.870352in}{1.059460in}}%
\pgfpathlineto{\pgfqpoint{6.871545in}{1.090916in}}%
\pgfpathlineto{\pgfqpoint{6.872141in}{1.053440in}}%
\pgfpathlineto{\pgfqpoint{6.872737in}{1.060440in}}%
\pgfpathlineto{\pgfqpoint{6.873334in}{1.056980in}}%
\pgfpathlineto{\pgfqpoint{6.873930in}{1.060449in}}%
\pgfpathlineto{\pgfqpoint{6.874526in}{1.053278in}}%
\pgfpathlineto{\pgfqpoint{6.875122in}{1.056177in}}%
\pgfpathlineto{\pgfqpoint{6.875719in}{1.055476in}}%
\pgfpathlineto{\pgfqpoint{6.877508in}{1.042556in}}%
\pgfpathlineto{\pgfqpoint{6.878104in}{1.045494in}}%
\pgfpathlineto{\pgfqpoint{6.880489in}{1.090307in}}%
\pgfpathlineto{\pgfqpoint{6.881085in}{1.049718in}}%
\pgfpathlineto{\pgfqpoint{6.881682in}{1.051693in}}%
\pgfpathlineto{\pgfqpoint{6.882278in}{1.053413in}}%
\pgfpathlineto{\pgfqpoint{6.882874in}{1.047523in}}%
\pgfpathlineto{\pgfqpoint{6.883470in}{1.050429in}}%
\pgfpathlineto{\pgfqpoint{6.884067in}{1.048505in}}%
\pgfpathlineto{\pgfqpoint{6.884663in}{1.110590in}}%
\pgfpathlineto{\pgfqpoint{6.885259in}{1.101544in}}%
\pgfpathlineto{\pgfqpoint{6.886452in}{1.048695in}}%
\pgfpathlineto{\pgfqpoint{6.887048in}{1.063678in}}%
\pgfpathlineto{\pgfqpoint{6.887644in}{1.053689in}}%
\pgfpathlineto{\pgfqpoint{6.888241in}{1.061700in}}%
\pgfpathlineto{\pgfqpoint{6.888837in}{1.056456in}}%
\pgfpathlineto{\pgfqpoint{6.889433in}{1.058041in}}%
\pgfpathlineto{\pgfqpoint{6.890626in}{1.051152in}}%
\pgfpathlineto{\pgfqpoint{6.891818in}{1.052047in}}%
\pgfpathlineto{\pgfqpoint{6.892415in}{1.084971in}}%
\pgfpathlineto{\pgfqpoint{6.893011in}{1.046858in}}%
\pgfpathlineto{\pgfqpoint{6.893607in}{1.056460in}}%
\pgfpathlineto{\pgfqpoint{6.895396in}{1.124551in}}%
\pgfpathlineto{\pgfqpoint{6.897185in}{1.049446in}}%
\pgfpathlineto{\pgfqpoint{6.897781in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{6.898974in}{1.043667in}}%
\pgfpathlineto{\pgfqpoint{6.899570in}{1.048075in}}%
\pgfpathlineto{\pgfqpoint{6.900166in}{1.067770in}}%
\pgfpathlineto{\pgfqpoint{6.900763in}{1.044988in}}%
\pgfpathlineto{\pgfqpoint{6.901359in}{1.057370in}}%
\pgfpathlineto{\pgfqpoint{6.903148in}{1.050099in}}%
\pgfpathlineto{\pgfqpoint{6.903744in}{1.095343in}}%
\pgfpathlineto{\pgfqpoint{6.904340in}{1.060491in}}%
\pgfpathlineto{\pgfqpoint{6.904937in}{1.098403in}}%
\pgfpathlineto{\pgfqpoint{6.905533in}{1.075370in}}%
\pgfpathlineto{\pgfqpoint{6.906129in}{1.068799in}}%
\pgfpathlineto{\pgfqpoint{6.907322in}{1.091604in}}%
\pgfpathlineto{\pgfqpoint{6.907918in}{1.042860in}}%
\pgfpathlineto{\pgfqpoint{6.908514in}{1.060909in}}%
\pgfpathlineto{\pgfqpoint{6.909707in}{1.040572in}}%
\pgfpathlineto{\pgfqpoint{6.911496in}{1.069660in}}%
\pgfpathlineto{\pgfqpoint{6.912688in}{1.053205in}}%
\pgfpathlineto{\pgfqpoint{6.913285in}{1.063076in}}%
\pgfpathlineto{\pgfqpoint{6.913881in}{1.056520in}}%
\pgfpathlineto{\pgfqpoint{6.914477in}{1.050158in}}%
\pgfpathlineto{\pgfqpoint{6.915074in}{1.051153in}}%
\pgfpathlineto{\pgfqpoint{6.916266in}{1.083513in}}%
\pgfpathlineto{\pgfqpoint{6.916862in}{1.067843in}}%
\pgfpathlineto{\pgfqpoint{6.917459in}{1.085171in}}%
\pgfpathlineto{\pgfqpoint{6.918055in}{1.043955in}}%
\pgfpathlineto{\pgfqpoint{6.918651in}{1.058741in}}%
\pgfpathlineto{\pgfqpoint{6.919248in}{1.056090in}}%
\pgfpathlineto{\pgfqpoint{6.919844in}{1.080438in}}%
\pgfpathlineto{\pgfqpoint{6.920440in}{1.067755in}}%
\pgfpathlineto{\pgfqpoint{6.921036in}{1.054532in}}%
\pgfpathlineto{\pgfqpoint{6.922825in}{1.083092in}}%
\pgfpathlineto{\pgfqpoint{6.923422in}{1.086743in}}%
\pgfpathlineto{\pgfqpoint{6.924018in}{1.069302in}}%
\pgfpathlineto{\pgfqpoint{6.924614in}{1.090285in}}%
\pgfpathlineto{\pgfqpoint{6.925210in}{1.072815in}}%
\pgfpathlineto{\pgfqpoint{6.925807in}{1.059211in}}%
\pgfpathlineto{\pgfqpoint{6.926403in}{1.075318in}}%
\pgfpathlineto{\pgfqpoint{6.926999in}{1.073201in}}%
\pgfpathlineto{\pgfqpoint{6.927596in}{1.054102in}}%
\pgfpathlineto{\pgfqpoint{6.928192in}{1.072544in}}%
\pgfpathlineto{\pgfqpoint{6.928788in}{1.051868in}}%
\pgfpathlineto{\pgfqpoint{6.929384in}{1.084347in}}%
\pgfpathlineto{\pgfqpoint{6.929981in}{1.053201in}}%
\pgfpathlineto{\pgfqpoint{6.930577in}{1.063419in}}%
\pgfpathlineto{\pgfqpoint{6.931173in}{1.065139in}}%
\pgfpathlineto{\pgfqpoint{6.932366in}{1.055011in}}%
\pgfpathlineto{\pgfqpoint{6.933558in}{1.089316in}}%
\pgfpathlineto{\pgfqpoint{6.934155in}{1.069798in}}%
\pgfpathlineto{\pgfqpoint{6.934751in}{1.074335in}}%
\pgfpathlineto{\pgfqpoint{6.935347in}{1.068033in}}%
\pgfpathlineto{\pgfqpoint{6.935944in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{6.936540in}{1.088229in}}%
\pgfpathlineto{\pgfqpoint{6.937136in}{1.056216in}}%
\pgfpathlineto{\pgfqpoint{6.937732in}{1.060020in}}%
\pgfpathlineto{\pgfqpoint{6.938329in}{1.059193in}}%
\pgfpathlineto{\pgfqpoint{6.939521in}{1.044072in}}%
\pgfpathlineto{\pgfqpoint{6.940714in}{1.047801in}}%
\pgfpathlineto{\pgfqpoint{6.941310in}{1.054994in}}%
\pgfpathlineto{\pgfqpoint{6.941906in}{1.044057in}}%
\pgfpathlineto{\pgfqpoint{6.942503in}{1.054874in}}%
\pgfpathlineto{\pgfqpoint{6.943099in}{1.053531in}}%
\pgfpathlineto{\pgfqpoint{6.943695in}{1.049145in}}%
\pgfpathlineto{\pgfqpoint{6.944292in}{1.057122in}}%
\pgfpathlineto{\pgfqpoint{6.944888in}{1.048386in}}%
\pgfpathlineto{\pgfqpoint{6.945484in}{1.071991in}}%
\pgfpathlineto{\pgfqpoint{6.946080in}{1.049687in}}%
\pgfpathlineto{\pgfqpoint{6.946677in}{1.067676in}}%
\pgfpathlineto{\pgfqpoint{6.947869in}{1.056504in}}%
\pgfpathlineto{\pgfqpoint{6.948466in}{1.063937in}}%
\pgfpathlineto{\pgfqpoint{6.949062in}{1.057549in}}%
\pgfpathlineto{\pgfqpoint{6.949658in}{1.045421in}}%
\pgfpathlineto{\pgfqpoint{6.950254in}{1.098166in}}%
\pgfpathlineto{\pgfqpoint{6.951447in}{1.040991in}}%
\pgfpathlineto{\pgfqpoint{6.952043in}{1.050116in}}%
\pgfpathlineto{\pgfqpoint{6.952640in}{1.049695in}}%
\pgfpathlineto{\pgfqpoint{6.953236in}{1.044323in}}%
\pgfpathlineto{\pgfqpoint{6.953832in}{1.056108in}}%
\pgfpathlineto{\pgfqpoint{6.954428in}{1.124647in}}%
\pgfpathlineto{\pgfqpoint{6.956217in}{1.039085in}}%
\pgfpathlineto{\pgfqpoint{6.956814in}{1.067329in}}%
\pgfpathlineto{\pgfqpoint{6.957410in}{1.053742in}}%
\pgfpathlineto{\pgfqpoint{6.958006in}{1.049595in}}%
\pgfpathlineto{\pgfqpoint{6.960391in}{1.068108in}}%
\pgfpathlineto{\pgfqpoint{6.960988in}{1.063979in}}%
\pgfpathlineto{\pgfqpoint{6.961584in}{1.063209in}}%
\pgfpathlineto{\pgfqpoint{6.962180in}{1.072000in}}%
\pgfpathlineto{\pgfqpoint{6.962776in}{1.068729in}}%
\pgfpathlineto{\pgfqpoint{6.964565in}{1.045700in}}%
\pgfpathlineto{\pgfqpoint{6.966950in}{1.104553in}}%
\pgfpathlineto{\pgfqpoint{6.967547in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{6.968143in}{1.076231in}}%
\pgfpathlineto{\pgfqpoint{6.968739in}{1.079528in}}%
\pgfpathlineto{\pgfqpoint{6.969336in}{1.065256in}}%
\pgfpathlineto{\pgfqpoint{6.969932in}{1.083752in}}%
\pgfpathlineto{\pgfqpoint{6.970528in}{1.075680in}}%
\pgfpathlineto{\pgfqpoint{6.971124in}{1.078602in}}%
\pgfpathlineto{\pgfqpoint{6.971721in}{1.087159in}}%
\pgfpathlineto{\pgfqpoint{6.972913in}{1.054780in}}%
\pgfpathlineto{\pgfqpoint{6.973510in}{1.072409in}}%
\pgfpathlineto{\pgfqpoint{6.975298in}{1.042784in}}%
\pgfpathlineto{\pgfqpoint{6.977087in}{1.059935in}}%
\pgfpathlineto{\pgfqpoint{6.978876in}{1.044802in}}%
\pgfpathlineto{\pgfqpoint{6.979472in}{1.086089in}}%
\pgfpathlineto{\pgfqpoint{6.980069in}{1.061148in}}%
\pgfpathlineto{\pgfqpoint{6.980665in}{1.070582in}}%
\pgfpathlineto{\pgfqpoint{6.981261in}{1.108969in}}%
\pgfpathlineto{\pgfqpoint{6.983050in}{1.051902in}}%
\pgfpathlineto{\pgfqpoint{6.984243in}{1.063569in}}%
\pgfpathlineto{\pgfqpoint{6.984839in}{1.053465in}}%
\pgfpathlineto{\pgfqpoint{6.986628in}{1.082242in}}%
\pgfpathlineto{\pgfqpoint{6.987820in}{1.043514in}}%
\pgfpathlineto{\pgfqpoint{6.990205in}{1.073187in}}%
\pgfpathlineto{\pgfqpoint{6.990802in}{1.053904in}}%
\pgfpathlineto{\pgfqpoint{6.991398in}{1.061693in}}%
\pgfpathlineto{\pgfqpoint{6.991994in}{1.059624in}}%
\pgfpathlineto{\pgfqpoint{6.992591in}{1.068475in}}%
\pgfpathlineto{\pgfqpoint{6.993187in}{1.053096in}}%
\pgfpathlineto{\pgfqpoint{6.993783in}{1.068480in}}%
\pgfpathlineto{\pgfqpoint{6.994379in}{1.051536in}}%
\pgfpathlineto{\pgfqpoint{6.994976in}{1.060532in}}%
\pgfpathlineto{\pgfqpoint{6.995572in}{1.072207in}}%
\pgfpathlineto{\pgfqpoint{6.996168in}{1.069618in}}%
\pgfpathlineto{\pgfqpoint{6.996765in}{1.047606in}}%
\pgfpathlineto{\pgfqpoint{6.997361in}{1.065795in}}%
\pgfpathlineto{\pgfqpoint{6.997957in}{1.061955in}}%
\pgfpathlineto{\pgfqpoint{6.998553in}{1.092907in}}%
\pgfpathlineto{\pgfqpoint{6.999746in}{1.045570in}}%
\pgfpathlineto{\pgfqpoint{7.000342in}{1.076063in}}%
\pgfpathlineto{\pgfqpoint{7.000939in}{1.072970in}}%
\pgfpathlineto{\pgfqpoint{7.001535in}{1.074457in}}%
\pgfpathlineto{\pgfqpoint{7.002131in}{1.062487in}}%
\pgfpathlineto{\pgfqpoint{7.002727in}{1.079277in}}%
\pgfpathlineto{\pgfqpoint{7.003324in}{1.066370in}}%
\pgfpathlineto{\pgfqpoint{7.004516in}{1.055379in}}%
\pgfpathlineto{\pgfqpoint{7.005113in}{1.048167in}}%
\pgfpathlineto{\pgfqpoint{7.005709in}{1.095766in}}%
\pgfpathlineto{\pgfqpoint{7.006305in}{1.044736in}}%
\pgfpathlineto{\pgfqpoint{7.006901in}{1.052991in}}%
\pgfpathlineto{\pgfqpoint{7.008094in}{1.061370in}}%
\pgfpathlineto{\pgfqpoint{7.008690in}{1.056644in}}%
\pgfpathlineto{\pgfqpoint{7.009287in}{1.062308in}}%
\pgfpathlineto{\pgfqpoint{7.009883in}{1.058265in}}%
\pgfpathlineto{\pgfqpoint{7.010479in}{1.050835in}}%
\pgfpathlineto{\pgfqpoint{7.011075in}{1.078992in}}%
\pgfpathlineto{\pgfqpoint{7.011672in}{1.072641in}}%
\pgfpathlineto{\pgfqpoint{7.012864in}{1.064693in}}%
\pgfpathlineto{\pgfqpoint{7.014653in}{1.104057in}}%
\pgfpathlineto{\pgfqpoint{7.016442in}{1.044319in}}%
\pgfpathlineto{\pgfqpoint{7.017038in}{1.052956in}}%
\pgfpathlineto{\pgfqpoint{7.017635in}{1.047174in}}%
\pgfpathlineto{\pgfqpoint{7.018231in}{1.048492in}}%
\pgfpathlineto{\pgfqpoint{7.018827in}{1.061227in}}%
\pgfpathlineto{\pgfqpoint{7.019423in}{1.042267in}}%
\pgfpathlineto{\pgfqpoint{7.020020in}{1.044228in}}%
\pgfpathlineto{\pgfqpoint{7.020616in}{1.069156in}}%
\pgfpathlineto{\pgfqpoint{7.021212in}{1.066445in}}%
\pgfpathlineto{\pgfqpoint{7.022405in}{1.056743in}}%
\pgfpathlineto{\pgfqpoint{7.024194in}{1.073118in}}%
\pgfpathlineto{\pgfqpoint{7.024790in}{1.038822in}}%
\pgfpathlineto{\pgfqpoint{7.025386in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{7.025983in}{1.047276in}}%
\pgfpathlineto{\pgfqpoint{7.026579in}{1.044005in}}%
\pgfpathlineto{\pgfqpoint{7.027175in}{1.064864in}}%
\pgfpathlineto{\pgfqpoint{7.027771in}{1.062503in}}%
\pgfpathlineto{\pgfqpoint{7.028368in}{1.058693in}}%
\pgfpathlineto{\pgfqpoint{7.030753in}{1.111900in}}%
\pgfpathlineto{\pgfqpoint{7.031349in}{1.059044in}}%
\pgfpathlineto{\pgfqpoint{7.031945in}{1.061455in}}%
\pgfpathlineto{\pgfqpoint{7.032542in}{1.052665in}}%
\pgfpathlineto{\pgfqpoint{7.033138in}{1.057742in}}%
\pgfpathlineto{\pgfqpoint{7.034331in}{1.075197in}}%
\pgfpathlineto{\pgfqpoint{7.034927in}{1.057661in}}%
\pgfpathlineto{\pgfqpoint{7.035523in}{1.065598in}}%
\pgfpathlineto{\pgfqpoint{7.036119in}{1.061527in}}%
\pgfpathlineto{\pgfqpoint{7.037312in}{1.047377in}}%
\pgfpathlineto{\pgfqpoint{7.038505in}{1.065555in}}%
\pgfpathlineto{\pgfqpoint{7.039101in}{1.042571in}}%
\pgfpathlineto{\pgfqpoint{7.039697in}{1.056176in}}%
\pgfpathlineto{\pgfqpoint{7.040890in}{1.093847in}}%
\pgfpathlineto{\pgfqpoint{7.042679in}{1.050210in}}%
\pgfpathlineto{\pgfqpoint{7.043275in}{1.045779in}}%
\pgfpathlineto{\pgfqpoint{7.043871in}{1.048042in}}%
\pgfpathlineto{\pgfqpoint{7.044467in}{1.045576in}}%
\pgfpathlineto{\pgfqpoint{7.045064in}{1.047120in}}%
\pgfpathlineto{\pgfqpoint{7.045660in}{1.056695in}}%
\pgfpathlineto{\pgfqpoint{7.046256in}{1.040465in}}%
\pgfpathlineto{\pgfqpoint{7.046853in}{1.078012in}}%
\pgfpathlineto{\pgfqpoint{7.047449in}{1.055646in}}%
\pgfpathlineto{\pgfqpoint{7.048641in}{1.065297in}}%
\pgfpathlineto{\pgfqpoint{7.049238in}{1.059212in}}%
\pgfpathlineto{\pgfqpoint{7.049834in}{1.062420in}}%
\pgfpathlineto{\pgfqpoint{7.050430in}{1.092370in}}%
\pgfpathlineto{\pgfqpoint{7.051623in}{1.052374in}}%
\pgfpathlineto{\pgfqpoint{7.052219in}{1.055182in}}%
\pgfpathlineto{\pgfqpoint{7.052815in}{1.042623in}}%
\pgfpathlineto{\pgfqpoint{7.054604in}{1.071090in}}%
\pgfpathlineto{\pgfqpoint{7.055797in}{1.065446in}}%
\pgfpathlineto{\pgfqpoint{7.056393in}{1.046936in}}%
\pgfpathlineto{\pgfqpoint{7.056989in}{1.088811in}}%
\pgfpathlineto{\pgfqpoint{7.057586in}{1.065506in}}%
\pgfpathlineto{\pgfqpoint{7.058182in}{1.078185in}}%
\pgfpathlineto{\pgfqpoint{7.058778in}{1.072717in}}%
\pgfpathlineto{\pgfqpoint{7.059971in}{1.052024in}}%
\pgfpathlineto{\pgfqpoint{7.060567in}{1.054423in}}%
\pgfpathlineto{\pgfqpoint{7.061163in}{1.062170in}}%
\pgfpathlineto{\pgfqpoint{7.062952in}{1.042810in}}%
\pgfpathlineto{\pgfqpoint{7.063549in}{1.045806in}}%
\pgfpathlineto{\pgfqpoint{7.064741in}{1.074864in}}%
\pgfpathlineto{\pgfqpoint{7.065337in}{1.047064in}}%
\pgfpathlineto{\pgfqpoint{7.065934in}{1.052089in}}%
\pgfpathlineto{\pgfqpoint{7.066530in}{1.057820in}}%
\pgfpathlineto{\pgfqpoint{7.067126in}{1.049516in}}%
\pgfpathlineto{\pgfqpoint{7.067723in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{7.070108in}{1.138012in}}%
\pgfpathlineto{\pgfqpoint{7.071300in}{1.055122in}}%
\pgfpathlineto{\pgfqpoint{7.071897in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{7.072493in}{1.044822in}}%
\pgfpathlineto{\pgfqpoint{7.073089in}{1.050929in}}%
\pgfpathlineto{\pgfqpoint{7.073685in}{1.049926in}}%
\pgfpathlineto{\pgfqpoint{7.075474in}{1.057479in}}%
\pgfpathlineto{\pgfqpoint{7.076071in}{1.057711in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{1.051796in}}%
\pgfpathlineto{\pgfqpoint{7.077263in}{1.065431in}}%
\pgfpathlineto{\pgfqpoint{7.077859in}{1.044005in}}%
\pgfpathlineto{\pgfqpoint{7.078456in}{1.053897in}}%
\pgfpathlineto{\pgfqpoint{7.079052in}{1.051801in}}%
\pgfpathlineto{\pgfqpoint{7.079648in}{1.078252in}}%
\pgfpathlineto{\pgfqpoint{7.080245in}{1.065424in}}%
\pgfpathlineto{\pgfqpoint{7.082033in}{1.052235in}}%
\pgfpathlineto{\pgfqpoint{7.083226in}{1.066919in}}%
\pgfpathlineto{\pgfqpoint{7.083822in}{1.045254in}}%
\pgfpathlineto{\pgfqpoint{7.084419in}{1.071190in}}%
\pgfpathlineto{\pgfqpoint{7.085015in}{1.056601in}}%
\pgfpathlineto{\pgfqpoint{7.085611in}{1.047555in}}%
\pgfpathlineto{\pgfqpoint{7.086207in}{1.049970in}}%
\pgfpathlineto{\pgfqpoint{7.086804in}{1.060476in}}%
\pgfpathlineto{\pgfqpoint{7.087400in}{1.050092in}}%
\pgfpathlineto{\pgfqpoint{7.087996in}{1.054173in}}%
\pgfpathlineto{\pgfqpoint{7.088593in}{1.075618in}}%
\pgfpathlineto{\pgfqpoint{7.089189in}{1.059979in}}%
\pgfpathlineto{\pgfqpoint{7.089785in}{1.073509in}}%
\pgfpathlineto{\pgfqpoint{7.090381in}{1.068334in}}%
\pgfpathlineto{\pgfqpoint{7.090978in}{1.044561in}}%
\pgfpathlineto{\pgfqpoint{7.091574in}{1.051386in}}%
\pgfpathlineto{\pgfqpoint{7.092170in}{1.058257in}}%
\pgfpathlineto{\pgfqpoint{7.092767in}{1.050474in}}%
\pgfpathlineto{\pgfqpoint{7.093363in}{1.058952in}}%
\pgfpathlineto{\pgfqpoint{7.093959in}{1.051786in}}%
\pgfpathlineto{\pgfqpoint{7.094555in}{1.056417in}}%
\pgfpathlineto{\pgfqpoint{7.095152in}{1.040552in}}%
\pgfpathlineto{\pgfqpoint{7.095748in}{1.053053in}}%
\pgfpathlineto{\pgfqpoint{7.096344in}{1.045174in}}%
\pgfpathlineto{\pgfqpoint{7.096941in}{1.059013in}}%
\pgfpathlineto{\pgfqpoint{7.097537in}{1.048810in}}%
\pgfpathlineto{\pgfqpoint{7.098729in}{1.057674in}}%
\pgfpathlineto{\pgfqpoint{7.099326in}{1.106774in}}%
\pgfpathlineto{\pgfqpoint{7.099922in}{1.067738in}}%
\pgfpathlineto{\pgfqpoint{7.100518in}{1.073180in}}%
\pgfpathlineto{\pgfqpoint{7.101115in}{1.072275in}}%
\pgfpathlineto{\pgfqpoint{7.101711in}{1.047824in}}%
\pgfpathlineto{\pgfqpoint{7.102307in}{1.063836in}}%
\pgfpathlineto{\pgfqpoint{7.102903in}{1.056920in}}%
\pgfpathlineto{\pgfqpoint{7.103500in}{1.060159in}}%
\pgfpathlineto{\pgfqpoint{7.104096in}{1.057191in}}%
\pgfpathlineto{\pgfqpoint{7.105289in}{1.090669in}}%
\pgfpathlineto{\pgfqpoint{7.107674in}{1.051216in}}%
\pgfpathlineto{\pgfqpoint{7.108270in}{1.059874in}}%
\pgfpathlineto{\pgfqpoint{7.108866in}{1.058551in}}%
\pgfpathlineto{\pgfqpoint{7.109463in}{1.055496in}}%
\pgfpathlineto{\pgfqpoint{7.110059in}{1.041068in}}%
\pgfpathlineto{\pgfqpoint{7.111251in}{1.079888in}}%
\pgfpathlineto{\pgfqpoint{7.111848in}{1.048029in}}%
\pgfpathlineto{\pgfqpoint{7.112444in}{1.064829in}}%
\pgfpathlineto{\pgfqpoint{7.113040in}{1.067151in}}%
\pgfpathlineto{\pgfqpoint{7.114233in}{1.042429in}}%
\pgfpathlineto{\pgfqpoint{7.116618in}{1.073378in}}%
\pgfpathlineto{\pgfqpoint{7.117214in}{1.069934in}}%
\pgfpathlineto{\pgfqpoint{7.117811in}{1.047591in}}%
\pgfpathlineto{\pgfqpoint{7.118407in}{1.051742in}}%
\pgfpathlineto{\pgfqpoint{7.119003in}{1.052127in}}%
\pgfpathlineto{\pgfqpoint{7.119599in}{1.048733in}}%
\pgfpathlineto{\pgfqpoint{7.121388in}{1.158016in}}%
\pgfpathlineto{\pgfqpoint{7.121985in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{7.122581in}{1.081883in}}%
\pgfpathlineto{\pgfqpoint{7.124370in}{1.061950in}}%
\pgfpathlineto{\pgfqpoint{7.125562in}{1.099308in}}%
\pgfpathlineto{\pgfqpoint{7.126159in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{7.126755in}{1.050422in}}%
\pgfpathlineto{\pgfqpoint{7.127351in}{1.052131in}}%
\pgfpathlineto{\pgfqpoint{7.127947in}{1.045418in}}%
\pgfpathlineto{\pgfqpoint{7.128544in}{1.046614in}}%
\pgfpathlineto{\pgfqpoint{7.129140in}{1.068191in}}%
\pgfpathlineto{\pgfqpoint{7.130333in}{1.041745in}}%
\pgfpathlineto{\pgfqpoint{7.130929in}{1.040837in}}%
\pgfpathlineto{\pgfqpoint{7.132121in}{1.049484in}}%
\pgfpathlineto{\pgfqpoint{7.133910in}{1.075793in}}%
\pgfpathlineto{\pgfqpoint{7.134507in}{1.070880in}}%
\pgfpathlineto{\pgfqpoint{7.135699in}{1.117799in}}%
\pgfpathlineto{\pgfqpoint{7.136892in}{1.041865in}}%
\pgfpathlineto{\pgfqpoint{7.137488in}{1.051522in}}%
\pgfpathlineto{\pgfqpoint{7.138084in}{1.050842in}}%
\pgfpathlineto{\pgfqpoint{7.138681in}{1.044412in}}%
\pgfpathlineto{\pgfqpoint{7.139873in}{1.059396in}}%
\pgfpathlineto{\pgfqpoint{7.140469in}{1.039039in}}%
\pgfpathlineto{\pgfqpoint{7.141066in}{1.042484in}}%
\pgfpathlineto{\pgfqpoint{7.141662in}{1.047566in}}%
\pgfpathlineto{\pgfqpoint{7.142258in}{1.062665in}}%
\pgfpathlineto{\pgfqpoint{7.142855in}{1.061598in}}%
\pgfpathlineto{\pgfqpoint{7.143451in}{1.061536in}}%
\pgfpathlineto{\pgfqpoint{7.144643in}{1.055709in}}%
\pgfpathlineto{\pgfqpoint{7.145240in}{1.046314in}}%
\pgfpathlineto{\pgfqpoint{7.147029in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{7.147625in}{1.057949in}}%
\pgfpathlineto{\pgfqpoint{7.148817in}{1.097114in}}%
\pgfpathlineto{\pgfqpoint{7.150010in}{1.063386in}}%
\pgfpathlineto{\pgfqpoint{7.151203in}{1.094993in}}%
\pgfpathlineto{\pgfqpoint{7.151799in}{1.082881in}}%
\pgfpathlineto{\pgfqpoint{7.152395in}{1.076015in}}%
\pgfpathlineto{\pgfqpoint{7.152991in}{1.053698in}}%
\pgfpathlineto{\pgfqpoint{7.154780in}{1.124855in}}%
\pgfpathlineto{\pgfqpoint{7.155376in}{1.060918in}}%
\pgfpathlineto{\pgfqpoint{7.155973in}{1.126226in}}%
\pgfpathlineto{\pgfqpoint{7.156569in}{1.073349in}}%
\pgfpathlineto{\pgfqpoint{7.158358in}{1.041273in}}%
\pgfpathlineto{\pgfqpoint{7.160147in}{1.049515in}}%
\pgfpathlineto{\pgfqpoint{7.160743in}{1.061829in}}%
\pgfpathlineto{\pgfqpoint{7.161339in}{1.045651in}}%
\pgfpathlineto{\pgfqpoint{7.161936in}{1.048317in}}%
\pgfpathlineto{\pgfqpoint{7.162532in}{1.051144in}}%
\pgfpathlineto{\pgfqpoint{7.163724in}{1.085214in}}%
\pgfpathlineto{\pgfqpoint{7.164917in}{1.053185in}}%
\pgfpathlineto{\pgfqpoint{7.166110in}{1.136608in}}%
\pgfpathlineto{\pgfqpoint{7.167302in}{1.044688in}}%
\pgfpathlineto{\pgfqpoint{7.167898in}{1.045059in}}%
\pgfpathlineto{\pgfqpoint{7.169091in}{1.054848in}}%
\pgfpathlineto{\pgfqpoint{7.169687in}{1.046952in}}%
\pgfpathlineto{\pgfqpoint{7.170284in}{1.075892in}}%
\pgfpathlineto{\pgfqpoint{7.170880in}{1.064494in}}%
\pgfpathlineto{\pgfqpoint{7.172072in}{1.052646in}}%
\pgfpathlineto{\pgfqpoint{7.172669in}{1.053896in}}%
\pgfpathlineto{\pgfqpoint{7.173265in}{1.062309in}}%
\pgfpathlineto{\pgfqpoint{7.173861in}{1.112468in}}%
\pgfpathlineto{\pgfqpoint{7.174458in}{1.073866in}}%
\pgfpathlineto{\pgfqpoint{7.175054in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{7.176246in}{1.049358in}}%
\pgfpathlineto{\pgfqpoint{7.176843in}{1.067916in}}%
\pgfpathlineto{\pgfqpoint{7.177439in}{1.065313in}}%
\pgfpathlineto{\pgfqpoint{7.179228in}{1.078893in}}%
\pgfpathlineto{\pgfqpoint{7.180420in}{1.050867in}}%
\pgfpathlineto{\pgfqpoint{7.181017in}{1.081573in}}%
\pgfpathlineto{\pgfqpoint{7.181613in}{1.044617in}}%
\pgfpathlineto{\pgfqpoint{7.182209in}{1.056094in}}%
\pgfpathlineto{\pgfqpoint{7.183402in}{1.061397in}}%
\pgfpathlineto{\pgfqpoint{7.183998in}{1.115715in}}%
\pgfpathlineto{\pgfqpoint{7.184594in}{1.047469in}}%
\pgfpathlineto{\pgfqpoint{7.185191in}{1.055585in}}%
\pgfpathlineto{\pgfqpoint{7.185787in}{1.052903in}}%
\pgfpathlineto{\pgfqpoint{7.186383in}{1.053107in}}%
\pgfpathlineto{\pgfqpoint{7.187576in}{1.089815in}}%
\pgfpathlineto{\pgfqpoint{7.188768in}{1.054538in}}%
\pgfpathlineto{\pgfqpoint{7.189365in}{1.065273in}}%
\pgfpathlineto{\pgfqpoint{7.189961in}{1.059738in}}%
\pgfpathlineto{\pgfqpoint{7.190557in}{1.060884in}}%
\pgfpathlineto{\pgfqpoint{7.191154in}{1.059780in}}%
\pgfpathlineto{\pgfqpoint{7.191750in}{1.055826in}}%
\pgfpathlineto{\pgfqpoint{7.192346in}{1.076858in}}%
\pgfpathlineto{\pgfqpoint{7.192942in}{1.053017in}}%
\pgfpathlineto{\pgfqpoint{7.193539in}{1.054316in}}%
\pgfpathlineto{\pgfqpoint{7.194135in}{1.072253in}}%
\pgfpathlineto{\pgfqpoint{7.195328in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{7.197713in}{1.066158in}}%
\pgfpathlineto{\pgfqpoint{7.198309in}{1.057945in}}%
\pgfpathlineto{\pgfqpoint{7.199502in}{1.140147in}}%
\pgfpathlineto{\pgfqpoint{7.200098in}{1.096760in}}%
\pgfpathlineto{\pgfqpoint{7.200694in}{1.109622in}}%
\pgfpathlineto{\pgfqpoint{7.201290in}{1.056751in}}%
\pgfpathlineto{\pgfqpoint{7.201887in}{1.071488in}}%
\pgfpathlineto{\pgfqpoint{7.202483in}{1.058726in}}%
\pgfpathlineto{\pgfqpoint{7.203079in}{1.072518in}}%
\pgfpathlineto{\pgfqpoint{7.203676in}{1.041346in}}%
\pgfpathlineto{\pgfqpoint{7.204272in}{1.080559in}}%
\pgfpathlineto{\pgfqpoint{7.204868in}{1.052860in}}%
\pgfpathlineto{\pgfqpoint{7.205464in}{1.074444in}}%
\pgfpathlineto{\pgfqpoint{7.206061in}{1.054047in}}%
\pgfpathlineto{\pgfqpoint{7.206657in}{1.106636in}}%
\pgfpathlineto{\pgfqpoint{7.207850in}{1.058812in}}%
\pgfpathlineto{\pgfqpoint{7.208446in}{1.054550in}}%
\pgfpathlineto{\pgfqpoint{7.209042in}{1.063685in}}%
\pgfpathlineto{\pgfqpoint{7.209638in}{1.057327in}}%
\pgfpathlineto{\pgfqpoint{7.210235in}{1.051034in}}%
\pgfpathlineto{\pgfqpoint{7.212024in}{1.070805in}}%
\pgfpathlineto{\pgfqpoint{7.212620in}{1.049088in}}%
\pgfpathlineto{\pgfqpoint{7.213216in}{1.055623in}}%
\pgfpathlineto{\pgfqpoint{7.213812in}{1.053016in}}%
\pgfpathlineto{\pgfqpoint{7.216198in}{1.073738in}}%
\pgfpathlineto{\pgfqpoint{7.216794in}{1.057551in}}%
\pgfpathlineto{\pgfqpoint{7.217390in}{1.084548in}}%
\pgfpathlineto{\pgfqpoint{7.217986in}{1.083223in}}%
\pgfpathlineto{\pgfqpoint{7.219179in}{1.075506in}}%
\pgfpathlineto{\pgfqpoint{7.219775in}{1.048703in}}%
\pgfpathlineto{\pgfqpoint{7.220372in}{1.069382in}}%
\pgfpathlineto{\pgfqpoint{7.220968in}{1.066344in}}%
\pgfpathlineto{\pgfqpoint{7.221564in}{1.072934in}}%
\pgfpathlineto{\pgfqpoint{7.223353in}{1.044198in}}%
\pgfpathlineto{\pgfqpoint{7.223949in}{1.045794in}}%
\pgfpathlineto{\pgfqpoint{7.224546in}{1.074146in}}%
\pgfpathlineto{\pgfqpoint{7.225142in}{1.066185in}}%
\pgfpathlineto{\pgfqpoint{7.225738in}{1.063882in}}%
\pgfpathlineto{\pgfqpoint{7.226334in}{1.079760in}}%
\pgfpathlineto{\pgfqpoint{7.226931in}{1.074634in}}%
\pgfpathlineto{\pgfqpoint{7.227527in}{1.051486in}}%
\pgfpathlineto{\pgfqpoint{7.228720in}{1.085745in}}%
\pgfpathlineto{\pgfqpoint{7.229316in}{1.081784in}}%
\pgfpathlineto{\pgfqpoint{7.231105in}{1.047932in}}%
\pgfpathlineto{\pgfqpoint{7.232297in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{7.232894in}{1.058802in}}%
\pgfpathlineto{\pgfqpoint{7.233490in}{1.116279in}}%
\pgfpathlineto{\pgfqpoint{7.234086in}{1.070361in}}%
\pgfpathlineto{\pgfqpoint{7.235279in}{1.064779in}}%
\pgfpathlineto{\pgfqpoint{7.236471in}{1.040753in}}%
\pgfpathlineto{\pgfqpoint{7.237664in}{1.047162in}}%
\pgfpathlineto{\pgfqpoint{7.238856in}{1.063155in}}%
\pgfpathlineto{\pgfqpoint{7.240049in}{1.044174in}}%
\pgfpathlineto{\pgfqpoint{7.241242in}{1.054368in}}%
\pgfpathlineto{\pgfqpoint{7.242434in}{1.043505in}}%
\pgfpathlineto{\pgfqpoint{7.243030in}{1.097625in}}%
\pgfpathlineto{\pgfqpoint{7.243627in}{1.049431in}}%
\pgfpathlineto{\pgfqpoint{7.244223in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{7.245416in}{1.075891in}}%
\pgfpathlineto{\pgfqpoint{7.246012in}{1.051945in}}%
\pgfpathlineto{\pgfqpoint{7.247204in}{1.080075in}}%
\pgfpathlineto{\pgfqpoint{7.248397in}{1.048126in}}%
\pgfpathlineto{\pgfqpoint{7.248993in}{1.049683in}}%
\pgfpathlineto{\pgfqpoint{7.250782in}{1.042144in}}%
\pgfpathlineto{\pgfqpoint{7.252571in}{1.061337in}}%
\pgfpathlineto{\pgfqpoint{7.253167in}{1.042350in}}%
\pgfpathlineto{\pgfqpoint{7.253764in}{1.082188in}}%
\pgfpathlineto{\pgfqpoint{7.254360in}{1.060263in}}%
\pgfpathlineto{\pgfqpoint{7.254956in}{1.079174in}}%
\pgfpathlineto{\pgfqpoint{7.255552in}{1.050462in}}%
\pgfpathlineto{\pgfqpoint{7.256149in}{1.061490in}}%
\pgfpathlineto{\pgfqpoint{7.256745in}{1.060618in}}%
\pgfpathlineto{\pgfqpoint{7.257341in}{1.053339in}}%
\pgfpathlineto{\pgfqpoint{7.258534in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{7.259726in}{1.052648in}}%
\pgfpathlineto{\pgfqpoint{7.260323in}{1.055361in}}%
\pgfpathlineto{\pgfqpoint{7.260919in}{1.047261in}}%
\pgfpathlineto{\pgfqpoint{7.261515in}{1.054211in}}%
\pgfpathlineto{\pgfqpoint{7.262112in}{1.074787in}}%
\pgfpathlineto{\pgfqpoint{7.262708in}{1.047310in}}%
\pgfpathlineto{\pgfqpoint{7.263304in}{1.110052in}}%
\pgfpathlineto{\pgfqpoint{7.263900in}{1.108594in}}%
\pgfpathlineto{\pgfqpoint{7.266286in}{1.043716in}}%
\pgfpathlineto{\pgfqpoint{7.266882in}{1.077780in}}%
\pgfpathlineto{\pgfqpoint{7.267478in}{1.053932in}}%
\pgfpathlineto{\pgfqpoint{7.268074in}{1.044773in}}%
\pgfpathlineto{\pgfqpoint{7.268671in}{1.046951in}}%
\pgfpathlineto{\pgfqpoint{7.269267in}{1.082891in}}%
\pgfpathlineto{\pgfqpoint{7.269863in}{1.070220in}}%
\pgfpathlineto{\pgfqpoint{7.271056in}{1.053597in}}%
\pgfpathlineto{\pgfqpoint{7.271652in}{1.074325in}}%
\pgfpathlineto{\pgfqpoint{7.272248in}{1.072089in}}%
\pgfpathlineto{\pgfqpoint{7.273441in}{1.043844in}}%
\pgfpathlineto{\pgfqpoint{7.274037in}{1.081433in}}%
\pgfpathlineto{\pgfqpoint{7.274634in}{1.057272in}}%
\pgfpathlineto{\pgfqpoint{7.275230in}{1.056263in}}%
\pgfpathlineto{\pgfqpoint{7.275826in}{1.061758in}}%
\pgfpathlineto{\pgfqpoint{7.276422in}{1.081224in}}%
\pgfpathlineto{\pgfqpoint{7.277019in}{1.056157in}}%
\pgfpathlineto{\pgfqpoint{7.277615in}{1.082100in}}%
\pgfpathlineto{\pgfqpoint{7.278211in}{1.078150in}}%
\pgfpathlineto{\pgfqpoint{7.279404in}{1.056801in}}%
\pgfpathlineto{\pgfqpoint{7.280000in}{1.079150in}}%
\pgfpathlineto{\pgfqpoint{7.280596in}{1.078284in}}%
\pgfpathlineto{\pgfqpoint{7.282385in}{1.055611in}}%
\pgfpathlineto{\pgfqpoint{7.282982in}{1.073133in}}%
\pgfpathlineto{\pgfqpoint{7.283578in}{1.059316in}}%
\pgfpathlineto{\pgfqpoint{7.284174in}{1.062171in}}%
\pgfpathlineto{\pgfqpoint{7.284770in}{1.073257in}}%
\pgfpathlineto{\pgfqpoint{7.285367in}{1.061525in}}%
\pgfpathlineto{\pgfqpoint{7.285963in}{1.087341in}}%
\pgfpathlineto{\pgfqpoint{7.286559in}{1.078818in}}%
\pgfpathlineto{\pgfqpoint{7.287156in}{1.056707in}}%
\pgfpathlineto{\pgfqpoint{7.287752in}{1.075172in}}%
\pgfpathlineto{\pgfqpoint{7.288348in}{1.111700in}}%
\pgfpathlineto{\pgfqpoint{7.288944in}{1.086773in}}%
\pgfpathlineto{\pgfqpoint{7.290137in}{1.058823in}}%
\pgfpathlineto{\pgfqpoint{7.291926in}{1.101762in}}%
\pgfpathlineto{\pgfqpoint{7.293118in}{1.055660in}}%
\pgfpathlineto{\pgfqpoint{7.293715in}{1.063024in}}%
\pgfpathlineto{\pgfqpoint{7.296100in}{1.046165in}}%
\pgfpathlineto{\pgfqpoint{7.296696in}{1.103595in}}%
\pgfpathlineto{\pgfqpoint{7.297292in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{7.297889in}{1.066876in}}%
\pgfpathlineto{\pgfqpoint{7.298485in}{1.048187in}}%
\pgfpathlineto{\pgfqpoint{7.299081in}{1.068832in}}%
\pgfpathlineto{\pgfqpoint{7.299678in}{1.052113in}}%
\pgfpathlineto{\pgfqpoint{7.300274in}{1.064998in}}%
\pgfpathlineto{\pgfqpoint{7.300870in}{1.039615in}}%
\pgfpathlineto{\pgfqpoint{7.301466in}{1.069498in}}%
\pgfpathlineto{\pgfqpoint{7.302063in}{1.052651in}}%
\pgfpathlineto{\pgfqpoint{7.303255in}{1.064609in}}%
\pgfpathlineto{\pgfqpoint{7.304448in}{1.046579in}}%
\pgfpathlineto{\pgfqpoint{7.305044in}{1.062290in}}%
\pgfpathlineto{\pgfqpoint{7.305640in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{7.306237in}{1.047969in}}%
\pgfpathlineto{\pgfqpoint{7.306833in}{1.072807in}}%
\pgfpathlineto{\pgfqpoint{7.307429in}{1.055537in}}%
\pgfpathlineto{\pgfqpoint{7.308026in}{1.073565in}}%
\pgfpathlineto{\pgfqpoint{7.308622in}{1.047034in}}%
\pgfpathlineto{\pgfqpoint{7.309218in}{1.052694in}}%
\pgfpathlineto{\pgfqpoint{7.309814in}{1.051492in}}%
\pgfpathlineto{\pgfqpoint{7.311603in}{1.105865in}}%
\pgfpathlineto{\pgfqpoint{7.313392in}{1.043627in}}%
\pgfpathlineto{\pgfqpoint{7.313988in}{1.051024in}}%
\pgfpathlineto{\pgfqpoint{7.314585in}{1.072310in}}%
\pgfpathlineto{\pgfqpoint{7.315181in}{1.055559in}}%
\pgfpathlineto{\pgfqpoint{7.315777in}{1.051401in}}%
\pgfpathlineto{\pgfqpoint{7.316374in}{1.079580in}}%
\pgfpathlineto{\pgfqpoint{7.316970in}{1.046558in}}%
\pgfpathlineto{\pgfqpoint{7.317566in}{1.063235in}}%
\pgfpathlineto{\pgfqpoint{7.318162in}{1.068909in}}%
\pgfpathlineto{\pgfqpoint{7.318759in}{1.088074in}}%
\pgfpathlineto{\pgfqpoint{7.319951in}{1.048649in}}%
\pgfpathlineto{\pgfqpoint{7.320548in}{1.057082in}}%
\pgfpathlineto{\pgfqpoint{7.321144in}{1.048096in}}%
\pgfpathlineto{\pgfqpoint{7.322336in}{1.066792in}}%
\pgfpathlineto{\pgfqpoint{7.322933in}{1.060726in}}%
\pgfpathlineto{\pgfqpoint{7.323529in}{1.068191in}}%
\pgfpathlineto{\pgfqpoint{7.324125in}{1.100976in}}%
\pgfpathlineto{\pgfqpoint{7.324722in}{1.052693in}}%
\pgfpathlineto{\pgfqpoint{7.325318in}{1.111281in}}%
\pgfpathlineto{\pgfqpoint{7.325914in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{7.326510in}{1.063235in}}%
\pgfpathlineto{\pgfqpoint{7.327107in}{1.047636in}}%
\pgfpathlineto{\pgfqpoint{7.327703in}{1.060452in}}%
\pgfpathlineto{\pgfqpoint{7.328299in}{1.048828in}}%
\pgfpathlineto{\pgfqpoint{7.328895in}{1.050231in}}%
\pgfpathlineto{\pgfqpoint{7.329492in}{1.075714in}}%
\pgfpathlineto{\pgfqpoint{7.330088in}{1.056394in}}%
\pgfpathlineto{\pgfqpoint{7.331281in}{1.040810in}}%
\pgfpathlineto{\pgfqpoint{7.331877in}{1.045696in}}%
\pgfpathlineto{\pgfqpoint{7.333069in}{1.069757in}}%
\pgfpathlineto{\pgfqpoint{7.333666in}{1.120344in}}%
\pgfpathlineto{\pgfqpoint{7.334262in}{1.064232in}}%
\pgfpathlineto{\pgfqpoint{7.334858in}{1.078775in}}%
\pgfpathlineto{\pgfqpoint{7.336647in}{1.046308in}}%
\pgfpathlineto{\pgfqpoint{7.337243in}{1.045254in}}%
\pgfpathlineto{\pgfqpoint{7.337840in}{1.048650in}}%
\pgfpathlineto{\pgfqpoint{7.338436in}{1.064904in}}%
\pgfpathlineto{\pgfqpoint{7.339032in}{1.057283in}}%
\pgfpathlineto{\pgfqpoint{7.339629in}{1.050166in}}%
\pgfpathlineto{\pgfqpoint{7.340225in}{1.056562in}}%
\pgfpathlineto{\pgfqpoint{7.340821in}{1.048301in}}%
\pgfpathlineto{\pgfqpoint{7.341417in}{1.089357in}}%
\pgfpathlineto{\pgfqpoint{7.342014in}{1.088056in}}%
\pgfpathlineto{\pgfqpoint{7.342610in}{1.062143in}}%
\pgfpathlineto{\pgfqpoint{7.343206in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{7.343803in}{1.083894in}}%
\pgfpathlineto{\pgfqpoint{7.344399in}{1.043488in}}%
\pgfpathlineto{\pgfqpoint{7.344995in}{1.051346in}}%
\pgfpathlineto{\pgfqpoint{7.345591in}{1.066175in}}%
\pgfpathlineto{\pgfqpoint{7.346188in}{1.048419in}}%
\pgfpathlineto{\pgfqpoint{7.346784in}{1.059316in}}%
\pgfpathlineto{\pgfqpoint{7.347380in}{1.048254in}}%
\pgfpathlineto{\pgfqpoint{7.348573in}{1.078781in}}%
\pgfpathlineto{\pgfqpoint{7.349169in}{1.072674in}}%
\pgfpathlineto{\pgfqpoint{7.350958in}{1.046177in}}%
\pgfpathlineto{\pgfqpoint{7.352151in}{1.059348in}}%
\pgfpathlineto{\pgfqpoint{7.352747in}{1.055116in}}%
\pgfpathlineto{\pgfqpoint{7.353343in}{1.067749in}}%
\pgfpathlineto{\pgfqpoint{7.353939in}{1.056078in}}%
\pgfpathlineto{\pgfqpoint{7.354536in}{1.068220in}}%
\pgfpathlineto{\pgfqpoint{7.355132in}{1.054875in}}%
\pgfpathlineto{\pgfqpoint{7.355728in}{1.064720in}}%
\pgfpathlineto{\pgfqpoint{7.356325in}{1.063755in}}%
\pgfpathlineto{\pgfqpoint{7.356921in}{1.065931in}}%
\pgfpathlineto{\pgfqpoint{7.357517in}{1.052613in}}%
\pgfpathlineto{\pgfqpoint{7.358113in}{1.076975in}}%
\pgfpathlineto{\pgfqpoint{7.358710in}{1.053631in}}%
\pgfpathlineto{\pgfqpoint{7.359306in}{1.083702in}}%
\pgfpathlineto{\pgfqpoint{7.359902in}{1.071791in}}%
\pgfpathlineto{\pgfqpoint{7.361691in}{1.050851in}}%
\pgfpathlineto{\pgfqpoint{7.362287in}{1.080852in}}%
\pgfpathlineto{\pgfqpoint{7.363480in}{1.051190in}}%
\pgfpathlineto{\pgfqpoint{7.364076in}{1.066282in}}%
\pgfpathlineto{\pgfqpoint{7.364673in}{1.064793in}}%
\pgfpathlineto{\pgfqpoint{7.365269in}{1.059964in}}%
\pgfpathlineto{\pgfqpoint{7.365865in}{1.084261in}}%
\pgfpathlineto{\pgfqpoint{7.366461in}{1.058979in}}%
\pgfpathlineto{\pgfqpoint{7.367058in}{1.072782in}}%
\pgfpathlineto{\pgfqpoint{7.367654in}{1.081077in}}%
\pgfpathlineto{\pgfqpoint{7.369443in}{1.046690in}}%
\pgfpathlineto{\pgfqpoint{7.370039in}{1.077062in}}%
\pgfpathlineto{\pgfqpoint{7.370635in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{7.371232in}{1.075538in}}%
\pgfpathlineto{\pgfqpoint{7.371828in}{1.071490in}}%
\pgfpathlineto{\pgfqpoint{7.373021in}{1.060160in}}%
\pgfpathlineto{\pgfqpoint{7.373617in}{1.099857in}}%
\pgfpathlineto{\pgfqpoint{7.374213in}{1.042804in}}%
\pgfpathlineto{\pgfqpoint{7.374809in}{1.070473in}}%
\pgfpathlineto{\pgfqpoint{7.375406in}{1.057671in}}%
\pgfpathlineto{\pgfqpoint{7.376002in}{1.069910in}}%
\pgfpathlineto{\pgfqpoint{7.377195in}{1.041962in}}%
\pgfpathlineto{\pgfqpoint{7.377791in}{1.067845in}}%
\pgfpathlineto{\pgfqpoint{7.378387in}{1.047686in}}%
\pgfpathlineto{\pgfqpoint{7.378983in}{1.058466in}}%
\pgfpathlineto{\pgfqpoint{7.379580in}{1.047915in}}%
\pgfpathlineto{\pgfqpoint{7.380176in}{1.052735in}}%
\pgfpathlineto{\pgfqpoint{7.381369in}{1.080651in}}%
\pgfpathlineto{\pgfqpoint{7.381965in}{1.077113in}}%
\pgfpathlineto{\pgfqpoint{7.382561in}{1.074957in}}%
\pgfpathlineto{\pgfqpoint{7.383157in}{1.046338in}}%
\pgfpathlineto{\pgfqpoint{7.383754in}{1.050497in}}%
\pgfpathlineto{\pgfqpoint{7.384350in}{1.051443in}}%
\pgfpathlineto{\pgfqpoint{7.384946in}{1.079227in}}%
\pgfpathlineto{\pgfqpoint{7.385543in}{1.064283in}}%
\pgfpathlineto{\pgfqpoint{7.386735in}{1.072257in}}%
\pgfpathlineto{\pgfqpoint{7.387331in}{1.111012in}}%
\pgfpathlineto{\pgfqpoint{7.388524in}{1.051169in}}%
\pgfpathlineto{\pgfqpoint{7.389120in}{1.056417in}}%
\pgfpathlineto{\pgfqpoint{7.389717in}{1.041153in}}%
\pgfpathlineto{\pgfqpoint{7.391505in}{1.132562in}}%
\pgfpathlineto{\pgfqpoint{7.392698in}{1.068595in}}%
\pgfpathlineto{\pgfqpoint{7.393294in}{1.094767in}}%
\pgfpathlineto{\pgfqpoint{7.394487in}{1.050145in}}%
\pgfpathlineto{\pgfqpoint{7.395083in}{1.053199in}}%
\pgfpathlineto{\pgfqpoint{7.396276in}{1.070155in}}%
\pgfpathlineto{\pgfqpoint{7.396872in}{1.041434in}}%
\pgfpathlineto{\pgfqpoint{7.397468in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{7.398661in}{1.065750in}}%
\pgfpathlineto{\pgfqpoint{7.399853in}{1.052237in}}%
\pgfpathlineto{\pgfqpoint{7.400450in}{1.056236in}}%
\pgfpathlineto{\pgfqpoint{7.401046in}{1.053769in}}%
\pgfpathlineto{\pgfqpoint{7.401642in}{1.043612in}}%
\pgfpathlineto{\pgfqpoint{7.402239in}{1.050629in}}%
\pgfpathlineto{\pgfqpoint{7.402835in}{1.061252in}}%
\pgfpathlineto{\pgfqpoint{7.403431in}{1.112955in}}%
\pgfpathlineto{\pgfqpoint{7.404027in}{1.049811in}}%
\pgfpathlineto{\pgfqpoint{7.404624in}{1.067021in}}%
\pgfpathlineto{\pgfqpoint{7.405220in}{1.057076in}}%
\pgfpathlineto{\pgfqpoint{7.405816in}{1.065144in}}%
\pgfpathlineto{\pgfqpoint{7.406413in}{1.065617in}}%
\pgfpathlineto{\pgfqpoint{7.407605in}{1.050618in}}%
\pgfpathlineto{\pgfqpoint{7.409990in}{1.080119in}}%
\pgfpathlineto{\pgfqpoint{7.411183in}{1.056771in}}%
\pgfpathlineto{\pgfqpoint{7.412375in}{1.082466in}}%
\pgfpathlineto{\pgfqpoint{7.414164in}{1.055951in}}%
\pgfpathlineto{\pgfqpoint{7.414761in}{1.057755in}}%
\pgfpathlineto{\pgfqpoint{7.415357in}{1.052574in}}%
\pgfpathlineto{\pgfqpoint{7.416549in}{1.079198in}}%
\pgfpathlineto{\pgfqpoint{7.417146in}{1.051633in}}%
\pgfpathlineto{\pgfqpoint{7.417742in}{1.065689in}}%
\pgfpathlineto{\pgfqpoint{7.418338in}{1.064166in}}%
\pgfpathlineto{\pgfqpoint{7.418935in}{1.111585in}}%
\pgfpathlineto{\pgfqpoint{7.419531in}{1.061025in}}%
\pgfpathlineto{\pgfqpoint{7.420127in}{1.067084in}}%
\pgfpathlineto{\pgfqpoint{7.420723in}{1.071996in}}%
\pgfpathlineto{\pgfqpoint{7.421916in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{7.423705in}{1.084709in}}%
\pgfpathlineto{\pgfqpoint{7.425494in}{1.067748in}}%
\pgfpathlineto{\pgfqpoint{7.426090in}{1.075235in}}%
\pgfpathlineto{\pgfqpoint{7.426686in}{1.072483in}}%
\pgfpathlineto{\pgfqpoint{7.427879in}{1.052808in}}%
\pgfpathlineto{\pgfqpoint{7.428475in}{1.059004in}}%
\pgfpathlineto{\pgfqpoint{7.429071in}{1.054377in}}%
\pgfpathlineto{\pgfqpoint{7.429668in}{1.051163in}}%
\pgfpathlineto{\pgfqpoint{7.430264in}{1.053220in}}%
\pgfpathlineto{\pgfqpoint{7.430860in}{1.053845in}}%
\pgfpathlineto{\pgfqpoint{7.431457in}{1.059604in}}%
\pgfpathlineto{\pgfqpoint{7.432053in}{1.053685in}}%
\pgfpathlineto{\pgfqpoint{7.433842in}{1.109142in}}%
\pgfpathlineto{\pgfqpoint{7.434438in}{1.065850in}}%
\pgfpathlineto{\pgfqpoint{7.435034in}{1.070307in}}%
\pgfpathlineto{\pgfqpoint{7.435631in}{1.124797in}}%
\pgfpathlineto{\pgfqpoint{7.436227in}{1.088360in}}%
\pgfpathlineto{\pgfqpoint{7.436823in}{1.058013in}}%
\pgfpathlineto{\pgfqpoint{7.437419in}{1.070641in}}%
\pgfpathlineto{\pgfqpoint{7.438016in}{1.070754in}}%
\pgfpathlineto{\pgfqpoint{7.439208in}{1.041871in}}%
\pgfpathlineto{\pgfqpoint{7.439805in}{1.047501in}}%
\pgfpathlineto{\pgfqpoint{7.440401in}{1.059934in}}%
\pgfpathlineto{\pgfqpoint{7.440997in}{1.050845in}}%
\pgfpathlineto{\pgfqpoint{7.441593in}{1.055785in}}%
\pgfpathlineto{\pgfqpoint{7.442190in}{1.045168in}}%
\pgfpathlineto{\pgfqpoint{7.443979in}{1.089189in}}%
\pgfpathlineto{\pgfqpoint{7.444575in}{1.075465in}}%
\pgfpathlineto{\pgfqpoint{7.445767in}{1.059428in}}%
\pgfpathlineto{\pgfqpoint{7.446364in}{1.061160in}}%
\pgfpathlineto{\pgfqpoint{7.448153in}{1.044671in}}%
\pgfpathlineto{\pgfqpoint{7.448749in}{1.069044in}}%
\pgfpathlineto{\pgfqpoint{7.449345in}{1.051570in}}%
\pgfpathlineto{\pgfqpoint{7.449941in}{1.051912in}}%
\pgfpathlineto{\pgfqpoint{7.451134in}{1.060014in}}%
\pgfpathlineto{\pgfqpoint{7.451730in}{1.079154in}}%
\pgfpathlineto{\pgfqpoint{7.452327in}{1.066354in}}%
\pgfpathlineto{\pgfqpoint{7.454115in}{1.050511in}}%
\pgfpathlineto{\pgfqpoint{7.454712in}{1.058953in}}%
\pgfpathlineto{\pgfqpoint{7.455308in}{1.057743in}}%
\pgfpathlineto{\pgfqpoint{7.455904in}{1.058353in}}%
\pgfpathlineto{\pgfqpoint{7.456501in}{1.055277in}}%
\pgfpathlineto{\pgfqpoint{7.457097in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{7.457693in}{1.056098in}}%
\pgfpathlineto{\pgfqpoint{7.458289in}{1.064321in}}%
\pgfpathlineto{\pgfqpoint{7.458886in}{1.073547in}}%
\pgfpathlineto{\pgfqpoint{7.459482in}{1.050726in}}%
\pgfpathlineto{\pgfqpoint{7.460078in}{1.082191in}}%
\pgfpathlineto{\pgfqpoint{7.460675in}{1.057818in}}%
\pgfpathlineto{\pgfqpoint{7.461867in}{1.059941in}}%
\pgfpathlineto{\pgfqpoint{7.462463in}{1.059227in}}%
\pgfpathlineto{\pgfqpoint{7.463060in}{1.048359in}}%
\pgfpathlineto{\pgfqpoint{7.465445in}{1.107280in}}%
\pgfpathlineto{\pgfqpoint{7.467234in}{1.053994in}}%
\pgfpathlineto{\pgfqpoint{7.469023in}{1.074290in}}%
\pgfpathlineto{\pgfqpoint{7.469619in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{7.470215in}{1.058893in}}%
\pgfpathlineto{\pgfqpoint{7.471408in}{1.046360in}}%
\pgfpathlineto{\pgfqpoint{7.472004in}{1.055418in}}%
\pgfpathlineto{\pgfqpoint{7.472600in}{1.042264in}}%
\pgfpathlineto{\pgfqpoint{7.474389in}{1.076117in}}%
\pgfpathlineto{\pgfqpoint{7.474985in}{1.070150in}}%
\pgfpathlineto{\pgfqpoint{7.475582in}{1.069956in}}%
\pgfpathlineto{\pgfqpoint{7.476178in}{1.088647in}}%
\pgfpathlineto{\pgfqpoint{7.476774in}{1.060945in}}%
\pgfpathlineto{\pgfqpoint{7.477371in}{1.065166in}}%
\pgfpathlineto{\pgfqpoint{7.477967in}{1.069344in}}%
\pgfpathlineto{\pgfqpoint{7.478563in}{1.055883in}}%
\pgfpathlineto{\pgfqpoint{7.479159in}{1.078090in}}%
\pgfpathlineto{\pgfqpoint{7.479756in}{1.063164in}}%
\pgfpathlineto{\pgfqpoint{7.480352in}{1.058704in}}%
\pgfpathlineto{\pgfqpoint{7.480948in}{1.061900in}}%
\pgfpathlineto{\pgfqpoint{7.481545in}{1.079898in}}%
\pgfpathlineto{\pgfqpoint{7.482737in}{1.052739in}}%
\pgfpathlineto{\pgfqpoint{7.483333in}{1.055741in}}%
\pgfpathlineto{\pgfqpoint{7.483930in}{1.063243in}}%
\pgfpathlineto{\pgfqpoint{7.484526in}{1.056964in}}%
\pgfpathlineto{\pgfqpoint{7.485122in}{1.050349in}}%
\pgfpathlineto{\pgfqpoint{7.485719in}{1.068372in}}%
\pgfpathlineto{\pgfqpoint{7.486315in}{1.044514in}}%
\pgfpathlineto{\pgfqpoint{7.486911in}{1.054186in}}%
\pgfpathlineto{\pgfqpoint{7.488700in}{1.073500in}}%
\pgfpathlineto{\pgfqpoint{7.489296in}{1.072963in}}%
\pgfpathlineto{\pgfqpoint{7.489893in}{1.084630in}}%
\pgfpathlineto{\pgfqpoint{7.492278in}{1.049488in}}%
\pgfpathlineto{\pgfqpoint{7.493470in}{1.057929in}}%
\pgfpathlineto{\pgfqpoint{7.494067in}{1.099877in}}%
\pgfpathlineto{\pgfqpoint{7.494663in}{1.071559in}}%
\pgfpathlineto{\pgfqpoint{7.496452in}{1.055764in}}%
\pgfpathlineto{\pgfqpoint{7.497048in}{1.077221in}}%
\pgfpathlineto{\pgfqpoint{7.497644in}{1.068298in}}%
\pgfpathlineto{\pgfqpoint{7.498241in}{1.065462in}}%
\pgfpathlineto{\pgfqpoint{7.498837in}{1.048892in}}%
\pgfpathlineto{\pgfqpoint{7.499433in}{1.059529in}}%
\pgfpathlineto{\pgfqpoint{7.500029in}{1.063014in}}%
\pgfpathlineto{\pgfqpoint{7.501222in}{1.092377in}}%
\pgfpathlineto{\pgfqpoint{7.501818in}{1.091784in}}%
\pgfpathlineto{\pgfqpoint{7.502414in}{1.065426in}}%
\pgfpathlineto{\pgfqpoint{7.503011in}{1.175200in}}%
\pgfpathlineto{\pgfqpoint{7.503607in}{1.096580in}}%
\pgfpathlineto{\pgfqpoint{7.504203in}{1.099951in}}%
\pgfpathlineto{\pgfqpoint{7.505992in}{1.047342in}}%
\pgfpathlineto{\pgfqpoint{7.507781in}{1.063408in}}%
\pgfpathlineto{\pgfqpoint{7.508974in}{1.070076in}}%
\pgfpathlineto{\pgfqpoint{7.509570in}{1.124613in}}%
\pgfpathlineto{\pgfqpoint{7.510166in}{1.063534in}}%
\pgfpathlineto{\pgfqpoint{7.510762in}{1.080652in}}%
\pgfpathlineto{\pgfqpoint{7.511359in}{1.070710in}}%
\pgfpathlineto{\pgfqpoint{7.511955in}{1.078219in}}%
\pgfpathlineto{\pgfqpoint{7.512551in}{1.077411in}}%
\pgfpathlineto{\pgfqpoint{7.513148in}{1.052715in}}%
\pgfpathlineto{\pgfqpoint{7.513744in}{1.082276in}}%
\pgfpathlineto{\pgfqpoint{7.514340in}{1.062894in}}%
\pgfpathlineto{\pgfqpoint{7.516129in}{1.094994in}}%
\pgfpathlineto{\pgfqpoint{7.517322in}{1.053016in}}%
\pgfpathlineto{\pgfqpoint{7.517918in}{1.057309in}}%
\pgfpathlineto{\pgfqpoint{7.518514in}{1.059655in}}%
\pgfpathlineto{\pgfqpoint{7.519110in}{1.056227in}}%
\pgfpathlineto{\pgfqpoint{7.519707in}{1.079819in}}%
\pgfpathlineto{\pgfqpoint{7.520303in}{1.065392in}}%
\pgfpathlineto{\pgfqpoint{7.521496in}{1.069059in}}%
\pgfpathlineto{\pgfqpoint{7.522092in}{1.053029in}}%
\pgfpathlineto{\pgfqpoint{7.522688in}{1.053664in}}%
\pgfpathlineto{\pgfqpoint{7.523284in}{1.052964in}}%
\pgfpathlineto{\pgfqpoint{7.523881in}{1.093994in}}%
\pgfpathlineto{\pgfqpoint{7.524477in}{1.076552in}}%
\pgfpathlineto{\pgfqpoint{7.525670in}{1.070695in}}%
\pgfpathlineto{\pgfqpoint{7.526862in}{1.058314in}}%
\pgfpathlineto{\pgfqpoint{7.527458in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{7.528055in}{1.055400in}}%
\pgfpathlineto{\pgfqpoint{7.528651in}{1.095820in}}%
\pgfpathlineto{\pgfqpoint{7.529247in}{1.067076in}}%
\pgfpathlineto{\pgfqpoint{7.529844in}{1.052362in}}%
\pgfpathlineto{\pgfqpoint{7.530440in}{1.053800in}}%
\pgfpathlineto{\pgfqpoint{7.531036in}{1.068822in}}%
\pgfpathlineto{\pgfqpoint{7.531632in}{1.058652in}}%
\pgfpathlineto{\pgfqpoint{7.532229in}{1.042944in}}%
\pgfpathlineto{\pgfqpoint{7.532825in}{1.050895in}}%
\pgfpathlineto{\pgfqpoint{7.533421in}{1.098358in}}%
\pgfpathlineto{\pgfqpoint{7.534018in}{1.038554in}}%
\pgfpathlineto{\pgfqpoint{7.534614in}{1.081427in}}%
\pgfpathlineto{\pgfqpoint{7.535806in}{1.052946in}}%
\pgfpathlineto{\pgfqpoint{7.536403in}{1.058394in}}%
\pgfpathlineto{\pgfqpoint{7.536999in}{1.056514in}}%
\pgfpathlineto{\pgfqpoint{7.537595in}{1.045594in}}%
\pgfpathlineto{\pgfqpoint{7.538788in}{1.095822in}}%
\pgfpathlineto{\pgfqpoint{7.539384in}{1.087271in}}%
\pgfpathlineto{\pgfqpoint{7.540577in}{1.046664in}}%
\pgfpathlineto{\pgfqpoint{7.541173in}{1.106282in}}%
\pgfpathlineto{\pgfqpoint{7.541769in}{1.041810in}}%
\pgfpathlineto{\pgfqpoint{7.542366in}{1.055912in}}%
\pgfpathlineto{\pgfqpoint{7.543558in}{1.076198in}}%
\pgfpathlineto{\pgfqpoint{7.544154in}{1.047579in}}%
\pgfpathlineto{\pgfqpoint{7.544751in}{1.054175in}}%
\pgfpathlineto{\pgfqpoint{7.545943in}{1.096913in}}%
\pgfpathlineto{\pgfqpoint{7.546540in}{1.082784in}}%
\pgfpathlineto{\pgfqpoint{7.547136in}{1.105636in}}%
\pgfpathlineto{\pgfqpoint{7.547732in}{1.071556in}}%
\pgfpathlineto{\pgfqpoint{7.548328in}{1.092146in}}%
\pgfpathlineto{\pgfqpoint{7.549521in}{1.044968in}}%
\pgfpathlineto{\pgfqpoint{7.550117in}{1.051650in}}%
\pgfpathlineto{\pgfqpoint{7.551310in}{1.047022in}}%
\pgfpathlineto{\pgfqpoint{7.551906in}{1.080512in}}%
\pgfpathlineto{\pgfqpoint{7.552502in}{1.048403in}}%
\pgfpathlineto{\pgfqpoint{7.553099in}{1.079172in}}%
\pgfpathlineto{\pgfqpoint{7.553695in}{1.047337in}}%
\pgfpathlineto{\pgfqpoint{7.554291in}{1.079912in}}%
\pgfpathlineto{\pgfqpoint{7.554888in}{1.077928in}}%
\pgfpathlineto{\pgfqpoint{7.556676in}{1.059996in}}%
\pgfpathlineto{\pgfqpoint{7.557273in}{1.073214in}}%
\pgfpathlineto{\pgfqpoint{7.557869in}{1.057591in}}%
\pgfpathlineto{\pgfqpoint{7.558465in}{1.068300in}}%
\pgfpathlineto{\pgfqpoint{7.559658in}{1.077191in}}%
\pgfpathlineto{\pgfqpoint{7.560254in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{7.560850in}{1.054421in}}%
\pgfpathlineto{\pgfqpoint{7.561447in}{1.106866in}}%
\pgfpathlineto{\pgfqpoint{7.562043in}{1.076562in}}%
\pgfpathlineto{\pgfqpoint{7.563832in}{1.045596in}}%
\pgfpathlineto{\pgfqpoint{7.564428in}{1.071529in}}%
\pgfpathlineto{\pgfqpoint{7.565024in}{1.057705in}}%
\pgfpathlineto{\pgfqpoint{7.565621in}{1.050181in}}%
\pgfpathlineto{\pgfqpoint{7.567410in}{1.097522in}}%
\pgfpathlineto{\pgfqpoint{7.569198in}{1.044432in}}%
\pgfpathlineto{\pgfqpoint{7.570391in}{1.089382in}}%
\pgfpathlineto{\pgfqpoint{7.570987in}{1.039115in}}%
\pgfpathlineto{\pgfqpoint{7.571584in}{1.078973in}}%
\pgfpathlineto{\pgfqpoint{7.572180in}{1.050130in}}%
\pgfpathlineto{\pgfqpoint{7.572776in}{1.067979in}}%
\pgfpathlineto{\pgfqpoint{7.573969in}{1.113013in}}%
\pgfpathlineto{\pgfqpoint{7.574565in}{1.087537in}}%
\pgfpathlineto{\pgfqpoint{7.575161in}{1.238221in}}%
\pgfpathlineto{\pgfqpoint{7.576950in}{1.067959in}}%
\pgfpathlineto{\pgfqpoint{7.577546in}{1.049863in}}%
\pgfpathlineto{\pgfqpoint{7.578739in}{1.082469in}}%
\pgfpathlineto{\pgfqpoint{7.579932in}{1.042912in}}%
\pgfpathlineto{\pgfqpoint{7.580528in}{1.051811in}}%
\pgfpathlineto{\pgfqpoint{7.581124in}{1.046364in}}%
\pgfpathlineto{\pgfqpoint{7.582317in}{1.090635in}}%
\pgfpathlineto{\pgfqpoint{7.583509in}{1.057412in}}%
\pgfpathlineto{\pgfqpoint{7.585298in}{1.078700in}}%
\pgfpathlineto{\pgfqpoint{7.585894in}{1.063593in}}%
\pgfpathlineto{\pgfqpoint{7.586491in}{1.084174in}}%
\pgfpathlineto{\pgfqpoint{7.587683in}{1.056532in}}%
\pgfpathlineto{\pgfqpoint{7.589472in}{1.081489in}}%
\pgfpathlineto{\pgfqpoint{7.590068in}{1.071557in}}%
\pgfpathlineto{\pgfqpoint{7.591261in}{1.050384in}}%
\pgfpathlineto{\pgfqpoint{7.591857in}{1.074844in}}%
\pgfpathlineto{\pgfqpoint{7.592454in}{1.050635in}}%
\pgfpathlineto{\pgfqpoint{7.593050in}{1.069286in}}%
\pgfpathlineto{\pgfqpoint{7.593646in}{1.051752in}}%
\pgfpathlineto{\pgfqpoint{7.594839in}{1.137895in}}%
\pgfpathlineto{\pgfqpoint{7.595435in}{1.105744in}}%
\pgfpathlineto{\pgfqpoint{7.596031in}{1.112129in}}%
\pgfpathlineto{\pgfqpoint{7.596628in}{1.063294in}}%
\pgfpathlineto{\pgfqpoint{7.597224in}{1.080227in}}%
\pgfpathlineto{\pgfqpoint{7.599013in}{1.050451in}}%
\pgfpathlineto{\pgfqpoint{7.600205in}{1.058170in}}%
\pgfpathlineto{\pgfqpoint{7.600802in}{1.058852in}}%
\pgfpathlineto{\pgfqpoint{7.601994in}{1.121339in}}%
\pgfpathlineto{\pgfqpoint{7.602590in}{1.053998in}}%
\pgfpathlineto{\pgfqpoint{7.603187in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{7.603783in}{1.074291in}}%
\pgfpathlineto{\pgfqpoint{7.604379in}{1.051466in}}%
\pgfpathlineto{\pgfqpoint{7.604976in}{1.065714in}}%
\pgfpathlineto{\pgfqpoint{7.605572in}{1.066454in}}%
\pgfpathlineto{\pgfqpoint{7.606168in}{1.084109in}}%
\pgfpathlineto{\pgfqpoint{7.606764in}{1.078704in}}%
\pgfpathlineto{\pgfqpoint{7.607361in}{1.055698in}}%
\pgfpathlineto{\pgfqpoint{7.607957in}{1.067960in}}%
\pgfpathlineto{\pgfqpoint{7.608553in}{1.062791in}}%
\pgfpathlineto{\pgfqpoint{7.609150in}{1.110677in}}%
\pgfpathlineto{\pgfqpoint{7.609746in}{1.103903in}}%
\pgfpathlineto{\pgfqpoint{7.610938in}{1.054805in}}%
\pgfpathlineto{\pgfqpoint{7.611535in}{1.059902in}}%
\pgfpathlineto{\pgfqpoint{7.612131in}{1.064437in}}%
\pgfpathlineto{\pgfqpoint{7.612727in}{1.050850in}}%
\pgfpathlineto{\pgfqpoint{7.613324in}{1.087998in}}%
\pgfpathlineto{\pgfqpoint{7.613920in}{1.061206in}}%
\pgfpathlineto{\pgfqpoint{7.614516in}{1.060790in}}%
\pgfpathlineto{\pgfqpoint{7.615112in}{1.064500in}}%
\pgfpathlineto{\pgfqpoint{7.615709in}{1.057921in}}%
\pgfpathlineto{\pgfqpoint{7.616305in}{1.100471in}}%
\pgfpathlineto{\pgfqpoint{7.617498in}{1.049810in}}%
\pgfpathlineto{\pgfqpoint{7.618094in}{1.050150in}}%
\pgfpathlineto{\pgfqpoint{7.618690in}{1.070130in}}%
\pgfpathlineto{\pgfqpoint{7.619286in}{1.046255in}}%
\pgfpathlineto{\pgfqpoint{7.619883in}{1.071734in}}%
\pgfpathlineto{\pgfqpoint{7.620479in}{1.053797in}}%
\pgfpathlineto{\pgfqpoint{7.622268in}{1.081176in}}%
\pgfpathlineto{\pgfqpoint{7.622864in}{1.053010in}}%
\pgfpathlineto{\pgfqpoint{7.623460in}{1.062043in}}%
\pgfpathlineto{\pgfqpoint{7.624057in}{1.081298in}}%
\pgfpathlineto{\pgfqpoint{7.624653in}{1.054533in}}%
\pgfpathlineto{\pgfqpoint{7.625249in}{1.084228in}}%
\pgfpathlineto{\pgfqpoint{7.625846in}{1.082486in}}%
\pgfpathlineto{\pgfqpoint{7.627634in}{1.048123in}}%
\pgfpathlineto{\pgfqpoint{7.628231in}{1.043716in}}%
\pgfpathlineto{\pgfqpoint{7.628827in}{1.059653in}}%
\pgfpathlineto{\pgfqpoint{7.629423in}{1.051533in}}%
\pgfpathlineto{\pgfqpoint{7.630020in}{1.046786in}}%
\pgfpathlineto{\pgfqpoint{7.631212in}{1.092104in}}%
\pgfpathlineto{\pgfqpoint{7.631808in}{1.058054in}}%
\pgfpathlineto{\pgfqpoint{7.632405in}{1.105819in}}%
\pgfpathlineto{\pgfqpoint{7.633001in}{1.047579in}}%
\pgfpathlineto{\pgfqpoint{7.633597in}{1.066717in}}%
\pgfpathlineto{\pgfqpoint{7.634194in}{1.131711in}}%
\pgfpathlineto{\pgfqpoint{7.634790in}{1.109072in}}%
\pgfpathlineto{\pgfqpoint{7.636579in}{1.041993in}}%
\pgfpathlineto{\pgfqpoint{7.637175in}{1.098067in}}%
\pgfpathlineto{\pgfqpoint{7.637771in}{1.058448in}}%
\pgfpathlineto{\pgfqpoint{7.638368in}{1.050061in}}%
\pgfpathlineto{\pgfqpoint{7.638964in}{1.054755in}}%
\pgfpathlineto{\pgfqpoint{7.639560in}{1.052832in}}%
\pgfpathlineto{\pgfqpoint{7.640156in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{7.640753in}{1.047619in}}%
\pgfpathlineto{\pgfqpoint{7.641349in}{1.049296in}}%
\pgfpathlineto{\pgfqpoint{7.641945in}{1.049856in}}%
\pgfpathlineto{\pgfqpoint{7.642542in}{1.055659in}}%
\pgfpathlineto{\pgfqpoint{7.643138in}{1.036298in}}%
\pgfpathlineto{\pgfqpoint{7.645523in}{1.131075in}}%
\pgfpathlineto{\pgfqpoint{7.646119in}{1.069922in}}%
\pgfpathlineto{\pgfqpoint{7.646716in}{1.105740in}}%
\pgfpathlineto{\pgfqpoint{7.647908in}{1.058490in}}%
\pgfpathlineto{\pgfqpoint{7.648504in}{1.085281in}}%
\pgfpathlineto{\pgfqpoint{7.650293in}{1.050320in}}%
\pgfpathlineto{\pgfqpoint{7.650890in}{1.115598in}}%
\pgfpathlineto{\pgfqpoint{7.651486in}{1.057971in}}%
\pgfpathlineto{\pgfqpoint{7.652082in}{1.097716in}}%
\pgfpathlineto{\pgfqpoint{7.654467in}{1.049950in}}%
\pgfpathlineto{\pgfqpoint{7.656256in}{1.078107in}}%
\pgfpathlineto{\pgfqpoint{7.656852in}{1.081988in}}%
\pgfpathlineto{\pgfqpoint{7.658045in}{1.061695in}}%
\pgfpathlineto{\pgfqpoint{7.659238in}{1.075167in}}%
\pgfpathlineto{\pgfqpoint{7.660430in}{1.035590in}}%
\pgfpathlineto{\pgfqpoint{7.661026in}{1.069045in}}%
\pgfpathlineto{\pgfqpoint{7.661623in}{1.067815in}}%
\pgfpathlineto{\pgfqpoint{7.662815in}{1.047301in}}%
\pgfpathlineto{\pgfqpoint{7.664604in}{1.133546in}}%
\pgfpathlineto{\pgfqpoint{7.665797in}{1.054575in}}%
\pgfpathlineto{\pgfqpoint{7.666393in}{1.076741in}}%
\pgfpathlineto{\pgfqpoint{7.666989in}{1.047749in}}%
\pgfpathlineto{\pgfqpoint{7.667586in}{1.056379in}}%
\pgfpathlineto{\pgfqpoint{7.668182in}{1.050309in}}%
\pgfpathlineto{\pgfqpoint{7.670567in}{1.070873in}}%
\pgfpathlineto{\pgfqpoint{7.671163in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{7.672952in}{1.046002in}}%
\pgfpathlineto{\pgfqpoint{7.674741in}{1.068482in}}%
\pgfpathlineto{\pgfqpoint{7.675337in}{1.049707in}}%
\pgfpathlineto{\pgfqpoint{7.675933in}{1.057973in}}%
\pgfpathlineto{\pgfqpoint{7.676530in}{1.093272in}}%
\pgfpathlineto{\pgfqpoint{7.677126in}{1.062869in}}%
\pgfpathlineto{\pgfqpoint{7.677722in}{1.067597in}}%
\pgfpathlineto{\pgfqpoint{7.679511in}{1.053499in}}%
\pgfpathlineto{\pgfqpoint{7.680107in}{1.058576in}}%
\pgfpathlineto{\pgfqpoint{7.680704in}{1.078210in}}%
\pgfpathlineto{\pgfqpoint{7.681300in}{1.067860in}}%
\pgfpathlineto{\pgfqpoint{7.681896in}{1.074744in}}%
\pgfpathlineto{\pgfqpoint{7.682493in}{1.044695in}}%
\pgfpathlineto{\pgfqpoint{7.683089in}{1.048042in}}%
\pgfpathlineto{\pgfqpoint{7.683685in}{1.047149in}}%
\pgfpathlineto{\pgfqpoint{7.684281in}{1.073138in}}%
\pgfpathlineto{\pgfqpoint{7.684878in}{1.053571in}}%
\pgfpathlineto{\pgfqpoint{7.686070in}{1.085354in}}%
\pgfpathlineto{\pgfqpoint{7.686667in}{1.062249in}}%
\pgfpathlineto{\pgfqpoint{7.687263in}{1.080034in}}%
\pgfpathlineto{\pgfqpoint{7.687859in}{1.081371in}}%
\pgfpathlineto{\pgfqpoint{7.689648in}{1.062434in}}%
\pgfpathlineto{\pgfqpoint{7.690244in}{1.065357in}}%
\pgfpathlineto{\pgfqpoint{7.691437in}{1.053253in}}%
\pgfpathlineto{\pgfqpoint{7.692033in}{1.092689in}}%
\pgfpathlineto{\pgfqpoint{7.692629in}{1.058903in}}%
\pgfpathlineto{\pgfqpoint{7.694418in}{1.103743in}}%
\pgfpathlineto{\pgfqpoint{7.695015in}{1.060037in}}%
\pgfpathlineto{\pgfqpoint{7.695611in}{1.082985in}}%
\pgfpathlineto{\pgfqpoint{7.696207in}{1.074278in}}%
\pgfpathlineto{\pgfqpoint{7.696803in}{1.308301in}}%
\pgfpathlineto{\pgfqpoint{7.697400in}{1.050675in}}%
\pgfpathlineto{\pgfqpoint{7.697996in}{1.060647in}}%
\pgfpathlineto{\pgfqpoint{7.699189in}{1.072038in}}%
\pgfpathlineto{\pgfqpoint{7.699785in}{1.069568in}}%
\pgfpathlineto{\pgfqpoint{7.700381in}{1.066083in}}%
\pgfpathlineto{\pgfqpoint{7.700977in}{1.077321in}}%
\pgfpathlineto{\pgfqpoint{7.701574in}{1.062486in}}%
\pgfpathlineto{\pgfqpoint{7.702170in}{1.064635in}}%
\pgfpathlineto{\pgfqpoint{7.703363in}{1.127614in}}%
\pgfpathlineto{\pgfqpoint{7.703959in}{1.051463in}}%
\pgfpathlineto{\pgfqpoint{7.704555in}{1.075088in}}%
\pgfpathlineto{\pgfqpoint{7.705151in}{1.072850in}}%
\pgfpathlineto{\pgfqpoint{7.705748in}{1.052141in}}%
\pgfpathlineto{\pgfqpoint{7.706940in}{1.116593in}}%
\pgfpathlineto{\pgfqpoint{7.708133in}{1.061966in}}%
\pgfpathlineto{\pgfqpoint{7.708729in}{1.068537in}}%
\pgfpathlineto{\pgfqpoint{7.709325in}{1.066152in}}%
\pgfpathlineto{\pgfqpoint{7.709922in}{1.050920in}}%
\pgfpathlineto{\pgfqpoint{7.710518in}{1.054137in}}%
\pgfpathlineto{\pgfqpoint{7.712307in}{1.075186in}}%
\pgfpathlineto{\pgfqpoint{7.713499in}{1.054154in}}%
\pgfpathlineto{\pgfqpoint{7.715885in}{1.092575in}}%
\pgfpathlineto{\pgfqpoint{7.717673in}{1.064702in}}%
\pgfpathlineto{\pgfqpoint{7.718270in}{1.066300in}}%
\pgfpathlineto{\pgfqpoint{7.718866in}{1.084767in}}%
\pgfpathlineto{\pgfqpoint{7.719462in}{1.073740in}}%
\pgfpathlineto{\pgfqpoint{7.720059in}{1.050994in}}%
\pgfpathlineto{\pgfqpoint{7.720655in}{1.065961in}}%
\pgfpathlineto{\pgfqpoint{7.721251in}{1.107132in}}%
\pgfpathlineto{\pgfqpoint{7.723040in}{1.050192in}}%
\pgfpathlineto{\pgfqpoint{7.724233in}{1.064780in}}%
\pgfpathlineto{\pgfqpoint{7.724829in}{1.052484in}}%
\pgfpathlineto{\pgfqpoint{7.726021in}{1.076236in}}%
\pgfpathlineto{\pgfqpoint{7.726618in}{1.049086in}}%
\pgfpathlineto{\pgfqpoint{7.727214in}{1.054021in}}%
\pgfpathlineto{\pgfqpoint{7.727810in}{1.062221in}}%
\pgfpathlineto{\pgfqpoint{7.728407in}{1.041590in}}%
\pgfpathlineto{\pgfqpoint{7.730195in}{1.066143in}}%
\pgfpathlineto{\pgfqpoint{7.730792in}{1.048593in}}%
\pgfpathlineto{\pgfqpoint{7.733177in}{1.090151in}}%
\pgfpathlineto{\pgfqpoint{7.733773in}{1.054104in}}%
\pgfpathlineto{\pgfqpoint{7.734369in}{1.065069in}}%
\pgfpathlineto{\pgfqpoint{7.734966in}{1.051433in}}%
\pgfpathlineto{\pgfqpoint{7.735562in}{1.167609in}}%
\pgfpathlineto{\pgfqpoint{7.736158in}{1.068974in}}%
\pgfpathlineto{\pgfqpoint{7.736755in}{1.055896in}}%
\pgfpathlineto{\pgfqpoint{7.737351in}{1.056203in}}%
\pgfpathlineto{\pgfqpoint{7.737947in}{1.057579in}}%
\pgfpathlineto{\pgfqpoint{7.740929in}{1.099043in}}%
\pgfpathlineto{\pgfqpoint{7.742121in}{1.051261in}}%
\pgfpathlineto{\pgfqpoint{7.743910in}{1.090425in}}%
\pgfpathlineto{\pgfqpoint{7.745103in}{1.052284in}}%
\pgfpathlineto{\pgfqpoint{7.745699in}{1.059722in}}%
\pgfpathlineto{\pgfqpoint{7.746295in}{1.077778in}}%
\pgfpathlineto{\pgfqpoint{7.746891in}{1.043804in}}%
\pgfpathlineto{\pgfqpoint{7.747488in}{1.057569in}}%
\pgfpathlineto{\pgfqpoint{7.748084in}{1.060936in}}%
\pgfpathlineto{\pgfqpoint{7.748680in}{1.110573in}}%
\pgfpathlineto{\pgfqpoint{7.749277in}{1.067815in}}%
\pgfpathlineto{\pgfqpoint{7.749873in}{1.312976in}}%
\pgfpathlineto{\pgfqpoint{7.751662in}{1.061056in}}%
\pgfpathlineto{\pgfqpoint{7.752258in}{1.050534in}}%
\pgfpathlineto{\pgfqpoint{7.752854in}{1.084373in}}%
\pgfpathlineto{\pgfqpoint{7.753451in}{1.058165in}}%
\pgfpathlineto{\pgfqpoint{7.754047in}{1.052036in}}%
\pgfpathlineto{\pgfqpoint{7.755239in}{1.114941in}}%
\pgfpathlineto{\pgfqpoint{7.756432in}{1.049789in}}%
\pgfpathlineto{\pgfqpoint{7.757028in}{1.064982in}}%
\pgfpathlineto{\pgfqpoint{7.757625in}{1.042697in}}%
\pgfpathlineto{\pgfqpoint{7.758221in}{1.079182in}}%
\pgfpathlineto{\pgfqpoint{7.758817in}{1.068249in}}%
\pgfpathlineto{\pgfqpoint{7.759413in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{7.760010in}{1.092952in}}%
\pgfpathlineto{\pgfqpoint{7.760606in}{1.067966in}}%
\pgfpathlineto{\pgfqpoint{7.761202in}{1.081691in}}%
\pgfpathlineto{\pgfqpoint{7.761799in}{1.068202in}}%
\pgfpathlineto{\pgfqpoint{7.762395in}{1.068839in}}%
\pgfpathlineto{\pgfqpoint{7.762991in}{1.076069in}}%
\pgfpathlineto{\pgfqpoint{7.763587in}{1.062941in}}%
\pgfpathlineto{\pgfqpoint{7.764184in}{1.079226in}}%
\pgfpathlineto{\pgfqpoint{7.765376in}{1.049313in}}%
\pgfpathlineto{\pgfqpoint{7.765973in}{1.060107in}}%
\pgfpathlineto{\pgfqpoint{7.766569in}{1.069536in}}%
\pgfpathlineto{\pgfqpoint{7.767165in}{1.066948in}}%
\pgfpathlineto{\pgfqpoint{7.767761in}{1.169159in}}%
\pgfpathlineto{\pgfqpoint{7.768358in}{1.082903in}}%
\pgfpathlineto{\pgfqpoint{7.768954in}{1.048233in}}%
\pgfpathlineto{\pgfqpoint{7.769550in}{1.087079in}}%
\pgfpathlineto{\pgfqpoint{7.770147in}{1.059214in}}%
\pgfpathlineto{\pgfqpoint{7.770743in}{1.063391in}}%
\pgfpathlineto{\pgfqpoint{7.771339in}{1.059215in}}%
\pgfpathlineto{\pgfqpoint{7.771935in}{1.065209in}}%
\pgfpathlineto{\pgfqpoint{7.773128in}{1.041305in}}%
\pgfpathlineto{\pgfqpoint{7.774321in}{1.051575in}}%
\pgfpathlineto{\pgfqpoint{7.774917in}{1.048177in}}%
\pgfpathlineto{\pgfqpoint{7.775513in}{1.077040in}}%
\pgfpathlineto{\pgfqpoint{7.776109in}{1.066872in}}%
\pgfpathlineto{\pgfqpoint{7.776706in}{1.068668in}}%
\pgfpathlineto{\pgfqpoint{7.777898in}{1.056442in}}%
\pgfpathlineto{\pgfqpoint{7.778495in}{1.109821in}}%
\pgfpathlineto{\pgfqpoint{7.779091in}{1.068528in}}%
\pgfpathlineto{\pgfqpoint{7.779687in}{1.066065in}}%
\pgfpathlineto{\pgfqpoint{7.780283in}{1.096585in}}%
\pgfpathlineto{\pgfqpoint{7.780880in}{1.052501in}}%
\pgfpathlineto{\pgfqpoint{7.781476in}{1.069548in}}%
\pgfpathlineto{\pgfqpoint{7.782072in}{1.063277in}}%
\pgfpathlineto{\pgfqpoint{7.782669in}{1.065778in}}%
\pgfpathlineto{\pgfqpoint{7.783861in}{1.081064in}}%
\pgfpathlineto{\pgfqpoint{7.784457in}{1.064038in}}%
\pgfpathlineto{\pgfqpoint{7.785054in}{1.075902in}}%
\pgfpathlineto{\pgfqpoint{7.786843in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{7.787439in}{1.077029in}}%
\pgfpathlineto{\pgfqpoint{7.788035in}{1.064311in}}%
\pgfpathlineto{\pgfqpoint{7.788631in}{1.079995in}}%
\pgfpathlineto{\pgfqpoint{7.789228in}{1.042611in}}%
\pgfpathlineto{\pgfqpoint{7.789824in}{1.070031in}}%
\pgfpathlineto{\pgfqpoint{7.790420in}{1.064367in}}%
\pgfpathlineto{\pgfqpoint{7.791017in}{1.041496in}}%
\pgfpathlineto{\pgfqpoint{7.791613in}{1.061895in}}%
\pgfpathlineto{\pgfqpoint{7.792209in}{1.057794in}}%
\pgfpathlineto{\pgfqpoint{7.792805in}{1.059740in}}%
\pgfpathlineto{\pgfqpoint{7.793402in}{1.107441in}}%
\pgfpathlineto{\pgfqpoint{7.793998in}{1.095096in}}%
\pgfpathlineto{\pgfqpoint{7.794594in}{1.104210in}}%
\pgfpathlineto{\pgfqpoint{7.796383in}{1.050688in}}%
\pgfpathlineto{\pgfqpoint{7.796979in}{1.095137in}}%
\pgfpathlineto{\pgfqpoint{7.797576in}{1.076185in}}%
\pgfpathlineto{\pgfqpoint{7.798172in}{1.078513in}}%
\pgfpathlineto{\pgfqpoint{7.798768in}{1.088483in}}%
\pgfpathlineto{\pgfqpoint{7.799365in}{1.084092in}}%
\pgfpathlineto{\pgfqpoint{7.799961in}{1.060496in}}%
\pgfpathlineto{\pgfqpoint{7.800557in}{1.061948in}}%
\pgfpathlineto{\pgfqpoint{7.801153in}{1.060586in}}%
\pgfpathlineto{\pgfqpoint{7.802346in}{1.120262in}}%
\pgfpathlineto{\pgfqpoint{7.802942in}{1.206018in}}%
\pgfpathlineto{\pgfqpoint{7.803539in}{1.056281in}}%
\pgfpathlineto{\pgfqpoint{7.804135in}{1.073219in}}%
\pgfpathlineto{\pgfqpoint{7.804731in}{1.045647in}}%
\pgfpathlineto{\pgfqpoint{7.805327in}{1.075929in}}%
\pgfpathlineto{\pgfqpoint{7.805924in}{1.049769in}}%
\pgfpathlineto{\pgfqpoint{7.806520in}{1.100212in}}%
\pgfpathlineto{\pgfqpoint{7.807116in}{1.049246in}}%
\pgfpathlineto{\pgfqpoint{7.807713in}{1.074793in}}%
\pgfpathlineto{\pgfqpoint{7.808309in}{1.055725in}}%
\pgfpathlineto{\pgfqpoint{7.808905in}{1.088555in}}%
\pgfpathlineto{\pgfqpoint{7.809501in}{1.063597in}}%
\pgfpathlineto{\pgfqpoint{7.810098in}{1.068900in}}%
\pgfpathlineto{\pgfqpoint{7.810694in}{1.092335in}}%
\pgfpathlineto{\pgfqpoint{7.811290in}{1.076557in}}%
\pgfpathlineto{\pgfqpoint{7.811887in}{1.080121in}}%
\pgfpathlineto{\pgfqpoint{7.813079in}{1.058354in}}%
\pgfpathlineto{\pgfqpoint{7.813675in}{1.074607in}}%
\pgfpathlineto{\pgfqpoint{7.814272in}{1.062578in}}%
\pgfpathlineto{\pgfqpoint{7.814868in}{1.200844in}}%
\pgfpathlineto{\pgfqpoint{7.815464in}{1.061070in}}%
\pgfpathlineto{\pgfqpoint{7.816061in}{1.067196in}}%
\pgfpathlineto{\pgfqpoint{7.816657in}{1.079526in}}%
\pgfpathlineto{\pgfqpoint{7.817253in}{1.126096in}}%
\pgfpathlineto{\pgfqpoint{7.817849in}{1.076523in}}%
\pgfpathlineto{\pgfqpoint{7.818446in}{1.089671in}}%
\pgfpathlineto{\pgfqpoint{7.820235in}{1.046374in}}%
\pgfpathlineto{\pgfqpoint{7.820831in}{1.060143in}}%
\pgfpathlineto{\pgfqpoint{7.821427in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{7.822620in}{1.114796in}}%
\pgfpathlineto{\pgfqpoint{7.823216in}{1.054721in}}%
\pgfpathlineto{\pgfqpoint{7.823812in}{1.066967in}}%
\pgfpathlineto{\pgfqpoint{7.824409in}{1.053957in}}%
\pgfpathlineto{\pgfqpoint{7.825005in}{1.070133in}}%
\pgfpathlineto{\pgfqpoint{7.825601in}{1.055899in}}%
\pgfpathlineto{\pgfqpoint{7.826197in}{1.066527in}}%
\pgfpathlineto{\pgfqpoint{7.827390in}{1.053772in}}%
\pgfpathlineto{\pgfqpoint{7.827986in}{1.059593in}}%
\pgfpathlineto{\pgfqpoint{7.828583in}{1.060628in}}%
\pgfpathlineto{\pgfqpoint{7.829775in}{1.101013in}}%
\pgfpathlineto{\pgfqpoint{7.830968in}{1.063810in}}%
\pgfpathlineto{\pgfqpoint{7.831564in}{1.121954in}}%
\pgfpathlineto{\pgfqpoint{7.832160in}{1.048972in}}%
\pgfpathlineto{\pgfqpoint{7.832757in}{1.093866in}}%
\pgfpathlineto{\pgfqpoint{7.833949in}{1.041114in}}%
\pgfpathlineto{\pgfqpoint{7.835142in}{1.070521in}}%
\pgfpathlineto{\pgfqpoint{7.835738in}{1.070620in}}%
\pgfpathlineto{\pgfqpoint{7.836931in}{1.053715in}}%
\pgfpathlineto{\pgfqpoint{7.837527in}{1.075517in}}%
\pgfpathlineto{\pgfqpoint{7.838123in}{1.071610in}}%
\pgfpathlineto{\pgfqpoint{7.838719in}{1.054006in}}%
\pgfpathlineto{\pgfqpoint{7.839316in}{1.058208in}}%
\pgfpathlineto{\pgfqpoint{7.839912in}{1.052677in}}%
\pgfpathlineto{\pgfqpoint{7.840508in}{1.121766in}}%
\pgfpathlineto{\pgfqpoint{7.841105in}{1.071843in}}%
\pgfpathlineto{\pgfqpoint{7.841701in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{7.842297in}{1.074043in}}%
\pgfpathlineto{\pgfqpoint{7.842893in}{1.057795in}}%
\pgfpathlineto{\pgfqpoint{7.843490in}{1.066450in}}%
\pgfpathlineto{\pgfqpoint{7.844682in}{1.095321in}}%
\pgfpathlineto{\pgfqpoint{7.845875in}{1.052413in}}%
\pgfpathlineto{\pgfqpoint{7.846471in}{1.082838in}}%
\pgfpathlineto{\pgfqpoint{7.847067in}{1.076737in}}%
\pgfpathlineto{\pgfqpoint{7.848260in}{1.056320in}}%
\pgfpathlineto{\pgfqpoint{7.848856in}{1.076893in}}%
\pgfpathlineto{\pgfqpoint{7.849452in}{1.067376in}}%
\pgfpathlineto{\pgfqpoint{7.850645in}{1.059128in}}%
\pgfpathlineto{\pgfqpoint{7.851241in}{1.062954in}}%
\pgfpathlineto{\pgfqpoint{7.851838in}{1.088107in}}%
\pgfpathlineto{\pgfqpoint{7.852434in}{1.065724in}}%
\pgfpathlineto{\pgfqpoint{7.853030in}{1.096721in}}%
\pgfpathlineto{\pgfqpoint{7.853626in}{1.077165in}}%
\pgfpathlineto{\pgfqpoint{7.854819in}{1.055957in}}%
\pgfpathlineto{\pgfqpoint{7.855415in}{1.100243in}}%
\pgfpathlineto{\pgfqpoint{7.856012in}{1.066078in}}%
\pgfpathlineto{\pgfqpoint{7.856608in}{1.057829in}}%
\pgfpathlineto{\pgfqpoint{7.857204in}{1.087415in}}%
\pgfpathlineto{\pgfqpoint{7.858397in}{1.043599in}}%
\pgfpathlineto{\pgfqpoint{7.858993in}{1.108637in}}%
\pgfpathlineto{\pgfqpoint{7.859589in}{1.061256in}}%
\pgfpathlineto{\pgfqpoint{7.861378in}{1.100548in}}%
\pgfpathlineto{\pgfqpoint{7.861974in}{1.096736in}}%
\pgfpathlineto{\pgfqpoint{7.863167in}{1.049737in}}%
\pgfpathlineto{\pgfqpoint{7.866148in}{1.103534in}}%
\pgfpathlineto{\pgfqpoint{7.867341in}{1.059153in}}%
\pgfpathlineto{\pgfqpoint{7.867937in}{1.064897in}}%
\pgfpathlineto{\pgfqpoint{7.868534in}{1.097142in}}%
\pgfpathlineto{\pgfqpoint{7.869130in}{1.063427in}}%
\pgfpathlineto{\pgfqpoint{7.869726in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{7.870322in}{1.072147in}}%
\pgfpathlineto{\pgfqpoint{7.870919in}{1.098000in}}%
\pgfpathlineto{\pgfqpoint{7.871515in}{1.076111in}}%
\pgfpathlineto{\pgfqpoint{7.872111in}{1.051936in}}%
\pgfpathlineto{\pgfqpoint{7.872708in}{1.068436in}}%
\pgfpathlineto{\pgfqpoint{7.873304in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{7.873900in}{1.079434in}}%
\pgfpathlineto{\pgfqpoint{7.874496in}{1.055390in}}%
\pgfpathlineto{\pgfqpoint{7.875093in}{1.055629in}}%
\pgfpathlineto{\pgfqpoint{7.875689in}{1.067524in}}%
\pgfpathlineto{\pgfqpoint{7.876285in}{1.052193in}}%
\pgfpathlineto{\pgfqpoint{7.876882in}{1.075883in}}%
\pgfpathlineto{\pgfqpoint{7.877478in}{1.051302in}}%
\pgfpathlineto{\pgfqpoint{7.878074in}{1.064170in}}%
\pgfpathlineto{\pgfqpoint{7.879267in}{1.073285in}}%
\pgfpathlineto{\pgfqpoint{7.881056in}{1.050195in}}%
\pgfpathlineto{\pgfqpoint{7.881652in}{1.067291in}}%
\pgfpathlineto{\pgfqpoint{7.882248in}{1.053866in}}%
\pgfpathlineto{\pgfqpoint{7.882844in}{1.048322in}}%
\pgfpathlineto{\pgfqpoint{7.884633in}{1.073948in}}%
\pgfpathlineto{\pgfqpoint{7.885230in}{1.071037in}}%
\pgfpathlineto{\pgfqpoint{7.885826in}{1.060539in}}%
\pgfpathlineto{\pgfqpoint{7.886422in}{1.107724in}}%
\pgfpathlineto{\pgfqpoint{7.887018in}{1.059702in}}%
\pgfpathlineto{\pgfqpoint{7.887615in}{1.074373in}}%
\pgfpathlineto{\pgfqpoint{7.888211in}{1.089215in}}%
\pgfpathlineto{\pgfqpoint{7.888807in}{1.060785in}}%
\pgfpathlineto{\pgfqpoint{7.889404in}{1.065740in}}%
\pgfpathlineto{\pgfqpoint{7.890596in}{1.123631in}}%
\pgfpathlineto{\pgfqpoint{7.891192in}{1.075070in}}%
\pgfpathlineto{\pgfqpoint{7.891789in}{1.099716in}}%
\pgfpathlineto{\pgfqpoint{7.892385in}{1.078525in}}%
\pgfpathlineto{\pgfqpoint{7.892981in}{1.122839in}}%
\pgfpathlineto{\pgfqpoint{7.893578in}{1.122659in}}%
\pgfpathlineto{\pgfqpoint{7.895366in}{1.061021in}}%
\pgfpathlineto{\pgfqpoint{7.896559in}{1.075346in}}%
\pgfpathlineto{\pgfqpoint{7.897155in}{1.057279in}}%
\pgfpathlineto{\pgfqpoint{7.897752in}{1.094006in}}%
\pgfpathlineto{\pgfqpoint{7.898348in}{1.062719in}}%
\pgfpathlineto{\pgfqpoint{7.898944in}{1.071328in}}%
\pgfpathlineto{\pgfqpoint{7.899540in}{1.066849in}}%
\pgfpathlineto{\pgfqpoint{7.900733in}{1.046446in}}%
\pgfpathlineto{\pgfqpoint{7.902522in}{1.075292in}}%
\pgfpathlineto{\pgfqpoint{7.903118in}{1.051370in}}%
\pgfpathlineto{\pgfqpoint{7.903714in}{1.108345in}}%
\pgfpathlineto{\pgfqpoint{7.904311in}{1.068995in}}%
\pgfpathlineto{\pgfqpoint{7.904907in}{1.088962in}}%
\pgfpathlineto{\pgfqpoint{7.905503in}{1.079824in}}%
\pgfpathlineto{\pgfqpoint{7.906100in}{1.068186in}}%
\pgfpathlineto{\pgfqpoint{7.906696in}{1.100103in}}%
\pgfpathlineto{\pgfqpoint{7.907292in}{1.073893in}}%
\pgfpathlineto{\pgfqpoint{7.909081in}{1.054113in}}%
\pgfpathlineto{\pgfqpoint{7.910274in}{1.043812in}}%
\pgfpathlineto{\pgfqpoint{7.911466in}{1.078621in}}%
\pgfpathlineto{\pgfqpoint{7.912062in}{1.065195in}}%
\pgfpathlineto{\pgfqpoint{7.912659in}{1.120264in}}%
\pgfpathlineto{\pgfqpoint{7.913255in}{1.115361in}}%
\pgfpathlineto{\pgfqpoint{7.914448in}{1.072976in}}%
\pgfpathlineto{\pgfqpoint{7.915044in}{1.093447in}}%
\pgfpathlineto{\pgfqpoint{7.915640in}{1.088607in}}%
\pgfpathlineto{\pgfqpoint{7.916236in}{1.092176in}}%
\pgfpathlineto{\pgfqpoint{7.916833in}{1.081408in}}%
\pgfpathlineto{\pgfqpoint{7.917429in}{1.100578in}}%
\pgfpathlineto{\pgfqpoint{7.918025in}{1.085402in}}%
\pgfpathlineto{\pgfqpoint{7.918622in}{1.089063in}}%
\pgfpathlineto{\pgfqpoint{7.920410in}{1.052070in}}%
\pgfpathlineto{\pgfqpoint{7.921007in}{1.063720in}}%
\pgfpathlineto{\pgfqpoint{7.921603in}{1.053556in}}%
\pgfpathlineto{\pgfqpoint{7.922199in}{1.073719in}}%
\pgfpathlineto{\pgfqpoint{7.923392in}{1.045469in}}%
\pgfpathlineto{\pgfqpoint{7.925181in}{1.084275in}}%
\pgfpathlineto{\pgfqpoint{7.925777in}{1.068987in}}%
\pgfpathlineto{\pgfqpoint{7.926373in}{1.080174in}}%
\pgfpathlineto{\pgfqpoint{7.926970in}{1.084079in}}%
\pgfpathlineto{\pgfqpoint{7.927566in}{1.070166in}}%
\pgfpathlineto{\pgfqpoint{7.928162in}{1.071472in}}%
\pgfpathlineto{\pgfqpoint{7.928758in}{1.079276in}}%
\pgfpathlineto{\pgfqpoint{7.930547in}{1.060663in}}%
\pgfpathlineto{\pgfqpoint{7.931144in}{1.060559in}}%
\pgfpathlineto{\pgfqpoint{7.931740in}{1.086869in}}%
\pgfpathlineto{\pgfqpoint{7.932336in}{1.077799in}}%
\pgfpathlineto{\pgfqpoint{7.934721in}{1.048739in}}%
\pgfpathlineto{\pgfqpoint{7.935318in}{1.053553in}}%
\pgfpathlineto{\pgfqpoint{7.935914in}{1.053130in}}%
\pgfpathlineto{\pgfqpoint{7.936510in}{1.048097in}}%
\pgfpathlineto{\pgfqpoint{7.937106in}{1.103151in}}%
\pgfpathlineto{\pgfqpoint{7.937703in}{1.060358in}}%
\pgfpathlineto{\pgfqpoint{7.938299in}{1.091325in}}%
\pgfpathlineto{\pgfqpoint{7.938895in}{1.079188in}}%
\pgfpathlineto{\pgfqpoint{7.940684in}{1.100106in}}%
\pgfpathlineto{\pgfqpoint{7.943069in}{1.065818in}}%
\pgfpathlineto{\pgfqpoint{7.943666in}{1.065391in}}%
\pgfpathlineto{\pgfqpoint{7.944262in}{1.079314in}}%
\pgfpathlineto{\pgfqpoint{7.944858in}{1.074227in}}%
\pgfpathlineto{\pgfqpoint{7.946051in}{1.052248in}}%
\pgfpathlineto{\pgfqpoint{7.949032in}{1.100061in}}%
\pgfpathlineto{\pgfqpoint{7.949628in}{1.046867in}}%
\pgfpathlineto{\pgfqpoint{7.950225in}{1.064203in}}%
\pgfpathlineto{\pgfqpoint{7.951417in}{1.093724in}}%
\pgfpathlineto{\pgfqpoint{7.952610in}{1.052728in}}%
\pgfpathlineto{\pgfqpoint{7.953206in}{1.075380in}}%
\pgfpathlineto{\pgfqpoint{7.953802in}{1.071264in}}%
\pgfpathlineto{\pgfqpoint{7.954399in}{1.052926in}}%
\pgfpathlineto{\pgfqpoint{7.954995in}{1.073561in}}%
\pgfpathlineto{\pgfqpoint{7.955591in}{1.056908in}}%
\pgfpathlineto{\pgfqpoint{7.956188in}{1.051085in}}%
\pgfpathlineto{\pgfqpoint{7.956784in}{1.191241in}}%
\pgfpathlineto{\pgfqpoint{7.957380in}{1.083132in}}%
\pgfpathlineto{\pgfqpoint{7.958573in}{1.061594in}}%
\pgfpathlineto{\pgfqpoint{7.959169in}{1.088121in}}%
\pgfpathlineto{\pgfqpoint{7.959765in}{1.076714in}}%
\pgfpathlineto{\pgfqpoint{7.961554in}{1.056696in}}%
\pgfpathlineto{\pgfqpoint{7.963343in}{1.114430in}}%
\pgfpathlineto{\pgfqpoint{7.965728in}{1.053105in}}%
\pgfpathlineto{\pgfqpoint{7.966324in}{1.054523in}}%
\pgfpathlineto{\pgfqpoint{7.966921in}{1.052332in}}%
\pgfpathlineto{\pgfqpoint{7.967517in}{1.095055in}}%
\pgfpathlineto{\pgfqpoint{7.968113in}{1.090610in}}%
\pgfpathlineto{\pgfqpoint{7.968710in}{1.067096in}}%
\pgfpathlineto{\pgfqpoint{7.969306in}{1.090602in}}%
\pgfpathlineto{\pgfqpoint{7.970498in}{1.054233in}}%
\pgfpathlineto{\pgfqpoint{7.971095in}{1.104337in}}%
\pgfpathlineto{\pgfqpoint{7.971691in}{1.071893in}}%
\pgfpathlineto{\pgfqpoint{7.972287in}{1.081162in}}%
\pgfpathlineto{\pgfqpoint{7.974076in}{1.050308in}}%
\pgfpathlineto{\pgfqpoint{7.976461in}{1.081953in}}%
\pgfpathlineto{\pgfqpoint{7.977654in}{1.049125in}}%
\pgfpathlineto{\pgfqpoint{7.978250in}{1.061065in}}%
\pgfpathlineto{\pgfqpoint{7.978846in}{1.085501in}}%
\pgfpathlineto{\pgfqpoint{7.979443in}{1.079700in}}%
\pgfpathlineto{\pgfqpoint{7.980039in}{1.064795in}}%
\pgfpathlineto{\pgfqpoint{7.980635in}{1.092603in}}%
\pgfpathlineto{\pgfqpoint{7.981232in}{1.077884in}}%
\pgfpathlineto{\pgfqpoint{7.981828in}{1.062760in}}%
\pgfpathlineto{\pgfqpoint{7.982424in}{1.082686in}}%
\pgfpathlineto{\pgfqpoint{7.983020in}{1.076584in}}%
\pgfpathlineto{\pgfqpoint{7.984213in}{1.046160in}}%
\pgfpathlineto{\pgfqpoint{7.984809in}{1.062672in}}%
\pgfpathlineto{\pgfqpoint{7.985406in}{1.068813in}}%
\pgfpathlineto{\pgfqpoint{7.986598in}{1.047350in}}%
\pgfpathlineto{\pgfqpoint{7.987194in}{1.118963in}}%
\pgfpathlineto{\pgfqpoint{7.987791in}{1.054558in}}%
\pgfpathlineto{\pgfqpoint{7.988387in}{1.061152in}}%
\pgfpathlineto{\pgfqpoint{7.988983in}{1.148675in}}%
\pgfpathlineto{\pgfqpoint{7.989580in}{1.079440in}}%
\pgfpathlineto{\pgfqpoint{7.990176in}{1.070695in}}%
\pgfpathlineto{\pgfqpoint{7.991368in}{1.100345in}}%
\pgfpathlineto{\pgfqpoint{7.992561in}{1.060543in}}%
\pgfpathlineto{\pgfqpoint{7.993157in}{1.062378in}}%
\pgfpathlineto{\pgfqpoint{7.994350in}{1.082118in}}%
\pgfpathlineto{\pgfqpoint{7.994946in}{1.056675in}}%
\pgfpathlineto{\pgfqpoint{7.995542in}{1.061490in}}%
\pgfpathlineto{\pgfqpoint{7.996139in}{1.078640in}}%
\pgfpathlineto{\pgfqpoint{7.996735in}{1.060839in}}%
\pgfpathlineto{\pgfqpoint{7.997331in}{1.061894in}}%
\pgfpathlineto{\pgfqpoint{7.998524in}{1.069438in}}%
\pgfpathlineto{\pgfqpoint{7.999120in}{1.094368in}}%
\pgfpathlineto{\pgfqpoint{7.999716in}{1.064152in}}%
\pgfpathlineto{\pgfqpoint{8.000313in}{1.075108in}}%
\pgfpathlineto{\pgfqpoint{8.000909in}{1.117370in}}%
\pgfpathlineto{\pgfqpoint{8.001505in}{1.062916in}}%
\pgfpathlineto{\pgfqpoint{8.002102in}{1.072007in}}%
\pgfpathlineto{\pgfqpoint{8.002698in}{1.058000in}}%
\pgfpathlineto{\pgfqpoint{8.005083in}{1.109116in}}%
\pgfpathlineto{\pgfqpoint{8.005679in}{1.058570in}}%
\pgfpathlineto{\pgfqpoint{8.006276in}{1.074279in}}%
\pgfpathlineto{\pgfqpoint{8.007468in}{1.059903in}}%
\pgfpathlineto{\pgfqpoint{8.008064in}{1.090860in}}%
\pgfpathlineto{\pgfqpoint{8.008661in}{1.081517in}}%
\pgfpathlineto{\pgfqpoint{8.009853in}{1.050272in}}%
\pgfpathlineto{\pgfqpoint{8.010450in}{1.102096in}}%
\pgfpathlineto{\pgfqpoint{8.011046in}{1.066052in}}%
\pgfpathlineto{\pgfqpoint{8.012835in}{1.095912in}}%
\pgfpathlineto{\pgfqpoint{8.013431in}{1.089519in}}%
\pgfpathlineto{\pgfqpoint{8.014027in}{1.059646in}}%
\pgfpathlineto{\pgfqpoint{8.014624in}{1.060527in}}%
\pgfpathlineto{\pgfqpoint{8.015220in}{1.063195in}}%
\pgfpathlineto{\pgfqpoint{8.017009in}{1.096241in}}%
\pgfpathlineto{\pgfqpoint{8.017605in}{1.079815in}}%
\pgfpathlineto{\pgfqpoint{8.018201in}{1.083645in}}%
\pgfpathlineto{\pgfqpoint{8.018797in}{1.086468in}}%
\pgfpathlineto{\pgfqpoint{8.019394in}{1.067493in}}%
\pgfpathlineto{\pgfqpoint{8.020586in}{1.107563in}}%
\pgfpathlineto{\pgfqpoint{8.021183in}{1.047542in}}%
\pgfpathlineto{\pgfqpoint{8.021779in}{1.090551in}}%
\pgfpathlineto{\pgfqpoint{8.022375in}{1.055835in}}%
\pgfpathlineto{\pgfqpoint{8.022971in}{1.120206in}}%
\pgfpathlineto{\pgfqpoint{8.023568in}{1.070796in}}%
\pgfpathlineto{\pgfqpoint{8.024164in}{1.059679in}}%
\pgfpathlineto{\pgfqpoint{8.024760in}{1.093350in}}%
\pgfpathlineto{\pgfqpoint{8.025357in}{1.069152in}}%
\pgfpathlineto{\pgfqpoint{8.025953in}{1.082196in}}%
\pgfpathlineto{\pgfqpoint{8.026549in}{1.064152in}}%
\pgfpathlineto{\pgfqpoint{8.027145in}{1.098254in}}%
\pgfpathlineto{\pgfqpoint{8.027742in}{1.072542in}}%
\pgfpathlineto{\pgfqpoint{8.028338in}{1.101328in}}%
\pgfpathlineto{\pgfqpoint{8.029531in}{1.057010in}}%
\pgfpathlineto{\pgfqpoint{8.030127in}{1.065086in}}%
\pgfpathlineto{\pgfqpoint{8.030723in}{1.089062in}}%
\pgfpathlineto{\pgfqpoint{8.031319in}{1.050673in}}%
\pgfpathlineto{\pgfqpoint{8.031916in}{1.051827in}}%
\pgfpathlineto{\pgfqpoint{8.033108in}{1.110575in}}%
\pgfpathlineto{\pgfqpoint{8.033705in}{1.092364in}}%
\pgfpathlineto{\pgfqpoint{8.035493in}{1.061294in}}%
\pgfpathlineto{\pgfqpoint{8.036090in}{1.064311in}}%
\pgfpathlineto{\pgfqpoint{8.038475in}{1.095978in}}%
\pgfpathlineto{\pgfqpoint{8.040264in}{1.043049in}}%
\pgfpathlineto{\pgfqpoint{8.042053in}{1.101326in}}%
\pgfpathlineto{\pgfqpoint{8.042649in}{1.074027in}}%
\pgfpathlineto{\pgfqpoint{8.043841in}{1.130954in}}%
\pgfpathlineto{\pgfqpoint{8.045630in}{1.057965in}}%
\pgfpathlineto{\pgfqpoint{8.046823in}{1.052980in}}%
\pgfpathlineto{\pgfqpoint{8.047419in}{1.093059in}}%
\pgfpathlineto{\pgfqpoint{8.048015in}{1.068809in}}%
\pgfpathlineto{\pgfqpoint{8.048612in}{1.070719in}}%
\pgfpathlineto{\pgfqpoint{8.049208in}{1.045043in}}%
\pgfpathlineto{\pgfqpoint{8.049804in}{1.059143in}}%
\pgfpathlineto{\pgfqpoint{8.050997in}{1.097184in}}%
\pgfpathlineto{\pgfqpoint{8.051593in}{1.088224in}}%
\pgfpathlineto{\pgfqpoint{8.052786in}{1.063703in}}%
\pgfpathlineto{\pgfqpoint{8.053382in}{1.115471in}}%
\pgfpathlineto{\pgfqpoint{8.053978in}{1.081278in}}%
\pgfpathlineto{\pgfqpoint{8.055171in}{1.055023in}}%
\pgfpathlineto{\pgfqpoint{8.055767in}{1.113441in}}%
\pgfpathlineto{\pgfqpoint{8.056960in}{1.043900in}}%
\pgfpathlineto{\pgfqpoint{8.058152in}{1.064239in}}%
\pgfpathlineto{\pgfqpoint{8.058749in}{1.046972in}}%
\pgfpathlineto{\pgfqpoint{8.059345in}{1.051707in}}%
\pgfpathlineto{\pgfqpoint{8.059941in}{1.047429in}}%
\pgfpathlineto{\pgfqpoint{8.060537in}{1.088252in}}%
\pgfpathlineto{\pgfqpoint{8.061134in}{1.086289in}}%
\pgfpathlineto{\pgfqpoint{8.061730in}{1.087919in}}%
\pgfpathlineto{\pgfqpoint{8.062326in}{1.110850in}}%
\pgfpathlineto{\pgfqpoint{8.062923in}{1.067659in}}%
\pgfpathlineto{\pgfqpoint{8.063519in}{1.081117in}}%
\pgfpathlineto{\pgfqpoint{8.065308in}{1.050961in}}%
\pgfpathlineto{\pgfqpoint{8.065904in}{1.067038in}}%
\pgfpathlineto{\pgfqpoint{8.066500in}{1.059208in}}%
\pgfpathlineto{\pgfqpoint{8.067097in}{1.755678in}}%
\pgfpathlineto{\pgfqpoint{8.067693in}{1.061438in}}%
\pgfpathlineto{\pgfqpoint{8.068289in}{1.086761in}}%
\pgfpathlineto{\pgfqpoint{8.068885in}{1.042435in}}%
\pgfpathlineto{\pgfqpoint{8.069482in}{1.046164in}}%
\pgfpathlineto{\pgfqpoint{8.070078in}{1.063100in}}%
\pgfpathlineto{\pgfqpoint{8.071867in}{1.044212in}}%
\pgfpathlineto{\pgfqpoint{8.073059in}{1.056739in}}%
\pgfpathlineto{\pgfqpoint{8.073656in}{1.039366in}}%
\pgfpathlineto{\pgfqpoint{8.074252in}{1.041931in}}%
\pgfpathlineto{\pgfqpoint{8.074848in}{1.063030in}}%
\pgfpathlineto{\pgfqpoint{8.075445in}{1.050902in}}%
\pgfpathlineto{\pgfqpoint{8.076637in}{1.036325in}}%
\pgfpathlineto{\pgfqpoint{8.077233in}{1.065138in}}%
\pgfpathlineto{\pgfqpoint{8.077830in}{1.042101in}}%
\pgfpathlineto{\pgfqpoint{8.078426in}{1.043761in}}%
\pgfpathlineto{\pgfqpoint{8.079022in}{1.040456in}}%
\pgfpathlineto{\pgfqpoint{8.080811in}{1.052115in}}%
\pgfpathlineto{\pgfqpoint{8.082004in}{1.042354in}}%
\pgfpathlineto{\pgfqpoint{8.083196in}{1.058593in}}%
\pgfpathlineto{\pgfqpoint{8.083793in}{1.041724in}}%
\pgfpathlineto{\pgfqpoint{8.084389in}{1.054683in}}%
\pgfpathlineto{\pgfqpoint{8.086178in}{1.037195in}}%
\pgfpathlineto{\pgfqpoint{8.086774in}{1.037656in}}%
\pgfpathlineto{\pgfqpoint{8.087967in}{1.040887in}}%
\pgfpathlineto{\pgfqpoint{8.088563in}{1.049863in}}%
\pgfpathlineto{\pgfqpoint{8.089159in}{1.035801in}}%
\pgfpathlineto{\pgfqpoint{8.089755in}{1.036875in}}%
\pgfpathlineto{\pgfqpoint{8.091544in}{1.050237in}}%
\pgfpathlineto{\pgfqpoint{8.093333in}{1.037063in}}%
\pgfpathlineto{\pgfqpoint{8.093929in}{1.060018in}}%
\pgfpathlineto{\pgfqpoint{8.094526in}{1.046540in}}%
\pgfpathlineto{\pgfqpoint{8.095122in}{1.040713in}}%
\pgfpathlineto{\pgfqpoint{8.095718in}{1.047066in}}%
\pgfpathlineto{\pgfqpoint{8.097507in}{1.034148in}}%
\pgfpathlineto{\pgfqpoint{8.098103in}{1.043065in}}%
\pgfpathlineto{\pgfqpoint{8.098700in}{1.034886in}}%
\pgfpathlineto{\pgfqpoint{8.099296in}{1.040234in}}%
\pgfpathlineto{\pgfqpoint{8.101085in}{1.048306in}}%
\pgfpathlineto{\pgfqpoint{8.101681in}{1.039009in}}%
\pgfpathlineto{\pgfqpoint{8.103470in}{1.059966in}}%
\pgfpathlineto{\pgfqpoint{8.104066in}{1.045915in}}%
\pgfpathlineto{\pgfqpoint{8.104663in}{1.066157in}}%
\pgfpathlineto{\pgfqpoint{8.106451in}{1.037668in}}%
\pgfpathlineto{\pgfqpoint{8.107048in}{1.036618in}}%
\pgfpathlineto{\pgfqpoint{8.107644in}{1.045087in}}%
\pgfpathlineto{\pgfqpoint{8.108240in}{1.037167in}}%
\pgfpathlineto{\pgfqpoint{8.110029in}{1.053531in}}%
\pgfpathlineto{\pgfqpoint{8.110625in}{1.055385in}}%
\pgfpathlineto{\pgfqpoint{8.112414in}{1.039932in}}%
\pgfpathlineto{\pgfqpoint{8.113011in}{1.039089in}}%
\pgfpathlineto{\pgfqpoint{8.113607in}{1.041522in}}%
\pgfpathlineto{\pgfqpoint{8.114203in}{1.039945in}}%
\pgfpathlineto{\pgfqpoint{8.115396in}{1.041121in}}%
\pgfpathlineto{\pgfqpoint{8.115992in}{1.046349in}}%
\pgfpathlineto{\pgfqpoint{8.116588in}{1.040585in}}%
\pgfpathlineto{\pgfqpoint{8.117185in}{1.050374in}}%
\pgfpathlineto{\pgfqpoint{8.117781in}{1.048263in}}%
\pgfpathlineto{\pgfqpoint{8.118377in}{1.046279in}}%
\pgfpathlineto{\pgfqpoint{8.118973in}{1.076909in}}%
\pgfpathlineto{\pgfqpoint{8.120166in}{1.034958in}}%
\pgfpathlineto{\pgfqpoint{8.121359in}{1.051934in}}%
\pgfpathlineto{\pgfqpoint{8.121955in}{1.039776in}}%
\pgfpathlineto{\pgfqpoint{8.122551in}{1.039834in}}%
\pgfpathlineto{\pgfqpoint{8.124340in}{1.052068in}}%
\pgfpathlineto{\pgfqpoint{8.125533in}{1.040350in}}%
\pgfpathlineto{\pgfqpoint{8.127321in}{1.057352in}}%
\pgfpathlineto{\pgfqpoint{8.128514in}{1.037069in}}%
\pgfpathlineto{\pgfqpoint{8.129110in}{1.054453in}}%
\pgfpathlineto{\pgfqpoint{8.129707in}{1.039502in}}%
\pgfpathlineto{\pgfqpoint{8.130303in}{1.039558in}}%
\pgfpathlineto{\pgfqpoint{8.130899in}{1.054023in}}%
\pgfpathlineto{\pgfqpoint{8.131495in}{1.035303in}}%
\pgfpathlineto{\pgfqpoint{8.132092in}{1.047411in}}%
\pgfpathlineto{\pgfqpoint{8.133881in}{1.037483in}}%
\pgfpathlineto{\pgfqpoint{8.134477in}{1.042342in}}%
\pgfpathlineto{\pgfqpoint{8.135073in}{1.066743in}}%
\pgfpathlineto{\pgfqpoint{8.135669in}{1.061219in}}%
\pgfpathlineto{\pgfqpoint{8.136266in}{1.043117in}}%
\pgfpathlineto{\pgfqpoint{8.136862in}{1.046971in}}%
\pgfpathlineto{\pgfqpoint{8.137458in}{1.048852in}}%
\pgfpathlineto{\pgfqpoint{8.138651in}{1.040767in}}%
\pgfpathlineto{\pgfqpoint{8.140440in}{1.048442in}}%
\pgfpathlineto{\pgfqpoint{8.141036in}{1.037022in}}%
\pgfpathlineto{\pgfqpoint{8.141632in}{1.042588in}}%
\pgfpathlineto{\pgfqpoint{8.142229in}{1.061683in}}%
\pgfpathlineto{\pgfqpoint{8.142825in}{1.047365in}}%
\pgfpathlineto{\pgfqpoint{8.144017in}{1.036192in}}%
\pgfpathlineto{\pgfqpoint{8.145210in}{1.053604in}}%
\pgfpathlineto{\pgfqpoint{8.145806in}{1.048868in}}%
\pgfpathlineto{\pgfqpoint{8.146403in}{1.037787in}}%
\pgfpathlineto{\pgfqpoint{8.146999in}{1.061000in}}%
\pgfpathlineto{\pgfqpoint{8.147595in}{1.050032in}}%
\pgfpathlineto{\pgfqpoint{8.148191in}{1.049371in}}%
\pgfpathlineto{\pgfqpoint{8.148788in}{1.046753in}}%
\pgfpathlineto{\pgfqpoint{8.149384in}{1.058908in}}%
\pgfpathlineto{\pgfqpoint{8.150577in}{1.040696in}}%
\pgfpathlineto{\pgfqpoint{8.151769in}{1.058061in}}%
\pgfpathlineto{\pgfqpoint{8.152365in}{1.041311in}}%
\pgfpathlineto{\pgfqpoint{8.152962in}{1.056075in}}%
\pgfpathlineto{\pgfqpoint{8.153558in}{1.039006in}}%
\pgfpathlineto{\pgfqpoint{8.154154in}{1.044261in}}%
\pgfpathlineto{\pgfqpoint{8.155943in}{1.051709in}}%
\pgfpathlineto{\pgfqpoint{8.157732in}{1.038385in}}%
\pgfpathlineto{\pgfqpoint{8.158925in}{1.063190in}}%
\pgfpathlineto{\pgfqpoint{8.159521in}{1.044220in}}%
\pgfpathlineto{\pgfqpoint{8.160117in}{1.047427in}}%
\pgfpathlineto{\pgfqpoint{8.160713in}{1.041735in}}%
\pgfpathlineto{\pgfqpoint{8.162502in}{1.056686in}}%
\pgfpathlineto{\pgfqpoint{8.163099in}{1.045669in}}%
\pgfpathlineto{\pgfqpoint{8.163695in}{1.050168in}}%
\pgfpathlineto{\pgfqpoint{8.164291in}{1.050845in}}%
\pgfpathlineto{\pgfqpoint{8.164887in}{1.046658in}}%
\pgfpathlineto{\pgfqpoint{8.165484in}{1.047005in}}%
\pgfpathlineto{\pgfqpoint{8.167869in}{1.057369in}}%
\pgfpathlineto{\pgfqpoint{8.168465in}{1.049113in}}%
\pgfpathlineto{\pgfqpoint{8.169061in}{1.058871in}}%
\pgfpathlineto{\pgfqpoint{8.169658in}{1.046152in}}%
\pgfpathlineto{\pgfqpoint{8.170254in}{1.054362in}}%
\pgfpathlineto{\pgfqpoint{8.170850in}{1.050680in}}%
\pgfpathlineto{\pgfqpoint{8.171447in}{1.057679in}}%
\pgfpathlineto{\pgfqpoint{8.173235in}{1.039647in}}%
\pgfpathlineto{\pgfqpoint{8.174428in}{1.059634in}}%
\pgfpathlineto{\pgfqpoint{8.175024in}{1.085282in}}%
\pgfpathlineto{\pgfqpoint{8.176217in}{1.052323in}}%
\pgfpathlineto{\pgfqpoint{8.176813in}{1.056447in}}%
\pgfpathlineto{\pgfqpoint{8.177409in}{1.037604in}}%
\pgfpathlineto{\pgfqpoint{8.178006in}{1.044723in}}%
\pgfpathlineto{\pgfqpoint{8.178602in}{1.045669in}}%
\pgfpathlineto{\pgfqpoint{8.179198in}{1.043333in}}%
\pgfpathlineto{\pgfqpoint{8.180391in}{1.072218in}}%
\pgfpathlineto{\pgfqpoint{8.180987in}{1.045028in}}%
\pgfpathlineto{\pgfqpoint{8.181583in}{1.061780in}}%
\pgfpathlineto{\pgfqpoint{8.182180in}{1.067835in}}%
\pgfpathlineto{\pgfqpoint{8.183372in}{1.043724in}}%
\pgfpathlineto{\pgfqpoint{8.183969in}{1.055469in}}%
\pgfpathlineto{\pgfqpoint{8.184565in}{1.046076in}}%
\pgfpathlineto{\pgfqpoint{8.185161in}{1.048508in}}%
\pgfpathlineto{\pgfqpoint{8.185757in}{1.041233in}}%
\pgfpathlineto{\pgfqpoint{8.186354in}{1.043668in}}%
\pgfpathlineto{\pgfqpoint{8.186950in}{1.067573in}}%
\pgfpathlineto{\pgfqpoint{8.187546in}{1.042199in}}%
\pgfpathlineto{\pgfqpoint{8.188143in}{1.044221in}}%
\pgfpathlineto{\pgfqpoint{8.188739in}{1.054845in}}%
\pgfpathlineto{\pgfqpoint{8.189931in}{1.039666in}}%
\pgfpathlineto{\pgfqpoint{8.190528in}{1.061625in}}%
\pgfpathlineto{\pgfqpoint{8.191124in}{1.052907in}}%
\pgfpathlineto{\pgfqpoint{8.191720in}{1.052391in}}%
\pgfpathlineto{\pgfqpoint{8.192316in}{1.053196in}}%
\pgfpathlineto{\pgfqpoint{8.192913in}{1.041863in}}%
\pgfpathlineto{\pgfqpoint{8.193509in}{1.058211in}}%
\pgfpathlineto{\pgfqpoint{8.194105in}{1.044719in}}%
\pgfpathlineto{\pgfqpoint{8.194702in}{1.057768in}}%
\pgfpathlineto{\pgfqpoint{8.195894in}{1.041000in}}%
\pgfpathlineto{\pgfqpoint{8.196490in}{1.044235in}}%
\pgfpathlineto{\pgfqpoint{8.197087in}{1.038324in}}%
\pgfpathlineto{\pgfqpoint{8.197683in}{1.055653in}}%
\pgfpathlineto{\pgfqpoint{8.198279in}{1.037134in}}%
\pgfpathlineto{\pgfqpoint{8.200068in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{8.201261in}{1.051595in}}%
\pgfpathlineto{\pgfqpoint{8.203050in}{1.039026in}}%
\pgfpathlineto{\pgfqpoint{8.203646in}{1.039400in}}%
\pgfpathlineto{\pgfqpoint{8.204242in}{1.058157in}}%
\pgfpathlineto{\pgfqpoint{8.204838in}{1.050400in}}%
\pgfpathlineto{\pgfqpoint{8.206627in}{1.057905in}}%
\pgfpathlineto{\pgfqpoint{8.207224in}{1.051539in}}%
\pgfpathlineto{\pgfqpoint{8.207820in}{1.060132in}}%
\pgfpathlineto{\pgfqpoint{8.208416in}{1.046906in}}%
\pgfpathlineto{\pgfqpoint{8.209012in}{1.050003in}}%
\pgfpathlineto{\pgfqpoint{8.209609in}{1.087030in}}%
\pgfpathlineto{\pgfqpoint{8.210205in}{1.042728in}}%
\pgfpathlineto{\pgfqpoint{8.210801in}{1.046897in}}%
\pgfpathlineto{\pgfqpoint{8.211398in}{1.043575in}}%
\pgfpathlineto{\pgfqpoint{8.211994in}{1.045387in}}%
\pgfpathlineto{\pgfqpoint{8.212590in}{1.052710in}}%
\pgfpathlineto{\pgfqpoint{8.213783in}{1.042801in}}%
\pgfpathlineto{\pgfqpoint{8.214975in}{1.073998in}}%
\pgfpathlineto{\pgfqpoint{8.216168in}{1.053536in}}%
\pgfpathlineto{\pgfqpoint{8.216764in}{1.059685in}}%
\pgfpathlineto{\pgfqpoint{8.217360in}{1.061345in}}%
\pgfpathlineto{\pgfqpoint{8.217957in}{1.085225in}}%
\pgfpathlineto{\pgfqpoint{8.218553in}{1.043145in}}%
\pgfpathlineto{\pgfqpoint{8.219149in}{1.069372in}}%
\pgfpathlineto{\pgfqpoint{8.219746in}{1.044445in}}%
\pgfpathlineto{\pgfqpoint{8.220938in}{1.072174in}}%
\pgfpathlineto{\pgfqpoint{8.221534in}{1.043427in}}%
\pgfpathlineto{\pgfqpoint{8.222131in}{1.049936in}}%
\pgfpathlineto{\pgfqpoint{8.222727in}{1.055632in}}%
\pgfpathlineto{\pgfqpoint{8.223323in}{1.053548in}}%
\pgfpathlineto{\pgfqpoint{8.223920in}{1.079812in}}%
\pgfpathlineto{\pgfqpoint{8.224516in}{1.076825in}}%
\pgfpathlineto{\pgfqpoint{8.225708in}{1.046215in}}%
\pgfpathlineto{\pgfqpoint{8.226305in}{1.059114in}}%
\pgfpathlineto{\pgfqpoint{8.226901in}{1.048716in}}%
\pgfpathlineto{\pgfqpoint{8.227497in}{1.051610in}}%
\pgfpathlineto{\pgfqpoint{8.228094in}{1.047777in}}%
\pgfpathlineto{\pgfqpoint{8.229286in}{1.069528in}}%
\pgfpathlineto{\pgfqpoint{8.229882in}{1.050097in}}%
\pgfpathlineto{\pgfqpoint{8.230479in}{1.066223in}}%
\pgfpathlineto{\pgfqpoint{8.231075in}{1.047487in}}%
\pgfpathlineto{\pgfqpoint{8.231671in}{1.048934in}}%
\pgfpathlineto{\pgfqpoint{8.232864in}{1.052995in}}%
\pgfpathlineto{\pgfqpoint{8.233460in}{1.066072in}}%
\pgfpathlineto{\pgfqpoint{8.234056in}{1.047924in}}%
\pgfpathlineto{\pgfqpoint{8.234653in}{1.063781in}}%
\pgfpathlineto{\pgfqpoint{8.235249in}{1.059872in}}%
\pgfpathlineto{\pgfqpoint{8.235845in}{1.045836in}}%
\pgfpathlineto{\pgfqpoint{8.236442in}{1.056294in}}%
\pgfpathlineto{\pgfqpoint{8.237038in}{1.055490in}}%
\pgfpathlineto{\pgfqpoint{8.237634in}{1.046470in}}%
\pgfpathlineto{\pgfqpoint{8.238230in}{1.059473in}}%
\pgfpathlineto{\pgfqpoint{8.238827in}{1.041837in}}%
\pgfpathlineto{\pgfqpoint{8.239423in}{1.132764in}}%
\pgfpathlineto{\pgfqpoint{8.240616in}{1.040070in}}%
\pgfpathlineto{\pgfqpoint{8.241212in}{1.058482in}}%
\pgfpathlineto{\pgfqpoint{8.241808in}{1.054175in}}%
\pgfpathlineto{\pgfqpoint{8.242404in}{1.054867in}}%
\pgfpathlineto{\pgfqpoint{8.243001in}{1.057324in}}%
\pgfpathlineto{\pgfqpoint{8.243597in}{1.071191in}}%
\pgfpathlineto{\pgfqpoint{8.244193in}{1.058920in}}%
\pgfpathlineto{\pgfqpoint{8.244790in}{1.135756in}}%
\pgfpathlineto{\pgfqpoint{8.245386in}{1.046259in}}%
\pgfpathlineto{\pgfqpoint{8.245982in}{1.048826in}}%
\pgfpathlineto{\pgfqpoint{8.246578in}{1.077275in}}%
\pgfpathlineto{\pgfqpoint{8.247175in}{1.063586in}}%
\pgfpathlineto{\pgfqpoint{8.249560in}{1.046687in}}%
\pgfpathlineto{\pgfqpoint{8.250156in}{1.060866in}}%
\pgfpathlineto{\pgfqpoint{8.250752in}{1.046030in}}%
\pgfpathlineto{\pgfqpoint{8.251349in}{1.049065in}}%
\pgfpathlineto{\pgfqpoint{8.251945in}{1.084184in}}%
\pgfpathlineto{\pgfqpoint{8.252541in}{1.044829in}}%
\pgfpathlineto{\pgfqpoint{8.253138in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{8.253734in}{1.045790in}}%
\pgfpathlineto{\pgfqpoint{8.254330in}{1.061039in}}%
\pgfpathlineto{\pgfqpoint{8.254926in}{1.158420in}}%
\pgfpathlineto{\pgfqpoint{8.256119in}{1.051633in}}%
\pgfpathlineto{\pgfqpoint{8.257312in}{1.097959in}}%
\pgfpathlineto{\pgfqpoint{8.257908in}{1.078366in}}%
\pgfpathlineto{\pgfqpoint{8.258504in}{1.064062in}}%
\pgfpathlineto{\pgfqpoint{8.259100in}{1.066179in}}%
\pgfpathlineto{\pgfqpoint{8.259697in}{1.069696in}}%
\pgfpathlineto{\pgfqpoint{8.260293in}{1.067164in}}%
\pgfpathlineto{\pgfqpoint{8.260889in}{1.040973in}}%
\pgfpathlineto{\pgfqpoint{8.261486in}{1.051508in}}%
\pgfpathlineto{\pgfqpoint{8.262082in}{1.040509in}}%
\pgfpathlineto{\pgfqpoint{8.263871in}{1.067851in}}%
\pgfpathlineto{\pgfqpoint{8.264467in}{1.063298in}}%
\pgfpathlineto{\pgfqpoint{8.265063in}{1.094297in}}%
\pgfpathlineto{\pgfqpoint{8.265660in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{8.266256in}{1.076574in}}%
\pgfpathlineto{\pgfqpoint{8.266852in}{1.107459in}}%
\pgfpathlineto{\pgfqpoint{8.267448in}{1.104089in}}%
\pgfpathlineto{\pgfqpoint{8.268045in}{1.070368in}}%
\pgfpathlineto{\pgfqpoint{8.268641in}{1.075449in}}%
\pgfpathlineto{\pgfqpoint{8.270430in}{1.049687in}}%
\pgfpathlineto{\pgfqpoint{8.271026in}{1.063065in}}%
\pgfpathlineto{\pgfqpoint{8.271622in}{1.051534in}}%
\pgfpathlineto{\pgfqpoint{8.272219in}{1.054457in}}%
\pgfpathlineto{\pgfqpoint{8.272815in}{1.047640in}}%
\pgfpathlineto{\pgfqpoint{8.273411in}{1.049451in}}%
\pgfpathlineto{\pgfqpoint{8.274008in}{1.101756in}}%
\pgfpathlineto{\pgfqpoint{8.274604in}{1.053001in}}%
\pgfpathlineto{\pgfqpoint{8.275200in}{1.086099in}}%
\pgfpathlineto{\pgfqpoint{8.276989in}{1.057986in}}%
\pgfpathlineto{\pgfqpoint{8.277585in}{1.062890in}}%
\pgfpathlineto{\pgfqpoint{8.278182in}{1.060281in}}%
\pgfpathlineto{\pgfqpoint{8.279970in}{1.041164in}}%
\pgfpathlineto{\pgfqpoint{8.280567in}{1.095957in}}%
\pgfpathlineto{\pgfqpoint{8.281163in}{1.057221in}}%
\pgfpathlineto{\pgfqpoint{8.281759in}{1.052701in}}%
\pgfpathlineto{\pgfqpoint{8.282952in}{1.064329in}}%
\pgfpathlineto{\pgfqpoint{8.284741in}{1.050169in}}%
\pgfpathlineto{\pgfqpoint{8.285337in}{1.047102in}}%
\pgfpathlineto{\pgfqpoint{8.287722in}{1.084455in}}%
\pgfpathlineto{\pgfqpoint{8.288318in}{1.042403in}}%
\pgfpathlineto{\pgfqpoint{8.288915in}{1.065765in}}%
\pgfpathlineto{\pgfqpoint{8.289511in}{1.094776in}}%
\pgfpathlineto{\pgfqpoint{8.290107in}{1.047040in}}%
\pgfpathlineto{\pgfqpoint{8.290704in}{1.058517in}}%
\pgfpathlineto{\pgfqpoint{8.291300in}{1.057215in}}%
\pgfpathlineto{\pgfqpoint{8.291896in}{1.096611in}}%
\pgfpathlineto{\pgfqpoint{8.293685in}{1.048334in}}%
\pgfpathlineto{\pgfqpoint{8.294281in}{1.068750in}}%
\pgfpathlineto{\pgfqpoint{8.294878in}{1.049285in}}%
\pgfpathlineto{\pgfqpoint{8.295474in}{1.063266in}}%
\pgfpathlineto{\pgfqpoint{8.296070in}{1.056432in}}%
\pgfpathlineto{\pgfqpoint{8.296666in}{1.064795in}}%
\pgfpathlineto{\pgfqpoint{8.297263in}{1.095026in}}%
\pgfpathlineto{\pgfqpoint{8.299052in}{1.043890in}}%
\pgfpathlineto{\pgfqpoint{8.299648in}{1.058791in}}%
\pgfpathlineto{\pgfqpoint{8.300244in}{1.047643in}}%
\pgfpathlineto{\pgfqpoint{8.300840in}{1.051118in}}%
\pgfpathlineto{\pgfqpoint{8.301437in}{1.047371in}}%
\pgfpathlineto{\pgfqpoint{8.302033in}{1.064341in}}%
\pgfpathlineto{\pgfqpoint{8.302629in}{1.049663in}}%
\pgfpathlineto{\pgfqpoint{8.303226in}{1.075140in}}%
\pgfpathlineto{\pgfqpoint{8.303822in}{1.061086in}}%
\pgfpathlineto{\pgfqpoint{8.305014in}{1.048940in}}%
\pgfpathlineto{\pgfqpoint{8.305611in}{1.081933in}}%
\pgfpathlineto{\pgfqpoint{8.306207in}{1.081134in}}%
\pgfpathlineto{\pgfqpoint{8.306803in}{1.056716in}}%
\pgfpathlineto{\pgfqpoint{8.307400in}{1.072716in}}%
\pgfpathlineto{\pgfqpoint{8.307996in}{1.069354in}}%
\pgfpathlineto{\pgfqpoint{8.308592in}{1.052566in}}%
\pgfpathlineto{\pgfqpoint{8.309188in}{1.065412in}}%
\pgfpathlineto{\pgfqpoint{8.309785in}{1.078445in}}%
\pgfpathlineto{\pgfqpoint{8.310381in}{1.120955in}}%
\pgfpathlineto{\pgfqpoint{8.312170in}{1.054992in}}%
\pgfpathlineto{\pgfqpoint{8.313959in}{1.044615in}}%
\pgfpathlineto{\pgfqpoint{8.315151in}{1.067327in}}%
\pgfpathlineto{\pgfqpoint{8.316940in}{1.044895in}}%
\pgfpathlineto{\pgfqpoint{8.317536in}{1.059826in}}%
\pgfpathlineto{\pgfqpoint{8.318133in}{1.044028in}}%
\pgfpathlineto{\pgfqpoint{8.318729in}{1.071588in}}%
\pgfpathlineto{\pgfqpoint{8.319325in}{1.052857in}}%
\pgfpathlineto{\pgfqpoint{8.319922in}{1.042195in}}%
\pgfpathlineto{\pgfqpoint{8.320518in}{1.068302in}}%
\pgfpathlineto{\pgfqpoint{8.321114in}{1.051481in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{1.060546in}}%
\pgfpathlineto{\pgfqpoint{8.322307in}{1.089552in}}%
\pgfpathlineto{\pgfqpoint{8.322903in}{1.066765in}}%
\pgfpathlineto{\pgfqpoint{8.324096in}{1.057115in}}%
\pgfpathlineto{\pgfqpoint{8.324692in}{1.081586in}}%
\pgfpathlineto{\pgfqpoint{8.326481in}{1.055275in}}%
\pgfpathlineto{\pgfqpoint{8.327077in}{1.054152in}}%
\pgfpathlineto{\pgfqpoint{8.327673in}{1.095454in}}%
\pgfpathlineto{\pgfqpoint{8.328270in}{1.083337in}}%
\pgfpathlineto{\pgfqpoint{8.330058in}{1.041348in}}%
\pgfpathlineto{\pgfqpoint{8.331251in}{1.057026in}}%
\pgfpathlineto{\pgfqpoint{8.331847in}{1.046753in}}%
\pgfpathlineto{\pgfqpoint{8.332444in}{1.048393in}}%
\pgfpathlineto{\pgfqpoint{8.333636in}{1.070831in}}%
\pgfpathlineto{\pgfqpoint{8.334232in}{1.062217in}}%
\pgfpathlineto{\pgfqpoint{8.334829in}{1.056997in}}%
\pgfpathlineto{\pgfqpoint{8.335425in}{1.083725in}}%
\pgfpathlineto{\pgfqpoint{8.336021in}{1.045769in}}%
\pgfpathlineto{\pgfqpoint{8.336618in}{1.051632in}}%
\pgfpathlineto{\pgfqpoint{8.337214in}{1.081313in}}%
\pgfpathlineto{\pgfqpoint{8.337810in}{1.076308in}}%
\pgfpathlineto{\pgfqpoint{8.339003in}{1.058886in}}%
\pgfpathlineto{\pgfqpoint{8.339599in}{1.067313in}}%
\pgfpathlineto{\pgfqpoint{8.340195in}{1.058835in}}%
\pgfpathlineto{\pgfqpoint{8.341388in}{1.094929in}}%
\pgfpathlineto{\pgfqpoint{8.342580in}{1.052151in}}%
\pgfpathlineto{\pgfqpoint{8.343177in}{1.065335in}}%
\pgfpathlineto{\pgfqpoint{8.343773in}{1.105665in}}%
\pgfpathlineto{\pgfqpoint{8.345562in}{1.052976in}}%
\pgfpathlineto{\pgfqpoint{8.346158in}{1.051403in}}%
\pgfpathlineto{\pgfqpoint{8.346754in}{1.100096in}}%
\pgfpathlineto{\pgfqpoint{8.347351in}{1.041068in}}%
\pgfpathlineto{\pgfqpoint{8.347947in}{1.051515in}}%
\pgfpathlineto{\pgfqpoint{8.348543in}{1.050915in}}%
\pgfpathlineto{\pgfqpoint{8.349140in}{1.070096in}}%
\pgfpathlineto{\pgfqpoint{8.349736in}{1.044023in}}%
\pgfpathlineto{\pgfqpoint{8.350332in}{1.069608in}}%
\pgfpathlineto{\pgfqpoint{8.350928in}{1.057129in}}%
\pgfpathlineto{\pgfqpoint{8.352121in}{1.060510in}}%
\pgfpathlineto{\pgfqpoint{8.353314in}{1.080137in}}%
\pgfpathlineto{\pgfqpoint{8.353910in}{1.054993in}}%
\pgfpathlineto{\pgfqpoint{8.354506in}{1.061285in}}%
\pgfpathlineto{\pgfqpoint{8.355102in}{1.055426in}}%
\pgfpathlineto{\pgfqpoint{8.355699in}{1.057715in}}%
\pgfpathlineto{\pgfqpoint{8.357488in}{1.067717in}}%
\pgfpathlineto{\pgfqpoint{8.358084in}{1.083528in}}%
\pgfpathlineto{\pgfqpoint{8.358680in}{1.072644in}}%
\pgfpathlineto{\pgfqpoint{8.359276in}{1.072248in}}%
\pgfpathlineto{\pgfqpoint{8.359873in}{1.055040in}}%
\pgfpathlineto{\pgfqpoint{8.360469in}{1.057473in}}%
\pgfpathlineto{\pgfqpoint{8.361065in}{1.066343in}}%
\pgfpathlineto{\pgfqpoint{8.361662in}{1.061018in}}%
\pgfpathlineto{\pgfqpoint{8.362258in}{1.055734in}}%
\pgfpathlineto{\pgfqpoint{8.364047in}{1.094715in}}%
\pgfpathlineto{\pgfqpoint{8.365239in}{1.068172in}}%
\pgfpathlineto{\pgfqpoint{8.365835in}{1.052257in}}%
\pgfpathlineto{\pgfqpoint{8.366432in}{1.058590in}}%
\pgfpathlineto{\pgfqpoint{8.367028in}{1.050610in}}%
\pgfpathlineto{\pgfqpoint{8.368221in}{1.079380in}}%
\pgfpathlineto{\pgfqpoint{8.370606in}{1.043056in}}%
\pgfpathlineto{\pgfqpoint{8.371202in}{1.052498in}}%
\pgfpathlineto{\pgfqpoint{8.371798in}{1.039442in}}%
\pgfpathlineto{\pgfqpoint{8.372991in}{1.072168in}}%
\pgfpathlineto{\pgfqpoint{8.374183in}{1.052345in}}%
\pgfpathlineto{\pgfqpoint{8.374780in}{1.051648in}}%
\pgfpathlineto{\pgfqpoint{8.375376in}{1.075386in}}%
\pgfpathlineto{\pgfqpoint{8.375972in}{1.059269in}}%
\pgfpathlineto{\pgfqpoint{8.377761in}{1.070655in}}%
\pgfpathlineto{\pgfqpoint{8.378357in}{1.066219in}}%
\pgfpathlineto{\pgfqpoint{8.378954in}{1.049186in}}%
\pgfpathlineto{\pgfqpoint{8.379550in}{1.061185in}}%
\pgfpathlineto{\pgfqpoint{8.380146in}{1.064329in}}%
\pgfpathlineto{\pgfqpoint{8.381339in}{1.055263in}}%
\pgfpathlineto{\pgfqpoint{8.381935in}{1.062900in}}%
\pgfpathlineto{\pgfqpoint{8.382531in}{1.055584in}}%
\pgfpathlineto{\pgfqpoint{8.383724in}{1.065298in}}%
\pgfpathlineto{\pgfqpoint{8.385513in}{1.049948in}}%
\pgfpathlineto{\pgfqpoint{8.386109in}{1.051673in}}%
\pgfpathlineto{\pgfqpoint{8.387898in}{1.128596in}}%
\pgfpathlineto{\pgfqpoint{8.389687in}{1.054276in}}%
\pgfpathlineto{\pgfqpoint{8.390283in}{1.057591in}}%
\pgfpathlineto{\pgfqpoint{8.390879in}{1.043647in}}%
\pgfpathlineto{\pgfqpoint{8.392072in}{1.121445in}}%
\pgfpathlineto{\pgfqpoint{8.392668in}{1.093154in}}%
\pgfpathlineto{\pgfqpoint{8.393265in}{1.116845in}}%
\pgfpathlineto{\pgfqpoint{8.395053in}{1.044703in}}%
\pgfpathlineto{\pgfqpoint{8.396842in}{1.069735in}}%
\pgfpathlineto{\pgfqpoint{8.397439in}{1.082713in}}%
\pgfpathlineto{\pgfqpoint{8.398035in}{1.041036in}}%
\pgfpathlineto{\pgfqpoint{8.398631in}{1.065176in}}%
\pgfpathlineto{\pgfqpoint{8.399227in}{1.061730in}}%
\pgfpathlineto{\pgfqpoint{8.399824in}{1.045374in}}%
\pgfpathlineto{\pgfqpoint{8.400420in}{1.057291in}}%
\pgfpathlineto{\pgfqpoint{8.401016in}{1.059444in}}%
\pgfpathlineto{\pgfqpoint{8.402805in}{1.046123in}}%
\pgfpathlineto{\pgfqpoint{8.403401in}{1.045026in}}%
\pgfpathlineto{\pgfqpoint{8.403998in}{1.060007in}}%
\pgfpathlineto{\pgfqpoint{8.404594in}{1.040678in}}%
\pgfpathlineto{\pgfqpoint{8.405787in}{1.070006in}}%
\pgfpathlineto{\pgfqpoint{8.406383in}{1.067599in}}%
\pgfpathlineto{\pgfqpoint{8.406979in}{1.056719in}}%
\pgfpathlineto{\pgfqpoint{8.407575in}{1.123665in}}%
\pgfpathlineto{\pgfqpoint{8.408768in}{1.055521in}}%
\pgfpathlineto{\pgfqpoint{8.409364in}{1.071416in}}%
\pgfpathlineto{\pgfqpoint{8.409961in}{1.044153in}}%
\pgfpathlineto{\pgfqpoint{8.410557in}{1.067200in}}%
\pgfpathlineto{\pgfqpoint{8.411153in}{1.084130in}}%
\pgfpathlineto{\pgfqpoint{8.411749in}{1.078164in}}%
\pgfpathlineto{\pgfqpoint{8.412942in}{1.064366in}}%
\pgfpathlineto{\pgfqpoint{8.413538in}{1.093783in}}%
\pgfpathlineto{\pgfqpoint{8.414135in}{1.049296in}}%
\pgfpathlineto{\pgfqpoint{8.414731in}{1.072307in}}%
\pgfpathlineto{\pgfqpoint{8.415327in}{1.120356in}}%
\pgfpathlineto{\pgfqpoint{8.415923in}{1.060520in}}%
\pgfpathlineto{\pgfqpoint{8.416520in}{1.061372in}}%
\pgfpathlineto{\pgfqpoint{8.417116in}{1.097796in}}%
\pgfpathlineto{\pgfqpoint{8.418905in}{1.048957in}}%
\pgfpathlineto{\pgfqpoint{8.419501in}{1.090816in}}%
\pgfpathlineto{\pgfqpoint{8.420097in}{1.068230in}}%
\pgfpathlineto{\pgfqpoint{8.420694in}{1.089512in}}%
\pgfpathlineto{\pgfqpoint{8.421290in}{1.085162in}}%
\pgfpathlineto{\pgfqpoint{8.422483in}{1.051825in}}%
\pgfpathlineto{\pgfqpoint{8.423675in}{1.149362in}}%
\pgfpathlineto{\pgfqpoint{8.424271in}{1.064171in}}%
\pgfpathlineto{\pgfqpoint{8.424868in}{1.067031in}}%
\pgfpathlineto{\pgfqpoint{8.425464in}{1.065930in}}%
\pgfpathlineto{\pgfqpoint{8.426060in}{1.076440in}}%
\pgfpathlineto{\pgfqpoint{8.426657in}{1.075277in}}%
\pgfpathlineto{\pgfqpoint{8.427849in}{1.067809in}}%
\pgfpathlineto{\pgfqpoint{8.428445in}{1.134563in}}%
\pgfpathlineto{\pgfqpoint{8.430234in}{1.052328in}}%
\pgfpathlineto{\pgfqpoint{8.430831in}{1.053606in}}%
\pgfpathlineto{\pgfqpoint{8.432023in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{8.433216in}{1.050361in}}%
\pgfpathlineto{\pgfqpoint{8.433812in}{1.054401in}}%
\pgfpathlineto{\pgfqpoint{8.434408in}{1.114708in}}%
\pgfpathlineto{\pgfqpoint{8.435005in}{1.068521in}}%
\pgfpathlineto{\pgfqpoint{8.435601in}{1.072446in}}%
\pgfpathlineto{\pgfqpoint{8.436197in}{1.046435in}}%
\pgfpathlineto{\pgfqpoint{8.436793in}{1.061230in}}%
\pgfpathlineto{\pgfqpoint{8.437390in}{1.066619in}}%
\pgfpathlineto{\pgfqpoint{8.438582in}{1.057364in}}%
\pgfpathlineto{\pgfqpoint{8.439775in}{1.106662in}}%
\pgfpathlineto{\pgfqpoint{8.441564in}{1.055777in}}%
\pgfpathlineto{\pgfqpoint{8.442756in}{1.049256in}}%
\pgfpathlineto{\pgfqpoint{8.443353in}{1.055078in}}%
\pgfpathlineto{\pgfqpoint{8.443949in}{1.076412in}}%
\pgfpathlineto{\pgfqpoint{8.445141in}{1.052726in}}%
\pgfpathlineto{\pgfqpoint{8.445738in}{1.087143in}}%
\pgfpathlineto{\pgfqpoint{8.446334in}{1.053748in}}%
\pgfpathlineto{\pgfqpoint{8.446930in}{1.053968in}}%
\pgfpathlineto{\pgfqpoint{8.447527in}{1.067418in}}%
\pgfpathlineto{\pgfqpoint{8.448123in}{1.049032in}}%
\pgfpathlineto{\pgfqpoint{8.448719in}{1.069761in}}%
\pgfpathlineto{\pgfqpoint{8.449315in}{1.069138in}}%
\pgfpathlineto{\pgfqpoint{8.450508in}{1.046754in}}%
\pgfpathlineto{\pgfqpoint{8.451701in}{1.068240in}}%
\pgfpathlineto{\pgfqpoint{8.452297in}{1.053189in}}%
\pgfpathlineto{\pgfqpoint{8.452893in}{1.064334in}}%
\pgfpathlineto{\pgfqpoint{8.453489in}{1.080505in}}%
\pgfpathlineto{\pgfqpoint{8.455278in}{1.055172in}}%
\pgfpathlineto{\pgfqpoint{8.456471in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{8.457067in}{1.078856in}}%
\pgfpathlineto{\pgfqpoint{8.458260in}{1.062845in}}%
\pgfpathlineto{\pgfqpoint{8.458856in}{1.069834in}}%
\pgfpathlineto{\pgfqpoint{8.460049in}{1.051990in}}%
\pgfpathlineto{\pgfqpoint{8.461241in}{1.069686in}}%
\pgfpathlineto{\pgfqpoint{8.461837in}{1.058984in}}%
\pgfpathlineto{\pgfqpoint{8.462434in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{8.463030in}{1.059878in}}%
\pgfpathlineto{\pgfqpoint{8.463626in}{1.101645in}}%
\pgfpathlineto{\pgfqpoint{8.464223in}{1.065971in}}%
\pgfpathlineto{\pgfqpoint{8.465415in}{1.063586in}}%
\pgfpathlineto{\pgfqpoint{8.466608in}{1.050776in}}%
\pgfpathlineto{\pgfqpoint{8.467204in}{1.124461in}}%
\pgfpathlineto{\pgfqpoint{8.467800in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{8.468397in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{8.468993in}{1.056123in}}%
\pgfpathlineto{\pgfqpoint{8.469589in}{1.073331in}}%
\pgfpathlineto{\pgfqpoint{8.470185in}{1.057950in}}%
\pgfpathlineto{\pgfqpoint{8.471378in}{1.109970in}}%
\pgfpathlineto{\pgfqpoint{8.472571in}{1.054004in}}%
\pgfpathlineto{\pgfqpoint{8.473167in}{1.066188in}}%
\pgfpathlineto{\pgfqpoint{8.473763in}{1.068298in}}%
\pgfpathlineto{\pgfqpoint{8.474956in}{1.053777in}}%
\pgfpathlineto{\pgfqpoint{8.476148in}{1.065020in}}%
\pgfpathlineto{\pgfqpoint{8.477341in}{1.051576in}}%
\pgfpathlineto{\pgfqpoint{8.477937in}{1.057994in}}%
\pgfpathlineto{\pgfqpoint{8.478533in}{1.051682in}}%
\pgfpathlineto{\pgfqpoint{8.479726in}{1.077257in}}%
\pgfpathlineto{\pgfqpoint{8.480322in}{1.070458in}}%
\pgfpathlineto{\pgfqpoint{8.480919in}{1.091663in}}%
\pgfpathlineto{\pgfqpoint{8.481515in}{1.055661in}}%
\pgfpathlineto{\pgfqpoint{8.482111in}{1.118044in}}%
\pgfpathlineto{\pgfqpoint{8.483900in}{1.040089in}}%
\pgfpathlineto{\pgfqpoint{8.485093in}{1.099118in}}%
\pgfpathlineto{\pgfqpoint{8.485689in}{1.045536in}}%
\pgfpathlineto{\pgfqpoint{8.486285in}{1.064646in}}%
\pgfpathlineto{\pgfqpoint{8.486881in}{1.110538in}}%
\pgfpathlineto{\pgfqpoint{8.487478in}{1.060456in}}%
\pgfpathlineto{\pgfqpoint{8.488074in}{1.109875in}}%
\pgfpathlineto{\pgfqpoint{8.488670in}{1.055584in}}%
\pgfpathlineto{\pgfqpoint{8.489267in}{1.089821in}}%
\pgfpathlineto{\pgfqpoint{8.489863in}{1.060312in}}%
\pgfpathlineto{\pgfqpoint{8.490459in}{1.075316in}}%
\pgfpathlineto{\pgfqpoint{8.491652in}{1.043487in}}%
\pgfpathlineto{\pgfqpoint{8.492248in}{1.083484in}}%
\pgfpathlineto{\pgfqpoint{8.492844in}{1.211652in}}%
\pgfpathlineto{\pgfqpoint{8.494037in}{1.075252in}}%
\pgfpathlineto{\pgfqpoint{8.495229in}{1.119777in}}%
\pgfpathlineto{\pgfqpoint{8.496422in}{1.055446in}}%
\pgfpathlineto{\pgfqpoint{8.497615in}{1.149992in}}%
\pgfpathlineto{\pgfqpoint{8.499403in}{1.049571in}}%
\pgfpathlineto{\pgfqpoint{8.501192in}{1.104765in}}%
\pgfpathlineto{\pgfqpoint{8.502385in}{1.043650in}}%
\pgfpathlineto{\pgfqpoint{8.502981in}{1.067086in}}%
\pgfpathlineto{\pgfqpoint{8.503577in}{1.084097in}}%
\pgfpathlineto{\pgfqpoint{8.505366in}{1.052229in}}%
\pgfpathlineto{\pgfqpoint{8.505963in}{1.081391in}}%
\pgfpathlineto{\pgfqpoint{8.506559in}{1.054829in}}%
\pgfpathlineto{\pgfqpoint{8.507155in}{1.067548in}}%
\pgfpathlineto{\pgfqpoint{8.508348in}{1.057555in}}%
\pgfpathlineto{\pgfqpoint{8.508944in}{1.083521in}}%
\pgfpathlineto{\pgfqpoint{8.509540in}{1.072552in}}%
\pgfpathlineto{\pgfqpoint{8.510137in}{1.051880in}}%
\pgfpathlineto{\pgfqpoint{8.510733in}{1.132464in}}%
\pgfpathlineto{\pgfqpoint{8.511329in}{1.076430in}}%
\pgfpathlineto{\pgfqpoint{8.511925in}{1.046798in}}%
\pgfpathlineto{\pgfqpoint{8.512522in}{1.086658in}}%
\pgfpathlineto{\pgfqpoint{8.513118in}{1.082671in}}%
\pgfpathlineto{\pgfqpoint{8.513714in}{1.069530in}}%
\pgfpathlineto{\pgfqpoint{8.514311in}{1.077156in}}%
\pgfpathlineto{\pgfqpoint{8.514907in}{1.079831in}}%
\pgfpathlineto{\pgfqpoint{8.515503in}{1.095683in}}%
\pgfpathlineto{\pgfqpoint{8.516099in}{1.058960in}}%
\pgfpathlineto{\pgfqpoint{8.516696in}{1.086704in}}%
\pgfpathlineto{\pgfqpoint{8.518485in}{1.055451in}}%
\pgfpathlineto{\pgfqpoint{8.519677in}{1.112050in}}%
\pgfpathlineto{\pgfqpoint{8.521466in}{1.063039in}}%
\pgfpathlineto{\pgfqpoint{8.522062in}{1.067660in}}%
\pgfpathlineto{\pgfqpoint{8.522659in}{1.060185in}}%
\pgfpathlineto{\pgfqpoint{8.523255in}{1.087474in}}%
\pgfpathlineto{\pgfqpoint{8.523851in}{1.060325in}}%
\pgfpathlineto{\pgfqpoint{8.524447in}{1.067064in}}%
\pgfpathlineto{\pgfqpoint{8.525044in}{1.082760in}}%
\pgfpathlineto{\pgfqpoint{8.525640in}{1.046049in}}%
\pgfpathlineto{\pgfqpoint{8.526236in}{1.140446in}}%
\pgfpathlineto{\pgfqpoint{8.526833in}{1.071468in}}%
\pgfpathlineto{\pgfqpoint{8.527429in}{1.063818in}}%
\pgfpathlineto{\pgfqpoint{8.528025in}{1.071991in}}%
\pgfpathlineto{\pgfqpoint{8.528621in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{8.529218in}{1.071940in}}%
\pgfpathlineto{\pgfqpoint{8.529814in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{8.530410in}{1.069595in}}%
\pgfpathlineto{\pgfqpoint{8.531007in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{8.531603in}{1.084774in}}%
\pgfpathlineto{\pgfqpoint{8.532199in}{1.049194in}}%
\pgfpathlineto{\pgfqpoint{8.532795in}{1.065603in}}%
\pgfpathlineto{\pgfqpoint{8.534584in}{1.048218in}}%
\pgfpathlineto{\pgfqpoint{8.535181in}{1.065691in}}%
\pgfpathlineto{\pgfqpoint{8.535777in}{1.119410in}}%
\pgfpathlineto{\pgfqpoint{8.536373in}{1.311027in}}%
\pgfpathlineto{\pgfqpoint{8.537566in}{1.055753in}}%
\pgfpathlineto{\pgfqpoint{8.539354in}{1.070875in}}%
\pgfpathlineto{\pgfqpoint{8.539951in}{1.051971in}}%
\pgfpathlineto{\pgfqpoint{8.540547in}{1.089102in}}%
\pgfpathlineto{\pgfqpoint{8.541143in}{1.058262in}}%
\pgfpathlineto{\pgfqpoint{8.542932in}{1.040216in}}%
\pgfpathlineto{\pgfqpoint{8.543528in}{1.070306in}}%
\pgfpathlineto{\pgfqpoint{8.544125in}{1.041825in}}%
\pgfpathlineto{\pgfqpoint{8.544721in}{1.048312in}}%
\pgfpathlineto{\pgfqpoint{8.545317in}{1.042799in}}%
\pgfpathlineto{\pgfqpoint{8.545914in}{1.045761in}}%
\pgfpathlineto{\pgfqpoint{8.546510in}{1.051983in}}%
\pgfpathlineto{\pgfqpoint{8.547106in}{1.041578in}}%
\pgfpathlineto{\pgfqpoint{8.547702in}{1.046743in}}%
\pgfpathlineto{\pgfqpoint{8.548299in}{1.287723in}}%
\pgfpathlineto{\pgfqpoint{8.548895in}{1.050872in}}%
\pgfpathlineto{\pgfqpoint{8.549491in}{1.052137in}}%
\pgfpathlineto{\pgfqpoint{8.550684in}{1.070859in}}%
\pgfpathlineto{\pgfqpoint{8.552473in}{1.035603in}}%
\pgfpathlineto{\pgfqpoint{8.553069in}{1.048152in}}%
\pgfpathlineto{\pgfqpoint{8.553665in}{1.041884in}}%
\pgfpathlineto{\pgfqpoint{8.555454in}{1.049784in}}%
\pgfpathlineto{\pgfqpoint{8.556647in}{1.045525in}}%
\pgfpathlineto{\pgfqpoint{8.557243in}{1.050701in}}%
\pgfpathlineto{\pgfqpoint{8.557839in}{1.041444in}}%
\pgfpathlineto{\pgfqpoint{8.558436in}{1.065142in}}%
\pgfpathlineto{\pgfqpoint{8.559032in}{1.045689in}}%
\pgfpathlineto{\pgfqpoint{8.559628in}{1.044521in}}%
\pgfpathlineto{\pgfqpoint{8.560224in}{1.039074in}}%
\pgfpathlineto{\pgfqpoint{8.561417in}{1.056804in}}%
\pgfpathlineto{\pgfqpoint{8.562013in}{1.042862in}}%
\pgfpathlineto{\pgfqpoint{8.562610in}{1.075032in}}%
\pgfpathlineto{\pgfqpoint{8.563802in}{1.032631in}}%
\pgfpathlineto{\pgfqpoint{8.564995in}{1.051756in}}%
\pgfpathlineto{\pgfqpoint{8.565591in}{1.044589in}}%
\pgfpathlineto{\pgfqpoint{8.566784in}{1.040628in}}%
\pgfpathlineto{\pgfqpoint{8.567380in}{1.041289in}}%
\pgfpathlineto{\pgfqpoint{8.567976in}{1.056561in}}%
\pgfpathlineto{\pgfqpoint{8.568572in}{1.038710in}}%
\pgfpathlineto{\pgfqpoint{8.569169in}{1.050613in}}%
\pgfpathlineto{\pgfqpoint{8.569765in}{1.056798in}}%
\pgfpathlineto{\pgfqpoint{8.570361in}{1.048027in}}%
\pgfpathlineto{\pgfqpoint{8.570958in}{1.052710in}}%
\pgfpathlineto{\pgfqpoint{8.571554in}{1.053739in}}%
\pgfpathlineto{\pgfqpoint{8.572150in}{1.057454in}}%
\pgfpathlineto{\pgfqpoint{8.572746in}{1.041616in}}%
\pgfpathlineto{\pgfqpoint{8.573343in}{1.047861in}}%
\pgfpathlineto{\pgfqpoint{8.575132in}{1.037697in}}%
\pgfpathlineto{\pgfqpoint{8.576324in}{1.061028in}}%
\pgfpathlineto{\pgfqpoint{8.577517in}{1.041459in}}%
\pgfpathlineto{\pgfqpoint{8.578113in}{1.055839in}}%
\pgfpathlineto{\pgfqpoint{8.578709in}{1.037782in}}%
\pgfpathlineto{\pgfqpoint{8.580498in}{1.061830in}}%
\pgfpathlineto{\pgfqpoint{8.581094in}{1.043800in}}%
\pgfpathlineto{\pgfqpoint{8.581094in}{1.043800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.388464in}{0.849475in}}{\pgfqpoint{7.535137in}{3.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730970in}{3.555073in}}%
\pgfpathlineto{\pgfqpoint{1.731566in}{4.132548in}}%
\pgfpathlineto{\pgfqpoint{1.732162in}{3.873031in}}%
\pgfpathlineto{\pgfqpoint{1.733951in}{3.566287in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{3.690252in}}%
\pgfpathlineto{\pgfqpoint{1.735144in}{3.636713in}}%
\pgfpathlineto{\pgfqpoint{1.735740in}{3.588351in}}%
\pgfpathlineto{\pgfqpoint{1.736336in}{4.056536in}}%
\pgfpathlineto{\pgfqpoint{1.736933in}{4.038287in}}%
\pgfpathlineto{\pgfqpoint{1.738722in}{3.942737in}}%
\pgfpathlineto{\pgfqpoint{1.739318in}{3.996930in}}%
\pgfpathlineto{\pgfqpoint{1.739914in}{3.964414in}}%
\pgfpathlineto{\pgfqpoint{1.741703in}{3.928821in}}%
\pgfpathlineto{\pgfqpoint{1.744088in}{3.860605in}}%
\pgfpathlineto{\pgfqpoint{1.744684in}{3.883921in}}%
\pgfpathlineto{\pgfqpoint{1.745281in}{3.878884in}}%
\pgfpathlineto{\pgfqpoint{1.748858in}{3.824204in}}%
\pgfpathlineto{\pgfqpoint{1.751244in}{3.967603in}}%
\pgfpathlineto{\pgfqpoint{1.751840in}{3.957985in}}%
\pgfpathlineto{\pgfqpoint{1.756014in}{4.473246in}}%
\pgfpathlineto{\pgfqpoint{1.758399in}{4.545032in}}%
\pgfpathlineto{\pgfqpoint{1.759592in}{4.553613in}}%
\pgfpathlineto{\pgfqpoint{1.760188in}{4.553531in}}%
\pgfpathlineto{\pgfqpoint{1.761380in}{4.546595in}}%
\pgfpathlineto{\pgfqpoint{1.763766in}{4.513820in}}%
\pgfpathlineto{\pgfqpoint{1.769132in}{4.396326in}}%
\pgfpathlineto{\pgfqpoint{1.791791in}{3.861664in}}%
\pgfpathlineto{\pgfqpoint{1.803717in}{3.642843in}}%
\pgfpathlineto{\pgfqpoint{1.816239in}{3.454219in}}%
\pgfpathlineto{\pgfqpoint{1.828761in}{3.297899in}}%
\pgfpathlineto{\pgfqpoint{1.841879in}{3.160485in}}%
\pgfpathlineto{\pgfqpoint{1.856190in}{3.034061in}}%
\pgfpathlineto{\pgfqpoint{1.871097in}{2.922380in}}%
\pgfpathlineto{\pgfqpoint{1.886600in}{2.822995in}}%
\pgfpathlineto{\pgfqpoint{1.902700in}{2.733956in}}%
\pgfpathlineto{\pgfqpoint{1.919396in}{2.653705in}}%
\pgfpathlineto{\pgfqpoint{1.937285in}{2.578630in}}%
\pgfpathlineto{\pgfqpoint{1.955769in}{2.510612in}}%
\pgfpathlineto{\pgfqpoint{1.974850in}{2.448668in}}%
\pgfpathlineto{\pgfqpoint{1.995124in}{2.390363in}}%
\pgfpathlineto{\pgfqpoint{2.015994in}{2.337024in}}%
\pgfpathlineto{\pgfqpoint{2.037460in}{2.288006in}}%
\pgfpathlineto{\pgfqpoint{2.061312in}{2.239335in}}%
\pgfpathlineto{\pgfqpoint{2.084567in}{2.196766in}}%
\pgfpathlineto{\pgfqpoint{2.109015in}{2.156394in}}%
\pgfpathlineto{\pgfqpoint{2.135848in}{2.116445in}}%
\pgfpathlineto{\pgfqpoint{2.165065in}{2.077343in}}%
\pgfpathlineto{\pgfqpoint{2.194283in}{2.042035in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{2.008175in}}%
\pgfpathlineto{\pgfqpoint{2.259279in}{1.974587in}}%
\pgfpathlineto{\pgfqpoint{2.293267in}{1.944163in}}%
\pgfpathlineto{\pgfqpoint{2.330236in}{1.914185in}}%
\pgfpathlineto{\pgfqpoint{2.376150in}{1.880659in}}%
\pgfpathlineto{\pgfqpoint{2.417294in}{1.853587in}}%
\pgfpathlineto{\pgfqpoint{2.458438in}{1.828909in}}%
\pgfpathlineto{\pgfqpoint{2.505544in}{1.803186in}}%
\pgfpathlineto{\pgfqpoint{2.553247in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{2.609894in}{1.754001in}}%
\pgfpathlineto{\pgfqpoint{2.663560in}{1.732071in}}%
\pgfpathlineto{\pgfqpoint{2.729151in}{1.707756in}}%
\pgfpathlineto{\pgfqpoint{2.787587in}{1.688159in}}%
\pgfpathlineto{\pgfqpoint{2.856756in}{1.666919in}}%
\pgfpathlineto{\pgfqpoint{2.993902in}{1.630368in}}%
\pgfpathlineto{\pgfqpoint{3.101233in}{1.605848in}}%
\pgfpathlineto{\pgfqpoint{3.198428in}{1.586091in}}%
\pgfpathlineto{\pgfqpoint{3.300393in}{1.567496in}}%
\pgfpathlineto{\pgfqpoint{3.442308in}{1.544479in}}%
\pgfpathlineto{\pgfqpoint{3.569317in}{1.526322in}}%
\pgfpathlineto{\pgfqpoint{3.710637in}{1.508289in}}%
\pgfpathlineto{\pgfqpoint{3.998643in}{1.477139in}}%
\pgfpathlineto{\pgfqpoint{4.198994in}{1.458888in}}%
\pgfpathlineto{\pgfqpoint{4.350451in}{1.446652in}}%
\pgfpathlineto{\pgfqpoint{4.605065in}{1.428278in}}%
\pgfpathlineto{\pgfqpoint{5.069571in}{1.400570in}}%
\pgfpathlineto{\pgfqpoint{5.631271in}{1.374310in}}%
\pgfpathlineto{\pgfqpoint{6.246042in}{1.351987in}}%
\pgfpathlineto{\pgfqpoint{6.506022in}{1.343988in}}%
\pgfpathlineto{\pgfqpoint{6.709355in}{1.338278in}}%
\pgfpathlineto{\pgfqpoint{6.935944in}{1.332408in}}%
\pgfpathlineto{\pgfqpoint{7.696803in}{1.315784in}}%
\pgfpathlineto{\pgfqpoint{7.706344in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{8.393265in}{1.303751in}}%
\pgfpathlineto{\pgfqpoint{8.501789in}{1.302076in}}%
\pgfpathlineto{\pgfqpoint{8.581094in}{1.300840in}}%
\pgfpathlineto{\pgfqpoint{8.581094in}{1.300840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388464in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.388464in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388464in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388464in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{1.025863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=0.942529in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{1.907800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=1.824467in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{2.789738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=2.706404in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{3.671675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=3.588342in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.923601in}{4.553612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.020823in, y=4.470279in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.516651in,y=2.789737in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.388464in}{0.849475in}}{\pgfqpoint{7.535137in}{3.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730970in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{1.749455in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{1.750051in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{1.750647in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{1.762573in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{1.774499in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{1.786424in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{1.798350in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{1.810276in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{1.822201in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{1.834127in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{1.846053in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{1.857979in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{1.869904in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{1.881830in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{1.893756in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{1.905681in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{1.917607in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{1.929533in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{1.942055in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{1.954577in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{1.967099in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{1.980217in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{1.993932in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{2.008242in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{2.023746in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{2.040442in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{2.059523in}{1.045012in}}%
\pgfpathlineto{\pgfqpoint{2.081586in}{1.039065in}}%
\pgfpathlineto{\pgfqpoint{2.108418in}{1.034262in}}%
\pgfpathlineto{\pgfqpoint{2.141810in}{1.030647in}}%
\pgfpathlineto{\pgfqpoint{2.187724in}{1.028069in}}%
\pgfpathlineto{\pgfqpoint{2.259279in}{1.026523in}}%
\pgfpathlineto{\pgfqpoint{2.414313in}{1.025911in}}%
\pgfpathlineto{\pgfqpoint{3.841820in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{8.066500in}{1.025863in}}%
\pgfpathlineto{\pgfqpoint{8.067097in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{8.067693in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{8.079619in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{8.091544in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{8.103470in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{8.115396in}{2.588825in}}%
\pgfpathlineto{\pgfqpoint{8.127321in}{2.304220in}}%
\pgfpathlineto{\pgfqpoint{8.139247in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{8.151173in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{8.163099in}{1.725325in}}%
\pgfpathlineto{\pgfqpoint{8.175024in}{1.597957in}}%
\pgfpathlineto{\pgfqpoint{8.186950in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{8.198876in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{8.210801in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{8.222727in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{8.234653in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{8.246578in}{1.197136in}}%
\pgfpathlineto{\pgfqpoint{8.259100in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{8.271622in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{8.284144in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{8.297263in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{8.310977in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{8.325288in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{8.340792in}{1.060861in}}%
\pgfpathlineto{\pgfqpoint{8.357488in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{8.376569in}{1.045012in}}%
\pgfpathlineto{\pgfqpoint{8.398631in}{1.039065in}}%
\pgfpathlineto{\pgfqpoint{8.425464in}{1.034262in}}%
\pgfpathlineto{\pgfqpoint{8.458856in}{1.030647in}}%
\pgfpathlineto{\pgfqpoint{8.504770in}{1.028069in}}%
\pgfpathlineto{\pgfqpoint{8.535777in}{1.027171in}}%
\pgfpathlineto{\pgfqpoint{8.536373in}{4.553612in}}%
\pgfpathlineto{\pgfqpoint{8.536969in}{4.518335in}}%
\pgfpathlineto{\pgfqpoint{8.548895in}{3.882380in}}%
\pgfpathlineto{\pgfqpoint{8.560821in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{8.572746in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{8.581094in}{2.685975in}}%
\pgfpathlineto{\pgfqpoint{8.581094in}{2.685975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388464in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.388464in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388464in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388464in}{4.730000in}}%
\pgfpathlineto{\pgfqpoint{8.923601in}{4.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850000in}{3.134954in}}%
\pgfpathlineto{\pgfqpoint{3.036263in}{3.134954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086263in}{3.134954in}}{\pgfqpoint{3.086263in}{3.184954in}}%
\pgfpathlineto{\pgfqpoint{3.086263in}{4.200000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086263in}{4.250000in}}{\pgfqpoint{3.036263in}{4.250000in}}%
\pgfpathlineto{\pgfqpoint{1.850000in}{4.250000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.800000in}{4.250000in}}{\pgfqpoint{1.800000in}{4.200000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{3.184954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.800000in}{3.134954in}}{\pgfqpoint{1.850000in}{3.134954in}}%
\pgfpathlineto{\pgfqpoint{1.850000in}{3.134954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{4.062500in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{4.062500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=3.975000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle E_{lin}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{3.715818in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{3.715818in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.715818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=3.628318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle C_{lin}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{3.369136in}}%
\pgfpathlineto{\pgfqpoint{2.150000in}{3.369136in}}%
\pgfpathlineto{\pgfqpoint{2.400000in}{3.369136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=3.281636in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/N-FGSM_ELLE-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{3.656291in}}%
\pgfpathlineto{\pgfqpoint{1.031608in}{3.656291in}}%
\pgfpathlineto{\pgfqpoint{1.031608in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.653920in}{2.806816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243150in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.243150in}{3.656291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243150in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243150in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.653920in}{2.806816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702059in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.702059in}{3.656291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702059in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.702059in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.653920in}{2.806816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160968in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.160968in}{3.656291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160968in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.160968in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.653920in}{2.806816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619877in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.619877in}{3.656291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619877in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.619877in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358568in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.653920in}{2.806816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{0.977058in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{0.977058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031608in}{0.977058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=0.893724in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.653920in}{2.806816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{1.644673in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{1.644673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031608in}{1.644673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.561340in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.653920in}{2.806816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{2.312289in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{2.312289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031608in}{2.312289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.228956in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.653920in}{2.806816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{2.979905in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{2.979905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031608in}{2.979905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.896571in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.653920in}{2.806816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{3.647520in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{3.647520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031608in}{3.647520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.564187in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.252883in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont PGD-20 Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.653920in}{2.806816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.243150in}{1.336331in}}%
\pgfpathlineto{\pgfqpoint{1.389041in}{1.720762in}}%
\pgfpathlineto{\pgfqpoint{1.534931in}{1.795163in}}%
\pgfpathlineto{\pgfqpoint{1.680822in}{1.471863in}}%
\pgfpathlineto{\pgfqpoint{1.826713in}{1.674971in}}%
\pgfpathlineto{\pgfqpoint{1.972604in}{1.506609in}}%
\pgfpathlineto{\pgfqpoint{2.118495in}{1.101622in}}%
\pgfpathlineto{\pgfqpoint{2.264386in}{1.795240in}}%
\pgfpathlineto{\pgfqpoint{2.410277in}{1.448853in}}%
\pgfpathlineto{\pgfqpoint{2.556168in}{2.440075in}}%
\pgfpathlineto{\pgfqpoint{2.702059in}{2.291579in}}%
\pgfpathlineto{\pgfqpoint{2.847950in}{2.106497in}}%
\pgfpathlineto{\pgfqpoint{2.993840in}{3.194671in}}%
\pgfpathlineto{\pgfqpoint{3.139731in}{2.636279in}}%
\pgfpathlineto{\pgfqpoint{3.285622in}{3.254498in}}%
\pgfpathlineto{\pgfqpoint{3.431513in}{2.908035in}}%
\pgfpathlineto{\pgfqpoint{3.577404in}{3.136837in}}%
\pgfpathlineto{\pgfqpoint{3.723295in}{3.247825in}}%
\pgfpathlineto{\pgfqpoint{3.869186in}{3.090202in}}%
\pgfpathlineto{\pgfqpoint{4.015077in}{3.065964in}}%
\pgfpathlineto{\pgfqpoint{4.160968in}{2.906424in}}%
\pgfpathlineto{\pgfqpoint{4.306858in}{3.206099in}}%
\pgfpathlineto{\pgfqpoint{4.452749in}{3.126176in}}%
\pgfpathlineto{\pgfqpoint{4.598640in}{2.636816in}}%
\pgfpathlineto{\pgfqpoint{4.744531in}{3.261171in}}%
\pgfpathlineto{\pgfqpoint{4.890422in}{3.222207in}}%
\pgfpathlineto{\pgfqpoint{5.036313in}{2.948840in}}%
\pgfpathlineto{\pgfqpoint{5.182204in}{3.135994in}}%
\pgfpathlineto{\pgfqpoint{5.328095in}{2.923068in}}%
\pgfpathlineto{\pgfqpoint{5.473986in}{1.787646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.653920in}{2.806816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243150in}{2.551370in}}%
\pgfpathlineto{\pgfqpoint{1.389041in}{2.602070in}}%
\pgfpathlineto{\pgfqpoint{1.534931in}{3.012426in}}%
\pgfpathlineto{\pgfqpoint{1.680822in}{2.781936in}}%
\pgfpathlineto{\pgfqpoint{1.826713in}{2.492156in}}%
\pgfpathlineto{\pgfqpoint{1.972604in}{3.288171in}}%
\pgfpathlineto{\pgfqpoint{2.118495in}{2.825273in}}%
\pgfpathlineto{\pgfqpoint{2.264386in}{3.153405in}}%
\pgfpathlineto{\pgfqpoint{2.410277in}{2.834861in}}%
\pgfpathlineto{\pgfqpoint{2.556168in}{3.137221in}}%
\pgfpathlineto{\pgfqpoint{2.702059in}{3.107921in}}%
\pgfpathlineto{\pgfqpoint{2.847950in}{3.101784in}}%
\pgfpathlineto{\pgfqpoint{2.993840in}{3.249896in}}%
\pgfpathlineto{\pgfqpoint{3.139731in}{2.920844in}}%
\pgfpathlineto{\pgfqpoint{3.285622in}{3.238468in}}%
\pgfpathlineto{\pgfqpoint{3.431513in}{3.254652in}}%
\pgfpathlineto{\pgfqpoint{3.577404in}{3.281728in}}%
\pgfpathlineto{\pgfqpoint{3.723295in}{3.308267in}}%
\pgfpathlineto{\pgfqpoint{3.869186in}{3.120653in}}%
\pgfpathlineto{\pgfqpoint{4.015077in}{3.288017in}}%
\pgfpathlineto{\pgfqpoint{4.160968in}{3.320769in}}%
\pgfpathlineto{\pgfqpoint{4.306858in}{3.466350in}}%
\pgfpathlineto{\pgfqpoint{4.452749in}{3.457299in}}%
\pgfpathlineto{\pgfqpoint{4.598640in}{3.373157in}}%
\pgfpathlineto{\pgfqpoint{4.744531in}{3.418948in}}%
\pgfpathlineto{\pgfqpoint{4.890422in}{3.284642in}}%
\pgfpathlineto{\pgfqpoint{5.036313in}{3.234096in}}%
\pgfpathlineto{\pgfqpoint{5.182204in}{3.502400in}}%
\pgfpathlineto{\pgfqpoint{5.328095in}{3.408210in}}%
\pgfpathlineto{\pgfqpoint{5.473986in}{3.528709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.653920in}{2.806816in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.243150in}{1.466111in}}%
\pgfpathlineto{\pgfqpoint{1.389041in}{1.406820in}}%
\pgfpathlineto{\pgfqpoint{1.534931in}{1.218363in}}%
\pgfpathlineto{\pgfqpoint{1.680822in}{1.179398in}}%
\pgfpathlineto{\pgfqpoint{1.826713in}{1.114508in}}%
\pgfpathlineto{\pgfqpoint{1.972604in}{1.091804in}}%
\pgfpathlineto{\pgfqpoint{2.118495in}{0.988793in}}%
\pgfpathlineto{\pgfqpoint{2.264386in}{1.203022in}}%
\pgfpathlineto{\pgfqpoint{2.410277in}{1.061507in}}%
\pgfpathlineto{\pgfqpoint{2.556168in}{1.065265in}}%
\pgfpathlineto{\pgfqpoint{2.702059in}{1.010500in}}%
\pgfpathlineto{\pgfqpoint{2.847950in}{1.010960in}}%
\pgfpathlineto{\pgfqpoint{2.993840in}{0.986032in}}%
\pgfpathlineto{\pgfqpoint{3.139731in}{0.993855in}}%
\pgfpathlineto{\pgfqpoint{3.285622in}{0.980969in}}%
\pgfpathlineto{\pgfqpoint{3.431513in}{1.006741in}}%
\pgfpathlineto{\pgfqpoint{3.577404in}{0.977058in}}%
\pgfpathlineto{\pgfqpoint{3.723295in}{0.978361in}}%
\pgfpathlineto{\pgfqpoint{3.869186in}{0.980969in}}%
\pgfpathlineto{\pgfqpoint{4.015077in}{0.999224in}}%
\pgfpathlineto{\pgfqpoint{4.160968in}{0.977058in}}%
\pgfpathlineto{\pgfqpoint{4.306858in}{0.995313in}}%
\pgfpathlineto{\pgfqpoint{4.452749in}{0.977058in}}%
\pgfpathlineto{\pgfqpoint{4.598640in}{0.978361in}}%
\pgfpathlineto{\pgfqpoint{4.744531in}{0.978361in}}%
\pgfpathlineto{\pgfqpoint{4.890422in}{0.995159in}}%
\pgfpathlineto{\pgfqpoint{5.036313in}{0.995313in}}%
\pgfpathlineto{\pgfqpoint{5.182204in}{0.979665in}}%
\pgfpathlineto{\pgfqpoint{5.328095in}{0.980969in}}%
\pgfpathlineto{\pgfqpoint{5.473986in}{0.982273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.653920in}{2.806816in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243150in}{2.401724in}}%
\pgfpathlineto{\pgfqpoint{1.389041in}{2.475434in}}%
\pgfpathlineto{\pgfqpoint{1.534931in}{2.550909in}}%
\pgfpathlineto{\pgfqpoint{1.680822in}{2.540324in}}%
\pgfpathlineto{\pgfqpoint{1.826713in}{2.344197in}}%
\pgfpathlineto{\pgfqpoint{1.972604in}{2.021434in}}%
\pgfpathlineto{\pgfqpoint{2.118495in}{2.718427in}}%
\pgfpathlineto{\pgfqpoint{2.264386in}{2.132729in}}%
\pgfpathlineto{\pgfqpoint{2.410277in}{2.437544in}}%
\pgfpathlineto{\pgfqpoint{2.556168in}{2.840077in}}%
\pgfpathlineto{\pgfqpoint{2.702059in}{2.964104in}}%
\pgfpathlineto{\pgfqpoint{2.847950in}{2.512098in}}%
\pgfpathlineto{\pgfqpoint{2.993840in}{2.459787in}}%
\pgfpathlineto{\pgfqpoint{3.139731in}{2.589184in}}%
\pgfpathlineto{\pgfqpoint{3.285622in}{2.889780in}}%
\pgfpathlineto{\pgfqpoint{3.431513in}{2.645943in}}%
\pgfpathlineto{\pgfqpoint{3.577404in}{2.378713in}}%
\pgfpathlineto{\pgfqpoint{3.723295in}{2.518618in}}%
\pgfpathlineto{\pgfqpoint{3.869186in}{2.510948in}}%
\pgfpathlineto{\pgfqpoint{4.015077in}{2.903969in}}%
\pgfpathlineto{\pgfqpoint{4.160968in}{2.705464in}}%
\pgfpathlineto{\pgfqpoint{4.306858in}{2.643029in}}%
\pgfpathlineto{\pgfqpoint{4.452749in}{2.578599in}}%
\pgfpathlineto{\pgfqpoint{4.598640in}{3.034286in}}%
\pgfpathlineto{\pgfqpoint{4.744531in}{2.649318in}}%
\pgfpathlineto{\pgfqpoint{4.890422in}{2.894152in}}%
\pgfpathlineto{\pgfqpoint{5.036313in}{2.706461in}}%
\pgfpathlineto{\pgfqpoint{5.182204in}{2.611734in}}%
\pgfpathlineto{\pgfqpoint{5.328095in}{2.822972in}}%
\pgfpathlineto{\pgfqpoint{5.473986in}{2.661744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.031608in}{3.656291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685527in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{3.656291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{3.656291in}}%
\pgfpathlineto{\pgfqpoint{5.685527in}{3.656291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504401in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{5.046660in}{1.371381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.088327in}{1.371381in}}{\pgfqpoint{5.088327in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{5.088327in}{1.969992in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.088327in}{2.011659in}}{\pgfqpoint{5.046660in}{2.011659in}}%
\pgfpathlineto{\pgfqpoint{3.504401in}{2.011659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.462734in}{2.011659in}}{\pgfqpoint{3.462734in}{1.969992in}}%
\pgfpathlineto{\pgfqpoint{3.462734in}{1.413048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.462734in}{1.371381in}}{\pgfqpoint{3.504401in}{1.371381in}}%
\pgfpathlineto{\pgfqpoint{3.504401in}{1.371381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.546068in}{1.855409in}}%
\pgfpathlineto{\pgfqpoint{3.754401in}{1.855409in}}%
\pgfpathlineto{\pgfqpoint{3.962734in}{1.855409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.129401in,y=1.782492in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546068in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{3.754401in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{3.962734in}{1.566520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.129401in,y=1.493603in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont +ELLE-A}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Short_schedule_lr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213515in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.213515in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.213515in}{0.994913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.389973in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413059in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.413059in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413059in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413059in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.389973in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789226in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789226in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.789226in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.389973in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165394in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{4.165394in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165394in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.165394in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.389973in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541561in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.541561in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.541561in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.541561in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408502in,y=0.586068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.389973in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213515in}{1.116508in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{1.116508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213515in}{1.116508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773731in, y=1.016489in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.389973in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213515in}{2.332457in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{2.332457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213515in}{2.332457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773731in, y=2.232437in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.389973in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213515in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{3.548405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213515in}{3.548405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773731in, y=3.448386in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718175in,y=2.332457in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Learning rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.389973in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413059in}{1.116508in}}%
\pgfpathlineto{\pgfqpoint{1.550676in}{1.278634in}}%
\pgfpathlineto{\pgfqpoint{1.688293in}{1.440761in}}%
\pgfpathlineto{\pgfqpoint{1.825909in}{1.602887in}}%
\pgfpathlineto{\pgfqpoint{1.963526in}{1.765014in}}%
\pgfpathlineto{\pgfqpoint{2.101143in}{1.927140in}}%
\pgfpathlineto{\pgfqpoint{2.238760in}{2.089267in}}%
\pgfpathlineto{\pgfqpoint{2.376376in}{2.251393in}}%
\pgfpathlineto{\pgfqpoint{2.513993in}{2.413520in}}%
\pgfpathlineto{\pgfqpoint{2.651610in}{2.575646in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{2.737773in}}%
\pgfpathlineto{\pgfqpoint{2.926843in}{2.899899in}}%
\pgfpathlineto{\pgfqpoint{3.064460in}{3.062026in}}%
\pgfpathlineto{\pgfqpoint{3.202077in}{3.224152in}}%
\pgfpathlineto{\pgfqpoint{3.339693in}{3.386279in}}%
\pgfpathlineto{\pgfqpoint{3.477310in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{3.614927in}{3.386279in}}%
\pgfpathlineto{\pgfqpoint{3.752543in}{3.224152in}}%
\pgfpathlineto{\pgfqpoint{3.890160in}{3.062026in}}%
\pgfpathlineto{\pgfqpoint{4.027777in}{2.899899in}}%
\pgfpathlineto{\pgfqpoint{4.165394in}{2.737773in}}%
\pgfpathlineto{\pgfqpoint{4.303010in}{2.575646in}}%
\pgfpathlineto{\pgfqpoint{4.440627in}{2.413520in}}%
\pgfpathlineto{\pgfqpoint{4.578244in}{2.251393in}}%
\pgfpathlineto{\pgfqpoint{4.715860in}{2.089267in}}%
\pgfpathlineto{\pgfqpoint{4.853477in}{1.927140in}}%
\pgfpathlineto{\pgfqpoint{4.991094in}{1.765014in}}%
\pgfpathlineto{\pgfqpoint{5.128711in}{1.602887in}}%
\pgfpathlineto{\pgfqpoint{5.266327in}{1.440761in}}%
\pgfpathlineto{\pgfqpoint{5.403944in}{1.278634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.389973in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413059in}{1.116508in}}%
\pgfpathlineto{\pgfqpoint{1.550676in}{1.521824in}}%
\pgfpathlineto{\pgfqpoint{1.688293in}{1.927140in}}%
\pgfpathlineto{\pgfqpoint{1.825909in}{2.332457in}}%
\pgfpathlineto{\pgfqpoint{1.963526in}{2.737773in}}%
\pgfpathlineto{\pgfqpoint{2.101143in}{3.143089in}}%
\pgfpathlineto{\pgfqpoint{2.238760in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{2.376376in}{3.278194in}}%
\pgfpathlineto{\pgfqpoint{2.513993in}{3.007984in}}%
\pgfpathlineto{\pgfqpoint{2.651610in}{2.737773in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{2.467562in}}%
\pgfpathlineto{\pgfqpoint{2.926843in}{2.197351in}}%
\pgfpathlineto{\pgfqpoint{3.064460in}{1.927140in}}%
\pgfpathlineto{\pgfqpoint{3.202077in}{1.656930in}}%
\pgfpathlineto{\pgfqpoint{3.339693in}{1.386719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213515in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.213515in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603488in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213515in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{0.994913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213515in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720376in}{2.776636in}}%
\pgfpathlineto{\pgfqpoint{5.428488in}{2.776636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478488in}{2.776636in}}{\pgfqpoint{5.478488in}{2.826636in}}%
\pgfpathlineto{\pgfqpoint{5.478488in}{3.495000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.478488in}{3.545000in}}{\pgfqpoint{5.428488in}{3.545000in}}%
\pgfpathlineto{\pgfqpoint{3.720376in}{3.545000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.670376in}{3.545000in}}{\pgfqpoint{3.670376in}{3.495000in}}%
\pgfpathlineto{\pgfqpoint{3.670376in}{2.826636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.670376in}{2.776636in}}{\pgfqpoint{3.720376in}{2.776636in}}%
\pgfpathlineto{\pgfqpoint{3.720376in}{2.776636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770376in}{3.357500in}}%
\pgfpathlineto{\pgfqpoint{4.020376in}{3.357500in}}%
\pgfpathlineto{\pgfqpoint{4.270376in}{3.357500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470376in,y=3.270000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont CIFAR10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770376in}{3.010818in}}%
\pgfpathlineto{\pgfqpoint{4.020376in}{3.010818in}}%
\pgfpathlineto{\pgfqpoint{4.270376in}{3.010818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470376in,y=2.923318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SVHN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/TRADES_ELLE-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
\def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.627741in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.627741in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.706201in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135458in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.135458in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135458in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.135458in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.706201in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610756in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.610756in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610756in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610756in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.706201in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086054in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.086054in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086054in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.086054in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.706201in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561353in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.561353in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561353in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.561353in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.274640in,y=0.483349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.706201in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.627741in}{0.980408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{0.980408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=0.897075in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.706201in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.572584in}}%
\pgfpathlineto{\pgfqpoint{5.627741in}{1.572584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.572584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.489251in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.706201in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.164760in}}%
\pgfpathlineto{\pgfqpoint{5.627741in}{2.164760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.164760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.081427in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.706201in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.756937in}}%
\pgfpathlineto{\pgfqpoint{5.627741in}{2.756937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.756937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.673603in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.706201in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.349113in}}%
\pgfpathlineto{\pgfqpoint{5.627741in}{3.349113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.349113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.265780in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.289737in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PGD-20 Acc.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.706201in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.135458in}{2.421052in}}%
\pgfpathlineto{\pgfqpoint{1.282988in}{2.496526in}}%
\pgfpathlineto{\pgfqpoint{1.430518in}{2.549222in}}%
\pgfpathlineto{\pgfqpoint{1.578047in}{2.600419in}}%
\pgfpathlineto{\pgfqpoint{1.725577in}{2.695425in}}%
\pgfpathlineto{\pgfqpoint{1.873107in}{2.743199in}}%
\pgfpathlineto{\pgfqpoint{2.020637in}{2.752995in}}%
\pgfpathlineto{\pgfqpoint{2.168167in}{2.551842in}}%
\pgfpathlineto{\pgfqpoint{2.315697in}{2.025037in}}%
\pgfpathlineto{\pgfqpoint{2.463226in}{1.316399in}}%
\pgfpathlineto{\pgfqpoint{2.610756in}{1.090131in}}%
\pgfpathlineto{\pgfqpoint{2.758286in}{1.079061in}}%
\pgfpathlineto{\pgfqpoint{2.905816in}{1.266889in}}%
\pgfpathlineto{\pgfqpoint{3.053346in}{1.010786in}}%
\pgfpathlineto{\pgfqpoint{3.200875in}{1.096362in}}%
\pgfpathlineto{\pgfqpoint{3.348405in}{1.080394in}}%
\pgfpathlineto{\pgfqpoint{3.495935in}{1.013501in}}%
\pgfpathlineto{\pgfqpoint{3.643465in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.790995in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.938525in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.086054in}{0.981919in}}%
\pgfpathlineto{\pgfqpoint{4.233584in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.381114in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.528644in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.676174in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.823703in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.971233in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.118763in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.266293in}{0.981163in}}%
\pgfpathlineto{\pgfqpoint{5.413823in}{0.981742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.706201in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135458in}{2.319414in}}%
\pgfpathlineto{\pgfqpoint{1.282988in}{2.593798in}}%
\pgfpathlineto{\pgfqpoint{1.430518in}{2.515421in}}%
\pgfpathlineto{\pgfqpoint{1.578047in}{2.609270in}}%
\pgfpathlineto{\pgfqpoint{1.725577in}{2.715795in}}%
\pgfpathlineto{\pgfqpoint{1.873107in}{2.766732in}}%
\pgfpathlineto{\pgfqpoint{2.020637in}{2.772020in}}%
\pgfpathlineto{\pgfqpoint{2.168167in}{2.673721in}}%
\pgfpathlineto{\pgfqpoint{2.315697in}{2.927558in}}%
\pgfpathlineto{\pgfqpoint{2.463226in}{2.938675in}}%
\pgfpathlineto{\pgfqpoint{2.610756in}{2.914080in}}%
\pgfpathlineto{\pgfqpoint{2.758286in}{2.974671in}}%
\pgfpathlineto{\pgfqpoint{2.905816in}{2.964038in}}%
\pgfpathlineto{\pgfqpoint{3.053346in}{2.524095in}}%
\pgfpathlineto{\pgfqpoint{3.200875in}{2.792425in}}%
\pgfpathlineto{\pgfqpoint{3.348405in}{2.874768in}}%
\pgfpathlineto{\pgfqpoint{3.495935in}{2.964132in}}%
\pgfpathlineto{\pgfqpoint{3.643465in}{2.992905in}}%
\pgfpathlineto{\pgfqpoint{3.790995in}{2.648453in}}%
\pgfpathlineto{\pgfqpoint{3.938525in}{2.659830in}}%
\pgfpathlineto{\pgfqpoint{4.086054in}{3.100233in}}%
\pgfpathlineto{\pgfqpoint{4.233584in}{2.988645in}}%
\pgfpathlineto{\pgfqpoint{4.381114in}{3.021466in}}%
\pgfpathlineto{\pgfqpoint{4.528644in}{3.111574in}}%
\pgfpathlineto{\pgfqpoint{4.676174in}{2.990097in}}%
\pgfpathlineto{\pgfqpoint{4.823703in}{2.920087in}}%
\pgfpathlineto{\pgfqpoint{4.971233in}{3.088407in}}%
\pgfpathlineto{\pgfqpoint{5.118763in}{3.339235in}}%
\pgfpathlineto{\pgfqpoint{5.266293in}{3.512204in}}%
\pgfpathlineto{\pgfqpoint{5.413823in}{3.599067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.706201in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.135458in}{2.078299in}}%
\pgfpathlineto{\pgfqpoint{1.282988in}{2.026028in}}%
\pgfpathlineto{\pgfqpoint{1.430518in}{2.080459in}}%
\pgfpathlineto{\pgfqpoint{1.578047in}{1.853566in}}%
\pgfpathlineto{\pgfqpoint{1.725577in}{2.155130in}}%
\pgfpathlineto{\pgfqpoint{1.873107in}{2.085746in}}%
\pgfpathlineto{\pgfqpoint{2.020637in}{1.936522in}}%
\pgfpathlineto{\pgfqpoint{2.168167in}{1.687701in}}%
\pgfpathlineto{\pgfqpoint{2.315697in}{1.911171in}}%
\pgfpathlineto{\pgfqpoint{2.463226in}{1.632467in}}%
\pgfpathlineto{\pgfqpoint{2.610756in}{1.825808in}}%
\pgfpathlineto{\pgfqpoint{2.758286in}{1.585401in}}%
\pgfpathlineto{\pgfqpoint{2.905816in}{1.914334in}}%
\pgfpathlineto{\pgfqpoint{3.053346in}{1.566459in}}%
\pgfpathlineto{\pgfqpoint{3.200875in}{1.884664in}}%
\pgfpathlineto{\pgfqpoint{3.348405in}{1.430087in}}%
\pgfpathlineto{\pgfqpoint{3.495935in}{1.472869in}}%
\pgfpathlineto{\pgfqpoint{3.643465in}{1.523323in}}%
\pgfpathlineto{\pgfqpoint{3.790995in}{1.483774in}}%
\pgfpathlineto{\pgfqpoint{3.938525in}{1.507036in}}%
\pgfpathlineto{\pgfqpoint{4.086054in}{1.294022in}}%
\pgfpathlineto{\pgfqpoint{4.233584in}{1.105662in}}%
\pgfpathlineto{\pgfqpoint{4.381114in}{1.084619in}}%
\pgfpathlineto{\pgfqpoint{4.528644in}{1.042722in}}%
\pgfpathlineto{\pgfqpoint{4.676174in}{1.015590in}}%
\pgfpathlineto{\pgfqpoint{4.823703in}{1.053887in}}%
\pgfpathlineto{\pgfqpoint{4.971233in}{1.001581in}}%
\pgfpathlineto{\pgfqpoint{5.118763in}{1.007541in}}%
\pgfpathlineto{\pgfqpoint{5.266293in}{1.016522in}}%
\pgfpathlineto{\pgfqpoint{5.413823in}{1.003493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.706201in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135458in}{2.234333in}}%
\pgfpathlineto{\pgfqpoint{1.282988in}{2.166318in}}%
\pgfpathlineto{\pgfqpoint{1.430518in}{1.857838in}}%
\pgfpathlineto{\pgfqpoint{1.578047in}{1.986303in}}%
\pgfpathlineto{\pgfqpoint{1.725577in}{2.228975in}}%
\pgfpathlineto{\pgfqpoint{1.873107in}{2.053952in}}%
\pgfpathlineto{\pgfqpoint{2.020637in}{2.173742in}}%
\pgfpathlineto{\pgfqpoint{2.168167in}{1.972388in}}%
\pgfpathlineto{\pgfqpoint{2.315697in}{1.924378in}}%
\pgfpathlineto{\pgfqpoint{2.463226in}{2.008762in}}%
\pgfpathlineto{\pgfqpoint{2.610756in}{2.096746in}}%
\pgfpathlineto{\pgfqpoint{2.758286in}{2.119830in}}%
\pgfpathlineto{\pgfqpoint{2.905816in}{1.951298in}}%
\pgfpathlineto{\pgfqpoint{3.053346in}{1.990067in}}%
\pgfpathlineto{\pgfqpoint{3.200875in}{2.009647in}}%
\pgfpathlineto{\pgfqpoint{3.348405in}{1.867221in}}%
\pgfpathlineto{\pgfqpoint{3.495935in}{2.208251in}}%
\pgfpathlineto{\pgfqpoint{3.643465in}{2.010095in}}%
\pgfpathlineto{\pgfqpoint{3.790995in}{2.108123in}}%
\pgfpathlineto{\pgfqpoint{3.938525in}{2.075431in}}%
\pgfpathlineto{\pgfqpoint{4.086054in}{2.213455in}}%
\pgfpathlineto{\pgfqpoint{4.233584in}{2.073921in}}%
\pgfpathlineto{\pgfqpoint{4.381114in}{2.108123in}}%
\pgfpathlineto{\pgfqpoint{4.528644in}{2.294216in}}%
\pgfpathlineto{\pgfqpoint{4.676174in}{2.151176in}}%
\pgfpathlineto{\pgfqpoint{4.823703in}{2.113162in}}%
\pgfpathlineto{\pgfqpoint{4.971233in}{2.145665in}}%
\pgfpathlineto{\pgfqpoint{5.118763in}{2.253441in}}%
\pgfpathlineto{\pgfqpoint{5.266293in}{2.451596in}}%
\pgfpathlineto{\pgfqpoint{5.413823in}{2.473477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.627741in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.627741in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.627741in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.627741in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126404in}{1.241694in}}%
\pgfpathlineto{\pgfqpoint{5.668663in}{1.241694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.710330in}{1.241694in}}{\pgfqpoint{5.710330in}{1.283361in}}%
\pgfpathlineto{\pgfqpoint{5.710330in}{1.840305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.710330in}{1.881972in}}{\pgfqpoint{5.668663in}{1.881972in}}%
\pgfpathlineto{\pgfqpoint{4.126404in}{1.881972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.084737in}{1.881972in}}{\pgfqpoint{4.084737in}{1.840305in}}%
\pgfpathlineto{\pgfqpoint{4.084737in}{1.283361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.084737in}{1.241694in}}{\pgfqpoint{4.126404in}{1.241694in}}%
\pgfpathlineto{\pgfqpoint{4.126404in}{1.241694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.168071in}{1.725722in}}%
\pgfpathlineto{\pgfqpoint{4.376404in}{1.725722in}}%
\pgfpathlineto{\pgfqpoint{4.584737in}{1.725722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.751404in,y=1.652805in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168071in}{1.436833in}}%
\pgfpathlineto{\pgfqpoint{4.376404in}{1.436833in}}%
\pgfpathlineto{\pgfqpoint{4.584737in}{1.436833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.751404in,y=1.363916in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+ELLE-A}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/alpha_ablation_mean.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263476in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.263476in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.263476in}{0.994913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460749in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.460749in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460749in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460749in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821255in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{2.821255in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821255in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821255in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181760in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{4.181760in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181760in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.181760in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542265in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.542265in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.542265in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.542265in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.433482in,y=0.586068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263476in}{1.793327in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{1.793327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263476in}{1.793327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641623in, y=1.693308in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263476in}{2.665421in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{2.665421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263476in}{2.665421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641623in, y=2.565402in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263476in}{3.537515in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{3.537515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263476in}{3.537515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797179in, y=3.437496in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586068in,y=2.332457in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Local lin. approx. err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460749in}{1.426472in}}%
\pgfpathlineto{\pgfqpoint{1.596800in}{1.120770in}}%
\pgfpathlineto{\pgfqpoint{1.732850in}{1.194480in}}%
\pgfpathlineto{\pgfqpoint{1.868901in}{1.214502in}}%
\pgfpathlineto{\pgfqpoint{2.004951in}{1.245940in}}%
\pgfpathlineto{\pgfqpoint{2.141002in}{1.288015in}}%
\pgfpathlineto{\pgfqpoint{2.277052in}{1.336740in}}%
\pgfpathlineto{\pgfqpoint{2.413103in}{1.390372in}}%
\pgfpathlineto{\pgfqpoint{2.549154in}{1.430327in}}%
\pgfpathlineto{\pgfqpoint{2.685204in}{1.438950in}}%
\pgfpathlineto{\pgfqpoint{2.821255in}{1.479614in}}%
\pgfpathlineto{\pgfqpoint{2.957305in}{1.488552in}}%
\pgfpathlineto{\pgfqpoint{3.093356in}{1.517291in}}%
\pgfpathlineto{\pgfqpoint{3.229406in}{1.649734in}}%
\pgfpathlineto{\pgfqpoint{3.365457in}{1.366629in}}%
\pgfpathlineto{\pgfqpoint{3.501507in}{1.419985in}}%
\pgfpathlineto{\pgfqpoint{3.637558in}{1.472608in}}%
\pgfpathlineto{\pgfqpoint{3.773608in}{1.499584in}}%
\pgfpathlineto{\pgfqpoint{3.909659in}{2.182959in}}%
\pgfpathlineto{\pgfqpoint{4.045710in}{3.112893in}}%
\pgfpathlineto{\pgfqpoint{4.181760in}{3.231917in}}%
\pgfpathlineto{\pgfqpoint{4.317811in}{3.238492in}}%
\pgfpathlineto{\pgfqpoint{4.453861in}{3.284119in}}%
\pgfpathlineto{\pgfqpoint{4.589912in}{3.300626in}}%
\pgfpathlineto{\pgfqpoint{4.725962in}{3.344841in}}%
\pgfpathlineto{\pgfqpoint{4.862013in}{3.319608in}}%
\pgfpathlineto{\pgfqpoint{4.998063in}{3.325465in}}%
\pgfpathlineto{\pgfqpoint{5.134114in}{3.362030in}}%
\pgfpathlineto{\pgfqpoint{5.270164in}{3.370268in}}%
\pgfpathlineto{\pgfqpoint{5.406215in}{3.359024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460749in}{1.417707in}}%
\pgfpathlineto{\pgfqpoint{1.596800in}{1.116508in}}%
\pgfpathlineto{\pgfqpoint{1.732850in}{1.197532in}}%
\pgfpathlineto{\pgfqpoint{1.868901in}{1.215456in}}%
\pgfpathlineto{\pgfqpoint{2.004951in}{1.243663in}}%
\pgfpathlineto{\pgfqpoint{2.141002in}{1.295741in}}%
\pgfpathlineto{\pgfqpoint{2.277052in}{1.330357in}}%
\pgfpathlineto{\pgfqpoint{2.413103in}{1.388846in}}%
\pgfpathlineto{\pgfqpoint{2.549154in}{1.430070in}}%
\pgfpathlineto{\pgfqpoint{2.685204in}{1.443379in}}%
\pgfpathlineto{\pgfqpoint{2.821255in}{1.477325in}}%
\pgfpathlineto{\pgfqpoint{2.957305in}{1.491567in}}%
\pgfpathlineto{\pgfqpoint{3.093356in}{1.518759in}}%
\pgfpathlineto{\pgfqpoint{3.229406in}{1.684174in}}%
\pgfpathlineto{\pgfqpoint{3.365457in}{1.370724in}}%
\pgfpathlineto{\pgfqpoint{3.501507in}{1.421736in}}%
\pgfpathlineto{\pgfqpoint{3.637558in}{1.476244in}}%
\pgfpathlineto{\pgfqpoint{3.773608in}{1.506063in}}%
\pgfpathlineto{\pgfqpoint{3.909659in}{2.182792in}}%
\pgfpathlineto{\pgfqpoint{4.045710in}{3.115593in}}%
\pgfpathlineto{\pgfqpoint{4.181760in}{3.226392in}}%
\pgfpathlineto{\pgfqpoint{4.317811in}{3.236438in}}%
\pgfpathlineto{\pgfqpoint{4.453861in}{3.285502in}}%
\pgfpathlineto{\pgfqpoint{4.589912in}{3.306018in}}%
\pgfpathlineto{\pgfqpoint{4.725962in}{3.343268in}}%
\pgfpathlineto{\pgfqpoint{4.862013in}{3.321152in}}%
\pgfpathlineto{\pgfqpoint{4.998063in}{3.318752in}}%
\pgfpathlineto{\pgfqpoint{5.134114in}{3.354881in}}%
\pgfpathlineto{\pgfqpoint{5.270164in}{3.371616in}}%
\pgfpathlineto{\pgfqpoint{5.406215in}{3.361611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460749in}{1.525907in}}%
\pgfpathlineto{\pgfqpoint{1.596800in}{1.242057in}}%
\pgfpathlineto{\pgfqpoint{1.732850in}{1.316909in}}%
\pgfpathlineto{\pgfqpoint{1.868901in}{1.336210in}}%
\pgfpathlineto{\pgfqpoint{2.004951in}{1.365679in}}%
\pgfpathlineto{\pgfqpoint{2.141002in}{1.412571in}}%
\pgfpathlineto{\pgfqpoint{2.277052in}{1.453699in}}%
\pgfpathlineto{\pgfqpoint{2.413103in}{1.510403in}}%
\pgfpathlineto{\pgfqpoint{2.549154in}{1.550834in}}%
\pgfpathlineto{\pgfqpoint{2.685204in}{1.563758in}}%
\pgfpathlineto{\pgfqpoint{2.821255in}{1.600954in}}%
\pgfpathlineto{\pgfqpoint{2.957305in}{1.612070in}}%
\pgfpathlineto{\pgfqpoint{3.093356in}{1.640566in}}%
\pgfpathlineto{\pgfqpoint{3.229406in}{1.801918in}}%
\pgfpathlineto{\pgfqpoint{3.365457in}{1.488290in}}%
\pgfpathlineto{\pgfqpoint{3.501507in}{1.541071in}}%
\pgfpathlineto{\pgfqpoint{3.637558in}{1.598172in}}%
\pgfpathlineto{\pgfqpoint{3.773608in}{1.621554in}}%
\pgfpathlineto{\pgfqpoint{3.909659in}{2.331581in}}%
\pgfpathlineto{\pgfqpoint{4.045710in}{3.230616in}}%
\pgfpathlineto{\pgfqpoint{4.181760in}{3.340995in}}%
\pgfpathlineto{\pgfqpoint{4.317811in}{3.334274in}}%
\pgfpathlineto{\pgfqpoint{4.453861in}{3.380727in}}%
\pgfpathlineto{\pgfqpoint{4.589912in}{3.399000in}}%
\pgfpathlineto{\pgfqpoint{4.725962in}{3.435809in}}%
\pgfpathlineto{\pgfqpoint{4.862013in}{3.412745in}}%
\pgfpathlineto{\pgfqpoint{4.998063in}{3.411515in}}%
\pgfpathlineto{\pgfqpoint{5.134114in}{3.452704in}}%
\pgfpathlineto{\pgfqpoint{5.270164in}{3.462910in}}%
\pgfpathlineto{\pgfqpoint{5.406215in}{3.452048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460749in}{1.584573in}}%
\pgfpathlineto{\pgfqpoint{1.596800in}{1.236717in}}%
\pgfpathlineto{\pgfqpoint{1.732850in}{1.312807in}}%
\pgfpathlineto{\pgfqpoint{1.868901in}{1.330170in}}%
\pgfpathlineto{\pgfqpoint{2.004951in}{1.359844in}}%
\pgfpathlineto{\pgfqpoint{2.141002in}{1.406250in}}%
\pgfpathlineto{\pgfqpoint{2.277052in}{1.448415in}}%
\pgfpathlineto{\pgfqpoint{2.413103in}{1.507733in}}%
\pgfpathlineto{\pgfqpoint{2.549154in}{1.546321in}}%
\pgfpathlineto{\pgfqpoint{2.685204in}{1.559508in}}%
\pgfpathlineto{\pgfqpoint{2.821255in}{1.595598in}}%
\pgfpathlineto{\pgfqpoint{2.957305in}{1.606961in}}%
\pgfpathlineto{\pgfqpoint{3.093356in}{1.635496in}}%
\pgfpathlineto{\pgfqpoint{3.229406in}{1.815619in}}%
\pgfpathlineto{\pgfqpoint{3.365457in}{1.484657in}}%
\pgfpathlineto{\pgfqpoint{3.501507in}{1.535266in}}%
\pgfpathlineto{\pgfqpoint{3.637558in}{1.593154in}}%
\pgfpathlineto{\pgfqpoint{3.773608in}{1.614782in}}%
\pgfpathlineto{\pgfqpoint{3.909659in}{2.337016in}}%
\pgfpathlineto{\pgfqpoint{4.045710in}{3.281655in}}%
\pgfpathlineto{\pgfqpoint{4.181760in}{3.396999in}}%
\pgfpathlineto{\pgfqpoint{4.317811in}{3.407947in}}%
\pgfpathlineto{\pgfqpoint{4.453861in}{3.453289in}}%
\pgfpathlineto{\pgfqpoint{4.589912in}{3.472331in}}%
\pgfpathlineto{\pgfqpoint{4.725962in}{3.511363in}}%
\pgfpathlineto{\pgfqpoint{4.862013in}{3.495542in}}%
\pgfpathlineto{\pgfqpoint{4.998063in}{3.495399in}}%
\pgfpathlineto{\pgfqpoint{5.134114in}{3.538081in}}%
\pgfpathlineto{\pgfqpoint{5.270164in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{5.406215in}{3.533984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263476in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.263476in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603488in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263476in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{0.994913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263476in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438476in}{2.083272in}}%
\pgfpathlineto{\pgfqpoint{3.416356in}{2.083272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{2.083272in}}{\pgfqpoint{3.466356in}{2.133272in}}%
\pgfpathlineto{\pgfqpoint{3.466356in}{3.495000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.466356in}{3.545000in}}{\pgfqpoint{3.416356in}{3.545000in}}%
\pgfpathlineto{\pgfqpoint{1.438476in}{3.545000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.388476in}{3.545000in}}{\pgfqpoint{1.388476in}{3.495000in}}%
\pgfpathlineto{\pgfqpoint{1.388476in}{2.133272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.388476in}{2.083272in}}{\pgfqpoint{1.438476in}{2.083272in}}%
\pgfpathlineto{\pgfqpoint{1.438476in}{2.083272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738476in}{3.335625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188476in,y=3.270000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont ELLE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738476in}{2.988943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188476in,y=2.923318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Two triplets}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738476in}{2.642261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188476in,y=2.576636in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \alpha=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738476in}{2.295579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188476in,y=2.229954in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \alpha_{\max}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/alpha_ablation_sd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263476in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.263476in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.263476in}{0.994913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460749in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.460749in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460749in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460749in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821255in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{2.821255in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821255in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821255in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181760in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{4.181760in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181760in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.181760in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542265in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.542265in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.542265in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.542265in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.433482in,y=0.586068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263476in}{1.886231in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{1.886231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263476in}{1.886231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641623in, y=1.786211in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263476in}{2.802146in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{2.802146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263476in}{2.802146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641623in, y=2.702127in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586068in,y=2.332457in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Local lin. approx. err.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460749in}{1.734563in}}%
\pgfpathlineto{\pgfqpoint{1.596800in}{1.116508in}}%
\pgfpathlineto{\pgfqpoint{1.732850in}{1.184073in}}%
\pgfpathlineto{\pgfqpoint{1.868901in}{1.173046in}}%
\pgfpathlineto{\pgfqpoint{2.004951in}{1.200044in}}%
\pgfpathlineto{\pgfqpoint{2.141002in}{1.252442in}}%
\pgfpathlineto{\pgfqpoint{2.277052in}{1.345326in}}%
\pgfpathlineto{\pgfqpoint{2.413103in}{1.400971in}}%
\pgfpathlineto{\pgfqpoint{2.549154in}{1.418346in}}%
\pgfpathlineto{\pgfqpoint{2.685204in}{1.430908in}}%
\pgfpathlineto{\pgfqpoint{2.821255in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{2.957305in}{1.499641in}}%
\pgfpathlineto{\pgfqpoint{3.093356in}{1.565786in}}%
\pgfpathlineto{\pgfqpoint{3.229406in}{2.103243in}}%
\pgfpathlineto{\pgfqpoint{3.365457in}{1.387148in}}%
\pgfpathlineto{\pgfqpoint{3.501507in}{1.397702in}}%
\pgfpathlineto{\pgfqpoint{3.637558in}{1.459007in}}%
\pgfpathlineto{\pgfqpoint{3.773608in}{1.516746in}}%
\pgfpathlineto{\pgfqpoint{3.909659in}{2.489090in}}%
\pgfpathlineto{\pgfqpoint{4.045710in}{3.245738in}}%
\pgfpathlineto{\pgfqpoint{4.181760in}{3.218870in}}%
\pgfpathlineto{\pgfqpoint{4.317811in}{3.206418in}}%
\pgfpathlineto{\pgfqpoint{4.453861in}{3.250762in}}%
\pgfpathlineto{\pgfqpoint{4.589912in}{3.275094in}}%
\pgfpathlineto{\pgfqpoint{4.725962in}{3.312649in}}%
\pgfpathlineto{\pgfqpoint{4.862013in}{3.313976in}}%
\pgfpathlineto{\pgfqpoint{4.998063in}{3.371648in}}%
\pgfpathlineto{\pgfqpoint{5.134114in}{3.337816in}}%
\pgfpathlineto{\pgfqpoint{5.270164in}{3.318846in}}%
\pgfpathlineto{\pgfqpoint{5.406215in}{3.297756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460749in}{1.725090in}}%
\pgfpathlineto{\pgfqpoint{1.596800in}{1.125857in}}%
\pgfpathlineto{\pgfqpoint{1.732850in}{1.189079in}}%
\pgfpathlineto{\pgfqpoint{1.868901in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{2.004951in}{1.188399in}}%
\pgfpathlineto{\pgfqpoint{2.141002in}{1.292481in}}%
\pgfpathlineto{\pgfqpoint{2.277052in}{1.312842in}}%
\pgfpathlineto{\pgfqpoint{2.413103in}{1.399936in}}%
\pgfpathlineto{\pgfqpoint{2.549154in}{1.419342in}}%
\pgfpathlineto{\pgfqpoint{2.685204in}{1.451536in}}%
\pgfpathlineto{\pgfqpoint{2.821255in}{1.473209in}}%
\pgfpathlineto{\pgfqpoint{2.957305in}{1.509272in}}%
\pgfpathlineto{\pgfqpoint{3.093356in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.229406in}{2.181728in}}%
\pgfpathlineto{\pgfqpoint{3.365457in}{1.391961in}}%
\pgfpathlineto{\pgfqpoint{3.501507in}{1.403541in}}%
\pgfpathlineto{\pgfqpoint{3.637558in}{1.474167in}}%
\pgfpathlineto{\pgfqpoint{3.773608in}{1.531653in}}%
\pgfpathlineto{\pgfqpoint{3.909659in}{2.486460in}}%
\pgfpathlineto{\pgfqpoint{4.045710in}{3.249695in}}%
\pgfpathlineto{\pgfqpoint{4.181760in}{3.193173in}}%
\pgfpathlineto{\pgfqpoint{4.317811in}{3.206329in}}%
\pgfpathlineto{\pgfqpoint{4.453861in}{3.270908in}}%
\pgfpathlineto{\pgfqpoint{4.589912in}{3.284298in}}%
\pgfpathlineto{\pgfqpoint{4.725962in}{3.310431in}}%
\pgfpathlineto{\pgfqpoint{4.862013in}{3.300519in}}%
\pgfpathlineto{\pgfqpoint{4.998063in}{3.369727in}}%
\pgfpathlineto{\pgfqpoint{5.134114in}{3.328789in}}%
\pgfpathlineto{\pgfqpoint{5.270164in}{3.328467in}}%
\pgfpathlineto{\pgfqpoint{5.406215in}{3.289999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460749in}{1.837025in}}%
\pgfpathlineto{\pgfqpoint{1.596800in}{1.244896in}}%
\pgfpathlineto{\pgfqpoint{1.732850in}{1.305005in}}%
\pgfpathlineto{\pgfqpoint{1.868901in}{1.292393in}}%
\pgfpathlineto{\pgfqpoint{2.004951in}{1.312251in}}%
\pgfpathlineto{\pgfqpoint{2.141002in}{1.393720in}}%
\pgfpathlineto{\pgfqpoint{2.277052in}{1.436201in}}%
\pgfpathlineto{\pgfqpoint{2.413103in}{1.524678in}}%
\pgfpathlineto{\pgfqpoint{2.549154in}{1.536246in}}%
\pgfpathlineto{\pgfqpoint{2.685204in}{1.554059in}}%
\pgfpathlineto{\pgfqpoint{2.821255in}{1.599510in}}%
\pgfpathlineto{\pgfqpoint{2.957305in}{1.625417in}}%
\pgfpathlineto{\pgfqpoint{3.093356in}{1.675586in}}%
\pgfpathlineto{\pgfqpoint{3.229406in}{2.292367in}}%
\pgfpathlineto{\pgfqpoint{3.365457in}{1.495956in}}%
\pgfpathlineto{\pgfqpoint{3.501507in}{1.519053in}}%
\pgfpathlineto{\pgfqpoint{3.637558in}{1.592403in}}%
\pgfpathlineto{\pgfqpoint{3.773608in}{1.633126in}}%
\pgfpathlineto{\pgfqpoint{3.909659in}{2.653651in}}%
\pgfpathlineto{\pgfqpoint{4.045710in}{3.368359in}}%
\pgfpathlineto{\pgfqpoint{4.181760in}{3.355890in}}%
\pgfpathlineto{\pgfqpoint{4.317811in}{3.311992in}}%
\pgfpathlineto{\pgfqpoint{4.453861in}{3.366713in}}%
\pgfpathlineto{\pgfqpoint{4.589912in}{3.374676in}}%
\pgfpathlineto{\pgfqpoint{4.725962in}{3.415458in}}%
\pgfpathlineto{\pgfqpoint{4.862013in}{3.414491in}}%
\pgfpathlineto{\pgfqpoint{4.998063in}{3.461816in}}%
\pgfpathlineto{\pgfqpoint{5.134114in}{3.450859in}}%
\pgfpathlineto{\pgfqpoint{5.270164in}{3.415951in}}%
\pgfpathlineto{\pgfqpoint{5.406215in}{3.397546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.263476in}{0.994913in}}{\pgfqpoint{4.340012in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460749in}{1.902136in}}%
\pgfpathlineto{\pgfqpoint{1.596800in}{1.238521in}}%
\pgfpathlineto{\pgfqpoint{1.732850in}{1.305065in}}%
\pgfpathlineto{\pgfqpoint{1.868901in}{1.289946in}}%
\pgfpathlineto{\pgfqpoint{2.004951in}{1.302915in}}%
\pgfpathlineto{\pgfqpoint{2.141002in}{1.382693in}}%
\pgfpathlineto{\pgfqpoint{2.277052in}{1.427581in}}%
\pgfpathlineto{\pgfqpoint{2.413103in}{1.526320in}}%
\pgfpathlineto{\pgfqpoint{2.549154in}{1.529387in}}%
\pgfpathlineto{\pgfqpoint{2.685204in}{1.548818in}}%
\pgfpathlineto{\pgfqpoint{2.821255in}{1.590762in}}%
\pgfpathlineto{\pgfqpoint{2.957305in}{1.609772in}}%
\pgfpathlineto{\pgfqpoint{3.093356in}{1.668414in}}%
\pgfpathlineto{\pgfqpoint{3.229406in}{2.333736in}}%
\pgfpathlineto{\pgfqpoint{3.365457in}{1.492804in}}%
\pgfpathlineto{\pgfqpoint{3.501507in}{1.507125in}}%
\pgfpathlineto{\pgfqpoint{3.637558in}{1.582521in}}%
\pgfpathlineto{\pgfqpoint{3.773608in}{1.611520in}}%
\pgfpathlineto{\pgfqpoint{3.909659in}{2.654675in}}%
\pgfpathlineto{\pgfqpoint{4.045710in}{3.412173in}}%
\pgfpathlineto{\pgfqpoint{4.181760in}{3.391639in}}%
\pgfpathlineto{\pgfqpoint{4.317811in}{3.387397in}}%
\pgfpathlineto{\pgfqpoint{4.453861in}{3.428704in}}%
\pgfpathlineto{\pgfqpoint{4.589912in}{3.452931in}}%
\pgfpathlineto{\pgfqpoint{4.725962in}{3.471542in}}%
\pgfpathlineto{\pgfqpoint{4.862013in}{3.486004in}}%
\pgfpathlineto{\pgfqpoint{4.998063in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{5.134114in}{3.524881in}}%
\pgfpathlineto{\pgfqpoint{5.270164in}{3.496517in}}%
\pgfpathlineto{\pgfqpoint{5.406215in}{3.469720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263476in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.263476in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.603488in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263476in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{0.994913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263476in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{5.603488in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/average_landscapes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.240000in}{0.748649in}}%
\pgfpathlineto{\pgfqpoint{3.742702in}{0.748649in}}%
\pgfpathlineto{\pgfqpoint{3.742702in}{4.251351in}}%
\pgfpathlineto{\pgfqpoint{0.240000in}{4.251351in}}%
\pgfpathlineto{\pgfqpoint{0.240000in}{0.748649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504478in}{1.612303in}}%
\pgfpathlineto{\pgfqpoint{1.661185in}{2.581877in}}%
\pgfpathlineto{\pgfqpoint{1.645106in}{3.980177in}}%
\pgfpathlineto{\pgfqpoint{0.433044in}{3.095670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661185in}{2.581877in}}%
\pgfpathlineto{\pgfqpoint{3.517286in}{2.042382in}}%
\pgfpathlineto{\pgfqpoint{3.583524in}{3.488845in}}%
\pgfpathlineto{\pgfqpoint{1.645106in}{3.980177in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504478in}{1.612303in}}%
\pgfpathlineto{\pgfqpoint{2.472036in}{0.969698in}}%
\pgfpathlineto{\pgfqpoint{3.517286in}{2.042382in}}%
\pgfpathlineto{\pgfqpoint{1.661185in}{2.581877in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504478in}{1.612303in}}%
\pgfpathlineto{\pgfqpoint{2.472036in}{0.969698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.235948in,y=0.809357in,,,rotate=341.912962]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \delta_{FGSM}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623644in}{1.573383in}}%
\pgfpathlineto{\pgfqpoint{1.774067in}{2.549067in}}%
\pgfpathlineto{\pgfqpoint{1.762761in}{3.950355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084860in}{1.422750in}}%
\pgfpathlineto{\pgfqpoint{2.210395in}{2.422244in}}%
\pgfpathlineto{\pgfqpoint{2.217821in}{3.835011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557897in}{1.268256in}}%
\pgfpathlineto{\pgfqpoint{2.656968in}{2.292443in}}%
\pgfpathlineto{\pgfqpoint{2.684034in}{3.716839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043215in}{1.109752in}}%
\pgfpathlineto{\pgfqpoint{3.114151in}{2.159558in}}%
\pgfpathlineto{\pgfqpoint{3.161814in}{3.595736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633662in}{1.581880in}}%
\pgfpathlineto{\pgfqpoint{0.603565in}{1.556355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519052in,y=1.355134in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094671in}{1.431463in}}%
\pgfpathlineto{\pgfqpoint{1.065195in}{1.405288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980772in,y=1.201130in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567487in}{1.277194in}}%
\pgfpathlineto{\pgfqpoint{1.538673in}{1.250343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454373in,y=1.043163in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052570in}{1.118922in}}%
\pgfpathlineto{\pgfqpoint{2.024463in}{1.091370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940320in,y=0.881078in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517286in}{2.042382in}}%
\pgfpathlineto{\pgfqpoint{2.472036in}{0.969698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.392672in,y=1.140981in,,,rotate=45.742112]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \delta_{rand}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516861in}{3.156836in}}%
\pgfpathlineto{\pgfqpoint{0.584185in}{1.679115in}}%
\pgfpathlineto{\pgfqpoint{2.544360in}{1.043920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827316in}{3.383392in}}%
\pgfpathlineto{\pgfqpoint{0.879780in}{1.926889in}}%
\pgfpathlineto{\pgfqpoint{2.812188in}{1.318778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124435in}{3.600216in}}%
\pgfpathlineto{\pgfqpoint{1.163217in}{2.164471in}}%
\pgfpathlineto{\pgfqpoint{3.068432in}{1.581747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409060in}{3.807922in}}%
\pgfpathlineto{\pgfqpoint{1.435229in}{2.392477in}}%
\pgfpathlineto{\pgfqpoint{3.313828in}{1.833583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527841in}{1.049273in}}%
\pgfpathlineto{\pgfqpoint{2.577439in}{1.033200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723263in,y=0.857479in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795922in}{1.323896in}}%
\pgfpathlineto{\pgfqpoint{2.844762in}{1.308527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987300in,y=1.136630in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052412in}{1.586647in}}%
\pgfpathlineto{\pgfqpoint{3.100512in}{1.571935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239910in,y=1.403700in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298048in}{1.838278in}}%
\pgfpathlineto{\pgfqpoint{3.345426in}{1.824183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481819in,y=1.659457in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517286in}{2.042382in}}%
\pgfpathlineto{\pgfqpoint{3.583524in}{3.488845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518555in}{2.070095in}}%
\pgfpathlineto{\pgfqpoint{1.660876in}{2.608723in}}%
\pgfpathlineto{\pgfqpoint{0.503112in}{1.640676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525361in}{2.218702in}}%
\pgfpathlineto{\pgfqpoint{1.659221in}{2.752643in}}%
\pgfpathlineto{\pgfqpoint{0.495783in}{1.792854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532229in}{2.368683in}}%
\pgfpathlineto{\pgfqpoint{1.657552in}{2.897830in}}%
\pgfpathlineto{\pgfqpoint{0.488385in}{1.946493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539161in}{2.520056in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{3.044300in}}%
\pgfpathlineto{\pgfqpoint{0.480915in}{2.101611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546157in}{2.672841in}}%
\pgfpathlineto{\pgfqpoint{1.654168in}{3.192070in}}%
\pgfpathlineto{\pgfqpoint{0.473373in}{2.258232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553219in}{2.827057in}}%
\pgfpathlineto{\pgfqpoint{1.652454in}{3.341158in}}%
\pgfpathlineto{\pgfqpoint{0.465757in}{2.416377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560347in}{2.982725in}}%
\pgfpathlineto{\pgfqpoint{1.650724in}{3.491581in}}%
\pgfpathlineto{\pgfqpoint{0.458067in}{2.576068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567543in}{3.139865in}}%
\pgfpathlineto{\pgfqpoint{1.648979in}{3.643358in}}%
\pgfpathlineto{\pgfqpoint{0.450301in}{2.737329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574808in}{3.298498in}}%
\pgfpathlineto{\pgfqpoint{1.647218in}{3.796506in}}%
\pgfpathlineto{\pgfqpoint{0.442459in}{2.900182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582141in}{3.458646in}}%
\pgfpathlineto{\pgfqpoint{1.645441in}{3.951045in}}%
\pgfpathlineto{\pgfqpoint{0.434538in}{3.064650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502964in}{2.074615in}}%
\pgfpathlineto{\pgfqpoint{3.549776in}{2.061042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.772180in,y=2.106212in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4.46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509695in}{2.223185in}}%
\pgfpathlineto{\pgfqpoint{3.556730in}{2.209727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780126in,y=2.254513in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516488in}{2.373126in}}%
\pgfpathlineto{\pgfqpoint{3.563749in}{2.359786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.788145in,y=2.404180in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523344in}{2.524459in}}%
\pgfpathlineto{\pgfqpoint{3.570833in}{2.511240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.796239in,y=2.555231in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530263in}{2.677203in}}%
\pgfpathlineto{\pgfqpoint{3.577983in}{2.664107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.804407in,y=2.707686in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5.64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537248in}{2.831377in}}%
\pgfpathlineto{\pgfqpoint{3.585199in}{2.818407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.812652in,y=2.861566in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 5.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544299in}{2.987001in}}%
\pgfpathlineto{\pgfqpoint{3.592484in}{2.974161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820975in,y=3.016889in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 6.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551416in}{3.144097in}}%
\pgfpathlineto{\pgfqpoint{3.599838in}{3.131390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.829376in,y=3.173676in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 6.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558600in}{3.302686in}}%
\pgfpathlineto{\pgfqpoint{3.607262in}{3.290113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.837856in,y=3.331948in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 6.83}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565854in}{3.462788in}}%
\pgfpathlineto{\pgfqpoint{3.614757in}{3.450354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846417in,y=3.491727in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 7.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320858in}{3.306268in}}%
\pgfpathlineto{\pgfqpoint{2.506739in}{3.115536in}}%
\pgfpathlineto{\pgfqpoint{2.610860in}{3.306140in}}%
\pgfpathlineto{\pgfqpoint{2.425681in}{3.476549in}}%
\pgfpathlineto{\pgfqpoint{2.320858in}{3.306268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135208in}{3.486272in}}%
\pgfpathlineto{\pgfqpoint{2.320858in}{3.306268in}}%
\pgfpathlineto{\pgfqpoint{2.425681in}{3.476549in}}%
\pgfpathlineto{\pgfqpoint{2.135208in}{3.486272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506739in}{3.115536in}}%
\pgfpathlineto{\pgfqpoint{2.692573in}{2.908808in}}%
\pgfpathlineto{\pgfqpoint{2.796259in}{3.124232in}}%
\pgfpathlineto{\pgfqpoint{2.610860in}{3.306140in}}%
\pgfpathlineto{\pgfqpoint{2.506739in}{3.115536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861054,0.362916,0.290628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135208in}{3.486272in}}%
\pgfpathlineto{\pgfqpoint{2.135208in}{3.486272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692573in}{2.908808in}}%
\pgfpathlineto{\pgfqpoint{2.878714in}{2.710647in}}%
\pgfpathlineto{\pgfqpoint{2.796259in}{3.124232in}}%
\pgfpathlineto{\pgfqpoint{2.692573in}{2.908808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796064,0.848693,0.933471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878714in}{2.710647in}}%
\pgfpathlineto{\pgfqpoint{2.878714in}{2.710647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028123in}{3.326452in}}%
\pgfpathlineto{\pgfqpoint{2.214742in}{3.127027in}}%
\pgfpathlineto{\pgfqpoint{2.320858in}{3.306268in}}%
\pgfpathlineto{\pgfqpoint{2.135208in}{3.486272in}}%
\pgfpathlineto{\pgfqpoint{2.028123in}{3.326452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865391,0.371128,0.295769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841778in}{3.509277in}}%
\pgfpathlineto{\pgfqpoint{2.028123in}{3.326452in}}%
\pgfpathlineto{\pgfqpoint{2.135208in}{3.486272in}}%
\pgfpathlineto{\pgfqpoint{1.841778in}{3.509277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969851,0.695830,0.581312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214742in}{3.127027in}}%
\pgfpathlineto{\pgfqpoint{2.401335in}{2.908669in}}%
\pgfpathlineto{\pgfqpoint{2.506739in}{3.115536in}}%
\pgfpathlineto{\pgfqpoint{2.320858in}{3.306268in}}%
\pgfpathlineto{\pgfqpoint{2.214742in}{3.127027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922681,0.828568,0.777054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401335in}{2.908669in}}%
\pgfpathlineto{\pgfqpoint{2.587731in}{2.680508in}}%
\pgfpathlineto{\pgfqpoint{2.692573in}{2.908808in}}%
\pgfpathlineto{\pgfqpoint{2.506739in}{3.115536in}}%
\pgfpathlineto{\pgfqpoint{2.401335in}{2.908669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796064,0.848693,0.933471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587731in}{2.680508in}}%
\pgfpathlineto{\pgfqpoint{2.774472in}{2.474185in}}%
\pgfpathlineto{\pgfqpoint{2.878714in}{2.710647in}}%
\pgfpathlineto{\pgfqpoint{2.692573in}{2.908808in}}%
\pgfpathlineto{\pgfqpoint{2.587731in}{2.680508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810616,0.268797,0.235428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841778in}{3.509277in}}%
\pgfpathlineto{\pgfqpoint{1.841778in}{3.509277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651398,0.768121,0.995891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774472in}{2.474185in}}%
\pgfpathlineto{\pgfqpoint{2.961889in}{2.287950in}}%
\pgfpathlineto{\pgfqpoint{2.878714in}{2.710647in}}%
\pgfpathlineto{\pgfqpoint{2.774472in}{2.474185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961889in}{2.287950in}}%
\pgfpathlineto{\pgfqpoint{2.961889in}{2.287950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481679in}{2.428758in}}%
\pgfpathlineto{\pgfqpoint{2.669070in}{2.220736in}}%
\pgfpathlineto{\pgfqpoint{2.774472in}{2.474185in}}%
\pgfpathlineto{\pgfqpoint{2.587731in}{2.680508in}}%
\pgfpathlineto{\pgfqpoint{2.481679in}{2.428758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294703in}{2.677732in}}%
\pgfpathlineto{\pgfqpoint{2.481679in}{2.428758in}}%
\pgfpathlineto{\pgfqpoint{2.587731in}{2.680508in}}%
\pgfpathlineto{\pgfqpoint{2.401335in}{2.908669in}}%
\pgfpathlineto{\pgfqpoint{2.294703in}{2.677732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669070in}{2.220736in}}%
\pgfpathlineto{\pgfqpoint{2.857038in}{2.031682in}}%
\pgfpathlineto{\pgfqpoint{2.961889in}{2.287950in}}%
\pgfpathlineto{\pgfqpoint{2.774472in}{2.474185in}}%
\pgfpathlineto{\pgfqpoint{2.669070in}{2.220736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107377in}{2.938645in}}%
\pgfpathlineto{\pgfqpoint{2.294703in}{2.677732in}}%
\pgfpathlineto{\pgfqpoint{2.401335in}{2.908669in}}%
\pgfpathlineto{\pgfqpoint{2.214742in}{3.127027in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{2.938645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731935in}{3.383246in}}%
\pgfpathlineto{\pgfqpoint{1.919623in}{3.179030in}}%
\pgfpathlineto{\pgfqpoint{2.028123in}{3.326452in}}%
\pgfpathlineto{\pgfqpoint{1.841778in}{3.509277in}}%
\pgfpathlineto{\pgfqpoint{1.731935in}{3.383246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919623in}{3.179030in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{2.938645in}}%
\pgfpathlineto{\pgfqpoint{2.214742in}{3.127027in}}%
\pgfpathlineto{\pgfqpoint{2.028123in}{3.326452in}}%
\pgfpathlineto{\pgfqpoint{1.919623in}{3.179030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790562,0.231397,0.216242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544663in}{3.568547in}}%
\pgfpathlineto{\pgfqpoint{1.731935in}{3.383246in}}%
\pgfpathlineto{\pgfqpoint{1.841778in}{3.509277in}}%
\pgfpathlineto{\pgfqpoint{1.544663in}{3.568547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348323,0.465711,0.888346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857038in}{2.031682in}}%
\pgfpathlineto{\pgfqpoint{3.045525in}{1.848738in}}%
\pgfpathlineto{\pgfqpoint{2.961889in}{2.287950in}}%
\pgfpathlineto{\pgfqpoint{2.857038in}{2.031682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544663in}{3.568547in}}%
\pgfpathlineto{\pgfqpoint{1.544663in}{3.568547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375344in}{2.224282in}}%
\pgfpathlineto{\pgfqpoint{2.563754in}{2.018834in}}%
\pgfpathlineto{\pgfqpoint{2.669070in}{2.220736in}}%
\pgfpathlineto{\pgfqpoint{2.481679in}{2.428758in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{2.224282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688188,0.793178,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187250in}{2.468812in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{2.224282in}}%
\pgfpathlineto{\pgfqpoint{2.481679in}{2.428758in}}%
\pgfpathlineto{\pgfqpoint{2.294703in}{2.677732in}}%
\pgfpathlineto{\pgfqpoint{2.187250in}{2.468812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.353369,0.472069,0.892570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563754in}{2.018834in}}%
\pgfpathlineto{\pgfqpoint{2.752692in}{1.830708in}}%
\pgfpathlineto{\pgfqpoint{2.857038in}{2.031682in}}%
\pgfpathlineto{\pgfqpoint{2.669070in}{2.220736in}}%
\pgfpathlineto{\pgfqpoint{2.563754in}{2.018834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752692in}{1.830708in}}%
\pgfpathlineto{\pgfqpoint{2.942167in}{1.648972in}}%
\pgfpathlineto{\pgfqpoint{3.045525in}{1.848738in}}%
\pgfpathlineto{\pgfqpoint{2.857038in}{2.031682in}}%
\pgfpathlineto{\pgfqpoint{2.752692in}{1.830708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998755in}{2.787475in}}%
\pgfpathlineto{\pgfqpoint{2.187250in}{2.468812in}}%
\pgfpathlineto{\pgfqpoint{2.294703in}{2.677732in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{2.938645in}}%
\pgfpathlineto{\pgfqpoint{1.998755in}{2.787475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431066in}{3.488256in}}%
\pgfpathlineto{\pgfqpoint{1.544663in}{3.568547in}}%
\pgfpathlineto{\pgfqpoint{1.431066in}{3.488256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809375in}{3.067878in}}%
\pgfpathlineto{\pgfqpoint{1.998755in}{2.787475in}}%
\pgfpathlineto{\pgfqpoint{2.107377in}{2.938645in}}%
\pgfpathlineto{\pgfqpoint{1.919623in}{3.179030in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{3.067878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779745,0.210305,0.207104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431066in}{3.488256in}}%
\pgfpathlineto{\pgfqpoint{1.619994in}{3.292440in}}%
\pgfpathlineto{\pgfqpoint{1.731935in}{3.383246in}}%
\pgfpathlineto{\pgfqpoint{1.544663in}{3.568547in}}%
\pgfpathlineto{\pgfqpoint{1.431066in}{3.488256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619994in}{3.292440in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{3.067878in}}%
\pgfpathlineto{\pgfqpoint{1.919623in}{3.179030in}}%
\pgfpathlineto{\pgfqpoint{1.731935in}{3.383246in}}%
\pgfpathlineto{\pgfqpoint{1.619994in}{3.292440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510824,0.649397,0.985079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269571in}{2.255341in}}%
\pgfpathlineto{\pgfqpoint{2.460354in}{2.048752in}}%
\pgfpathlineto{\pgfqpoint{2.563754in}{2.018834in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{2.224282in}}%
\pgfpathlineto{\pgfqpoint{2.269571in}{2.255341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688188,0.793178,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078964in}{2.474906in}}%
\pgfpathlineto{\pgfqpoint{2.269571in}{2.255341in}}%
\pgfpathlineto{\pgfqpoint{2.375344in}{2.224282in}}%
\pgfpathlineto{\pgfqpoint{2.187250in}{2.468812in}}%
\pgfpathlineto{\pgfqpoint{2.078964in}{2.474906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363461,0.484784,0.901019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460354in}{2.048752in}}%
\pgfpathlineto{\pgfqpoint{2.651588in}{1.857256in}}%
\pgfpathlineto{\pgfqpoint{2.752692in}{1.830708in}}%
\pgfpathlineto{\pgfqpoint{2.563754in}{2.018834in}}%
\pgfpathlineto{\pgfqpoint{2.460354in}{2.048752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888226in}{2.724573in}}%
\pgfpathlineto{\pgfqpoint{2.078964in}{2.474906in}}%
\pgfpathlineto{\pgfqpoint{2.187250in}{2.468812in}}%
\pgfpathlineto{\pgfqpoint{1.998755in}{2.787475in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{2.724573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238948,0.312365,0.765676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651588in}{1.857256in}}%
\pgfpathlineto{\pgfqpoint{2.843279in}{1.669952in}}%
\pgfpathlineto{\pgfqpoint{2.942167in}{1.648972in}}%
\pgfpathlineto{\pgfqpoint{2.752692in}{1.830708in}}%
\pgfpathlineto{\pgfqpoint{2.651588in}{1.857256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697122in}{2.976857in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{2.724573in}}%
\pgfpathlineto{\pgfqpoint{1.998755in}{2.787475in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{3.067878in}}%
\pgfpathlineto{\pgfqpoint{1.697122in}{2.976857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315723in}{3.393783in}}%
\pgfpathlineto{\pgfqpoint{1.431066in}{3.488256in}}%
\pgfpathlineto{\pgfqpoint{1.315723in}{3.393783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785153,0.220851,0.211673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315723in}{3.393783in}}%
\pgfpathlineto{\pgfqpoint{1.506183in}{3.196167in}}%
\pgfpathlineto{\pgfqpoint{1.619994in}{3.292440in}}%
\pgfpathlineto{\pgfqpoint{1.431066in}{3.488256in}}%
\pgfpathlineto{\pgfqpoint{1.315723in}{3.393783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506183in}{3.196167in}}%
\pgfpathlineto{\pgfqpoint{1.697122in}{2.976857in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{3.067878in}}%
\pgfpathlineto{\pgfqpoint{1.619994in}{3.292440in}}%
\pgfpathlineto{\pgfqpoint{1.506183in}{3.196167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315723in}{3.393783in}}%
\pgfpathlineto{\pgfqpoint{1.315723in}{3.393783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800830,0.250829,0.225696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389561in}{3.142217in}}%
\pgfpathlineto{\pgfqpoint{1.506183in}{3.196167in}}%
\pgfpathlineto{\pgfqpoint{1.315723in}{3.393783in}}%
\pgfpathlineto{\pgfqpoint{1.389561in}{3.142217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368507,0.491141,0.905243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548309in}{1.911695in}}%
\pgfpathlineto{\pgfqpoint{2.843279in}{1.669952in}}%
\pgfpathlineto{\pgfqpoint{2.651588in}{1.857256in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{1.911695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775024in}{2.725434in}}%
\pgfpathlineto{\pgfqpoint{1.968001in}{2.519355in}}%
\pgfpathlineto{\pgfqpoint{2.078964in}{2.474906in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{2.724573in}}%
\pgfpathlineto{\pgfqpoint{1.775024in}{2.725434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968001in}{2.519355in}}%
\pgfpathlineto{\pgfqpoint{2.161176in}{2.313181in}}%
\pgfpathlineto{\pgfqpoint{2.269571in}{2.255341in}}%
\pgfpathlineto{\pgfqpoint{2.078964in}{2.474906in}}%
\pgfpathlineto{\pgfqpoint{1.968001in}{2.519355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582131in}{2.939583in}}%
\pgfpathlineto{\pgfqpoint{1.775024in}{2.725434in}}%
\pgfpathlineto{\pgfqpoint{1.888226in}{2.724573in}}%
\pgfpathlineto{\pgfqpoint{1.697122in}{2.976857in}}%
\pgfpathlineto{\pgfqpoint{1.582131in}{2.939583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389561in}{3.142217in}}%
\pgfpathlineto{\pgfqpoint{1.582131in}{2.939583in}}%
\pgfpathlineto{\pgfqpoint{1.697122in}{2.976857in}}%
\pgfpathlineto{\pgfqpoint{1.506183in}{3.196167in}}%
\pgfpathlineto{\pgfqpoint{1.389561in}{3.142217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161176in}{2.313181in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{2.107903in}}%
\pgfpathlineto{\pgfqpoint{2.460354in}{2.048752in}}%
\pgfpathlineto{\pgfqpoint{2.269571in}{2.255341in}}%
\pgfpathlineto{\pgfqpoint{2.161176in}{2.313181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516260,0.654498,0.986407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354562in}{2.107903in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{1.911695in}}%
\pgfpathlineto{\pgfqpoint{2.651588in}{1.857256in}}%
\pgfpathlineto{\pgfqpoint{2.460354in}{2.048752in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{2.107903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825294,0.295749,0.250025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389561in}{3.142217in}}%
\pgfpathlineto{\pgfqpoint{1.389561in}{3.142217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548309in}{1.911695in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{1.911695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464218in}{2.929359in}}%
\pgfpathlineto{\pgfqpoint{1.582131in}{2.939583in}}%
\pgfpathlineto{\pgfqpoint{1.389561in}{3.142217in}}%
\pgfpathlineto{\pgfqpoint{1.464218in}{2.929359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464218in}{2.929359in}}%
\pgfpathlineto{\pgfqpoint{1.658910in}{2.745802in}}%
\pgfpathlineto{\pgfqpoint{1.775024in}{2.725434in}}%
\pgfpathlineto{\pgfqpoint{1.582131in}{2.939583in}}%
\pgfpathlineto{\pgfqpoint{1.464218in}{2.929359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677823,0.786546,0.991005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245720in}{2.154808in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{1.911695in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{2.107903in}}%
\pgfpathlineto{\pgfqpoint{2.245720in}{2.154808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658910in}{2.745802in}}%
\pgfpathlineto{\pgfqpoint{1.854133in}{2.555180in}}%
\pgfpathlineto{\pgfqpoint{1.968001in}{2.519355in}}%
\pgfpathlineto{\pgfqpoint{1.775024in}{2.725434in}}%
\pgfpathlineto{\pgfqpoint{1.658910in}{2.745802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922681,0.828568,0.777054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854133in}{2.555180in}}%
\pgfpathlineto{\pgfqpoint{2.049772in}{2.358552in}}%
\pgfpathlineto{\pgfqpoint{2.161176in}{2.313181in}}%
\pgfpathlineto{\pgfqpoint{1.968001in}{2.519355in}}%
\pgfpathlineto{\pgfqpoint{1.854133in}{2.555180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049772in}{2.358552in}}%
\pgfpathlineto{\pgfqpoint{2.245720in}{2.154808in}}%
\pgfpathlineto{\pgfqpoint{2.354562in}{2.107903in}}%
\pgfpathlineto{\pgfqpoint{2.161176in}{2.313181in}}%
\pgfpathlineto{\pgfqpoint{2.049772in}{2.358552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464218in}{2.929359in}}%
\pgfpathlineto{\pgfqpoint{1.464218in}{2.929359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245720in}{2.154808in}}%
\pgfpathlineto{\pgfqpoint{2.245720in}{2.154808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540092in}{2.751507in}}%
\pgfpathlineto{\pgfqpoint{1.658910in}{2.745802in}}%
\pgfpathlineto{\pgfqpoint{1.464218in}{2.929359in}}%
\pgfpathlineto{\pgfqpoint{1.540092in}{2.751507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935400in}{2.385224in}}%
\pgfpathlineto{\pgfqpoint{2.245720in}{2.154808in}}%
\pgfpathlineto{\pgfqpoint{2.049772in}{2.358552in}}%
\pgfpathlineto{\pgfqpoint{1.935400in}{2.385224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540092in}{2.751507in}}%
\pgfpathlineto{\pgfqpoint{1.737446in}{2.571379in}}%
\pgfpathlineto{\pgfqpoint{1.854133in}{2.555180in}}%
\pgfpathlineto{\pgfqpoint{1.658910in}{2.745802in}}%
\pgfpathlineto{\pgfqpoint{1.540092in}{2.751507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737446in}{2.571379in}}%
\pgfpathlineto{\pgfqpoint{1.935400in}{2.385224in}}%
\pgfpathlineto{\pgfqpoint{2.049772in}{2.358552in}}%
\pgfpathlineto{\pgfqpoint{1.854133in}{2.555180in}}%
\pgfpathlineto{\pgfqpoint{1.737446in}{2.571379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540092in}{2.751507in}}%
\pgfpathlineto{\pgfqpoint{1.540092in}{2.751507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737446in}{2.571379in}}%
\pgfpathlineto{\pgfqpoint{1.540092in}{2.751507in}}%
\pgfpathlineto{\pgfqpoint{1.737446in}{2.571379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935400in}{2.385224in}}%
\pgfpathlineto{\pgfqpoint{1.737446in}{2.571379in}}%
\pgfpathlineto{\pgfqpoint{1.935400in}{2.385224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.240000in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935400in}{2.385224in}}%
\pgfpathlineto{\pgfqpoint{1.935400in}{2.385224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991351in,y=4.334684in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont Average Logits landscape}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961621in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{4.413621in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{4.413621in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{3.961621in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{3.961621in}{1.370000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962000in}{1.370000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.452000in,height=2.260000in]{figures/average_landscapes-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413621in}{1.669358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.510843in, y=1.586025in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413621in}{2.131879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.510843in, y=2.048546in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {5.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413621in}{2.594401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.510843in, y=2.511067in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {6.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413621in}{3.056922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.510843in, y=2.973589in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {6.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413621in}{3.519443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.510843in, y=3.436110in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {7.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961621in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{4.187621in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{4.413621in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{4.413621in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{4.187621in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{3.961621in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{3.961621in}{1.370000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922259in}{0.748649in}}%
\pgfpathlineto{\pgfqpoint{8.424962in}{0.748649in}}%
\pgfpathlineto{\pgfqpoint{8.424962in}{4.251351in}}%
\pgfpathlineto{\pgfqpoint{4.922259in}{4.251351in}}%
\pgfpathlineto{\pgfqpoint{4.922259in}{0.748649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186737in}{1.612303in}}%
\pgfpathlineto{\pgfqpoint{6.343444in}{2.581877in}}%
\pgfpathlineto{\pgfqpoint{6.327365in}{3.980177in}}%
\pgfpathlineto{\pgfqpoint{5.115304in}{3.095670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343444in}{2.581877in}}%
\pgfpathlineto{\pgfqpoint{8.199546in}{2.042382in}}%
\pgfpathlineto{\pgfqpoint{8.265783in}{3.488845in}}%
\pgfpathlineto{\pgfqpoint{6.327365in}{3.980177in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186737in}{1.612303in}}%
\pgfpathlineto{\pgfqpoint{7.154296in}{0.969698in}}%
\pgfpathlineto{\pgfqpoint{8.199546in}{2.042382in}}%
\pgfpathlineto{\pgfqpoint{6.343444in}{2.581877in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186737in}{1.612303in}}%
\pgfpathlineto{\pgfqpoint{7.154296in}{0.969698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.918207in,y=0.809357in,,,rotate=341.912962]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \delta_{FGSM}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305903in}{1.573383in}}%
\pgfpathlineto{\pgfqpoint{6.456327in}{2.549067in}}%
\pgfpathlineto{\pgfqpoint{6.445020in}{3.950355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767119in}{1.422750in}}%
\pgfpathlineto{\pgfqpoint{6.892655in}{2.422244in}}%
\pgfpathlineto{\pgfqpoint{6.900080in}{3.835011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.240156in}{1.268256in}}%
\pgfpathlineto{\pgfqpoint{7.339228in}{2.292443in}}%
\pgfpathlineto{\pgfqpoint{7.366293in}{3.716839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.725474in}{1.109752in}}%
\pgfpathlineto{\pgfqpoint{7.796411in}{2.159558in}}%
\pgfpathlineto{\pgfqpoint{7.844073in}{3.595736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315921in}{1.581880in}}%
\pgfpathlineto{\pgfqpoint{5.285824in}{1.556355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.201311in,y=1.355134in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776930in}{1.431463in}}%
\pgfpathlineto{\pgfqpoint{5.747454in}{1.405288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.663031in,y=1.201130in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.249747in}{1.277194in}}%
\pgfpathlineto{\pgfqpoint{6.220933in}{1.250343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.136633in,y=1.043163in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.734829in}{1.118922in}}%
\pgfpathlineto{\pgfqpoint{6.706722in}{1.091370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.622580in,y=0.881078in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.199546in}{2.042382in}}%
\pgfpathlineto{\pgfqpoint{7.154296in}{0.969698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.074932in,y=1.140981in,,,rotate=45.742112]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \delta_{rand}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199121in}{3.156836in}}%
\pgfpathlineto{\pgfqpoint{5.266444in}{1.679115in}}%
\pgfpathlineto{\pgfqpoint{7.226619in}{1.043920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509575in}{3.383392in}}%
\pgfpathlineto{\pgfqpoint{5.562040in}{1.926889in}}%
\pgfpathlineto{\pgfqpoint{7.494447in}{1.318778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806694in}{3.600216in}}%
\pgfpathlineto{\pgfqpoint{5.845476in}{2.164471in}}%
\pgfpathlineto{\pgfqpoint{7.750691in}{1.581747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.091319in}{3.807922in}}%
\pgfpathlineto{\pgfqpoint{6.117489in}{2.392477in}}%
\pgfpathlineto{\pgfqpoint{7.996087in}{1.833583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210100in}{1.049273in}}%
\pgfpathlineto{\pgfqpoint{7.259699in}{1.033200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.405523in,y=0.857479in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.478181in}{1.323896in}}%
\pgfpathlineto{\pgfqpoint{7.527021in}{1.308527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.669559in,y=1.136630in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.734671in}{1.586647in}}%
\pgfpathlineto{\pgfqpoint{7.782771in}{1.571935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.922169in,y=1.403700in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.980307in}{1.838278in}}%
\pgfpathlineto{\pgfqpoint{8.027685in}{1.824183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.164078in,y=1.659457in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.199546in}{2.042382in}}%
\pgfpathlineto{\pgfqpoint{8.265783in}{3.488845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.200815in}{2.070095in}}%
\pgfpathlineto{\pgfqpoint{6.343135in}{2.608723in}}%
\pgfpathlineto{\pgfqpoint{5.185371in}{1.640676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.207620in}{2.218702in}}%
\pgfpathlineto{\pgfqpoint{6.341480in}{2.752643in}}%
\pgfpathlineto{\pgfqpoint{5.178043in}{1.792854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.214488in}{2.368683in}}%
\pgfpathlineto{\pgfqpoint{6.339811in}{2.897830in}}%
\pgfpathlineto{\pgfqpoint{5.170644in}{1.946493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.221420in}{2.520056in}}%
\pgfpathlineto{\pgfqpoint{6.338127in}{3.044300in}}%
\pgfpathlineto{\pgfqpoint{5.163174in}{2.101611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.228416in}{2.672841in}}%
\pgfpathlineto{\pgfqpoint{6.336427in}{3.192070in}}%
\pgfpathlineto{\pgfqpoint{5.155632in}{2.258232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.235478in}{2.827057in}}%
\pgfpathlineto{\pgfqpoint{6.334713in}{3.341158in}}%
\pgfpathlineto{\pgfqpoint{5.148016in}{2.416377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.242607in}{2.982725in}}%
\pgfpathlineto{\pgfqpoint{6.332983in}{3.491581in}}%
\pgfpathlineto{\pgfqpoint{5.140326in}{2.576068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.249803in}{3.139865in}}%
\pgfpathlineto{\pgfqpoint{6.331238in}{3.643358in}}%
\pgfpathlineto{\pgfqpoint{5.132560in}{2.737329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.257067in}{3.298498in}}%
\pgfpathlineto{\pgfqpoint{6.329477in}{3.796506in}}%
\pgfpathlineto{\pgfqpoint{5.124718in}{2.900182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.264401in}{3.458646in}}%
\pgfpathlineto{\pgfqpoint{6.327700in}{3.951045in}}%
\pgfpathlineto{\pgfqpoint{5.116798in}{3.064650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.185223in}{2.074615in}}%
\pgfpathlineto{\pgfqpoint{8.232035in}{2.061042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.454439in,y=2.106212in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.89}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.191954in}{2.223185in}}%
\pgfpathlineto{\pgfqpoint{8.238989in}{2.209727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.462385in,y=2.254513in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.198747in}{2.373126in}}%
\pgfpathlineto{\pgfqpoint{8.246008in}{2.359786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.470404in,y=2.404180in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.91}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.205603in}{2.524459in}}%
\pgfpathlineto{\pgfqpoint{8.253092in}{2.511240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.478498in,y=2.555231in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.212523in}{2.677203in}}%
\pgfpathlineto{\pgfqpoint{8.260242in}{2.664107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.486667in,y=2.707686in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.93}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219507in}{2.831377in}}%
\pgfpathlineto{\pgfqpoint{8.267459in}{2.818407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.494912in,y=2.861566in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.226558in}{2.987001in}}%
\pgfpathlineto{\pgfqpoint{8.274744in}{2.974161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.503234in,y=3.016889in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.233675in}{3.144097in}}%
\pgfpathlineto{\pgfqpoint{8.282098in}{3.131390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.511635in,y=3.173676in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.240860in}{3.302686in}}%
\pgfpathlineto{\pgfqpoint{8.289521in}{3.290113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.520115in,y=3.331948in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.97}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.248113in}{3.462788in}}%
\pgfpathlineto{\pgfqpoint{8.297016in}{3.450354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.528676in,y=3.491727in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795938,0.241845,0.220830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817730in}{3.577873in}}%
\pgfpathlineto{\pgfqpoint{7.003815in}{3.389288in}}%
\pgfpathlineto{\pgfqpoint{7.110282in}{3.680573in}}%
\pgfpathlineto{\pgfqpoint{6.817730in}{3.577873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768929,0.189213,0.197965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817730in}{3.577873in}}%
\pgfpathlineto{\pgfqpoint{6.817730in}{3.577873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865391,0.371128,0.295769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.003815in}{3.389288in}}%
\pgfpathlineto{\pgfqpoint{7.190203in}{3.201361in}}%
\pgfpathlineto{\pgfqpoint{7.296624in}{3.511653in}}%
\pgfpathlineto{\pgfqpoint{7.110282in}{3.680573in}}%
\pgfpathlineto{\pgfqpoint{7.003815in}{3.389288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190203in}{3.201361in}}%
\pgfpathlineto{\pgfqpoint{7.376801in}{3.008659in}}%
\pgfpathlineto{\pgfqpoint{7.483370in}{3.337945in}}%
\pgfpathlineto{\pgfqpoint{7.296624in}{3.511653in}}%
\pgfpathlineto{\pgfqpoint{7.190203in}{3.201361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710385in}{3.315412in}}%
\pgfpathlineto{\pgfqpoint{6.896866in}{3.101341in}}%
\pgfpathlineto{\pgfqpoint{7.003815in}{3.389288in}}%
\pgfpathlineto{\pgfqpoint{6.817730in}{3.577873in}}%
\pgfpathlineto{\pgfqpoint{6.710385in}{3.315412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835027,0.313644,0.259783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523969in}{3.520928in}}%
\pgfpathlineto{\pgfqpoint{6.710385in}{3.315412in}}%
\pgfpathlineto{\pgfqpoint{6.817730in}{3.577873in}}%
\pgfpathlineto{\pgfqpoint{6.523969in}{3.520928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967874,0.725847,0.618489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.376801in}{3.008659in}}%
\pgfpathlineto{\pgfqpoint{7.564077in}{2.832440in}}%
\pgfpathlineto{\pgfqpoint{7.483370in}{3.337945in}}%
\pgfpathlineto{\pgfqpoint{7.376801in}{3.008659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.896866in}{3.101341in}}%
\pgfpathlineto{\pgfqpoint{7.083371in}{2.888330in}}%
\pgfpathlineto{\pgfqpoint{7.190203in}{3.201361in}}%
\pgfpathlineto{\pgfqpoint{7.003815in}{3.389288in}}%
\pgfpathlineto{\pgfqpoint{6.896866in}{3.101341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083371in}{2.888330in}}%
\pgfpathlineto{\pgfqpoint{7.269989in}{2.680387in}}%
\pgfpathlineto{\pgfqpoint{7.376801in}{3.008659in}}%
\pgfpathlineto{\pgfqpoint{7.190203in}{3.201361in}}%
\pgfpathlineto{\pgfqpoint{7.083371in}{2.888330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790562,0.231397,0.216242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523969in}{3.520928in}}%
\pgfpathlineto{\pgfqpoint{6.523969in}{3.520928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.564077in}{2.832440in}}%
\pgfpathlineto{\pgfqpoint{7.564077in}{2.832440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.269989in}{2.680387in}}%
\pgfpathlineto{\pgfqpoint{7.457366in}{2.502420in}}%
\pgfpathlineto{\pgfqpoint{7.564077in}{2.832440in}}%
\pgfpathlineto{\pgfqpoint{7.376801in}{3.008659in}}%
\pgfpathlineto{\pgfqpoint{7.269989in}{2.680387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976140in}{2.572014in}}%
\pgfpathlineto{\pgfqpoint{7.162890in}{2.351381in}}%
\pgfpathlineto{\pgfqpoint{7.269989in}{2.680387in}}%
\pgfpathlineto{\pgfqpoint{7.083371in}{2.888330in}}%
\pgfpathlineto{\pgfqpoint{6.976140in}{2.572014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.789408in}{2.828425in}}%
\pgfpathlineto{\pgfqpoint{6.976140in}{2.572014in}}%
\pgfpathlineto{\pgfqpoint{7.083371in}{2.888330in}}%
\pgfpathlineto{\pgfqpoint{6.896866in}{3.101341in}}%
\pgfpathlineto{\pgfqpoint{6.789408in}{2.828425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.162890in}{2.351381in}}%
\pgfpathlineto{\pgfqpoint{7.350503in}{2.178209in}}%
\pgfpathlineto{\pgfqpoint{7.457366in}{2.502420in}}%
\pgfpathlineto{\pgfqpoint{7.269989in}{2.680387in}}%
\pgfpathlineto{\pgfqpoint{7.162890in}{2.351381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733898,0.820018,0.970724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.457366in}{2.502420in}}%
\pgfpathlineto{\pgfqpoint{7.645843in}{2.347682in}}%
\pgfpathlineto{\pgfqpoint{7.564077in}{2.832440in}}%
\pgfpathlineto{\pgfqpoint{7.457366in}{2.502420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969289,0.684982,0.568975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.602216in}{3.085338in}}%
\pgfpathlineto{\pgfqpoint{6.789408in}{2.828425in}}%
\pgfpathlineto{\pgfqpoint{6.896866in}{3.101341in}}%
\pgfpathlineto{\pgfqpoint{6.710385in}{3.315412in}}%
\pgfpathlineto{\pgfqpoint{6.602216in}{3.085338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414788in}{3.318143in}}%
\pgfpathlineto{\pgfqpoint{6.602216in}{3.085338in}}%
\pgfpathlineto{\pgfqpoint{6.710385in}{3.315412in}}%
\pgfpathlineto{\pgfqpoint{6.523969in}{3.520928in}}%
\pgfpathlineto{\pgfqpoint{6.414788in}{3.318143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810616,0.268797,0.235428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227358in}{3.538726in}}%
\pgfpathlineto{\pgfqpoint{6.414788in}{3.318143in}}%
\pgfpathlineto{\pgfqpoint{6.523969in}{3.520928in}}%
\pgfpathlineto{\pgfqpoint{6.227358in}{3.538726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350503in}{2.178209in}}%
\pgfpathlineto{\pgfqpoint{7.539135in}{2.025306in}}%
\pgfpathlineto{\pgfqpoint{7.645843in}{2.347682in}}%
\pgfpathlineto{\pgfqpoint{7.457366in}{2.502420in}}%
\pgfpathlineto{\pgfqpoint{7.350503in}{2.178209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.645843in}{2.347682in}}%
\pgfpathlineto{\pgfqpoint{7.645843in}{2.347682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.868865in}{2.326898in}}%
\pgfpathlineto{\pgfqpoint{7.056392in}{2.107507in}}%
\pgfpathlineto{\pgfqpoint{7.162890in}{2.351381in}}%
\pgfpathlineto{\pgfqpoint{6.976140in}{2.572014in}}%
\pgfpathlineto{\pgfqpoint{6.868865in}{2.326898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056392in}{2.107507in}}%
\pgfpathlineto{\pgfqpoint{7.244697in}{1.937967in}}%
\pgfpathlineto{\pgfqpoint{7.350503in}{2.178209in}}%
\pgfpathlineto{\pgfqpoint{7.162890in}{2.351381in}}%
\pgfpathlineto{\pgfqpoint{7.056392in}{2.107507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782049,0.842864,0.942980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681188in}{2.643117in}}%
\pgfpathlineto{\pgfqpoint{6.868865in}{2.326898in}}%
\pgfpathlineto{\pgfqpoint{6.976140in}{2.572014in}}%
\pgfpathlineto{\pgfqpoint{6.789408in}{2.828425in}}%
\pgfpathlineto{\pgfqpoint{6.681188in}{2.643117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729196,0.086679,0.167240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227358in}{3.538726in}}%
\pgfpathlineto{\pgfqpoint{6.227358in}{3.538726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539135in}{2.025306in}}%
\pgfpathlineto{\pgfqpoint{7.728754in}{1.879660in}}%
\pgfpathlineto{\pgfqpoint{7.645843in}{2.347682in}}%
\pgfpathlineto{\pgfqpoint{7.539135in}{2.025306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313946,0.420052,0.854993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.244697in}{1.937967in}}%
\pgfpathlineto{\pgfqpoint{7.434013in}{1.788548in}}%
\pgfpathlineto{\pgfqpoint{7.539135in}{2.025306in}}%
\pgfpathlineto{\pgfqpoint{7.350503in}{2.178209in}}%
\pgfpathlineto{\pgfqpoint{7.244697in}{1.937967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492490in}{2.943550in}}%
\pgfpathlineto{\pgfqpoint{6.681188in}{2.643117in}}%
\pgfpathlineto{\pgfqpoint{6.789408in}{2.828425in}}%
\pgfpathlineto{\pgfqpoint{6.602216in}{3.085338in}}%
\pgfpathlineto{\pgfqpoint{6.492490in}{2.943550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.303378in}{3.202384in}}%
\pgfpathlineto{\pgfqpoint{6.492490in}{2.943550in}}%
\pgfpathlineto{\pgfqpoint{6.602216in}{3.085338in}}%
\pgfpathlineto{\pgfqpoint{6.414788in}{3.318143in}}%
\pgfpathlineto{\pgfqpoint{6.303378in}{3.202384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434013in}{1.788548in}}%
\pgfpathlineto{\pgfqpoint{7.624426in}{1.648972in}}%
\pgfpathlineto{\pgfqpoint{7.728754in}{1.879660in}}%
\pgfpathlineto{\pgfqpoint{7.539135in}{2.025306in}}%
\pgfpathlineto{\pgfqpoint{7.434013in}{1.788548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830187,0.304733,0.254891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114264in}{3.436135in}}%
\pgfpathlineto{\pgfqpoint{6.303378in}{3.202384in}}%
\pgfpathlineto{\pgfqpoint{6.414788in}{3.318143in}}%
\pgfpathlineto{\pgfqpoint{6.227358in}{3.538726in}}%
\pgfpathlineto{\pgfqpoint{6.114264in}{3.436135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740957,0.122240,0.175744}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114264in}{3.436135in}}%
\pgfpathlineto{\pgfqpoint{6.227358in}{3.538726in}}%
\pgfpathlineto{\pgfqpoint{6.114264in}{3.436135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.761101in}{2.375797in}}%
\pgfpathlineto{\pgfqpoint{6.951248in}{2.173283in}}%
\pgfpathlineto{\pgfqpoint{7.056392in}{2.107507in}}%
\pgfpathlineto{\pgfqpoint{6.868865in}{2.326898in}}%
\pgfpathlineto{\pgfqpoint{6.761101in}{2.375797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951248in}{2.173283in}}%
\pgfpathlineto{\pgfqpoint{7.141953in}{1.998153in}}%
\pgfpathlineto{\pgfqpoint{7.244697in}{1.937967in}}%
\pgfpathlineto{\pgfqpoint{7.056392in}{2.107507in}}%
\pgfpathlineto{\pgfqpoint{6.951248in}{2.173283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570943in}{2.624159in}}%
\pgfpathlineto{\pgfqpoint{6.761101in}{2.375797in}}%
\pgfpathlineto{\pgfqpoint{6.868865in}{2.326898in}}%
\pgfpathlineto{\pgfqpoint{6.681188in}{2.643117in}}%
\pgfpathlineto{\pgfqpoint{6.570943in}{2.624159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.318832,0.426605,0.859857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.141953in}{1.998153in}}%
\pgfpathlineto{\pgfqpoint{7.333546in}{1.841450in}}%
\pgfpathlineto{\pgfqpoint{7.434013in}{1.788548in}}%
\pgfpathlineto{\pgfqpoint{7.244697in}{1.937967in}}%
\pgfpathlineto{\pgfqpoint{7.141953in}{1.998153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.380219in}{2.895403in}}%
\pgfpathlineto{\pgfqpoint{6.570943in}{2.624159in}}%
\pgfpathlineto{\pgfqpoint{6.681188in}{2.643117in}}%
\pgfpathlineto{\pgfqpoint{6.492490in}{2.943550in}}%
\pgfpathlineto{\pgfqpoint{6.380219in}{2.895403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189256in}{3.145046in}}%
\pgfpathlineto{\pgfqpoint{6.380219in}{2.895403in}}%
\pgfpathlineto{\pgfqpoint{6.492490in}{2.943550in}}%
\pgfpathlineto{\pgfqpoint{6.303378in}{3.202384in}}%
\pgfpathlineto{\pgfqpoint{6.189256in}{3.145046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234377,0.305542,0.759680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.333546in}{1.841450in}}%
\pgfpathlineto{\pgfqpoint{7.526090in}{1.691832in}}%
\pgfpathlineto{\pgfqpoint{7.624426in}{1.648972in}}%
\pgfpathlineto{\pgfqpoint{7.434013in}{1.788548in}}%
\pgfpathlineto{\pgfqpoint{7.333546in}{1.841450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825294,0.295749,0.250025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998322in}{3.377963in}}%
\pgfpathlineto{\pgfqpoint{6.189256in}{3.145046in}}%
\pgfpathlineto{\pgfqpoint{6.303378in}{3.202384in}}%
\pgfpathlineto{\pgfqpoint{6.114264in}{3.436135in}}%
\pgfpathlineto{\pgfqpoint{5.998322in}{3.377963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735077,0.104460,0.171492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998322in}{3.377963in}}%
\pgfpathlineto{\pgfqpoint{6.114264in}{3.436135in}}%
\pgfpathlineto{\pgfqpoint{5.998322in}{3.377963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717435,0.051118,0.158737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998322in}{3.377963in}}%
\pgfpathlineto{\pgfqpoint{5.998322in}{3.377963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805723,0.259813,0.230562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071421in}{3.162738in}}%
\pgfpathlineto{\pgfqpoint{6.189256in}{3.145046in}}%
\pgfpathlineto{\pgfqpoint{5.998322in}{3.377963in}}%
\pgfpathlineto{\pgfqpoint{6.071421in}{3.162738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457420in}{2.708318in}}%
\pgfpathlineto{\pgfqpoint{6.650302in}{2.500112in}}%
\pgfpathlineto{\pgfqpoint{6.761101in}{2.375797in}}%
\pgfpathlineto{\pgfqpoint{6.570943in}{2.624159in}}%
\pgfpathlineto{\pgfqpoint{6.457420in}{2.708318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650302in}{2.500112in}}%
\pgfpathlineto{\pgfqpoint{6.843421in}{2.309377in}}%
\pgfpathlineto{\pgfqpoint{6.951248in}{2.173283in}}%
\pgfpathlineto{\pgfqpoint{6.761101in}{2.375797in}}%
\pgfpathlineto{\pgfqpoint{6.650302in}{2.500112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.264450in}{2.935256in}}%
\pgfpathlineto{\pgfqpoint{6.457420in}{2.708318in}}%
\pgfpathlineto{\pgfqpoint{6.570943in}{2.624159in}}%
\pgfpathlineto{\pgfqpoint{6.380219in}{2.895403in}}%
\pgfpathlineto{\pgfqpoint{6.264450in}{2.935256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071421in}{3.162738in}}%
\pgfpathlineto{\pgfqpoint{6.264450in}{2.935256in}}%
\pgfpathlineto{\pgfqpoint{6.380219in}{2.895403in}}%
\pgfpathlineto{\pgfqpoint{6.189256in}{3.145046in}}%
\pgfpathlineto{\pgfqpoint{6.071421in}{3.162738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.843421in}{2.309377in}}%
\pgfpathlineto{\pgfqpoint{7.037077in}{2.134102in}}%
\pgfpathlineto{\pgfqpoint{7.141953in}{1.998153in}}%
\pgfpathlineto{\pgfqpoint{6.951248in}{2.173283in}}%
\pgfpathlineto{\pgfqpoint{6.843421in}{2.309377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231537in}{1.972834in}}%
\pgfpathlineto{\pgfqpoint{7.526090in}{1.691832in}}%
\pgfpathlineto{\pgfqpoint{7.333546in}{1.841450in}}%
\pgfpathlineto{\pgfqpoint{7.231537in}{1.972834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037077in}{2.134102in}}%
\pgfpathlineto{\pgfqpoint{7.231537in}{1.972834in}}%
\pgfpathlineto{\pgfqpoint{7.333546in}{1.841450in}}%
\pgfpathlineto{\pgfqpoint{7.141953in}{1.998153in}}%
\pgfpathlineto{\pgfqpoint{7.037077in}{2.134102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795938,0.241845,0.220830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071421in}{3.162738in}}%
\pgfpathlineto{\pgfqpoint{6.071421in}{3.162738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597777,0.727330,0.999777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231537in}{1.972834in}}%
\pgfpathlineto{\pgfqpoint{7.231537in}{1.972834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848040,0.338280,0.275206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.144813in}{3.025479in}}%
\pgfpathlineto{\pgfqpoint{6.264450in}{2.935256in}}%
\pgfpathlineto{\pgfqpoint{6.071421in}{3.162738in}}%
\pgfpathlineto{\pgfqpoint{6.144813in}{3.025479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.144813in}{3.025479in}}%
\pgfpathlineto{\pgfqpoint{6.340201in}{2.829872in}}%
\pgfpathlineto{\pgfqpoint{6.457420in}{2.708318in}}%
\pgfpathlineto{\pgfqpoint{6.264450in}{2.935256in}}%
\pgfpathlineto{\pgfqpoint{6.144813in}{3.025479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340201in}{2.829872in}}%
\pgfpathlineto{\pgfqpoint{6.535922in}{2.638703in}}%
\pgfpathlineto{\pgfqpoint{6.650302in}{2.500112in}}%
\pgfpathlineto{\pgfqpoint{6.457420in}{2.708318in}}%
\pgfpathlineto{\pgfqpoint{6.340201in}{2.829872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535922in}{2.638703in}}%
\pgfpathlineto{\pgfqpoint{6.732065in}{2.457027in}}%
\pgfpathlineto{\pgfqpoint{6.843421in}{2.309377in}}%
\pgfpathlineto{\pgfqpoint{6.650302in}{2.500112in}}%
\pgfpathlineto{\pgfqpoint{6.535922in}{2.638703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.928800in}{2.283217in}}%
\pgfpathlineto{\pgfqpoint{7.231537in}{1.972834in}}%
\pgfpathlineto{\pgfqpoint{7.037077in}{2.134102in}}%
\pgfpathlineto{\pgfqpoint{6.928800in}{2.283217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732065in}{2.457027in}}%
\pgfpathlineto{\pgfqpoint{6.928800in}{2.283217in}}%
\pgfpathlineto{\pgfqpoint{7.037077in}{2.134102in}}%
\pgfpathlineto{\pgfqpoint{6.843421in}{2.309377in}}%
\pgfpathlineto{\pgfqpoint{6.732065in}{2.457027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790562,0.231397,0.216242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.144813in}{3.025479in}}%
\pgfpathlineto{\pgfqpoint{6.144813in}{3.025479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.928800in}{2.283217in}}%
\pgfpathlineto{\pgfqpoint{6.928800in}{2.283217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810616,0.268797,0.235428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219259in}{2.956145in}}%
\pgfpathlineto{\pgfqpoint{6.340201in}{2.829872in}}%
\pgfpathlineto{\pgfqpoint{6.144813in}{3.025479in}}%
\pgfpathlineto{\pgfqpoint{6.219259in}{2.956145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.616962in}{2.605556in}}%
\pgfpathlineto{\pgfqpoint{6.928800in}{2.283217in}}%
\pgfpathlineto{\pgfqpoint{6.732065in}{2.457027in}}%
\pgfpathlineto{\pgfqpoint{6.616962in}{2.605556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219259in}{2.956145in}}%
\pgfpathlineto{\pgfqpoint{6.417809in}{2.778033in}}%
\pgfpathlineto{\pgfqpoint{6.535922in}{2.638703in}}%
\pgfpathlineto{\pgfqpoint{6.340201in}{2.829872in}}%
\pgfpathlineto{\pgfqpoint{6.219259in}{2.956145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.417809in}{2.778033in}}%
\pgfpathlineto{\pgfqpoint{6.616962in}{2.605556in}}%
\pgfpathlineto{\pgfqpoint{6.732065in}{2.457027in}}%
\pgfpathlineto{\pgfqpoint{6.535922in}{2.638703in}}%
\pgfpathlineto{\pgfqpoint{6.417809in}{2.778033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219259in}{2.956145in}}%
\pgfpathlineto{\pgfqpoint{6.219259in}{2.956145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768929,0.189213,0.197965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.417809in}{2.778033in}}%
\pgfpathlineto{\pgfqpoint{6.219259in}{2.956145in}}%
\pgfpathlineto{\pgfqpoint{6.417809in}{2.778033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.616962in}{2.605556in}}%
\pgfpathlineto{\pgfqpoint{6.417809in}{2.778033in}}%
\pgfpathlineto{\pgfqpoint{6.616962in}{2.605556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.922259in}{0.748649in}}{\pgfqpoint{3.502702in}{3.502702in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.616962in}{2.605556in}}%
\pgfpathlineto{\pgfqpoint{6.616962in}{2.605556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.673610in,y=4.334684in,,base]{\color{textcolor}\rmfamily\fontsize{19.200000}{23.040000}\selectfont Average Loss landscape}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.643880in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{9.095880in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{9.095880in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{8.643880in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{8.643880in}{1.370000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.644000in}{1.370000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.452000in,height=2.260000in]{figures/average_landscapes-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.095880in}{1.557917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.193103in, y=1.474584in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.095880in}{2.111411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.193103in, y=2.028078in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.92}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.095880in}{2.664905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.193103in, y=2.581572in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.095880in}{3.218399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.193103in, y=3.135066in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {1.96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.643880in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{8.869880in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{9.095880in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{9.095880in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{8.869880in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{8.643880in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{8.643880in}{1.370000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lambda_ELLE-A_ablation_CIFAR10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{0.980408in}}{\pgfqpoint{5.511434in}{3.581411in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.581411in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.561503in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.069708in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.717426in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.383784in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.091421in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.944172in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.026738in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.649587in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.611145in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.485446in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.418123in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.336968in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.392276in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.392276in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.498623in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.480184in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.552619in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.632050in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.744637in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.029361in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.966258in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.406495in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.489177in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.822771in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.180553in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.581411in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.581411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.255443in}}{\pgfqpoint{5.511434in}{3.599067in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.503271in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.069253in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.743521in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.332838in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.181927in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.006698in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.826385in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.730127in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.443576in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.255443in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.468456in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.417936in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.379204in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.415411in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.415411in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.451066in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.486205in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.554951in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.684656in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.772298in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.919491in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.084066in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.264996in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.540124in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.823726in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.183262in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.376804in}}{\pgfqpoint{5.511434in}{3.556320in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.556320in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.527985in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.088695in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.694318in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.426714in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.141669in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.984443in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.807644in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.739975in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.587530in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.476046in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.453591in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.424470in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.435844in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.435844in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.458057in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.489799in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.532715in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.637632in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.778229in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.922452in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.068000in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.170004in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.520635in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.814320in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.168328in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.556320in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.556320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.345608in}}{\pgfqpoint{5.511434in}{3.542010in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.542010in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.524261in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.071868in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.735251in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.403769in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.206142in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.988273in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.862778in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.729633in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.588114in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.470214in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.436036in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.390522in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.345608in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.406178in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.406178in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.446922in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.466779in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.495717in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.630285in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.768284in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.941706in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.066424in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.258814in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.498497in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.831996in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.146834in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.542010in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.542010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.264816in}}{\pgfqpoint{5.511434in}{3.587902in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.587902in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.516690in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.061792in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.722242in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.425589in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.213705in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.991557in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.869186in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.731972in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.472359in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.474395in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.437534in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.366095in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.264816in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.432869in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.432869in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.446553in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.474298in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.536620in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.601773in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.747911in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.896977in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.078919in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.226456in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.465406in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.842751in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.211011in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.587902in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.587902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140106in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140106in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504383in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504383in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504383in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868661in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868661in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868661in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232938in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232938in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232938in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597215in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597215in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597215in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961493in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961493in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961493in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325770in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325770in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690047in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690047in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690047in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054324in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054324in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054324in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418602in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418602in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.418602in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782879in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782879in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782879in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147156in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147156in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147156in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511434in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511434in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {26}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.511594in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.511594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.511594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.428261in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.204076in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.204076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.204076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.120742in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.896557in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.896557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.896557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.813224in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.589039in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.589039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.589039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.505706in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.289737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont PGD-20 Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.571457in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.125131in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.770098in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.436481in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.748958in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.955215in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.528049in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.697112in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.621598in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.519033in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.449153in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.239515in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.364622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.551169in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.126258in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.783623in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.436481in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.223462in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.045382in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.872938in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.751212in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.564116in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.405197in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.477330in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.434501in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.397307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.542153in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.128512in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.754319in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.473675in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.155836in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.026221in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.865048in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.759102in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.612581in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.471695in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.441264in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.406324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.533136in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.109351in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.783623in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.451133in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.232478in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.027349in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.902242in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.748958in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.609200in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.482966in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.451407in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.418722in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.375893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.552296in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.136401in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.782496in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.445498in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.220080in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.035238in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.883082in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.739942in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.537066in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.505508in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.455916in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.406324in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.348843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820442in}{1.884090in}}%
\pgfpathlineto{\pgfqpoint{5.564722in}{1.884090in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.611944in}{1.884090in}}{\pgfqpoint{5.611944in}{1.931312in}}%
\pgfpathlineto{\pgfqpoint{5.611944in}{3.564722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.611944in}{3.611944in}}{\pgfqpoint{5.564722in}{3.611944in}}%
\pgfpathlineto{\pgfqpoint{3.820442in}{3.611944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.773220in}{3.611944in}}{\pgfqpoint{3.773220in}{3.564722in}}%
\pgfpathlineto{\pgfqpoint{3.773220in}{1.931312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.773220in}{1.884090in}}{\pgfqpoint{3.820442in}{1.884090in}}%
\pgfpathlineto{\pgfqpoint{3.820442in}{1.884090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103776in}{3.412813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528776in,y=3.350833in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \lambda = 1,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103776in}{3.081408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528776in,y=3.019429in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \lambda = 2,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103776in}{2.750004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528776in,y=2.688025in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \lambda = 3,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103776in}{2.418600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528776in,y=2.356621in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \lambda = 4,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103776in}{2.087196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528776in,y=2.025217in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \lambda = 5,000\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lambda_ELLE-A_ablation_SVHN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{0.980408in}}{\pgfqpoint{5.511434in}{3.590377in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.590377in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.543313in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.206740in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.774182in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.142769in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.400160in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.977815in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.977815in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.820919in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.685377in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.824638in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.243119in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.590377in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.590377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.275571in}}{\pgfqpoint{5.511434in}{3.599067in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.564635in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.196314in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.824009in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.396378in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.149892in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.275571in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.963065in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.963065in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.229179in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.450013in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.866989in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.227820in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.396394in}}{\pgfqpoint{5.511434in}{3.559858in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.559858in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.545965in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.183673in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.791848in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.452692in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.057807in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.396394in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{2.030885in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{2.030885in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.207649in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.466584in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.830553in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.212593in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.559858in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.559858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.791862in}}{\pgfqpoint{5.511434in}{3.574164in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.574164in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.568101in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.159915in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.762811in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.433192in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.141456in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.791862in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.899089in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.899089in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.201172in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.468934in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.799567in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.172041in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.574164in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.574164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140106in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140106in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014372in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014372in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014372in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888637in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888637in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888637in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762903in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762903in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.762903in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637168in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637168in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637168in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511434in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511434in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.349644in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.349644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.349644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.266311in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.008180in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.008180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.008180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.924847in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.666717in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.666717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.666717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.583383in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.325253in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.325253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.325253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.241920in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.289737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont PGD-20 Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.566845in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.224929in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.799410in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.914073in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.400664in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.688988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.581851in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.212067in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.845499in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.423196in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.189535in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.619318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.552911in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.198133in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.811200in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.459638in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.132728in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.713640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.571132in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.165978in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.781189in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.451063in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.171314in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.845476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086818in}{0.967531in}}%
\pgfpathlineto{\pgfqpoint{2.941165in}{0.967531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.988388in}{0.967531in}}{\pgfqpoint{2.988388in}{1.014753in}}%
\pgfpathlineto{\pgfqpoint{2.988388in}{2.316758in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.988388in}{2.363981in}}{\pgfqpoint{2.941165in}{2.363981in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{2.363981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.039595in}{2.363981in}}{\pgfqpoint{1.039595in}{2.316758in}}%
\pgfpathlineto{\pgfqpoint{1.039595in}{1.014753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.039595in}{0.967531in}}{\pgfqpoint{1.086818in}{0.967531in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{0.967531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370151in}{2.164849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795151in,y=2.102869in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \lambda = 5,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370151in}{1.833444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795151in,y=1.771465in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \lambda = 10,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370151in}{1.502040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795151in,y=1.440061in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \lambda = 15,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370151in}{1.170636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795151in,y=1.108657in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \lambda = 20,000\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lambda_ablation_CIFAR10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081408in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.081408in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.081408in}{0.994913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.289980in}{1.116508in}}{\pgfqpoint{5.461428in}{3.548405in}}{%
\pgfpathmoveto{\pgfqpoint{1.289980in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.538891in}}%
\pgfpathlineto{\pgfqpoint{1.637601in}{3.163729in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{2.826516in}}%
\pgfpathlineto{\pgfqpoint{2.332842in}{2.514509in}}%
\pgfpathlineto{\pgfqpoint{2.680463in}{1.924577in}}%
\pgfpathlineto{\pgfqpoint{3.028083in}{1.279427in}}%
\pgfpathlineto{\pgfqpoint{3.375704in}{1.196914in}}%
\pgfpathlineto{\pgfqpoint{3.723325in}{1.650684in}}%
\pgfpathlineto{\pgfqpoint{4.070945in}{1.158002in}}%
\pgfpathlineto{\pgfqpoint{4.418566in}{1.465880in}}%
\pgfpathlineto{\pgfqpoint{4.766186in}{1.124754in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.116508in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.525302in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.551453in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.551453in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.621269in}}%
\pgfpathlineto{\pgfqpoint{4.766186in}{1.519452in}}%
\pgfpathlineto{\pgfqpoint{4.418566in}{1.752706in}}%
\pgfpathlineto{\pgfqpoint{4.070945in}{1.826042in}}%
\pgfpathlineto{\pgfqpoint{3.723325in}{1.937215in}}%
\pgfpathlineto{\pgfqpoint{3.375704in}{2.075409in}}%
\pgfpathlineto{\pgfqpoint{3.028083in}{2.284539in}}%
\pgfpathlineto{\pgfqpoint{2.680463in}{2.427759in}}%
\pgfpathlineto{\pgfqpoint{2.332842in}{2.572709in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{2.845237in}}%
\pgfpathlineto{\pgfqpoint{1.637601in}{3.173897in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.548405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.289980in}{1.553358in}}{\pgfqpoint{5.461428in}{3.541180in}}{%
\pgfpathmoveto{\pgfqpoint{1.289980in}{3.541180in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.530560in}}%
\pgfpathlineto{\pgfqpoint{1.637601in}{3.130547in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{2.791893in}}%
\pgfpathlineto{\pgfqpoint{2.332842in}{2.504616in}}%
\pgfpathlineto{\pgfqpoint{2.680463in}{2.305877in}}%
\pgfpathlineto{\pgfqpoint{3.028083in}{2.146845in}}%
\pgfpathlineto{\pgfqpoint{3.375704in}{1.999610in}}%
\pgfpathlineto{\pgfqpoint{3.723325in}{1.910082in}}%
\pgfpathlineto{\pgfqpoint{4.070945in}{1.801094in}}%
\pgfpathlineto{\pgfqpoint{4.418566in}{1.721720in}}%
\pgfpathlineto{\pgfqpoint{4.766186in}{1.660869in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.604510in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.553358in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.585385in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.585385in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.626416in}}%
\pgfpathlineto{\pgfqpoint{4.766186in}{1.673217in}}%
\pgfpathlineto{\pgfqpoint{4.418566in}{1.728698in}}%
\pgfpathlineto{\pgfqpoint{4.070945in}{1.817305in}}%
\pgfpathlineto{\pgfqpoint{3.723325in}{1.929650in}}%
\pgfpathlineto{\pgfqpoint{3.375704in}{2.031431in}}%
\pgfpathlineto{\pgfqpoint{3.028083in}{2.169935in}}%
\pgfpathlineto{\pgfqpoint{2.680463in}{2.330632in}}%
\pgfpathlineto{\pgfqpoint{2.332842in}{2.538023in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{2.799696in}}%
\pgfpathlineto{\pgfqpoint{1.637601in}{3.136225in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.541180in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.541180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.289980in}{1.579474in}}{\pgfqpoint{5.461428in}{3.502284in}}{%
\pgfpathmoveto{\pgfqpoint{1.289980in}{3.502284in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.486890in}}%
\pgfpathlineto{\pgfqpoint{1.637601in}{3.066196in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{2.729280in}}%
\pgfpathlineto{\pgfqpoint{2.332842in}{2.474718in}}%
\pgfpathlineto{\pgfqpoint{2.680463in}{2.295760in}}%
\pgfpathlineto{\pgfqpoint{3.028083in}{2.123290in}}%
\pgfpathlineto{\pgfqpoint{3.375704in}{1.997645in}}%
\pgfpathlineto{\pgfqpoint{3.723325in}{1.881961in}}%
\pgfpathlineto{\pgfqpoint{4.070945in}{1.785560in}}%
\pgfpathlineto{\pgfqpoint{4.418566in}{1.718095in}}%
\pgfpathlineto{\pgfqpoint{4.766186in}{1.648381in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.611478in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.579474in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.589536in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.589536in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{4.766186in}{1.661152in}}%
\pgfpathlineto{\pgfqpoint{4.418566in}{1.732024in}}%
\pgfpathlineto{\pgfqpoint{4.070945in}{1.812561in}}%
\pgfpathlineto{\pgfqpoint{3.723325in}{1.899391in}}%
\pgfpathlineto{\pgfqpoint{3.375704in}{2.006995in}}%
\pgfpathlineto{\pgfqpoint{3.028083in}{2.142214in}}%
\pgfpathlineto{\pgfqpoint{2.680463in}{2.303559in}}%
\pgfpathlineto{\pgfqpoint{2.332842in}{2.495105in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{2.745762in}}%
\pgfpathlineto{\pgfqpoint{1.637601in}{3.076706in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.502284in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.502284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289980in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289980in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289980in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637601in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.637601in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637601in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637601in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985221in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985221in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985221in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332842in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{2.332842in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332842in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332842in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680463in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{2.680463in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680463in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680463in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028083in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{3.028083in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028083in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.028083in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375704in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{3.375704in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375704in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.375704in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723325in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{3.723325in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723325in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723325in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070945in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{4.070945in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070945in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.070945in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418566in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{4.418566in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418566in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.418566in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766186in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{4.766186in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766186in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.766186in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113807in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113807in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.113807in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461428in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461428in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461428in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {26}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.375704in,y=0.586068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081408in}{1.019379in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.019379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081408in}{1.019379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509516in, y=0.919360in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081408in}{1.813468in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.813468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081408in}{1.813468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509516in, y=1.713449in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081408in}{2.607557in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.607557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081408in}{2.607557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509516in, y=2.507538in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081408in}{3.401646in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.401646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081408in}{3.401646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509516in, y=3.301627in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453960in,y=2.332457in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont PGD-20 Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289980in}{3.543648in}}%
\pgfpathlineto{\pgfqpoint{1.637601in}{3.168813in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{2.835877in}}%
\pgfpathlineto{\pgfqpoint{2.332842in}{2.543609in}}%
\pgfpathlineto{\pgfqpoint{2.680463in}{2.176168in}}%
\pgfpathlineto{\pgfqpoint{3.028083in}{1.781983in}}%
\pgfpathlineto{\pgfqpoint{3.375704in}{1.636161in}}%
\pgfpathlineto{\pgfqpoint{3.723325in}{1.793949in}}%
\pgfpathlineto{\pgfqpoint{4.070945in}{1.492022in}}%
\pgfpathlineto{\pgfqpoint{4.418566in}{1.609293in}}%
\pgfpathlineto{\pgfqpoint{4.766186in}{1.322103in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.368889in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.538377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289980in}{3.535870in}}%
\pgfpathlineto{\pgfqpoint{1.637601in}{3.133386in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{2.795795in}}%
\pgfpathlineto{\pgfqpoint{2.332842in}{2.521320in}}%
\pgfpathlineto{\pgfqpoint{2.680463in}{2.318254in}}%
\pgfpathlineto{\pgfqpoint{3.028083in}{2.158390in}}%
\pgfpathlineto{\pgfqpoint{3.375704in}{2.015521in}}%
\pgfpathlineto{\pgfqpoint{3.723325in}{1.919866in}}%
\pgfpathlineto{\pgfqpoint{4.070945in}{1.809199in}}%
\pgfpathlineto{\pgfqpoint{4.418566in}{1.725209in}}%
\pgfpathlineto{\pgfqpoint{4.766186in}{1.667043in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.615463in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.569371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289980in}{3.494587in}}%
\pgfpathlineto{\pgfqpoint{1.637601in}{3.071451in}}%
\pgfpathlineto{\pgfqpoint{1.985221in}{2.737521in}}%
\pgfpathlineto{\pgfqpoint{2.332842in}{2.484911in}}%
\pgfpathlineto{\pgfqpoint{2.680463in}{2.299660in}}%
\pgfpathlineto{\pgfqpoint{3.028083in}{2.132752in}}%
\pgfpathlineto{\pgfqpoint{3.375704in}{2.002320in}}%
\pgfpathlineto{\pgfqpoint{3.723325in}{1.890676in}}%
\pgfpathlineto{\pgfqpoint{4.070945in}{1.799060in}}%
\pgfpathlineto{\pgfqpoint{4.418566in}{1.725060in}}%
\pgfpathlineto{\pgfqpoint{4.766186in}{1.654767in}}%
\pgfpathlineto{\pgfqpoint{5.113807in}{1.614239in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.584505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081408in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.081408in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.670000in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081408in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.994913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081408in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650374in}{2.486899in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{2.486899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.551944in}{2.486899in}}{\pgfqpoint{5.551944in}{2.534121in}}%
\pgfpathlineto{\pgfqpoint{5.551944in}{3.504722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.551944in}{3.551944in}}{\pgfqpoint{5.504722in}{3.551944in}}%
\pgfpathlineto{\pgfqpoint{3.650374in}{3.551944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.603152in}{3.551944in}}{\pgfqpoint{3.603152in}{3.504722in}}%
\pgfpathlineto{\pgfqpoint{3.603152in}{2.534121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.603152in}{2.486899in}}{\pgfqpoint{3.650374in}{2.486899in}}%
\pgfpathlineto{\pgfqpoint{3.650374in}{2.486899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933708in}{3.352813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.358708in,y=3.290833in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \lambda = 1,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933708in}{3.021408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.358708in,y=2.959429in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \lambda = 5,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933708in}{2.690004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.358708in,y=2.628025in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \lambda = 10,000\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lambda_ablation_CIFAR100_LLR.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
\def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{0.980408in}}{\pgfqpoint{5.511434in}{3.599067in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.455480in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.823265in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.402568in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.161327in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.904837in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.233957in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.171879in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.121157in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.148762in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.346512in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.090046in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.046324in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.244799in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.244799in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.428414in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.495194in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.561514in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.606880in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.541950in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.584230in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.984275in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.055793in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.289499in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.563319in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.012897in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.042028in}}{\pgfqpoint{5.511434in}{3.478890in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.478890in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.273725in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.622606in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.255642in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.976868in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.816880in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.473035in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.583020in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.042028in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.133881in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.054387in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.289766in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.259933in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.252027in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.316163in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.316163in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.357988in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.381436in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.314883in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.405892in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.405390in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.709807in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.588903in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.987456in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.186234in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.433178in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.808611in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.478890in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.478890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.143937in}}{\pgfqpoint{5.511434in}{3.229509in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.229509in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{2.445030in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{1.896713in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{1.614843in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.468443in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.389879in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.307798in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.280969in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.256803in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.263200in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.233072in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.214897in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.200070in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.143937in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.280391in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.280391in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.313062in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.353294in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.400833in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.443524in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.515636in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.640660in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.706186in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.847890in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.032185in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.292505in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.630484in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.229509in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.229509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.206354in}}{\pgfqpoint{5.511434in}{2.993907in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{2.993907in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{2.867120in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.241377in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{1.834173in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.639248in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.535727in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.455918in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.346615in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.314645in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.281443in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.245619in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.230724in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.206354in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.283689in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.283689in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.301945in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.308363in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.347134in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.384974in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.416944in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.483275in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.574051in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.696714in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.845395in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.066071in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.394160in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{2.993907in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{2.993907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.173027in}}{\pgfqpoint{5.511434in}{2.604820in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{2.604820in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{2.403692in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{1.870060in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{1.623509in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.515571in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.449767in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.350107in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.338020in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.275698in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.261118in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.205506in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.194340in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.187536in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.173027in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.260182in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.260182in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.270538in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.281495in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.305850in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.317729in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.320910in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.386465in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.424108in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.512711in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.638723in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{1.811404in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.097675in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{2.604820in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{2.604820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140106in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140106in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504383in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504383in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504383in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868661in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868661in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868661in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232938in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232938in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232938in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597215in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597215in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597215in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961493in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961493in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961493in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325770in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325770in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690047in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690047in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690047in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054324in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054324in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054324in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{18}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418602in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418602in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.418602in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782879in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782879in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782879in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{22}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147156in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147156in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147156in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{24}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511434in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511434in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{26}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.483349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.021237in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.021237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.021237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=0.937903in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.112455in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.112455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.112455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.029122in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.203673in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.203673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.203673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.120340in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.289737in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PGD-20 Acc.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.527273in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.918081in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.482943in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.225413in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.980315in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.609116in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.282319in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.356914in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.364018in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.355138in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.420853in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.259230in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.145562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.376307in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.715609in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.344410in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.081551in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.902168in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.530969in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.646414in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.223709in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.269887in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.184635in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.335601in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.308960in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.284095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.170283in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.543330in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.189892in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.923481in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.756530in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.626877in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.559386in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.474135in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.417301in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.378227in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.330273in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.284095in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.207724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{2.930513in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.317769in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{1.950122in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.742322in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.616221in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.514985in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.452822in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.381779in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.349810in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.314288in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.276991in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.266335in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.245022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{2.504256in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{1.983867in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{1.717457in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.577147in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.481239in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.387107in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.362242in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.298304in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.289423in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.255678in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.237917in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.229037in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.216605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820442in}{1.884090in}}%
\pgfpathlineto{\pgfqpoint{5.564722in}{1.884090in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.611944in}{1.884090in}}{\pgfqpoint{5.611944in}{1.931312in}}%
\pgfpathlineto{\pgfqpoint{5.611944in}{3.564722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.611944in}{3.611944in}}{\pgfqpoint{5.564722in}{3.611944in}}%
\pgfpathlineto{\pgfqpoint{3.820442in}{3.611944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.773220in}{3.611944in}}{\pgfqpoint{3.773220in}{3.564722in}}%
\pgfpathlineto{\pgfqpoint{3.773220in}{1.931312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.773220in}{1.884090in}}{\pgfqpoint{3.820442in}{1.884090in}}%
\pgfpathlineto{\pgfqpoint{3.820442in}{1.884090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103776in}{3.412813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528776in,y=3.350833in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda = 200$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103776in}{3.081408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528776in,y=3.019429in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda = 500$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103776in}{2.750004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528776in,y=2.688025in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda = 1,000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103776in}{2.418600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528776in,y=2.356621in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda = 2,000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103776in}{2.087196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528776in,y=2.025217in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda = 5,000$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lambda_ablation_CIFAR10_LLR.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
\def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.705315in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.705315in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{0.979286in}}{\pgfqpoint{5.511434in}{3.575504in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.575504in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.507067in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.111715in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.781980in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.537613in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.441900in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{0.979286in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{0.995051in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.375548in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.097337in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.015417in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.201547in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.020475in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.055220in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.354783in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.354783in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.578508in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.706863in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.639636in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.703085in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.968968in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.907130in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.945738in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.525625in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.594939in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.861440in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.171327in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.575504in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.575504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.049449in}}{\pgfqpoint{5.511434in}{3.553579in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.553579in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.443847in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.981276in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.655140in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.432987in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.278891in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.143023in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.324840in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.890080in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.324376in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.715771in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.428957in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.221530in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.049449in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.534997in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.534997in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.742951in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.689200in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.792805in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.752246in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.950767in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.986450in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.192078in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.324104in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.481512in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.784763in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.054640in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.553579in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.553579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.101597in}}{\pgfqpoint{5.511434in}{3.374675in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.374675in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{2.855412in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.492187in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.226840in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.097764in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.981270in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.908767in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.828836in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.446650in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.705687in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.478832in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.350659in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.639639in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.309326in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.757952in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.757952in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.101597in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.752961in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.724470in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.800812in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.954975in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.022394in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.117945in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.247920in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.416971in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.622243in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.909297in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.374675in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.374675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.180792in}}{\pgfqpoint{5.511434in}{3.238513in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.238513in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.167055in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.652242in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.398086in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.262717in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.108439in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.984881in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.907005in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.839959in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.180792in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.509288in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.621453in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.295833in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.564262in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.690957in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.690957in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.639575in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.723063in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.743854in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.283205in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.878363in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.960839in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.038715in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.137364in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.277977in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.493569in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.766894in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.238513in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.238513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.432737in}}{\pgfqpoint{5.511434in}{2.932830in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{2.932830in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{2.868419in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.495435in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.264651in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.111829in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.978015in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.897690in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.811734in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.747465in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.712977in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.432737in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.448598in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.614554in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.479281in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.638876in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.638876in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.667662in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.700709in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.726954in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.799752in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.831718in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.881667in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.966001in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.028968in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.148511in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.282273in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.518746in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{2.932830in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{2.932830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.705315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140106in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140106in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504383in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.705315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504383in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504383in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868661in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{3.705315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868661in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868661in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232938in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{3.705315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232938in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232938in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597215in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{3.705315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597215in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597215in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961493in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{3.705315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961493in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961493in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325770in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{3.705315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325770in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690047in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{3.705315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690047in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690047in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054324in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{3.705315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054324in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054324in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{18}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418602in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{3.705315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418602in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.418602in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782879in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{3.705315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782879in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782879in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{22}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147156in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{3.705315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147156in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147156in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{24}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.705315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511434in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511434in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{26}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.483349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.099090in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.099090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.099090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.015757in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.737051in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.737051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.737051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.653718in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.375012in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.375012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.375012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.291679in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.012974in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.012974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.012974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.929640in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.650935in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.650935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.650935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.567602in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.277395in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PGD-20 Acc.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.541285in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.141521in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.821710in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.566276in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.983763in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.462512in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.451090in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.672258in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.400211in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.327527in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.454205in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.299491in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.205001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.498713in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.017958in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.719952in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.457250in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.301497in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.167550in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.655645in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.920424in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.538311in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.754288in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.559078in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.482240in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.292223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.329462in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.894394in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.575621in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.384565in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.225698in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.094866in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.004530in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.612034in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.750134in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.623456in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.528966in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.100128in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.508199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.202784in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.709568in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.445828in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.270347in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.122901in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.011798in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.933922in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.859161in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.231999in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.626571in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.672258in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.467704in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.627609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.855840in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{2.900624in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.507090in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.273462in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.130170in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.003491in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.931845in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.846701in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.789592in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.756364in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.579845in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.641108in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.559078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.705315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.705315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.705315in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.705315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820442in}{1.859405in}}%
\pgfpathlineto{\pgfqpoint{5.564722in}{1.859405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.611944in}{1.859405in}}{\pgfqpoint{5.611944in}{1.906627in}}%
\pgfpathlineto{\pgfqpoint{5.611944in}{3.540037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.611944in}{3.587259in}}{\pgfqpoint{5.564722in}{3.587259in}}%
\pgfpathlineto{\pgfqpoint{3.820442in}{3.587259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.773220in}{3.587259in}}{\pgfqpoint{3.773220in}{3.540037in}}%
\pgfpathlineto{\pgfqpoint{3.773220in}{1.906627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.773220in}{1.859405in}}{\pgfqpoint{3.820442in}{1.859405in}}%
\pgfpathlineto{\pgfqpoint{3.820442in}{1.859405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103776in}{3.388127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528776in,y=3.326148in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda = 200$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103776in}{3.056723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528776in,y=2.994744in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda = 500$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103776in}{2.725319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528776in,y=2.663340in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda = 1,000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103776in}{2.393915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528776in,y=2.331935in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda = 2,000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103776in}{2.062510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528776in,y=2.000531in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda = 5,000$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lambda_ablation_CIFAR10_extra.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{0.980408in}}{\pgfqpoint{5.511434in}{3.599067in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.578697in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.153709in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.838031in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.432006in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.001092in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.279378in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.255114in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.065212in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.142569in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.257959in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.134693in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.113612in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.328294in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.328294in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.245293in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.773183in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.159518in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.610391in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.905859in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.083334in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.984110in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.104664in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.817555in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.917577in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.237076in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.228430in}}{\pgfqpoint{5.511434in}{3.587929in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.587929in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.543895in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.157581in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.835532in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.478689in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.937785in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.388675in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.306845in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.729736in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.268949in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.569871in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.244581in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.228430in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.599214in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.655638in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.655638in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.666888in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.610789in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.814812in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.870053in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.970538in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.103804in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.301612in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.481557in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.657722in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.906095in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.229209in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.587929in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.587929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.620179in}}{\pgfqpoint{5.511434in}{3.583988in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.583988in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.523867in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.072792in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.789127in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.508019in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.307025in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.175916in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.057418in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.953794in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.849433in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.760576in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.716255in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.679973in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.620179in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.686606in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.686606in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.716695in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.752319in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.781903in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.906769in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{2.016131in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.102260in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.215462in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.395949in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.602427in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.870606in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.218123in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.583988in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.583988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.626486in}}{\pgfqpoint{5.511434in}{3.586032in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.586032in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.489865in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.085262in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.748203in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.502795in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.293306in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.147528in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.046569in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.929810in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.847811in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.782911in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.716119in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.679309in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.626486in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.694280in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.694280in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.719357in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.768435in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.805509in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.872437in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.988181in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.069167in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.205899in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.359733in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.555717in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.821647in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.147727in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.586032in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.586032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.640958in}}{\pgfqpoint{5.511434in}{3.134854in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.134854in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.030223in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.587638in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.345246in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.178695in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.047655in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.933938in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.834158in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.726298in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.720080in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.662093in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.661126in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.662132in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.640958in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.685800in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.685800in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.718557in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.727553in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.738570in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.764474in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.762251in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.918049in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.978062in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.092049in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.240647in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.401671in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.674611in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.134854in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.134854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140106in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140106in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504383in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504383in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504383in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868661in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868661in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868661in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232938in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232938in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232938in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597215in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597215in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597215in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961493in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961493in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961493in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325770in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325770in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690047in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690047in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690047in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054324in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054324in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054324in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418602in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418602in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.418602in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782879in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782879in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782879in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147156in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147156in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147156in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511434in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511434in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {26}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.145051in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.145051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.145051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.061718in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.758656in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.758656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.758656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.675322in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.372260in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.372260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.372260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.288927in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.985864in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.985864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.985864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.902531in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.599468in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.599468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.599468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.516135in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.289737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont PGD-20 Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.588882in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.195393in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.877804in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.124781in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.542536in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.492601in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.681356in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.580487in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.337801in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.151044in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.515571in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.189993in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.220953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.565912in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.193395in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.870813in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.568206in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.209671in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.705325in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.850137in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.569501in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.692342in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.427685in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.447659in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.627426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.553928in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.145457in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.829867in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.555223in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.351487in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.195689in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.079839in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.984962in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.878101in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.771239in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.734287in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.698334in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.653392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.537948in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.116495in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.784925in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.529256in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.326519in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.176714in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.057868in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.958996in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.860124in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.794210in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.742277in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.699333in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.660383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.082539in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.631124in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.373458in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.209671in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.069852in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.956000in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.876103in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.744274in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.742277in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.700331in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.694339in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.690344in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.663379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600306in}{1.884090in}}%
\pgfpathlineto{\pgfqpoint{5.564722in}{1.884090in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.611944in}{1.884090in}}{\pgfqpoint{5.611944in}{1.931312in}}%
\pgfpathlineto{\pgfqpoint{5.611944in}{3.564722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.611944in}{3.611944in}}{\pgfqpoint{5.564722in}{3.611944in}}%
\pgfpathlineto{\pgfqpoint{3.600306in}{3.611944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.553084in}{3.611944in}}{\pgfqpoint{3.553084in}{3.564722in}}%
\pgfpathlineto{\pgfqpoint{3.553084in}{1.931312in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.553084in}{1.884090in}}{\pgfqpoint{3.600306in}{1.884090in}}%
\pgfpathlineto{\pgfqpoint{3.600306in}{1.884090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883639in}{3.412813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308639in,y=3.350833in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \lambda = 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883639in}{3.081408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308639in,y=3.019429in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \lambda = 1,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883639in}{2.750004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308639in,y=2.688025in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \lambda = 5,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883639in}{2.418600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308639in,y=2.356621in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \lambda = 10,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883639in}{2.087196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.308639in,y=2.025217in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \lambda = 100,000\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lambda_ablation_GradAlign.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001608in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{1.001608in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{1.001608in}{0.819475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001608in}{0.819475in}}{\pgfqpoint{4.758392in}{2.940525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.217898in}{0.953135in}}{\pgfqpoint{5.543709in}{3.438736in}}{%
\pgfpathmoveto{\pgfqpoint{1.217898in}{1.251603in}}%
\pgfpathlineto{\pgfqpoint{1.217898in}{1.251603in}}%
\pgfpathlineto{\pgfqpoint{1.938867in}{0.953135in}}%
\pgfpathlineto{\pgfqpoint{2.659835in}{3.273108in}}%
\pgfpathlineto{\pgfqpoint{3.380804in}{2.436112in}}%
\pgfpathlineto{\pgfqpoint{4.101772in}{1.413490in}}%
\pgfpathlineto{\pgfqpoint{4.822741in}{2.570188in}}%
\pgfpathlineto{\pgfqpoint{5.543709in}{2.416845in}}%
\pgfpathlineto{\pgfqpoint{5.543709in}{2.571010in}}%
\pgfpathlineto{\pgfqpoint{5.543709in}{2.571010in}}%
\pgfpathlineto{\pgfqpoint{4.822741in}{2.572052in}}%
\pgfpathlineto{\pgfqpoint{4.101772in}{2.870499in}}%
\pgfpathlineto{\pgfqpoint{3.380804in}{3.369688in}}%
\pgfpathlineto{\pgfqpoint{2.659835in}{3.438736in}}%
\pgfpathlineto{\pgfqpoint{1.938867in}{2.991199in}}%
\pgfpathlineto{\pgfqpoint{1.217898in}{1.251603in}}%
\pgfpathlineto{\pgfqpoint{1.217898in}{1.251603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001608in}{0.819475in}}{\pgfqpoint{4.758392in}{2.940525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.217898in}{3.584431in}}{\pgfqpoint{5.543709in}{3.626340in}}{%
\pgfpathmoveto{\pgfqpoint{1.217898in}{3.626340in}}%
\pgfpathlineto{\pgfqpoint{1.217898in}{3.584431in}}%
\pgfpathlineto{\pgfqpoint{1.938867in}{3.584431in}}%
\pgfpathlineto{\pgfqpoint{2.659835in}{3.584431in}}%
\pgfpathlineto{\pgfqpoint{3.380804in}{3.584431in}}%
\pgfpathlineto{\pgfqpoint{4.101772in}{3.584431in}}%
\pgfpathlineto{\pgfqpoint{4.822741in}{3.584431in}}%
\pgfpathlineto{\pgfqpoint{5.543709in}{3.584431in}}%
\pgfpathlineto{\pgfqpoint{5.543709in}{3.626340in}}%
\pgfpathlineto{\pgfqpoint{5.543709in}{3.626340in}}%
\pgfpathlineto{\pgfqpoint{4.822741in}{3.626340in}}%
\pgfpathlineto{\pgfqpoint{4.101772in}{3.626340in}}%
\pgfpathlineto{\pgfqpoint{3.380804in}{3.626340in}}%
\pgfpathlineto{\pgfqpoint{2.659835in}{3.626340in}}%
\pgfpathlineto{\pgfqpoint{1.938867in}{3.626340in}}%
\pgfpathlineto{\pgfqpoint{1.217898in}{3.626340in}}%
\pgfpathlineto{\pgfqpoint{1.217898in}{3.626340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001608in}{0.819475in}}{\pgfqpoint{4.758392in}{2.940525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001608in}{0.819475in}}{\pgfqpoint{4.758392in}{2.940525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001608in}{0.819475in}}{\pgfqpoint{4.758392in}{2.940525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217898in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{1.217898in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217898in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217898in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001608in}{0.819475in}}{\pgfqpoint{4.758392in}{2.940525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938867in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{1.938867in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938867in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938867in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001608in}{0.819475in}}{\pgfqpoint{4.758392in}{2.940525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659835in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{2.659835in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659835in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659835in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001608in}{0.819475in}}{\pgfqpoint{4.758392in}{2.940525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380804in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{3.380804in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380804in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.380804in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001608in}{0.819475in}}{\pgfqpoint{4.758392in}{2.940525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101772in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{4.101772in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101772in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.101772in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001608in}{0.819475in}}{\pgfqpoint{4.758392in}{2.940525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822741in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{4.822741in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822741in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.822741in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001608in}{0.819475in}}{\pgfqpoint{4.758392in}{2.940525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543709in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{5.543709in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543709in}{0.819475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.543709in,y=0.722253in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.380804in,y=0.453349in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001608in}{0.819475in}}{\pgfqpoint{4.758392in}{2.940525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001608in}{1.251603in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.251603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001608in}{1.251603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508904in, y=1.168269in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001608in}{0.819475in}}{\pgfqpoint{4.758392in}{2.940525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001608in}{1.913088in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.913088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001608in}{1.913088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508904in, y=1.829755in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001608in}{0.819475in}}{\pgfqpoint{4.758392in}{2.940525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001608in}{2.574574in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.574574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001608in}{2.574574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508904in, y=2.491241in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001608in}{0.819475in}}{\pgfqpoint{4.758392in}{2.940525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001608in}{3.236060in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.236060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001608in}{3.236060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508904in, y=3.152726in, left, base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453349in,y=2.289737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont PGD-20 Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001608in}{0.819475in}}{\pgfqpoint{4.758392in}{2.940525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217898in}{1.251603in}}%
\pgfpathlineto{\pgfqpoint{1.938867in}{1.972167in}}%
\pgfpathlineto{\pgfqpoint{2.659835in}{3.355922in}}%
\pgfpathlineto{\pgfqpoint{3.380804in}{2.902900in}}%
\pgfpathlineto{\pgfqpoint{4.101772in}{2.141995in}}%
\pgfpathlineto{\pgfqpoint{4.822741in}{2.571120in}}%
\pgfpathlineto{\pgfqpoint{5.543709in}{2.493927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.001608in}{0.819475in}}{\pgfqpoint{4.758392in}{2.940525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217898in}{3.605386in}}%
\pgfpathlineto{\pgfqpoint{1.938867in}{3.605386in}}%
\pgfpathlineto{\pgfqpoint{2.659835in}{3.605386in}}%
\pgfpathlineto{\pgfqpoint{3.380804in}{3.605386in}}%
\pgfpathlineto{\pgfqpoint{4.101772in}{3.605386in}}%
\pgfpathlineto{\pgfqpoint{4.822741in}{3.605386in}}%
\pgfpathlineto{\pgfqpoint{5.543709in}{3.605386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001608in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{1.001608in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001608in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.819475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001608in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048668in}{0.923642in}}%
\pgfpathlineto{\pgfqpoint{5.614167in}{0.923642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.655833in}{0.923642in}}{\pgfqpoint{5.655833in}{0.965308in}}%
\pgfpathlineto{\pgfqpoint{5.655833in}{1.522253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.655833in}{1.563919in}}{\pgfqpoint{5.614167in}{1.563919in}}%
\pgfpathlineto{\pgfqpoint{4.048668in}{1.563919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.007001in}{1.563919in}}{\pgfqpoint{4.007001in}{1.522253in}}%
\pgfpathlineto{\pgfqpoint{4.007001in}{0.965308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.007001in}{0.923642in}}{\pgfqpoint{4.048668in}{0.923642in}}%
\pgfpathlineto{\pgfqpoint{4.048668in}{0.923642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298668in}{1.389440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.673668in,y=1.334752in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont GradAlign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298668in}{1.100551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.673668in,y=1.045864in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont ELLE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lambda_ablation_SVHN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213515in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.213515in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.213515in}{0.994913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.456485in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.416083in}{1.116508in}}{\pgfqpoint{5.467433in}{3.546206in}}{%
\pgfpathmoveto{\pgfqpoint{1.416083in}{3.546206in}}%
\pgfpathlineto{\pgfqpoint{1.416083in}{3.541240in}}%
\pgfpathlineto{\pgfqpoint{2.226353in}{1.705556in}}%
\pgfpathlineto{\pgfqpoint{3.036623in}{1.116508in}}%
\pgfpathlineto{\pgfqpoint{3.846893in}{1.268657in}}%
\pgfpathlineto{\pgfqpoint{4.657163in}{1.477808in}}%
\pgfpathlineto{\pgfqpoint{5.467433in}{1.744053in}}%
\pgfpathlineto{\pgfqpoint{5.467433in}{1.744053in}}%
\pgfpathlineto{\pgfqpoint{5.467433in}{1.744053in}}%
\pgfpathlineto{\pgfqpoint{4.657163in}{2.200721in}}%
\pgfpathlineto{\pgfqpoint{3.846893in}{2.098612in}}%
\pgfpathlineto{\pgfqpoint{3.036623in}{2.524404in}}%
\pgfpathlineto{\pgfqpoint{2.226353in}{3.109654in}}%
\pgfpathlineto{\pgfqpoint{1.416083in}{3.546206in}}%
\pgfpathlineto{\pgfqpoint{1.416083in}{3.546206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.456485in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.416083in}{1.759970in}}{\pgfqpoint{5.467433in}{3.548405in}}{%
\pgfpathmoveto{\pgfqpoint{1.416083in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{1.416083in}{3.541387in}}%
\pgfpathlineto{\pgfqpoint{2.226353in}{3.220379in}}%
\pgfpathlineto{\pgfqpoint{3.036623in}{2.875637in}}%
\pgfpathlineto{\pgfqpoint{3.846893in}{2.524021in}}%
\pgfpathlineto{\pgfqpoint{4.657163in}{1.759970in}}%
\pgfpathlineto{\pgfqpoint{5.467433in}{2.069792in}}%
\pgfpathlineto{\pgfqpoint{5.467433in}{2.126777in}}%
\pgfpathlineto{\pgfqpoint{5.467433in}{2.126777in}}%
\pgfpathlineto{\pgfqpoint{4.657163in}{2.231310in}}%
\pgfpathlineto{\pgfqpoint{3.846893in}{2.575363in}}%
\pgfpathlineto{\pgfqpoint{3.036623in}{2.888719in}}%
\pgfpathlineto{\pgfqpoint{2.226353in}{3.231652in}}%
\pgfpathlineto{\pgfqpoint{1.416083in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{1.416083in}{3.548405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.456485in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.416083in}{2.070436in}}{\pgfqpoint{5.467433in}{3.535076in}}{%
\pgfpathmoveto{\pgfqpoint{1.416083in}{3.535076in}}%
\pgfpathlineto{\pgfqpoint{1.416083in}{3.531556in}}%
\pgfpathlineto{\pgfqpoint{2.226353in}{3.173280in}}%
\pgfpathlineto{\pgfqpoint{3.036623in}{2.826006in}}%
\pgfpathlineto{\pgfqpoint{3.846893in}{2.539604in}}%
\pgfpathlineto{\pgfqpoint{4.657163in}{2.273291in}}%
\pgfpathlineto{\pgfqpoint{5.467433in}{2.070436in}}%
\pgfpathlineto{\pgfqpoint{5.467433in}{2.077301in}}%
\pgfpathlineto{\pgfqpoint{5.467433in}{2.077301in}}%
\pgfpathlineto{\pgfqpoint{4.657163in}{2.293883in}}%
\pgfpathlineto{\pgfqpoint{3.846893in}{2.545852in}}%
\pgfpathlineto{\pgfqpoint{3.036623in}{2.842333in}}%
\pgfpathlineto{\pgfqpoint{2.226353in}{3.189586in}}%
\pgfpathlineto{\pgfqpoint{1.416083in}{3.535076in}}%
\pgfpathlineto{\pgfqpoint{1.416083in}{3.535076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.456485in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.456485in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.456485in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.456485in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416083in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.416083in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416083in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416083in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.456485in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226353in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{2.226353in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226353in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.226353in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.456485in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036623in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{3.036623in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036623in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.036623in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.456485in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846893in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{3.846893in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846893in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.846893in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.456485in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657163in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{4.657163in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657163in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.657163in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.456485in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467433in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.467433in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.467433in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.467433in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441758in,y=0.586068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.456485in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213515in}{1.231834in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.231834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213515in}{1.231834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773731in, y=1.131815in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.456485in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213515in}{2.536823in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.536823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213515in}{2.536823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773731in, y=2.436804in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718175in,y=2.332457in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont PGD-20 Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.456485in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416083in}{3.543723in}}%
\pgfpathlineto{\pgfqpoint{2.226353in}{2.407605in}}%
\pgfpathlineto{\pgfqpoint{3.036623in}{1.820456in}}%
\pgfpathlineto{\pgfqpoint{3.846893in}{1.683635in}}%
\pgfpathlineto{\pgfqpoint{4.657163in}{1.839265in}}%
\pgfpathlineto{\pgfqpoint{5.467433in}{1.744053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.456485in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416083in}{3.544896in}}%
\pgfpathlineto{\pgfqpoint{2.226353in}{3.226015in}}%
\pgfpathlineto{\pgfqpoint{3.036623in}{2.882178in}}%
\pgfpathlineto{\pgfqpoint{3.846893in}{2.549692in}}%
\pgfpathlineto{\pgfqpoint{4.657163in}{1.995640in}}%
\pgfpathlineto{\pgfqpoint{5.467433in}{2.098284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.213515in}{0.994913in}}{\pgfqpoint{4.456485in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416083in}{3.533316in}}%
\pgfpathlineto{\pgfqpoint{2.226353in}{3.181433in}}%
\pgfpathlineto{\pgfqpoint{3.036623in}{2.834170in}}%
\pgfpathlineto{\pgfqpoint{3.846893in}{2.542728in}}%
\pgfpathlineto{\pgfqpoint{4.657163in}{2.283587in}}%
\pgfpathlineto{\pgfqpoint{5.467433in}{2.073869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213515in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.213515in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.670000in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213515in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.994913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213515in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650374in}{2.486899in}}%
\pgfpathlineto{\pgfqpoint{5.504722in}{2.486899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.551944in}{2.486899in}}{\pgfqpoint{5.551944in}{2.534121in}}%
\pgfpathlineto{\pgfqpoint{5.551944in}{3.504722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.551944in}{3.551944in}}{\pgfqpoint{5.504722in}{3.551944in}}%
\pgfpathlineto{\pgfqpoint{3.650374in}{3.551944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.603152in}{3.551944in}}{\pgfqpoint{3.603152in}{3.504722in}}%
\pgfpathlineto{\pgfqpoint{3.603152in}{2.534121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.603152in}{2.486899in}}{\pgfqpoint{3.650374in}{2.486899in}}%
\pgfpathlineto{\pgfqpoint{3.650374in}{2.486899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933708in}{3.352813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.358708in,y=3.290833in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \lambda = 2,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933708in}{3.021408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.358708in,y=2.959429in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \lambda = 10,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933708in}{2.690004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.358708in,y=2.628025in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle \lambda = 20,000\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lambda_ablation_SVHN_LLR.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
\def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{0.980408in}}{\pgfqpoint{5.511434in}{3.599067in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.575497in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.218255in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{1.416077in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.306675in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.366610in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.442246in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.442246in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.377317in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.300282in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.951018in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.233968in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.256933in}}{\pgfqpoint{5.511434in}{3.576197in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.576197in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.535372in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.151787in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.804374in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.444753in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.256933in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.366610in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.377317in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.377317in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.060248in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.703959in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.881412in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.201744in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.576197in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.576197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.061619in}}{\pgfqpoint{5.511434in}{3.508850in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.508850in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.223700in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{2.643542in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.068362in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.331764in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.061619in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.180355in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.700061in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.700061in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.115923in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.438979in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.766994in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.102089in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.508850in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.508850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.355123in}}{\pgfqpoint{5.511434in}{3.441193in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.441193in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.382699in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{2.913694in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.522925in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.118589in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.464582in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.355123in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.487496in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.487496in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.884096in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.175011in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.595907in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.007272in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.441193in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.441193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.366610in}}{\pgfqpoint{5.511434in}{3.281335in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.281335in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.198186in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{2.618376in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.075798in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.366610in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.366610in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.366610in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.377317in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.377317in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.377317in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.377317in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.140109in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{2.685241in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.281335in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.281335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140106in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140106in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014372in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014372in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014372in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888637in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888637in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888637in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762903in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762903in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.762903in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637168in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637168in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637168in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511434in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511434in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.483349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.429079in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.429079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.429079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.345746in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.074146in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.074146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.074146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.990813in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.719213in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.719213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.719213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.635880in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.364280in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.364280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.364280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.280947in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.289737in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PGD-20 Acc.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.587282in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.226111in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.183547in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.803478in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.371964in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.211327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.555784in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.176766in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.842893in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.074356in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.658590in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.371964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.492790in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.093822in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.727402in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.398779in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.805578in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.508453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.411946in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{2.960483in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.559416in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.146800in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.674339in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.421310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.239760in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{2.651809in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.107953in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.371964in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.371964in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.371964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086818in}{0.967531in}}%
\pgfpathlineto{\pgfqpoint{2.831097in}{0.967531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.878319in}{0.967531in}}{\pgfqpoint{2.878319in}{1.014753in}}%
\pgfpathlineto{\pgfqpoint{2.878319in}{2.648163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.878319in}{2.695385in}}{\pgfqpoint{2.831097in}{2.695385in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{2.695385in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.039595in}{2.695385in}}{\pgfqpoint{1.039595in}{2.648163in}}%
\pgfpathlineto{\pgfqpoint{1.039595in}{1.014753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.039595in}{0.967531in}}{\pgfqpoint{1.086818in}{0.967531in}}%
\pgfpathlineto{\pgfqpoint{1.086818in}{0.967531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370151in}{2.496253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795151in,y=2.434274in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda = 200$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370151in}{2.164849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795151in,y=2.102869in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda = 500$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370151in}{1.833444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795151in,y=1.771465in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda = 1,000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370151in}{1.502040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795151in,y=1.440061in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda = 2,000$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370151in}{1.170636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795151in,y=1.108657in,left,base]{\color{textcolor}{\rmfamily\fontsize{17.000000}{20.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda = 5,000$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lambda_ablation_SVHN_extra.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{0.980408in}}{\pgfqpoint{5.511434in}{3.587156in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.587156in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.576042in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{1.644727in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.127860in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.016192in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.267619in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.738084in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.738084in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.030978in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.398271in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.560757in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.544292in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.587156in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.587156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.026309in}}{\pgfqpoint{5.511434in}{3.593675in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.593675in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.556902in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{1.662237in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{1.026309in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.215034in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.576867in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.662319in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.671512in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.671512in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.351922in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.199928in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.550914in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.112114in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.593675in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.593675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.828525in}}{\pgfqpoint{5.511434in}{3.599067in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.567736in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.268527in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.930185in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.632993in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.828525in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{2.177633in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{2.218108in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{2.218108in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.343657in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.662397in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.970980in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.296106in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{2.138409in}}{\pgfqpoint{5.511434in}{3.590147in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.590147in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.576656in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.214440in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.887545in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.614613in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.343793in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{2.138409in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{2.185216in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{2.185216in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.387288in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.668156in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.912657in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.242019in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.590147in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.590147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.662051in}}{\pgfqpoint{5.511434in}{3.205367in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.205367in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.180779in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{2.733955in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.349405in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.046180in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.848808in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.662051in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.698823in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.698823in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.901494in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.118790in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.430355in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{2.763360in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.205367in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.205367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140106in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140106in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014372in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014372in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014372in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888637in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888637in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888637in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762903in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762903in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.762903in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637168in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637168in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637168in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511434in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511434in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.162103in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.162103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.162103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428836in, y=1.078769in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.854418in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.854418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.854418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428836in, y=1.771084in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.546732in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.546732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.546732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428836in, y=2.463399in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.239047in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.239047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.239047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428836in, y=3.155714in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373280in,y=2.289737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont PGD-20 Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.581599in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{2.594509in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{1.770583in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.263065in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.523585in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.502851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.575288in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{2.387175in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{1.788612in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.707481in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.964395in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.666916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.583401in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.282317in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.950583in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.647695in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.086091in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{2.197871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.583401in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.228230in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.900101in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.641385in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.365541in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{2.161812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.193073in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{2.748657in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.389880in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.082485in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.875151in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.680437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918787in}{2.199447in}}%
\pgfpathlineto{\pgfqpoint{5.593889in}{2.199447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.632778in}{2.199447in}}{\pgfqpoint{5.632778in}{2.238335in}}%
\pgfpathlineto{\pgfqpoint{5.632778in}{3.593889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.632778in}{3.632778in}}{\pgfqpoint{5.593889in}{3.632778in}}%
\pgfpathlineto{\pgfqpoint{3.918787in}{3.632778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.879898in}{3.632778in}}{\pgfqpoint{3.879898in}{3.593889in}}%
\pgfpathlineto{\pgfqpoint{3.879898in}{2.238335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.879898in}{2.199447in}}{\pgfqpoint{3.918787in}{2.199447in}}%
\pgfpathlineto{\pgfqpoint{3.918787in}{2.199447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152120in}{3.467153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502120in,y=3.416111in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \lambda = 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152120in}{3.192153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502120in,y=3.141112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \lambda = 2,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152120in}{2.917154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502120in,y=2.866112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \lambda = 10,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152120in}{2.642154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502120in,y=2.591113in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \lambda = 20,000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152120in}{2.367155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.502120in,y=2.316113in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \lambda = 200,000\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/legend_exp1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{1.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199243in}{0.289159in}}%
\pgfpathlineto{\pgfqpoint{8.800757in}{0.289159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.850757in}{0.289159in}}{\pgfqpoint{8.850757in}{0.339159in}}%
\pgfpathlineto{\pgfqpoint{8.850757in}{0.660841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.850757in}{0.710841in}}{\pgfqpoint{8.800757in}{0.710841in}}%
\pgfpathlineto{\pgfqpoint{1.199243in}{0.710841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.149243in}{0.710841in}}{\pgfqpoint{1.149243in}{0.660841in}}%
\pgfpathlineto{\pgfqpoint{1.149243in}{0.339159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.149243in}{0.289159in}}{\pgfqpoint{1.199243in}{0.289159in}}%
\pgfpathlineto{\pgfqpoint{1.199243in}{0.289159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499243in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949243in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FGSM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338396in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.788396in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ELLE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116400in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.566400in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ELLE-A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.133253in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.583253in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AT PGD-10}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/legend_exp2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{21.000000in}{1.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{21.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{21.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124329in}{0.289159in}}%
\pgfpathlineto{\pgfqpoint{15.875671in}{0.289159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.925671in}{0.289159in}}{\pgfqpoint{15.925671in}{0.339159in}}%
\pgfpathlineto{\pgfqpoint{15.925671in}{0.660841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.925671in}{0.710841in}}{\pgfqpoint{15.875671in}{0.710841in}}%
\pgfpathlineto{\pgfqpoint{5.124329in}{0.710841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.074329in}{0.710841in}}{\pgfqpoint{5.074329in}{0.660841in}}%
\pgfpathlineto{\pgfqpoint{5.074329in}{0.339159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.074329in}{0.289159in}}{\pgfqpoint{5.124329in}{0.289159in}}%
\pgfpathlineto{\pgfqpoint{5.124329in}{0.289159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424329in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.874329in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GradAlign}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.635198in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.085198in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}N-FGSM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.713200in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.163200in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ELLE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.491204in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.941204in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ELLE-A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.508056in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.958056in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}N-FGSM+ELLE-A}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/legend_exp3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{21.000000in}{1.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{21.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{21.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164216in}{0.289159in}}%
\pgfpathlineto{\pgfqpoint{19.835784in}{0.289159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{19.885784in}{0.289159in}}{\pgfqpoint{19.885784in}{0.339159in}}%
\pgfpathlineto{\pgfqpoint{19.885784in}{0.660841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{19.885784in}{0.710841in}}{\pgfqpoint{19.835784in}{0.710841in}}%
\pgfpathlineto{\pgfqpoint{1.164216in}{0.710841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.114216in}{0.710841in}}{\pgfqpoint{1.114216in}{0.660841in}}%
\pgfpathlineto{\pgfqpoint{1.114216in}{0.339159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.114216in}{0.289159in}}{\pgfqpoint{1.164216in}{0.289159in}}%
\pgfpathlineto{\pgfqpoint{1.164216in}{0.289159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464216in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914216in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GradAlign}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675086in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125086in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}N-FGSM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.753087in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.203087in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SLAT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.521735in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.971735in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fast BAT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.666036in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.116036in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ELLE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.444040in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.894040in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ELLE-A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.460893in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.910893in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}N-FGSM+ELLE-A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.528507in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.978507in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LLR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.168279in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.618279in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AT PGD-10}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/legend_exp4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{1.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157613in}{0.289159in}}%
\pgfpathlineto{\pgfqpoint{12.842387in}{0.289159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.892387in}{0.289159in}}{\pgfqpoint{12.892387in}{0.339159in}}%
\pgfpathlineto{\pgfqpoint{12.892387in}{0.660841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.892387in}{0.710841in}}{\pgfqpoint{12.842387in}{0.710841in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{0.710841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.107613in}{0.710841in}}{\pgfqpoint{2.107613in}{0.660841in}}%
\pgfpathlineto{\pgfqpoint{2.107613in}{0.339159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.107613in}{0.289159in}}{\pgfqpoint{2.157613in}{0.289159in}}%
\pgfpathlineto{\pgfqpoint{2.157613in}{0.289159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457613in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907613in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}N-FGSM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535615in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.985615in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Fast BAT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.679915in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.129915in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ELLE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.457919in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.907919in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ELLE-A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.474772in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.924772in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}N-FGSM+ELLE-A}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/legend_exp5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{1.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819942in}{0.289159in}}%
\pgfpathlineto{\pgfqpoint{4.180058in}{0.289159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.230058in}{0.289159in}}{\pgfqpoint{4.230058in}{0.339159in}}%
\pgfpathlineto{\pgfqpoint{4.230058in}{0.660841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.230058in}{0.710841in}}{\pgfqpoint{4.180058in}{0.710841in}}%
\pgfpathlineto{\pgfqpoint{0.819942in}{0.710841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.769942in}{0.710841in}}{\pgfqpoint{0.769942in}{0.660841in}}%
\pgfpathlineto{\pgfqpoint{0.769942in}{0.339159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.769942in}{0.289159in}}{\pgfqpoint{0.819942in}{0.289159in}}%
\pgfpathlineto{\pgfqpoint{0.819942in}{0.289159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119942in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569942in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}N-FGSM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197944in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.647944in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GAT}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/legend_exp6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{1.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887525in}{0.289159in}}%
\pgfpathlineto{\pgfqpoint{6.112475in}{0.289159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.162475in}{0.289159in}}{\pgfqpoint{6.162475in}{0.339159in}}%
\pgfpathlineto{\pgfqpoint{6.162475in}{0.660841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.162475in}{0.710841in}}{\pgfqpoint{6.112475in}{0.710841in}}%
\pgfpathlineto{\pgfqpoint{0.887525in}{0.710841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.837525in}{0.710841in}}{\pgfqpoint{0.837525in}{0.660841in}}%
\pgfpathlineto{\pgfqpoint{0.837525in}{0.339159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.837525in}{0.289159in}}{\pgfqpoint{0.887525in}{0.289159in}}%
\pgfpathlineto{\pgfqpoint{0.887525in}{0.289159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187525in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637525in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AdvMixUp-single}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070862in}{0.523341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.520862in,y=0.435841in,left,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TRADES-single}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/long_schedule.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.446628in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.446628in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.122558in}}{\pgfqpoint{5.511434in}{3.289808in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.289808in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.279205in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.834443in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.471721in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.236947in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.077278in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.955694in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.839351in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.755527in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.673672in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.578449in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.122558in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.422060in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.373846in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.414264in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.414264in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.487532in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.582376in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.603412in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.682499in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.764257in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.855280in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.965652in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.094983in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.238117in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.489484in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.856530in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.289808in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.289808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{0.967527in}}{\pgfqpoint{5.511434in}{3.328576in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.328576in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.309982in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.888632in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.482674in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.160457in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.903991in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.731618in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.578088in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.359074in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{0.980411in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.055570in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.086919in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{0.994852in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{0.967527in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.294734in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.294734in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.104553in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.336862in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.359232in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.278535in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.468421in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.586869in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.759673in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.915901in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.168229in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.486257in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.914336in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.328576in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.328576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.006242in}}{\pgfqpoint{5.511434in}{3.323041in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.323041in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.319051in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.895707in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.480394in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.006242in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.170533in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.633543in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.244823in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.542098in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.517513in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.340192in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.264643in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.298754in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.298754in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.299874in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.299874in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.299874in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.500503in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.542052in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.546859in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.596379in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.559397in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.671825in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.940447in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.034695in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.491930in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.908468in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.323041in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.323041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140106in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140106in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504383in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504383in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504383in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868661in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868661in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868661in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232938in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232938in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232938in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597215in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597215in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597215in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961493in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961493in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961493in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325770in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325770in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690047in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690047in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690047in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054324in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054324in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054324in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418602in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418602in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.418602in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782879in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782879in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782879in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147156in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147156in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147156in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511434in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511434in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {26}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.010268in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.010268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.010268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=0.926935in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.588602in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.588602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.588602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.505269in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.166937in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.166937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.166937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.083603in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.745271in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.745271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.745271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.661937in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.323605in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.323605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.323605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.240272in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.148052in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont PGD-20 Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.284506in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.845486in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.480602in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.237532in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.086131in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.960673in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.847315in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.759892in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.678085in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.590931in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.352467in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.454796in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.394055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.319279in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.901484in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.484466in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.164343in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.909946in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.745646in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.582478in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.413747in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.129473in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.207401in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.211891in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.049703in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.131131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.597153in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.321046in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.902087in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.486162in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.020469in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.555490in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.652684in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.402110in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.569238in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.532186in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.441122in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.382573in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.299314in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.299314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.446628in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=3.529962in,,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont CIFAR10 in the \emph{Long-cos} schedule}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744131in}{2.206582in}}%
\pgfpathlineto{\pgfqpoint{5.555000in}{2.206582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.605000in}{2.206582in}}{\pgfqpoint{5.605000in}{2.256582in}}%
\pgfpathlineto{\pgfqpoint{5.605000in}{3.271628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.605000in}{3.321628in}}{\pgfqpoint{5.555000in}{3.321628in}}%
\pgfpathlineto{\pgfqpoint{3.744131in}{3.321628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.694131in}{3.321628in}}{\pgfqpoint{3.694131in}{3.271628in}}%
\pgfpathlineto{\pgfqpoint{3.694131in}{2.256582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.694131in}{2.206582in}}{\pgfqpoint{3.744131in}{2.206582in}}%
\pgfpathlineto{\pgfqpoint{3.744131in}{2.206582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794131in}{3.134128in}}%
\pgfpathlineto{\pgfqpoint{4.044131in}{3.134128in}}%
\pgfpathlineto{\pgfqpoint{4.294131in}{3.134128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.494131in,y=3.046628in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont ELLE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794131in}{2.787446in}}%
\pgfpathlineto{\pgfqpoint{4.044131in}{2.787446in}}%
\pgfpathlineto{\pgfqpoint{4.294131in}{2.787446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.494131in,y=2.699946in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont N-FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794131in}{2.440764in}}%
\pgfpathlineto{\pgfqpoint{4.044131in}{2.440764in}}%
\pgfpathlineto{\pgfqpoint{4.294131in}{2.440764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.494131in,y=2.353264in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont GradAlign}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/no_attack_ablation_eps12.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140106in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140106in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238430in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238430in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238430in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336753in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.336753in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336753in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336753in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435077in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.435077in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435077in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435077in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533400in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.533400in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533400in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533400in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.003135in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.003135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.003135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=0.919802in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.866476in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.866476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.866476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.783142in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.729816in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.729816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.729816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.646482in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.593156in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.593156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.593156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.509823in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.539737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont PGD-20 Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{1.050719in}}%
\pgfpathlineto{\pgfqpoint{1.162073in}{1.854228in}}%
\pgfpathlineto{\pgfqpoint{1.184039in}{2.499119in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{2.772120in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{3.255092in}}%
\pgfpathlineto{\pgfqpoint{1.249938in}{3.436744in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{3.288360in}}%
\pgfpathlineto{\pgfqpoint{1.293871in}{3.690301in}}%
\pgfpathlineto{\pgfqpoint{1.315838in}{3.719317in}}%
\pgfpathlineto{\pgfqpoint{1.337804in}{3.592130in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{3.708136in}}%
\pgfpathlineto{\pgfqpoint{1.381737in}{3.716639in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{3.676921in}}%
\pgfpathlineto{\pgfqpoint{1.425670in}{3.582126in}}%
\pgfpathlineto{\pgfqpoint{1.447637in}{3.582438in}}%
\pgfpathlineto{\pgfqpoint{1.469603in}{3.800505in}}%
\pgfpathlineto{\pgfqpoint{1.491570in}{3.702623in}}%
\pgfpathlineto{\pgfqpoint{1.513536in}{3.711534in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{3.628893in}}%
\pgfpathlineto{\pgfqpoint{1.557469in}{3.624029in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{3.735134in}}%
\pgfpathlineto{\pgfqpoint{1.601402in}{3.599829in}}%
\pgfpathlineto{\pgfqpoint{1.623368in}{3.719557in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{3.544102in}}%
\pgfpathlineto{\pgfqpoint{1.667301in}{3.715666in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{3.667746in}}%
\pgfpathlineto{\pgfqpoint{1.711234in}{3.712303in}}%
\pgfpathlineto{\pgfqpoint{1.733201in}{3.728264in}}%
\pgfpathlineto{\pgfqpoint{1.755167in}{3.690421in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.736227in}}%
\pgfpathlineto{\pgfqpoint{1.799100in}{3.468007in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{3.634658in}}%
\pgfpathlineto{\pgfqpoint{1.843033in}{3.452057in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{3.633193in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{3.579928in}}%
\pgfpathlineto{\pgfqpoint{1.908933in}{3.625494in}}%
\pgfpathlineto{\pgfqpoint{1.930899in}{3.563931in}}%
\pgfpathlineto{\pgfqpoint{1.952865in}{3.679564in}}%
\pgfpathlineto{\pgfqpoint{1.974832in}{3.538842in}}%
\pgfpathlineto{\pgfqpoint{1.996798in}{3.709024in}}%
\pgfpathlineto{\pgfqpoint{2.018765in}{3.445392in}}%
\pgfpathlineto{\pgfqpoint{2.040731in}{3.525895in}}%
\pgfpathlineto{\pgfqpoint{2.062698in}{3.620102in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{3.775296in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{3.824861in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{3.662461in}}%
\pgfpathlineto{\pgfqpoint{2.150564in}{3.531816in}}%
\pgfpathlineto{\pgfqpoint{2.172530in}{3.713696in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{3.505106in}}%
\pgfpathlineto{\pgfqpoint{2.216463in}{3.732384in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{3.737080in}}%
\pgfpathlineto{\pgfqpoint{2.260396in}{3.458819in}}%
\pgfpathlineto{\pgfqpoint{2.282363in}{3.441476in}}%
\pgfpathlineto{\pgfqpoint{2.304329in}{3.537461in}}%
\pgfpathlineto{\pgfqpoint{2.326295in}{3.354055in}}%
\pgfpathlineto{\pgfqpoint{2.348262in}{3.612163in}}%
\pgfpathlineto{\pgfqpoint{2.370228in}{3.344903in}}%
\pgfpathlineto{\pgfqpoint{2.392195in}{3.345144in}}%
\pgfpathlineto{\pgfqpoint{2.414161in}{3.608920in}}%
\pgfpathlineto{\pgfqpoint{2.436128in}{3.569431in}}%
\pgfpathlineto{\pgfqpoint{2.458094in}{3.357058in}}%
\pgfpathlineto{\pgfqpoint{2.480061in}{3.561373in}}%
\pgfpathlineto{\pgfqpoint{2.502027in}{3.459443in}}%
\pgfpathlineto{\pgfqpoint{2.523994in}{3.688919in}}%
\pgfpathlineto{\pgfqpoint{2.545960in}{3.640147in}}%
\pgfpathlineto{\pgfqpoint{2.567927in}{3.580661in}}%
\pgfpathlineto{\pgfqpoint{2.589893in}{3.306832in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{3.178480in}}%
\pgfpathlineto{\pgfqpoint{2.633826in}{3.385678in}}%
\pgfpathlineto{\pgfqpoint{2.655793in}{3.579688in}}%
\pgfpathlineto{\pgfqpoint{2.677759in}{3.586294in}}%
\pgfpathlineto{\pgfqpoint{2.699725in}{3.511063in}}%
\pgfpathlineto{\pgfqpoint{2.721692in}{3.583844in}}%
\pgfpathlineto{\pgfqpoint{2.743658in}{3.617676in}}%
\pgfpathlineto{\pgfqpoint{2.765625in}{3.441777in}}%
\pgfpathlineto{\pgfqpoint{2.787591in}{3.755395in}}%
\pgfpathlineto{\pgfqpoint{2.809558in}{3.565060in}}%
\pgfpathlineto{\pgfqpoint{2.831524in}{3.398576in}}%
\pgfpathlineto{\pgfqpoint{2.853491in}{3.693135in}}%
\pgfpathlineto{\pgfqpoint{2.875457in}{3.707151in}}%
\pgfpathlineto{\pgfqpoint{2.897424in}{3.570969in}}%
\pgfpathlineto{\pgfqpoint{2.919390in}{3.627560in}}%
\pgfpathlineto{\pgfqpoint{2.941357in}{3.414826in}}%
\pgfpathlineto{\pgfqpoint{2.963323in}{3.405482in}}%
\pgfpathlineto{\pgfqpoint{2.985290in}{3.467790in}}%
\pgfpathlineto{\pgfqpoint{3.007256in}{3.225908in}}%
\pgfpathlineto{\pgfqpoint{3.029223in}{3.627272in}}%
\pgfpathlineto{\pgfqpoint{3.051189in}{3.542169in}}%
\pgfpathlineto{\pgfqpoint{3.073155in}{3.515278in}}%
\pgfpathlineto{\pgfqpoint{3.095122in}{3.512732in}}%
\pgfpathlineto{\pgfqpoint{3.117088in}{3.622396in}}%
\pgfpathlineto{\pgfqpoint{3.139055in}{3.508108in}}%
\pgfpathlineto{\pgfqpoint{3.161021in}{2.874830in}}%
\pgfpathlineto{\pgfqpoint{3.182988in}{3.747565in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{3.555536in}}%
\pgfpathlineto{\pgfqpoint{3.226921in}{3.732408in}}%
\pgfpathlineto{\pgfqpoint{3.248887in}{3.620390in}}%
\pgfpathlineto{\pgfqpoint{3.270854in}{3.726583in}}%
\pgfpathlineto{\pgfqpoint{3.292820in}{3.630683in}}%
\pgfpathlineto{\pgfqpoint{3.314787in}{3.432637in}}%
\pgfpathlineto{\pgfqpoint{3.336753in}{3.846047in}}%
\pgfpathlineto{\pgfqpoint{3.358720in}{3.899708in}}%
\pgfpathlineto{\pgfqpoint{3.380686in}{3.878834in}}%
\pgfpathlineto{\pgfqpoint{3.402653in}{3.909724in}}%
\pgfpathlineto{\pgfqpoint{3.424619in}{3.931523in}}%
\pgfpathlineto{\pgfqpoint{3.446585in}{3.833040in}}%
\pgfpathlineto{\pgfqpoint{3.468552in}{3.885764in}}%
\pgfpathlineto{\pgfqpoint{3.490518in}{3.911141in}}%
\pgfpathlineto{\pgfqpoint{3.534451in}{3.952888in}}%
\pgfpathlineto{\pgfqpoint{3.556418in}{3.949646in}}%
\pgfpathlineto{\pgfqpoint{3.578384in}{3.970603in}}%
\pgfpathlineto{\pgfqpoint{3.600351in}{3.857721in}}%
\pgfpathlineto{\pgfqpoint{3.622317in}{3.924713in}}%
\pgfpathlineto{\pgfqpoint{3.644284in}{3.919825in}}%
\pgfpathlineto{\pgfqpoint{3.666250in}{3.981953in}}%
\pgfpathlineto{\pgfqpoint{3.688217in}{3.882161in}}%
\pgfpathlineto{\pgfqpoint{3.710183in}{3.930790in}}%
\pgfpathlineto{\pgfqpoint{3.732150in}{3.996581in}}%
\pgfpathlineto{\pgfqpoint{3.754116in}{3.922443in}}%
\pgfpathlineto{\pgfqpoint{3.776082in}{3.842012in}}%
\pgfpathlineto{\pgfqpoint{3.798049in}{3.996785in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{3.974290in}}%
\pgfpathlineto{\pgfqpoint{3.841982in}{3.955194in}}%
\pgfpathlineto{\pgfqpoint{3.863948in}{3.985760in}}%
\pgfpathlineto{\pgfqpoint{3.885915in}{3.735807in}}%
\pgfpathlineto{\pgfqpoint{3.907881in}{4.018752in}}%
\pgfpathlineto{\pgfqpoint{3.929848in}{3.988234in}}%
\pgfpathlineto{\pgfqpoint{3.951814in}{3.909772in}}%
\pgfpathlineto{\pgfqpoint{3.973781in}{3.915849in}}%
\pgfpathlineto{\pgfqpoint{3.995747in}{3.935954in}}%
\pgfpathlineto{\pgfqpoint{4.017714in}{3.950174in}}%
\pgfpathlineto{\pgfqpoint{4.039680in}{3.989039in}}%
\pgfpathlineto{\pgfqpoint{4.061647in}{3.822387in}}%
\pgfpathlineto{\pgfqpoint{4.083613in}{3.937359in}}%
\pgfpathlineto{\pgfqpoint{4.105580in}{3.870247in}}%
\pgfpathlineto{\pgfqpoint{4.127546in}{3.958605in}}%
\pgfpathlineto{\pgfqpoint{4.149512in}{3.940050in}}%
\pgfpathlineto{\pgfqpoint{4.171479in}{3.959698in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{3.962292in}}%
\pgfpathlineto{\pgfqpoint{4.215412in}{3.930874in}}%
\pgfpathlineto{\pgfqpoint{4.237378in}{3.971732in}}%
\pgfpathlineto{\pgfqpoint{4.259345in}{3.934693in}}%
\pgfpathlineto{\pgfqpoint{4.281311in}{3.974855in}}%
\pgfpathlineto{\pgfqpoint{4.303278in}{3.960010in}}%
\pgfpathlineto{\pgfqpoint{4.325244in}{3.936507in}}%
\pgfpathlineto{\pgfqpoint{4.347211in}{3.966051in}}%
\pgfpathlineto{\pgfqpoint{4.369177in}{3.966700in}}%
\pgfpathlineto{\pgfqpoint{4.391144in}{3.936591in}}%
\pgfpathlineto{\pgfqpoint{4.413110in}{3.927307in}}%
\pgfpathlineto{\pgfqpoint{4.435077in}{4.033908in}}%
\pgfpathlineto{\pgfqpoint{4.457043in}{3.992317in}}%
\pgfpathlineto{\pgfqpoint{4.479010in}{3.958473in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{3.978578in}}%
\pgfpathlineto{\pgfqpoint{4.544909in}{3.927667in}}%
\pgfpathlineto{\pgfqpoint{4.566875in}{3.917291in}}%
\pgfpathlineto{\pgfqpoint{4.588842in}{3.984895in}}%
\pgfpathlineto{\pgfqpoint{4.632775in}{3.947808in}}%
\pgfpathlineto{\pgfqpoint{4.654741in}{3.991993in}}%
\pgfpathlineto{\pgfqpoint{4.698674in}{3.924256in}}%
\pgfpathlineto{\pgfqpoint{4.720641in}{3.947208in}}%
\pgfpathlineto{\pgfqpoint{4.742607in}{3.954294in}}%
\pgfpathlineto{\pgfqpoint{4.764574in}{3.951459in}}%
\pgfpathlineto{\pgfqpoint{4.786540in}{3.940602in}}%
\pgfpathlineto{\pgfqpoint{4.808507in}{3.926815in}}%
\pgfpathlineto{\pgfqpoint{4.830473in}{3.970879in}}%
\pgfpathlineto{\pgfqpoint{4.874406in}{3.951303in}}%
\pgfpathlineto{\pgfqpoint{4.896372in}{3.963661in}}%
\pgfpathlineto{\pgfqpoint{4.940305in}{3.950811in}}%
\pgfpathlineto{\pgfqpoint{4.962272in}{3.953609in}}%
\pgfpathlineto{\pgfqpoint{4.984238in}{3.902542in}}%
\pgfpathlineto{\pgfqpoint{5.006205in}{3.870031in}}%
\pgfpathlineto{\pgfqpoint{5.028171in}{3.877537in}}%
\pgfpathlineto{\pgfqpoint{5.050138in}{3.912919in}}%
\pgfpathlineto{\pgfqpoint{5.072104in}{3.876480in}}%
\pgfpathlineto{\pgfqpoint{5.094071in}{3.896705in}}%
\pgfpathlineto{\pgfqpoint{5.116037in}{4.076340in}}%
\pgfpathlineto{\pgfqpoint{5.138004in}{4.062156in}}%
\pgfpathlineto{\pgfqpoint{5.159970in}{4.051851in}}%
\pgfpathlineto{\pgfqpoint{5.181937in}{4.031026in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{4.053232in}}%
\pgfpathlineto{\pgfqpoint{5.225870in}{4.035397in}}%
\pgfpathlineto{\pgfqpoint{5.247836in}{3.940434in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{3.973714in}}%
\pgfpathlineto{\pgfqpoint{5.291769in}{3.917699in}}%
\pgfpathlineto{\pgfqpoint{5.313735in}{3.900032in}}%
\pgfpathlineto{\pgfqpoint{5.335702in}{3.869551in}}%
\pgfpathlineto{\pgfqpoint{5.357668in}{3.844294in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{3.847056in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{3.874979in}}%
\pgfpathlineto{\pgfqpoint{5.423568in}{3.880972in}}%
\pgfpathlineto{\pgfqpoint{5.445534in}{3.846203in}}%
\pgfpathlineto{\pgfqpoint{5.467501in}{3.891313in}}%
\pgfpathlineto{\pgfqpoint{5.489467in}{3.911382in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.780388in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.780388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{1.032115in}}%
\pgfpathlineto{\pgfqpoint{1.162073in}{1.054935in}}%
\pgfpathlineto{\pgfqpoint{1.184039in}{1.107178in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{1.192858in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{1.143941in}}%
\pgfpathlineto{\pgfqpoint{1.249938in}{1.288710in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{1.243564in}}%
\pgfpathlineto{\pgfqpoint{1.293871in}{1.288758in}}%
\pgfpathlineto{\pgfqpoint{1.315838in}{1.286765in}}%
\pgfpathlineto{\pgfqpoint{1.337804in}{1.368073in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.263994in}}%
\pgfpathlineto{\pgfqpoint{1.381737in}{1.325641in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{1.240682in}}%
\pgfpathlineto{\pgfqpoint{1.425670in}{1.416029in}}%
\pgfpathlineto{\pgfqpoint{1.447637in}{1.337351in}}%
\pgfpathlineto{\pgfqpoint{1.491570in}{1.260751in}}%
\pgfpathlineto{\pgfqpoint{1.513536in}{1.281096in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{1.299255in}}%
\pgfpathlineto{\pgfqpoint{1.557469in}{1.422911in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{1.409856in}}%
\pgfpathlineto{\pgfqpoint{1.601402in}{1.310148in}}%
\pgfpathlineto{\pgfqpoint{1.623368in}{1.288914in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{1.393246in}}%
\pgfpathlineto{\pgfqpoint{1.667301in}{1.349229in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{1.339537in}}%
\pgfpathlineto{\pgfqpoint{1.711234in}{1.273842in}}%
\pgfpathlineto{\pgfqpoint{1.733201in}{1.340354in}}%
\pgfpathlineto{\pgfqpoint{1.755167in}{1.280447in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.287942in}}%
\pgfpathlineto{\pgfqpoint{1.799100in}{1.248873in}}%
\pgfpathlineto{\pgfqpoint{1.843033in}{1.421854in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.323203in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{1.262048in}}%
\pgfpathlineto{\pgfqpoint{1.908933in}{1.294067in}}%
\pgfpathlineto{\pgfqpoint{1.930899in}{1.318063in}}%
\pgfpathlineto{\pgfqpoint{1.952865in}{1.242099in}}%
\pgfpathlineto{\pgfqpoint{1.974832in}{1.233920in}}%
\pgfpathlineto{\pgfqpoint{1.996798in}{1.177990in}}%
\pgfpathlineto{\pgfqpoint{2.018765in}{1.275139in}}%
\pgfpathlineto{\pgfqpoint{2.040731in}{1.267272in}}%
\pgfpathlineto{\pgfqpoint{2.062698in}{1.377921in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{1.278057in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{1.252920in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{1.250819in}}%
\pgfpathlineto{\pgfqpoint{2.150564in}{1.217383in}}%
\pgfpathlineto{\pgfqpoint{2.172530in}{1.277925in}}%
\pgfpathlineto{\pgfqpoint{2.216463in}{1.465582in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{1.266059in}}%
\pgfpathlineto{\pgfqpoint{2.260396in}{1.306821in}}%
\pgfpathlineto{\pgfqpoint{2.282363in}{1.254470in}}%
\pgfpathlineto{\pgfqpoint{2.304329in}{1.355354in}}%
\pgfpathlineto{\pgfqpoint{2.326295in}{1.235218in}}%
\pgfpathlineto{\pgfqpoint{2.348262in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{2.370228in}{1.355714in}}%
\pgfpathlineto{\pgfqpoint{2.392195in}{1.269662in}}%
\pgfpathlineto{\pgfqpoint{2.414161in}{1.269422in}}%
\pgfpathlineto{\pgfqpoint{2.436128in}{1.327863in}}%
\pgfpathlineto{\pgfqpoint{2.458094in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.480061in}{1.316105in}}%
\pgfpathlineto{\pgfqpoint{2.502027in}{1.437743in}}%
\pgfpathlineto{\pgfqpoint{2.523994in}{1.273313in}}%
\pgfpathlineto{\pgfqpoint{2.545960in}{1.380959in}}%
\pgfpathlineto{\pgfqpoint{2.567927in}{1.241823in}}%
\pgfpathlineto{\pgfqpoint{2.589893in}{1.263585in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{1.205625in}}%
\pgfpathlineto{\pgfqpoint{2.633826in}{1.227963in}}%
\pgfpathlineto{\pgfqpoint{2.655793in}{1.119741in}}%
\pgfpathlineto{\pgfqpoint{2.677759in}{1.188078in}}%
\pgfpathlineto{\pgfqpoint{2.699725in}{1.287449in}}%
\pgfpathlineto{\pgfqpoint{2.721692in}{1.293418in}}%
\pgfpathlineto{\pgfqpoint{2.743658in}{1.253893in}}%
\pgfpathlineto{\pgfqpoint{2.765625in}{1.361179in}}%
\pgfpathlineto{\pgfqpoint{2.787591in}{1.303543in}}%
\pgfpathlineto{\pgfqpoint{2.809558in}{1.392513in}}%
\pgfpathlineto{\pgfqpoint{2.831524in}{1.221358in}}%
\pgfpathlineto{\pgfqpoint{2.853491in}{1.266215in}}%
\pgfpathlineto{\pgfqpoint{2.875457in}{1.207811in}}%
\pgfpathlineto{\pgfqpoint{2.897424in}{1.197398in}}%
\pgfpathlineto{\pgfqpoint{2.919390in}{1.252032in}}%
\pgfpathlineto{\pgfqpoint{2.941357in}{1.261724in}}%
\pgfpathlineto{\pgfqpoint{2.963323in}{1.244333in}}%
\pgfpathlineto{\pgfqpoint{2.985290in}{1.321906in}}%
\pgfpathlineto{\pgfqpoint{3.007256in}{1.341398in}}%
\pgfpathlineto{\pgfqpoint{3.029223in}{1.183406in}}%
\pgfpathlineto{\pgfqpoint{3.051189in}{1.258601in}}%
\pgfpathlineto{\pgfqpoint{3.073155in}{1.202262in}}%
\pgfpathlineto{\pgfqpoint{3.095122in}{1.234725in}}%
\pgfpathlineto{\pgfqpoint{3.117088in}{1.302450in}}%
\pgfpathlineto{\pgfqpoint{3.139055in}{1.479370in}}%
\pgfpathlineto{\pgfqpoint{3.161021in}{1.299615in}}%
\pgfpathlineto{\pgfqpoint{3.182988in}{1.269098in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{1.265567in}}%
\pgfpathlineto{\pgfqpoint{3.226921in}{1.286080in}}%
\pgfpathlineto{\pgfqpoint{3.248887in}{1.255514in}}%
\pgfpathlineto{\pgfqpoint{3.270854in}{1.327947in}}%
\pgfpathlineto{\pgfqpoint{3.292820in}{1.272905in}}%
\pgfpathlineto{\pgfqpoint{3.314787in}{1.238580in}}%
\pgfpathlineto{\pgfqpoint{3.336753in}{1.267957in}}%
\pgfpathlineto{\pgfqpoint{3.358720in}{1.278658in}}%
\pgfpathlineto{\pgfqpoint{3.380686in}{1.303302in}}%
\pgfpathlineto{\pgfqpoint{3.402653in}{1.305488in}}%
\pgfpathlineto{\pgfqpoint{3.424619in}{1.291989in}}%
\pgfpathlineto{\pgfqpoint{3.446585in}{1.313031in}}%
\pgfpathlineto{\pgfqpoint{3.468552in}{1.285588in}}%
\pgfpathlineto{\pgfqpoint{3.490518in}{1.308082in}}%
\pgfpathlineto{\pgfqpoint{3.512485in}{1.339693in}}%
\pgfpathlineto{\pgfqpoint{3.534451in}{1.319996in}}%
\pgfpathlineto{\pgfqpoint{3.556418in}{1.320081in}}%
\pgfpathlineto{\pgfqpoint{3.578384in}{1.346587in}}%
\pgfpathlineto{\pgfqpoint{3.600351in}{1.365190in}}%
\pgfpathlineto{\pgfqpoint{3.622317in}{1.363893in}}%
\pgfpathlineto{\pgfqpoint{3.644284in}{1.340510in}}%
\pgfpathlineto{\pgfqpoint{3.666250in}{1.372000in}}%
\pgfpathlineto{\pgfqpoint{3.688217in}{1.344929in}}%
\pgfpathlineto{\pgfqpoint{3.710183in}{1.386064in}}%
\pgfpathlineto{\pgfqpoint{3.732150in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{3.754116in}{1.384082in}}%
\pgfpathlineto{\pgfqpoint{3.776082in}{1.384406in}}%
\pgfpathlineto{\pgfqpoint{3.798049in}{1.371351in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{1.354573in}}%
\pgfpathlineto{\pgfqpoint{3.841982in}{1.349709in}}%
\pgfpathlineto{\pgfqpoint{3.863948in}{1.408439in}}%
\pgfpathlineto{\pgfqpoint{3.907881in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{3.929848in}{1.404343in}}%
\pgfpathlineto{\pgfqpoint{3.951814in}{1.398830in}}%
\pgfpathlineto{\pgfqpoint{3.973781in}{1.384118in}}%
\pgfpathlineto{\pgfqpoint{3.995747in}{1.367136in}}%
\pgfpathlineto{\pgfqpoint{4.017714in}{1.360086in}}%
\pgfpathlineto{\pgfqpoint{4.039680in}{1.356879in}}%
\pgfpathlineto{\pgfqpoint{4.061647in}{1.397209in}}%
\pgfpathlineto{\pgfqpoint{4.083613in}{1.371676in}}%
\pgfpathlineto{\pgfqpoint{4.105580in}{1.377344in}}%
\pgfpathlineto{\pgfqpoint{4.127546in}{1.369694in}}%
\pgfpathlineto{\pgfqpoint{4.149512in}{1.434861in}}%
\pgfpathlineto{\pgfqpoint{4.171479in}{1.367388in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{1.405076in}}%
\pgfpathlineto{\pgfqpoint{4.215412in}{1.422742in}}%
\pgfpathlineto{\pgfqpoint{4.237378in}{1.479766in}}%
\pgfpathlineto{\pgfqpoint{4.259345in}{1.420028in}}%
\pgfpathlineto{\pgfqpoint{4.281311in}{1.410420in}}%
\pgfpathlineto{\pgfqpoint{4.303278in}{1.339453in}}%
\pgfpathlineto{\pgfqpoint{4.325244in}{1.327983in}}%
\pgfpathlineto{\pgfqpoint{4.347211in}{1.434500in}}%
\pgfpathlineto{\pgfqpoint{4.369177in}{1.431342in}}%
\pgfpathlineto{\pgfqpoint{4.391144in}{1.335970in}}%
\pgfpathlineto{\pgfqpoint{4.413110in}{1.397173in}}%
\pgfpathlineto{\pgfqpoint{4.435077in}{1.393810in}}%
\pgfpathlineto{\pgfqpoint{4.457043in}{1.388178in}}%
\pgfpathlineto{\pgfqpoint{4.479010in}{1.376708in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{1.378533in}}%
\pgfpathlineto{\pgfqpoint{4.522942in}{1.367100in}}%
\pgfpathlineto{\pgfqpoint{4.544909in}{1.388093in}}%
\pgfpathlineto{\pgfqpoint{4.566875in}{1.395227in}}%
\pgfpathlineto{\pgfqpoint{4.588842in}{1.396645in}}%
\pgfpathlineto{\pgfqpoint{4.610808in}{1.373585in}}%
\pgfpathlineto{\pgfqpoint{4.632775in}{1.387769in}}%
\pgfpathlineto{\pgfqpoint{4.654741in}{1.425505in}}%
\pgfpathlineto{\pgfqpoint{4.676708in}{1.412210in}}%
\pgfpathlineto{\pgfqpoint{4.698674in}{1.402073in}}%
\pgfpathlineto{\pgfqpoint{4.720641in}{1.407466in}}%
\pgfpathlineto{\pgfqpoint{4.742607in}{1.397942in}}%
\pgfpathlineto{\pgfqpoint{4.764574in}{1.403490in}}%
\pgfpathlineto{\pgfqpoint{4.786540in}{1.402926in}}%
\pgfpathlineto{\pgfqpoint{4.808507in}{1.382665in}}%
\pgfpathlineto{\pgfqpoint{4.830473in}{1.412978in}}%
\pgfpathlineto{\pgfqpoint{4.852440in}{1.409291in}}%
\pgfpathlineto{\pgfqpoint{4.874406in}{1.393846in}}%
\pgfpathlineto{\pgfqpoint{4.918339in}{1.424772in}}%
\pgfpathlineto{\pgfqpoint{4.940305in}{1.409736in}}%
\pgfpathlineto{\pgfqpoint{4.962272in}{1.408643in}}%
\pgfpathlineto{\pgfqpoint{4.984238in}{1.432879in}}%
\pgfpathlineto{\pgfqpoint{5.006205in}{1.403863in}}%
\pgfpathlineto{\pgfqpoint{5.028171in}{1.424532in}}%
\pgfpathlineto{\pgfqpoint{5.050138in}{1.430165in}}%
\pgfpathlineto{\pgfqpoint{5.072104in}{1.419548in}}%
\pgfpathlineto{\pgfqpoint{5.094071in}{1.406901in}}%
\pgfpathlineto{\pgfqpoint{5.116037in}{1.408030in}}%
\pgfpathlineto{\pgfqpoint{5.138004in}{1.410913in}}%
\pgfpathlineto{\pgfqpoint{5.159970in}{1.430285in}}%
\pgfpathlineto{\pgfqpoint{5.181937in}{1.414071in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{1.444913in}}%
\pgfpathlineto{\pgfqpoint{5.225870in}{1.438512in}}%
\pgfpathlineto{\pgfqpoint{5.247836in}{1.423559in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{1.422382in}}%
\pgfpathlineto{\pgfqpoint{5.291769in}{1.425096in}}%
\pgfpathlineto{\pgfqpoint{5.313735in}{1.411837in}}%
\pgfpathlineto{\pgfqpoint{5.335702in}{1.415572in}}%
\pgfpathlineto{\pgfqpoint{5.357668in}{1.417158in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{1.429840in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{1.426874in}}%
\pgfpathlineto{\pgfqpoint{5.423568in}{1.419019in}}%
\pgfpathlineto{\pgfqpoint{5.445534in}{1.424448in}}%
\pgfpathlineto{\pgfqpoint{5.467501in}{1.421529in}}%
\pgfpathlineto{\pgfqpoint{5.489467in}{1.422502in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.440577in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.440577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{1.041315in}}%
\pgfpathlineto{\pgfqpoint{1.162073in}{1.041519in}}%
\pgfpathlineto{\pgfqpoint{1.184039in}{1.044114in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{1.031143in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{1.012215in}}%
\pgfpathlineto{\pgfqpoint{1.249938in}{1.011891in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{1.009945in}}%
\pgfpathlineto{\pgfqpoint{1.293871in}{1.006702in}}%
\pgfpathlineto{\pgfqpoint{1.315838in}{1.007675in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.004108in}}%
\pgfpathlineto{\pgfqpoint{1.381737in}{1.007351in}}%
\pgfpathlineto{\pgfqpoint{1.425670in}{1.004108in}}%
\pgfpathlineto{\pgfqpoint{1.447637in}{1.006702in}}%
\pgfpathlineto{\pgfqpoint{1.469603in}{1.004108in}}%
\pgfpathlineto{\pgfqpoint{1.491570in}{1.003784in}}%
\pgfpathlineto{\pgfqpoint{1.513536in}{1.005405in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{1.004108in}}%
\pgfpathlineto{\pgfqpoint{1.557469in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{1.003784in}}%
\pgfpathlineto{\pgfqpoint{1.601402in}{1.007999in}}%
\pgfpathlineto{\pgfqpoint{1.623368in}{1.004757in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{1.007351in}}%
\pgfpathlineto{\pgfqpoint{1.667301in}{1.006702in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{1.004757in}}%
\pgfpathlineto{\pgfqpoint{1.711234in}{1.007675in}}%
\pgfpathlineto{\pgfqpoint{1.755167in}{1.003459in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.006054in}}%
\pgfpathlineto{\pgfqpoint{1.799100in}{1.005405in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{1.007795in}}%
\pgfpathlineto{\pgfqpoint{1.843033in}{1.005729in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.005081in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{1.007675in}}%
\pgfpathlineto{\pgfqpoint{1.908933in}{1.005081in}}%
\pgfpathlineto{\pgfqpoint{1.930899in}{1.005729in}}%
\pgfpathlineto{\pgfqpoint{1.952865in}{1.004757in}}%
\pgfpathlineto{\pgfqpoint{1.974832in}{1.008444in}}%
\pgfpathlineto{\pgfqpoint{1.996798in}{1.005081in}}%
\pgfpathlineto{\pgfqpoint{2.018765in}{1.007675in}}%
\pgfpathlineto{\pgfqpoint{2.040731in}{1.004108in}}%
\pgfpathlineto{\pgfqpoint{2.062698in}{1.005405in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{1.007999in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{1.005081in}}%
\pgfpathlineto{\pgfqpoint{2.150564in}{1.006702in}}%
\pgfpathlineto{\pgfqpoint{2.172530in}{1.004432in}}%
\pgfpathlineto{\pgfqpoint{2.216463in}{1.006702in}}%
\pgfpathlineto{\pgfqpoint{2.282363in}{1.003459in}}%
\pgfpathlineto{\pgfqpoint{2.304329in}{1.004757in}}%
\pgfpathlineto{\pgfqpoint{2.326295in}{1.003784in}}%
\pgfpathlineto{\pgfqpoint{2.348262in}{1.005081in}}%
\pgfpathlineto{\pgfqpoint{2.370228in}{1.004108in}}%
\pgfpathlineto{\pgfqpoint{2.392195in}{1.007999in}}%
\pgfpathlineto{\pgfqpoint{2.414161in}{1.004757in}}%
\pgfpathlineto{\pgfqpoint{2.436128in}{1.003784in}}%
\pgfpathlineto{\pgfqpoint{2.502027in}{1.005081in}}%
\pgfpathlineto{\pgfqpoint{2.523994in}{1.005081in}}%
\pgfpathlineto{\pgfqpoint{2.545960in}{1.003459in}}%
\pgfpathlineto{\pgfqpoint{2.567927in}{1.004432in}}%
\pgfpathlineto{\pgfqpoint{2.633826in}{1.004432in}}%
\pgfpathlineto{\pgfqpoint{2.677759in}{1.005081in}}%
\pgfpathlineto{\pgfqpoint{2.721692in}{1.006702in}}%
\pgfpathlineto{\pgfqpoint{2.743658in}{1.004432in}}%
\pgfpathlineto{\pgfqpoint{2.765625in}{1.005405in}}%
\pgfpathlineto{\pgfqpoint{2.787591in}{1.003784in}}%
\pgfpathlineto{\pgfqpoint{2.809558in}{1.004757in}}%
\pgfpathlineto{\pgfqpoint{2.875457in}{1.003784in}}%
\pgfpathlineto{\pgfqpoint{2.897424in}{1.004757in}}%
\pgfpathlineto{\pgfqpoint{2.941357in}{1.003135in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.003135in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.003135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046839in}{1.982215in}}%
\pgfpathlineto{\pgfqpoint{5.555000in}{1.982215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.605000in}{1.982215in}}{\pgfqpoint{5.605000in}{2.032215in}}%
\pgfpathlineto{\pgfqpoint{5.605000in}{3.047260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.605000in}{3.097260in}}{\pgfqpoint{5.555000in}{3.097260in}}%
\pgfpathlineto{\pgfqpoint{3.046839in}{3.097260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.996839in}{3.097260in}}{\pgfqpoint{2.996839in}{3.047260in}}%
\pgfpathlineto{\pgfqpoint{2.996839in}{2.032215in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.996839in}{1.982215in}}{\pgfqpoint{3.046839in}{1.982215in}}%
\pgfpathlineto{\pgfqpoint{3.046839in}{1.982215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346839in}{2.887885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.796839in,y=2.822260in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont ELLE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346839in}{2.541203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.796839in,y=2.475578in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont ELLE no attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346839in}{2.194522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.796839in,y=2.128897in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Standard training}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/no_attack_ablation_eps2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140106in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140106in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238430in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238430in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238430in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336753in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.336753in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336753in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336753in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435077in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.435077in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435077in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435077in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533400in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.533400in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533400in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533400in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.886130in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.886130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{0.886130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=0.802797in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.829826in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.829826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.829826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.746492in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.773521in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.773521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.773521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.690187in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.717216in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.717216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.717216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.633883in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.539737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont PGD-20 Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{2.516472in}}%
\pgfpathlineto{\pgfqpoint{1.162073in}{3.357444in}}%
\pgfpathlineto{\pgfqpoint{1.184039in}{3.564365in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{3.490666in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{3.732829in}}%
\pgfpathlineto{\pgfqpoint{1.249938in}{3.739249in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{3.848433in}}%
\pgfpathlineto{\pgfqpoint{1.293871in}{3.877544in}}%
\pgfpathlineto{\pgfqpoint{1.315838in}{3.729061in}}%
\pgfpathlineto{\pgfqpoint{1.337804in}{3.797779in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{3.906032in}}%
\pgfpathlineto{\pgfqpoint{1.381737in}{3.884948in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{3.909530in}}%
\pgfpathlineto{\pgfqpoint{1.425670in}{3.915714in}}%
\pgfpathlineto{\pgfqpoint{1.447637in}{3.858542in}}%
\pgfpathlineto{\pgfqpoint{1.469603in}{3.870639in}}%
\pgfpathlineto{\pgfqpoint{1.491570in}{3.842368in}}%
\pgfpathlineto{\pgfqpoint{1.513536in}{3.874157in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{3.755133in}}%
\pgfpathlineto{\pgfqpoint{1.557469in}{3.846096in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{3.911618in}}%
\pgfpathlineto{\pgfqpoint{1.601402in}{3.718966in}}%
\pgfpathlineto{\pgfqpoint{1.623368in}{3.838824in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{3.865703in}}%
\pgfpathlineto{\pgfqpoint{1.667301in}{3.856100in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{3.812115in}}%
\pgfpathlineto{\pgfqpoint{1.711234in}{3.837649in}}%
\pgfpathlineto{\pgfqpoint{1.733201in}{3.723830in}}%
\pgfpathlineto{\pgfqpoint{1.755167in}{3.893409in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.927542in}}%
\pgfpathlineto{\pgfqpoint{1.799100in}{3.907253in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{3.580178in}}%
\pgfpathlineto{\pgfqpoint{1.843033in}{3.888979in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{3.833710in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{3.861614in}}%
\pgfpathlineto{\pgfqpoint{1.908933in}{3.915064in}}%
\pgfpathlineto{\pgfqpoint{1.930899in}{3.888867in}}%
\pgfpathlineto{\pgfqpoint{1.952865in}{3.669940in}}%
\pgfpathlineto{\pgfqpoint{1.974832in}{3.896908in}}%
\pgfpathlineto{\pgfqpoint{1.996798in}{3.826398in}}%
\pgfpathlineto{\pgfqpoint{2.018765in}{3.795324in}}%
\pgfpathlineto{\pgfqpoint{2.040731in}{3.832772in}}%
\pgfpathlineto{\pgfqpoint{2.062698in}{3.866871in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{3.926702in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{3.869103in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{3.928028in}}%
\pgfpathlineto{\pgfqpoint{2.150564in}{3.866182in}}%
\pgfpathlineto{\pgfqpoint{2.172530in}{3.564917in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{3.971514in}}%
\pgfpathlineto{\pgfqpoint{2.216463in}{3.941077in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{3.951382in}}%
\pgfpathlineto{\pgfqpoint{2.260396in}{3.857879in}}%
\pgfpathlineto{\pgfqpoint{2.282363in}{3.881509in}}%
\pgfpathlineto{\pgfqpoint{2.304329in}{3.833041in}}%
\pgfpathlineto{\pgfqpoint{2.326295in}{3.759498in}}%
\pgfpathlineto{\pgfqpoint{2.348262in}{3.895136in}}%
\pgfpathlineto{\pgfqpoint{2.370228in}{3.821029in}}%
\pgfpathlineto{\pgfqpoint{2.392195in}{3.815718in}}%
\pgfpathlineto{\pgfqpoint{2.414161in}{3.908309in}}%
\pgfpathlineto{\pgfqpoint{2.436128in}{3.864896in}}%
\pgfpathlineto{\pgfqpoint{2.458094in}{3.799433in}}%
\pgfpathlineto{\pgfqpoint{2.480061in}{3.913652in}}%
\pgfpathlineto{\pgfqpoint{2.502027in}{3.882973in}}%
\pgfpathlineto{\pgfqpoint{2.523994in}{3.885716in}}%
\pgfpathlineto{\pgfqpoint{2.545960in}{3.680711in}}%
\pgfpathlineto{\pgfqpoint{2.567927in}{3.928415in}}%
\pgfpathlineto{\pgfqpoint{2.589893in}{3.883373in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{3.864679in}}%
\pgfpathlineto{\pgfqpoint{2.633826in}{3.899494in}}%
\pgfpathlineto{\pgfqpoint{2.655793in}{3.919658in}}%
\pgfpathlineto{\pgfqpoint{2.677759in}{3.713334in}}%
\pgfpathlineto{\pgfqpoint{2.699725in}{3.881601in}}%
\pgfpathlineto{\pgfqpoint{2.721692in}{3.882730in}}%
\pgfpathlineto{\pgfqpoint{2.743658in}{3.700889in}}%
\pgfpathlineto{\pgfqpoint{2.765625in}{3.881981in}}%
\pgfpathlineto{\pgfqpoint{2.787591in}{3.769377in}}%
\pgfpathlineto{\pgfqpoint{2.809558in}{3.848853in}}%
\pgfpathlineto{\pgfqpoint{2.831524in}{3.903176in}}%
\pgfpathlineto{\pgfqpoint{2.853491in}{3.877833in}}%
\pgfpathlineto{\pgfqpoint{2.875457in}{3.913252in}}%
\pgfpathlineto{\pgfqpoint{2.897424in}{3.830389in}}%
\pgfpathlineto{\pgfqpoint{2.919390in}{3.866162in}}%
\pgfpathlineto{\pgfqpoint{2.941357in}{3.880557in}}%
\pgfpathlineto{\pgfqpoint{2.963323in}{3.885828in}}%
\pgfpathlineto{\pgfqpoint{2.985290in}{3.864548in}}%
\pgfpathlineto{\pgfqpoint{3.007256in}{3.898234in}}%
\pgfpathlineto{\pgfqpoint{3.029223in}{3.867272in}}%
\pgfpathlineto{\pgfqpoint{3.051189in}{3.807435in}}%
\pgfpathlineto{\pgfqpoint{3.073155in}{3.808452in}}%
\pgfpathlineto{\pgfqpoint{3.095122in}{3.812377in}}%
\pgfpathlineto{\pgfqpoint{3.117088in}{3.639792in}}%
\pgfpathlineto{\pgfqpoint{3.139055in}{3.660179in}}%
\pgfpathlineto{\pgfqpoint{3.161021in}{3.781783in}}%
\pgfpathlineto{\pgfqpoint{3.182988in}{3.768675in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{3.803582in}}%
\pgfpathlineto{\pgfqpoint{3.226921in}{3.918818in}}%
\pgfpathlineto{\pgfqpoint{3.248887in}{3.757752in}}%
\pgfpathlineto{\pgfqpoint{3.270854in}{3.881555in}}%
\pgfpathlineto{\pgfqpoint{3.292820in}{3.803273in}}%
\pgfpathlineto{\pgfqpoint{3.314787in}{3.913186in}}%
\pgfpathlineto{\pgfqpoint{3.336753in}{4.042109in}}%
\pgfpathlineto{\pgfqpoint{3.358720in}{4.046743in}}%
\pgfpathlineto{\pgfqpoint{3.380686in}{4.040717in}}%
\pgfpathlineto{\pgfqpoint{3.402653in}{4.058617in}}%
\pgfpathlineto{\pgfqpoint{3.424619in}{4.059306in}}%
\pgfpathlineto{\pgfqpoint{3.446585in}{4.029001in}}%
\pgfpathlineto{\pgfqpoint{3.468552in}{4.073038in}}%
\pgfpathlineto{\pgfqpoint{3.490518in}{4.071312in}}%
\pgfpathlineto{\pgfqpoint{3.512485in}{4.062628in}}%
\pgfpathlineto{\pgfqpoint{3.534451in}{4.069316in}}%
\pgfpathlineto{\pgfqpoint{3.556418in}{4.069691in}}%
\pgfpathlineto{\pgfqpoint{3.578384in}{4.073859in}}%
\pgfpathlineto{\pgfqpoint{3.600351in}{4.063337in}}%
\pgfpathlineto{\pgfqpoint{3.622317in}{4.076340in}}%
\pgfpathlineto{\pgfqpoint{3.644284in}{4.046612in}}%
\pgfpathlineto{\pgfqpoint{3.666250in}{4.052395in}}%
\pgfpathlineto{\pgfqpoint{3.688217in}{4.054495in}}%
\pgfpathlineto{\pgfqpoint{3.710183in}{4.050333in}}%
\pgfpathlineto{\pgfqpoint{3.732150in}{4.065352in}}%
\pgfpathlineto{\pgfqpoint{3.754116in}{4.066481in}}%
\pgfpathlineto{\pgfqpoint{3.776082in}{4.054764in}}%
\pgfpathlineto{\pgfqpoint{3.798049in}{4.025279in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{4.044597in}}%
\pgfpathlineto{\pgfqpoint{3.841982in}{4.047012in}}%
\pgfpathlineto{\pgfqpoint{3.863948in}{4.066815in}}%
\pgfpathlineto{\pgfqpoint{3.885915in}{4.016549in}}%
\pgfpathlineto{\pgfqpoint{3.907881in}{4.041118in}}%
\pgfpathlineto{\pgfqpoint{3.929848in}{4.051705in}}%
\pgfpathlineto{\pgfqpoint{3.951814in}{4.029440in}}%
\pgfpathlineto{\pgfqpoint{3.973781in}{4.040763in}}%
\pgfpathlineto{\pgfqpoint{3.995747in}{4.027314in}}%
\pgfpathlineto{\pgfqpoint{4.017714in}{4.029887in}}%
\pgfpathlineto{\pgfqpoint{4.039680in}{4.033917in}}%
\pgfpathlineto{\pgfqpoint{4.061647in}{4.030130in}}%
\pgfpathlineto{\pgfqpoint{4.083613in}{3.957119in}}%
\pgfpathlineto{\pgfqpoint{4.105580in}{4.011081in}}%
\pgfpathlineto{\pgfqpoint{4.127546in}{4.025345in}}%
\pgfpathlineto{\pgfqpoint{4.149512in}{3.991941in}}%
\pgfpathlineto{\pgfqpoint{4.171479in}{3.946393in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{4.005961in}}%
\pgfpathlineto{\pgfqpoint{4.215412in}{3.922409in}}%
\pgfpathlineto{\pgfqpoint{4.237378in}{3.985337in}}%
\pgfpathlineto{\pgfqpoint{4.259345in}{3.983585in}}%
\pgfpathlineto{\pgfqpoint{4.281311in}{4.012079in}}%
\pgfpathlineto{\pgfqpoint{4.303278in}{4.014488in}}%
\pgfpathlineto{\pgfqpoint{4.325244in}{3.994953in}}%
\pgfpathlineto{\pgfqpoint{4.347211in}{4.006342in}}%
\pgfpathlineto{\pgfqpoint{4.369177in}{3.984517in}}%
\pgfpathlineto{\pgfqpoint{4.391144in}{4.022798in}}%
\pgfpathlineto{\pgfqpoint{4.413110in}{3.990969in}}%
\pgfpathlineto{\pgfqpoint{4.435077in}{4.017967in}}%
\pgfpathlineto{\pgfqpoint{4.457043in}{4.015354in}}%
\pgfpathlineto{\pgfqpoint{4.479010in}{4.017192in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{4.021977in}}%
\pgfpathlineto{\pgfqpoint{4.522942in}{4.020028in}}%
\pgfpathlineto{\pgfqpoint{4.544909in}{4.026231in}}%
\pgfpathlineto{\pgfqpoint{4.566875in}{4.017126in}}%
\pgfpathlineto{\pgfqpoint{4.588842in}{4.016949in}}%
\pgfpathlineto{\pgfqpoint{4.610808in}{4.022266in}}%
\pgfpathlineto{\pgfqpoint{4.632775in}{4.020691in}}%
\pgfpathlineto{\pgfqpoint{4.654741in}{4.035026in}}%
\pgfpathlineto{\pgfqpoint{4.676708in}{4.027629in}}%
\pgfpathlineto{\pgfqpoint{4.698674in}{4.011810in}}%
\pgfpathlineto{\pgfqpoint{4.720641in}{4.020159in}}%
\pgfpathlineto{\pgfqpoint{4.742607in}{4.015774in}}%
\pgfpathlineto{\pgfqpoint{4.764574in}{4.013004in}}%
\pgfpathlineto{\pgfqpoint{4.786540in}{4.017126in}}%
\pgfpathlineto{\pgfqpoint{4.808507in}{4.007622in}}%
\pgfpathlineto{\pgfqpoint{4.830473in}{4.012893in}}%
\pgfpathlineto{\pgfqpoint{4.852440in}{4.016129in}}%
\pgfpathlineto{\pgfqpoint{4.896372in}{4.010569in}}%
\pgfpathlineto{\pgfqpoint{4.918339in}{4.009328in}}%
\pgfpathlineto{\pgfqpoint{4.940305in}{4.015485in}}%
\pgfpathlineto{\pgfqpoint{4.962272in}{4.009197in}}%
\pgfpathlineto{\pgfqpoint{4.984238in}{4.012118in}}%
\pgfpathlineto{\pgfqpoint{5.006205in}{4.006624in}}%
\pgfpathlineto{\pgfqpoint{5.028171in}{4.016726in}}%
\pgfpathlineto{\pgfqpoint{5.050138in}{4.005718in}}%
\pgfpathlineto{\pgfqpoint{5.072104in}{4.003414in}}%
\pgfpathlineto{\pgfqpoint{5.094071in}{4.002660in}}%
\pgfpathlineto{\pgfqpoint{5.116037in}{3.993956in}}%
\pgfpathlineto{\pgfqpoint{5.138004in}{4.000756in}}%
\pgfpathlineto{\pgfqpoint{5.159970in}{3.997920in}}%
\pgfpathlineto{\pgfqpoint{5.181937in}{3.987641in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{3.991652in}}%
\pgfpathlineto{\pgfqpoint{5.225870in}{3.999115in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{3.989525in}}%
\pgfpathlineto{\pgfqpoint{5.291769in}{3.990897in}}%
\pgfpathlineto{\pgfqpoint{5.313735in}{3.975216in}}%
\pgfpathlineto{\pgfqpoint{5.335702in}{3.989880in}}%
\pgfpathlineto{\pgfqpoint{5.357668in}{3.981707in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{3.981130in}}%
\pgfpathlineto{\pgfqpoint{5.423568in}{3.990346in}}%
\pgfpathlineto{\pgfqpoint{5.445534in}{3.977959in}}%
\pgfpathlineto{\pgfqpoint{5.467501in}{3.977316in}}%
\pgfpathlineto{\pgfqpoint{5.489467in}{3.982790in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.984143in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.984143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{2.600976in}}%
\pgfpathlineto{\pgfqpoint{1.162073in}{2.554779in}}%
\pgfpathlineto{\pgfqpoint{1.184039in}{2.391028in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{2.617425in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{2.254905in}}%
\pgfpathlineto{\pgfqpoint{1.249938in}{2.648348in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{2.245158in}}%
\pgfpathlineto{\pgfqpoint{1.293871in}{2.568924in}}%
\pgfpathlineto{\pgfqpoint{1.315838in}{2.603391in}}%
\pgfpathlineto{\pgfqpoint{1.337804in}{2.663648in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{2.204848in}}%
\pgfpathlineto{\pgfqpoint{1.381737in}{2.623799in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{2.413057in}}%
\pgfpathlineto{\pgfqpoint{1.425670in}{2.407970in}}%
\pgfpathlineto{\pgfqpoint{1.447637in}{2.677853in}}%
\pgfpathlineto{\pgfqpoint{1.469603in}{2.695588in}}%
\pgfpathlineto{\pgfqpoint{1.491570in}{2.810070in}}%
\pgfpathlineto{\pgfqpoint{1.513536in}{2.570460in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{2.768757in}}%
\pgfpathlineto{\pgfqpoint{1.557469in}{2.467071in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{2.788980in}}%
\pgfpathlineto{\pgfqpoint{1.601402in}{2.746899in}}%
\pgfpathlineto{\pgfqpoint{1.623368in}{2.624278in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{2.479654in}}%
\pgfpathlineto{\pgfqpoint{1.667301in}{2.683432in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{2.504807in}}%
\pgfpathlineto{\pgfqpoint{1.711234in}{2.789079in}}%
\pgfpathlineto{\pgfqpoint{1.733201in}{2.416969in}}%
\pgfpathlineto{\pgfqpoint{1.755167in}{2.724299in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{2.860626in}}%
\pgfpathlineto{\pgfqpoint{1.799100in}{2.503042in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{2.215331in}}%
\pgfpathlineto{\pgfqpoint{1.843033in}{2.462529in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{2.670396in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{2.522517in}}%
\pgfpathlineto{\pgfqpoint{1.908933in}{1.860622in}}%
\pgfpathlineto{\pgfqpoint{1.930899in}{2.443907in}}%
\pgfpathlineto{\pgfqpoint{1.952865in}{2.607395in}}%
\pgfpathlineto{\pgfqpoint{1.974832in}{2.638062in}}%
\pgfpathlineto{\pgfqpoint{1.996798in}{1.447921in}}%
\pgfpathlineto{\pgfqpoint{2.018765in}{2.544217in}}%
\pgfpathlineto{\pgfqpoint{2.040731in}{2.629004in}}%
\pgfpathlineto{\pgfqpoint{2.062698in}{2.749616in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{2.248906in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{2.174044in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{2.440409in}}%
\pgfpathlineto{\pgfqpoint{2.150564in}{2.828384in}}%
\pgfpathlineto{\pgfqpoint{2.172530in}{2.582347in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{1.965199in}}%
\pgfpathlineto{\pgfqpoint{2.216463in}{2.387891in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{2.407340in}}%
\pgfpathlineto{\pgfqpoint{2.260396in}{2.597070in}}%
\pgfpathlineto{\pgfqpoint{2.282363in}{2.142517in}}%
\pgfpathlineto{\pgfqpoint{2.304329in}{2.249680in}}%
\pgfpathlineto{\pgfqpoint{2.326295in}{2.207422in}}%
\pgfpathlineto{\pgfqpoint{2.348262in}{1.879349in}}%
\pgfpathlineto{\pgfqpoint{2.370228in}{1.638144in}}%
\pgfpathlineto{\pgfqpoint{2.392195in}{2.645151in}}%
\pgfpathlineto{\pgfqpoint{2.414161in}{2.552383in}}%
\pgfpathlineto{\pgfqpoint{2.436128in}{2.491949in}}%
\pgfpathlineto{\pgfqpoint{2.458094in}{2.375728in}}%
\pgfpathlineto{\pgfqpoint{2.480061in}{2.458230in}}%
\pgfpathlineto{\pgfqpoint{2.502027in}{2.691913in}}%
\pgfpathlineto{\pgfqpoint{2.523994in}{2.552534in}}%
\pgfpathlineto{\pgfqpoint{2.545960in}{1.934578in}}%
\pgfpathlineto{\pgfqpoint{2.567927in}{2.111168in}}%
\pgfpathlineto{\pgfqpoint{2.589893in}{2.489080in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{2.572140in}}%
\pgfpathlineto{\pgfqpoint{2.633826in}{2.402417in}}%
\pgfpathlineto{\pgfqpoint{2.655793in}{2.540266in}}%
\pgfpathlineto{\pgfqpoint{2.677759in}{2.219073in}}%
\pgfpathlineto{\pgfqpoint{2.743658in}{2.625722in}}%
\pgfpathlineto{\pgfqpoint{2.765625in}{2.284850in}}%
\pgfpathlineto{\pgfqpoint{2.787591in}{2.307384in}}%
\pgfpathlineto{\pgfqpoint{2.809558in}{2.530807in}}%
\pgfpathlineto{\pgfqpoint{2.831524in}{2.334119in}}%
\pgfpathlineto{\pgfqpoint{2.853491in}{2.456215in}}%
\pgfpathlineto{\pgfqpoint{2.875457in}{2.350581in}}%
\pgfpathlineto{\pgfqpoint{2.897424in}{2.172967in}}%
\pgfpathlineto{\pgfqpoint{2.919390in}{2.469178in}}%
\pgfpathlineto{\pgfqpoint{2.941357in}{2.367811in}}%
\pgfpathlineto{\pgfqpoint{2.963323in}{2.426145in}}%
\pgfpathlineto{\pgfqpoint{2.985290in}{2.358629in}}%
\pgfpathlineto{\pgfqpoint{3.007256in}{2.470577in}}%
\pgfpathlineto{\pgfqpoint{3.029223in}{2.511864in}}%
\pgfpathlineto{\pgfqpoint{3.051189in}{2.570860in}}%
\pgfpathlineto{\pgfqpoint{3.073155in}{2.483895in}}%
\pgfpathlineto{\pgfqpoint{3.095122in}{1.003135in}}%
\pgfpathlineto{\pgfqpoint{3.117088in}{2.411613in}}%
\pgfpathlineto{\pgfqpoint{3.139055in}{2.251328in}}%
\pgfpathlineto{\pgfqpoint{3.161021in}{2.474607in}}%
\pgfpathlineto{\pgfqpoint{3.182988in}{2.421583in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{2.272024in}}%
\pgfpathlineto{\pgfqpoint{3.226921in}{2.302638in}}%
\pgfpathlineto{\pgfqpoint{3.248887in}{2.310889in}}%
\pgfpathlineto{\pgfqpoint{3.270854in}{2.154083in}}%
\pgfpathlineto{\pgfqpoint{3.292820in}{2.325487in}}%
\pgfpathlineto{\pgfqpoint{3.314787in}{2.085142in}}%
\pgfpathlineto{\pgfqpoint{3.336753in}{2.617944in}}%
\pgfpathlineto{\pgfqpoint{3.358720in}{2.545399in}}%
\pgfpathlineto{\pgfqpoint{3.380686in}{2.691072in}}%
\pgfpathlineto{\pgfqpoint{3.402653in}{2.669070in}}%
\pgfpathlineto{\pgfqpoint{3.424619in}{2.753154in}}%
\pgfpathlineto{\pgfqpoint{3.446585in}{2.818150in}}%
\pgfpathlineto{\pgfqpoint{3.468552in}{2.800342in}}%
\pgfpathlineto{\pgfqpoint{3.490518in}{2.858729in}}%
\pgfpathlineto{\pgfqpoint{3.512485in}{2.864800in}}%
\pgfpathlineto{\pgfqpoint{3.534451in}{2.823841in}}%
\pgfpathlineto{\pgfqpoint{3.556418in}{2.836227in}}%
\pgfpathlineto{\pgfqpoint{3.578384in}{2.925038in}}%
\pgfpathlineto{\pgfqpoint{3.600351in}{2.817816in}}%
\pgfpathlineto{\pgfqpoint{3.622317in}{2.880619in}}%
\pgfpathlineto{\pgfqpoint{3.644284in}{2.863586in}}%
\pgfpathlineto{\pgfqpoint{3.666250in}{2.893445in}}%
\pgfpathlineto{\pgfqpoint{3.688217in}{2.836050in}}%
\pgfpathlineto{\pgfqpoint{3.710183in}{2.857029in}}%
\pgfpathlineto{\pgfqpoint{3.732150in}{2.939610in}}%
\pgfpathlineto{\pgfqpoint{3.754116in}{2.893734in}}%
\pgfpathlineto{\pgfqpoint{3.776082in}{2.859333in}}%
\pgfpathlineto{\pgfqpoint{3.798049in}{2.951156in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{2.960962in}}%
\pgfpathlineto{\pgfqpoint{3.841982in}{2.943568in}}%
\pgfpathlineto{\pgfqpoint{3.863948in}{2.915310in}}%
\pgfpathlineto{\pgfqpoint{3.885915in}{2.926272in}}%
\pgfpathlineto{\pgfqpoint{3.907881in}{2.920981in}}%
\pgfpathlineto{\pgfqpoint{3.929848in}{2.927177in}}%
\pgfpathlineto{\pgfqpoint{3.951814in}{2.898651in}}%
\pgfpathlineto{\pgfqpoint{3.973781in}{2.910157in}}%
\pgfpathlineto{\pgfqpoint{3.995747in}{2.888791in}}%
\pgfpathlineto{\pgfqpoint{4.017714in}{2.851777in}}%
\pgfpathlineto{\pgfqpoint{4.039680in}{2.982236in}}%
\pgfpathlineto{\pgfqpoint{4.061647in}{2.900068in}}%
\pgfpathlineto{\pgfqpoint{4.083613in}{3.016683in}}%
\pgfpathlineto{\pgfqpoint{4.105580in}{2.799660in}}%
\pgfpathlineto{\pgfqpoint{4.127546in}{2.957227in}}%
\pgfpathlineto{\pgfqpoint{4.149512in}{2.944775in}}%
\pgfpathlineto{\pgfqpoint{4.171479in}{2.986371in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{3.032076in}}%
\pgfpathlineto{\pgfqpoint{4.215412in}{2.982387in}}%
\pgfpathlineto{\pgfqpoint{4.237378in}{3.009719in}}%
\pgfpathlineto{\pgfqpoint{4.259345in}{2.913006in}}%
\pgfpathlineto{\pgfqpoint{4.281311in}{2.982840in}}%
\pgfpathlineto{\pgfqpoint{4.303278in}{3.063465in}}%
\pgfpathlineto{\pgfqpoint{4.325244in}{2.910728in}}%
\pgfpathlineto{\pgfqpoint{4.347211in}{2.955914in}}%
\pgfpathlineto{\pgfqpoint{4.369177in}{2.888549in}}%
\pgfpathlineto{\pgfqpoint{4.391144in}{2.921342in}}%
\pgfpathlineto{\pgfqpoint{4.413110in}{2.958822in}}%
\pgfpathlineto{\pgfqpoint{4.435077in}{3.011760in}}%
\pgfpathlineto{\pgfqpoint{4.457043in}{3.007172in}}%
\pgfpathlineto{\pgfqpoint{4.479010in}{2.997031in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{3.026647in}}%
\pgfpathlineto{\pgfqpoint{4.522942in}{2.986535in}}%
\pgfpathlineto{\pgfqpoint{4.544909in}{3.002682in}}%
\pgfpathlineto{\pgfqpoint{4.588842in}{3.014182in}}%
\pgfpathlineto{\pgfqpoint{4.610808in}{3.039788in}}%
\pgfpathlineto{\pgfqpoint{4.632775in}{3.009575in}}%
\pgfpathlineto{\pgfqpoint{4.654741in}{3.044862in}}%
\pgfpathlineto{\pgfqpoint{4.676708in}{3.050245in}}%
\pgfpathlineto{\pgfqpoint{4.698674in}{3.031925in}}%
\pgfpathlineto{\pgfqpoint{4.720641in}{3.081299in}}%
\pgfpathlineto{\pgfqpoint{4.742607in}{3.064134in}}%
\pgfpathlineto{\pgfqpoint{4.764574in}{3.053809in}}%
\pgfpathlineto{\pgfqpoint{4.786540in}{3.067167in}}%
\pgfpathlineto{\pgfqpoint{4.808507in}{3.049601in}}%
\pgfpathlineto{\pgfqpoint{4.830473in}{3.083517in}}%
\pgfpathlineto{\pgfqpoint{4.852440in}{3.070803in}}%
\pgfpathlineto{\pgfqpoint{4.874406in}{3.051308in}}%
\pgfpathlineto{\pgfqpoint{4.896372in}{3.073173in}}%
\pgfpathlineto{\pgfqpoint{4.918339in}{3.088453in}}%
\pgfpathlineto{\pgfqpoint{4.940305in}{3.072995in}}%
\pgfpathlineto{\pgfqpoint{4.962272in}{3.069937in}}%
\pgfpathlineto{\pgfqpoint{4.984238in}{3.084535in}}%
\pgfpathlineto{\pgfqpoint{5.006205in}{3.035135in}}%
\pgfpathlineto{\pgfqpoint{5.028171in}{3.053520in}}%
\pgfpathlineto{\pgfqpoint{5.050138in}{3.062848in}}%
\pgfpathlineto{\pgfqpoint{5.072104in}{3.044416in}}%
\pgfpathlineto{\pgfqpoint{5.094071in}{3.041469in}}%
\pgfpathlineto{\pgfqpoint{5.116037in}{3.052811in}}%
\pgfpathlineto{\pgfqpoint{5.138004in}{3.040563in}}%
\pgfpathlineto{\pgfqpoint{5.159970in}{3.056802in}}%
\pgfpathlineto{\pgfqpoint{5.181937in}{3.039920in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{3.086327in}}%
\pgfpathlineto{\pgfqpoint{5.225870in}{3.064173in}}%
\pgfpathlineto{\pgfqpoint{5.247836in}{3.035798in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{3.056244in}}%
\pgfpathlineto{\pgfqpoint{5.291769in}{3.062073in}}%
\pgfpathlineto{\pgfqpoint{5.313735in}{3.037373in}}%
\pgfpathlineto{\pgfqpoint{5.335702in}{3.069359in}}%
\pgfpathlineto{\pgfqpoint{5.357668in}{3.037924in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{3.061338in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{3.058706in}}%
\pgfpathlineto{\pgfqpoint{5.423568in}{3.108414in}}%
\pgfpathlineto{\pgfqpoint{5.445534in}{3.075319in}}%
\pgfpathlineto{\pgfqpoint{5.467501in}{3.061587in}}%
\pgfpathlineto{\pgfqpoint{5.489467in}{3.081988in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.082119in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.082119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{2.643930in}}%
\pgfpathlineto{\pgfqpoint{1.162073in}{2.568182in}}%
\pgfpathlineto{\pgfqpoint{1.184039in}{2.383854in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{2.296803in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{2.058184in}}%
\pgfpathlineto{\pgfqpoint{1.249938in}{2.235325in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{2.072749in}}%
\pgfpathlineto{\pgfqpoint{1.293871in}{2.223208in}}%
\pgfpathlineto{\pgfqpoint{1.337804in}{1.787566in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.727499in}}%
\pgfpathlineto{\pgfqpoint{1.381737in}{1.751109in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{1.504483in}}%
\pgfpathlineto{\pgfqpoint{1.425670in}{1.691890in}}%
\pgfpathlineto{\pgfqpoint{1.447637in}{1.789515in}}%
\pgfpathlineto{\pgfqpoint{1.469603in}{1.735107in}}%
\pgfpathlineto{\pgfqpoint{1.491570in}{1.559068in}}%
\pgfpathlineto{\pgfqpoint{1.513536in}{1.597224in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{1.608928in}}%
\pgfpathlineto{\pgfqpoint{1.557469in}{1.512431in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{1.647741in}}%
\pgfpathlineto{\pgfqpoint{1.601402in}{1.383509in}}%
\pgfpathlineto{\pgfqpoint{1.623368in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{1.634048in}}%
\pgfpathlineto{\pgfqpoint{1.667301in}{1.419493in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{1.630550in}}%
\pgfpathlineto{\pgfqpoint{1.711234in}{1.615039in}}%
\pgfpathlineto{\pgfqpoint{1.733201in}{1.508093in}}%
\pgfpathlineto{\pgfqpoint{1.755167in}{1.528244in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.488486in}}%
\pgfpathlineto{\pgfqpoint{1.799100in}{1.538530in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{1.677593in}}%
\pgfpathlineto{\pgfqpoint{1.843033in}{1.826765in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.439316in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{1.517965in}}%
\pgfpathlineto{\pgfqpoint{1.908933in}{1.416132in}}%
\pgfpathlineto{\pgfqpoint{1.930899in}{1.634468in}}%
\pgfpathlineto{\pgfqpoint{1.952865in}{1.505703in}}%
\pgfpathlineto{\pgfqpoint{1.974832in}{1.701138in}}%
\pgfpathlineto{\pgfqpoint{1.996798in}{1.502822in}}%
\pgfpathlineto{\pgfqpoint{2.018765in}{1.499343in}}%
\pgfpathlineto{\pgfqpoint{2.040731in}{1.512497in}}%
\pgfpathlineto{\pgfqpoint{2.062698in}{1.361592in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{1.702267in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{1.440799in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{1.302503in}}%
\pgfpathlineto{\pgfqpoint{2.150564in}{1.576207in}}%
\pgfpathlineto{\pgfqpoint{2.172530in}{1.540584in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{1.420746in}}%
\pgfpathlineto{\pgfqpoint{2.216463in}{1.391642in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{1.502599in}}%
\pgfpathlineto{\pgfqpoint{2.260396in}{1.390237in}}%
\pgfpathlineto{\pgfqpoint{2.282363in}{1.446799in}}%
\pgfpathlineto{\pgfqpoint{2.304329in}{1.296635in}}%
\pgfpathlineto{\pgfqpoint{2.326295in}{1.605915in}}%
\pgfpathlineto{\pgfqpoint{2.348262in}{1.173837in}}%
\pgfpathlineto{\pgfqpoint{2.370228in}{1.321454in}}%
\pgfpathlineto{\pgfqpoint{2.392195in}{1.351969in}}%
\pgfpathlineto{\pgfqpoint{2.414161in}{1.484633in}}%
\pgfpathlineto{\pgfqpoint{2.436128in}{1.159869in}}%
\pgfpathlineto{\pgfqpoint{2.458094in}{1.516061in}}%
\pgfpathlineto{\pgfqpoint{2.480061in}{1.412922in}}%
\pgfpathlineto{\pgfqpoint{2.502027in}{1.544109in}}%
\pgfpathlineto{\pgfqpoint{2.523994in}{1.248279in}}%
\pgfpathlineto{\pgfqpoint{2.545960in}{1.382419in}}%
\pgfpathlineto{\pgfqpoint{2.567927in}{1.346292in}}%
\pgfpathlineto{\pgfqpoint{2.589893in}{1.349134in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{1.369941in}}%
\pgfpathlineto{\pgfqpoint{2.633826in}{1.566591in}}%
\pgfpathlineto{\pgfqpoint{2.655793in}{1.436762in}}%
\pgfpathlineto{\pgfqpoint{2.677759in}{1.562383in}}%
\pgfpathlineto{\pgfqpoint{2.699725in}{1.461311in}}%
\pgfpathlineto{\pgfqpoint{2.721692in}{1.446621in}}%
\pgfpathlineto{\pgfqpoint{2.743658in}{1.318053in}}%
\pgfpathlineto{\pgfqpoint{2.765625in}{1.459913in}}%
\pgfpathlineto{\pgfqpoint{2.787591in}{1.571225in}}%
\pgfpathlineto{\pgfqpoint{2.809558in}{1.234225in}}%
\pgfpathlineto{\pgfqpoint{2.831524in}{1.381855in}}%
\pgfpathlineto{\pgfqpoint{2.853491in}{1.426024in}}%
\pgfpathlineto{\pgfqpoint{2.875457in}{1.276326in}}%
\pgfpathlineto{\pgfqpoint{2.897424in}{1.382879in}}%
\pgfpathlineto{\pgfqpoint{2.919390in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.941357in}{1.349140in}}%
\pgfpathlineto{\pgfqpoint{2.963323in}{1.418987in}}%
\pgfpathlineto{\pgfqpoint{2.985290in}{1.377483in}}%
\pgfpathlineto{\pgfqpoint{3.029223in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.051189in}{1.486510in}}%
\pgfpathlineto{\pgfqpoint{3.073155in}{1.405958in}}%
\pgfpathlineto{\pgfqpoint{3.095122in}{1.235217in}}%
\pgfpathlineto{\pgfqpoint{3.117088in}{1.507581in}}%
\pgfpathlineto{\pgfqpoint{3.139055in}{1.292953in}}%
\pgfpathlineto{\pgfqpoint{3.161021in}{1.140597in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{1.666960in}}%
\pgfpathlineto{\pgfqpoint{3.226921in}{1.334791in}}%
\pgfpathlineto{\pgfqpoint{3.248887in}{1.260921in}}%
\pgfpathlineto{\pgfqpoint{3.270854in}{1.388176in}}%
\pgfpathlineto{\pgfqpoint{3.292820in}{1.587707in}}%
\pgfpathlineto{\pgfqpoint{3.314787in}{1.621590in}}%
\pgfpathlineto{\pgfqpoint{3.336753in}{1.732330in}}%
\pgfpathlineto{\pgfqpoint{3.358720in}{1.761658in}}%
\pgfpathlineto{\pgfqpoint{3.380686in}{1.803391in}}%
\pgfpathlineto{\pgfqpoint{3.402653in}{1.821843in}}%
\pgfpathlineto{\pgfqpoint{3.424619in}{1.836861in}}%
\pgfpathlineto{\pgfqpoint{3.446585in}{1.849260in}}%
\pgfpathlineto{\pgfqpoint{3.468552in}{1.864127in}}%
\pgfpathlineto{\pgfqpoint{3.490518in}{1.867121in}}%
\pgfpathlineto{\pgfqpoint{3.512485in}{1.852365in}}%
\pgfpathlineto{\pgfqpoint{3.534451in}{1.875956in}}%
\pgfpathlineto{\pgfqpoint{3.556418in}{1.914414in}}%
\pgfpathlineto{\pgfqpoint{3.578384in}{1.915786in}}%
\pgfpathlineto{\pgfqpoint{3.600351in}{1.918641in}}%
\pgfpathlineto{\pgfqpoint{3.622317in}{1.932753in}}%
\pgfpathlineto{\pgfqpoint{3.644284in}{1.925842in}}%
\pgfpathlineto{\pgfqpoint{3.666250in}{1.948678in}}%
\pgfpathlineto{\pgfqpoint{3.688217in}{1.947083in}}%
\pgfpathlineto{\pgfqpoint{3.710183in}{1.958359in}}%
\pgfpathlineto{\pgfqpoint{3.732150in}{1.967464in}}%
\pgfpathlineto{\pgfqpoint{3.754116in}{1.984937in}}%
\pgfpathlineto{\pgfqpoint{3.776082in}{1.995682in}}%
\pgfpathlineto{\pgfqpoint{3.798049in}{1.984366in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{2.011455in}}%
\pgfpathlineto{\pgfqpoint{3.841982in}{1.992558in}}%
\pgfpathlineto{\pgfqpoint{3.863948in}{2.019516in}}%
\pgfpathlineto{\pgfqpoint{3.885915in}{2.020782in}}%
\pgfpathlineto{\pgfqpoint{3.907881in}{2.031941in}}%
\pgfpathlineto{\pgfqpoint{3.929848in}{2.024393in}}%
\pgfpathlineto{\pgfqpoint{3.951814in}{2.038656in}}%
\pgfpathlineto{\pgfqpoint{3.973781in}{2.040185in}}%
\pgfpathlineto{\pgfqpoint{3.995747in}{2.046231in}}%
\pgfpathlineto{\pgfqpoint{4.017714in}{2.060698in}}%
\pgfpathlineto{\pgfqpoint{4.039680in}{2.053766in}}%
\pgfpathlineto{\pgfqpoint{4.061647in}{2.057974in}}%
\pgfpathlineto{\pgfqpoint{4.083613in}{2.060212in}}%
\pgfpathlineto{\pgfqpoint{4.105580in}{2.071351in}}%
\pgfpathlineto{\pgfqpoint{4.127546in}{2.088430in}}%
\pgfpathlineto{\pgfqpoint{4.149512in}{2.055847in}}%
\pgfpathlineto{\pgfqpoint{4.171479in}{2.079773in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{2.098670in}}%
\pgfpathlineto{\pgfqpoint{4.215412in}{2.065325in}}%
\pgfpathlineto{\pgfqpoint{4.237378in}{2.089940in}}%
\pgfpathlineto{\pgfqpoint{4.303278in}{2.114929in}}%
\pgfpathlineto{\pgfqpoint{4.325244in}{2.128260in}}%
\pgfpathlineto{\pgfqpoint{4.347211in}{2.123278in}}%
\pgfpathlineto{\pgfqpoint{4.369177in}{2.140909in}}%
\pgfpathlineto{\pgfqpoint{4.391144in}{2.118493in}}%
\pgfpathlineto{\pgfqpoint{4.413110in}{2.145583in}}%
\pgfpathlineto{\pgfqpoint{4.435077in}{2.156925in}}%
\pgfpathlineto{\pgfqpoint{4.457043in}{2.140647in}}%
\pgfpathlineto{\pgfqpoint{4.479010in}{2.135349in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{2.144191in}}%
\pgfpathlineto{\pgfqpoint{4.522942in}{2.131739in}}%
\pgfpathlineto{\pgfqpoint{4.544909in}{2.126002in}}%
\pgfpathlineto{\pgfqpoint{4.566875in}{2.137877in}}%
\pgfpathlineto{\pgfqpoint{4.588842in}{2.153781in}}%
\pgfpathlineto{\pgfqpoint{4.610808in}{2.152140in}}%
\pgfpathlineto{\pgfqpoint{4.632775in}{2.128064in}}%
\pgfpathlineto{\pgfqpoint{4.654741in}{2.158678in}}%
\pgfpathlineto{\pgfqpoint{4.676708in}{2.149967in}}%
\pgfpathlineto{\pgfqpoint{4.698674in}{2.132028in}}%
\pgfpathlineto{\pgfqpoint{4.720641in}{2.144473in}}%
\pgfpathlineto{\pgfqpoint{4.742607in}{2.153558in}}%
\pgfpathlineto{\pgfqpoint{4.764574in}{2.138119in}}%
\pgfpathlineto{\pgfqpoint{4.786540in}{2.152783in}}%
\pgfpathlineto{\pgfqpoint{4.808507in}{2.140824in}}%
\pgfpathlineto{\pgfqpoint{4.830473in}{2.172830in}}%
\pgfpathlineto{\pgfqpoint{4.852440in}{2.154556in}}%
\pgfpathlineto{\pgfqpoint{4.874406in}{2.142261in}}%
\pgfpathlineto{\pgfqpoint{4.918339in}{2.169331in}}%
\pgfpathlineto{\pgfqpoint{4.940305in}{2.159229in}}%
\pgfpathlineto{\pgfqpoint{4.962272in}{2.151103in}}%
\pgfpathlineto{\pgfqpoint{4.984238in}{2.160870in}}%
\pgfpathlineto{\pgfqpoint{5.006205in}{2.135395in}}%
\pgfpathlineto{\pgfqpoint{5.028171in}{2.145432in}}%
\pgfpathlineto{\pgfqpoint{5.050138in}{2.168688in}}%
\pgfpathlineto{\pgfqpoint{5.072104in}{2.164592in}}%
\pgfpathlineto{\pgfqpoint{5.094071in}{2.143147in}}%
\pgfpathlineto{\pgfqpoint{5.116037in}{2.165544in}}%
\pgfpathlineto{\pgfqpoint{5.138004in}{2.159629in}}%
\pgfpathlineto{\pgfqpoint{5.159970in}{2.151234in}}%
\pgfpathlineto{\pgfqpoint{5.181937in}{2.150945in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{2.155796in}}%
\pgfpathlineto{\pgfqpoint{5.225870in}{2.151589in}}%
\pgfpathlineto{\pgfqpoint{5.247836in}{2.149219in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{2.135619in}}%
\pgfpathlineto{\pgfqpoint{5.291769in}{2.151720in}}%
\pgfpathlineto{\pgfqpoint{5.313735in}{2.127020in}}%
\pgfpathlineto{\pgfqpoint{5.335702in}{2.170749in}}%
\pgfpathlineto{\pgfqpoint{5.357668in}{2.140023in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{2.147933in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{2.149042in}}%
\pgfpathlineto{\pgfqpoint{5.423568in}{2.171681in}}%
\pgfpathlineto{\pgfqpoint{5.445534in}{2.146226in}}%
\pgfpathlineto{\pgfqpoint{5.467501in}{2.142550in}}%
\pgfpathlineto{\pgfqpoint{5.489467in}{2.148399in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{2.166141in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{2.166141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/no_attack_ablation_eps8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140106in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140106in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238430in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238430in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238430in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336753in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.336753in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336753in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336753in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435077in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.435077in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435077in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.435077in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533400in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.533400in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533400in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533400in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.995881in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.995881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{0.995881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=0.912547in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.581173in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.581173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.581173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.497839in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.166465in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.166465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.166465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.083131in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.751757in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.751757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.751757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.668423in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.337048in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.337048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.337048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.253715in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.922340in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.922340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.922340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.839007in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.539737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont PGD-20 Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{1.206248in}}%
\pgfpathlineto{\pgfqpoint{1.162073in}{2.108187in}}%
\pgfpathlineto{\pgfqpoint{1.184039in}{2.503908in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{3.269687in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{3.258704in}}%
\pgfpathlineto{\pgfqpoint{1.249938in}{3.300798in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{3.319834in}}%
\pgfpathlineto{\pgfqpoint{1.293871in}{3.641544in}}%
\pgfpathlineto{\pgfqpoint{1.315838in}{3.628599in}}%
\pgfpathlineto{\pgfqpoint{1.337804in}{3.553537in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{3.639680in}}%
\pgfpathlineto{\pgfqpoint{1.381737in}{3.638141in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{3.643523in}}%
\pgfpathlineto{\pgfqpoint{1.425670in}{3.674846in}}%
\pgfpathlineto{\pgfqpoint{1.447637in}{3.572687in}}%
\pgfpathlineto{\pgfqpoint{1.469603in}{3.743850in}}%
\pgfpathlineto{\pgfqpoint{1.491570in}{3.564309in}}%
\pgfpathlineto{\pgfqpoint{1.513536in}{3.470308in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{3.728624in}}%
\pgfpathlineto{\pgfqpoint{1.557469in}{3.552983in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{3.703180in}}%
\pgfpathlineto{\pgfqpoint{1.601402in}{3.711037in}}%
\pgfpathlineto{\pgfqpoint{1.623368in}{3.486381in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{3.673779in}}%
\pgfpathlineto{\pgfqpoint{1.667301in}{3.740634in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{3.699223in}}%
\pgfpathlineto{\pgfqpoint{1.711234in}{3.804069in}}%
\pgfpathlineto{\pgfqpoint{1.733201in}{3.649434in}}%
\pgfpathlineto{\pgfqpoint{1.755167in}{3.600883in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{3.808156in}}%
\pgfpathlineto{\pgfqpoint{1.799100in}{3.713561in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{3.556427in}}%
\pgfpathlineto{\pgfqpoint{1.843033in}{3.579087in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{3.408266in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{3.741236in}}%
\pgfpathlineto{\pgfqpoint{1.908933in}{3.676743in}}%
\pgfpathlineto{\pgfqpoint{1.930899in}{3.671027in}}%
\pgfpathlineto{\pgfqpoint{1.952865in}{3.516051in}}%
\pgfpathlineto{\pgfqpoint{1.974832in}{3.753897in}}%
\pgfpathlineto{\pgfqpoint{1.996798in}{3.639379in}}%
\pgfpathlineto{\pgfqpoint{2.018765in}{3.671165in}}%
\pgfpathlineto{\pgfqpoint{2.040731in}{3.623078in}}%
\pgfpathlineto{\pgfqpoint{2.062698in}{3.500141in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{3.637710in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{3.728160in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{3.686033in}}%
\pgfpathlineto{\pgfqpoint{2.150564in}{3.713317in}}%
\pgfpathlineto{\pgfqpoint{2.172530in}{3.305000in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{3.455555in}}%
\pgfpathlineto{\pgfqpoint{2.216463in}{3.619724in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{3.749451in}}%
\pgfpathlineto{\pgfqpoint{2.260396in}{3.568860in}}%
\pgfpathlineto{\pgfqpoint{2.282363in}{3.621303in}}%
\pgfpathlineto{\pgfqpoint{2.304329in}{3.665930in}}%
\pgfpathlineto{\pgfqpoint{2.326295in}{3.472507in}}%
\pgfpathlineto{\pgfqpoint{2.348262in}{3.470772in}}%
\pgfpathlineto{\pgfqpoint{2.370228in}{3.705899in}}%
\pgfpathlineto{\pgfqpoint{2.392195in}{3.664831in}}%
\pgfpathlineto{\pgfqpoint{2.414161in}{3.716028in}}%
\pgfpathlineto{\pgfqpoint{2.436128in}{3.442414in}}%
\pgfpathlineto{\pgfqpoint{2.458094in}{3.670310in}}%
\pgfpathlineto{\pgfqpoint{2.480061in}{3.624951in}}%
\pgfpathlineto{\pgfqpoint{2.502027in}{3.621678in}}%
\pgfpathlineto{\pgfqpoint{2.523994in}{3.667322in}}%
\pgfpathlineto{\pgfqpoint{2.545960in}{3.746431in}}%
\pgfpathlineto{\pgfqpoint{2.567927in}{3.726450in}}%
\pgfpathlineto{\pgfqpoint{2.589893in}{3.689387in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{3.619813in}}%
\pgfpathlineto{\pgfqpoint{2.633826in}{3.562900in}}%
\pgfpathlineto{\pgfqpoint{2.655793in}{3.688060in}}%
\pgfpathlineto{\pgfqpoint{2.677759in}{3.309673in}}%
\pgfpathlineto{\pgfqpoint{2.699725in}{3.421602in}}%
\pgfpathlineto{\pgfqpoint{2.721692in}{3.461108in}}%
\pgfpathlineto{\pgfqpoint{2.743658in}{3.681864in}}%
\pgfpathlineto{\pgfqpoint{2.765625in}{3.724235in}}%
\pgfpathlineto{\pgfqpoint{2.787591in}{3.564773in}}%
\pgfpathlineto{\pgfqpoint{2.809558in}{3.825474in}}%
\pgfpathlineto{\pgfqpoint{2.831524in}{3.157196in}}%
\pgfpathlineto{\pgfqpoint{2.853491in}{3.695616in}}%
\pgfpathlineto{\pgfqpoint{2.875457in}{3.676059in}}%
\pgfpathlineto{\pgfqpoint{2.897424in}{3.707072in}}%
\pgfpathlineto{\pgfqpoint{2.919390in}{3.641194in}}%
\pgfpathlineto{\pgfqpoint{2.941357in}{3.512403in}}%
\pgfpathlineto{\pgfqpoint{2.963323in}{3.465179in}}%
\pgfpathlineto{\pgfqpoint{2.985290in}{3.617167in}}%
\pgfpathlineto{\pgfqpoint{3.007256in}{3.753848in}}%
\pgfpathlineto{\pgfqpoint{3.029223in}{3.399309in}}%
\pgfpathlineto{\pgfqpoint{3.051189in}{3.701519in}}%
\pgfpathlineto{\pgfqpoint{3.073155in}{3.650582in}}%
\pgfpathlineto{\pgfqpoint{3.095122in}{3.780220in}}%
\pgfpathlineto{\pgfqpoint{3.117088in}{3.677565in}}%
\pgfpathlineto{\pgfqpoint{3.139055in}{3.625879in}}%
\pgfpathlineto{\pgfqpoint{3.161021in}{3.770963in}}%
\pgfpathlineto{\pgfqpoint{3.182988in}{3.674960in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{3.643661in}}%
\pgfpathlineto{\pgfqpoint{3.226921in}{3.243779in}}%
\pgfpathlineto{\pgfqpoint{3.248887in}{3.166169in}}%
\pgfpathlineto{\pgfqpoint{3.270854in}{3.735488in}}%
\pgfpathlineto{\pgfqpoint{3.292820in}{3.756209in}}%
\pgfpathlineto{\pgfqpoint{3.314787in}{3.684934in}}%
\pgfpathlineto{\pgfqpoint{3.336753in}{3.881036in}}%
\pgfpathlineto{\pgfqpoint{3.358720in}{3.891401in}}%
\pgfpathlineto{\pgfqpoint{3.380686in}{3.936622in}}%
\pgfpathlineto{\pgfqpoint{3.402653in}{3.929913in}}%
\pgfpathlineto{\pgfqpoint{3.424619in}{3.966153in}}%
\pgfpathlineto{\pgfqpoint{3.446585in}{3.932494in}}%
\pgfpathlineto{\pgfqpoint{3.468552in}{3.982559in}}%
\pgfpathlineto{\pgfqpoint{3.490518in}{3.979131in}}%
\pgfpathlineto{\pgfqpoint{3.512485in}{3.953020in}}%
\pgfpathlineto{\pgfqpoint{3.534451in}{3.941963in}}%
\pgfpathlineto{\pgfqpoint{3.556418in}{3.962285in}}%
\pgfpathlineto{\pgfqpoint{3.578384in}{3.999568in}}%
\pgfpathlineto{\pgfqpoint{3.600351in}{3.958955in}}%
\pgfpathlineto{\pgfqpoint{3.622317in}{3.983846in}}%
\pgfpathlineto{\pgfqpoint{3.644284in}{3.978741in}}%
\pgfpathlineto{\pgfqpoint{3.666250in}{4.002564in}}%
\pgfpathlineto{\pgfqpoint{3.688217in}{3.977120in}}%
\pgfpathlineto{\pgfqpoint{3.710183in}{3.984204in}}%
\pgfpathlineto{\pgfqpoint{3.732150in}{4.002255in}}%
\pgfpathlineto{\pgfqpoint{3.754116in}{4.003191in}}%
\pgfpathlineto{\pgfqpoint{3.776082in}{3.916511in}}%
\pgfpathlineto{\pgfqpoint{3.798049in}{3.968034in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{3.996849in}}%
\pgfpathlineto{\pgfqpoint{3.841982in}{3.991548in}}%
\pgfpathlineto{\pgfqpoint{3.863948in}{4.000895in}}%
\pgfpathlineto{\pgfqpoint{3.885915in}{3.967667in}}%
\pgfpathlineto{\pgfqpoint{3.907881in}{4.010747in}}%
\pgfpathlineto{\pgfqpoint{3.929848in}{4.013581in}}%
\pgfpathlineto{\pgfqpoint{3.951814in}{3.992069in}}%
\pgfpathlineto{\pgfqpoint{3.973781in}{4.020729in}}%
\pgfpathlineto{\pgfqpoint{3.995747in}{3.966821in}}%
\pgfpathlineto{\pgfqpoint{4.017714in}{3.984920in}}%
\pgfpathlineto{\pgfqpoint{4.039680in}{3.980141in}}%
\pgfpathlineto{\pgfqpoint{4.061647in}{3.977837in}}%
\pgfpathlineto{\pgfqpoint{4.083613in}{4.009493in}}%
\pgfpathlineto{\pgfqpoint{4.105580in}{3.963434in}}%
\pgfpathlineto{\pgfqpoint{4.127546in}{3.967643in}}%
\pgfpathlineto{\pgfqpoint{4.149512in}{3.992484in}}%
\pgfpathlineto{\pgfqpoint{4.171479in}{3.970802in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{3.975858in}}%
\pgfpathlineto{\pgfqpoint{4.215412in}{3.974702in}}%
\pgfpathlineto{\pgfqpoint{4.237378in}{3.983577in}}%
\pgfpathlineto{\pgfqpoint{4.259345in}{3.960519in}}%
\pgfpathlineto{\pgfqpoint{4.281311in}{3.876932in}}%
\pgfpathlineto{\pgfqpoint{4.303278in}{3.970281in}}%
\pgfpathlineto{\pgfqpoint{4.325244in}{3.958874in}}%
\pgfpathlineto{\pgfqpoint{4.347211in}{3.979099in}}%
\pgfpathlineto{\pgfqpoint{4.369177in}{3.922332in}}%
\pgfpathlineto{\pgfqpoint{4.391144in}{3.986272in}}%
\pgfpathlineto{\pgfqpoint{4.413110in}{4.004461in}}%
\pgfpathlineto{\pgfqpoint{4.435077in}{4.045538in}}%
\pgfpathlineto{\pgfqpoint{4.457043in}{4.044846in}}%
\pgfpathlineto{\pgfqpoint{4.479010in}{4.027153in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{4.015258in}}%
\pgfpathlineto{\pgfqpoint{4.522942in}{4.020501in}}%
\pgfpathlineto{\pgfqpoint{4.544909in}{4.050863in}}%
\pgfpathlineto{\pgfqpoint{4.566875in}{4.021438in}}%
\pgfpathlineto{\pgfqpoint{4.588842in}{4.051881in}}%
\pgfpathlineto{\pgfqpoint{4.610808in}{4.051718in}}%
\pgfpathlineto{\pgfqpoint{4.632775in}{4.034571in}}%
\pgfpathlineto{\pgfqpoint{4.654741in}{4.063508in}}%
\pgfpathlineto{\pgfqpoint{4.676708in}{4.041418in}}%
\pgfpathlineto{\pgfqpoint{4.698674in}{4.027976in}}%
\pgfpathlineto{\pgfqpoint{4.720641in}{4.059469in}}%
\pgfpathlineto{\pgfqpoint{4.742607in}{4.055919in}}%
\pgfpathlineto{\pgfqpoint{4.764574in}{4.031965in}}%
\pgfpathlineto{\pgfqpoint{4.786540in}{4.053566in}}%
\pgfpathlineto{\pgfqpoint{4.808507in}{4.054853in}}%
\pgfpathlineto{\pgfqpoint{4.830473in}{4.026608in}}%
\pgfpathlineto{\pgfqpoint{4.852440in}{4.053501in}}%
\pgfpathlineto{\pgfqpoint{4.874406in}{4.038031in}}%
\pgfpathlineto{\pgfqpoint{4.896372in}{4.046336in}}%
\pgfpathlineto{\pgfqpoint{4.918339in}{4.057108in}}%
\pgfpathlineto{\pgfqpoint{4.940305in}{4.062352in}}%
\pgfpathlineto{\pgfqpoint{4.962272in}{4.043454in}}%
\pgfpathlineto{\pgfqpoint{4.984238in}{4.038145in}}%
\pgfpathlineto{\pgfqpoint{5.006205in}{4.043747in}}%
\pgfpathlineto{\pgfqpoint{5.028171in}{4.054934in}}%
\pgfpathlineto{\pgfqpoint{5.050138in}{4.053941in}}%
\pgfpathlineto{\pgfqpoint{5.072104in}{4.020811in}}%
\pgfpathlineto{\pgfqpoint{5.094071in}{4.049601in}}%
\pgfpathlineto{\pgfqpoint{5.116037in}{4.048722in}}%
\pgfpathlineto{\pgfqpoint{5.138004in}{4.052736in}}%
\pgfpathlineto{\pgfqpoint{5.159970in}{4.066748in}}%
\pgfpathlineto{\pgfqpoint{5.181937in}{3.877787in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{4.049658in}}%
\pgfpathlineto{\pgfqpoint{5.225870in}{4.049381in}}%
\pgfpathlineto{\pgfqpoint{5.247836in}{4.058118in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{4.061993in}}%
\pgfpathlineto{\pgfqpoint{5.291769in}{4.052597in}}%
\pgfpathlineto{\pgfqpoint{5.313735in}{4.020037in}}%
\pgfpathlineto{\pgfqpoint{5.335702in}{4.041801in}}%
\pgfpathlineto{\pgfqpoint{5.357668in}{4.039652in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{4.034546in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{4.040506in}}%
\pgfpathlineto{\pgfqpoint{5.423568in}{4.076340in}}%
\pgfpathlineto{\pgfqpoint{5.445534in}{4.041614in}}%
\pgfpathlineto{\pgfqpoint{5.467501in}{4.038609in}}%
\pgfpathlineto{\pgfqpoint{5.489467in}{4.050155in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{4.063150in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{4.063150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{1.162073in}{1.274723in}}%
\pgfpathlineto{\pgfqpoint{1.184039in}{1.152274in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{1.358578in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{1.500747in}}%
\pgfpathlineto{\pgfqpoint{1.249938in}{1.537997in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{1.745791in}}%
\pgfpathlineto{\pgfqpoint{1.293871in}{1.579880in}}%
\pgfpathlineto{\pgfqpoint{1.315838in}{1.703501in}}%
\pgfpathlineto{\pgfqpoint{1.337804in}{1.726364in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.451210in}}%
\pgfpathlineto{\pgfqpoint{1.381737in}{1.662473in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{1.492279in}}%
\pgfpathlineto{\pgfqpoint{1.425670in}{1.447660in}}%
\pgfpathlineto{\pgfqpoint{1.447637in}{1.537948in}}%
\pgfpathlineto{\pgfqpoint{1.469603in}{1.582151in}}%
\pgfpathlineto{\pgfqpoint{1.491570in}{1.568228in}}%
\pgfpathlineto{\pgfqpoint{1.513536in}{1.486816in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{1.526305in}}%
\pgfpathlineto{\pgfqpoint{1.557469in}{1.406608in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{1.686655in}}%
\pgfpathlineto{\pgfqpoint{1.601402in}{1.540781in}}%
\pgfpathlineto{\pgfqpoint{1.623368in}{1.550755in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{1.496326in}}%
\pgfpathlineto{\pgfqpoint{1.667301in}{1.572576in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{1.696352in}}%
\pgfpathlineto{\pgfqpoint{1.711234in}{1.487858in}}%
\pgfpathlineto{\pgfqpoint{1.733201in}{1.542149in}}%
\pgfpathlineto{\pgfqpoint{1.755167in}{1.625133in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.437686in}}%
\pgfpathlineto{\pgfqpoint{1.799100in}{1.590163in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{1.692778in}}%
\pgfpathlineto{\pgfqpoint{1.843033in}{1.486978in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.547490in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{1.465272in}}%
\pgfpathlineto{\pgfqpoint{1.908933in}{1.606398in}}%
\pgfpathlineto{\pgfqpoint{1.930899in}{1.485497in}}%
\pgfpathlineto{\pgfqpoint{1.952865in}{1.527371in}}%
\pgfpathlineto{\pgfqpoint{1.974832in}{1.664997in}}%
\pgfpathlineto{\pgfqpoint{1.996798in}{1.664289in}}%
\pgfpathlineto{\pgfqpoint{2.018765in}{1.502123in}}%
\pgfpathlineto{\pgfqpoint{2.040731in}{1.547873in}}%
\pgfpathlineto{\pgfqpoint{2.062698in}{1.386000in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{1.601611in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{1.527998in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{1.531247in}}%
\pgfpathlineto{\pgfqpoint{2.150564in}{1.541327in}}%
\pgfpathlineto{\pgfqpoint{2.172530in}{1.553198in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{1.483054in}}%
\pgfpathlineto{\pgfqpoint{2.216463in}{1.553776in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{1.567382in}}%
\pgfpathlineto{\pgfqpoint{2.260396in}{1.451837in}}%
\pgfpathlineto{\pgfqpoint{2.282363in}{1.631948in}}%
\pgfpathlineto{\pgfqpoint{2.304329in}{1.507505in}}%
\pgfpathlineto{\pgfqpoint{2.326295in}{1.516811in}}%
\pgfpathlineto{\pgfqpoint{2.348262in}{1.388223in}}%
\pgfpathlineto{\pgfqpoint{2.370228in}{1.422843in}}%
\pgfpathlineto{\pgfqpoint{2.392195in}{1.488550in}}%
\pgfpathlineto{\pgfqpoint{2.414161in}{1.610689in}}%
\pgfpathlineto{\pgfqpoint{2.436128in}{1.302552in}}%
\pgfpathlineto{\pgfqpoint{2.458094in}{1.583592in}}%
\pgfpathlineto{\pgfqpoint{2.480061in}{1.548028in}}%
\pgfpathlineto{\pgfqpoint{2.502027in}{1.606781in}}%
\pgfpathlineto{\pgfqpoint{2.523994in}{1.606692in}}%
\pgfpathlineto{\pgfqpoint{2.545960in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{2.567927in}{1.498027in}}%
\pgfpathlineto{\pgfqpoint{2.589893in}{1.602905in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{1.400396in}}%
\pgfpathlineto{\pgfqpoint{2.633826in}{1.466754in}}%
\pgfpathlineto{\pgfqpoint{2.655793in}{1.370864in}}%
\pgfpathlineto{\pgfqpoint{2.677759in}{1.672732in}}%
\pgfpathlineto{\pgfqpoint{2.699725in}{1.450681in}}%
\pgfpathlineto{\pgfqpoint{2.721692in}{1.389713in}}%
\pgfpathlineto{\pgfqpoint{2.743658in}{1.517145in}}%
\pgfpathlineto{\pgfqpoint{2.765625in}{1.494705in}}%
\pgfpathlineto{\pgfqpoint{2.787591in}{1.578707in}}%
\pgfpathlineto{\pgfqpoint{2.809558in}{1.419114in}}%
\pgfpathlineto{\pgfqpoint{2.831524in}{1.567406in}}%
\pgfpathlineto{\pgfqpoint{2.853491in}{1.426613in}}%
\pgfpathlineto{\pgfqpoint{2.875457in}{1.617244in}}%
\pgfpathlineto{\pgfqpoint{2.897424in}{1.383745in}}%
\pgfpathlineto{\pgfqpoint{2.919390in}{1.468846in}}%
\pgfpathlineto{\pgfqpoint{2.941357in}{1.435683in}}%
\pgfpathlineto{\pgfqpoint{2.963323in}{1.594715in}}%
\pgfpathlineto{\pgfqpoint{2.985290in}{1.486124in}}%
\pgfpathlineto{\pgfqpoint{3.007256in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{3.029223in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{3.051189in}{1.553858in}}%
\pgfpathlineto{\pgfqpoint{3.073155in}{1.421060in}}%
\pgfpathlineto{\pgfqpoint{3.095122in}{1.433314in}}%
\pgfpathlineto{\pgfqpoint{3.117088in}{1.593811in}}%
\pgfpathlineto{\pgfqpoint{3.139055in}{1.668083in}}%
\pgfpathlineto{\pgfqpoint{3.161021in}{1.471647in}}%
\pgfpathlineto{\pgfqpoint{3.182988in}{1.588698in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{1.567650in}}%
\pgfpathlineto{\pgfqpoint{3.226921in}{1.565647in}}%
\pgfpathlineto{\pgfqpoint{3.248887in}{1.525971in}}%
\pgfpathlineto{\pgfqpoint{3.292820in}{1.469310in}}%
\pgfpathlineto{\pgfqpoint{3.314787in}{1.449859in}}%
\pgfpathlineto{\pgfqpoint{3.336753in}{1.600927in}}%
\pgfpathlineto{\pgfqpoint{3.358720in}{1.644585in}}%
\pgfpathlineto{\pgfqpoint{3.380686in}{1.682999in}}%
\pgfpathlineto{\pgfqpoint{3.402653in}{1.628537in}}%
\pgfpathlineto{\pgfqpoint{3.424619in}{1.659835in}}%
\pgfpathlineto{\pgfqpoint{3.446585in}{1.652694in}}%
\pgfpathlineto{\pgfqpoint{3.468552in}{1.641393in}}%
\pgfpathlineto{\pgfqpoint{3.490518in}{1.649372in}}%
\pgfpathlineto{\pgfqpoint{3.512485in}{1.658630in}}%
\pgfpathlineto{\pgfqpoint{3.534451in}{1.695717in}}%
\pgfpathlineto{\pgfqpoint{3.556418in}{1.718279in}}%
\pgfpathlineto{\pgfqpoint{3.578384in}{1.695090in}}%
\pgfpathlineto{\pgfqpoint{3.600351in}{1.718824in}}%
\pgfpathlineto{\pgfqpoint{3.622317in}{1.764143in}}%
\pgfpathlineto{\pgfqpoint{3.644284in}{1.735996in}}%
\pgfpathlineto{\pgfqpoint{3.666250in}{1.762653in}}%
\pgfpathlineto{\pgfqpoint{3.688217in}{1.759274in}}%
\pgfpathlineto{\pgfqpoint{3.710183in}{1.814315in}}%
\pgfpathlineto{\pgfqpoint{3.732150in}{1.789563in}}%
\pgfpathlineto{\pgfqpoint{3.754116in}{1.766830in}}%
\pgfpathlineto{\pgfqpoint{3.776082in}{1.763174in}}%
\pgfpathlineto{\pgfqpoint{3.798049in}{1.678708in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{1.807353in}}%
\pgfpathlineto{\pgfqpoint{3.841982in}{1.707995in}}%
\pgfpathlineto{\pgfqpoint{3.863948in}{1.733578in}}%
\pgfpathlineto{\pgfqpoint{3.885915in}{1.683512in}}%
\pgfpathlineto{\pgfqpoint{3.907881in}{1.735361in}}%
\pgfpathlineto{\pgfqpoint{3.929848in}{1.813183in}}%
\pgfpathlineto{\pgfqpoint{3.951814in}{1.716186in}}%
\pgfpathlineto{\pgfqpoint{3.973781in}{1.751441in}}%
\pgfpathlineto{\pgfqpoint{3.995747in}{1.758452in}}%
\pgfpathlineto{\pgfqpoint{4.017714in}{1.739155in}}%
\pgfpathlineto{\pgfqpoint{4.039680in}{1.774801in}}%
\pgfpathlineto{\pgfqpoint{4.061647in}{1.797273in}}%
\pgfpathlineto{\pgfqpoint{4.083613in}{1.816757in}}%
\pgfpathlineto{\pgfqpoint{4.105580in}{1.779002in}}%
\pgfpathlineto{\pgfqpoint{4.149512in}{1.741964in}}%
\pgfpathlineto{\pgfqpoint{4.171479in}{1.696051in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{1.751246in}}%
\pgfpathlineto{\pgfqpoint{4.215412in}{1.728228in}}%
\pgfpathlineto{\pgfqpoint{4.237378in}{1.761823in}}%
\pgfpathlineto{\pgfqpoint{4.259345in}{1.726299in}}%
\pgfpathlineto{\pgfqpoint{4.281311in}{1.738968in}}%
\pgfpathlineto{\pgfqpoint{4.303278in}{1.767050in}}%
\pgfpathlineto{\pgfqpoint{4.325244in}{1.808705in}}%
\pgfpathlineto{\pgfqpoint{4.369177in}{1.747232in}}%
\pgfpathlineto{\pgfqpoint{4.391144in}{1.754438in}}%
\pgfpathlineto{\pgfqpoint{4.413110in}{1.769688in}}%
\pgfpathlineto{\pgfqpoint{4.435077in}{1.794415in}}%
\pgfpathlineto{\pgfqpoint{4.479010in}{1.812279in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{1.817604in}}%
\pgfpathlineto{\pgfqpoint{4.522942in}{1.802134in}}%
\pgfpathlineto{\pgfqpoint{4.544909in}{1.815186in}}%
\pgfpathlineto{\pgfqpoint{4.566875in}{1.821227in}}%
\pgfpathlineto{\pgfqpoint{4.588842in}{1.828539in}}%
\pgfpathlineto{\pgfqpoint{4.610808in}{1.824281in}}%
\pgfpathlineto{\pgfqpoint{4.632775in}{1.811009in}}%
\pgfpathlineto{\pgfqpoint{4.654741in}{1.843325in}}%
\pgfpathlineto{\pgfqpoint{4.676708in}{1.810960in}}%
\pgfpathlineto{\pgfqpoint{4.698674in}{1.789164in}}%
\pgfpathlineto{\pgfqpoint{4.720641in}{1.805155in}}%
\pgfpathlineto{\pgfqpoint{4.742607in}{1.809136in}}%
\pgfpathlineto{\pgfqpoint{4.764574in}{1.793699in}}%
\pgfpathlineto{\pgfqpoint{4.786540in}{1.809218in}}%
\pgfpathlineto{\pgfqpoint{4.808507in}{1.800017in}}%
\pgfpathlineto{\pgfqpoint{4.830473in}{1.833180in}}%
\pgfpathlineto{\pgfqpoint{4.852440in}{1.821968in}}%
\pgfpathlineto{\pgfqpoint{4.874406in}{1.804959in}}%
\pgfpathlineto{\pgfqpoint{4.896372in}{1.829557in}}%
\pgfpathlineto{\pgfqpoint{4.918339in}{1.839555in}}%
\pgfpathlineto{\pgfqpoint{4.940305in}{1.829638in}}%
\pgfpathlineto{\pgfqpoint{4.962272in}{1.823230in}}%
\pgfpathlineto{\pgfqpoint{4.984238in}{1.851092in}}%
\pgfpathlineto{\pgfqpoint{5.006205in}{1.805790in}}%
\pgfpathlineto{\pgfqpoint{5.028171in}{1.839417in}}%
\pgfpathlineto{\pgfqpoint{5.050138in}{1.851231in}}%
\pgfpathlineto{\pgfqpoint{5.072104in}{1.829467in}}%
\pgfpathlineto{\pgfqpoint{5.094071in}{1.782845in}}%
\pgfpathlineto{\pgfqpoint{5.116037in}{1.816725in}}%
\pgfpathlineto{\pgfqpoint{5.138004in}{1.813785in}}%
\pgfpathlineto{\pgfqpoint{5.159970in}{1.814966in}}%
\pgfpathlineto{\pgfqpoint{5.181937in}{1.799276in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{1.841232in}}%
\pgfpathlineto{\pgfqpoint{5.225870in}{1.835989in}}%
\pgfpathlineto{\pgfqpoint{5.247836in}{1.835052in}}%
\pgfpathlineto{\pgfqpoint{5.269802in}{1.819110in}}%
\pgfpathlineto{\pgfqpoint{5.291769in}{1.843618in}}%
\pgfpathlineto{\pgfqpoint{5.313735in}{1.797623in}}%
\pgfpathlineto{\pgfqpoint{5.335702in}{1.806368in}}%
\pgfpathlineto{\pgfqpoint{5.357668in}{1.807736in}}%
\pgfpathlineto{\pgfqpoint{5.379635in}{1.825323in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{1.813044in}}%
\pgfpathlineto{\pgfqpoint{5.423568in}{1.817523in}}%
\pgfpathlineto{\pgfqpoint{5.445534in}{1.807516in}}%
\pgfpathlineto{\pgfqpoint{5.467501in}{1.813810in}}%
\pgfpathlineto{\pgfqpoint{5.489467in}{1.808151in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.831560in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.831560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{1.176325in}}%
\pgfpathlineto{\pgfqpoint{1.162073in}{1.231749in}}%
\pgfpathlineto{\pgfqpoint{1.184039in}{1.177506in}}%
\pgfpathlineto{\pgfqpoint{1.206006in}{1.105188in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{1.074468in}}%
\pgfpathlineto{\pgfqpoint{1.249938in}{1.064136in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{1.055839in}}%
\pgfpathlineto{\pgfqpoint{1.293871in}{1.062898in}}%
\pgfpathlineto{\pgfqpoint{1.315838in}{1.064518in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.041631in}}%
\pgfpathlineto{\pgfqpoint{1.381737in}{1.033554in}}%
\pgfpathlineto{\pgfqpoint{1.403704in}{1.028579in}}%
\pgfpathlineto{\pgfqpoint{1.425670in}{1.018524in}}%
\pgfpathlineto{\pgfqpoint{1.447637in}{1.017946in}}%
\pgfpathlineto{\pgfqpoint{1.469603in}{1.033717in}}%
\pgfpathlineto{\pgfqpoint{1.491570in}{1.019403in}}%
\pgfpathlineto{\pgfqpoint{1.513536in}{1.027040in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{1.017286in}}%
\pgfpathlineto{\pgfqpoint{1.557469in}{1.033692in}}%
\pgfpathlineto{\pgfqpoint{1.579435in}{1.029678in}}%
\pgfpathlineto{\pgfqpoint{1.601402in}{1.021463in}}%
\pgfpathlineto{\pgfqpoint{1.623368in}{1.024704in}}%
\pgfpathlineto{\pgfqpoint{1.645335in}{1.013989in}}%
\pgfpathlineto{\pgfqpoint{1.689268in}{1.020942in}}%
\pgfpathlineto{\pgfqpoint{1.711234in}{1.034376in}}%
\pgfpathlineto{\pgfqpoint{1.733201in}{1.037975in}}%
\pgfpathlineto{\pgfqpoint{1.755167in}{1.012450in}}%
\pgfpathlineto{\pgfqpoint{1.777134in}{1.040092in}}%
\pgfpathlineto{\pgfqpoint{1.799100in}{1.016627in}}%
\pgfpathlineto{\pgfqpoint{1.821067in}{1.013549in}}%
\pgfpathlineto{\pgfqpoint{1.843033in}{1.025640in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.043007in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{1.030558in}}%
\pgfpathlineto{\pgfqpoint{1.908933in}{1.027122in}}%
\pgfpathlineto{\pgfqpoint{1.930899in}{1.031437in}}%
\pgfpathlineto{\pgfqpoint{1.952865in}{1.025502in}}%
\pgfpathlineto{\pgfqpoint{1.974832in}{1.014127in}}%
\pgfpathlineto{\pgfqpoint{1.996798in}{1.016627in}}%
\pgfpathlineto{\pgfqpoint{2.018765in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{2.040731in}{1.013687in}}%
\pgfpathlineto{\pgfqpoint{2.062698in}{1.035394in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{1.027179in}}%
\pgfpathlineto{\pgfqpoint{2.106631in}{1.015747in}}%
\pgfpathlineto{\pgfqpoint{2.128597in}{1.017726in}}%
\pgfpathlineto{\pgfqpoint{2.150564in}{1.027561in}}%
\pgfpathlineto{\pgfqpoint{2.172530in}{1.019623in}}%
\pgfpathlineto{\pgfqpoint{2.194497in}{1.043748in}}%
\pgfpathlineto{\pgfqpoint{2.216463in}{1.035533in}}%
\pgfpathlineto{\pgfqpoint{2.238430in}{1.013687in}}%
\pgfpathlineto{\pgfqpoint{2.260396in}{1.015527in}}%
\pgfpathlineto{\pgfqpoint{2.282363in}{1.031519in}}%
\pgfpathlineto{\pgfqpoint{2.304329in}{1.005114in}}%
\pgfpathlineto{\pgfqpoint{2.326295in}{1.029377in}}%
\pgfpathlineto{\pgfqpoint{2.348262in}{1.015226in}}%
\pgfpathlineto{\pgfqpoint{2.370228in}{1.020063in}}%
\pgfpathlineto{\pgfqpoint{2.392195in}{1.018166in}}%
\pgfpathlineto{\pgfqpoint{2.414161in}{1.005773in}}%
\pgfpathlineto{\pgfqpoint{2.436128in}{1.019183in}}%
\pgfpathlineto{\pgfqpoint{2.458094in}{1.018524in}}%
\pgfpathlineto{\pgfqpoint{2.480061in}{1.003135in}}%
\pgfpathlineto{\pgfqpoint{2.502027in}{1.025721in}}%
\pgfpathlineto{\pgfqpoint{2.523994in}{1.023523in}}%
\pgfpathlineto{\pgfqpoint{2.545960in}{1.024459in}}%
\pgfpathlineto{\pgfqpoint{2.567927in}{1.021683in}}%
\pgfpathlineto{\pgfqpoint{2.589893in}{1.036111in}}%
\pgfpathlineto{\pgfqpoint{2.611860in}{1.024980in}}%
\pgfpathlineto{\pgfqpoint{2.633826in}{1.012368in}}%
\pgfpathlineto{\pgfqpoint{2.677759in}{1.030037in}}%
\pgfpathlineto{\pgfqpoint{2.699725in}{1.014347in}}%
\pgfpathlineto{\pgfqpoint{2.721692in}{1.009592in}}%
\pgfpathlineto{\pgfqpoint{2.743658in}{1.028083in}}%
\pgfpathlineto{\pgfqpoint{2.765625in}{1.033798in}}%
\pgfpathlineto{\pgfqpoint{2.787591in}{1.027561in}}%
\pgfpathlineto{\pgfqpoint{2.809558in}{1.024541in}}%
\pgfpathlineto{\pgfqpoint{2.831524in}{1.039954in}}%
\pgfpathlineto{\pgfqpoint{2.853491in}{1.019265in}}%
\pgfpathlineto{\pgfqpoint{2.875457in}{1.016325in}}%
\pgfpathlineto{\pgfqpoint{2.897424in}{1.018605in}}%
\pgfpathlineto{\pgfqpoint{2.919390in}{1.023026in}}%
\pgfpathlineto{\pgfqpoint{2.941357in}{1.045368in}}%
\pgfpathlineto{\pgfqpoint{2.963323in}{1.025086in}}%
\pgfpathlineto{\pgfqpoint{2.985290in}{1.015226in}}%
\pgfpathlineto{\pgfqpoint{3.007256in}{1.042649in}}%
\pgfpathlineto{\pgfqpoint{3.029223in}{1.039433in}}%
\pgfpathlineto{\pgfqpoint{3.051189in}{1.014868in}}%
\pgfpathlineto{\pgfqpoint{3.073155in}{1.007312in}}%
\pgfpathlineto{\pgfqpoint{3.095122in}{1.022782in}}%
\pgfpathlineto{\pgfqpoint{3.117088in}{1.027920in}}%
\pgfpathlineto{\pgfqpoint{3.139055in}{1.013109in}}%
\pgfpathlineto{\pgfqpoint{3.161021in}{1.008411in}}%
\pgfpathlineto{\pgfqpoint{3.182988in}{1.031657in}}%
\pgfpathlineto{\pgfqpoint{3.204954in}{1.025143in}}%
\pgfpathlineto{\pgfqpoint{3.226921in}{1.033554in}}%
\pgfpathlineto{\pgfqpoint{3.248887in}{1.018605in}}%
\pgfpathlineto{\pgfqpoint{3.270854in}{1.026739in}}%
\pgfpathlineto{\pgfqpoint{3.292820in}{1.030916in}}%
\pgfpathlineto{\pgfqpoint{3.314787in}{1.015006in}}%
\pgfpathlineto{\pgfqpoint{3.336753in}{1.024980in}}%
\pgfpathlineto{\pgfqpoint{3.358720in}{1.030257in}}%
\pgfpathlineto{\pgfqpoint{3.380686in}{1.037755in}}%
\pgfpathlineto{\pgfqpoint{3.402653in}{1.038195in}}%
\pgfpathlineto{\pgfqpoint{3.424619in}{1.037454in}}%
\pgfpathlineto{\pgfqpoint{3.446585in}{1.041932in}}%
\pgfpathlineto{\pgfqpoint{3.490518in}{1.042372in}}%
\pgfpathlineto{\pgfqpoint{3.534451in}{1.046109in}}%
\pgfpathlineto{\pgfqpoint{3.578384in}{1.047786in}}%
\pgfpathlineto{\pgfqpoint{3.600351in}{1.051084in}}%
\pgfpathlineto{\pgfqpoint{3.622317in}{1.047428in}}%
\pgfpathlineto{\pgfqpoint{3.644284in}{1.051084in}}%
\pgfpathlineto{\pgfqpoint{3.666250in}{1.052265in}}%
\pgfpathlineto{\pgfqpoint{3.710183in}{1.051165in}}%
\pgfpathlineto{\pgfqpoint{3.732150in}{1.053885in}}%
\pgfpathlineto{\pgfqpoint{3.754116in}{1.053942in}}%
\pgfpathlineto{\pgfqpoint{3.798049in}{1.049105in}}%
\pgfpathlineto{\pgfqpoint{3.820015in}{1.052183in}}%
\pgfpathlineto{\pgfqpoint{3.841982in}{1.049325in}}%
\pgfpathlineto{\pgfqpoint{3.907881in}{1.053445in}}%
\pgfpathlineto{\pgfqpoint{3.929848in}{1.052566in}}%
\pgfpathlineto{\pgfqpoint{3.951814in}{1.049627in}}%
\pgfpathlineto{\pgfqpoint{3.973781in}{1.049488in}}%
\pgfpathlineto{\pgfqpoint{3.995747in}{1.044269in}}%
\pgfpathlineto{\pgfqpoint{4.017714in}{1.046028in}}%
\pgfpathlineto{\pgfqpoint{4.039680in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{4.061647in}{1.049244in}}%
\pgfpathlineto{\pgfqpoint{4.105580in}{1.039490in}}%
\pgfpathlineto{\pgfqpoint{4.127546in}{1.039571in}}%
\pgfpathlineto{\pgfqpoint{4.149512in}{1.038032in}}%
\pgfpathlineto{\pgfqpoint{4.171479in}{1.039074in}}%
\pgfpathlineto{\pgfqpoint{4.193445in}{1.037096in}}%
\pgfpathlineto{\pgfqpoint{4.215412in}{1.036493in}}%
\pgfpathlineto{\pgfqpoint{4.237378in}{1.032976in}}%
\pgfpathlineto{\pgfqpoint{4.281311in}{1.035036in}}%
\pgfpathlineto{\pgfqpoint{4.325244in}{1.025420in}}%
\pgfpathlineto{\pgfqpoint{4.391144in}{1.027480in}}%
\pgfpathlineto{\pgfqpoint{4.457043in}{1.025363in}}%
\pgfpathlineto{\pgfqpoint{4.479010in}{1.028140in}}%
\pgfpathlineto{\pgfqpoint{4.500976in}{1.023881in}}%
\pgfpathlineto{\pgfqpoint{4.522942in}{1.024101in}}%
\pgfpathlineto{\pgfqpoint{4.544909in}{1.025502in}}%
\pgfpathlineto{\pgfqpoint{4.610808in}{1.023661in}}%
\pgfpathlineto{\pgfqpoint{4.632775in}{1.026821in}}%
\pgfpathlineto{\pgfqpoint{4.676708in}{1.025721in}}%
\pgfpathlineto{\pgfqpoint{4.698674in}{1.028937in}}%
\pgfpathlineto{\pgfqpoint{4.720641in}{1.022562in}}%
\pgfpathlineto{\pgfqpoint{4.742607in}{1.023140in}}%
\pgfpathlineto{\pgfqpoint{4.808507in}{1.021683in}}%
\pgfpathlineto{\pgfqpoint{4.852440in}{1.022285in}}%
\pgfpathlineto{\pgfqpoint{4.896372in}{1.026438in}}%
\pgfpathlineto{\pgfqpoint{4.940305in}{1.023963in}}%
\pgfpathlineto{\pgfqpoint{4.984238in}{1.023222in}}%
\pgfpathlineto{\pgfqpoint{5.006205in}{1.026299in}}%
\pgfpathlineto{\pgfqpoint{5.028171in}{1.022481in}}%
\pgfpathlineto{\pgfqpoint{5.050138in}{1.025420in}}%
\pgfpathlineto{\pgfqpoint{5.072104in}{1.024020in}}%
\pgfpathlineto{\pgfqpoint{5.094071in}{1.025420in}}%
\pgfpathlineto{\pgfqpoint{5.116037in}{1.021903in}}%
\pgfpathlineto{\pgfqpoint{5.159970in}{1.023083in}}%
\pgfpathlineto{\pgfqpoint{5.181937in}{1.022261in}}%
\pgfpathlineto{\pgfqpoint{5.203903in}{1.024761in}}%
\pgfpathlineto{\pgfqpoint{5.225870in}{1.022562in}}%
\pgfpathlineto{\pgfqpoint{5.247836in}{1.024321in}}%
\pgfpathlineto{\pgfqpoint{5.291769in}{1.023222in}}%
\pgfpathlineto{\pgfqpoint{5.313735in}{1.024321in}}%
\pgfpathlineto{\pgfqpoint{5.335702in}{1.020804in}}%
\pgfpathlineto{\pgfqpoint{5.357668in}{1.025200in}}%
\pgfpathlineto{\pgfqpoint{5.401601in}{1.023360in}}%
\pgfpathlineto{\pgfqpoint{5.423568in}{1.020063in}}%
\pgfpathlineto{\pgfqpoint{5.445534in}{1.025282in}}%
\pgfpathlineto{\pgfqpoint{5.489467in}{1.024842in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.024899in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.024899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/noise_elle_eps18.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{1.031608in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{1.031608in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245171in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.245171in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245171in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245171in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318353in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.318353in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318353in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318353in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391536in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.391536in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391536in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391536in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464718in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.464718in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464718in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.464718in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537900in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.537900in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537900in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537900in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.380804in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{1.038135in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.038135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031608in}{1.038135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=0.954802in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{1.956622in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.956622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031608in}{1.956622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.873289in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{2.875109in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.875109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031608in}{2.875109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.791776in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{3.793596in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.793596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031608in}{3.793596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.710263in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.539737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont PGD-20 Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245171in}{1.224190in}}%
\pgfpathlineto{\pgfqpoint{1.266635in}{1.173667in}}%
\pgfpathlineto{\pgfqpoint{1.288098in}{1.687497in}}%
\pgfpathlineto{\pgfqpoint{1.309562in}{1.643089in}}%
\pgfpathlineto{\pgfqpoint{1.331026in}{2.056313in}}%
\pgfpathlineto{\pgfqpoint{1.352489in}{2.389799in}}%
\pgfpathlineto{\pgfqpoint{1.373953in}{2.267702in}}%
\pgfpathlineto{\pgfqpoint{1.395417in}{2.314161in}}%
\pgfpathlineto{\pgfqpoint{1.416880in}{2.255804in}}%
\pgfpathlineto{\pgfqpoint{1.438344in}{2.164497in}}%
\pgfpathlineto{\pgfqpoint{1.459808in}{2.289888in}}%
\pgfpathlineto{\pgfqpoint{1.481271in}{2.735037in}}%
\pgfpathlineto{\pgfqpoint{1.502735in}{2.608364in}}%
\pgfpathlineto{\pgfqpoint{1.524199in}{2.560624in}}%
\pgfpathlineto{\pgfqpoint{1.545662in}{2.565054in}}%
\pgfpathlineto{\pgfqpoint{1.567126in}{2.650723in}}%
\pgfpathlineto{\pgfqpoint{1.588590in}{2.624253in}}%
\pgfpathlineto{\pgfqpoint{1.610053in}{2.773807in}}%
\pgfpathlineto{\pgfqpoint{1.631517in}{2.836302in}}%
\pgfpathlineto{\pgfqpoint{1.652980in}{2.437576in}}%
\pgfpathlineto{\pgfqpoint{1.674444in}{2.800460in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{2.753122in}}%
\pgfpathlineto{\pgfqpoint{1.717371in}{2.927792in}}%
\pgfpathlineto{\pgfqpoint{1.738835in}{2.703588in}}%
\pgfpathlineto{\pgfqpoint{1.781762in}{2.977472in}}%
\pgfpathlineto{\pgfqpoint{1.803226in}{2.776187in}}%
\pgfpathlineto{\pgfqpoint{1.824690in}{2.655592in}}%
\pgfpathlineto{\pgfqpoint{1.846153in}{2.920909in}}%
\pgfpathlineto{\pgfqpoint{1.867617in}{3.116556in}}%
\pgfpathlineto{\pgfqpoint{1.889081in}{2.997645in}}%
\pgfpathlineto{\pgfqpoint{1.910544in}{2.868885in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{2.946426in}}%
\pgfpathlineto{\pgfqpoint{1.953472in}{3.040259in}}%
\pgfpathlineto{\pgfqpoint{1.974935in}{3.015694in}}%
\pgfpathlineto{\pgfqpoint{1.996399in}{2.838681in}}%
\pgfpathlineto{\pgfqpoint{2.017862in}{2.928231in}}%
\pgfpathlineto{\pgfqpoint{2.039326in}{3.054867in}}%
\pgfpathlineto{\pgfqpoint{2.060790in}{3.215331in}}%
\pgfpathlineto{\pgfqpoint{2.082253in}{2.994020in}}%
\pgfpathlineto{\pgfqpoint{2.103717in}{3.245132in}}%
\pgfpathlineto{\pgfqpoint{2.125181in}{3.261021in}}%
\pgfpathlineto{\pgfqpoint{2.146644in}{3.231220in}}%
\pgfpathlineto{\pgfqpoint{2.168108in}{3.258385in}}%
\pgfpathlineto{\pgfqpoint{2.189572in}{3.333474in}}%
\pgfpathlineto{\pgfqpoint{2.211035in}{3.252455in}}%
\pgfpathlineto{\pgfqpoint{2.253963in}{3.410979in}}%
\pgfpathlineto{\pgfqpoint{2.275426in}{3.133104in}}%
\pgfpathlineto{\pgfqpoint{2.296890in}{3.457474in}}%
\pgfpathlineto{\pgfqpoint{2.318353in}{3.070463in}}%
\pgfpathlineto{\pgfqpoint{2.339817in}{3.362579in}}%
\pgfpathlineto{\pgfqpoint{2.361281in}{3.200284in}}%
\pgfpathlineto{\pgfqpoint{2.382744in}{3.464686in}}%
\pgfpathlineto{\pgfqpoint{2.404208in}{3.205703in}}%
\pgfpathlineto{\pgfqpoint{2.425672in}{3.386999in}}%
\pgfpathlineto{\pgfqpoint{2.447135in}{3.240446in}}%
\pgfpathlineto{\pgfqpoint{2.468599in}{3.347789in}}%
\pgfpathlineto{\pgfqpoint{2.490063in}{3.400508in}}%
\pgfpathlineto{\pgfqpoint{2.511526in}{3.247915in}}%
\pgfpathlineto{\pgfqpoint{2.532990in}{3.326408in}}%
\pgfpathlineto{\pgfqpoint{2.554454in}{3.180295in}}%
\pgfpathlineto{\pgfqpoint{2.575917in}{3.358149in}}%
\pgfpathlineto{\pgfqpoint{2.597381in}{3.341162in}}%
\pgfpathlineto{\pgfqpoint{2.618845in}{3.265561in}}%
\pgfpathlineto{\pgfqpoint{2.640308in}{3.306675in}}%
\pgfpathlineto{\pgfqpoint{2.661772in}{3.395932in}}%
\pgfpathlineto{\pgfqpoint{2.683235in}{3.458975in}}%
\pgfpathlineto{\pgfqpoint{2.704699in}{3.161111in}}%
\pgfpathlineto{\pgfqpoint{2.726163in}{3.422584in}}%
\pgfpathlineto{\pgfqpoint{2.747626in}{3.510852in}}%
\pgfpathlineto{\pgfqpoint{2.769090in}{3.336073in}}%
\pgfpathlineto{\pgfqpoint{2.790554in}{3.523300in}}%
\pgfpathlineto{\pgfqpoint{2.812017in}{3.395273in}}%
\pgfpathlineto{\pgfqpoint{2.833481in}{3.357857in}}%
\pgfpathlineto{\pgfqpoint{2.854945in}{3.227925in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{3.375686in}}%
\pgfpathlineto{\pgfqpoint{2.897872in}{3.338563in}}%
\pgfpathlineto{\pgfqpoint{2.919336in}{3.389342in}}%
\pgfpathlineto{\pgfqpoint{2.940799in}{3.380628in}}%
\pgfpathlineto{\pgfqpoint{2.962263in}{3.291115in}}%
\pgfpathlineto{\pgfqpoint{2.983727in}{3.496281in}}%
\pgfpathlineto{\pgfqpoint{3.005190in}{3.473509in}}%
\pgfpathlineto{\pgfqpoint{3.026654in}{3.416800in}}%
\pgfpathlineto{\pgfqpoint{3.048117in}{3.395273in}}%
\pgfpathlineto{\pgfqpoint{3.069581in}{3.613252in}}%
\pgfpathlineto{\pgfqpoint{3.091045in}{3.429906in}}%
\pgfpathlineto{\pgfqpoint{3.112508in}{3.492254in}}%
\pgfpathlineto{\pgfqpoint{3.133972in}{3.238286in}}%
\pgfpathlineto{\pgfqpoint{3.155436in}{3.500418in}}%
\pgfpathlineto{\pgfqpoint{3.176899in}{3.636317in}}%
\pgfpathlineto{\pgfqpoint{3.198363in}{3.648179in}}%
\pgfpathlineto{\pgfqpoint{3.219827in}{3.650668in}}%
\pgfpathlineto{\pgfqpoint{3.241290in}{3.179636in}}%
\pgfpathlineto{\pgfqpoint{3.262754in}{3.372501in}}%
\pgfpathlineto{\pgfqpoint{3.284218in}{3.474608in}}%
\pgfpathlineto{\pgfqpoint{3.305681in}{3.703095in}}%
\pgfpathlineto{\pgfqpoint{3.327145in}{3.469226in}}%
\pgfpathlineto{\pgfqpoint{3.348608in}{3.331643in}}%
\pgfpathlineto{\pgfqpoint{3.370072in}{3.589785in}}%
\pgfpathlineto{\pgfqpoint{3.391536in}{3.781990in}}%
\pgfpathlineto{\pgfqpoint{3.412999in}{3.717299in}}%
\pgfpathlineto{\pgfqpoint{3.434463in}{3.726672in}}%
\pgfpathlineto{\pgfqpoint{3.455927in}{3.698116in}}%
\pgfpathlineto{\pgfqpoint{3.477390in}{3.745453in}}%
\pgfpathlineto{\pgfqpoint{3.498854in}{3.704046in}}%
\pgfpathlineto{\pgfqpoint{3.520318in}{3.725720in}}%
\pgfpathlineto{\pgfqpoint{3.541781in}{3.698116in}}%
\pgfpathlineto{\pgfqpoint{3.563245in}{3.721839in}}%
\pgfpathlineto{\pgfqpoint{3.584709in}{3.773863in}}%
\pgfpathlineto{\pgfqpoint{3.606172in}{3.766687in}}%
\pgfpathlineto{\pgfqpoint{3.627636in}{3.775510in}}%
\pgfpathlineto{\pgfqpoint{3.649100in}{3.685412in}}%
\pgfpathlineto{\pgfqpoint{3.670563in}{3.749297in}}%
\pgfpathlineto{\pgfqpoint{3.692027in}{3.696468in}}%
\pgfpathlineto{\pgfqpoint{3.713490in}{3.692844in}}%
\pgfpathlineto{\pgfqpoint{3.734954in}{3.760463in}}%
\pgfpathlineto{\pgfqpoint{3.756418in}{3.729015in}}%
\pgfpathlineto{\pgfqpoint{3.777881in}{3.672854in}}%
\pgfpathlineto{\pgfqpoint{3.799345in}{3.597949in}}%
\pgfpathlineto{\pgfqpoint{3.820809in}{3.617243in}}%
\pgfpathlineto{\pgfqpoint{3.842272in}{3.553467in}}%
\pgfpathlineto{\pgfqpoint{3.863736in}{3.655171in}}%
\pgfpathlineto{\pgfqpoint{3.885200in}{3.713529in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{3.668022in}}%
\pgfpathlineto{\pgfqpoint{3.928127in}{3.655208in}}%
\pgfpathlineto{\pgfqpoint{3.949591in}{3.625810in}}%
\pgfpathlineto{\pgfqpoint{3.971054in}{3.569795in}}%
\pgfpathlineto{\pgfqpoint{3.992518in}{3.582060in}}%
\pgfpathlineto{\pgfqpoint{4.013982in}{3.620977in}}%
\pgfpathlineto{\pgfqpoint{4.035445in}{3.600951in}}%
\pgfpathlineto{\pgfqpoint{4.056909in}{3.488630in}}%
\pgfpathlineto{\pgfqpoint{4.078372in}{3.570601in}}%
\pgfpathlineto{\pgfqpoint{4.099836in}{3.560533in}}%
\pgfpathlineto{\pgfqpoint{4.121300in}{3.498588in}}%
\pgfpathlineto{\pgfqpoint{4.142763in}{3.585391in}}%
\pgfpathlineto{\pgfqpoint{4.164227in}{3.608273in}}%
\pgfpathlineto{\pgfqpoint{4.185691in}{3.505214in}}%
\pgfpathlineto{\pgfqpoint{4.207154in}{3.563169in}}%
\pgfpathlineto{\pgfqpoint{4.228618in}{3.488080in}}%
\pgfpathlineto{\pgfqpoint{4.250082in}{3.458572in}}%
\pgfpathlineto{\pgfqpoint{4.271545in}{3.454582in}}%
\pgfpathlineto{\pgfqpoint{4.293009in}{3.482589in}}%
\pgfpathlineto{\pgfqpoint{4.314473in}{3.460110in}}%
\pgfpathlineto{\pgfqpoint{4.335936in}{3.539006in}}%
\pgfpathlineto{\pgfqpoint{4.357400in}{3.570344in}}%
\pgfpathlineto{\pgfqpoint{4.378863in}{3.408635in}}%
\pgfpathlineto{\pgfqpoint{4.400327in}{3.562730in}}%
\pgfpathlineto{\pgfqpoint{4.421791in}{3.442976in}}%
\pgfpathlineto{\pgfqpoint{4.443254in}{3.383521in}}%
\pgfpathlineto{\pgfqpoint{4.464718in}{3.478013in}}%
\pgfpathlineto{\pgfqpoint{4.486182in}{3.539555in}}%
\pgfpathlineto{\pgfqpoint{4.507645in}{3.553906in}}%
\pgfpathlineto{\pgfqpoint{4.529109in}{3.487971in}}%
\pgfpathlineto{\pgfqpoint{4.550573in}{3.480795in}}%
\pgfpathlineto{\pgfqpoint{4.572036in}{3.439791in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{3.482845in}}%
\pgfpathlineto{\pgfqpoint{4.614964in}{3.446418in}}%
\pgfpathlineto{\pgfqpoint{4.636427in}{3.377846in}}%
\pgfpathlineto{\pgfqpoint{4.657891in}{3.456778in}}%
\pgfpathlineto{\pgfqpoint{4.679355in}{3.451799in}}%
\pgfpathlineto{\pgfqpoint{4.700818in}{3.416067in}}%
\pgfpathlineto{\pgfqpoint{4.722282in}{3.446564in}}%
\pgfpathlineto{\pgfqpoint{4.743745in}{3.392344in}}%
\pgfpathlineto{\pgfqpoint{4.765209in}{3.421596in}}%
\pgfpathlineto{\pgfqpoint{4.786673in}{3.396334in}}%
\pgfpathlineto{\pgfqpoint{4.808136in}{3.415262in}}%
\pgfpathlineto{\pgfqpoint{4.829600in}{3.449054in}}%
\pgfpathlineto{\pgfqpoint{4.851064in}{3.373855in}}%
\pgfpathlineto{\pgfqpoint{4.872527in}{3.395639in}}%
\pgfpathlineto{\pgfqpoint{4.893991in}{3.337977in}}%
\pgfpathlineto{\pgfqpoint{4.915455in}{3.356465in}}%
\pgfpathlineto{\pgfqpoint{4.936918in}{3.393039in}}%
\pgfpathlineto{\pgfqpoint{4.958382in}{3.411930in}}%
\pgfpathlineto{\pgfqpoint{4.979846in}{3.440780in}}%
\pgfpathlineto{\pgfqpoint{5.001309in}{3.389305in}}%
\pgfpathlineto{\pgfqpoint{5.022773in}{3.358406in}}%
\pgfpathlineto{\pgfqpoint{5.044237in}{3.381031in}}%
\pgfpathlineto{\pgfqpoint{5.065700in}{3.315901in}}%
\pgfpathlineto{\pgfqpoint{5.087164in}{3.342407in}}%
\pgfpathlineto{\pgfqpoint{5.108627in}{3.421596in}}%
\pgfpathlineto{\pgfqpoint{5.130091in}{3.252308in}}%
\pgfpathlineto{\pgfqpoint{5.151555in}{3.394687in}}%
\pgfpathlineto{\pgfqpoint{5.173018in}{3.350388in}}%
\pgfpathlineto{\pgfqpoint{5.194482in}{3.321283in}}%
\pgfpathlineto{\pgfqpoint{5.215946in}{3.298950in}}%
\pgfpathlineto{\pgfqpoint{5.237409in}{3.317146in}}%
\pgfpathlineto{\pgfqpoint{5.258873in}{3.339624in}}%
\pgfpathlineto{\pgfqpoint{5.280337in}{3.304991in}}%
\pgfpathlineto{\pgfqpoint{5.301800in}{3.345702in}}%
\pgfpathlineto{\pgfqpoint{5.323264in}{3.280864in}}%
\pgfpathlineto{\pgfqpoint{5.344728in}{3.285953in}}%
\pgfpathlineto{\pgfqpoint{5.366191in}{3.317292in}}%
\pgfpathlineto{\pgfqpoint{5.387655in}{3.338123in}}%
\pgfpathlineto{\pgfqpoint{5.409118in}{3.327360in}}%
\pgfpathlineto{\pgfqpoint{5.430582in}{3.335780in}}%
\pgfpathlineto{\pgfqpoint{5.452046in}{3.264024in}}%
\pgfpathlineto{\pgfqpoint{5.473509in}{3.312459in}}%
\pgfpathlineto{\pgfqpoint{5.494973in}{3.249562in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{3.287637in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{3.287637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245171in}{1.211633in}}%
\pgfpathlineto{\pgfqpoint{1.266635in}{1.298107in}}%
\pgfpathlineto{\pgfqpoint{1.288098in}{1.750980in}}%
\pgfpathlineto{\pgfqpoint{1.309562in}{1.557859in}}%
\pgfpathlineto{\pgfqpoint{1.352489in}{2.459762in}}%
\pgfpathlineto{\pgfqpoint{1.373953in}{2.381268in}}%
\pgfpathlineto{\pgfqpoint{1.395417in}{2.352017in}}%
\pgfpathlineto{\pgfqpoint{1.416880in}{2.385808in}}%
\pgfpathlineto{\pgfqpoint{1.438344in}{2.292561in}}%
\pgfpathlineto{\pgfqpoint{1.459808in}{2.395071in}}%
\pgfpathlineto{\pgfqpoint{1.481271in}{2.697657in}}%
\pgfpathlineto{\pgfqpoint{1.502735in}{2.742908in}}%
\pgfpathlineto{\pgfqpoint{1.524199in}{2.629635in}}%
\pgfpathlineto{\pgfqpoint{1.545662in}{2.559818in}}%
\pgfpathlineto{\pgfqpoint{1.567126in}{2.671847in}}%
\pgfpathlineto{\pgfqpoint{1.588590in}{2.738918in}}%
\pgfpathlineto{\pgfqpoint{1.610053in}{2.855779in}}%
\pgfpathlineto{\pgfqpoint{1.631517in}{2.861417in}}%
\pgfpathlineto{\pgfqpoint{1.652980in}{2.585922in}}%
\pgfpathlineto{\pgfqpoint{1.674444in}{2.880491in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{2.711862in}}%
\pgfpathlineto{\pgfqpoint{1.717371in}{2.970150in}}%
\pgfpathlineto{\pgfqpoint{1.738835in}{2.744995in}}%
\pgfpathlineto{\pgfqpoint{1.760299in}{2.943388in}}%
\pgfpathlineto{\pgfqpoint{1.781762in}{2.843075in}}%
\pgfpathlineto{\pgfqpoint{1.803226in}{2.778786in}}%
\pgfpathlineto{\pgfqpoint{1.824690in}{2.806647in}}%
\pgfpathlineto{\pgfqpoint{1.846153in}{2.947415in}}%
\pgfpathlineto{\pgfqpoint{1.867617in}{3.184432in}}%
\pgfpathlineto{\pgfqpoint{1.889081in}{3.053513in}}%
\pgfpathlineto{\pgfqpoint{1.910544in}{2.977472in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{2.988236in}}%
\pgfpathlineto{\pgfqpoint{1.953472in}{3.069255in}}%
\pgfpathlineto{\pgfqpoint{1.974935in}{3.185970in}}%
\pgfpathlineto{\pgfqpoint{1.996399in}{2.987833in}}%
\pgfpathlineto{\pgfqpoint{2.017862in}{3.102607in}}%
\pgfpathlineto{\pgfqpoint{2.039326in}{3.183480in}}%
\pgfpathlineto{\pgfqpoint{2.060790in}{3.257836in}}%
\pgfpathlineto{\pgfqpoint{2.082253in}{3.119192in}}%
\pgfpathlineto{\pgfqpoint{2.103717in}{3.176597in}}%
\pgfpathlineto{\pgfqpoint{2.125181in}{3.265561in}}%
\pgfpathlineto{\pgfqpoint{2.146644in}{3.291225in}}%
\pgfpathlineto{\pgfqpoint{2.168108in}{3.388243in}}%
\pgfpathlineto{\pgfqpoint{2.189572in}{3.374588in}}%
\pgfpathlineto{\pgfqpoint{2.211035in}{3.325749in}}%
\pgfpathlineto{\pgfqpoint{2.232499in}{3.246524in}}%
\pgfpathlineto{\pgfqpoint{2.253963in}{3.419545in}}%
\pgfpathlineto{\pgfqpoint{2.275426in}{3.232465in}}%
\pgfpathlineto{\pgfqpoint{2.296890in}{3.509205in}}%
\pgfpathlineto{\pgfqpoint{2.318353in}{3.255237in}}%
\pgfpathlineto{\pgfqpoint{2.339817in}{3.297998in}}%
\pgfpathlineto{\pgfqpoint{2.361281in}{3.470068in}}%
\pgfpathlineto{\pgfqpoint{2.382744in}{3.542337in}}%
\pgfpathlineto{\pgfqpoint{2.404208in}{3.290566in}}%
\pgfpathlineto{\pgfqpoint{2.490063in}{3.536004in}}%
\pgfpathlineto{\pgfqpoint{2.511526in}{3.398860in}}%
\pgfpathlineto{\pgfqpoint{2.532990in}{3.424817in}}%
\pgfpathlineto{\pgfqpoint{2.554454in}{3.318683in}}%
\pgfpathlineto{\pgfqpoint{2.575917in}{3.514477in}}%
\pgfpathlineto{\pgfqpoint{2.597381in}{3.398165in}}%
\pgfpathlineto{\pgfqpoint{2.618845in}{3.500967in}}%
\pgfpathlineto{\pgfqpoint{2.640308in}{3.330655in}}%
\pgfpathlineto{\pgfqpoint{2.661772in}{3.424232in}}%
\pgfpathlineto{\pgfqpoint{2.683235in}{3.690537in}}%
\pgfpathlineto{\pgfqpoint{2.704699in}{3.177915in}}%
\pgfpathlineto{\pgfqpoint{2.726163in}{3.326152in}}%
\pgfpathlineto{\pgfqpoint{2.747626in}{3.630496in}}%
\pgfpathlineto{\pgfqpoint{2.769090in}{3.396810in}}%
\pgfpathlineto{\pgfqpoint{2.790554in}{3.630532in}}%
\pgfpathlineto{\pgfqpoint{2.812017in}{3.459012in}}%
\pgfpathlineto{\pgfqpoint{2.833481in}{3.554639in}}%
\pgfpathlineto{\pgfqpoint{2.854945in}{3.465931in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{3.471313in}}%
\pgfpathlineto{\pgfqpoint{2.897872in}{3.511877in}}%
\pgfpathlineto{\pgfqpoint{2.919336in}{3.614387in}}%
\pgfpathlineto{\pgfqpoint{2.940799in}{3.532965in}}%
\pgfpathlineto{\pgfqpoint{2.962263in}{3.491558in}}%
\pgfpathlineto{\pgfqpoint{2.983727in}{3.596594in}}%
\pgfpathlineto{\pgfqpoint{3.005190in}{3.734287in}}%
\pgfpathlineto{\pgfqpoint{3.026654in}{3.503457in}}%
\pgfpathlineto{\pgfqpoint{3.048117in}{3.491449in}}%
\pgfpathlineto{\pgfqpoint{3.069581in}{3.607211in}}%
\pgfpathlineto{\pgfqpoint{3.091045in}{3.537798in}}%
\pgfpathlineto{\pgfqpoint{3.112508in}{3.696468in}}%
\pgfpathlineto{\pgfqpoint{3.133972in}{3.416946in}}%
\pgfpathlineto{\pgfqpoint{3.155436in}{3.841226in}}%
\pgfpathlineto{\pgfqpoint{3.176899in}{3.781881in}}%
\pgfpathlineto{\pgfqpoint{3.198363in}{3.759109in}}%
\pgfpathlineto{\pgfqpoint{3.219827in}{3.707378in}}%
\pgfpathlineto{\pgfqpoint{3.241290in}{3.689036in}}%
\pgfpathlineto{\pgfqpoint{3.262754in}{3.579461in}}%
\pgfpathlineto{\pgfqpoint{3.284218in}{3.692185in}}%
\pgfpathlineto{\pgfqpoint{3.305681in}{3.907711in}}%
\pgfpathlineto{\pgfqpoint{3.327145in}{3.712064in}}%
\pgfpathlineto{\pgfqpoint{3.348608in}{3.572688in}}%
\pgfpathlineto{\pgfqpoint{3.370072in}{3.703790in}}%
\pgfpathlineto{\pgfqpoint{3.391536in}{4.040022in}}%
\pgfpathlineto{\pgfqpoint{3.412999in}{4.009965in}}%
\pgfpathlineto{\pgfqpoint{3.434463in}{4.075351in}}%
\pgfpathlineto{\pgfqpoint{3.455927in}{3.985692in}}%
\pgfpathlineto{\pgfqpoint{3.477390in}{3.987339in}}%
\pgfpathlineto{\pgfqpoint{3.498854in}{3.996309in}}%
\pgfpathlineto{\pgfqpoint{3.520318in}{4.037972in}}%
\pgfpathlineto{\pgfqpoint{3.541781in}{3.976320in}}%
\pgfpathlineto{\pgfqpoint{3.563245in}{4.076340in}}%
\pgfpathlineto{\pgfqpoint{3.584709in}{4.010514in}}%
\pgfpathlineto{\pgfqpoint{3.606172in}{3.994662in}}%
\pgfpathlineto{\pgfqpoint{3.627636in}{3.985948in}}%
\pgfpathlineto{\pgfqpoint{3.649100in}{3.970206in}}%
\pgfpathlineto{\pgfqpoint{3.670563in}{3.971597in}}%
\pgfpathlineto{\pgfqpoint{3.692027in}{3.966215in}}%
\pgfpathlineto{\pgfqpoint{3.713490in}{3.931984in}}%
\pgfpathlineto{\pgfqpoint{3.734954in}{3.946628in}}%
\pgfpathlineto{\pgfqpoint{3.756418in}{3.923015in}}%
\pgfpathlineto{\pgfqpoint{3.777881in}{3.887832in}}%
\pgfpathlineto{\pgfqpoint{3.799345in}{3.805458in}}%
\pgfpathlineto{\pgfqpoint{3.820809in}{3.869490in}}%
\pgfpathlineto{\pgfqpoint{3.842272in}{3.885745in}}%
\pgfpathlineto{\pgfqpoint{3.863736in}{3.872821in}}%
\pgfpathlineto{\pgfqpoint{3.885200in}{3.992977in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{3.821347in}}%
\pgfpathlineto{\pgfqpoint{3.928127in}{3.857921in}}%
\pgfpathlineto{\pgfqpoint{3.949591in}{3.830426in}}%
\pgfpathlineto{\pgfqpoint{3.971054in}{3.891712in}}%
\pgfpathlineto{\pgfqpoint{3.992518in}{3.849903in}}%
\pgfpathlineto{\pgfqpoint{4.013982in}{3.916388in}}%
\pgfpathlineto{\pgfqpoint{4.035445in}{3.896801in}}%
\pgfpathlineto{\pgfqpoint{4.056909in}{3.796635in}}%
\pgfpathlineto{\pgfqpoint{4.078372in}{3.826436in}}%
\pgfpathlineto{\pgfqpoint{4.099836in}{3.886880in}}%
\pgfpathlineto{\pgfqpoint{4.121300in}{3.788910in}}%
\pgfpathlineto{\pgfqpoint{4.142763in}{3.708476in}}%
\pgfpathlineto{\pgfqpoint{4.164227in}{3.851551in}}%
\pgfpathlineto{\pgfqpoint{4.185691in}{3.724768in}}%
\pgfpathlineto{\pgfqpoint{4.207154in}{3.798575in}}%
\pgfpathlineto{\pgfqpoint{4.228618in}{3.724878in}}%
\pgfpathlineto{\pgfqpoint{4.250082in}{3.676039in}}%
\pgfpathlineto{\pgfqpoint{4.271545in}{3.605527in}}%
\pgfpathlineto{\pgfqpoint{4.293009in}{3.739925in}}%
\pgfpathlineto{\pgfqpoint{4.314473in}{3.713858in}}%
\pgfpathlineto{\pgfqpoint{4.335936in}{3.702655in}}%
\pgfpathlineto{\pgfqpoint{4.357400in}{3.604978in}}%
\pgfpathlineto{\pgfqpoint{4.378863in}{3.647739in}}%
\pgfpathlineto{\pgfqpoint{4.400327in}{3.701411in}}%
\pgfpathlineto{\pgfqpoint{4.421791in}{3.765845in}}%
\pgfpathlineto{\pgfqpoint{4.443254in}{3.640161in}}%
\pgfpathlineto{\pgfqpoint{4.464718in}{3.706939in}}%
\pgfpathlineto{\pgfqpoint{4.486182in}{3.710673in}}%
\pgfpathlineto{\pgfqpoint{4.507645in}{3.783528in}}%
\pgfpathlineto{\pgfqpoint{4.529109in}{3.687352in}}%
\pgfpathlineto{\pgfqpoint{4.572036in}{3.571589in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{3.570198in}}%
\pgfpathlineto{\pgfqpoint{4.614964in}{3.619329in}}%
\pgfpathlineto{\pgfqpoint{4.636427in}{3.587332in}}%
\pgfpathlineto{\pgfqpoint{4.657891in}{3.580559in}}%
\pgfpathlineto{\pgfqpoint{4.679355in}{3.571882in}}%
\pgfpathlineto{\pgfqpoint{4.700818in}{3.516820in}}%
\pgfpathlineto{\pgfqpoint{4.722282in}{3.579607in}}%
\pgfpathlineto{\pgfqpoint{4.743745in}{3.518614in}}%
\pgfpathlineto{\pgfqpoint{4.765209in}{3.545120in}}%
\pgfpathlineto{\pgfqpoint{4.786673in}{3.467835in}}%
\pgfpathlineto{\pgfqpoint{4.808136in}{3.556286in}}%
\pgfpathlineto{\pgfqpoint{4.829600in}{3.521799in}}%
\pgfpathlineto{\pgfqpoint{4.851064in}{3.576422in}}%
\pgfpathlineto{\pgfqpoint{4.872527in}{3.596997in}}%
\pgfpathlineto{\pgfqpoint{4.893991in}{3.570491in}}%
\pgfpathlineto{\pgfqpoint{4.915455in}{3.546621in}}%
\pgfpathlineto{\pgfqpoint{4.936918in}{3.525789in}}%
\pgfpathlineto{\pgfqpoint{4.958382in}{3.543436in}}%
\pgfpathlineto{\pgfqpoint{4.979846in}{3.533075in}}%
\pgfpathlineto{\pgfqpoint{5.001309in}{3.520115in}}%
\pgfpathlineto{\pgfqpoint{5.022773in}{3.476804in}}%
\pgfpathlineto{\pgfqpoint{5.044237in}{3.515026in}}%
\pgfpathlineto{\pgfqpoint{5.065700in}{3.422035in}}%
\pgfpathlineto{\pgfqpoint{5.087164in}{3.429064in}}%
\pgfpathlineto{\pgfqpoint{5.108627in}{3.552003in}}%
\pgfpathlineto{\pgfqpoint{5.130091in}{3.454325in}}%
\pgfpathlineto{\pgfqpoint{5.151555in}{3.528682in}}%
\pgfpathlineto{\pgfqpoint{5.194482in}{3.435691in}}%
\pgfpathlineto{\pgfqpoint{5.215946in}{3.401899in}}%
\pgfpathlineto{\pgfqpoint{5.237409in}{3.432652in}}%
\pgfpathlineto{\pgfqpoint{5.258873in}{3.469629in}}%
\pgfpathlineto{\pgfqpoint{5.280337in}{3.457218in}}%
\pgfpathlineto{\pgfqpoint{5.301800in}{3.481234in}}%
\pgfpathlineto{\pgfqpoint{5.323264in}{3.386449in}}%
\pgfpathlineto{\pgfqpoint{5.344728in}{3.414603in}}%
\pgfpathlineto{\pgfqpoint{5.366191in}{3.448248in}}%
\pgfpathlineto{\pgfqpoint{5.387655in}{3.435142in}}%
\pgfpathlineto{\pgfqpoint{5.409118in}{3.485225in}}%
\pgfpathlineto{\pgfqpoint{5.430582in}{3.387401in}}%
\pgfpathlineto{\pgfqpoint{5.452046in}{3.436935in}}%
\pgfpathlineto{\pgfqpoint{5.473509in}{3.372354in}}%
\pgfpathlineto{\pgfqpoint{5.494973in}{3.374697in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{3.438034in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{3.438034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245171in}{1.090342in}}%
\pgfpathlineto{\pgfqpoint{1.266635in}{1.003135in}}%
\pgfpathlineto{\pgfqpoint{1.288098in}{1.224446in}}%
\pgfpathlineto{\pgfqpoint{1.309562in}{1.219467in}}%
\pgfpathlineto{\pgfqpoint{1.331026in}{1.683763in}}%
\pgfpathlineto{\pgfqpoint{1.352489in}{2.183827in}}%
\pgfpathlineto{\pgfqpoint{1.373953in}{1.978662in}}%
\pgfpathlineto{\pgfqpoint{1.395417in}{2.179361in}}%
\pgfpathlineto{\pgfqpoint{1.416880in}{2.290328in}}%
\pgfpathlineto{\pgfqpoint{1.438344in}{2.127264in}}%
\pgfpathlineto{\pgfqpoint{1.459808in}{2.287838in}}%
\pgfpathlineto{\pgfqpoint{1.481271in}{2.582151in}}%
\pgfpathlineto{\pgfqpoint{1.502735in}{2.571094in}}%
\pgfpathlineto{\pgfqpoint{1.524199in}{2.478543in}}%
\pgfpathlineto{\pgfqpoint{1.545662in}{2.436477in}}%
\pgfpathlineto{\pgfqpoint{1.567126in}{2.650613in}}%
\pgfpathlineto{\pgfqpoint{1.588590in}{2.671993in}}%
\pgfpathlineto{\pgfqpoint{1.610053in}{2.683013in}}%
\pgfpathlineto{\pgfqpoint{1.631517in}{2.642595in}}%
\pgfpathlineto{\pgfqpoint{1.652980in}{2.284031in}}%
\pgfpathlineto{\pgfqpoint{1.674444in}{2.540085in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{2.769817in}}%
\pgfpathlineto{\pgfqpoint{1.717371in}{2.712411in}}%
\pgfpathlineto{\pgfqpoint{1.738835in}{2.610451in}}%
\pgfpathlineto{\pgfqpoint{1.760299in}{2.480337in}}%
\pgfpathlineto{\pgfqpoint{1.781762in}{2.476895in}}%
\pgfpathlineto{\pgfqpoint{1.803226in}{2.703039in}}%
\pgfpathlineto{\pgfqpoint{1.824690in}{2.521743in}}%
\pgfpathlineto{\pgfqpoint{1.846153in}{2.502010in}}%
\pgfpathlineto{\pgfqpoint{1.867617in}{2.929878in}}%
\pgfpathlineto{\pgfqpoint{1.889081in}{2.712448in}}%
\pgfpathlineto{\pgfqpoint{1.910544in}{2.722516in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{2.717793in}}%
\pgfpathlineto{\pgfqpoint{1.953472in}{2.599834in}}%
\pgfpathlineto{\pgfqpoint{1.974935in}{2.610854in}}%
\pgfpathlineto{\pgfqpoint{1.996399in}{2.646878in}}%
\pgfpathlineto{\pgfqpoint{2.017862in}{2.785523in}}%
\pgfpathlineto{\pgfqpoint{2.039326in}{2.777688in}}%
\pgfpathlineto{\pgfqpoint{2.060790in}{2.783180in}}%
\pgfpathlineto{\pgfqpoint{2.082253in}{2.745398in}}%
\pgfpathlineto{\pgfqpoint{2.103717in}{2.773295in}}%
\pgfpathlineto{\pgfqpoint{2.125181in}{2.782521in}}%
\pgfpathlineto{\pgfqpoint{2.146644in}{2.876610in}}%
\pgfpathlineto{\pgfqpoint{2.168108in}{2.811223in}}%
\pgfpathlineto{\pgfqpoint{2.189572in}{2.823781in}}%
\pgfpathlineto{\pgfqpoint{2.211035in}{2.933613in}}%
\pgfpathlineto{\pgfqpoint{2.232499in}{2.821291in}}%
\pgfpathlineto{\pgfqpoint{2.253963in}{2.848749in}}%
\pgfpathlineto{\pgfqpoint{2.275426in}{3.036122in}}%
\pgfpathlineto{\pgfqpoint{2.296890in}{3.112273in}}%
\pgfpathlineto{\pgfqpoint{2.318353in}{2.707066in}}%
\pgfpathlineto{\pgfqpoint{2.339817in}{2.881736in}}%
\pgfpathlineto{\pgfqpoint{2.361281in}{2.520608in}}%
\pgfpathlineto{\pgfqpoint{2.382744in}{2.868885in}}%
\pgfpathlineto{\pgfqpoint{2.404208in}{2.753379in}}%
\pgfpathlineto{\pgfqpoint{2.425672in}{2.937018in}}%
\pgfpathlineto{\pgfqpoint{2.447135in}{2.614734in}}%
\pgfpathlineto{\pgfqpoint{2.468599in}{2.844210in}}%
\pgfpathlineto{\pgfqpoint{2.490063in}{2.901176in}}%
\pgfpathlineto{\pgfqpoint{2.511526in}{2.915783in}}%
\pgfpathlineto{\pgfqpoint{2.532990in}{2.785669in}}%
\pgfpathlineto{\pgfqpoint{2.554454in}{2.614332in}}%
\pgfpathlineto{\pgfqpoint{2.575917in}{2.876207in}}%
\pgfpathlineto{\pgfqpoint{2.597381in}{2.886275in}}%
\pgfpathlineto{\pgfqpoint{2.618845in}{2.944633in}}%
\pgfpathlineto{\pgfqpoint{2.640308in}{2.835496in}}%
\pgfpathlineto{\pgfqpoint{2.661772in}{3.033084in}}%
\pgfpathlineto{\pgfqpoint{2.683235in}{2.757369in}}%
\pgfpathlineto{\pgfqpoint{2.704699in}{2.857280in}}%
\pgfpathlineto{\pgfqpoint{2.726163in}{2.821291in}}%
\pgfpathlineto{\pgfqpoint{2.747626in}{3.121096in}}%
\pgfpathlineto{\pgfqpoint{2.769090in}{2.830115in}}%
\pgfpathlineto{\pgfqpoint{2.790554in}{3.105243in}}%
\pgfpathlineto{\pgfqpoint{2.812017in}{2.889021in}}%
\pgfpathlineto{\pgfqpoint{2.833481in}{2.837730in}}%
\pgfpathlineto{\pgfqpoint{2.854945in}{2.890010in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{2.866139in}}%
\pgfpathlineto{\pgfqpoint{2.897872in}{2.673385in}}%
\pgfpathlineto{\pgfqpoint{2.919336in}{2.878697in}}%
\pgfpathlineto{\pgfqpoint{2.940799in}{2.869727in}}%
\pgfpathlineto{\pgfqpoint{2.962263in}{2.864345in}}%
\pgfpathlineto{\pgfqpoint{2.983727in}{3.028251in}}%
\pgfpathlineto{\pgfqpoint{3.005190in}{2.863796in}}%
\pgfpathlineto{\pgfqpoint{3.026654in}{2.728008in}}%
\pgfpathlineto{\pgfqpoint{3.048117in}{2.855083in}}%
\pgfpathlineto{\pgfqpoint{3.069581in}{3.168433in}}%
\pgfpathlineto{\pgfqpoint{3.091045in}{2.790099in}}%
\pgfpathlineto{\pgfqpoint{3.112508in}{2.863101in}}%
\pgfpathlineto{\pgfqpoint{3.155436in}{2.943644in}}%
\pgfpathlineto{\pgfqpoint{3.176899in}{2.927938in}}%
\pgfpathlineto{\pgfqpoint{3.198363in}{3.138046in}}%
\pgfpathlineto{\pgfqpoint{3.219827in}{3.026714in}}%
\pgfpathlineto{\pgfqpoint{3.241290in}{2.946134in}}%
\pgfpathlineto{\pgfqpoint{3.262754in}{2.894000in}}%
\pgfpathlineto{\pgfqpoint{3.284218in}{2.945987in}}%
\pgfpathlineto{\pgfqpoint{3.305681in}{3.130505in}}%
\pgfpathlineto{\pgfqpoint{3.327145in}{2.971834in}}%
\pgfpathlineto{\pgfqpoint{3.348608in}{2.948074in}}%
\pgfpathlineto{\pgfqpoint{3.370072in}{2.990432in}}%
\pgfpathlineto{\pgfqpoint{3.391536in}{3.239348in}}%
\pgfpathlineto{\pgfqpoint{3.412999in}{3.234369in}}%
\pgfpathlineto{\pgfqpoint{3.434463in}{3.145222in}}%
\pgfpathlineto{\pgfqpoint{3.455927in}{3.144673in}}%
\pgfpathlineto{\pgfqpoint{3.477390in}{3.202628in}}%
\pgfpathlineto{\pgfqpoint{3.498854in}{3.112932in}}%
\pgfpathlineto{\pgfqpoint{3.520318in}{3.117361in}}%
\pgfpathlineto{\pgfqpoint{3.541781in}{3.139987in}}%
\pgfpathlineto{\pgfqpoint{3.563245in}{3.244986in}}%
\pgfpathlineto{\pgfqpoint{3.584709in}{3.219176in}}%
\pgfpathlineto{\pgfqpoint{3.606172in}{3.213794in}}%
\pgfpathlineto{\pgfqpoint{3.627636in}{3.150750in}}%
\pgfpathlineto{\pgfqpoint{3.649100in}{3.168543in}}%
\pgfpathlineto{\pgfqpoint{3.670563in}{3.103559in}}%
\pgfpathlineto{\pgfqpoint{3.692027in}{3.122743in}}%
\pgfpathlineto{\pgfqpoint{3.713490in}{3.122048in}}%
\pgfpathlineto{\pgfqpoint{3.734954in}{3.174877in}}%
\pgfpathlineto{\pgfqpoint{3.756418in}{3.093345in}}%
\pgfpathlineto{\pgfqpoint{3.777881in}{3.127832in}}%
\pgfpathlineto{\pgfqpoint{3.799345in}{3.072367in}}%
\pgfpathlineto{\pgfqpoint{3.820809in}{3.068633in}}%
\pgfpathlineto{\pgfqpoint{3.842272in}{3.053732in}}%
\pgfpathlineto{\pgfqpoint{3.863736in}{3.162063in}}%
\pgfpathlineto{\pgfqpoint{3.885200in}{3.144673in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{3.042566in}}%
\pgfpathlineto{\pgfqpoint{3.928127in}{3.030009in}}%
\pgfpathlineto{\pgfqpoint{3.949591in}{3.056624in}}%
\pgfpathlineto{\pgfqpoint{3.971054in}{3.034438in}}%
\pgfpathlineto{\pgfqpoint{3.992518in}{3.085730in}}%
\pgfpathlineto{\pgfqpoint{4.013982in}{3.000061in}}%
\pgfpathlineto{\pgfqpoint{4.035445in}{2.951662in}}%
\pgfpathlineto{\pgfqpoint{4.056909in}{2.942363in}}%
\pgfpathlineto{\pgfqpoint{4.078372in}{3.020197in}}%
\pgfpathlineto{\pgfqpoint{4.099836in}{3.006138in}}%
\pgfpathlineto{\pgfqpoint{4.121300in}{2.956604in}}%
\pgfpathlineto{\pgfqpoint{4.142763in}{2.984355in}}%
\pgfpathlineto{\pgfqpoint{4.164227in}{3.098983in}}%
\pgfpathlineto{\pgfqpoint{4.185691in}{3.060359in}}%
\pgfpathlineto{\pgfqpoint{4.207154in}{2.931196in}}%
\pgfpathlineto{\pgfqpoint{4.228618in}{2.970809in}}%
\pgfpathlineto{\pgfqpoint{4.250082in}{2.874633in}}%
\pgfpathlineto{\pgfqpoint{4.271545in}{2.984062in}}%
\pgfpathlineto{\pgfqpoint{4.293009in}{2.949575in}}%
\pgfpathlineto{\pgfqpoint{4.314473in}{2.909413in}}%
\pgfpathlineto{\pgfqpoint{4.335936in}{2.905276in}}%
\pgfpathlineto{\pgfqpoint{4.357400in}{2.897661in}}%
\pgfpathlineto{\pgfqpoint{4.378863in}{2.955909in}}%
\pgfpathlineto{\pgfqpoint{4.400327in}{2.995228in}}%
\pgfpathlineto{\pgfqpoint{4.421791in}{2.957593in}}%
\pgfpathlineto{\pgfqpoint{4.443254in}{2.959350in}}%
\pgfpathlineto{\pgfqpoint{4.464718in}{2.950930in}}%
\pgfpathlineto{\pgfqpoint{4.486182in}{2.974653in}}%
\pgfpathlineto{\pgfqpoint{4.507645in}{2.989298in}}%
\pgfpathlineto{\pgfqpoint{4.529109in}{2.997718in}}%
\pgfpathlineto{\pgfqpoint{4.550573in}{2.952174in}}%
\pgfpathlineto{\pgfqpoint{4.572036in}{2.888838in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{2.923069in}}%
\pgfpathlineto{\pgfqpoint{4.614964in}{2.921824in}}%
\pgfpathlineto{\pgfqpoint{4.636427in}{2.898503in}}%
\pgfpathlineto{\pgfqpoint{4.657891in}{2.930098in}}%
\pgfpathlineto{\pgfqpoint{4.700818in}{2.828833in}}%
\pgfpathlineto{\pgfqpoint{4.722282in}{2.899748in}}%
\pgfpathlineto{\pgfqpoint{4.743745in}{2.838901in}}%
\pgfpathlineto{\pgfqpoint{4.765209in}{2.859440in}}%
\pgfpathlineto{\pgfqpoint{4.786673in}{2.762861in}}%
\pgfpathlineto{\pgfqpoint{4.808136in}{2.899602in}}%
\pgfpathlineto{\pgfqpoint{4.829600in}{2.849518in}}%
\pgfpathlineto{\pgfqpoint{4.851064in}{2.846882in}}%
\pgfpathlineto{\pgfqpoint{4.872527in}{2.813347in}}%
\pgfpathlineto{\pgfqpoint{4.893991in}{2.830883in}}%
\pgfpathlineto{\pgfqpoint{4.915455in}{2.823451in}}%
\pgfpathlineto{\pgfqpoint{4.936918in}{2.792808in}}%
\pgfpathlineto{\pgfqpoint{4.958382in}{2.834325in}}%
\pgfpathlineto{\pgfqpoint{4.979846in}{2.860282in}}%
\pgfpathlineto{\pgfqpoint{5.001309in}{2.807562in}}%
\pgfpathlineto{\pgfqpoint{5.022773in}{2.775418in}}%
\pgfpathlineto{\pgfqpoint{5.044237in}{2.781349in}}%
\pgfpathlineto{\pgfqpoint{5.065700in}{2.767840in}}%
\pgfpathlineto{\pgfqpoint{5.087164in}{2.720649in}}%
\pgfpathlineto{\pgfqpoint{5.108627in}{2.811846in}}%
\pgfpathlineto{\pgfqpoint{5.130091in}{2.741883in}}%
\pgfpathlineto{\pgfqpoint{5.151555in}{2.823708in}}%
\pgfpathlineto{\pgfqpoint{5.173018in}{2.737746in}}%
\pgfpathlineto{\pgfqpoint{5.194482in}{2.718562in}}%
\pgfpathlineto{\pgfqpoint{5.215946in}{2.671225in}}%
\pgfpathlineto{\pgfqpoint{5.237409in}{2.682977in}}%
\pgfpathlineto{\pgfqpoint{5.258873in}{2.740785in}}%
\pgfpathlineto{\pgfqpoint{5.280337in}{2.713876in}}%
\pgfpathlineto{\pgfqpoint{5.301800in}{2.793065in}}%
\pgfpathlineto{\pgfqpoint{5.323264in}{2.661303in}}%
\pgfpathlineto{\pgfqpoint{5.344728in}{2.680487in}}%
\pgfpathlineto{\pgfqpoint{5.366191in}{2.729179in}}%
\pgfpathlineto{\pgfqpoint{5.387655in}{2.698829in}}%
\pgfpathlineto{\pgfqpoint{5.409118in}{2.738844in}}%
\pgfpathlineto{\pgfqpoint{5.430582in}{2.693594in}}%
\pgfpathlineto{\pgfqpoint{5.452046in}{2.644609in}}%
\pgfpathlineto{\pgfqpoint{5.473509in}{2.654530in}}%
\pgfpathlineto{\pgfqpoint{5.494973in}{2.632454in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{2.666685in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{2.666685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.031608in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981328in}{0.974475in}}%
\pgfpathlineto{\pgfqpoint{5.555000in}{0.974475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.605000in}{0.974475in}}{\pgfqpoint{5.605000in}{1.024475in}}%
\pgfpathlineto{\pgfqpoint{5.605000in}{2.039521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.605000in}{2.089521in}}{\pgfqpoint{5.555000in}{2.089521in}}%
\pgfpathlineto{\pgfqpoint{2.981328in}{2.089521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.931328in}{2.089521in}}{\pgfqpoint{2.931328in}{2.039521in}}%
\pgfpathlineto{\pgfqpoint{2.931328in}{1.024475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.931328in}{0.974475in}}{\pgfqpoint{2.981328in}{0.974475in}}%
\pgfpathlineto{\pgfqpoint{2.981328in}{0.974475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281328in}{1.880146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731328in,y=1.814521in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont ELLE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281328in}{1.533464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731328in,y=1.467839in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Fast AT + ELLE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281328in}{1.186782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731328in,y=1.121157in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont N-FGSM + ELLE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/noise_elle_eps22.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141676in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{1.141676in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{1.141676in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.141676in}{0.849475in}}{\pgfqpoint{4.588324in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.141676in}{0.849475in}}{\pgfqpoint{4.588324in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350236in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.350236in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350236in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.350236in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.141676in}{0.849475in}}{\pgfqpoint{4.588324in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398277in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.398277in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398277in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398277in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.141676in}{0.849475in}}{\pgfqpoint{4.588324in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446318in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.446318in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446318in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.446318in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.141676in}{0.849475in}}{\pgfqpoint{4.588324in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494360in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.494360in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494360in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.494360in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.141676in}{0.849475in}}{\pgfqpoint{4.588324in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542401in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.542401in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.542401in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.542401in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435838in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.141676in}{0.849475in}}{\pgfqpoint{4.588324in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141676in}{1.166554in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.166554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141676in}{1.166554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.083220in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.141676in}{0.849475in}}{\pgfqpoint{4.588324in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141676in}{1.742051in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.742051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141676in}{1.742051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.658718in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.141676in}{0.849475in}}{\pgfqpoint{4.588324in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141676in}{2.317549in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.317549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141676in}{2.317549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.234216in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.141676in}{0.849475in}}{\pgfqpoint{4.588324in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141676in}{2.893046in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.893046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141676in}{2.893046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.809713in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.141676in}{0.849475in}}{\pgfqpoint{4.588324in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141676in}{3.468544in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.468544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141676in}{3.468544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.385211in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.141676in}{0.849475in}}{\pgfqpoint{4.588324in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141676in}{4.044041in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{4.044041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141676in}{4.044041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.960708in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.539737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont PGD-20 Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.141676in}{0.849475in}}{\pgfqpoint{4.588324in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350236in}{1.729848in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{1.500686in}}%
\pgfpathlineto{\pgfqpoint{1.392158in}{2.232261in}}%
\pgfpathlineto{\pgfqpoint{1.413119in}{1.488987in}}%
\pgfpathlineto{\pgfqpoint{1.434080in}{2.128714in}}%
\pgfpathlineto{\pgfqpoint{1.455040in}{2.905938in}}%
\pgfpathlineto{\pgfqpoint{1.476001in}{2.611996in}}%
\pgfpathlineto{\pgfqpoint{1.496962in}{3.066008in}}%
\pgfpathlineto{\pgfqpoint{1.517923in}{2.867355in}}%
\pgfpathlineto{\pgfqpoint{1.538884in}{2.732518in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{2.916490in}}%
\pgfpathlineto{\pgfqpoint{1.580805in}{3.188319in}}%
\pgfpathlineto{\pgfqpoint{1.601766in}{3.054630in}}%
\pgfpathlineto{\pgfqpoint{1.622727in}{3.067430in}}%
\pgfpathlineto{\pgfqpoint{1.643688in}{2.896763in}}%
\pgfpathlineto{\pgfqpoint{1.664649in}{3.248649in}}%
\pgfpathlineto{\pgfqpoint{1.685609in}{3.156663in}}%
\pgfpathlineto{\pgfqpoint{1.706570in}{3.414453in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{3.226673in}}%
\pgfpathlineto{\pgfqpoint{1.748492in}{2.993612in}}%
\pgfpathlineto{\pgfqpoint{1.769453in}{3.355500in}}%
\pgfpathlineto{\pgfqpoint{1.790414in}{3.168775in}}%
\pgfpathlineto{\pgfqpoint{1.811374in}{3.500888in}}%
\pgfpathlineto{\pgfqpoint{1.832335in}{3.110831in}}%
\pgfpathlineto{\pgfqpoint{1.853296in}{3.304483in}}%
\pgfpathlineto{\pgfqpoint{1.874257in}{3.331460in}}%
\pgfpathlineto{\pgfqpoint{1.895218in}{3.128815in}}%
\pgfpathlineto{\pgfqpoint{1.916178in}{3.062613in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.452670in}}%
\pgfpathlineto{\pgfqpoint{1.958100in}{3.460974in}}%
\pgfpathlineto{\pgfqpoint{1.979061in}{3.333203in}}%
\pgfpathlineto{\pgfqpoint{2.000022in}{3.115510in}}%
\pgfpathlineto{\pgfqpoint{2.020983in}{3.270258in}}%
\pgfpathlineto{\pgfqpoint{2.041943in}{3.633018in}}%
\pgfpathlineto{\pgfqpoint{2.062904in}{3.330267in}}%
\pgfpathlineto{\pgfqpoint{2.083865in}{3.369309in}}%
\pgfpathlineto{\pgfqpoint{2.104826in}{3.120511in}}%
\pgfpathlineto{\pgfqpoint{2.125787in}{3.039261in}}%
\pgfpathlineto{\pgfqpoint{2.146748in}{3.108262in}}%
\pgfpathlineto{\pgfqpoint{2.167708in}{3.217865in}}%
\pgfpathlineto{\pgfqpoint{2.188669in}{3.457350in}}%
\pgfpathlineto{\pgfqpoint{2.209630in}{3.083212in}}%
\pgfpathlineto{\pgfqpoint{2.230591in}{3.613474in}}%
\pgfpathlineto{\pgfqpoint{2.251552in}{2.820192in}}%
\pgfpathlineto{\pgfqpoint{2.272512in}{3.264018in}}%
\pgfpathlineto{\pgfqpoint{2.293473in}{3.892551in}}%
\pgfpathlineto{\pgfqpoint{2.314434in}{3.644625in}}%
\pgfpathlineto{\pgfqpoint{2.335395in}{3.778773in}}%
\pgfpathlineto{\pgfqpoint{2.356356in}{3.513367in}}%
\pgfpathlineto{\pgfqpoint{2.377317in}{3.764964in}}%
\pgfpathlineto{\pgfqpoint{2.398277in}{3.675042in}}%
\pgfpathlineto{\pgfqpoint{2.419238in}{3.673849in}}%
\pgfpathlineto{\pgfqpoint{2.440199in}{3.587873in}}%
\pgfpathlineto{\pgfqpoint{2.461160in}{3.814742in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{3.751475in}}%
\pgfpathlineto{\pgfqpoint{2.503081in}{3.673115in}}%
\pgfpathlineto{\pgfqpoint{2.524042in}{3.786389in}}%
\pgfpathlineto{\pgfqpoint{2.545003in}{3.853830in}}%
\pgfpathlineto{\pgfqpoint{2.565964in}{3.792261in}}%
\pgfpathlineto{\pgfqpoint{2.586925in}{3.691650in}}%
\pgfpathlineto{\pgfqpoint{2.607886in}{3.915399in}}%
\pgfpathlineto{\pgfqpoint{2.628846in}{3.876815in}}%
\pgfpathlineto{\pgfqpoint{2.649807in}{4.035737in}}%
\pgfpathlineto{\pgfqpoint{2.670768in}{3.831166in}}%
\pgfpathlineto{\pgfqpoint{2.691729in}{3.876999in}}%
\pgfpathlineto{\pgfqpoint{2.712690in}{3.884247in}}%
\pgfpathlineto{\pgfqpoint{2.733651in}{3.844654in}}%
\pgfpathlineto{\pgfqpoint{2.754611in}{3.897919in}}%
\pgfpathlineto{\pgfqpoint{2.775572in}{3.741933in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{3.997658in}}%
\pgfpathlineto{\pgfqpoint{2.817494in}{3.932465in}}%
\pgfpathlineto{\pgfqpoint{2.838455in}{3.881495in}}%
\pgfpathlineto{\pgfqpoint{2.859415in}{4.003393in}}%
\pgfpathlineto{\pgfqpoint{2.880376in}{3.742804in}}%
\pgfpathlineto{\pgfqpoint{2.901337in}{3.693026in}}%
\pgfpathlineto{\pgfqpoint{2.922298in}{3.619346in}}%
\pgfpathlineto{\pgfqpoint{2.943259in}{3.811805in}}%
\pgfpathlineto{\pgfqpoint{2.964220in}{3.704588in}}%
\pgfpathlineto{\pgfqpoint{2.985180in}{3.634211in}}%
\pgfpathlineto{\pgfqpoint{3.006141in}{3.790839in}}%
\pgfpathlineto{\pgfqpoint{3.027102in}{3.794647in}}%
\pgfpathlineto{\pgfqpoint{3.048063in}{3.977243in}}%
\pgfpathlineto{\pgfqpoint{3.069024in}{3.894983in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{3.798134in}}%
\pgfpathlineto{\pgfqpoint{3.110945in}{3.588929in}}%
\pgfpathlineto{\pgfqpoint{3.131906in}{4.076340in}}%
\pgfpathlineto{\pgfqpoint{3.152867in}{3.706515in}}%
\pgfpathlineto{\pgfqpoint{3.173828in}{3.656874in}}%
\pgfpathlineto{\pgfqpoint{3.194789in}{3.747989in}}%
\pgfpathlineto{\pgfqpoint{3.215749in}{3.915032in}}%
\pgfpathlineto{\pgfqpoint{3.236710in}{3.931777in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{4.051107in}}%
\pgfpathlineto{\pgfqpoint{3.278632in}{3.989905in}}%
\pgfpathlineto{\pgfqpoint{3.299593in}{3.895350in}}%
\pgfpathlineto{\pgfqpoint{3.320554in}{3.932282in}}%
\pgfpathlineto{\pgfqpoint{3.341514in}{3.832221in}}%
\pgfpathlineto{\pgfqpoint{3.362475in}{3.815430in}}%
\pgfpathlineto{\pgfqpoint{3.383436in}{3.872319in}}%
\pgfpathlineto{\pgfqpoint{3.404397in}{3.700780in}}%
\pgfpathlineto{\pgfqpoint{3.425358in}{3.850160in}}%
\pgfpathlineto{\pgfqpoint{3.446318in}{4.068357in}}%
\pgfpathlineto{\pgfqpoint{3.467279in}{3.997658in}}%
\pgfpathlineto{\pgfqpoint{3.488240in}{3.903057in}}%
\pgfpathlineto{\pgfqpoint{3.509201in}{3.902048in}}%
\pgfpathlineto{\pgfqpoint{3.530162in}{3.964810in}}%
\pgfpathlineto{\pgfqpoint{3.551123in}{3.829423in}}%
\pgfpathlineto{\pgfqpoint{3.572083in}{3.866584in}}%
\pgfpathlineto{\pgfqpoint{3.593044in}{3.823046in}}%
\pgfpathlineto{\pgfqpoint{3.614005in}{3.816118in}}%
\pgfpathlineto{\pgfqpoint{3.634966in}{3.881999in}}%
\pgfpathlineto{\pgfqpoint{3.655927in}{3.782076in}}%
\pgfpathlineto{\pgfqpoint{3.676888in}{3.796574in}}%
\pgfpathlineto{\pgfqpoint{3.697848in}{3.702523in}}%
\pgfpathlineto{\pgfqpoint{3.718809in}{3.706331in}}%
\pgfpathlineto{\pgfqpoint{3.739770in}{3.946321in}}%
\pgfpathlineto{\pgfqpoint{3.760731in}{3.794876in}}%
\pgfpathlineto{\pgfqpoint{3.781692in}{3.810062in}}%
\pgfpathlineto{\pgfqpoint{3.802652in}{3.794005in}}%
\pgfpathlineto{\pgfqpoint{3.823613in}{3.750787in}}%
\pgfpathlineto{\pgfqpoint{3.844574in}{3.741428in}}%
\pgfpathlineto{\pgfqpoint{3.865535in}{3.803318in}}%
\pgfpathlineto{\pgfqpoint{3.886496in}{3.691283in}}%
\pgfpathlineto{\pgfqpoint{3.907457in}{3.827909in}}%
\pgfpathlineto{\pgfqpoint{3.928417in}{3.876127in}}%
\pgfpathlineto{\pgfqpoint{3.949378in}{3.787077in}}%
\pgfpathlineto{\pgfqpoint{3.970339in}{3.813549in}}%
\pgfpathlineto{\pgfqpoint{3.991300in}{3.851582in}}%
\pgfpathlineto{\pgfqpoint{4.012261in}{3.651002in}}%
\pgfpathlineto{\pgfqpoint{4.033221in}{3.830799in}}%
\pgfpathlineto{\pgfqpoint{4.054182in}{3.797950in}}%
\pgfpathlineto{\pgfqpoint{4.075143in}{3.809053in}}%
\pgfpathlineto{\pgfqpoint{4.096104in}{3.677107in}}%
\pgfpathlineto{\pgfqpoint{4.117065in}{3.816302in}}%
\pgfpathlineto{\pgfqpoint{4.138026in}{3.747668in}}%
\pgfpathlineto{\pgfqpoint{4.158986in}{3.816669in}}%
\pgfpathlineto{\pgfqpoint{4.179947in}{3.751292in}}%
\pgfpathlineto{\pgfqpoint{4.200908in}{3.828597in}}%
\pgfpathlineto{\pgfqpoint{4.221869in}{3.857776in}}%
\pgfpathlineto{\pgfqpoint{4.242830in}{3.709451in}}%
\pgfpathlineto{\pgfqpoint{4.263791in}{3.666371in}}%
\pgfpathlineto{\pgfqpoint{4.284751in}{3.638385in}}%
\pgfpathlineto{\pgfqpoint{4.305712in}{3.659306in}}%
\pgfpathlineto{\pgfqpoint{4.326673in}{3.732069in}}%
\pgfpathlineto{\pgfqpoint{4.347634in}{3.675547in}}%
\pgfpathlineto{\pgfqpoint{4.368595in}{3.820064in}}%
\pgfpathlineto{\pgfqpoint{4.389555in}{3.648387in}}%
\pgfpathlineto{\pgfqpoint{4.410516in}{3.730693in}}%
\pgfpathlineto{\pgfqpoint{4.431477in}{3.758220in}}%
\pgfpathlineto{\pgfqpoint{4.452438in}{3.736749in}}%
\pgfpathlineto{\pgfqpoint{4.473399in}{3.648249in}}%
\pgfpathlineto{\pgfqpoint{4.494360in}{3.708579in}}%
\pgfpathlineto{\pgfqpoint{4.515320in}{3.696651in}}%
\pgfpathlineto{\pgfqpoint{4.536281in}{3.707708in}}%
\pgfpathlineto{\pgfqpoint{4.557242in}{3.679355in}}%
\pgfpathlineto{\pgfqpoint{4.578203in}{3.711148in}}%
\pgfpathlineto{\pgfqpoint{4.599164in}{3.536031in}}%
\pgfpathlineto{\pgfqpoint{4.620124in}{3.688668in}}%
\pgfpathlineto{\pgfqpoint{4.641085in}{3.677107in}}%
\pgfpathlineto{\pgfqpoint{4.662046in}{3.659627in}}%
\pgfpathlineto{\pgfqpoint{4.683007in}{3.654259in}}%
\pgfpathlineto{\pgfqpoint{4.703968in}{3.639578in}}%
\pgfpathlineto{\pgfqpoint{4.724929in}{3.633706in}}%
\pgfpathlineto{\pgfqpoint{4.745889in}{3.651690in}}%
\pgfpathlineto{\pgfqpoint{4.766850in}{3.595856in}}%
\pgfpathlineto{\pgfqpoint{4.787811in}{3.611914in}}%
\pgfpathlineto{\pgfqpoint{4.808772in}{3.624026in}}%
\pgfpathlineto{\pgfqpoint{4.829733in}{3.664628in}}%
\pgfpathlineto{\pgfqpoint{4.850694in}{3.695779in}}%
\pgfpathlineto{\pgfqpoint{4.871654in}{3.579569in}}%
\pgfpathlineto{\pgfqpoint{4.913576in}{3.635587in}}%
\pgfpathlineto{\pgfqpoint{4.934537in}{3.649259in}}%
\pgfpathlineto{\pgfqpoint{4.955498in}{3.620355in}}%
\pgfpathlineto{\pgfqpoint{4.976458in}{3.576633in}}%
\pgfpathlineto{\pgfqpoint{4.997419in}{3.652378in}}%
\pgfpathlineto{\pgfqpoint{5.018380in}{3.554658in}}%
\pgfpathlineto{\pgfqpoint{5.039341in}{3.535159in}}%
\pgfpathlineto{\pgfqpoint{5.060302in}{3.623980in}}%
\pgfpathlineto{\pgfqpoint{5.081263in}{3.612969in}}%
\pgfpathlineto{\pgfqpoint{5.102223in}{3.484464in}}%
\pgfpathlineto{\pgfqpoint{5.123184in}{3.640083in}}%
\pgfpathlineto{\pgfqpoint{5.144145in}{3.553465in}}%
\pgfpathlineto{\pgfqpoint{5.165106in}{3.587506in}}%
\pgfpathlineto{\pgfqpoint{5.186067in}{3.589938in}}%
\pgfpathlineto{\pgfqpoint{5.207027in}{3.524745in}}%
\pgfpathlineto{\pgfqpoint{5.227988in}{3.532361in}}%
\pgfpathlineto{\pgfqpoint{5.248949in}{3.557961in}}%
\pgfpathlineto{\pgfqpoint{5.269910in}{3.558465in}}%
\pgfpathlineto{\pgfqpoint{5.290871in}{3.561080in}}%
\pgfpathlineto{\pgfqpoint{5.311832in}{3.545344in}}%
\pgfpathlineto{\pgfqpoint{5.332792in}{3.507632in}}%
\pgfpathlineto{\pgfqpoint{5.353753in}{3.557273in}}%
\pgfpathlineto{\pgfqpoint{5.374714in}{3.471342in}}%
\pgfpathlineto{\pgfqpoint{5.395675in}{3.566402in}}%
\pgfpathlineto{\pgfqpoint{5.416636in}{3.497080in}}%
\pgfpathlineto{\pgfqpoint{5.437597in}{3.444183in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{3.513688in}}%
\pgfpathlineto{\pgfqpoint{5.479518in}{3.509376in}}%
\pgfpathlineto{\pgfqpoint{5.500479in}{3.441613in}}%
\pgfpathlineto{\pgfqpoint{5.521440in}{3.557777in}}%
\pgfpathlineto{\pgfqpoint{5.521440in}{3.557777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.141676in}{0.849475in}}{\pgfqpoint{4.588324in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350236in}{1.566796in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{1.003135in}}%
\pgfpathlineto{\pgfqpoint{1.392158in}{1.675574in}}%
\pgfpathlineto{\pgfqpoint{1.413119in}{1.682134in}}%
\pgfpathlineto{\pgfqpoint{1.434080in}{1.775680in}}%
\pgfpathlineto{\pgfqpoint{1.455040in}{2.313236in}}%
\pgfpathlineto{\pgfqpoint{1.476001in}{2.388110in}}%
\pgfpathlineto{\pgfqpoint{1.496962in}{2.507577in}}%
\pgfpathlineto{\pgfqpoint{1.517923in}{2.639339in}}%
\pgfpathlineto{\pgfqpoint{1.538884in}{2.381687in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{2.554923in}}%
\pgfpathlineto{\pgfqpoint{1.580805in}{2.582817in}}%
\pgfpathlineto{\pgfqpoint{1.601766in}{2.638468in}}%
\pgfpathlineto{\pgfqpoint{1.622727in}{2.440136in}}%
\pgfpathlineto{\pgfqpoint{1.643688in}{2.363886in}}%
\pgfpathlineto{\pgfqpoint{1.664649in}{2.557217in}}%
\pgfpathlineto{\pgfqpoint{1.685609in}{2.654387in}}%
\pgfpathlineto{\pgfqpoint{1.706570in}{2.632595in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{2.361271in}}%
\pgfpathlineto{\pgfqpoint{1.748492in}{2.015670in}}%
\pgfpathlineto{\pgfqpoint{1.769453in}{2.399350in}}%
\pgfpathlineto{\pgfqpoint{1.790414in}{2.715589in}}%
\pgfpathlineto{\pgfqpoint{1.811374in}{2.194962in}}%
\pgfpathlineto{\pgfqpoint{1.832335in}{2.323284in}}%
\pgfpathlineto{\pgfqpoint{1.853296in}{2.191659in}}%
\pgfpathlineto{\pgfqpoint{1.874257in}{2.072421in}}%
\pgfpathlineto{\pgfqpoint{1.895218in}{2.443622in}}%
\pgfpathlineto{\pgfqpoint{1.916178in}{2.405085in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{2.261898in}}%
\pgfpathlineto{\pgfqpoint{1.958100in}{2.434951in}}%
\pgfpathlineto{\pgfqpoint{1.979061in}{2.285572in}}%
\pgfpathlineto{\pgfqpoint{2.000022in}{2.250154in}}%
\pgfpathlineto{\pgfqpoint{2.020983in}{2.291444in}}%
\pgfpathlineto{\pgfqpoint{2.041943in}{2.235931in}}%
\pgfpathlineto{\pgfqpoint{2.062904in}{2.020854in}}%
\pgfpathlineto{\pgfqpoint{2.083865in}{2.322045in}}%
\pgfpathlineto{\pgfqpoint{2.104826in}{2.256347in}}%
\pgfpathlineto{\pgfqpoint{2.125787in}{2.381549in}}%
\pgfpathlineto{\pgfqpoint{2.146748in}{2.469177in}}%
\pgfpathlineto{\pgfqpoint{2.167708in}{2.376319in}}%
\pgfpathlineto{\pgfqpoint{2.188669in}{2.152433in}}%
\pgfpathlineto{\pgfqpoint{2.209630in}{2.105591in}}%
\pgfpathlineto{\pgfqpoint{2.230591in}{2.240427in}}%
\pgfpathlineto{\pgfqpoint{2.251552in}{1.976031in}}%
\pgfpathlineto{\pgfqpoint{2.272512in}{2.080817in}}%
\pgfpathlineto{\pgfqpoint{2.293473in}{2.363886in}}%
\pgfpathlineto{\pgfqpoint{2.314434in}{2.164866in}}%
\pgfpathlineto{\pgfqpoint{2.335395in}{2.489593in}}%
\pgfpathlineto{\pgfqpoint{2.356356in}{2.244923in}}%
\pgfpathlineto{\pgfqpoint{2.377317in}{2.420224in}}%
\pgfpathlineto{\pgfqpoint{2.398277in}{2.209138in}}%
\pgfpathlineto{\pgfqpoint{2.419238in}{1.962405in}}%
\pgfpathlineto{\pgfqpoint{2.440199in}{2.022551in}}%
\pgfpathlineto{\pgfqpoint{2.461160in}{2.248548in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{1.979334in}}%
\pgfpathlineto{\pgfqpoint{2.503081in}{2.030901in}}%
\pgfpathlineto{\pgfqpoint{2.524042in}{2.024111in}}%
\pgfpathlineto{\pgfqpoint{2.545003in}{2.150368in}}%
\pgfpathlineto{\pgfqpoint{2.565964in}{2.040214in}}%
\pgfpathlineto{\pgfqpoint{2.586925in}{1.984014in}}%
\pgfpathlineto{\pgfqpoint{2.607886in}{2.111968in}}%
\pgfpathlineto{\pgfqpoint{2.628846in}{1.856747in}}%
\pgfpathlineto{\pgfqpoint{2.649807in}{2.010118in}}%
\pgfpathlineto{\pgfqpoint{2.670768in}{2.128760in}}%
\pgfpathlineto{\pgfqpoint{2.691729in}{2.069255in}}%
\pgfpathlineto{\pgfqpoint{2.712690in}{1.888587in}}%
\pgfpathlineto{\pgfqpoint{2.733651in}{2.188401in}}%
\pgfpathlineto{\pgfqpoint{2.754611in}{1.932446in}}%
\pgfpathlineto{\pgfqpoint{2.775572in}{2.105912in}}%
\pgfpathlineto{\pgfqpoint{2.817494in}{1.989014in}}%
\pgfpathlineto{\pgfqpoint{2.838455in}{1.983876in}}%
\pgfpathlineto{\pgfqpoint{2.859415in}{2.093112in}}%
\pgfpathlineto{\pgfqpoint{2.880376in}{2.112473in}}%
\pgfpathlineto{\pgfqpoint{2.901337in}{2.037278in}}%
\pgfpathlineto{\pgfqpoint{2.922298in}{2.087423in}}%
\pgfpathlineto{\pgfqpoint{2.943259in}{2.040031in}}%
\pgfpathlineto{\pgfqpoint{2.964220in}{1.882485in}}%
\pgfpathlineto{\pgfqpoint{2.985180in}{1.893771in}}%
\pgfpathlineto{\pgfqpoint{3.006141in}{2.117474in}}%
\pgfpathlineto{\pgfqpoint{3.027102in}{1.888908in}}%
\pgfpathlineto{\pgfqpoint{3.048063in}{2.076183in}}%
\pgfpathlineto{\pgfqpoint{3.069024in}{1.965203in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{1.739712in}}%
\pgfpathlineto{\pgfqpoint{3.110945in}{1.800913in}}%
\pgfpathlineto{\pgfqpoint{3.131906in}{2.102792in}}%
\pgfpathlineto{\pgfqpoint{3.152867in}{1.938869in}}%
\pgfpathlineto{\pgfqpoint{3.173828in}{2.144817in}}%
\pgfpathlineto{\pgfqpoint{3.194789in}{2.009614in}}%
\pgfpathlineto{\pgfqpoint{3.215749in}{1.862298in}}%
\pgfpathlineto{\pgfqpoint{3.236710in}{2.031085in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{2.339525in}}%
\pgfpathlineto{\pgfqpoint{3.278632in}{2.276212in}}%
\pgfpathlineto{\pgfqpoint{3.299593in}{1.851242in}}%
\pgfpathlineto{\pgfqpoint{3.320554in}{1.906387in}}%
\pgfpathlineto{\pgfqpoint{3.341514in}{1.998190in}}%
\pgfpathlineto{\pgfqpoint{3.362475in}{2.107289in}}%
\pgfpathlineto{\pgfqpoint{3.383436in}{1.952725in}}%
\pgfpathlineto{\pgfqpoint{3.404397in}{2.085680in}}%
\pgfpathlineto{\pgfqpoint{3.425358in}{1.772698in}}%
\pgfpathlineto{\pgfqpoint{3.446318in}{2.041224in}}%
\pgfpathlineto{\pgfqpoint{3.467279in}{2.102976in}}%
\pgfpathlineto{\pgfqpoint{3.488240in}{1.963781in}}%
\pgfpathlineto{\pgfqpoint{3.509201in}{1.930749in}}%
\pgfpathlineto{\pgfqpoint{3.530162in}{2.029479in}}%
\pgfpathlineto{\pgfqpoint{3.551123in}{1.932309in}}%
\pgfpathlineto{\pgfqpoint{3.572083in}{1.960845in}}%
\pgfpathlineto{\pgfqpoint{3.593044in}{1.969149in}}%
\pgfpathlineto{\pgfqpoint{3.614005in}{2.008237in}}%
\pgfpathlineto{\pgfqpoint{3.655927in}{1.967084in}}%
\pgfpathlineto{\pgfqpoint{3.676888in}{1.951532in}}%
\pgfpathlineto{\pgfqpoint{3.697848in}{1.945109in}}%
\pgfpathlineto{\pgfqpoint{3.718809in}{1.865418in}}%
\pgfpathlineto{\pgfqpoint{3.739770in}{1.999933in}}%
\pgfpathlineto{\pgfqpoint{3.760731in}{1.979701in}}%
\pgfpathlineto{\pgfqpoint{3.781692in}{1.940613in}}%
\pgfpathlineto{\pgfqpoint{3.802652in}{1.822522in}}%
\pgfpathlineto{\pgfqpoint{3.823613in}{1.844819in}}%
\pgfpathlineto{\pgfqpoint{3.844574in}{1.832569in}}%
\pgfpathlineto{\pgfqpoint{3.865535in}{1.769945in}}%
\pgfpathlineto{\pgfqpoint{3.886496in}{1.866106in}}%
\pgfpathlineto{\pgfqpoint{3.907457in}{1.876842in}}%
\pgfpathlineto{\pgfqpoint{3.928417in}{1.876979in}}%
\pgfpathlineto{\pgfqpoint{3.949378in}{1.811282in}}%
\pgfpathlineto{\pgfqpoint{3.970339in}{1.839634in}}%
\pgfpathlineto{\pgfqpoint{3.991300in}{1.914324in}}%
\pgfpathlineto{\pgfqpoint{4.012261in}{1.812475in}}%
\pgfpathlineto{\pgfqpoint{4.033221in}{1.831514in}}%
\pgfpathlineto{\pgfqpoint{4.054182in}{1.723287in}}%
\pgfpathlineto{\pgfqpoint{4.075143in}{1.738840in}}%
\pgfpathlineto{\pgfqpoint{4.096104in}{1.765633in}}%
\pgfpathlineto{\pgfqpoint{4.117065in}{1.784305in}}%
\pgfpathlineto{\pgfqpoint{4.138026in}{1.719112in}}%
\pgfpathlineto{\pgfqpoint{4.158986in}{1.862803in}}%
\pgfpathlineto{\pgfqpoint{4.179947in}{1.848627in}}%
\pgfpathlineto{\pgfqpoint{4.200908in}{1.765449in}}%
\pgfpathlineto{\pgfqpoint{4.221869in}{1.791600in}}%
\pgfpathlineto{\pgfqpoint{4.242830in}{1.800730in}}%
\pgfpathlineto{\pgfqpoint{4.263791in}{1.761825in}}%
\pgfpathlineto{\pgfqpoint{4.284751in}{1.749529in}}%
\pgfpathlineto{\pgfqpoint{4.305712in}{1.809034in}}%
\pgfpathlineto{\pgfqpoint{4.326673in}{1.736041in}}%
\pgfpathlineto{\pgfqpoint{4.347634in}{1.786553in}}%
\pgfpathlineto{\pgfqpoint{4.368595in}{1.823394in}}%
\pgfpathlineto{\pgfqpoint{4.389555in}{1.592396in}}%
\pgfpathlineto{\pgfqpoint{4.410516in}{1.880604in}}%
\pgfpathlineto{\pgfqpoint{4.431477in}{1.877346in}}%
\pgfpathlineto{\pgfqpoint{4.452438in}{1.779809in}}%
\pgfpathlineto{\pgfqpoint{4.473399in}{1.797105in}}%
\pgfpathlineto{\pgfqpoint{4.494360in}{1.758200in}}%
\pgfpathlineto{\pgfqpoint{4.515320in}{1.756824in}}%
\pgfpathlineto{\pgfqpoint{4.536281in}{1.773753in}}%
\pgfpathlineto{\pgfqpoint{4.557242in}{1.728425in}}%
\pgfpathlineto{\pgfqpoint{4.599164in}{1.692136in}}%
\pgfpathlineto{\pgfqpoint{4.620124in}{1.676399in}}%
\pgfpathlineto{\pgfqpoint{4.641085in}{1.658415in}}%
\pgfpathlineto{\pgfqpoint{4.662046in}{1.662911in}}%
\pgfpathlineto{\pgfqpoint{4.683007in}{1.662223in}}%
\pgfpathlineto{\pgfqpoint{4.703968in}{1.694200in}}%
\pgfpathlineto{\pgfqpoint{4.724929in}{1.656351in}}%
\pgfpathlineto{\pgfqpoint{4.745889in}{1.697825in}}%
\pgfpathlineto{\pgfqpoint{4.766850in}{1.644239in}}%
\pgfpathlineto{\pgfqpoint{4.787811in}{1.698192in}}%
\pgfpathlineto{\pgfqpoint{4.808772in}{1.675023in}}%
\pgfpathlineto{\pgfqpoint{4.829733in}{1.702504in}}%
\pgfpathlineto{\pgfqpoint{4.850694in}{1.650111in}}%
\pgfpathlineto{\pgfqpoint{4.871654in}{1.710625in}}%
\pgfpathlineto{\pgfqpoint{4.892615in}{1.641991in}}%
\pgfpathlineto{\pgfqpoint{4.913576in}{1.658415in}}%
\pgfpathlineto{\pgfqpoint{4.934537in}{1.700256in}}%
\pgfpathlineto{\pgfqpoint{4.955498in}{1.661351in}}%
\pgfpathlineto{\pgfqpoint{4.976458in}{1.720488in}}%
\pgfpathlineto{\pgfqpoint{4.997419in}{1.684520in}}%
\pgfpathlineto{\pgfqpoint{5.018380in}{1.607077in}}%
\pgfpathlineto{\pgfqpoint{5.039341in}{1.687135in}}%
\pgfpathlineto{\pgfqpoint{5.081263in}{1.623318in}}%
\pgfpathlineto{\pgfqpoint{5.102223in}{1.629695in}}%
\pgfpathlineto{\pgfqpoint{5.123184in}{1.713744in}}%
\pgfpathlineto{\pgfqpoint{5.144145in}{1.616758in}}%
\pgfpathlineto{\pgfqpoint{5.165106in}{1.682639in}}%
\pgfpathlineto{\pgfqpoint{5.186067in}{1.664976in}}%
\pgfpathlineto{\pgfqpoint{5.207027in}{1.585973in}}%
\pgfpathlineto{\pgfqpoint{5.227988in}{1.610518in}}%
\pgfpathlineto{\pgfqpoint{5.248949in}{1.613271in}}%
\pgfpathlineto{\pgfqpoint{5.269910in}{1.628686in}}%
\pgfpathlineto{\pgfqpoint{5.290871in}{1.671399in}}%
\pgfpathlineto{\pgfqpoint{5.311832in}{1.618134in}}%
\pgfpathlineto{\pgfqpoint{5.332792in}{1.553124in}}%
\pgfpathlineto{\pgfqpoint{5.353753in}{1.582670in}}%
\pgfpathlineto{\pgfqpoint{5.374714in}{1.600333in}}%
\pgfpathlineto{\pgfqpoint{5.395675in}{1.600150in}}%
\pgfpathlineto{\pgfqpoint{5.416636in}{1.605150in}}%
\pgfpathlineto{\pgfqpoint{5.437597in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{1.570925in}}%
\pgfpathlineto{\pgfqpoint{5.479518in}{1.573540in}}%
\pgfpathlineto{\pgfqpoint{5.500479in}{1.665343in}}%
\pgfpathlineto{\pgfqpoint{5.521440in}{1.656167in}}%
\pgfpathlineto{\pgfqpoint{5.521440in}{1.656167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.141676in}{0.849475in}}{\pgfqpoint{4.588324in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350236in}{1.693191in}}%
\pgfpathlineto{\pgfqpoint{1.371197in}{1.603591in}}%
\pgfpathlineto{\pgfqpoint{1.392158in}{1.981903in}}%
\pgfpathlineto{\pgfqpoint{1.413119in}{1.633044in}}%
\pgfpathlineto{\pgfqpoint{1.434080in}{2.052831in}}%
\pgfpathlineto{\pgfqpoint{1.455040in}{2.649524in}}%
\pgfpathlineto{\pgfqpoint{1.476001in}{2.452936in}}%
\pgfpathlineto{\pgfqpoint{1.496962in}{2.622685in}}%
\pgfpathlineto{\pgfqpoint{1.517923in}{2.831386in}}%
\pgfpathlineto{\pgfqpoint{1.538884in}{2.698981in}}%
\pgfpathlineto{\pgfqpoint{1.559845in}{2.869098in}}%
\pgfpathlineto{\pgfqpoint{1.580805in}{3.064861in}}%
\pgfpathlineto{\pgfqpoint{1.601766in}{3.099774in}}%
\pgfpathlineto{\pgfqpoint{1.622727in}{3.131614in}}%
\pgfpathlineto{\pgfqpoint{1.643688in}{3.061924in}}%
\pgfpathlineto{\pgfqpoint{1.664649in}{3.005724in}}%
\pgfpathlineto{\pgfqpoint{1.685609in}{3.273378in}}%
\pgfpathlineto{\pgfqpoint{1.706570in}{3.356876in}}%
\pgfpathlineto{\pgfqpoint{1.727531in}{3.209928in}}%
\pgfpathlineto{\pgfqpoint{1.748492in}{2.913921in}}%
\pgfpathlineto{\pgfqpoint{1.769453in}{3.452854in}}%
\pgfpathlineto{\pgfqpoint{1.790414in}{3.337515in}}%
\pgfpathlineto{\pgfqpoint{1.811374in}{3.478270in}}%
\pgfpathlineto{\pgfqpoint{1.832335in}{3.371052in}}%
\pgfpathlineto{\pgfqpoint{1.853296in}{3.450789in}}%
\pgfpathlineto{\pgfqpoint{1.874257in}{3.386972in}}%
\pgfpathlineto{\pgfqpoint{1.895218in}{3.354995in}}%
\pgfpathlineto{\pgfqpoint{1.916178in}{3.273882in}}%
\pgfpathlineto{\pgfqpoint{1.937139in}{3.324578in}}%
\pgfpathlineto{\pgfqpoint{1.958100in}{3.570073in}}%
\pgfpathlineto{\pgfqpoint{1.979061in}{3.300033in}}%
\pgfpathlineto{\pgfqpoint{2.000022in}{3.318155in}}%
\pgfpathlineto{\pgfqpoint{2.020983in}{3.528415in}}%
\pgfpathlineto{\pgfqpoint{2.041943in}{3.479830in}}%
\pgfpathlineto{\pgfqpoint{2.062904in}{3.323201in}}%
\pgfpathlineto{\pgfqpoint{2.083865in}{3.439182in}}%
\pgfpathlineto{\pgfqpoint{2.104826in}{3.289618in}}%
\pgfpathlineto{\pgfqpoint{2.125787in}{3.393028in}}%
\pgfpathlineto{\pgfqpoint{2.146748in}{3.452165in}}%
\pgfpathlineto{\pgfqpoint{2.167708in}{3.274433in}}%
\pgfpathlineto{\pgfqpoint{2.188669in}{3.449917in}}%
\pgfpathlineto{\pgfqpoint{2.209630in}{3.257137in}}%
\pgfpathlineto{\pgfqpoint{2.230591in}{3.427253in}}%
\pgfpathlineto{\pgfqpoint{2.251552in}{3.457212in}}%
\pgfpathlineto{\pgfqpoint{2.272512in}{3.469140in}}%
\pgfpathlineto{\pgfqpoint{2.293473in}{3.466709in}}%
\pgfpathlineto{\pgfqpoint{2.314434in}{3.122805in}}%
\pgfpathlineto{\pgfqpoint{2.335395in}{3.556951in}}%
\pgfpathlineto{\pgfqpoint{2.356356in}{3.210800in}}%
\pgfpathlineto{\pgfqpoint{2.377317in}{3.568696in}}%
\pgfpathlineto{\pgfqpoint{2.398277in}{3.290169in}}%
\pgfpathlineto{\pgfqpoint{2.419238in}{3.374218in}}%
\pgfpathlineto{\pgfqpoint{2.440199in}{3.289618in}}%
\pgfpathlineto{\pgfqpoint{2.461160in}{3.403947in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{3.341690in}}%
\pgfpathlineto{\pgfqpoint{2.503081in}{3.367290in}}%
\pgfpathlineto{\pgfqpoint{2.524042in}{3.240529in}}%
\pgfpathlineto{\pgfqpoint{2.545003in}{3.233463in}}%
\pgfpathlineto{\pgfqpoint{2.565964in}{3.468727in}}%
\pgfpathlineto{\pgfqpoint{2.586925in}{3.249521in}}%
\pgfpathlineto{\pgfqpoint{2.607886in}{3.287921in}}%
\pgfpathlineto{\pgfqpoint{2.628846in}{3.122943in}}%
\pgfpathlineto{\pgfqpoint{2.649807in}{3.427437in}}%
\pgfpathlineto{\pgfqpoint{2.670768in}{3.200569in}}%
\pgfpathlineto{\pgfqpoint{2.691729in}{3.214929in}}%
\pgfpathlineto{\pgfqpoint{2.712690in}{3.253329in}}%
\pgfpathlineto{\pgfqpoint{2.733651in}{3.422711in}}%
\pgfpathlineto{\pgfqpoint{2.754611in}{3.373805in}}%
\pgfpathlineto{\pgfqpoint{2.775572in}{3.313475in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{3.389725in}}%
\pgfpathlineto{\pgfqpoint{2.817494in}{3.251723in}}%
\pgfpathlineto{\pgfqpoint{2.838455in}{3.271497in}}%
\pgfpathlineto{\pgfqpoint{2.859415in}{3.610033in}}%
\pgfpathlineto{\pgfqpoint{2.880376in}{3.329579in}}%
\pgfpathlineto{\pgfqpoint{2.901337in}{3.260394in}}%
\pgfpathlineto{\pgfqpoint{2.922298in}{3.154782in}}%
\pgfpathlineto{\pgfqpoint{2.943259in}{3.250026in}}%
\pgfpathlineto{\pgfqpoint{2.964220in}{3.080413in}}%
\pgfpathlineto{\pgfqpoint{2.985180in}{3.252457in}}%
\pgfpathlineto{\pgfqpoint{3.006141in}{3.298611in}}%
\pgfpathlineto{\pgfqpoint{3.048063in}{3.259752in}}%
\pgfpathlineto{\pgfqpoint{3.069024in}{3.154782in}}%
\pgfpathlineto{\pgfqpoint{3.089984in}{3.266817in}}%
\pgfpathlineto{\pgfqpoint{3.110945in}{3.288747in}}%
\pgfpathlineto{\pgfqpoint{3.131906in}{3.382293in}}%
\pgfpathlineto{\pgfqpoint{3.152867in}{3.088213in}}%
\pgfpathlineto{\pgfqpoint{3.173828in}{3.272873in}}%
\pgfpathlineto{\pgfqpoint{3.194789in}{3.233280in}}%
\pgfpathlineto{\pgfqpoint{3.236710in}{3.437989in}}%
\pgfpathlineto{\pgfqpoint{3.257671in}{3.445926in}}%
\pgfpathlineto{\pgfqpoint{3.278632in}{2.897313in}}%
\pgfpathlineto{\pgfqpoint{3.299593in}{3.251081in}}%
\pgfpathlineto{\pgfqpoint{3.320554in}{3.223554in}}%
\pgfpathlineto{\pgfqpoint{3.341514in}{3.369860in}}%
\pgfpathlineto{\pgfqpoint{3.362475in}{3.474141in}}%
\pgfpathlineto{\pgfqpoint{3.383436in}{3.518735in}}%
\pgfpathlineto{\pgfqpoint{3.404397in}{3.122621in}}%
\pgfpathlineto{\pgfqpoint{3.425358in}{3.450927in}}%
\pgfpathlineto{\pgfqpoint{3.446318in}{3.568329in}}%
\pgfpathlineto{\pgfqpoint{3.467279in}{3.473774in}}%
\pgfpathlineto{\pgfqpoint{3.488240in}{3.426749in}}%
\pgfpathlineto{\pgfqpoint{3.509201in}{3.451982in}}%
\pgfpathlineto{\pgfqpoint{3.530162in}{3.430694in}}%
\pgfpathlineto{\pgfqpoint{3.551123in}{3.242960in}}%
\pgfpathlineto{\pgfqpoint{3.572083in}{3.383348in}}%
\pgfpathlineto{\pgfqpoint{3.593044in}{3.355179in}}%
\pgfpathlineto{\pgfqpoint{3.614005in}{3.437805in}}%
\pgfpathlineto{\pgfqpoint{3.634966in}{3.473774in}}%
\pgfpathlineto{\pgfqpoint{3.655927in}{3.330955in}}%
\pgfpathlineto{\pgfqpoint{3.676888in}{3.471847in}}%
\pgfpathlineto{\pgfqpoint{3.718809in}{3.301042in}}%
\pgfpathlineto{\pgfqpoint{3.739770in}{3.400093in}}%
\pgfpathlineto{\pgfqpoint{3.760731in}{3.306043in}}%
\pgfpathlineto{\pgfqpoint{3.781692in}{3.383853in}}%
\pgfpathlineto{\pgfqpoint{3.802652in}{3.263514in}}%
\pgfpathlineto{\pgfqpoint{3.823613in}{3.393716in}}%
\pgfpathlineto{\pgfqpoint{3.844574in}{3.232546in}}%
\pgfpathlineto{\pgfqpoint{3.865535in}{3.267505in}}%
\pgfpathlineto{\pgfqpoint{3.886496in}{3.205753in}}%
\pgfpathlineto{\pgfqpoint{3.907457in}{3.302786in}}%
\pgfpathlineto{\pgfqpoint{3.928417in}{3.374493in}}%
\pgfpathlineto{\pgfqpoint{3.949378in}{3.268698in}}%
\pgfpathlineto{\pgfqpoint{3.970339in}{3.339396in}}%
\pgfpathlineto{\pgfqpoint{3.991300in}{3.313292in}}%
\pgfpathlineto{\pgfqpoint{4.012261in}{3.284939in}}%
\pgfpathlineto{\pgfqpoint{4.033221in}{3.304483in}}%
\pgfpathlineto{\pgfqpoint{4.054182in}{3.225297in}}%
\pgfpathlineto{\pgfqpoint{4.075143in}{3.315540in}}%
\pgfpathlineto{\pgfqpoint{4.096104in}{3.204560in}}%
\pgfpathlineto{\pgfqpoint{4.117065in}{3.226490in}}%
\pgfpathlineto{\pgfqpoint{4.138026in}{3.262826in}}%
\pgfpathlineto{\pgfqpoint{4.179947in}{3.130008in}}%
\pgfpathlineto{\pgfqpoint{4.200908in}{3.147304in}}%
\pgfpathlineto{\pgfqpoint{4.221869in}{3.204010in}}%
\pgfpathlineto{\pgfqpoint{4.242830in}{3.181529in}}%
\pgfpathlineto{\pgfqpoint{4.263791in}{3.195889in}}%
\pgfpathlineto{\pgfqpoint{4.284751in}{3.124502in}}%
\pgfpathlineto{\pgfqpoint{4.305712in}{3.154232in}}%
\pgfpathlineto{\pgfqpoint{4.326673in}{3.234473in}}%
\pgfpathlineto{\pgfqpoint{4.347634in}{3.152351in}}%
\pgfpathlineto{\pgfqpoint{4.368595in}{3.103398in}}%
\pgfpathlineto{\pgfqpoint{4.389555in}{3.073119in}}%
\pgfpathlineto{\pgfqpoint{4.410516in}{3.178776in}}%
\pgfpathlineto{\pgfqpoint{4.431477in}{3.328890in}}%
\pgfpathlineto{\pgfqpoint{4.452438in}{3.175336in}}%
\pgfpathlineto{\pgfqpoint{4.473399in}{3.107390in}}%
\pgfpathlineto{\pgfqpoint{4.494360in}{3.227912in}}%
\pgfpathlineto{\pgfqpoint{4.515320in}{3.197128in}}%
\pgfpathlineto{\pgfqpoint{4.536281in}{3.271130in}}%
\pgfpathlineto{\pgfqpoint{4.557242in}{3.194880in}}%
\pgfpathlineto{\pgfqpoint{4.578203in}{3.169096in}}%
\pgfpathlineto{\pgfqpoint{4.599164in}{3.048757in}}%
\pgfpathlineto{\pgfqpoint{4.641085in}{3.142487in}}%
\pgfpathlineto{\pgfqpoint{4.662046in}{3.139551in}}%
\pgfpathlineto{\pgfqpoint{4.683007in}{3.105142in}}%
\pgfpathlineto{\pgfqpoint{4.703968in}{3.101655in}}%
\pgfpathlineto{\pgfqpoint{4.724929in}{3.111519in}}%
\pgfpathlineto{\pgfqpoint{4.745889in}{3.130191in}}%
\pgfpathlineto{\pgfqpoint{4.766850in}{3.023524in}}%
\pgfpathlineto{\pgfqpoint{4.787811in}{3.073486in}}%
\pgfpathlineto{\pgfqpoint{4.808772in}{3.038756in}}%
\pgfpathlineto{\pgfqpoint{4.829733in}{3.074679in}}%
\pgfpathlineto{\pgfqpoint{4.850694in}{3.081790in}}%
\pgfpathlineto{\pgfqpoint{4.871654in}{3.128127in}}%
\pgfpathlineto{\pgfqpoint{4.892615in}{3.121199in}}%
\pgfpathlineto{\pgfqpoint{4.913576in}{3.089039in}}%
\pgfpathlineto{\pgfqpoint{4.934537in}{3.091287in}}%
\pgfpathlineto{\pgfqpoint{4.955498in}{3.066742in}}%
\pgfpathlineto{\pgfqpoint{4.976458in}{3.118079in}}%
\pgfpathlineto{\pgfqpoint{4.997419in}{3.125695in}}%
\pgfpathlineto{\pgfqpoint{5.018380in}{3.113767in}}%
\pgfpathlineto{\pgfqpoint{5.039341in}{3.080735in}}%
\pgfpathlineto{\pgfqpoint{5.060302in}{3.036141in}}%
\pgfpathlineto{\pgfqpoint{5.081263in}{2.956267in}}%
\pgfpathlineto{\pgfqpoint{5.102223in}{3.007100in}}%
\pgfpathlineto{\pgfqpoint{5.123184in}{3.100783in}}%
\pgfpathlineto{\pgfqpoint{5.144145in}{3.039765in}}%
\pgfpathlineto{\pgfqpoint{5.165106in}{3.126888in}}%
\pgfpathlineto{\pgfqpoint{5.186067in}{3.116703in}}%
\pgfpathlineto{\pgfqpoint{5.207027in}{3.018661in}}%
\pgfpathlineto{\pgfqpoint{5.227988in}{3.021093in}}%
\pgfpathlineto{\pgfqpoint{5.248949in}{3.020405in}}%
\pgfpathlineto{\pgfqpoint{5.269910in}{3.066237in}}%
\pgfpathlineto{\pgfqpoint{5.290871in}{3.067246in}}%
\pgfpathlineto{\pgfqpoint{5.311832in}{3.059309in}}%
\pgfpathlineto{\pgfqpoint{5.332792in}{2.959386in}}%
\pgfpathlineto{\pgfqpoint{5.353753in}{3.035590in}}%
\pgfpathlineto{\pgfqpoint{5.374714in}{2.967828in}}%
\pgfpathlineto{\pgfqpoint{5.395675in}{3.082799in}}%
\pgfpathlineto{\pgfqpoint{5.416636in}{3.057061in}}%
\pgfpathlineto{\pgfqpoint{5.437597in}{2.976132in}}%
\pgfpathlineto{\pgfqpoint{5.458557in}{2.954156in}}%
\pgfpathlineto{\pgfqpoint{5.479518in}{2.990492in}}%
\pgfpathlineto{\pgfqpoint{5.500479in}{2.934475in}}%
\pgfpathlineto{\pgfqpoint{5.521440in}{3.046509in}}%
\pgfpathlineto{\pgfqpoint{5.521440in}{3.046509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141676in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.141676in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141676in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141676in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981328in}{0.974475in}}%
\pgfpathlineto{\pgfqpoint{5.555000in}{0.974475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.605000in}{0.974475in}}{\pgfqpoint{5.605000in}{1.024475in}}%
\pgfpathlineto{\pgfqpoint{5.605000in}{1.346157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.605000in}{1.396157in}}{\pgfqpoint{5.555000in}{1.396157in}}%
\pgfpathlineto{\pgfqpoint{2.981328in}{1.396157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.931328in}{1.396157in}}{\pgfqpoint{2.931328in}{1.346157in}}%
\pgfpathlineto{\pgfqpoint{2.931328in}{1.024475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.931328in}{0.974475in}}{\pgfqpoint{2.981328in}{0.974475in}}%
\pgfpathlineto{\pgfqpoint{2.981328in}{0.974475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281328in}{1.186782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731328in,y=1.121157in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont N-FGSM +  ELLE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/noise_elle_eps26.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{1.031608in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{1.031608in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245171in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.245171in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245171in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245171in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318353in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.318353in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318353in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318353in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391536in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.391536in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391536in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391536in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464718in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.464718in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464718in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.464718in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537900in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.537900in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537900in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537900in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.380804in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{0.971424in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.971424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031608in}{0.971424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=0.888091in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{1.799270in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.799270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031608in}{1.799270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.715937in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{2.627115in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.627115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031608in}{2.627115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.543782in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{3.454961in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.454961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031608in}{3.454961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.371627in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.539737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont PGD-20 Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245171in}{2.619328in}}%
\pgfpathlineto{\pgfqpoint{1.266635in}{2.469584in}}%
\pgfpathlineto{\pgfqpoint{1.288098in}{2.081961in}}%
\pgfpathlineto{\pgfqpoint{1.309562in}{2.259290in}}%
\pgfpathlineto{\pgfqpoint{1.331026in}{2.610484in}}%
\pgfpathlineto{\pgfqpoint{1.352489in}{3.052224in}}%
\pgfpathlineto{\pgfqpoint{1.373953in}{3.005104in}}%
\pgfpathlineto{\pgfqpoint{1.395417in}{3.260176in}}%
\pgfpathlineto{\pgfqpoint{1.416880in}{3.197480in}}%
\pgfpathlineto{\pgfqpoint{1.438344in}{3.123367in}}%
\pgfpathlineto{\pgfqpoint{1.459808in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{1.481271in}{3.314160in}}%
\pgfpathlineto{\pgfqpoint{1.502735in}{3.181938in}}%
\pgfpathlineto{\pgfqpoint{1.524199in}{3.357651in}}%
\pgfpathlineto{\pgfqpoint{1.545662in}{3.223086in}}%
\pgfpathlineto{\pgfqpoint{1.567126in}{3.415232in}}%
\pgfpathlineto{\pgfqpoint{1.588590in}{3.320957in}}%
\pgfpathlineto{\pgfqpoint{1.610053in}{3.510496in}}%
\pgfpathlineto{\pgfqpoint{1.631517in}{3.342241in}}%
\pgfpathlineto{\pgfqpoint{1.652980in}{3.489113in}}%
\pgfpathlineto{\pgfqpoint{1.674444in}{3.557748in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{3.424570in}}%
\pgfpathlineto{\pgfqpoint{1.717371in}{3.533132in}}%
\pgfpathlineto{\pgfqpoint{1.738835in}{3.341482in}}%
\pgfpathlineto{\pgfqpoint{1.760299in}{3.433776in}}%
\pgfpathlineto{\pgfqpoint{1.781762in}{3.391869in}}%
\pgfpathlineto{\pgfqpoint{1.803226in}{3.426187in}}%
\pgfpathlineto{\pgfqpoint{1.824690in}{3.346332in}}%
\pgfpathlineto{\pgfqpoint{1.846153in}{3.627770in}}%
\pgfpathlineto{\pgfqpoint{1.867617in}{3.460603in}}%
\pgfpathlineto{\pgfqpoint{1.889081in}{3.581144in}}%
\pgfpathlineto{\pgfqpoint{1.910544in}{3.274595in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{3.467731in}}%
\pgfpathlineto{\pgfqpoint{1.953472in}{3.573026in}}%
\pgfpathlineto{\pgfqpoint{1.974935in}{3.518811in}}%
\pgfpathlineto{\pgfqpoint{1.996399in}{3.574148in}}%
\pgfpathlineto{\pgfqpoint{2.017862in}{3.371081in}}%
\pgfpathlineto{\pgfqpoint{2.039326in}{3.515346in}}%
\pgfpathlineto{\pgfqpoint{2.060790in}{3.668687in}}%
\pgfpathlineto{\pgfqpoint{2.082253in}{3.527787in}}%
\pgfpathlineto{\pgfqpoint{2.103717in}{3.611733in}}%
\pgfpathlineto{\pgfqpoint{2.125181in}{3.742799in}}%
\pgfpathlineto{\pgfqpoint{2.146644in}{3.630640in}}%
\pgfpathlineto{\pgfqpoint{2.168108in}{3.877859in}}%
\pgfpathlineto{\pgfqpoint{2.189572in}{3.856608in}}%
\pgfpathlineto{\pgfqpoint{2.211035in}{3.823644in}}%
\pgfpathlineto{\pgfqpoint{2.232499in}{3.900363in}}%
\pgfpathlineto{\pgfqpoint{2.253963in}{3.910065in}}%
\pgfpathlineto{\pgfqpoint{2.275426in}{3.543823in}}%
\pgfpathlineto{\pgfqpoint{2.296890in}{3.839812in}}%
\pgfpathlineto{\pgfqpoint{2.318353in}{3.597808in}}%
\pgfpathlineto{\pgfqpoint{2.339817in}{3.914552in}}%
\pgfpathlineto{\pgfqpoint{2.361281in}{3.590449in}}%
\pgfpathlineto{\pgfqpoint{2.382744in}{3.810973in}}%
\pgfpathlineto{\pgfqpoint{2.404208in}{3.664463in}}%
\pgfpathlineto{\pgfqpoint{2.425672in}{3.845257in}}%
\pgfpathlineto{\pgfqpoint{2.447135in}{3.720790in}}%
\pgfpathlineto{\pgfqpoint{2.468599in}{3.808102in}}%
\pgfpathlineto{\pgfqpoint{2.490063in}{3.876242in}}%
\pgfpathlineto{\pgfqpoint{2.511526in}{3.758869in}}%
\pgfpathlineto{\pgfqpoint{2.532990in}{3.919898in}}%
\pgfpathlineto{\pgfqpoint{2.554454in}{3.918776in}}%
\pgfpathlineto{\pgfqpoint{2.575917in}{3.886570in}}%
\pgfpathlineto{\pgfqpoint{2.597381in}{3.727389in}}%
\pgfpathlineto{\pgfqpoint{2.618845in}{3.893665in}}%
\pgfpathlineto{\pgfqpoint{2.640308in}{3.911186in}}%
\pgfpathlineto{\pgfqpoint{2.661772in}{3.698286in}}%
\pgfpathlineto{\pgfqpoint{2.683235in}{3.811830in}}%
\pgfpathlineto{\pgfqpoint{2.704699in}{3.846148in}}%
\pgfpathlineto{\pgfqpoint{2.726163in}{3.875252in}}%
\pgfpathlineto{\pgfqpoint{2.747626in}{3.846643in}}%
\pgfpathlineto{\pgfqpoint{2.769090in}{3.717193in}}%
\pgfpathlineto{\pgfqpoint{2.790554in}{3.938674in}}%
\pgfpathlineto{\pgfqpoint{2.812017in}{4.076340in}}%
\pgfpathlineto{\pgfqpoint{2.833481in}{3.909570in}}%
\pgfpathlineto{\pgfqpoint{2.854945in}{3.808234in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{3.794309in}}%
\pgfpathlineto{\pgfqpoint{2.897872in}{3.672547in}}%
\pgfpathlineto{\pgfqpoint{2.919336in}{3.683734in}}%
\pgfpathlineto{\pgfqpoint{2.940799in}{3.837437in}}%
\pgfpathlineto{\pgfqpoint{2.962263in}{3.821037in}}%
\pgfpathlineto{\pgfqpoint{2.983727in}{3.742436in}}%
\pgfpathlineto{\pgfqpoint{3.005190in}{3.656609in}}%
\pgfpathlineto{\pgfqpoint{3.026654in}{3.809488in}}%
\pgfpathlineto{\pgfqpoint{3.048117in}{3.817671in}}%
\pgfpathlineto{\pgfqpoint{3.069581in}{3.890299in}}%
\pgfpathlineto{\pgfqpoint{3.091045in}{3.869147in}}%
\pgfpathlineto{\pgfqpoint{3.112508in}{3.791669in}}%
\pgfpathlineto{\pgfqpoint{3.133972in}{3.885085in}}%
\pgfpathlineto{\pgfqpoint{3.155436in}{3.749663in}}%
\pgfpathlineto{\pgfqpoint{3.176899in}{3.867795in}}%
\pgfpathlineto{\pgfqpoint{3.198363in}{3.797641in}}%
\pgfpathlineto{\pgfqpoint{3.219827in}{3.825887in}}%
\pgfpathlineto{\pgfqpoint{3.241290in}{3.870665in}}%
\pgfpathlineto{\pgfqpoint{3.262754in}{3.820905in}}%
\pgfpathlineto{\pgfqpoint{3.284218in}{3.707855in}}%
\pgfpathlineto{\pgfqpoint{3.305681in}{3.619058in}}%
\pgfpathlineto{\pgfqpoint{3.327145in}{3.897129in}}%
\pgfpathlineto{\pgfqpoint{3.348608in}{3.526302in}}%
\pgfpathlineto{\pgfqpoint{3.370072in}{3.733362in}}%
\pgfpathlineto{\pgfqpoint{3.391536in}{3.820410in}}%
\pgfpathlineto{\pgfqpoint{3.412999in}{3.728511in}}%
\pgfpathlineto{\pgfqpoint{3.434463in}{3.714817in}}%
\pgfpathlineto{\pgfqpoint{3.455927in}{3.663836in}}%
\pgfpathlineto{\pgfqpoint{3.477390in}{3.713464in}}%
\pgfpathlineto{\pgfqpoint{3.498854in}{3.678256in}}%
\pgfpathlineto{\pgfqpoint{3.520318in}{3.721417in}}%
\pgfpathlineto{\pgfqpoint{3.541781in}{3.707855in}}%
\pgfpathlineto{\pgfqpoint{3.563245in}{3.748409in}}%
\pgfpathlineto{\pgfqpoint{3.584709in}{3.801634in}}%
\pgfpathlineto{\pgfqpoint{3.606172in}{3.637108in}}%
\pgfpathlineto{\pgfqpoint{3.627636in}{3.787577in}}%
\pgfpathlineto{\pgfqpoint{3.649100in}{3.719173in}}%
\pgfpathlineto{\pgfqpoint{3.670563in}{3.675781in}}%
\pgfpathlineto{\pgfqpoint{3.692027in}{3.582002in}}%
\pgfpathlineto{\pgfqpoint{3.713490in}{3.667697in}}%
\pgfpathlineto{\pgfqpoint{3.734954in}{3.725773in}}%
\pgfpathlineto{\pgfqpoint{3.756418in}{3.728115in}}%
\pgfpathlineto{\pgfqpoint{3.777881in}{3.660107in}}%
\pgfpathlineto{\pgfqpoint{3.799345in}{3.636844in}}%
\pgfpathlineto{\pgfqpoint{3.820809in}{3.553030in}}%
\pgfpathlineto{\pgfqpoint{3.863736in}{3.676276in}}%
\pgfpathlineto{\pgfqpoint{3.885200in}{3.716203in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{3.646809in}}%
\pgfpathlineto{\pgfqpoint{3.928127in}{3.621797in}}%
\pgfpathlineto{\pgfqpoint{3.949591in}{3.663968in}}%
\pgfpathlineto{\pgfqpoint{3.971054in}{3.620180in}}%
\pgfpathlineto{\pgfqpoint{3.992518in}{3.663968in}}%
\pgfpathlineto{\pgfqpoint{4.013982in}{3.572564in}}%
\pgfpathlineto{\pgfqpoint{4.035445in}{3.573554in}}%
\pgfpathlineto{\pgfqpoint{4.056909in}{3.587116in}}%
\pgfpathlineto{\pgfqpoint{4.078372in}{3.500794in}}%
\pgfpathlineto{\pgfqpoint{4.099836in}{3.614834in}}%
\pgfpathlineto{\pgfqpoint{4.121300in}{3.587479in}}%
\pgfpathlineto{\pgfqpoint{4.142763in}{3.516468in}}%
\pgfpathlineto{\pgfqpoint{4.164227in}{3.598798in}}%
\pgfpathlineto{\pgfqpoint{4.207154in}{3.578900in}}%
\pgfpathlineto{\pgfqpoint{4.228618in}{3.459877in}}%
\pgfpathlineto{\pgfqpoint{4.250082in}{3.388239in}}%
\pgfpathlineto{\pgfqpoint{4.271545in}{3.508879in}}%
\pgfpathlineto{\pgfqpoint{4.293009in}{3.498188in}}%
\pgfpathlineto{\pgfqpoint{4.314473in}{3.471823in}}%
\pgfpathlineto{\pgfqpoint{4.335936in}{3.410513in}}%
\pgfpathlineto{\pgfqpoint{4.357400in}{3.383521in}}%
\pgfpathlineto{\pgfqpoint{4.378863in}{3.600645in}}%
\pgfpathlineto{\pgfqpoint{4.400327in}{3.451925in}}%
\pgfpathlineto{\pgfqpoint{4.421791in}{3.384511in}}%
\pgfpathlineto{\pgfqpoint{4.443254in}{3.455159in}}%
\pgfpathlineto{\pgfqpoint{4.464718in}{3.428431in}}%
\pgfpathlineto{\pgfqpoint{4.486182in}{3.356529in}}%
\pgfpathlineto{\pgfqpoint{4.507645in}{3.441234in}}%
\pgfpathlineto{\pgfqpoint{4.529109in}{3.359399in}}%
\pgfpathlineto{\pgfqpoint{4.550573in}{3.370223in}}%
\pgfpathlineto{\pgfqpoint{4.572036in}{3.243116in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{3.362138in}}%
\pgfpathlineto{\pgfqpoint{4.614964in}{3.361643in}}%
\pgfpathlineto{\pgfqpoint{4.636427in}{3.300697in}}%
\pgfpathlineto{\pgfqpoint{4.657891in}{3.251563in}}%
\pgfpathlineto{\pgfqpoint{4.679355in}{3.241499in}}%
\pgfpathlineto{\pgfqpoint{4.700818in}{3.233282in}}%
\pgfpathlineto{\pgfqpoint{4.722282in}{3.266742in}}%
\pgfpathlineto{\pgfqpoint{4.743745in}{3.127459in}}%
\pgfpathlineto{\pgfqpoint{4.765209in}{3.127822in}}%
\pgfpathlineto{\pgfqpoint{4.786673in}{3.107924in}}%
\pgfpathlineto{\pgfqpoint{4.808136in}{3.175701in}}%
\pgfpathlineto{\pgfqpoint{4.829600in}{3.148214in}}%
\pgfpathlineto{\pgfqpoint{4.851064in}{3.192233in}}%
\pgfpathlineto{\pgfqpoint{4.872527in}{3.076577in}}%
\pgfpathlineto{\pgfqpoint{4.893991in}{3.052092in}}%
\pgfpathlineto{\pgfqpoint{4.915455in}{3.070736in}}%
\pgfpathlineto{\pgfqpoint{4.936918in}{2.965539in}}%
\pgfpathlineto{\pgfqpoint{4.958382in}{3.060672in}}%
\pgfpathlineto{\pgfqpoint{4.979846in}{2.498325in}}%
\pgfpathlineto{\pgfqpoint{5.001309in}{3.220347in}}%
\pgfpathlineto{\pgfqpoint{5.022773in}{3.102579in}}%
\pgfpathlineto{\pgfqpoint{5.044237in}{3.002464in}}%
\pgfpathlineto{\pgfqpoint{5.065700in}{2.834209in}}%
\pgfpathlineto{\pgfqpoint{5.087164in}{2.893274in}}%
\pgfpathlineto{\pgfqpoint{5.108627in}{2.712084in}}%
\pgfpathlineto{\pgfqpoint{5.130091in}{2.784085in}}%
\pgfpathlineto{\pgfqpoint{5.151555in}{2.029594in}}%
\pgfpathlineto{\pgfqpoint{5.173018in}{3.214375in}}%
\pgfpathlineto{\pgfqpoint{5.194482in}{3.053445in}}%
\pgfpathlineto{\pgfqpoint{5.237409in}{2.648267in}}%
\pgfpathlineto{\pgfqpoint{5.258873in}{2.530762in}}%
\pgfpathlineto{\pgfqpoint{5.280337in}{2.585472in}}%
\pgfpathlineto{\pgfqpoint{5.301800in}{2.070148in}}%
\pgfpathlineto{\pgfqpoint{5.323264in}{3.272847in}}%
\pgfpathlineto{\pgfqpoint{5.344728in}{3.318977in}}%
\pgfpathlineto{\pgfqpoint{5.366191in}{3.352173in}}%
\pgfpathlineto{\pgfqpoint{5.387655in}{3.336994in}}%
\pgfpathlineto{\pgfqpoint{5.409118in}{3.303171in}}%
\pgfpathlineto{\pgfqpoint{5.430582in}{3.315975in}}%
\pgfpathlineto{\pgfqpoint{5.452046in}{3.333892in}}%
\pgfpathlineto{\pgfqpoint{5.473509in}{3.264993in}}%
\pgfpathlineto{\pgfqpoint{5.494973in}{3.335872in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{3.319571in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{3.319571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245171in}{2.698918in}}%
\pgfpathlineto{\pgfqpoint{1.266635in}{2.449555in}}%
\pgfpathlineto{\pgfqpoint{1.288098in}{2.690075in}}%
\pgfpathlineto{\pgfqpoint{1.309562in}{2.199862in}}%
\pgfpathlineto{\pgfqpoint{1.331026in}{2.582008in}}%
\pgfpathlineto{\pgfqpoint{1.352489in}{3.291259in}}%
\pgfpathlineto{\pgfqpoint{1.373953in}{3.176988in}}%
\pgfpathlineto{\pgfqpoint{1.395417in}{3.275948in}}%
\pgfpathlineto{\pgfqpoint{1.416880in}{3.185667in}}%
\pgfpathlineto{\pgfqpoint{1.438344in}{3.111917in}}%
\pgfpathlineto{\pgfqpoint{1.459808in}{3.230940in}}%
\pgfpathlineto{\pgfqpoint{1.481271in}{3.435657in}}%
\pgfpathlineto{\pgfqpoint{1.502735in}{3.316997in}}%
\pgfpathlineto{\pgfqpoint{1.524199in}{3.355176in}}%
\pgfpathlineto{\pgfqpoint{1.545662in}{3.165010in}}%
\pgfpathlineto{\pgfqpoint{1.567126in}{3.301687in}}%
\pgfpathlineto{\pgfqpoint{1.588590in}{3.358410in}}%
\pgfpathlineto{\pgfqpoint{1.610053in}{3.493337in}}%
\pgfpathlineto{\pgfqpoint{1.631517in}{3.287630in}}%
\pgfpathlineto{\pgfqpoint{1.652980in}{3.148247in}}%
\pgfpathlineto{\pgfqpoint{1.674444in}{3.456512in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{3.289015in}}%
\pgfpathlineto{\pgfqpoint{1.717371in}{3.466213in}}%
\pgfpathlineto{\pgfqpoint{1.738835in}{3.221865in}}%
\pgfpathlineto{\pgfqpoint{1.760299in}{3.395466in}}%
\pgfpathlineto{\pgfqpoint{1.781762in}{3.246613in}}%
\pgfpathlineto{\pgfqpoint{1.803226in}{3.328943in}}%
\pgfpathlineto{\pgfqpoint{1.824690in}{3.212395in}}%
\pgfpathlineto{\pgfqpoint{1.846153in}{3.452915in}}%
\pgfpathlineto{\pgfqpoint{1.867617in}{3.457007in}}%
\pgfpathlineto{\pgfqpoint{1.889081in}{3.503665in}}%
\pgfpathlineto{\pgfqpoint{1.910544in}{3.423580in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{3.484626in}}%
\pgfpathlineto{\pgfqpoint{1.953472in}{3.609984in}}%
\pgfpathlineto{\pgfqpoint{1.974935in}{3.605265in}}%
\pgfpathlineto{\pgfqpoint{1.996399in}{3.799126in}}%
\pgfpathlineto{\pgfqpoint{2.017862in}{3.581012in}}%
\pgfpathlineto{\pgfqpoint{2.039326in}{3.731118in}}%
\pgfpathlineto{\pgfqpoint{2.060790in}{3.716434in}}%
\pgfpathlineto{\pgfqpoint{2.082253in}{3.638593in}}%
\pgfpathlineto{\pgfqpoint{2.103717in}{3.632620in}}%
\pgfpathlineto{\pgfqpoint{2.125181in}{3.715939in}}%
\pgfpathlineto{\pgfqpoint{2.146644in}{3.494096in}}%
\pgfpathlineto{\pgfqpoint{2.168108in}{3.598798in}}%
\pgfpathlineto{\pgfqpoint{2.189572in}{3.582134in}}%
\pgfpathlineto{\pgfqpoint{2.211035in}{3.540095in}}%
\pgfpathlineto{\pgfqpoint{2.232499in}{3.518448in}}%
\pgfpathlineto{\pgfqpoint{2.253963in}{3.630376in}}%
\pgfpathlineto{\pgfqpoint{2.275426in}{3.493205in}}%
\pgfpathlineto{\pgfqpoint{2.296890in}{3.697428in}}%
\pgfpathlineto{\pgfqpoint{2.318353in}{3.357783in}}%
\pgfpathlineto{\pgfqpoint{2.339817in}{3.575039in}}%
\pgfpathlineto{\pgfqpoint{2.361281in}{3.338512in}}%
\pgfpathlineto{\pgfqpoint{2.382744in}{3.665321in}}%
\pgfpathlineto{\pgfqpoint{2.404208in}{3.297958in}}%
\pgfpathlineto{\pgfqpoint{2.425672in}{3.295846in}}%
\pgfpathlineto{\pgfqpoint{2.447135in}{3.323069in}}%
\pgfpathlineto{\pgfqpoint{2.468599in}{3.237770in}}%
\pgfpathlineto{\pgfqpoint{2.490063in}{3.030809in}}%
\pgfpathlineto{\pgfqpoint{2.511526in}{3.836579in}}%
\pgfpathlineto{\pgfqpoint{2.532990in}{3.905478in}}%
\pgfpathlineto{\pgfqpoint{2.554454in}{3.951741in}}%
\pgfpathlineto{\pgfqpoint{2.575917in}{3.902244in}}%
\pgfpathlineto{\pgfqpoint{2.597381in}{3.708977in}}%
\pgfpathlineto{\pgfqpoint{2.618845in}{3.862944in}}%
\pgfpathlineto{\pgfqpoint{2.640308in}{3.871160in}}%
\pgfpathlineto{\pgfqpoint{2.661772in}{3.679015in}}%
\pgfpathlineto{\pgfqpoint{2.683235in}{3.855486in}}%
\pgfpathlineto{\pgfqpoint{2.704699in}{3.943887in}}%
\pgfpathlineto{\pgfqpoint{2.726163in}{3.826745in}}%
\pgfpathlineto{\pgfqpoint{2.747626in}{3.860205in}}%
\pgfpathlineto{\pgfqpoint{2.769090in}{3.917918in}}%
\pgfpathlineto{\pgfqpoint{2.790554in}{3.910560in}}%
\pgfpathlineto{\pgfqpoint{2.812017in}{4.019881in}}%
\pgfpathlineto{\pgfqpoint{2.833481in}{3.933460in}}%
\pgfpathlineto{\pgfqpoint{2.854945in}{3.822918in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{3.878981in}}%
\pgfpathlineto{\pgfqpoint{2.897872in}{3.705512in}}%
\pgfpathlineto{\pgfqpoint{2.919336in}{3.745934in}}%
\pgfpathlineto{\pgfqpoint{2.940799in}{3.916169in}}%
\pgfpathlineto{\pgfqpoint{2.962263in}{3.994638in}}%
\pgfpathlineto{\pgfqpoint{2.983727in}{3.739203in}}%
\pgfpathlineto{\pgfqpoint{3.005190in}{3.823512in}}%
\pgfpathlineto{\pgfqpoint{3.026654in}{3.884722in}}%
\pgfpathlineto{\pgfqpoint{3.048117in}{3.707987in}}%
\pgfpathlineto{\pgfqpoint{3.069581in}{3.876506in}}%
\pgfpathlineto{\pgfqpoint{3.091045in}{4.003712in}}%
\pgfpathlineto{\pgfqpoint{3.112508in}{3.898251in}}%
\pgfpathlineto{\pgfqpoint{3.133972in}{3.548443in}}%
\pgfpathlineto{\pgfqpoint{3.155436in}{3.768670in}}%
\pgfpathlineto{\pgfqpoint{3.176899in}{3.861690in}}%
\pgfpathlineto{\pgfqpoint{3.198363in}{3.860073in}}%
\pgfpathlineto{\pgfqpoint{3.219827in}{3.905214in}}%
\pgfpathlineto{\pgfqpoint{3.241290in}{3.900363in}}%
\pgfpathlineto{\pgfqpoint{3.262754in}{3.380914in}}%
\pgfpathlineto{\pgfqpoint{3.284218in}{3.747155in}}%
\pgfpathlineto{\pgfqpoint{3.305681in}{3.812193in}}%
\pgfpathlineto{\pgfqpoint{3.327145in}{3.779724in}}%
\pgfpathlineto{\pgfqpoint{3.348608in}{3.586621in}}%
\pgfpathlineto{\pgfqpoint{3.370072in}{3.923132in}}%
\pgfpathlineto{\pgfqpoint{3.391536in}{3.672415in}}%
\pgfpathlineto{\pgfqpoint{3.412999in}{3.453905in}}%
\pgfpathlineto{\pgfqpoint{3.434463in}{3.436119in}}%
\pgfpathlineto{\pgfqpoint{3.455927in}{3.306669in}}%
\pgfpathlineto{\pgfqpoint{3.477390in}{3.350193in}}%
\pgfpathlineto{\pgfqpoint{3.498854in}{3.008700in}}%
\pgfpathlineto{\pgfqpoint{3.520318in}{3.174481in}}%
\pgfpathlineto{\pgfqpoint{3.541781in}{3.560619in}}%
\pgfpathlineto{\pgfqpoint{3.563245in}{3.847897in}}%
\pgfpathlineto{\pgfqpoint{3.584709in}{3.604506in}}%
\pgfpathlineto{\pgfqpoint{3.606172in}{3.308781in}}%
\pgfpathlineto{\pgfqpoint{3.627636in}{3.307791in}}%
\pgfpathlineto{\pgfqpoint{3.649100in}{2.381910in}}%
\pgfpathlineto{\pgfqpoint{3.670563in}{2.337264in}}%
\pgfpathlineto{\pgfqpoint{3.692027in}{3.672646in}}%
\pgfpathlineto{\pgfqpoint{3.713490in}{2.518223in}}%
\pgfpathlineto{\pgfqpoint{3.734954in}{2.973888in}}%
\pgfpathlineto{\pgfqpoint{3.756418in}{3.857961in}}%
\pgfpathlineto{\pgfqpoint{3.777881in}{3.735837in}}%
\pgfpathlineto{\pgfqpoint{3.799345in}{2.953099in}}%
\pgfpathlineto{\pgfqpoint{3.820809in}{3.644928in}}%
\pgfpathlineto{\pgfqpoint{3.842272in}{3.726894in}}%
\pgfpathlineto{\pgfqpoint{3.863736in}{3.622292in}}%
\pgfpathlineto{\pgfqpoint{3.885200in}{3.504028in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{3.350325in}}%
\pgfpathlineto{\pgfqpoint{3.928127in}{3.144123in}}%
\pgfpathlineto{\pgfqpoint{3.949591in}{3.340756in}}%
\pgfpathlineto{\pgfqpoint{3.971054in}{3.803119in}}%
\pgfpathlineto{\pgfqpoint{3.992518in}{3.883336in}}%
\pgfpathlineto{\pgfqpoint{4.013982in}{3.246712in}}%
\pgfpathlineto{\pgfqpoint{4.035445in}{3.244733in}}%
\pgfpathlineto{\pgfqpoint{4.056909in}{3.471559in}}%
\pgfpathlineto{\pgfqpoint{4.078372in}{2.754123in}}%
\pgfpathlineto{\pgfqpoint{4.099836in}{3.657863in}}%
\pgfpathlineto{\pgfqpoint{4.121300in}{3.882841in}}%
\pgfpathlineto{\pgfqpoint{4.142763in}{3.945504in}}%
\pgfpathlineto{\pgfqpoint{4.164227in}{3.890794in}}%
\pgfpathlineto{\pgfqpoint{4.185691in}{3.791669in}}%
\pgfpathlineto{\pgfqpoint{4.207154in}{3.102447in}}%
\pgfpathlineto{\pgfqpoint{4.228618in}{3.553756in}}%
\pgfpathlineto{\pgfqpoint{4.250082in}{2.285391in}}%
\pgfpathlineto{\pgfqpoint{4.271545in}{1.731361in}}%
\pgfpathlineto{\pgfqpoint{4.293009in}{1.725289in}}%
\pgfpathlineto{\pgfqpoint{4.314473in}{1.578549in}}%
\pgfpathlineto{\pgfqpoint{4.335936in}{1.471339in}}%
\pgfpathlineto{\pgfqpoint{4.357400in}{1.537763in}}%
\pgfpathlineto{\pgfqpoint{4.378863in}{1.913442in}}%
\pgfpathlineto{\pgfqpoint{4.400327in}{2.263415in}}%
\pgfpathlineto{\pgfqpoint{4.421791in}{2.249721in}}%
\pgfpathlineto{\pgfqpoint{4.443254in}{2.428304in}}%
\pgfpathlineto{\pgfqpoint{4.464718in}{2.365873in}}%
\pgfpathlineto{\pgfqpoint{4.486182in}{2.256816in}}%
\pgfpathlineto{\pgfqpoint{4.507645in}{2.092421in}}%
\pgfpathlineto{\pgfqpoint{4.529109in}{2.268134in}}%
\pgfpathlineto{\pgfqpoint{4.550573in}{2.078232in}}%
\pgfpathlineto{\pgfqpoint{4.572036in}{1.994154in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{2.064043in}}%
\pgfpathlineto{\pgfqpoint{4.614964in}{2.357920in}}%
\pgfpathlineto{\pgfqpoint{4.636427in}{2.428304in}}%
\pgfpathlineto{\pgfqpoint{4.657891in}{2.569831in}}%
\pgfpathlineto{\pgfqpoint{4.679355in}{2.543466in}}%
\pgfpathlineto{\pgfqpoint{4.700818in}{2.533897in}}%
\pgfpathlineto{\pgfqpoint{4.722282in}{2.541354in}}%
\pgfpathlineto{\pgfqpoint{4.743745in}{2.376564in}}%
\pgfpathlineto{\pgfqpoint{4.765209in}{2.358415in}}%
\pgfpathlineto{\pgfqpoint{4.786673in}{2.389136in}}%
\pgfpathlineto{\pgfqpoint{4.808136in}{2.464140in}}%
\pgfpathlineto{\pgfqpoint{4.829600in}{2.434277in}}%
\pgfpathlineto{\pgfqpoint{4.851064in}{2.407681in}}%
\pgfpathlineto{\pgfqpoint{4.872527in}{2.268398in}}%
\pgfpathlineto{\pgfqpoint{4.893991in}{2.228339in}}%
\pgfpathlineto{\pgfqpoint{4.915455in}{2.338782in}}%
\pgfpathlineto{\pgfqpoint{4.936918in}{2.107204in}}%
\pgfpathlineto{\pgfqpoint{4.958382in}{2.217647in}}%
\pgfpathlineto{\pgfqpoint{4.979846in}{2.342741in}}%
\pgfpathlineto{\pgfqpoint{5.001309in}{2.289417in}}%
\pgfpathlineto{\pgfqpoint{5.022773in}{2.635101in}}%
\pgfpathlineto{\pgfqpoint{5.044237in}{2.788078in}}%
\pgfpathlineto{\pgfqpoint{5.065700in}{2.263415in}}%
\pgfpathlineto{\pgfqpoint{5.087164in}{2.161188in}}%
\pgfpathlineto{\pgfqpoint{5.108627in}{1.946901in}}%
\pgfpathlineto{\pgfqpoint{5.130091in}{1.829001in}}%
\pgfpathlineto{\pgfqpoint{5.194482in}{1.432666in}}%
\pgfpathlineto{\pgfqpoint{5.215946in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{5.237409in}{1.500080in}}%
\pgfpathlineto{\pgfqpoint{5.258873in}{1.539743in}}%
\pgfpathlineto{\pgfqpoint{5.280337in}{1.514995in}}%
\pgfpathlineto{\pgfqpoint{5.301800in}{1.410788in}}%
\pgfpathlineto{\pgfqpoint{5.323264in}{1.294637in}}%
\pgfpathlineto{\pgfqpoint{5.344728in}{1.332683in}}%
\pgfpathlineto{\pgfqpoint{5.366191in}{1.259197in}}%
\pgfpathlineto{\pgfqpoint{5.387655in}{1.023528in}}%
\pgfpathlineto{\pgfqpoint{5.409118in}{1.003135in}}%
\pgfpathlineto{\pgfqpoint{5.430582in}{1.095034in}}%
\pgfpathlineto{\pgfqpoint{5.452046in}{1.057845in}}%
\pgfpathlineto{\pgfqpoint{5.473509in}{1.025772in}}%
\pgfpathlineto{\pgfqpoint{5.494973in}{1.247879in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{1.132849in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{1.132849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.031608in}{0.849475in}}{\pgfqpoint{4.698392in}{3.380525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245171in}{2.578279in}}%
\pgfpathlineto{\pgfqpoint{1.266635in}{2.495818in}}%
\pgfpathlineto{\pgfqpoint{1.288098in}{2.572042in}}%
\pgfpathlineto{\pgfqpoint{1.309562in}{2.375211in}}%
\pgfpathlineto{\pgfqpoint{1.352489in}{3.143892in}}%
\pgfpathlineto{\pgfqpoint{1.373953in}{2.939702in}}%
\pgfpathlineto{\pgfqpoint{1.395417in}{3.167254in}}%
\pgfpathlineto{\pgfqpoint{1.416880in}{3.171478in}}%
\pgfpathlineto{\pgfqpoint{1.438344in}{3.100368in}}%
\pgfpathlineto{\pgfqpoint{1.459808in}{3.218004in}}%
\pgfpathlineto{\pgfqpoint{1.481271in}{3.278456in}}%
\pgfpathlineto{\pgfqpoint{1.524199in}{3.279809in}}%
\pgfpathlineto{\pgfqpoint{1.545662in}{3.268359in}}%
\pgfpathlineto{\pgfqpoint{1.567126in}{3.312279in}}%
\pgfpathlineto{\pgfqpoint{1.588590in}{3.402197in}}%
\pgfpathlineto{\pgfqpoint{1.610053in}{3.509011in}}%
\pgfpathlineto{\pgfqpoint{1.631517in}{3.395961in}}%
\pgfpathlineto{\pgfqpoint{1.652980in}{3.238529in}}%
\pgfpathlineto{\pgfqpoint{1.674444in}{3.533627in}}%
\pgfpathlineto{\pgfqpoint{1.695908in}{3.371477in}}%
\pgfpathlineto{\pgfqpoint{1.717371in}{3.608004in}}%
\pgfpathlineto{\pgfqpoint{1.738835in}{3.366626in}}%
\pgfpathlineto{\pgfqpoint{1.760299in}{3.566229in}}%
\pgfpathlineto{\pgfqpoint{1.781762in}{3.531779in}}%
\pgfpathlineto{\pgfqpoint{1.803226in}{3.421468in}}%
\pgfpathlineto{\pgfqpoint{1.824690in}{3.388371in}}%
\pgfpathlineto{\pgfqpoint{1.846153in}{3.612360in}}%
\pgfpathlineto{\pgfqpoint{1.867617in}{3.531020in}}%
\pgfpathlineto{\pgfqpoint{1.889081in}{3.481293in}}%
\pgfpathlineto{\pgfqpoint{1.910544in}{3.404177in}}%
\pgfpathlineto{\pgfqpoint{1.932008in}{3.579527in}}%
\pgfpathlineto{\pgfqpoint{1.953472in}{3.656873in}}%
\pgfpathlineto{\pgfqpoint{1.974935in}{3.487628in}}%
\pgfpathlineto{\pgfqpoint{1.996399in}{3.610248in}}%
\pgfpathlineto{\pgfqpoint{2.017862in}{3.532142in}}%
\pgfpathlineto{\pgfqpoint{2.039326in}{3.646446in}}%
\pgfpathlineto{\pgfqpoint{2.060790in}{3.671425in}}%
\pgfpathlineto{\pgfqpoint{2.082253in}{3.586126in}}%
\pgfpathlineto{\pgfqpoint{2.103717in}{3.619817in}}%
\pgfpathlineto{\pgfqpoint{2.125181in}{3.556759in}}%
\pgfpathlineto{\pgfqpoint{2.146644in}{3.550687in}}%
\pgfpathlineto{\pgfqpoint{2.168108in}{3.756130in}}%
\pgfpathlineto{\pgfqpoint{2.189572in}{3.635491in}}%
\pgfpathlineto{\pgfqpoint{2.211035in}{3.786851in}}%
\pgfpathlineto{\pgfqpoint{2.232499in}{3.554779in}}%
\pgfpathlineto{\pgfqpoint{2.253963in}{3.557385in}}%
\pgfpathlineto{\pgfqpoint{2.275426in}{3.486375in}}%
\pgfpathlineto{\pgfqpoint{2.296890in}{3.706370in}}%
\pgfpathlineto{\pgfqpoint{2.318353in}{3.557286in}}%
\pgfpathlineto{\pgfqpoint{2.339817in}{3.733494in}}%
\pgfpathlineto{\pgfqpoint{2.361281in}{3.491852in}}%
\pgfpathlineto{\pgfqpoint{2.382744in}{3.559893in}}%
\pgfpathlineto{\pgfqpoint{2.404208in}{3.386029in}}%
\pgfpathlineto{\pgfqpoint{2.425672in}{3.588106in}}%
\pgfpathlineto{\pgfqpoint{2.447135in}{3.527160in}}%
\pgfpathlineto{\pgfqpoint{2.468599in}{3.478059in}}%
\pgfpathlineto{\pgfqpoint{2.490063in}{3.510760in}}%
\pgfpathlineto{\pgfqpoint{2.511526in}{3.567714in}}%
\pgfpathlineto{\pgfqpoint{2.532990in}{3.491357in}}%
\pgfpathlineto{\pgfqpoint{2.554454in}{3.474429in}}%
\pgfpathlineto{\pgfqpoint{2.575917in}{3.538478in}}%
\pgfpathlineto{\pgfqpoint{2.597381in}{3.518712in}}%
\pgfpathlineto{\pgfqpoint{2.618845in}{3.349566in}}%
\pgfpathlineto{\pgfqpoint{2.640308in}{3.434898in}}%
\pgfpathlineto{\pgfqpoint{2.661772in}{3.354417in}}%
\pgfpathlineto{\pgfqpoint{2.683235in}{3.324950in}}%
\pgfpathlineto{\pgfqpoint{2.704699in}{3.320363in}}%
\pgfpathlineto{\pgfqpoint{2.726163in}{3.497429in}}%
\pgfpathlineto{\pgfqpoint{2.747626in}{3.403187in}}%
\pgfpathlineto{\pgfqpoint{2.769090in}{3.500563in}}%
\pgfpathlineto{\pgfqpoint{2.790554in}{3.629155in}}%
\pgfpathlineto{\pgfqpoint{2.812017in}{3.433149in}}%
\pgfpathlineto{\pgfqpoint{2.833481in}{3.267765in}}%
\pgfpathlineto{\pgfqpoint{2.854945in}{3.225990in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{3.389130in}}%
\pgfpathlineto{\pgfqpoint{2.897872in}{3.235922in}}%
\pgfpathlineto{\pgfqpoint{2.919336in}{3.253939in}}%
\pgfpathlineto{\pgfqpoint{2.940799in}{3.427936in}}%
\pgfpathlineto{\pgfqpoint{2.962263in}{3.309045in}}%
\pgfpathlineto{\pgfqpoint{2.983727in}{3.426781in}}%
\pgfpathlineto{\pgfqpoint{3.005190in}{3.333793in}}%
\pgfpathlineto{\pgfqpoint{3.026654in}{3.358905in}}%
\pgfpathlineto{\pgfqpoint{3.048117in}{3.287894in}}%
\pgfpathlineto{\pgfqpoint{3.069581in}{3.489608in}}%
\pgfpathlineto{\pgfqpoint{3.091045in}{3.237275in}}%
\pgfpathlineto{\pgfqpoint{3.112508in}{3.290269in}}%
\pgfpathlineto{\pgfqpoint{3.133972in}{3.270999in}}%
\pgfpathlineto{\pgfqpoint{3.155436in}{3.379924in}}%
\pgfpathlineto{\pgfqpoint{3.176899in}{3.351942in}}%
\pgfpathlineto{\pgfqpoint{3.198363in}{3.420214in}}%
\pgfpathlineto{\pgfqpoint{3.219827in}{3.262386in}}%
\pgfpathlineto{\pgfqpoint{3.241290in}{3.407543in}}%
\pgfpathlineto{\pgfqpoint{3.262754in}{3.266775in}}%
\pgfpathlineto{\pgfqpoint{3.284218in}{3.425956in}}%
\pgfpathlineto{\pgfqpoint{3.305681in}{3.209293in}}%
\pgfpathlineto{\pgfqpoint{3.327145in}{3.348213in}}%
\pgfpathlineto{\pgfqpoint{3.348608in}{3.080701in}}%
\pgfpathlineto{\pgfqpoint{3.370072in}{3.336136in}}%
\pgfpathlineto{\pgfqpoint{3.391536in}{3.440739in}}%
\pgfpathlineto{\pgfqpoint{3.412999in}{3.329933in}}%
\pgfpathlineto{\pgfqpoint{3.434463in}{3.281921in}}%
\pgfpathlineto{\pgfqpoint{3.455927in}{3.237902in}}%
\pgfpathlineto{\pgfqpoint{3.477390in}{3.297859in}}%
\pgfpathlineto{\pgfqpoint{3.498854in}{3.276938in}}%
\pgfpathlineto{\pgfqpoint{3.520318in}{3.281294in}}%
\pgfpathlineto{\pgfqpoint{3.541781in}{3.311157in}}%
\pgfpathlineto{\pgfqpoint{3.563245in}{3.298090in}}%
\pgfpathlineto{\pgfqpoint{3.584709in}{3.315381in}}%
\pgfpathlineto{\pgfqpoint{3.606172in}{3.277334in}}%
\pgfpathlineto{\pgfqpoint{3.627636in}{3.290401in}}%
\pgfpathlineto{\pgfqpoint{3.649100in}{3.275948in}}%
\pgfpathlineto{\pgfqpoint{3.670563in}{3.227706in}}%
\pgfpathlineto{\pgfqpoint{3.692027in}{3.331912in}}%
\pgfpathlineto{\pgfqpoint{3.713490in}{3.183192in}}%
\pgfpathlineto{\pgfqpoint{3.734954in}{3.304557in}}%
\pgfpathlineto{\pgfqpoint{3.756418in}{3.237638in}}%
\pgfpathlineto{\pgfqpoint{3.777881in}{3.285914in}}%
\pgfpathlineto{\pgfqpoint{3.799345in}{3.236780in}}%
\pgfpathlineto{\pgfqpoint{3.820809in}{3.229092in}}%
\pgfpathlineto{\pgfqpoint{3.842272in}{3.188274in}}%
\pgfpathlineto{\pgfqpoint{3.863736in}{3.226716in}}%
\pgfpathlineto{\pgfqpoint{3.885200in}{3.259912in}}%
\pgfpathlineto{\pgfqpoint{3.906663in}{3.121123in}}%
\pgfpathlineto{\pgfqpoint{3.928127in}{3.191375in}}%
\pgfpathlineto{\pgfqpoint{3.971054in}{3.174976in}}%
\pgfpathlineto{\pgfqpoint{3.992518in}{3.159170in}}%
\pgfpathlineto{\pgfqpoint{4.013982in}{3.194114in}}%
\pgfpathlineto{\pgfqpoint{4.035445in}{3.242225in}}%
\pgfpathlineto{\pgfqpoint{4.056909in}{3.192860in}}%
\pgfpathlineto{\pgfqpoint{4.078372in}{3.199592in}}%
\pgfpathlineto{\pgfqpoint{4.099836in}{3.157190in}}%
\pgfpathlineto{\pgfqpoint{4.121300in}{3.132442in}}%
\pgfpathlineto{\pgfqpoint{4.142763in}{3.191507in}}%
\pgfpathlineto{\pgfqpoint{4.164227in}{3.131683in}}%
\pgfpathlineto{\pgfqpoint{4.207154in}{3.164779in}}%
\pgfpathlineto{\pgfqpoint{4.228618in}{3.124357in}}%
\pgfpathlineto{\pgfqpoint{4.250082in}{3.058824in}}%
\pgfpathlineto{\pgfqpoint{4.271545in}{3.056712in}}%
\pgfpathlineto{\pgfqpoint{4.293009in}{3.165901in}}%
\pgfpathlineto{\pgfqpoint{4.314473in}{3.119638in}}%
\pgfpathlineto{\pgfqpoint{4.335936in}{3.154319in}}%
\pgfpathlineto{\pgfqpoint{4.357400in}{3.040147in}}%
\pgfpathlineto{\pgfqpoint{4.378863in}{3.123862in}}%
\pgfpathlineto{\pgfqpoint{4.400327in}{3.215266in}}%
\pgfpathlineto{\pgfqpoint{4.421791in}{3.127228in}}%
\pgfpathlineto{\pgfqpoint{4.443254in}{3.125116in}}%
\pgfpathlineto{\pgfqpoint{4.464718in}{3.179826in}}%
\pgfpathlineto{\pgfqpoint{4.486182in}{3.169630in}}%
\pgfpathlineto{\pgfqpoint{4.507645in}{3.164779in}}%
\pgfpathlineto{\pgfqpoint{4.529109in}{3.172732in}}%
\pgfpathlineto{\pgfqpoint{4.550573in}{3.158180in}}%
\pgfpathlineto{\pgfqpoint{4.572036in}{3.101985in}}%
\pgfpathlineto{\pgfqpoint{4.593500in}{3.153824in}}%
\pgfpathlineto{\pgfqpoint{4.614964in}{3.121486in}}%
\pgfpathlineto{\pgfqpoint{4.636427in}{3.143628in}}%
\pgfpathlineto{\pgfqpoint{4.657891in}{3.098487in}}%
\pgfpathlineto{\pgfqpoint{4.679355in}{3.126337in}}%
\pgfpathlineto{\pgfqpoint{4.700818in}{3.098355in}}%
\pgfpathlineto{\pgfqpoint{4.722282in}{3.097992in}}%
\pgfpathlineto{\pgfqpoint{4.743745in}{3.089908in}}%
\pgfpathlineto{\pgfqpoint{4.765209in}{3.083803in}}%
\pgfpathlineto{\pgfqpoint{4.786673in}{3.106076in}}%
\pgfpathlineto{\pgfqpoint{4.808136in}{3.116900in}}%
\pgfpathlineto{\pgfqpoint{4.829600in}{3.123862in}}%
\pgfpathlineto{\pgfqpoint{4.851064in}{3.097860in}}%
\pgfpathlineto{\pgfqpoint{4.872527in}{3.130561in}}%
\pgfpathlineto{\pgfqpoint{4.893991in}{3.097728in}}%
\pgfpathlineto{\pgfqpoint{4.915455in}{3.106571in}}%
\pgfpathlineto{\pgfqpoint{4.936918in}{3.089776in}}%
\pgfpathlineto{\pgfqpoint{4.958382in}{3.101094in}}%
\pgfpathlineto{\pgfqpoint{4.979846in}{3.092514in}}%
\pgfpathlineto{\pgfqpoint{5.001309in}{3.093240in}}%
\pgfpathlineto{\pgfqpoint{5.022773in}{3.090535in}}%
\pgfpathlineto{\pgfqpoint{5.044237in}{3.105317in}}%
\pgfpathlineto{\pgfqpoint{5.065700in}{3.054336in}}%
\pgfpathlineto{\pgfqpoint{5.087164in}{3.053214in}}%
\pgfpathlineto{\pgfqpoint{5.108627in}{3.127459in}}%
\pgfpathlineto{\pgfqpoint{5.130091in}{3.036550in}}%
\pgfpathlineto{\pgfqpoint{5.151555in}{3.075092in}}%
\pgfpathlineto{\pgfqpoint{5.173018in}{3.074465in}}%
\pgfpathlineto{\pgfqpoint{5.194482in}{3.045988in}}%
\pgfpathlineto{\pgfqpoint{5.215946in}{3.033317in}}%
\pgfpathlineto{\pgfqpoint{5.237409in}{3.080701in}}%
\pgfpathlineto{\pgfqpoint{5.258873in}{3.061035in}}%
\pgfpathlineto{\pgfqpoint{5.280337in}{3.044998in}}%
\pgfpathlineto{\pgfqpoint{5.301800in}{3.068492in}}%
\pgfpathlineto{\pgfqpoint{5.323264in}{3.050838in}}%
\pgfpathlineto{\pgfqpoint{5.344728in}{3.071231in}}%
\pgfpathlineto{\pgfqpoint{5.366191in}{3.017016in}}%
\pgfpathlineto{\pgfqpoint{5.387655in}{3.047242in}}%
\pgfpathlineto{\pgfqpoint{5.409118in}{3.032822in}}%
\pgfpathlineto{\pgfqpoint{5.430582in}{2.999362in}}%
\pgfpathlineto{\pgfqpoint{5.452046in}{3.012561in}}%
\pgfpathlineto{\pgfqpoint{5.473509in}{3.042028in}}%
\pgfpathlineto{\pgfqpoint{5.494973in}{2.999857in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{3.021503in}}%
\pgfpathlineto{\pgfqpoint{5.516437in}{3.021503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.031608in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031608in}{4.230000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{4.230000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/short_schedule_CIFAR10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.559363in}}{\pgfqpoint{5.511434in}{3.544806in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.544806in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.528911in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.094513in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.746622in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.483768in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.309427in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.145215in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.993184in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.900739in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.788202in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.702499in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.630514in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.592409in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.559363in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.569752in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.569752in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.598111in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.643701in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.716882in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.804940in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.920945in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.026042in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.169057in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.334989in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.504819in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.763641in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.105365in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.544806in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.544806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.527785in}}{\pgfqpoint{5.511434in}{3.599067in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.589552in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.204824in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.861167in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.606068in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.398750in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.229052in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.081668in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.939180in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.814891in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.705188in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.610568in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.579699in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.527785in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.542884in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.542884in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.593573in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.665625in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.758110in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.858904in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.975133in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.116936in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.254462in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.407539in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.619198in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.867821in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.212123in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.308476in}}{\pgfqpoint{5.511434in}{3.592316in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.592316in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.586824in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.196163in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.866896in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.597745in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.381008in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.191001in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.010213in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.647094in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.672560in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.309162in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.309162in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.308476in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.308476in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.309162in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.309162in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.535683in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.484815in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.547037in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.813477in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.916829in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.063241in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.208658in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.384654in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.606708in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.872685in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.205393in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.592316in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.592316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{0.980408in}}{\pgfqpoint{5.511434in}{3.558643in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.558643in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.541091in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.113900in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.744450in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.277412in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{0.987870in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{0.985304in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{0.982053in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{0.980775in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{0.981158in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{0.981023in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{0.981023in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{0.981023in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{0.981023in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{0.981023in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{0.981023in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{0.981023in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{0.981956in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{0.982470in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{0.983541in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.017505in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.050665in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.019440in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.707344in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.777370in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.124357in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.558643in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.558643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140106in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140106in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504383in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504383in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504383in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868661in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868661in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868661in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232938in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232938in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232938in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597215in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597215in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597215in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961493in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961493in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961493in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325770in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325770in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690047in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690047in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690047in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054324in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054324in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054324in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418602in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418602in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.418602in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782879in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782879in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782879in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147156in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147156in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147156in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511434in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511434in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {26}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.981023in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.981023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{0.981023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=0.897690in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.636988in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.636988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.636988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.553654in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.292952in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.292952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.292952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.209619in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.948917in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.948917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.948917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.865583in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.604881in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.604881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.604881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.521548in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.289737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont PGD-20 Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.536859in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.099939in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.755132in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.494294in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.322208in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.157136in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.009613in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.910842in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.796571in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.709690in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.637108in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.595260in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.564557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.594309in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.208473in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.864494in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.612633in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.403145in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.241757in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.099302in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.957156in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.836898in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.731649in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.638097in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.586636in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.535334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.589570in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.200778in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.869791in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.602227in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.382831in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.199829in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.036727in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.781962in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.743018in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.428100in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.396989in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.422079in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.308819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.549867in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.119129in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.760910in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.992378in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.003655in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.015537in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.001404in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{0.982797in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{0.981622in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{0.981557in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{0.981023in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{0.981023in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{0.981023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/short_schedule_CIFAR100_no_early.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
\def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.022891in}}{\pgfqpoint{5.511434in}{3.593864in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.593864in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.568144in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.012564in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.639126in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.355321in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.156584in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.995252in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.873975in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.763236in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.690868in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.211864in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.228012in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.022891in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.029322in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.355759in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.355759in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.403616in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.593916in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.677754in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.701470in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.788555in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.898795in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.018459in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.185194in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.374595in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.676045in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.047006in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.593864in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.593864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.036938in}}{\pgfqpoint{5.511434in}{3.579715in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.579715in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.563977in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.006203in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.639881in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.322727in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.076463in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.955270in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.838716in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.036938in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.125297in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.125297in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.071015in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.123687in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.125297in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.126023in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.126023in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.126046in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.444152in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.126023in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.126023in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.642766in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.877514in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.999049in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.087514in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.519314in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.670799in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.028267in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.579715in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.579715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{0.990677in}}{\pgfqpoint{5.511434in}{3.468114in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.468114in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.447375in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.876113in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.497511in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.227452in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.027248in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.878669in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.209141in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.176715in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.076632in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.071519in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.075585in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.075451in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.078646in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.078646in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.077867in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.101566in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.080792in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.664003in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.572744in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.858911in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.912970in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.046211in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.232393in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.531954in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.911114in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.468114in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.468114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{0.980408in}}{\pgfqpoint{5.511434in}{3.599067in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.597557in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.070874in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.635406in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.075832in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.186638in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.075852in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.075919in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.655193in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.586945in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.526009in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.150451in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.387740in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.399809in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.399809in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.510345in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.534304in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.609955in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.683298in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.632600in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.075919in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.076309in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.206419in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.076428in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.714368in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.095632in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.404273in}}{\pgfqpoint{5.511434in}{3.561995in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.561995in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.529800in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.956567in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.587260in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.295681in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.094675in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.942876in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.828060in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.731553in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.651806in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.585873in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.518475in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.461911in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.404273in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.429793in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.429793in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.475699in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.527211in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.597348in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.660737in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.747095in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.843392in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.966362in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.114435in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.319705in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.606340in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.980827in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.561995in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.561995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.310132in}}{\pgfqpoint{5.511434in}{3.558472in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.558472in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.549624in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.994321in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.643838in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.345864in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.128063in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.967718in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.847352in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.722979in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.631164in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.566078in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.494388in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.410927in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.310132in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.378515in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.378515in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.473627in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.537348in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.600289in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.660033in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.754687in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.875279in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.997672in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.148830in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.361574in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.664240in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.017665in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.558472in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.558472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.427018in}}{\pgfqpoint{5.511434in}{3.567348in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.567348in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.547294in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.010806in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.635728in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.353870in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.158604in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.996208in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.859599in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.765320in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.685723in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.611766in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.549768in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.486352in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.427018in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.449640in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.449640in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.505125in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.569490in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.636833in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.708209in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.797641in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.893170in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.011964in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.176687in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.385582in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.671823in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.025278in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.567348in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.567348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.539270in}}{\pgfqpoint{5.511434in}{3.561878in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.561878in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.517156in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.009052in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.638804in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.359205in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.166574in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.020302in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.912643in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.821813in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.743720in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.619477in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.575027in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.557576in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.557576in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.590702in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.650653in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.710939in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.785362in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.854433in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.956065in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.073343in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.221615in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.425723in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.700471in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.026380in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.561878in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.561878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.336983in}}{\pgfqpoint{5.511434in}{3.527755in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.527755in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.468194in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.924009in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.534058in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.273215in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.055714in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.687325in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.700400in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.519955in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.405392in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.424630in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.373330in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.336983in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.352976in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.352976in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.385754in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.515990in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.427580in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.472993in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.535089in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.705966in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.710032in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.062576in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.295706in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.566095in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.955928in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.527755in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.527755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140106in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140106in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504383in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504383in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504383in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868661in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868661in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868661in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232938in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232938in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232938in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597215in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597215in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597215in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961493in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961493in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961493in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325770in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325770in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690047in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690047in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690047in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054324in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054324in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054324in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{18}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418602in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418602in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.418602in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782879in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782879in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782879in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{22}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147156in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147156in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147156in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{24}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511434in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511434in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{26}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.483349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.075919in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.075919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.075919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=0.992586in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.067292in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.067292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.067292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.983958in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.058664in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.058664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.058664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.975331in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.289737in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PGD-20 Acc.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.581004in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.029785in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.657585in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.364958in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.170889in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.006856in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.886385in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.775896in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.696169in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.444809in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.410964in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.213253in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.192540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.571846in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.655340in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.921021in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.081988in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.977160in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.858115in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.339852in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.125660in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.125660in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.257583in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.124866in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.125660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.457744in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.893613in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.514733in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.229922in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.036730in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.895820in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.534026in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.281711in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.420359in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.078712in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.086542in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.076726in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.077049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.598312in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.083253in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.674887in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.076130in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.196528in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.076081in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.075919in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.306504in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.669246in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.598450in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.530157in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.330398in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.393774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.545898in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.968697in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.596800in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.307693in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.104555in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.954619in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.835726in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.739324in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.656271in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.591610in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.522843in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.417033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.554048in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.005993in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.654039in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.353719in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.138447in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.982695in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.861316in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.738833in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.645599in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.583184in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.515868in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.442277in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.344324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.557321in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.018042in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.653775in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.369726in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.167645in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.004086in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.876384in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.781481in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.696966in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.624300in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.559629in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.495738in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.438329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.539517in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.017716in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.669638in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.392464in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.194095in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.046823in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.934354in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.838123in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.764541in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.696620in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.635065in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.582864in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.548423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.497975in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{2.939969in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.550076in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.284461in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.059145in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.698678in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.703183in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.527522in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.463520in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.416486in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.470310in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.379542in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.344979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/short_schedule_CIFAR10_with_BAT_and_ELLE-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
\def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.692748in}}{\pgfqpoint{5.511434in}{3.596107in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.596107in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.587363in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.233826in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.918030in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.683612in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.493102in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.337162in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.201727in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{2.070790in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.956578in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.855768in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.768819in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.740453in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.692748in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.706622in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.706622in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.753202in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.819413in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.997023in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{2.103828in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.234135in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.360512in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.501179in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.695678in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.924145in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.240534in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.596107in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.596107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.491219in}}{\pgfqpoint{5.511434in}{3.589904in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.589904in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.584857in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.225867in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.923295in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.675964in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.476799in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.302195in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.136064in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.802385in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.825786in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.491849in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.491849in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.491219in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.491219in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.491849in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.491849in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.700005in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.653261in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.710439in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.955278in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{2.050251in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.184793in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.318421in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.480149in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.684201in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.928615in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.234349in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.589904in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.589904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.189748in}}{\pgfqpoint{5.511434in}{3.558960in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.558960in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.542831in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.150274in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.810776in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.462673in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.196605in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.189748in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.194246in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.191259in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.190085in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.190436in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.190313in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.190313in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.190313in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.190313in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.190313in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.190313in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.190313in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.191171in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.191642in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.192626in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.223837in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.254309in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.225615in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.776678in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.841026in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.159883in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.558960in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.558960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{0.980408in}}{\pgfqpoint{5.511434in}{3.599067in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.595284in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.248045in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.962527in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.513276in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.332509in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.170809in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{2.015258in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.883475in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.758573in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.648735in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.552602in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.488868in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.488868in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.570216in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.662793in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.774141in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.905321in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{2.033829in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.178301in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.347878in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.524097in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.415739in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.966517in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.262423in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.721765in}}{\pgfqpoint{5.511434in}{3.546246in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.546246in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.531639in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.132458in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.812772in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.571228in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.411021in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.260122in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.120416in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{2.035466in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.932052in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.853297in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.787148in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.752133in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.721765in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.731313in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.731313in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.757372in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.799267in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.866514in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.947433in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{2.054034in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.150610in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.282031in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.434510in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.590572in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.828411in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.142431in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.546246in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.546246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.711434in}}{\pgfqpoint{5.511434in}{3.586481in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.586481in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.582502in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.225573in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.918502in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.670099in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.460139in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.292095in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.130240in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{2.025648in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.913126in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.777827in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.762247in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.736368in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.711434in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.718879in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.718879in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.743328in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.772354in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.808480in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.933066in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{2.054526in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.188388in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.306489in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.468524in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.679686in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.921722in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.227916in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.586481in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.586481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.671715in}}{\pgfqpoint{5.511434in}{3.586536in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.586536in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.576696in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.231259in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.910325in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.688771in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.494043in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.338210in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.207514in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{2.090554in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.972588in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.882397in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.796976in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.755300in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.671715in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.754449in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.754449in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.769626in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.805225in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.893921in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.986702in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{2.120274in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.227699in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.352644in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.506413in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.702304in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.927817in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.236942in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.586536in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.586536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.792169in}}{\pgfqpoint{5.511434in}{3.591869in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.591869in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.579621in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.244977in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.950803in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.743129in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.547656in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.411465in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.294114in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{2.184958in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{2.092139in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{2.006560in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.906383in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.822512in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.792169in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.803836in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.803836in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.838831in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.972145in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{2.058460in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{2.122012in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{2.197841in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.311093in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.440389in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.570876in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.748491in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.974011in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.263473in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.591869in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.591869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.671519in}}{\pgfqpoint{5.511434in}{3.546950in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.546950in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.543028in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.154822in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.852385in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.611160in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.353675in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.203889in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.063670in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.986716in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.751614in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.842168in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.730081in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.686715in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.671519in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.710596in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.710596in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.721196in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.768364in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.863007in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.905956in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{2.015250in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.075068in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.223343in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.364334in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.619705in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.857098in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.158494in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.546950in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.546950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140106in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140106in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504383in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504383in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504383in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868661in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868661in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868661in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232938in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232938in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232938in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597215in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597215in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597215in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961493in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961493in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961493in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325770in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325770in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690047in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690047in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690047in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054324in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054324in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054324in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{18}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418602in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418602in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.418602in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782879in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782879in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782879in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{22}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147156in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147156in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147156in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{24}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511434in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511434in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{26}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.483349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.190313in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.190313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.190313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.106980in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.793097in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.793097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.793097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.709764in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.395882in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.395882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.395882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.312548in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.998666in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.998666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.998666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.915332in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.601450in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.601450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.601450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.518117in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.289737in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PGD-20 Acc.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.591735in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.237180in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.921087in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.689645in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.497140in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.348837in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.217931in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{2.087309in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.976800in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.880084in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.794116in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.746828in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.699685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.587380in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.230108in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.925955in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.680082in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.478474in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.310308in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.160429in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.926318in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.890532in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.601144in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.572555in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.595612in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.491534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.550896in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.155078in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.825901in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.119675in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{1.211110in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.222028in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.209042in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.191943in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.190864in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.190804in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.190313in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.190313in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.190313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.597175in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.255234in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.964522in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.698073in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.518686in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.340193in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.174555in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{2.024543in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.894398in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.766357in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.655764in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.561409in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.483510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.538942in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.137445in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.820591in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.580900in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.422766in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.271076in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.135513in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{2.044750in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.939743in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.793207in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.754752in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.726539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.584491in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.226744in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.920112in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.674893in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.464332in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.299292in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.159314in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{2.040087in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.923096in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.793153in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.767300in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.739848in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.715156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.581616in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.234100in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.919071in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.695538in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.500228in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.345427in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.217607in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{2.105414in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.979645in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.888159in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.801100in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.762463in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.713082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.585745in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.254225in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.962407in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.745810in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.559266in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.425927in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.302603in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{2.191399in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{2.107075in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{2.032510in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.939264in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.830671in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.798003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.544989in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.156658in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.854741in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.615432in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.359004in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.213616in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.069369in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{2.000983in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.828785in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.852588in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.749222in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.703956in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.691057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/short_schedule_SVHN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183515in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{1.183515in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{1.183515in}{0.964913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{4.516485in}{2.735087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.388810in}{2.034791in}}{\pgfqpoint{5.494705in}{3.575678in}}{%
\pgfpathmoveto{\pgfqpoint{1.388810in}{3.575678in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{3.568361in}}%
\pgfpathlineto{\pgfqpoint{2.209989in}{3.233687in}}%
\pgfpathlineto{\pgfqpoint{3.031168in}{2.874270in}}%
\pgfpathlineto{\pgfqpoint{3.852347in}{2.523932in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{2.246282in}}%
\pgfpathlineto{\pgfqpoint{5.494705in}{2.034791in}}%
\pgfpathlineto{\pgfqpoint{5.494705in}{2.041948in}}%
\pgfpathlineto{\pgfqpoint{5.494705in}{2.041948in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{2.267750in}}%
\pgfpathlineto{\pgfqpoint{3.852347in}{2.530446in}}%
\pgfpathlineto{\pgfqpoint{3.031168in}{2.887909in}}%
\pgfpathlineto{\pgfqpoint{2.209989in}{3.245440in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{3.575678in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{3.575678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{4.516485in}{2.735087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.388810in}{2.000482in}}{\pgfqpoint{5.494705in}{3.573847in}}{%
\pgfpathmoveto{\pgfqpoint{1.388810in}{3.573847in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{3.567201in}}%
\pgfpathlineto{\pgfqpoint{2.209989in}{3.234069in}}%
\pgfpathlineto{\pgfqpoint{3.031168in}{2.911158in}}%
\pgfpathlineto{\pgfqpoint{3.852347in}{2.612379in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{2.325023in}}%
\pgfpathlineto{\pgfqpoint{5.494705in}{2.000482in}}%
\pgfpathlineto{\pgfqpoint{5.494705in}{2.043355in}}%
\pgfpathlineto{\pgfqpoint{5.494705in}{2.043355in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{2.345944in}}%
\pgfpathlineto{\pgfqpoint{3.852347in}{2.621880in}}%
\pgfpathlineto{\pgfqpoint{3.031168in}{2.920438in}}%
\pgfpathlineto{\pgfqpoint{2.209989in}{3.245836in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{3.573847in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{3.573847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{4.516485in}{2.735087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.388810in}{1.475152in}}{\pgfqpoint{5.494705in}{3.527910in}}{%
\pgfpathmoveto{\pgfqpoint{1.388810in}{3.527910in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{3.523264in}}%
\pgfpathlineto{\pgfqpoint{2.209989in}{3.170297in}}%
\pgfpathlineto{\pgfqpoint{3.031168in}{2.835922in}}%
\pgfpathlineto{\pgfqpoint{3.852347in}{1.475152in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{2.239149in}}%
\pgfpathlineto{\pgfqpoint{5.494705in}{1.980807in}}%
\pgfpathlineto{\pgfqpoint{5.494705in}{2.000315in}}%
\pgfpathlineto{\pgfqpoint{5.494705in}{2.000315in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{2.261206in}}%
\pgfpathlineto{\pgfqpoint{3.852347in}{2.701528in}}%
\pgfpathlineto{\pgfqpoint{3.031168in}{2.847870in}}%
\pgfpathlineto{\pgfqpoint{2.209989in}{3.172155in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{3.527910in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{3.527910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{4.516485in}{2.735087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.388810in}{2.430953in}}{\pgfqpoint{5.494705in}{3.575042in}}{%
\pgfpathmoveto{\pgfqpoint{1.388810in}{3.575042in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{3.575042in}}%
\pgfpathlineto{\pgfqpoint{2.209989in}{3.307320in}}%
\pgfpathlineto{\pgfqpoint{3.031168in}{3.044951in}}%
\pgfpathlineto{\pgfqpoint{3.852347in}{2.807432in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{2.608239in}}%
\pgfpathlineto{\pgfqpoint{5.494705in}{2.430953in}}%
\pgfpathlineto{\pgfqpoint{5.494705in}{2.430953in}}%
\pgfpathlineto{\pgfqpoint{5.494705in}{2.430953in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{2.608239in}}%
\pgfpathlineto{\pgfqpoint{3.852347in}{2.807432in}}%
\pgfpathlineto{\pgfqpoint{3.031168in}{3.044951in}}%
\pgfpathlineto{\pgfqpoint{2.209989in}{3.307320in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{3.575042in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{3.575042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{4.516485in}{2.735087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.388810in}{1.089235in}}{\pgfqpoint{5.494705in}{3.565271in}}{%
\pgfpathmoveto{\pgfqpoint{1.388810in}{3.565271in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{3.556971in}}%
\pgfpathlineto{\pgfqpoint{2.209989in}{1.152430in}}%
\pgfpathlineto{\pgfqpoint{3.031168in}{1.089235in}}%
\pgfpathlineto{\pgfqpoint{3.852347in}{1.160343in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{1.160591in}}%
\pgfpathlineto{\pgfqpoint{5.494705in}{1.264764in}}%
\pgfpathlineto{\pgfqpoint{5.494705in}{1.768248in}}%
\pgfpathlineto{\pgfqpoint{5.494705in}{1.768248in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{1.160591in}}%
\pgfpathlineto{\pgfqpoint{3.852347in}{1.161342in}}%
\pgfpathlineto{\pgfqpoint{3.031168in}{1.590672in}}%
\pgfpathlineto{\pgfqpoint{2.209989in}{1.225122in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{3.565271in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{3.565271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{4.516485in}{2.735087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388810in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388810in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388810in,y=0.867691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{4.516485in}{2.735087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209989in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{2.209989in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209989in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209989in,y=0.867691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{4.516485in}{2.735087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031168in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{3.031168in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031168in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031168in,y=0.867691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{4.516485in}{2.735087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852347in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{3.852347in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852347in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852347in,y=0.867691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{4.516485in}{2.735087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673526in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673526in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.673526in,y=0.867691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{4.516485in}{2.735087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.494705in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{5.494705in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494705in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.494705in,y=0.867691in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441758in,y=0.556068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{4.516485in}{2.735087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183515in}{1.160489in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{1.160489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183515in}{1.160489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743731in, y=1.060470in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{4.516485in}{2.735087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183515in}{2.521033in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{2.521033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183515in}{2.521033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743731in, y=2.421013in, left, base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.688175in,y=2.332457in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont PGD-20 Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{4.516485in}{2.735087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388810in}{3.572019in}}%
\pgfpathlineto{\pgfqpoint{2.209989in}{3.239564in}}%
\pgfpathlineto{\pgfqpoint{3.031168in}{2.881089in}}%
\pgfpathlineto{\pgfqpoint{3.852347in}{2.527189in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{2.257016in}}%
\pgfpathlineto{\pgfqpoint{5.494705in}{2.038370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{4.516485in}{2.735087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388810in}{3.570524in}}%
\pgfpathlineto{\pgfqpoint{2.209989in}{3.239953in}}%
\pgfpathlineto{\pgfqpoint{3.031168in}{2.915798in}}%
\pgfpathlineto{\pgfqpoint{3.852347in}{2.617130in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{2.335484in}}%
\pgfpathlineto{\pgfqpoint{5.494705in}{2.021919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{4.516485in}{2.735087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388810in}{3.525587in}}%
\pgfpathlineto{\pgfqpoint{2.209989in}{3.171226in}}%
\pgfpathlineto{\pgfqpoint{3.031168in}{2.841896in}}%
\pgfpathlineto{\pgfqpoint{3.852347in}{2.088340in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{2.250177in}}%
\pgfpathlineto{\pgfqpoint{5.494705in}{1.990561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{4.516485in}{2.735087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388810in}{3.575042in}}%
\pgfpathlineto{\pgfqpoint{2.209989in}{3.307320in}}%
\pgfpathlineto{\pgfqpoint{3.031168in}{3.044951in}}%
\pgfpathlineto{\pgfqpoint{3.852347in}{2.807432in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{2.608239in}}%
\pgfpathlineto{\pgfqpoint{5.494705in}{2.430953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.183515in}{0.964913in}}{\pgfqpoint{4.516485in}{2.735087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388810in}{3.561121in}}%
\pgfpathlineto{\pgfqpoint{2.209989in}{1.188776in}}%
\pgfpathlineto{\pgfqpoint{3.031168in}{1.339954in}}%
\pgfpathlineto{\pgfqpoint{3.852347in}{1.160843in}}%
\pgfpathlineto{\pgfqpoint{4.673526in}{1.160591in}}%
\pgfpathlineto{\pgfqpoint{5.494705in}{1.516506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183515in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{1.183515in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700000in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183515in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.964913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183515in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{3.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/short_schedule_SVHN_with_BAT_and_ELLE-A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
\def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.937084in}}{\pgfqpoint{5.511434in}{3.588888in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.588888in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.581911in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.232171in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.893162in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.579487in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.277806in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.937084in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.982095in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.982095in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.299769in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.589462in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.902904in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.244524in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.588888in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.588888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.385564in}}{\pgfqpoint{5.511434in}{3.540661in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.540661in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.535784in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.165220in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.814174in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.385564in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.187650in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.916428in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.936909in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.936909in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.210806in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.673081in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.826719in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.167170in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.540661in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.540661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{0.980408in}}{\pgfqpoint{5.511434in}{3.579885in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.579885in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.571171in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{1.046753in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.055061in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.055322in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.164688in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.693272in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.693272in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.055322in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.056110in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{1.506844in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{1.123069in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.579885in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.579885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.917499in}}{\pgfqpoint{5.511434in}{3.596563in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.596563in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.590930in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.213389in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.764642in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.407501in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.171894in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.917499in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.932712in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.932712in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.180426in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.417345in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.778478in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.221131in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.596563in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.596563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.973104in}}{\pgfqpoint{5.511434in}{3.590810in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.590810in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.583128in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.231770in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.854435in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.486630in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.195138in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.973104in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.980618in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.980618in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.217677in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.493469in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.868753in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.244109in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.590810in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.590810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.936896in}}{\pgfqpoint{5.511434in}{3.581569in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.581569in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.574927in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.193696in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.823179in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.496811in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.222491in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.936896in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.956333in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.956333in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.237367in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.511849in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.835528in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.200892in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.581569in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.581569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{2.084503in}}{\pgfqpoint{5.511434in}{3.594050in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.594050in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.587639in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.251417in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.905398in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.595348in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.319882in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{2.084503in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{2.114879in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{2.114879in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.341379in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.603288in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.911447in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.258459in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.594050in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.594050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{2.381794in}}{\pgfqpoint{5.511434in}{3.599067in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.592967in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.300209in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{3.021861in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.785248in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.581972in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{2.381794in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{2.432561in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{2.432561in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.605520in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.801998in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{3.044158in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.318188in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.580066in}}{\pgfqpoint{5.511434in}{3.579461in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.579461in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.574260in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.224748in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.813440in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.413772in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.709242in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.580066in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.824499in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.824499in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.170456in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.425616in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.836137in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.234250in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.579461in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.579461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140106in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140106in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014372in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014372in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014372in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888637in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888637in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888637in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762903in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762903in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.762903in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637168in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637168in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637168in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511434in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511434in,y=0.752253in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.483349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\epsilon$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.055214in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.055214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.055214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428836in, y=0.971881in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.769400in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.769400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.769400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428836in, y=1.686067in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.483587in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.483587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.483587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428836in, y=2.400253in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.197773in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.197773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.197773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428836in, y=3.114439in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373280in,y=2.289737in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PGD-20 Acc.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.585400in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.238348in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.898033in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.584475in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.288787in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.959590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.538222in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.166195in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.820446in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.029322in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.199228in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.926669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.575528in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{1.084911in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{1.243626in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.055585in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.055322in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.428980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.593747in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.217260in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.771560in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.412423in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.176160in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.925105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.586969in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.237940in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.861594in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.490050in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.206408in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.976861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.578248in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.197294in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.829354in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.504330in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.229929in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.946614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.590844in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.254938in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.908423in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.599318in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.330630in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{2.099691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.596017in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.309199in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{3.033009in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.793623in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.593746in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{2.407177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.843137,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.576861in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.229499in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.824789in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.419694in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.939849in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.702283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/step_schedule_CIFAR10_no_early.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.722391in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.722391in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.872916in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.443161in}}{\pgfqpoint{5.511434in}{3.558566in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.558566in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.539955in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.031608in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.634704in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.386079in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.203343in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.079020in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.951062in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.852313in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.723016in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.631854in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.552779in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.467085in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.443161in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.502159in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.502159in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.550893in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.586452in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.652108in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.723016in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.876219in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.968453in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.087488in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.246316in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.426328in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.654603in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.041682in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.558566in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.558566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.872916in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{0.980062in}}{\pgfqpoint{5.511434in}{3.591804in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.591804in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.577662in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.072161in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.623144in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.315408in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.065911in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.896429in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.721865in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.639714in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{0.980107in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{0.980107in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.255260in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{0.980062in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{0.980107in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{0.980107in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{0.980107in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{0.980370in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.580410in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{0.980107in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.732447in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.680420in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.751982in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.917122in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.090291in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.335932in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.655149in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.094713in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.591804in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.591804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.872916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.722391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140106in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140106in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.872916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504383in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.722391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504383in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504383in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.872916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868661in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{3.722391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868661in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868661in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.872916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232938in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{3.722391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232938in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232938in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.872916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597215in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{3.722391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597215in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597215in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.872916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961493in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{3.722391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961493in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961493in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.872916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325770in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{3.722391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325770in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.872916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690047in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{3.722391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690047in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690047in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.872916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054324in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{3.722391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054324in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054324in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.872916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418602in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{3.722391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418602in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.418602in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.872916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782879in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{3.722391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782879in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782879in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.872916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147156in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{3.722391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147156in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147156in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.872916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.722391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511434in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511434in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {26}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.872916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.980107in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.980107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{0.980107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=0.896774in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.872916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.648020in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.648020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.648020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.564687in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.872916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.315933in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.315933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.315933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.232599in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.872916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.983845in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.983845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.983845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.900512in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.872916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.651758in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.651758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.651758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.568425in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.285933in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont PGD-20 Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.872916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.549260in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.036645in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.644653in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.406204in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.224829in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.083254in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.959757in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.864266in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.723016in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.641981in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.569616in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.508989in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.472660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.872916in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.584733in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.083437in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.639147in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.325670in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.078101in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.906776in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.736923in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.660067in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.356277in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{0.980107in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.417835in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{0.980216in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{0.980107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.722391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.722391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.722391in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.722391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876999in}{2.829027in}}%
\pgfpathlineto{\pgfqpoint{5.555000in}{2.829027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.605000in}{2.829027in}}{\pgfqpoint{5.605000in}{2.879027in}}%
\pgfpathlineto{\pgfqpoint{5.605000in}{3.547391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.605000in}{3.597391in}}{\pgfqpoint{5.555000in}{3.597391in}}%
\pgfpathlineto{\pgfqpoint{3.876999in}{3.597391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.826999in}{3.597391in}}{\pgfqpoint{3.826999in}{3.547391in}}%
\pgfpathlineto{\pgfqpoint{3.826999in}{2.879027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.826999in}{2.829027in}}{\pgfqpoint{3.876999in}{2.829027in}}%
\pgfpathlineto{\pgfqpoint{3.876999in}{2.829027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926999in}{3.409891in}}%
\pgfpathlineto{\pgfqpoint{4.176999in}{3.409891in}}%
\pgfpathlineto{\pgfqpoint{4.426999in}{3.409891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626999in,y=3.322391in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont ELLE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926999in}{3.063209in}}%
\pgfpathlineto{\pgfqpoint{4.176999in}{3.063209in}}%
\pgfpathlineto{\pgfqpoint{4.426999in}{3.063209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626999in,y=2.975709in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont N-FGSM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/step_schedule_CIFAR10_no_early_with_BAT.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.542556in}}{\pgfqpoint{5.511434in}{3.546320in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.546320in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.528691in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.047172in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.671215in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.435712in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.262619in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.144857in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.023652in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.930115in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.807642in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.721291in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.646389in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.565218in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.542556in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.598441in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.598441in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.644602in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.678286in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.740476in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.807642in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.952759in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.040126in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.152879in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.303325in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.473837in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.690064in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.056715in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.546320in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.546320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.103898in}}{\pgfqpoint{5.511434in}{3.577804in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.577804in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.564408in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.085585in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.660266in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.368770in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.132441in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.971903in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.806552in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.728736in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.103940in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.103940in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.364572in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.103898in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.103940in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.103940in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.103940in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.104189in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.672562in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.103940in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.816576in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.767294in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.835079in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.991504in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.155534in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.388211in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.690581in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.106947in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.577804in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.577804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{0.980408in}}{\pgfqpoint{5.511434in}{3.599067in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.589184in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.143229in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{1.513566in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.103940in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.196853in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.103940in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.103940in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.150988in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.151190in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.101755in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.120454in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.122198in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.153095in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.153095in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.219770in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.250061in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.379554in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.376116in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.103940in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.103940in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.826050in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.214146in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.103940in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.971046in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.166595in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.247769in}}{\pgfqpoint{5.511434in}{3.559132in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.559132in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.534951in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.063393in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.663063in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.387132in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.198114in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.061609in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.964812in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.750240in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.670073in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.658807in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.624818in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.448929in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.247769in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.668874in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.668874in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.653166in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.670592in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.701490in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.885981in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.007178in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.064965in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.215861in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.402649in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.688616in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.070356in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.559132in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.559132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.328834in}}{\pgfqpoint{5.511434in}{3.550129in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.550129in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.536150in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.047044in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.644840in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.594384in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.211158in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.030158in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.969591in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.803387in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.328834in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.380980in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.662594in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.544339in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.384212in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.664345in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.664345in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.669126in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.710512in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.640380in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.738287in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.885647in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.976626in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.061276in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.217122in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.479288in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.664990in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.065623in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.550129in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.550129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140106in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140106in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504383in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504383in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.504383in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868661in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868661in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868661in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232938in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232938in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232938in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597215in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597215in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597215in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961493in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961493in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961493in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325770in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325770in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690047in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690047in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690047in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054324in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054324in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054324in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418602in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418602in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.418602in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782879in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782879in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782879in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147156in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147156in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.147156in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511434in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511434in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {26}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.103940in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.103940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.103940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.020607in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.736604in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.736604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.736604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.653270in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.369267in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.369267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.369267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.285934in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.001930in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.001930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.001930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.918597in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.634594in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.634594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.634594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.551260in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.289737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont PGD-20 Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.537505in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.051944in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.680639in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.454774in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.282972in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.148868in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{2.031889in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.941437in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.807642in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.730884in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.662337in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.604910in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.570499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.571106in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.096266in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.675423in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.378490in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.143987in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.981704in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.820815in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.748015in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.460258in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.103940in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.518567in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.104043in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.103940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.594125in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.154912in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.242306in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{1.103940in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.205500in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{1.403229in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.103940in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.103940in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.263552in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.265372in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.175908in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.170112in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.137646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.547042in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.066875in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.675839in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.394890in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.206988in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.063287in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.985995in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.818111in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.685782in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.670918in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.647705in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.551047in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.458322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.543139in}}%
\pgfpathlineto{\pgfqpoint{1.504383in}{3.056334in}}%
\pgfpathlineto{\pgfqpoint{1.868661in}{2.654915in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{2.036836in}}%
\pgfpathlineto{\pgfqpoint{2.597215in}{2.214140in}}%
\pgfpathlineto{\pgfqpoint{2.961493in}{2.045717in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{1.973109in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.844517in}}%
\pgfpathlineto{\pgfqpoint{4.054324in}{1.533561in}}%
\pgfpathlineto{\pgfqpoint{4.418602in}{1.510680in}}%
\pgfpathlineto{\pgfqpoint{4.782879in}{1.686553in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{1.606732in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.524279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/step_schedule_SVHN_early.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081408in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.081408in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.081408in}{0.994913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.289980in}{1.168260in}}{\pgfqpoint{5.461428in}{3.548405in}}{%
\pgfpathmoveto{\pgfqpoint{1.289980in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{3.008123in}}%
\pgfpathlineto{\pgfqpoint{2.958559in}{2.453169in}}%
\pgfpathlineto{\pgfqpoint{3.792849in}{1.948510in}}%
\pgfpathlineto{\pgfqpoint{4.627138in}{1.520411in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.168260in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.168260in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.168260in}}%
\pgfpathlineto{\pgfqpoint{4.627138in}{1.520411in}}%
\pgfpathlineto{\pgfqpoint{3.792849in}{1.948510in}}%
\pgfpathlineto{\pgfqpoint{2.958559in}{2.453169in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{3.008123in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.548405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.289980in}{1.116508in}}{\pgfqpoint{5.461428in}{3.516591in}}{%
\pgfpathmoveto{\pgfqpoint{1.289980in}{3.516591in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.516591in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{2.911594in}}%
\pgfpathlineto{\pgfqpoint{2.958559in}{2.366793in}}%
\pgfpathlineto{\pgfqpoint{3.792849in}{1.888470in}}%
\pgfpathlineto{\pgfqpoint{4.627138in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.116508in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.116508in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.116508in}}%
\pgfpathlineto{\pgfqpoint{4.627138in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{3.792849in}{1.888470in}}%
\pgfpathlineto{\pgfqpoint{2.958559in}{2.366793in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{2.911594in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.516591in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.516591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289980in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289980in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289980in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124270in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124270in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.124270in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958559in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{2.958559in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958559in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.958559in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792849in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{3.792849in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792849in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.792849in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627138in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{4.627138in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627138in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.627138in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461428in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461428in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461428in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.375704in,y=0.586068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081408in}{1.374029in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.374029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081408in}{1.374029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641623in, y=1.274010in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081408in}{2.308637in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.308637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081408in}{2.308637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641623in, y=2.208617in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081408in}{3.243244in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.243244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081408in}{3.243244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641623in, y=3.143225in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586068in,y=2.332457in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle Acc.\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289980in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{3.008123in}}%
\pgfpathlineto{\pgfqpoint{2.958559in}{2.453169in}}%
\pgfpathlineto{\pgfqpoint{3.792849in}{1.948510in}}%
\pgfpathlineto{\pgfqpoint{4.627138in}{1.520411in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.168260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289980in}{3.516591in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{2.911594in}}%
\pgfpathlineto{\pgfqpoint{2.958559in}{2.366793in}}%
\pgfpathlineto{\pgfqpoint{3.792849in}{1.888470in}}%
\pgfpathlineto{\pgfqpoint{4.627138in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.116508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081408in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.081408in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.670000in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081408in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.994913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081408in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424528in}{2.580164in}}%
\pgfpathlineto{\pgfqpoint{5.456111in}{2.580164in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.517222in}{2.580164in}}{\pgfqpoint{5.517222in}{2.641275in}}%
\pgfpathlineto{\pgfqpoint{5.517222in}{3.456111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.517222in}{3.517222in}}{\pgfqpoint{5.456111in}{3.517222in}}%
\pgfpathlineto{\pgfqpoint{3.424528in}{3.517222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363417in}{3.517222in}}{\pgfqpoint{3.363417in}{3.456111in}}%
\pgfpathlineto{\pgfqpoint{3.363417in}{2.641275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.363417in}{2.580164in}}{\pgfqpoint{3.424528in}{2.580164in}}%
\pgfpathlineto{\pgfqpoint{3.424528in}{2.580164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485639in}{3.288056in}}%
\pgfpathlineto{\pgfqpoint{3.791195in}{3.288056in}}%
\pgfpathlineto{\pgfqpoint{4.096750in}{3.288056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.341195in,y=3.181111in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont ELLE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485639in}{2.865360in}}%
\pgfpathlineto{\pgfqpoint{3.791195in}{2.865360in}}%
\pgfpathlineto{\pgfqpoint{4.096750in}{2.865360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.341195in,y=2.758415in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont N-FGSM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/step_schedule_SVHN_no_early.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081408in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.081408in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{1.081408in}{0.994913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.289980in}{2.025399in}}{\pgfqpoint{5.461428in}{3.544799in}}{%
\pgfpathmoveto{\pgfqpoint{1.289980in}{3.544799in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.538492in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{3.240771in}}%
\pgfpathlineto{\pgfqpoint{2.958559in}{2.890100in}}%
\pgfpathlineto{\pgfqpoint{3.792849in}{2.589416in}}%
\pgfpathlineto{\pgfqpoint{4.627138in}{2.311965in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{2.025399in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{2.092589in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{2.092589in}}%
\pgfpathlineto{\pgfqpoint{4.627138in}{2.321462in}}%
\pgfpathlineto{\pgfqpoint{3.792849in}{2.600742in}}%
\pgfpathlineto{\pgfqpoint{2.958559in}{2.899250in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{3.243708in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.544799in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.544799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.289980in}{1.116508in}}{\pgfqpoint{5.461428in}{3.548405in}}{%
\pgfpathmoveto{\pgfqpoint{1.289980in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.543067in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{3.097960in}}%
\pgfpathlineto{\pgfqpoint{2.958559in}{2.636027in}}%
\pgfpathlineto{\pgfqpoint{3.792849in}{1.173428in}}%
\pgfpathlineto{\pgfqpoint{4.627138in}{1.223046in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.116508in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.154711in}}%
\pgfpathlineto{\pgfqpoint{4.627138in}{1.704332in}}%
\pgfpathlineto{\pgfqpoint{3.792849in}{2.026478in}}%
\pgfpathlineto{\pgfqpoint{2.958559in}{2.643858in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{3.104900in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.548405in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.548405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289980in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289980in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.289980in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124270in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124270in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.124270in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958559in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{2.958559in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958559in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.958559in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792849in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{3.792849in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792849in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.792849in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627138in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{4.627138in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627138in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.627138in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461428in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461428in}{0.994913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461428in,y=0.897691in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.375704in,y=0.586068in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081408in}{1.091992in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.091992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081408in}{1.091992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509516in, y=0.991973in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081408in}{1.807360in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{1.807360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081408in}{1.807360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509516in, y=1.707340in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081408in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{2.522727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081408in}{2.522727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509516in, y=2.422708in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081408in}{3.238094in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.238094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081408in}{3.238094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509516in, y=3.138075in, left, base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453960in,y=2.332457in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont PGD-20 Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289980in}{3.541646in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{3.242240in}}%
\pgfpathlineto{\pgfqpoint{2.958559in}{2.894675in}}%
\pgfpathlineto{\pgfqpoint{3.792849in}{2.595079in}}%
\pgfpathlineto{\pgfqpoint{4.627138in}{2.316713in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{2.058994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.081408in}{0.994913in}}{\pgfqpoint{4.588592in}{2.675087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289980in}{3.545736in}}%
\pgfpathlineto{\pgfqpoint{2.124270in}{3.101430in}}%
\pgfpathlineto{\pgfqpoint{2.958559in}{2.639942in}}%
\pgfpathlineto{\pgfqpoint{3.792849in}{1.599953in}}%
\pgfpathlineto{\pgfqpoint{4.627138in}{1.463689in}}%
\pgfpathlineto{\pgfqpoint{5.461428in}{1.135609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081408in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{1.081408in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.670000in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081408in}{0.994913in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{0.994913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081408in}{3.670000in}}%
\pgfpathlineto{\pgfqpoint{5.670000in}{3.670000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295297in}{1.147691in}}%
\pgfpathlineto{\pgfqpoint{3.326880in}{1.147691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.387991in}{1.147691in}}{\pgfqpoint{3.387991in}{1.208802in}}%
\pgfpathlineto{\pgfqpoint{3.387991in}{2.023638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.387991in}{2.084749in}}{\pgfqpoint{3.326880in}{2.084749in}}%
\pgfpathlineto{\pgfqpoint{1.295297in}{2.084749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.234186in}{2.084749in}}{\pgfqpoint{1.234186in}{2.023638in}}%
\pgfpathlineto{\pgfqpoint{1.234186in}{1.208802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.234186in}{1.147691in}}{\pgfqpoint{1.295297in}{1.147691in}}%
\pgfpathlineto{\pgfqpoint{1.295297in}{1.147691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356408in}{1.855582in}}%
\pgfpathlineto{\pgfqpoint{1.661963in}{1.855582in}}%
\pgfpathlineto{\pgfqpoint{1.967519in}{1.855582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211963in,y=1.748638in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont ELLE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356408in}{1.432887in}}%
\pgfpathlineto{\pgfqpoint{1.661963in}{1.432887in}}%
\pgfpathlineto{\pgfqpoint{1.967519in}{1.432887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211963in,y=1.325942in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont N-FGSM}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/step_schedule_SVHN_no_early_with_BAT.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.959099in}}{\pgfqpoint{5.511434in}{3.595184in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.595184in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.588392in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.267808in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.890206in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.566431in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.267672in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.959099in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{2.031449in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{2.031449in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.277899in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.578626in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.900058in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.270970in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.595184in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.595184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{0.980408in}}{\pgfqpoint{5.511434in}{3.599067in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.593319in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.114029in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.616621in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.041699in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.095128in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.021545in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.021545in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.613375in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.960260in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.625053in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.121502in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.599067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.355459in}}{\pgfqpoint{5.511434in}{3.577573in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.577573in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.564358in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{2.914509in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.247243in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.839186in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.568312in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.357393in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.357393in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.583575in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.849130in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.261418in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{2.919357in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.577573in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.577573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.942455in}}{\pgfqpoint{5.511434in}{3.570087in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.570087in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.553469in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.030512in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.637237in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.398173in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.166016in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.942455in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.990967in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.990967in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.197700in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.415719in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.659331in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.053464in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.570087in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.570087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.140106in}{1.525819in}}{\pgfqpoint{5.511434in}{3.568961in}}{%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.568961in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.557790in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.032336in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.736721in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.558712in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.738606in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.525819in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.558712in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.558712in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.130436in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.269721in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.778337in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.033142in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.568961in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.568961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.140106in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140106in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140106in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014372in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014372in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.014372in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888637in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888637in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888637in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762903in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762903in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.762903in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637168in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637168in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637168in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511434in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511434in}{0.849475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.511434in,y=0.752253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325770in,y=0.483349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.954010in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.954010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{0.954010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=0.870676in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{1.570254in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.570254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{1.570254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=1.486921in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.186498in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.186498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.186498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.103165in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{2.802742in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{2.802742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{2.802742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=2.719409in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.418987in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.418987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921540in}{3.418987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538904in, y=3.335653in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483349in,y=2.289737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont PGD-20 Acc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.591788in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.269389in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.895132in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.572529in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.272785in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.995274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.596193in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.117766in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.620837in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.500980in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.354252in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.000976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.570965in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{2.916933in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.254331in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.844158in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.575944in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.356426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.561778in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.041988in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.648284in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{2.406946in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{2.181858in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.966711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921540in}{0.849475in}}{\pgfqpoint{4.808460in}{2.880525in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140106in}{3.563376in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{3.032739in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{2.757529in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{1.914217in}}%
\pgfpathlineto{\pgfqpoint{4.637168in}{1.934521in}}%
\pgfpathlineto{\pgfqpoint{5.511434in}{1.542266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.849475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921540in}{3.730000in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/time_comparison_PreActResNet18.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{17.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057842in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.898949in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.898949in}{3.446628in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{3.446628in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277893in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{1.729278in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{1.729278in}{3.150397in}}%
\pgfpathlineto{\pgfqpoint{1.277893in}{3.150397in}}%
\pgfpathlineto{\pgfqpoint{1.277893in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842124in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{2.293509in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{2.293509in}{1.202920in}}%
\pgfpathlineto{\pgfqpoint{1.842124in}{1.202920in}}%
\pgfpathlineto{\pgfqpoint{1.842124in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406356in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{2.857741in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{2.857741in}{1.215851in}}%
\pgfpathlineto{\pgfqpoint{2.406356in}{1.215851in}}%
\pgfpathlineto{\pgfqpoint{2.406356in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970587in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{3.421972in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{3.421972in}{1.405571in}}%
\pgfpathlineto{\pgfqpoint{2.970587in}{1.405571in}}%
\pgfpathlineto{\pgfqpoint{2.970587in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534819in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{3.986204in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{3.986204in}{1.521517in}}%
\pgfpathlineto{\pgfqpoint{3.534819in}{1.521517in}}%
\pgfpathlineto{\pgfqpoint{3.534819in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099050in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{4.550435in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{4.550435in}{1.551126in}}%
\pgfpathlineto{\pgfqpoint{4.099050in}{1.551126in}}%
\pgfpathlineto{\pgfqpoint{4.099050in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663282in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.114667in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.114667in}{1.315190in}}%
\pgfpathlineto{\pgfqpoint{4.663282in}{1.315190in}}%
\pgfpathlineto{\pgfqpoint{4.663282in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227513in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.678898in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.678898in}{1.302083in}}%
\pgfpathlineto{\pgfqpoint{5.227513in}{1.302083in}}%
\pgfpathlineto{\pgfqpoint{5.227513in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503585in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{1.503585in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503585in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503585in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AT PGD-10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067817in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{2.067817in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067817in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067817in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748240in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632048in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{2.632048in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632048in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632048in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont N-FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196280in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{3.196280in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196280in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.196280in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.976394in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LLR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760511in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{3.760511in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760511in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760511in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont CURE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324743in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{4.324743in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324743in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.324743in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.819308in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont GradAlign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888974in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{4.888974in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888974in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.888974in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont ELLE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453206in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.453206in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453206in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.453206in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.044780in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont ELLE-A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057842in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.898949in}{0.827253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057842in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565138in, y=0.743919in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057842in}{1.639013in}}%
\pgfpathlineto{\pgfqpoint{5.898949in}{1.639013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057842in}{1.639013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565138in, y=1.555679in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057842in}{2.450772in}}%
\pgfpathlineto{\pgfqpoint{5.898949in}{2.450772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057842in}{2.450772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565138in, y=2.367439in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057842in}{3.262532in}}%
\pgfpathlineto{\pgfqpoint{5.898949in}{3.262532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057842in}{3.262532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565138in, y=3.179199in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509583in,y=2.136940in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503585in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{1.503585in}{3.256776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362527in}{3.044019in}}%
\pgfpathlineto{\pgfqpoint{1.644643in}{3.044019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362527in}{3.256776in}}%
\pgfpathlineto{\pgfqpoint{1.644643in}{3.256776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067817in}{1.158264in}}%
\pgfpathlineto{\pgfqpoint{2.067817in}{1.247576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926759in}{1.158264in}}%
\pgfpathlineto{\pgfqpoint{2.208875in}{1.158264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926759in}{1.247576in}}%
\pgfpathlineto{\pgfqpoint{2.208875in}{1.247576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632048in}{1.149302in}}%
\pgfpathlineto{\pgfqpoint{2.632048in}{1.282400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490990in}{1.149302in}}%
\pgfpathlineto{\pgfqpoint{2.773106in}{1.149302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490990in}{1.282400in}}%
\pgfpathlineto{\pgfqpoint{2.773106in}{1.282400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196280in}{1.383718in}}%
\pgfpathlineto{\pgfqpoint{3.196280in}{1.427425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055222in}{1.383718in}}%
\pgfpathlineto{\pgfqpoint{3.337338in}{1.383718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055222in}{1.427425in}}%
\pgfpathlineto{\pgfqpoint{3.337338in}{1.427425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760511in}{1.493476in}}%
\pgfpathlineto{\pgfqpoint{3.760511in}{1.549558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619453in}{1.493476in}}%
\pgfpathlineto{\pgfqpoint{3.901569in}{1.493476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619453in}{1.549558in}}%
\pgfpathlineto{\pgfqpoint{3.901569in}{1.549558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324743in}{1.455967in}}%
\pgfpathlineto{\pgfqpoint{4.324743in}{1.646285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183685in}{1.455967in}}%
\pgfpathlineto{\pgfqpoint{4.465801in}{1.455967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183685in}{1.646285in}}%
\pgfpathlineto{\pgfqpoint{4.465801in}{1.646285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888974in}{1.250136in}}%
\pgfpathlineto{\pgfqpoint{4.888974in}{1.380244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747916in}{1.250136in}}%
\pgfpathlineto{\pgfqpoint{5.030032in}{1.250136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747916in}{1.380244in}}%
\pgfpathlineto{\pgfqpoint{5.030032in}{1.380244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453206in}{1.279325in}}%
\pgfpathlineto{\pgfqpoint{5.453206in}{1.324841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312148in}{1.279325in}}%
\pgfpathlineto{\pgfqpoint{5.594264in}{1.279325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.057842in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312148in}{1.324841in}}%
\pgfpathlineto{\pgfqpoint{5.594264in}{1.324841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057842in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{1.057842in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898949in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.898949in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057842in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.898949in}{0.827253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057842in}{3.446628in}}%
\pgfpathlineto{\pgfqpoint{5.898949in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478395in,y=3.529962in,,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont Forward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447549in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{11.288656in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{11.288656in}{3.446628in}}%
\pgfpathlineto{\pgfqpoint{6.447549in}{3.446628in}}%
\pgfpathlineto{\pgfqpoint{6.447549in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.667600in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{7.118985in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{7.118985in}{0.876523in}}%
\pgfpathlineto{\pgfqpoint{6.667600in}{0.876523in}}%
\pgfpathlineto{\pgfqpoint{6.667600in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231831in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{7.683216in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{7.683216in}{0.879727in}}%
\pgfpathlineto{\pgfqpoint{7.231831in}{0.879727in}}%
\pgfpathlineto{\pgfqpoint{7.231831in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.796063in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{8.247448in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{8.247448in}{0.887281in}}%
\pgfpathlineto{\pgfqpoint{7.796063in}{0.887281in}}%
\pgfpathlineto{\pgfqpoint{7.796063in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.360294in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{8.811679in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{8.811679in}{1.682727in}}%
\pgfpathlineto{\pgfqpoint{8.360294in}{1.682727in}}%
\pgfpathlineto{\pgfqpoint{8.360294in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.924526in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{9.375911in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{9.375911in}{1.432583in}}%
\pgfpathlineto{\pgfqpoint{8.924526in}{1.432583in}}%
\pgfpathlineto{\pgfqpoint{8.924526in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.488757in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{9.940142in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{9.940142in}{1.446402in}}%
\pgfpathlineto{\pgfqpoint{9.488757in}{1.446402in}}%
\pgfpathlineto{\pgfqpoint{9.488757in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.052989in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{10.504374in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{10.504374in}{0.891036in}}%
\pgfpathlineto{\pgfqpoint{10.052989in}{0.891036in}}%
\pgfpathlineto{\pgfqpoint{10.052989in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.617220in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{11.068605in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{11.068605in}{0.884280in}}%
\pgfpathlineto{\pgfqpoint{10.617220in}{0.884280in}}%
\pgfpathlineto{\pgfqpoint{10.617220in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893292in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{6.893292in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.893292in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.893292in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AT PGD-10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.457524in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{7.457524in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.457524in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.457524in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.137947in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.021755in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{8.021755in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.021755in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.021755in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont N-FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.585987in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{8.585987in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.585987in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.585987in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.366101in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LLR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.150218in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{9.150218in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.150218in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.150218in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont CURE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.714450in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{9.714450in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.714450in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.714450in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.209015in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont GradAlign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.278681in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{10.278681in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.278681in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.278681in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont ELLE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.842913in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{10.842913in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.842913in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.842913in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.434487in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont ELLE-A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447549in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{11.288656in}{0.827253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447549in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447549in}{1.639013in}}%
\pgfpathlineto{\pgfqpoint{11.288656in}{1.639013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447549in}{1.639013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447549in}{2.450772in}}%
\pgfpathlineto{\pgfqpoint{11.288656in}{2.450772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447549in}{2.450772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447549in}{3.262532in}}%
\pgfpathlineto{\pgfqpoint{11.288656in}{3.262532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447549in}{3.262532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893292in}{0.860672in}}%
\pgfpathlineto{\pgfqpoint{6.893292in}{0.892373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752234in}{0.860672in}}%
\pgfpathlineto{\pgfqpoint{7.034350in}{0.860672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752234in}{0.892373in}}%
\pgfpathlineto{\pgfqpoint{7.034350in}{0.892373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.457524in}{0.862993in}}%
\pgfpathlineto{\pgfqpoint{7.457524in}{0.896461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.316466in}{0.862993in}}%
\pgfpathlineto{\pgfqpoint{7.598582in}{0.862993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.316466in}{0.896461in}}%
\pgfpathlineto{\pgfqpoint{7.598582in}{0.896461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.021755in}{0.852618in}}%
\pgfpathlineto{\pgfqpoint{8.021755in}{0.921944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880697in}{0.852618in}}%
\pgfpathlineto{\pgfqpoint{8.162813in}{0.852618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880697in}{0.921944in}}%
\pgfpathlineto{\pgfqpoint{8.162813in}{0.921944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.585987in}{1.667002in}}%
\pgfpathlineto{\pgfqpoint{8.585987in}{1.698451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.444929in}{1.667002in}}%
\pgfpathlineto{\pgfqpoint{8.727045in}{1.667002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.444929in}{1.698451in}}%
\pgfpathlineto{\pgfqpoint{8.727045in}{1.698451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.150218in}{1.410515in}}%
\pgfpathlineto{\pgfqpoint{9.150218in}{1.454650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.009160in}{1.410515in}}%
\pgfpathlineto{\pgfqpoint{9.291276in}{1.410515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.009160in}{1.454650in}}%
\pgfpathlineto{\pgfqpoint{9.291276in}{1.454650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.714450in}{1.370189in}}%
\pgfpathlineto{\pgfqpoint{9.714450in}{1.522616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.573392in}{1.370189in}}%
\pgfpathlineto{\pgfqpoint{9.855508in}{1.370189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.573392in}{1.522616in}}%
\pgfpathlineto{\pgfqpoint{9.855508in}{1.522616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.278681in}{0.862399in}}%
\pgfpathlineto{\pgfqpoint{10.278681in}{0.919674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.137623in}{0.862399in}}%
\pgfpathlineto{\pgfqpoint{10.419739in}{0.862399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.137623in}{0.919674in}}%
\pgfpathlineto{\pgfqpoint{10.419739in}{0.919674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.842913in}{0.870209in}}%
\pgfpathlineto{\pgfqpoint{10.842913in}{0.898352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.701855in}{0.870209in}}%
\pgfpathlineto{\pgfqpoint{10.983971in}{0.870209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.447549in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.701855in}{0.898352in}}%
\pgfpathlineto{\pgfqpoint{10.983971in}{0.898352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447549in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{6.447549in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.288656in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{11.288656in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447549in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{11.288656in}{0.827253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447549in}{3.446628in}}%
\pgfpathlineto{\pgfqpoint{11.288656in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.868102in,y=3.529962in,,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont Backward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837256in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{16.678363in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{16.678363in}{3.446628in}}%
\pgfpathlineto{\pgfqpoint{11.837256in}{3.446628in}}%
\pgfpathlineto{\pgfqpoint{11.837256in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.057306in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{12.508692in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{12.508692in}{3.199667in}}%
\pgfpathlineto{\pgfqpoint{12.057306in}{3.199667in}}%
\pgfpathlineto{\pgfqpoint{12.057306in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.621538in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{13.072923in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{13.072923in}{1.255394in}}%
\pgfpathlineto{\pgfqpoint{12.621538in}{1.255394in}}%
\pgfpathlineto{\pgfqpoint{12.621538in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.185770in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{13.637155in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{13.637155in}{1.275879in}}%
\pgfpathlineto{\pgfqpoint{13.185770in}{1.275879in}}%
\pgfpathlineto{\pgfqpoint{13.185770in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.750001in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{14.201386in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{14.201386in}{2.261045in}}%
\pgfpathlineto{\pgfqpoint{13.750001in}{2.261045in}}%
\pgfpathlineto{\pgfqpoint{13.750001in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.314233in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{14.765618in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{14.765618in}{2.126847in}}%
\pgfpathlineto{\pgfqpoint{14.314233in}{2.126847in}}%
\pgfpathlineto{\pgfqpoint{14.314233in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.878464in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{15.329849in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{15.329849in}{2.170276in}}%
\pgfpathlineto{\pgfqpoint{14.878464in}{2.170276in}}%
\pgfpathlineto{\pgfqpoint{14.878464in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.442696in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{15.894081in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{15.894081in}{1.378974in}}%
\pgfpathlineto{\pgfqpoint{15.442696in}{1.378974in}}%
\pgfpathlineto{\pgfqpoint{15.442696in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.006927in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{16.458312in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{16.458312in}{1.359110in}}%
\pgfpathlineto{\pgfqpoint{16.006927in}{1.359110in}}%
\pgfpathlineto{\pgfqpoint{16.006927in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.282999in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{12.282999in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.282999in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.282999in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AT PGD-10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.847231in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{12.847231in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.847231in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.847231in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.527654in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.411462in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{13.411462in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.411462in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.411462in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont N-FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.975694in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{13.975694in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.975694in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.975694in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.755808in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LLR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.539925in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{14.539925in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.539925in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.539925in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont CURE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.104157in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{15.104157in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.104157in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.104157in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.598722in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont GradAlign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.668388in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{15.668388in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.668388in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.668388in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont ELLE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.232620in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{16.232620in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.232620in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.232620in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.824193in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont ELLE-A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837256in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{16.678363in}{0.827253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.837256in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837256in}{1.639013in}}%
\pgfpathlineto{\pgfqpoint{16.678363in}{1.639013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.837256in}{1.639013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837256in}{2.450772in}}%
\pgfpathlineto{\pgfqpoint{16.678363in}{2.450772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.837256in}{2.450772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837256in}{3.262532in}}%
\pgfpathlineto{\pgfqpoint{16.678363in}{3.262532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.837256in}{3.262532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.282999in}{3.077438in}}%
\pgfpathlineto{\pgfqpoint{12.282999in}{3.321896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.141941in}{3.077438in}}%
\pgfpathlineto{\pgfqpoint{12.424057in}{3.077438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.141941in}{3.321896in}}%
\pgfpathlineto{\pgfqpoint{12.424057in}{3.321896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.847231in}{1.194004in}}%
\pgfpathlineto{\pgfqpoint{12.847231in}{1.316784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.706173in}{1.194004in}}%
\pgfpathlineto{\pgfqpoint{12.988289in}{1.194004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.706173in}{1.316784in}}%
\pgfpathlineto{\pgfqpoint{12.988289in}{1.316784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.411462in}{1.174667in}}%
\pgfpathlineto{\pgfqpoint{13.411462in}{1.377092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.270404in}{1.174667in}}%
\pgfpathlineto{\pgfqpoint{13.552520in}{1.174667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.270404in}{1.377092in}}%
\pgfpathlineto{\pgfqpoint{13.552520in}{1.377092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.975694in}{2.223467in}}%
\pgfpathlineto{\pgfqpoint{13.975694in}{2.298623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.834636in}{2.223467in}}%
\pgfpathlineto{\pgfqpoint{14.116752in}{2.223467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.834636in}{2.298623in}}%
\pgfpathlineto{\pgfqpoint{14.116752in}{2.298623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.539925in}{2.076739in}}%
\pgfpathlineto{\pgfqpoint{14.539925in}{2.176955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.398867in}{2.076739in}}%
\pgfpathlineto{\pgfqpoint{14.680983in}{2.076739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.398867in}{2.176955in}}%
\pgfpathlineto{\pgfqpoint{14.680983in}{2.176955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.104157in}{1.998904in}}%
\pgfpathlineto{\pgfqpoint{15.104157in}{2.341648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.963099in}{1.998904in}}%
\pgfpathlineto{\pgfqpoint{15.245215in}{1.998904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.963099in}{2.341648in}}%
\pgfpathlineto{\pgfqpoint{15.245215in}{2.341648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.668388in}{1.285283in}}%
\pgfpathlineto{\pgfqpoint{15.668388in}{1.472665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.527330in}{1.285283in}}%
\pgfpathlineto{\pgfqpoint{15.809446in}{1.285283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.527330in}{1.472665in}}%
\pgfpathlineto{\pgfqpoint{15.809446in}{1.472665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.232620in}{1.322280in}}%
\pgfpathlineto{\pgfqpoint{16.232620in}{1.395940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.091562in}{1.322280in}}%
\pgfpathlineto{\pgfqpoint{16.373678in}{1.322280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.837256in}{0.827253in}}{\pgfqpoint{4.841107in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.091562in}{1.395940in}}%
\pgfpathlineto{\pgfqpoint{16.373678in}{1.395940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837256in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{11.837256in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.678363in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{16.678363in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837256in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{16.678363in}{0.827253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.837256in}{3.446628in}}%
\pgfpathlineto{\pgfqpoint{16.678363in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.257809in,y=3.529962in,,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont Total}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/time_comparison_WRN28-10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{17.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947774in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.825570in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.825570in}{3.446628in}}%
\pgfpathlineto{\pgfqpoint{0.947774in}{3.446628in}}%
\pgfpathlineto{\pgfqpoint{0.947774in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169492in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{3.279321in}}%
\pgfpathlineto{\pgfqpoint{1.169492in}{3.279321in}}%
\pgfpathlineto{\pgfqpoint{1.169492in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738000in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{2.192806in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{2.192806in}{1.314434in}}%
\pgfpathlineto{\pgfqpoint{1.738000in}{1.314434in}}%
\pgfpathlineto{\pgfqpoint{1.738000in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306507in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{2.761314in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{2.761314in}{1.315106in}}%
\pgfpathlineto{\pgfqpoint{2.306507in}{1.315106in}}%
\pgfpathlineto{\pgfqpoint{2.306507in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875015in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{3.329821in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{3.329821in}{1.523693in}}%
\pgfpathlineto{\pgfqpoint{2.875015in}{1.523693in}}%
\pgfpathlineto{\pgfqpoint{2.875015in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443523in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{3.898329in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{3.898329in}{1.611082in}}%
\pgfpathlineto{\pgfqpoint{3.443523in}{1.611082in}}%
\pgfpathlineto{\pgfqpoint{3.443523in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012030in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{4.466837in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{4.466837in}{1.617903in}}%
\pgfpathlineto{\pgfqpoint{4.012030in}{1.617903in}}%
\pgfpathlineto{\pgfqpoint{4.012030in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580538in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{5.035344in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{5.035344in}{1.441516in}}%
\pgfpathlineto{\pgfqpoint{4.580538in}{1.441516in}}%
\pgfpathlineto{\pgfqpoint{4.580538in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149046in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{5.603852in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{5.603852in}{1.437210in}}%
\pgfpathlineto{\pgfqpoint{5.149046in}{1.437210in}}%
\pgfpathlineto{\pgfqpoint{5.149046in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396895in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{1.396895in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396895in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396895in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AT PGD-10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965403in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{1.965403in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965403in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965403in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645826in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533910in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{2.533910in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533910in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533910in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont N-FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102418in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{3.102418in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102418in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102418in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882532in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LLR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670926in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{3.670926in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670926in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670926in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont CURE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239434in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{4.239434in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239434in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.239434in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733999in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont GradAlign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807941in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{4.807941in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807941in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.807941in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont ELLE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376449in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.376449in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376449in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.376449in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.968023in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont ELLE-A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947774in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{5.825570in}{0.957380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947774in}{0.957380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565138in, y=0.874047in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947774in}{1.593663in}}%
\pgfpathlineto{\pgfqpoint{5.825570in}{1.593663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947774in}{1.593663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565138in, y=1.510330in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947774in}{2.229946in}}%
\pgfpathlineto{\pgfqpoint{5.825570in}{2.229946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947774in}{2.229946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565138in, y=2.146612in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947774in}{2.866229in}}%
\pgfpathlineto{\pgfqpoint{5.825570in}{2.866229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947774in}{2.866229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565138in, y=2.782895in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509583in,y=2.136940in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396895in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{1.396895in}{3.299782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254768in}{3.258860in}}%
\pgfpathlineto{\pgfqpoint{1.539022in}{3.258860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254768in}{3.299782in}}%
\pgfpathlineto{\pgfqpoint{1.539022in}{3.299782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965403in}{1.308194in}}%
\pgfpathlineto{\pgfqpoint{1.965403in}{1.320675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823276in}{1.308194in}}%
\pgfpathlineto{\pgfqpoint{2.107530in}{1.308194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823276in}{1.320675in}}%
\pgfpathlineto{\pgfqpoint{2.107530in}{1.320675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533910in}{1.306176in}}%
\pgfpathlineto{\pgfqpoint{2.533910in}{1.324037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391784in}{1.306176in}}%
\pgfpathlineto{\pgfqpoint{2.676037in}{1.306176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391784in}{1.324037in}}%
\pgfpathlineto{\pgfqpoint{2.676037in}{1.324037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102418in}{1.521714in}}%
\pgfpathlineto{\pgfqpoint{3.102418in}{1.525672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960291in}{1.521714in}}%
\pgfpathlineto{\pgfqpoint{3.244545in}{1.521714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960291in}{1.525672in}}%
\pgfpathlineto{\pgfqpoint{3.244545in}{1.525672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670926in}{1.608729in}}%
\pgfpathlineto{\pgfqpoint{3.670926in}{1.613435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528799in}{1.608729in}}%
\pgfpathlineto{\pgfqpoint{3.813053in}{1.608729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528799in}{1.613435in}}%
\pgfpathlineto{\pgfqpoint{3.813053in}{1.613435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239434in}{1.604959in}}%
\pgfpathlineto{\pgfqpoint{4.239434in}{1.630846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097307in}{1.604959in}}%
\pgfpathlineto{\pgfqpoint{4.381560in}{1.604959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097307in}{1.630846in}}%
\pgfpathlineto{\pgfqpoint{4.381560in}{1.630846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807941in}{1.425205in}}%
\pgfpathlineto{\pgfqpoint{4.807941in}{1.457826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665814in}{1.425205in}}%
\pgfpathlineto{\pgfqpoint{4.950068in}{1.425205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665814in}{1.457826in}}%
\pgfpathlineto{\pgfqpoint{4.950068in}{1.457826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376449in}{1.434609in}}%
\pgfpathlineto{\pgfqpoint{5.376449in}{1.439811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234322in}{1.434609in}}%
\pgfpathlineto{\pgfqpoint{5.518576in}{1.434609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234322in}{1.439811in}}%
\pgfpathlineto{\pgfqpoint{5.518576in}{1.439811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947774in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{0.947774in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825570in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.825570in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947774in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.825570in}{0.827253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947774in}{3.446628in}}%
\pgfpathlineto{\pgfqpoint{5.825570in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386672in,y=3.529962in,,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont Forward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374170in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{11.251966in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{11.251966in}{3.446628in}}%
\pgfpathlineto{\pgfqpoint{6.374170in}{3.446628in}}%
\pgfpathlineto{\pgfqpoint{6.374170in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.595888in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{7.050695in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{7.050695in}{0.972798in}}%
\pgfpathlineto{\pgfqpoint{6.595888in}{0.972798in}}%
\pgfpathlineto{\pgfqpoint{6.595888in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164396in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{7.619202in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{7.619202in}{0.972552in}}%
\pgfpathlineto{\pgfqpoint{7.164396in}{0.972552in}}%
\pgfpathlineto{\pgfqpoint{7.164396in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.732904in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{8.187710in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{8.187710in}{0.972605in}}%
\pgfpathlineto{\pgfqpoint{7.732904in}{0.972605in}}%
\pgfpathlineto{\pgfqpoint{7.732904in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.301411in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{8.756218in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{8.756218in}{1.767899in}}%
\pgfpathlineto{\pgfqpoint{8.301411in}{1.767899in}}%
\pgfpathlineto{\pgfqpoint{8.301411in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.869919in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{9.324725in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{9.324725in}{1.474187in}}%
\pgfpathlineto{\pgfqpoint{8.869919in}{1.474187in}}%
\pgfpathlineto{\pgfqpoint{8.869919in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.438427in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{9.893233in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{9.893233in}{1.477393in}}%
\pgfpathlineto{\pgfqpoint{9.438427in}{1.477393in}}%
\pgfpathlineto{\pgfqpoint{9.438427in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006935in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{10.461741in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{10.461741in}{0.976139in}}%
\pgfpathlineto{\pgfqpoint{10.006935in}{0.976139in}}%
\pgfpathlineto{\pgfqpoint{10.006935in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.575442in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{11.030248in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{11.030248in}{0.973269in}}%
\pgfpathlineto{\pgfqpoint{10.575442in}{0.973269in}}%
\pgfpathlineto{\pgfqpoint{10.575442in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.823291in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{6.823291in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.823291in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.823291in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AT PGD-10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391799in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{7.391799in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.391799in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.391799in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.072223in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960307in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{7.960307in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.960307in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.960307in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont N-FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.528815in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{8.528815in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.528815in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.528815in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.308928in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LLR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.097322in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{9.097322in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.097322in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.097322in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont CURE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.665830in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{9.665830in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.665830in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.665830in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.160395in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont GradAlign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.234338in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{10.234338in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.234338in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.234338in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont ELLE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.802845in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{10.802845in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.802845in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.802845in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.394419in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont ELLE-A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374170in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{11.251966in}{0.957380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.374170in}{0.957380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374170in}{1.593663in}}%
\pgfpathlineto{\pgfqpoint{11.251966in}{1.593663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.374170in}{1.593663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374170in}{2.229946in}}%
\pgfpathlineto{\pgfqpoint{11.251966in}{2.229946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.374170in}{2.229946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374170in}{2.866229in}}%
\pgfpathlineto{\pgfqpoint{11.251966in}{2.866229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.374170in}{2.866229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.823291in}{0.960432in}}%
\pgfpathlineto{\pgfqpoint{6.823291in}{0.985164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681165in}{0.960432in}}%
\pgfpathlineto{\pgfqpoint{6.965418in}{0.960432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681165in}{0.985164in}}%
\pgfpathlineto{\pgfqpoint{6.965418in}{0.985164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391799in}{0.966493in}}%
\pgfpathlineto{\pgfqpoint{7.391799in}{0.978611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249672in}{0.966493in}}%
\pgfpathlineto{\pgfqpoint{7.533926in}{0.966493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.249672in}{0.978611in}}%
\pgfpathlineto{\pgfqpoint{7.533926in}{0.978611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960307in}{0.964416in}}%
\pgfpathlineto{\pgfqpoint{7.960307in}{0.980794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.818180in}{0.964416in}}%
\pgfpathlineto{\pgfqpoint{8.102434in}{0.964416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.818180in}{0.980794in}}%
\pgfpathlineto{\pgfqpoint{8.102434in}{0.980794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.528815in}{1.765888in}}%
\pgfpathlineto{\pgfqpoint{8.528815in}{1.769909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.386688in}{1.765888in}}%
\pgfpathlineto{\pgfqpoint{8.670941in}{1.765888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.386688in}{1.769909in}}%
\pgfpathlineto{\pgfqpoint{8.670941in}{1.769909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.097322in}{1.471380in}}%
\pgfpathlineto{\pgfqpoint{9.097322in}{1.476994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.955195in}{1.471380in}}%
\pgfpathlineto{\pgfqpoint{9.239449in}{1.471380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.955195in}{1.476994in}}%
\pgfpathlineto{\pgfqpoint{9.239449in}{1.476994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.665830in}{1.471778in}}%
\pgfpathlineto{\pgfqpoint{9.665830in}{1.483008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.523703in}{1.471778in}}%
\pgfpathlineto{\pgfqpoint{9.807957in}{1.471778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.523703in}{1.483008in}}%
\pgfpathlineto{\pgfqpoint{9.807957in}{1.483008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.234338in}{0.946315in}}%
\pgfpathlineto{\pgfqpoint{10.234338in}{1.005963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.092211in}{0.946315in}}%
\pgfpathlineto{\pgfqpoint{10.376465in}{0.946315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.092211in}{1.005963in}}%
\pgfpathlineto{\pgfqpoint{10.376465in}{1.005963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.802845in}{0.970314in}}%
\pgfpathlineto{\pgfqpoint{10.802845in}{0.976224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660718in}{0.970314in}}%
\pgfpathlineto{\pgfqpoint{10.944972in}{0.970314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.374170in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.660718in}{0.976224in}}%
\pgfpathlineto{\pgfqpoint{10.944972in}{0.976224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374170in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{6.374170in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.251966in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{11.251966in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374170in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{11.251966in}{0.827253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374170in}{3.446628in}}%
\pgfpathlineto{\pgfqpoint{11.251966in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.813068in,y=3.529962in,,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont Backward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.800567in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{16.678363in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{16.678363in}{3.446628in}}%
\pgfpathlineto{\pgfqpoint{11.800567in}{3.446628in}}%
\pgfpathlineto{\pgfqpoint{11.800567in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.022285in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{12.477091in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{12.477091in}{3.294739in}}%
\pgfpathlineto{\pgfqpoint{12.022285in}{3.294739in}}%
\pgfpathlineto{\pgfqpoint{12.022285in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.590792in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{13.045599in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{13.045599in}{1.329606in}}%
\pgfpathlineto{\pgfqpoint{12.590792in}{1.329606in}}%
\pgfpathlineto{\pgfqpoint{12.590792in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.159300in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{13.614106in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{13.614106in}{1.330331in}}%
\pgfpathlineto{\pgfqpoint{13.159300in}{1.330331in}}%
\pgfpathlineto{\pgfqpoint{13.159300in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.727808in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{14.182614in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{14.182614in}{2.334211in}}%
\pgfpathlineto{\pgfqpoint{13.727808in}{2.334211in}}%
\pgfpathlineto{\pgfqpoint{13.727808in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.296316in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{14.751122in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{14.751122in}{2.127889in}}%
\pgfpathlineto{\pgfqpoint{14.296316in}{2.127889in}}%
\pgfpathlineto{\pgfqpoint{14.296316in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.864823in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{15.319629in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{15.319629in}{2.137915in}}%
\pgfpathlineto{\pgfqpoint{14.864823in}{2.137915in}}%
\pgfpathlineto{\pgfqpoint{14.864823in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.433331in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{15.888137in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{15.888137in}{1.460275in}}%
\pgfpathlineto{\pgfqpoint{15.433331in}{1.460275in}}%
\pgfpathlineto{\pgfqpoint{15.433331in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.001839in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{16.456645in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{16.456645in}{1.453099in}}%
\pgfpathlineto{\pgfqpoint{16.001839in}{1.453099in}}%
\pgfpathlineto{\pgfqpoint{16.001839in}{0.957380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.249688in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{12.249688in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.249688in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.249688in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AT PGD-10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.818196in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{12.818196in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.818196in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.818196in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.498619in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.386703in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{13.386703in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.386703in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.386703in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont N-FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.955211in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{13.955211in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.955211in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.955211in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.735325in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LLR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.523719in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{14.523719in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.523719in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.523719in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont CURE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.092226in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{15.092226in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.092226in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.092226in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.586792in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont GradAlign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.660734in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{15.660734in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.660734in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.660734in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont ELLE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.229242in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{16.229242in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.229242in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.229242in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.820815in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont ELLE-A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.800567in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{16.678363in}{0.957380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.800567in}{0.957380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.800567in}{1.593663in}}%
\pgfpathlineto{\pgfqpoint{16.678363in}{1.593663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.800567in}{1.593663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.800567in}{2.229946in}}%
\pgfpathlineto{\pgfqpoint{16.678363in}{2.229946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.800567in}{2.229946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.800567in}{2.866229in}}%
\pgfpathlineto{\pgfqpoint{16.678363in}{2.866229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.800567in}{2.866229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.249688in}{3.261911in}}%
\pgfpathlineto{\pgfqpoint{12.249688in}{3.327566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.107561in}{3.261911in}}%
\pgfpathlineto{\pgfqpoint{12.391815in}{3.261911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.107561in}{3.327566in}}%
\pgfpathlineto{\pgfqpoint{12.391815in}{3.327566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.818196in}{1.317307in}}%
\pgfpathlineto{\pgfqpoint{12.818196in}{1.341905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.676069in}{1.317307in}}%
\pgfpathlineto{\pgfqpoint{12.960322in}{1.317307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.676069in}{1.341905in}}%
\pgfpathlineto{\pgfqpoint{12.960322in}{1.341905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.386703in}{1.313212in}}%
\pgfpathlineto{\pgfqpoint{13.386703in}{1.347450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.244576in}{1.313212in}}%
\pgfpathlineto{\pgfqpoint{13.528830in}{1.313212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.244576in}{1.347450in}}%
\pgfpathlineto{\pgfqpoint{13.528830in}{1.347450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.955211in}{2.330222in}}%
\pgfpathlineto{\pgfqpoint{13.955211in}{2.338201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.813084in}{2.330222in}}%
\pgfpathlineto{\pgfqpoint{14.097338in}{2.330222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.813084in}{2.338201in}}%
\pgfpathlineto{\pgfqpoint{14.097338in}{2.338201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.523719in}{2.122729in}}%
\pgfpathlineto{\pgfqpoint{14.523719in}{2.133049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.381592in}{2.122729in}}%
\pgfpathlineto{\pgfqpoint{14.665846in}{2.122729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.381592in}{2.133049in}}%
\pgfpathlineto{\pgfqpoint{14.665846in}{2.133049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.092226in}{2.119357in}}%
\pgfpathlineto{\pgfqpoint{15.092226in}{2.156473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.950099in}{2.119357in}}%
\pgfpathlineto{\pgfqpoint{15.234353in}{2.119357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.950099in}{2.156473in}}%
\pgfpathlineto{\pgfqpoint{15.234353in}{2.156473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.660734in}{1.414141in}}%
\pgfpathlineto{\pgfqpoint{15.660734in}{1.506409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.518607in}{1.414141in}}%
\pgfpathlineto{\pgfqpoint{15.802861in}{1.414141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.518607in}{1.506409in}}%
\pgfpathlineto{\pgfqpoint{15.802861in}{1.506409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.229242in}{1.447543in}}%
\pgfpathlineto{\pgfqpoint{16.229242in}{1.458655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.087115in}{1.447543in}}%
\pgfpathlineto{\pgfqpoint{16.371369in}{1.447543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.800567in}{0.827253in}}{\pgfqpoint{4.877796in}{2.619375in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.087115in}{1.458655in}}%
\pgfpathlineto{\pgfqpoint{16.371369in}{1.458655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.800567in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{11.800567in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.678363in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{16.678363in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.800567in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{16.678363in}{0.827253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.800567in}{3.446628in}}%
\pgfpathlineto{\pgfqpoint{16.678363in}{3.446628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.239465in,y=3.529962in,,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont Total}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/time_comparison_main_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947774in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.724749in}}%
\pgfpathlineto{\pgfqpoint{0.947774in}{3.724749in}}%
\pgfpathlineto{\pgfqpoint{0.947774in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165148in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{1.676616in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{1.676616in}{3.468347in}}%
\pgfpathlineto{\pgfqpoint{1.165148in}{3.468347in}}%
\pgfpathlineto{\pgfqpoint{1.165148in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804483in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{2.315951in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{2.315951in}{1.303882in}}%
\pgfpathlineto{\pgfqpoint{1.804483in}{1.303882in}}%
\pgfpathlineto{\pgfqpoint{1.804483in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443818in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{2.955286in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{2.955286in}{2.423425in}}%
\pgfpathlineto{\pgfqpoint{2.443818in}{2.423425in}}%
\pgfpathlineto{\pgfqpoint{2.443818in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083153in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{3.594621in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{3.594621in}{2.274028in}}%
\pgfpathlineto{\pgfqpoint{3.083153in}{2.274028in}}%
\pgfpathlineto{\pgfqpoint{3.083153in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722488in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{4.233956in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{4.233956in}{2.322376in}}%
\pgfpathlineto{\pgfqpoint{3.722488in}{2.322376in}}%
\pgfpathlineto{\pgfqpoint{3.722488in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361823in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{4.873291in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{4.873291in}{1.441457in}}%
\pgfpathlineto{\pgfqpoint{4.361823in}{1.441457in}}%
\pgfpathlineto{\pgfqpoint{4.361823in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001158in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.512626in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.512626in}{1.419344in}}%
\pgfpathlineto{\pgfqpoint{5.001158in}{1.419344in}}%
\pgfpathlineto{\pgfqpoint{5.001158in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420882in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{1.420882in}{3.724749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420882in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420882in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AT PGD-10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060217in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{2.060217in}{3.724749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060217in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.060217in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740641in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699552in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{2.699552in}{3.724749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699552in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699552in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LLR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338887in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{3.338887in}{3.724749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338887in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.338887in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.018539in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont CURE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978222in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{3.978222in}{3.724749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978222in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.978222in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont GradAlign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617557in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{4.617557in}{3.724749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617557in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.617557in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328555in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont ELLE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256892in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.256892in}{3.724749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256892in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.256892in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont ELLE-A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947774in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.827253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947774in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565138in, y=0.743919in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947774in}{1.956869in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.956869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947774in}{1.956869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565138in, y=1.873536in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947774in}{3.086485in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.086485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947774in}{3.086485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565138in, y=3.003152in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509583in,y=2.276001in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Time (h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420882in}{3.349922in}}%
\pgfpathlineto{\pgfqpoint{1.420882in}{3.586773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261048in}{3.349922in}}%
\pgfpathlineto{\pgfqpoint{1.580716in}{3.349922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261048in}{3.586773in}}%
\pgfpathlineto{\pgfqpoint{1.580716in}{3.586773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060217in}{1.254169in}}%
\pgfpathlineto{\pgfqpoint{2.060217in}{1.353595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900383in}{1.254169in}}%
\pgfpathlineto{\pgfqpoint{2.220051in}{1.254169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900383in}{1.353595in}}%
\pgfpathlineto{\pgfqpoint{2.220051in}{1.353595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699552in}{2.399096in}}%
\pgfpathlineto{\pgfqpoint{2.699552in}{2.447753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539718in}{2.399096in}}%
\pgfpathlineto{\pgfqpoint{2.859386in}{2.399096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539718in}{2.447753in}}%
\pgfpathlineto{\pgfqpoint{2.859386in}{2.447753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338887in}{2.242812in}}%
\pgfpathlineto{\pgfqpoint{3.338887in}{2.305245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179053in}{2.242812in}}%
\pgfpathlineto{\pgfqpoint{3.498721in}{2.242812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179053in}{2.305245in}}%
\pgfpathlineto{\pgfqpoint{3.498721in}{2.305245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978222in}{2.216440in}}%
\pgfpathlineto{\pgfqpoint{3.978222in}{2.428312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818388in}{2.216440in}}%
\pgfpathlineto{\pgfqpoint{4.138056in}{2.216440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818388in}{2.428312in}}%
\pgfpathlineto{\pgfqpoint{4.138056in}{2.428312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617557in}{1.369036in}}%
\pgfpathlineto{\pgfqpoint{4.617557in}{1.513879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457723in}{1.369036in}}%
\pgfpathlineto{\pgfqpoint{4.777391in}{1.369036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457723in}{1.513879in}}%
\pgfpathlineto{\pgfqpoint{4.777391in}{1.513879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256892in}{1.394009in}}%
\pgfpathlineto{\pgfqpoint{5.256892in}{1.444680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097058in}{1.394009in}}%
\pgfpathlineto{\pgfqpoint{5.416726in}{1.394009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097058in}{1.444680in}}%
\pgfpathlineto{\pgfqpoint{5.416726in}{1.444680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947774in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{0.947774in}{3.724749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.724749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947774in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.827253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947774in}{3.724749in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.724749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/time_comparison_main_paper_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947774in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.724749in}}%
\pgfpathlineto{\pgfqpoint{0.947774in}{3.724749in}}%
\pgfpathlineto{\pgfqpoint{0.947774in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165148in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{1.764800in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{1.764800in}{3.468347in}}%
\pgfpathlineto{\pgfqpoint{1.165148in}{3.468347in}}%
\pgfpathlineto{\pgfqpoint{1.165148in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914713in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{2.514365in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{2.514365in}{1.303882in}}%
\pgfpathlineto{\pgfqpoint{1.914713in}{1.303882in}}%
\pgfpathlineto{\pgfqpoint{1.914713in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664278in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{3.263930in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{3.263930in}{1.326687in}}%
\pgfpathlineto{\pgfqpoint{2.664278in}{1.326687in}}%
\pgfpathlineto{\pgfqpoint{2.664278in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413844in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{4.013496in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{4.013496in}{2.322376in}}%
\pgfpathlineto{\pgfqpoint{3.413844in}{2.322376in}}%
\pgfpathlineto{\pgfqpoint{3.413844in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163409in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{4.763061in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{4.763061in}{1.441457in}}%
\pgfpathlineto{\pgfqpoint{4.163409in}{1.441457in}}%
\pgfpathlineto{\pgfqpoint{4.163409in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912974in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.512626in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.512626in}{1.419344in}}%
\pgfpathlineto{\pgfqpoint{4.912974in}{1.419344in}}%
\pgfpathlineto{\pgfqpoint{4.912974in}{0.827253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464974in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{1.464974in}{3.724749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464974in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464974in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont AT PGD-10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214539in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{2.214539in}{3.724749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214539in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.214539in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894963in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964104in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{2.964104in}{3.724749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964104in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964104in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont N-FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713670in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{3.713670in}{3.724749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713670in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713670in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.208235in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont GradAlign}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463235in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{4.463235in}{3.724749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463235in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.463235in,y=0.730031in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont ELLE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212800in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.212800in}{3.724749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212800in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.212800in, y=0.563364in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.804374in, y=0.316682in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont ELLE-A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947774in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.827253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947774in}{0.827253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565138in, y=0.743919in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947774in}{1.956869in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{1.956869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947774in}{1.956869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565138in, y=1.873536in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947774in}{3.086485in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.086485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947774in}{3.086485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565138in, y=3.003152in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509583in,y=2.276001in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Time (h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464974in}{3.349922in}}%
\pgfpathlineto{\pgfqpoint{1.464974in}{3.586773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277583in}{3.349922in}}%
\pgfpathlineto{\pgfqpoint{1.652365in}{3.349922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277583in}{3.586773in}}%
\pgfpathlineto{\pgfqpoint{1.652365in}{3.586773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214539in}{1.254169in}}%
\pgfpathlineto{\pgfqpoint{2.214539in}{1.353595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027148in}{1.254169in}}%
\pgfpathlineto{\pgfqpoint{2.401931in}{1.254169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027148in}{1.353595in}}%
\pgfpathlineto{\pgfqpoint{2.401931in}{1.353595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964104in}{1.252602in}}%
\pgfpathlineto{\pgfqpoint{2.964104in}{1.400773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776713in}{1.252602in}}%
\pgfpathlineto{\pgfqpoint{3.151496in}{1.252602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776713in}{1.400773in}}%
\pgfpathlineto{\pgfqpoint{3.151496in}{1.400773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713670in}{2.216440in}}%
\pgfpathlineto{\pgfqpoint{3.713670in}{2.428312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526278in}{2.216440in}}%
\pgfpathlineto{\pgfqpoint{3.901061in}{2.216440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526278in}{2.428312in}}%
\pgfpathlineto{\pgfqpoint{3.901061in}{2.428312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463235in}{1.369036in}}%
\pgfpathlineto{\pgfqpoint{4.463235in}{1.513879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275844in}{1.369036in}}%
\pgfpathlineto{\pgfqpoint{4.650626in}{1.369036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275844in}{1.513879in}}%
\pgfpathlineto{\pgfqpoint{4.650626in}{1.513879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212800in}{1.394009in}}%
\pgfpathlineto{\pgfqpoint{5.212800in}{1.444680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025409in}{1.394009in}}%
\pgfpathlineto{\pgfqpoint{5.400191in}{1.394009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.947774in}{0.827253in}}{\pgfqpoint{4.782226in}{2.897496in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025409in}{1.444680in}}%
\pgfpathlineto{\pgfqpoint{5.400191in}{1.444680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947774in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{0.947774in}{3.724749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730000in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.724749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947774in}{0.827253in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{0.827253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947774in}{3.724749in}}%
\pgfpathlineto{\pgfqpoint{5.730000in}{3.724749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

